Stochastic Modelling of Symmetric Positive Definite Material Tensors

Spatial symmetries and invariances play an important role in the behaviour of materials and should be respected in the description and modelling of material properties. The focus here is the class of physically symmetric and positive definite tensors, as they appear often in the description of materials, and one wants to be able to prescribe certain classes of spatial symmetries and invariances for each member of the whole ensemble, while at the same time demanding that the mean or expected value of the ensemble be subject to a possibly 'higher' spatial invariance class. We formulate a modelling framework which not only respects these two requirements$-$positive definiteness and invariance$-$but also allows a fine control over orientation on one hand, and strength/size on the other. As the set of positive definite tensors is not a linear space, but rather an open convex cone in the linear space of physically symmetric tensors, we consider it advantageous to widen the notion of mean to the so-called Fr\'echet mean on a metric space, which is based on distance measures or metrics between positive definite tensors other than the usual Euclidean one. It is shown how the random ensemble can be modelled and generated, independently in its scaling and orientational or directional aspects, with a Lie algebra representation via a memoryless transformation. The parameters which describe the elements in this Lie algebra are then to be considered as random fields on the domain of interest. As an example, a 2D and a 3D model of steady-state heat conduction in a human proximal femur, a bone with high material anisotropy, is modelled with a random thermal conductivity tensor, and the numerical results show the distinct impact of incorporating into the constitutive model different material uncertainties$-$scaling, orientation, and prescribed material symmetry$-$on the desired quantities of interest.

==> 2D_LN_iso_iso.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.33000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0.333523780208734,
xmax=0.837879846496155,
xlabel style={font=\color{white!15!black}},
xlabel={$\eigvalsclele$ (W/mK)},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$f(\eigvalsclele)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.333523780208734	1.06781483367869e-05\\
0.338618285928809	0.000125146641554135\\
0.343712791648884	0.000716457938709621\\
0.348807297368959	0.00217668687921683\\
0.353901803089034	0.00409863064763616\\
0.358996308809109	0.00599991909925284\\
0.364090814529184	0.00851290475255793\\
0.369185320249259	0.0123604328713531\\
0.374279825969334	0.0180406670621828\\
0.379374331689409	0.0285819605209717\\
0.384468837409484	0.0459381598916428\\
0.389563343129558	0.0704544887938538\\
0.394657848849633	0.104238695378309\\
0.399752354569708	0.143056754854802\\
0.404846860289783	0.183653543607387\\
0.409941366009858	0.245699992984782\\
0.415035871729933	0.346856117540483\\
0.420130377450008	0.472334484468659\\
0.425224883170083	0.619521900435522\\
0.430319388890158	0.807926315578874\\
0.435413894610233	1.03153135123811\\
0.440508400330308	1.27675844826076\\
0.445602906050383	1.56822695790261\\
0.450697411770458	1.93466838910659\\
0.455791917490533	2.35171899056274\\
0.460886423210608	2.76026256147619\\
0.465980928930683	3.12830792958184\\
0.471075434650758	3.49395858512132\\
0.476169940370833	3.95004734444102\\
0.481264446090908	4.46104369436053\\
0.486358951810983	4.9352236190815\\
0.491453457531058	5.38499946926963\\
0.496547963251133	5.81812586701607\\
0.501642468971208	6.22495224653765\\
0.506736974691283	6.60116091337403\\
0.511831480411358	6.90551905528756\\
0.516925986131433	7.13197735175847\\
0.522020491851508	7.29783512164279\\
0.527114997571583	7.37677648516861\\
0.532209503291657	7.3848673878748\\
0.537304009011732	7.350757067544\\
0.542398514731807	7.26936917075195\\
0.547493020451882	7.1483706858905\\
0.552587526171957	6.95808570472295\\
0.557682031892032	6.68989057937534\\
0.562776537612107	6.38492147524128\\
0.567871043332182	6.04990745331803\\
0.572965549052257	5.68909071410293\\
0.578060054772332	5.32729741460774\\
0.583154560492407	4.94701146789031\\
0.588249066212482	4.52102252485428\\
0.593343571932557	4.10307521331883\\
0.598438077652632	3.73370039204291\\
0.603532583372707	3.38297386481366\\
0.608627089092782	3.03681445572067\\
0.613721594812857	2.7242268959603\\
0.618816100532932	2.42036939233373\\
0.623910606253007	2.1134364500586\\
0.629005111973082	1.84526115563693\\
0.634099617693157	1.62140457548973\\
0.639194123413232	1.41988422503323\\
0.644288629133307	1.23334926380314\\
0.649383134853382	1.05090955940357\\
0.654477640573457	0.878150068597991\\
0.659572146293532	0.728911514193334\\
0.664666652013607	0.600877950472566\\
0.669761157733682	0.495564348216475\\
0.674855663453756	0.41176498236751\\
0.679950169173831	0.342409220982515\\
0.685044674893906	0.285931135081324\\
0.690139180613981	0.24557089123083\\
0.695233686334056	0.214946033632921\\
0.700328192054131	0.182896625712956\\
0.705422697774206	0.15118682517046\\
0.710517203494281	0.122172211524413\\
0.715611709214356	0.0933209280939708\\
0.720706214934431	0.0700961431863263\\
0.725800720654506	0.0579876649314881\\
0.730895226374581	0.0511757188366701\\
0.735989732094656	0.0416054729495341\\
0.741084237814731	0.0323044645374202\\
0.746178743534806	0.0244529920176591\\
0.751273249254881	0.0172937125149005\\
0.756367754974956	0.013071629841811\\
0.761462260695031	0.0111426333050941\\
0.766556766415106	0.00976113634348158\\
0.771651272135181	0.00770528181986963\\
0.776745777855256	0.00566994494504216\\
0.781840283575331	0.00534675574701623\\
0.786934789295406	0.00551582981872053\\
0.792029295015481	0.00396608538901785\\
0.797123800735556	0.00201612240345166\\
0.802218306455631	0.00132565830598064\\
0.807312812175705	0.00113876363240426\\
0.81240731789578	0.000878806118647164\\
0.817501823615855	0.000796469781892713\\
0.82259632933593	0.000702722306721663\\
0.827690835056005	0.000342932949895322\\
0.83278534077608	7.72219562173645e-05\\
0.837879846496155	7.81257228519023e-06\\
};
\small \addlegendentry{$\eigvalscleleone,\eigvalscleletwo$}

\end{axis}
\end{tikzpicture}%

==> 2D_LN_iso_ortho.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor2}{rgb}{0.72000,0.27000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0.333523780208734,
xmax=0.837879846496155,
xlabel style={font=\color{white!15!black}},
xlabel={$\eigvalsclele$ (W/mK)},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$f(\eigvalsclele)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.318034371545172	7.80054195201883e-06\\
0.32335078655169	8.34350540148855e-05\\
0.328667201558207	0.000373519629052774\\
0.333983616564725	0.000723698007361162\\
0.339300031571242	0.000779500522112519\\
0.34461644657776	0.0010570870237011\\
0.349932861584277	0.00211418381032067\\
0.355249276590795	0.00390972075581172\\
0.360565691597312	0.00577602906348665\\
0.36588210660383	0.00764835258218549\\
0.371198521610347	0.0108470031101758\\
0.376514936616865	0.0175815420289205\\
0.381831351623382	0.0305712135709878\\
0.3871477666299	0.0500335133352594\\
0.392464181636417	0.0757616023472796\\
0.397780596642935	0.112843531480652\\
0.403097011649452	0.163674321132789\\
0.40841342665597	0.228347101654996\\
0.413729841662487	0.316157200130122\\
0.419046256669005	0.44213017449827\\
0.424362671675522	0.606761706607081\\
0.42967908668204	0.789116946083822\\
0.434995501688557	0.995544333789892\\
0.440311916695075	1.26269587338433\\
0.445628331701593	1.5847058272021\\
0.45094474670811	1.92974732026118\\
0.456261161714628	2.30979242350764\\
0.461577576721145	2.73750838312084\\
0.466893991727663	3.1832597070655\\
0.47221040673418	3.65380946894086\\
0.477526821740698	4.15804938172588\\
0.482843236747215	4.6782672931643\\
0.488159651753733	5.18687815644666\\
0.49347606676025	5.64659438700246\\
0.498792481766768	6.07898812127084\\
0.504108896773285	6.48665596102453\\
0.509425311779803	6.82681047808237\\
0.51474172678632	7.08218007544207\\
0.520058141792838	7.22309028449937\\
0.525374556799355	7.29401026079918\\
0.530690971805873	7.34459229297453\\
0.53600738681239	7.33894718582828\\
0.541323801818908	7.28962127417048\\
0.546640216825425	7.18537349986148\\
0.551956631831943	6.97364636310761\\
0.55727304683846	6.68761439435511\\
0.562589461844978	6.35297199386754\\
0.567905876851496	5.98389043872555\\
0.573222291858013	5.62581901494169\\
0.57853870686453	5.24809964397854\\
0.583855121871048	4.80446795098422\\
0.589171536877566	4.34523243549715\\
0.594487951884083	3.97029528778148\\
0.599804366890601	3.64976227727199\\
0.605120781897118	3.30931499206233\\
0.610437196903636	2.93634582789143\\
0.615753611910153	2.5672218765336\\
0.621070026916671	2.23911419115869\\
0.626386441923188	1.9508748177403\\
0.631702856929706	1.70032309621681\\
0.637019271936223	1.49006403509107\\
0.642335686942741	1.30469326917044\\
0.647652101949258	1.12915379706356\\
0.652968516955776	0.958181778232407\\
0.658284931962293	0.806702078589301\\
0.663601346968811	0.684051308927109\\
0.668917761975328	0.56772133025819\\
0.674234176981846	0.45878007966469\\
0.679550591988363	0.376596437533859\\
0.684867006994881	0.312395859376061\\
0.690183422001398	0.257037677280281\\
0.695499837007916	0.208949905593403\\
0.700816252014434	0.170604640826205\\
0.706132667020951	0.143284033709517\\
0.711449082027469	0.118446543008565\\
0.716765497033986	0.0951634981846204\\
0.722081912040504	0.075969862637935\\
0.727398327047021	0.0583798948341467\\
0.732714742053539	0.0428355193907454\\
0.738031157060056	0.0296975587681899\\
0.743347572066574	0.0204975974591209\\
0.748663987073091	0.0171115923750802\\
0.753980402079609	0.0160231391081761\\
0.759296817086126	0.0138330054559626\\
0.764613232092644	0.0106270735991171\\
0.769929647099161	0.00828655858374487\\
0.775246062105679	0.00626671760745505\\
0.780562477112196	0.00366000724108886\\
0.785878892118714	0.00213684424981666\\
0.791195307125231	0.00214228213003544\\
0.796511722131749	0.00211987690495529\\
0.801828137138266	0.00145473359094952\\
0.807144552144784	0.000946032197961263\\
0.812460967151301	0.000531501539210157\\
0.817777382157819	0.000311576755575317\\
0.823093797164336	0.00054950640555601\\
0.828410212170854	0.000690000593169896\\
0.833726627177371	0.000371362859552804\\
0.839043042183889	8.3378193808534e-05\\
0.844359457190407	7.79990985309992e-06\\
};
\addlegendentry{$\eigvalscleleone$}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.316843917720996	7.82251808631267e-06\\
0.322391161801415	9.14273277474556e-05\\
0.327938405881835	0.000412042799863609\\
0.333485649962254	0.000751830811541548\\
0.339032894042673	0.000815199743812523\\
0.344580138123093	0.00133528201170125\\
0.350127382203512	0.00239497531340307\\
0.355674626283931	0.00333184633743241\\
0.36122187036435	0.0052813136456002\\
0.36676911444477	0.00879433707549697\\
0.372316358525189	0.0128361885493858\\
0.377863602605608	0.0188728218649595\\
0.383410846686028	0.0299734531879551\\
0.388958090766447	0.049723698801178\\
0.394505334846866	0.0779078028647833\\
0.400052578927285	0.115753948040534\\
0.405599823007705	0.172417547785822\\
0.411147067088124	0.254655486541032\\
0.416694311168543	0.365589455032946\\
0.422241555248963	0.505827370594256\\
0.427788799329382	0.685196069260175\\
0.433336043409801	0.915248542895593\\
0.438883287490221	1.18613863356168\\
0.44443053157064	1.49648221444471\\
0.449977775651059	1.84491965019398\\
0.455525019731478	2.22867096358136\\
0.461072263811898	2.6794124028908\\
0.466619507892317	3.1966717802468\\
0.472166751972736	3.7036211119116\\
0.477713996053156	4.17863454517892\\
0.483261240133575	4.68053994471393\\
0.488808484213994	5.21054904816787\\
0.494355728294414	5.72150317486356\\
0.499902972374833	6.14419208047661\\
0.505450216455252	6.46420219852201\\
0.510997460535671	6.75052638474522\\
0.516544704616091	7.06587191448813\\
0.52209194869651	7.32295006149993\\
0.527639192776929	7.43059409341549\\
0.533186436857349	7.45746720587785\\
0.538733680937768	7.40045715813694\\
0.544280925018187	7.29340421718726\\
0.549828169098606	7.1460083842699\\
0.555375413179026	6.87678432022855\\
0.560922657259445	6.5127312023724\\
0.566469901339864	6.1151097726199\\
0.572017145420284	5.72814927525757\\
0.577564389500703	5.3509340489583\\
0.583111633581122	4.96387705936878\\
0.588658877661542	4.53666273577637\\
0.594206121741961	4.07422657240453\\
0.59975336582238	3.61442956645999\\
0.605300609902799	3.21307374190196\\
0.610847853983219	2.88580677707771\\
0.616395098063638	2.57847567948279\\
0.621942342144057	2.25082218446485\\
0.627489586224477	1.92859105345373\\
0.633036830304896	1.6503618458861\\
0.638584074385315	1.41760050667921\\
0.644131318465734	1.19375524707387\\
0.649678562546154	0.980963151536785\\
0.655225806626573	0.802837146922538\\
0.660773050706992	0.669738864609886\\
0.666320294787412	0.564963839311715\\
0.671867538867831	0.468764183126915\\
0.67741478294825	0.384472485902069\\
0.68296202702867	0.316388879641918\\
0.688509271109089	0.260854493463939\\
0.694056515189508	0.218354048954694\\
0.699603759269928	0.182846850144855\\
0.705151003350347	0.149166615909335\\
0.710698247430766	0.122046753137621\\
0.716245491511185	0.100454598336514\\
0.721792735591605	0.0773635517645659\\
0.727339979672024	0.0551428565042279\\
0.732887223752443	0.0392726755574335\\
0.738434467832863	0.0319940706934147\\
0.743981711913282	0.0285163036068819\\
0.749528955993701	0.0242829461971738\\
0.75507620007412	0.0182836715048358\\
0.76062344415454	0.0125553094966983\\
0.766170688234959	0.00794504818751512\\
0.771717932315378	0.00392039909792059\\
0.777265176395798	0.00138423785530635\\
0.782812420476217	0.000875777799821211\\
0.788359664556636	0.00140382198882671\\
0.793906908637056	0.00252501205540161\\
0.799454152717475	0.00320228610930239\\
0.805001396797894	0.00207155037843331\\
0.810548640878313	0.00060577433894272\\
0.816095884958733	7.81769439581497e-05\\
0.821643129039152	5.47272727778243e-05\\
0.827190373119571	0.000298162621082136\\
0.832737617199991	0.000677450306780269\\
0.83828486128041	0.000688330282213736\\
0.843832105360829	0.000650757925349482\\
0.849379349441248	0.00072642939775905\\
0.854926593521668	0.000410324253044\\
0.860473837602087	9.13599116136099e-05\\
0.866021081682506	7.82189948836931e-06\\
};
\addlegendentry{$\eigvalscleletwo$}

\end{axis}
\end{tikzpicture}%

==> 2D_LN_ortho_ortho.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor2}{rgb}{0.72000,0.27000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0.318034371545172,
xmax=1.5636286244267,
xlabel style={font=\color{white!15!black}},
xlabel={$f(\eigvalsclele)$ (W/mK)},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$f(\eigvalsclele)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.588952539898473	4.21229265409015e-06\\
0.598797752873506	4.50549291680382e-05\\
0.608642965848538	0.000201700599688496\\
0.618488178823571	0.000390796923975023\\
0.628333391798604	0.000420930281940757\\
0.638178604773636	0.000570826992798592\\
0.648023817748669	0.00114165925757315\\
0.657869030723701	0.00211124920813832\\
0.667714243698734	0.00311905569428276\\
0.677559456673766	0.00413011039438013\\
0.687404669648799	0.00585738167949488\\
0.697249882623831	0.00949403269561701\\
0.707095095598864	0.0165084553283333\\
0.716940308573897	0.0270180972010399\\
0.726785521548929	0.0409112652675306\\
0.736630734523962	0.0609355069995517\\
0.746475947498994	0.0883841334117052\\
0.756321160474027	0.123307434893697\\
0.766166373449059	0.170724888070265\\
0.776011586424092	0.238750294229064\\
0.785856799399124	0.32765132156782\\
0.795702012374157	0.42612315088526\\
0.805547225349189	0.537593940246537\\
0.815392438324222	0.681855771627533\\
0.825237651299255	0.855741146689127\\
0.835082864274287	1.04206355294103\\
0.84492807724932	1.24728790869411\\
0.854773290224352	1.47825452688524\\
0.864618503199385	1.71896024181535\\
0.874463716174417	1.97305711322805\\
0.88430892914945	2.24534666613195\\
0.894154142124482	2.5262643383087\\
0.903999355099515	2.80091420448117\\
0.913844568074548	3.0491609689813\\
0.92368978104958	3.28265358548622\\
0.933534994024613	3.50279421895321\\
0.943380206999645	3.68647765816444\\
0.953225419974678	3.82437724073867\\
0.96307063294971	3.90046875362962\\
0.972915845924743	3.93876554083151\\
0.982761058899775	3.9660798382062\\
0.992606271874808	3.96303148034723\\
1.00245148484984	3.93639548805202\\
1.01229669782487	3.88010168992516\\
1.02214191079991	3.76576903607807\\
1.03198712377494	3.61131177295172\\
1.04183233674997	3.43060487668843\\
1.051677549725	3.23130083691176\\
1.06152276270004	3.03794226806848\\
1.07136797567507	2.83397380774838\\
1.0812131886501	2.59441269353146\\
1.09105840162513	2.34642551516844\\
1.10090361460017	2.14395945540197\\
1.1107488275752	1.97087162972685\\
1.12059404055023	1.78703009571364\\
1.13043925352526	1.58562674706136\\
1.1402844665003	1.38629981332813\\
1.15012967947533	1.20912166322568\\
1.15997489245036	1.05347240157975\\
1.16982010542539	0.918174471957067\\
1.17966531840043	0.80463457894917\\
1.18951053137546	0.704534365352029\\
1.19935574435049	0.609743050414318\\
1.20920095732552	0.517418160245495\\
1.21904617030056	0.435619122438219\\
1.22889138327559	0.369387706820636\\
1.23873659625062	0.30656951833942\\
1.24858180922565	0.24774124301893\\
1.25842702220069	0.203362076268281\\
1.26827223517572	0.168693764063072\\
1.27811744815075	0.138800345731351\\
1.28796266112578	0.112832949020436\\
1.29780787410082	0.0921265060461496\\
1.30765308707585	0.0773733782031387\\
1.31749830005088	0.0639611332246246\\
1.32734351302591	0.0513882890196945\\
1.33718872600095	0.0410237258244844\\
1.34703393897598	0.0315251432104387\\
1.35687915195101	0.0231311804710023\\
1.36672436492604	0.0160366817348226\\
1.37656957790108	0.0110687026279253\\
1.38641479087611	0.00924025988254323\\
1.39626000385114	0.00865249511841501\\
1.40610521682617	0.00746982294621977\\
1.41595042980121	0.0057386197435232\\
1.42579564277624	0.00447474163522218\\
1.43564085575127	0.00338402750802569\\
1.44548606872631	0.00197640391018796\\
1.45533128170134	0.001153895894901\\
1.46517649467637	0.00115683235021912\\
1.4750217076514	0.00114473352867584\\
1.48486692062644	0.000785556139112727\\
1.49471213360147	0.000510857386899078\\
1.5045573465765	0.000287010831173487\\
1.51440255955153	0.000168251448010676\\
1.52424777252657	0.000296733459000246\\
1.5340929855016	0.00037260032031174\\
1.54393819847663	0.000200535944158512\\
1.55378341145166	4.50242246566065e-05\\
1.5636286244267	4.21195132067382e-06\\
};
\addlegendentry{$\eigvalscleleone$}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.318034371545172	7.80054195201883e-06\\
0.32335078655169	8.34350540148855e-05\\
0.328667201558207	0.000373519629052774\\
0.333983616564725	0.000723698007361162\\
0.339300031571242	0.000779500522112519\\
0.34461644657776	0.0010570870237011\\
0.349932861584277	0.00211418381032067\\
0.355249276590795	0.00390972075581172\\
0.360565691597312	0.00577602906348665\\
0.36588210660383	0.00764835258218549\\
0.371198521610347	0.0108470031101758\\
0.376514936616865	0.0175815420289205\\
0.381831351623382	0.0305712135709878\\
0.3871477666299	0.0500335133352594\\
0.392464181636417	0.0757616023472796\\
0.397780596642935	0.112843531480652\\
0.403097011649452	0.163674321132789\\
0.40841342665597	0.228347101654996\\
0.413729841662487	0.316157200130122\\
0.419046256669005	0.44213017449827\\
0.424362671675522	0.606761706607081\\
0.42967908668204	0.789116946083822\\
0.434995501688557	0.995544333789892\\
0.440311916695075	1.26269587338433\\
0.445628331701593	1.5847058272021\\
0.45094474670811	1.92974732026118\\
0.456261161714628	2.30979242350764\\
0.461577576721145	2.73750838312084\\
0.466893991727663	3.1832597070655\\
0.47221040673418	3.65380946894086\\
0.477526821740698	4.15804938172588\\
0.482843236747215	4.6782672931643\\
0.488159651753733	5.18687815644666\\
0.49347606676025	5.64659438700246\\
0.498792481766768	6.07898812127084\\
0.504108896773285	6.48665596102453\\
0.509425311779803	6.82681047808237\\
0.51474172678632	7.08218007544207\\
0.520058141792838	7.22309028449937\\
0.525374556799355	7.29401026079918\\
0.530690971805873	7.34459229297453\\
0.53600738681239	7.33894718582828\\
0.541323801818908	7.28962127417048\\
0.546640216825425	7.18537349986148\\
0.551956631831943	6.97364636310761\\
0.55727304683846	6.68761439435511\\
0.562589461844978	6.35297199386754\\
0.567905876851496	5.98389043872555\\
0.573222291858013	5.62581901494169\\
0.57853870686453	5.24809964397854\\
0.583855121871048	4.80446795098422\\
0.589171536877566	4.34523243549715\\
0.594487951884083	3.97029528778148\\
0.599804366890601	3.64976227727199\\
0.605120781897118	3.30931499206233\\
0.610437196903636	2.93634582789143\\
0.615753611910153	2.5672218765336\\
0.621070026916671	2.23911419115869\\
0.626386441923188	1.9508748177403\\
0.631702856929706	1.70032309621681\\
0.637019271936223	1.49006403509107\\
0.642335686942741	1.30469326917044\\
0.647652101949258	1.12915379706356\\
0.652968516955776	0.958181778232407\\
0.658284931962293	0.806702078589301\\
0.663601346968811	0.684051308927109\\
0.668917761975328	0.56772133025819\\
0.674234176981846	0.45878007966469\\
0.679550591988363	0.376596437533859\\
0.684867006994881	0.312395859376061\\
0.690183422001398	0.257037677280281\\
0.695499837007916	0.208949905593403\\
0.700816252014434	0.170604640826205\\
0.706132667020951	0.143284033709517\\
0.711449082027469	0.118446543008565\\
0.716765497033986	0.0951634981846204\\
0.722081912040504	0.075969862637935\\
0.727398327047021	0.0583798948341467\\
0.732714742053539	0.0428355193907454\\
0.738031157060056	0.0296975587681899\\
0.743347572066574	0.0204975974591209\\
0.748663987073091	0.0171115923750802\\
0.753980402079609	0.0160231391081761\\
0.759296817086126	0.0138330054559626\\
0.764613232092644	0.0106270735991171\\
0.769929647099161	0.00828655858374487\\
0.775246062105679	0.00626671760745505\\
0.780562477112196	0.00366000724108886\\
0.785878892118714	0.00213684424981666\\
0.791195307125231	0.00214228213003544\\
0.796511722131749	0.00211987690495529\\
0.801828137138266	0.00145473359094952\\
0.807144552144784	0.000946032197961263\\
0.812460967151301	0.000531501539210157\\
0.817777382157819	0.000311576755575317\\
0.823093797164336	0.00054950640555601\\
0.828410212170854	0.000690000593169896\\
0.833726627177371	0.000371362859552804\\
0.839043042183889	8.3378193808534e-05\\
0.844359457190407	7.79990985309992e-06\\
};
\addlegendentry{$\eigvalscleletwo$}

\end{axis}
\end{tikzpicture}%

==> 2D_iso_iso_scl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\small
\begin{axis}[%
width=\figWw,
height=\figHh,
at={(0\figWw,0\figHh)},
scale only axis,
clip=false,
xmin=-0.0548694545269736,
xmax=0.134052799403283,
ymin=-0.130703706091776,
ymax=0.0183011038628942,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00415244605139227	0\\
0.00411835452671063	0.000531003015100078\\
0.00401663973455845	0.00105328697537258\\
0.00384897182901082	0.00155827599262916\\
0.0036181039124414	0.00203767816116763\\
0.00332782682965758	0.00248362171063439\\
0.00298290692233352	0.00288878426027595\\
0.00258900776581165	0.00324651305222854\\
0.00215259717335214	0.00355093418961823\\
0.00168084099481795	0.00379704908578526\\
0.0011814854536182	0.00398081654093879\\
0.000662729953933978	0.00409921909854572\\
0.000133092446728313	0.00415031259188355\\
-0.000398730434773091	0.00413325806720424\\
-0.000924006173559018	0.00404833555933153\\
-0.00143410975652064	0.00389693949349687\\
-0.00192066529692829	0.00368155578891569\\
-0.00237568356626004	0.00340572104006263\\
-0.00279169317711312	0.00307396444588798\\
-0.00316186326317852	0.00269173344049618\\
-0.00348011564187696	0.00226530424642842\\
-0.00374122461794877	0.00180167881926202\\
-0.0039409027892256	0.00130846987569344\\
-0.00407587144565548	0.000793775892940576\\
-0.00414391440563125	0.000266048131970747\\
-0.00414391440563125	-0.000266048131970746\\
-0.00407587144565548	-0.000793775892940575\\
-0.0039409027892256	-0.00130846987569344\\
-0.00374122461794877	-0.00180167881926202\\
-0.00348011564187696	-0.00226530424642842\\
-0.00316186326317852	-0.00269173344049618\\
-0.00279169317711312	-0.00307396444588797\\
-0.00237568356626004	-0.00340572104006263\\
-0.00192066529692829	-0.00368155578891569\\
-0.00143410975652064	-0.00389693949349687\\
-0.000924006173559019	-0.00404833555933153\\
-0.00039873043477309	-0.00413325806720424\\
0.000133092446728311	-0.00415031259188355\\
0.000662729953933974	-0.00409921909854572\\
0.0011814854536182	-0.00398081654093879\\
0.00168084099481795	-0.00379704908578526\\
0.00215259717335214	-0.00355093418961823\\
0.00258900776581165	-0.00324651305222854\\
0.00298290692233351	-0.00288878426027596\\
0.00332782682965757	-0.00248362171063439\\
0.0036181039124414	-0.00203767816116763\\
0.00384897182901082	-0.00155827599262916\\
0.00401663973455845	-0.00105328697537258\\
0.00411835452671063	-0.000531003015100081\\
0.00415244605139227	-1.01705595309392e-18\\
}--cycle;
%%\addlegendentry{data1}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0187367297803471	0\\
0.0186978412943274	0.000605719559977255\\
0.0185818143841337	0.0012014932215257\\
0.0183905542084236	0.00177753839759377\\
0.0181272012539947	0.00232439644231606\\
0.0177960797690777	0.00283308796171692\\
0.0174026267593009	0.00329526025511133\\
0.0169533027122069	0.0037033244662192\\
0.0164554855162271	0.00405058019197569\\
0.0159173493159563	0.00433132550296426\\
0.0153477302929255	0.00454095056894012\\
0.0147559815757449	0.00467601335211534\\
0.0141518196619908	0.00473429612532419\\
0.013545164873584	0.0047148418870419\\
0.0129459784653785	0.00461797007532322\\
0.0123640990616314	0.00444527132263841\\
0.0118090811060654	0.00419958133773203\\
0.0112900379781666	0.00388493434336379\\
0.0108154923517454	0.00350649683448232\\
0.010393236252868	0.00307048274452099\\
0.0100302031150042	0.00258405141278269\\
0.00973235393224104	0.00205519002828647\\
0.00950457937992505	0.00149258248034458\\
0.00935061950990807	0.000905466769340097\\
0.00927300233899934	0.000303483319016031\\
0.00927300233899934	-0.00030348331901603\\
0.00935061950990807	-0.000905466769340095\\
0.00950457937992505	-0.00149258248034458\\
0.00973235393224104	-0.00205519002828647\\
0.0100302031150042	-0.00258405141278269\\
0.010393236252868	-0.00307048274452098\\
0.0108154923517454	-0.00350649683448232\\
0.0112900379781666	-0.00388493434336379\\
0.0118090811060654	-0.00419958133773203\\
0.0123640990616314	-0.00444527132263841\\
0.0129459784653785	-0.00461797007532322\\
0.013545164873584	-0.0047148418870419\\
0.0141518196619908	-0.00473429612532419\\
0.0147559815757449	-0.00467601335211534\\
0.0153477302929255	-0.00454095056894012\\
0.0159173493159563	-0.00433132550296426\\
0.0164554855162271	-0.00405058019197569\\
0.0169533027122069	-0.0037033244662192\\
0.0174026267593009	-0.00329526025511133\\
0.0177960797690777	-0.00283308796171692\\
0.0181272012539947	-0.00232439644231606\\
0.0183905542084236	-0.00177753839759378\\
0.0185818143841337	-0.0012014932215257\\
0.0186978412943274	-0.000605719559977258\\
0.0187367297803471	-1.16016419278559e-18\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0322520024652522	0\\
0.0322170935837889	0.00054373400673197\\
0.0321129401422677	0.00107853991610574\\
0.0319412523373188	0.0015956362298749\\
0.031704849277953	0.00208653224086325\\
0.0314076126958692	0.00254316745014193\\
0.0310544232075278	0.00295804392019894\\
0.0306510801745629	0.00332434939086582\\
0.0302042064784248	0.00363606913644128\\
0.0297211397728494	0.00388808472732094\\
0.0292098119997874	0.00407625807446988\\
0.0286786191471359	0.00419749937673027\\
0.0281362833868499	0.00424981785527089\\
0.0275917098571196	0.00423235444212051\\
0.0270538404402475	0.00414539588604026\\
0.0265315069371887	0.00399037004411689\\
0.0260332860496224	0.00376982243638886\\
0.0255673585507487	0.00348737444847768\\
0.0251413749572177	0.00314766386853618\\
0.0247623299078581	0.00275626873489517\\
0.0244364473119014	0.00231961574482835\\
0.0241690781525635	0.00184487472836069\\
0.0239646126240489	0.00133984091985766\\
0.0238264080446831	0.00081280696049246\\
0.0237567337298385	0.000272426733307241\\
0.0237567337298385	-0.00027242673330724\\
0.0238264080446831	-0.000812806960492459\\
0.0239646126240489	-0.00133984091985765\\
0.0241690781525635	-0.00184487472836069\\
0.0244364473119014	-0.00231961574482835\\
0.0247623299078581	-0.00275626873489517\\
0.0251413749572177	-0.00314766386853618\\
0.0255673585507487	-0.00348737444847768\\
0.0260332860496224	-0.00376982243638886\\
0.0265315069371887	-0.00399037004411689\\
0.0270538404402475	-0.00414539588604026\\
0.0275917098571196	-0.00423235444212051\\
0.0281362833868499	-0.00424981785527089\\
0.0286786191471359	-0.00419749937673027\\
0.0292098119997874	-0.00407625807446988\\
0.0297211397728494	-0.00388808472732094\\
0.0302042064784248	-0.00363606913644128\\
0.0306510801745629	-0.00332434939086582\\
0.0310544232075278	-0.00295804392019894\\
0.0314076126958692	-0.00254316745014194\\
0.031704849277953	-0.00208653224086325\\
0.0319412523373188	-0.0015956362298749\\
0.0321129401422677	-0.00107853991610574\\
0.0322170935837889	-0.000543734006731972\\
0.0322520024652522	-1.04144024180754e-18\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0465840792097212	0\\
0.0465464439827762	0.000586199038276094\\
0.0464341562713273	0.00116277270455004\\
0.0462490598364921	0.00172025367516187\\
0.0459941939566132	0.00224948812798651\\
0.0456737435223922	0.00274178604794007\\
0.0452929703210997	0.00318906391678723\\
0.0448581266381738	0.00358397744428716\\
0.0443763525948662	0.00392004216123631\\
0.0438555589076488	0.00419173989427337\\
0.0433042969944675	0.00439460937413337\\
0.0427316185606962	0.00452531948956563\\
0.042146926970385	0.00458172398408844\\
0.0415598228432821	0.0045628966974611\\
0.0409799464129231	0.00446914677320955\\
0.0404168192342631	0.00430201358249812\\
0.039879687840007	0.00406424144769767\\
0.0393773719127989	0.00375973458068803\\
0.0389181194662761	0.00339349297580697\\
0.0385094714129139	0.00297153031008134\\
0.0381581377424507	0.00250077519881656\\
0.0378698873440425	0.00198895742792488\\
0.037649453281262	0.00144448103105436\\
0.0375004550753258	0.000876286295588767\\
0.0374253392726562	0.000293702963375848\\
0.0374253392726562	-0.000293702963375847\\
0.0375004550753258	-0.000876286295588766\\
0.037649453281262	-0.00144448103105436\\
0.0378698873440425	-0.00198895742792487\\
0.0381581377424507	-0.00250077519881656\\
0.0385094714129139	-0.00297153031008134\\
0.0389181194662761	-0.00339349297580697\\
0.0393773719127989	-0.00375973458068803\\
0.039879687840007	-0.00406424144769766\\
0.0404168192342631	-0.00430201358249812\\
0.0409799464129231	-0.00446914677320955\\
0.0415598228432821	-0.0045628966974611\\
0.042146926970385	-0.00458172398408844\\
0.0427316185606962	-0.00452531948956563\\
0.0433042969944675	-0.00439460937413337\\
0.0438555589076488	-0.00419173989427337\\
0.0443763525948662	-0.00392004216123631\\
0.0448581266381738	-0.00358397744428716\\
0.0452929703210997	-0.00318906391678723\\
0.0456737435223922	-0.00274178604794008\\
0.0459941939566132	-0.00224948812798651\\
0.046249059836492	-0.00172025367516187\\
0.0464341562713273	-0.00116277270455004\\
0.0465464439827762	-0.000586199038276097\\
0.0465840792097212	-1.12277558624459e-18\\
}--cycle;
%\addlegendentry{data4}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0603457445455962	0\\
0.0603100660429492	0.000555721477896769\\
0.0602036163750351	0.00110231802449022\\
0.0600281434424582	0.00163081453959677\\
0.0597865285059202	0.00213253312504945\\
0.0594827388759992	0.00259923557554587\\
0.0591217627700198	0.00302325864975157\\
0.0587095274056625	0.00339763990051085\\
0.0582528016762131	0.00371623199803657\\
0.0577590850055223	0.00397380366889531\\
0.0572364842076735	0.00416612559337251\\
0.056693580373319	0.0042900398507853\\
0.0561392879684098	0.00434351177245275\\
0.0555827084589101	0.00432566335089939\\
0.0550329808649784	0.00423678765671368\\
0.0544991316985091	0.00407834402633704\\
0.0539899267480565	0.00385293409979986\\
0.0535137271448294	0.00356425910186408\\
0.0530783520731474	0.00321705906801495\\
0.052690950379651	0.00281703501320942\\
0.0523578831894372	0.00237075532136812\\
0.0520846194565611	0.00188554789269302\\
0.0518756461639616	0.0013693798197487\\
0.051734394647326	0.000830726568022644\\
0.0516631842526523	0.000278432809016335\\
0.0516631842526523	-0.000278432809016334\\
0.051734394647326	-0.000830726568022643\\
0.0518756461639616	-0.0013693798197487\\
0.0520846194565611	-0.00188554789269302\\
0.0523578831894372	-0.00237075532136812\\
0.052690950379651	-0.00281703501320942\\
0.0530783520731474	-0.00321705906801495\\
0.0535137271448294	-0.00356425910186408\\
0.0539899267480565	-0.00385293409979986\\
0.0544991316985091	-0.00407834402633704\\
0.0550329808649784	-0.00423678765671368\\
0.0555827084589101	-0.00432566335089939\\
0.0561392879684098	-0.00434351177245275\\
0.056693580373319	-0.0042900398507853\\
0.0572364842076735	-0.00416612559337251\\
0.0577590850055223	-0.00397380366889531\\
0.0582528016762131	-0.00371623199803657\\
0.0587095274056625	-0.00339763990051085\\
0.0591217627700198	-0.00302325864975157\\
0.0594827388759992	-0.00259923557554587\\
0.0597865285059202	-0.00213253312504945\\
0.0600281434424582	-0.00163081453959677\\
0.0602036163750351	-0.00110231802449022\\
0.0603100660429492	-0.000555721477896771\\
0.0603457445455962	-1.0644004295353e-18\\
}--cycle;
%\addlegendentry{data5}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0739762729673538	0\\
0.0739436278212568	0.000508474501148026\\
0.0738462284153622	0.00100859986504474\\
0.0736856740452222	0.00149216404704166\\
0.0734646010091555	0.00195122693663927\\
0.0731866393203026	0.00237825073388183\\
0.0728563531019097	0.00276622371982435\\
0.0724791656445516	0.00310877538876374\\
0.0720612703558502	0.00340028105176635\\
0.0716095290648927	0.00363595419390481\\
0.0711313593511874	0.00381192506870073\\
0.0706346127482137	0.00392530423925494\\
0.0701274458214592	0.00397423002272148\\
0.0696181862378398	0.00395789905908845\\
0.0691151960256392	0.00387657950232722\\
0.0686267342702359	0.0037316066173116\\
0.0681608215001493	0.00352536085480555\\
0.0677251079901835	0.00326122876452745\\
0.0673267481441261	0.00294354738809736\\
0.0669722830196361	0.00257753304493346\\
0.0666675329242578	0.00216919568043151\\
0.0664175018461323	0.00172524018282751\\
0.0662262952886498	0.00125295628911834\\
0.0660970528581979	0.000760098887781681\\
0.0660318967119116	0.000254760683721718\\
0.0660318967119116	-0.000254760683721717\\
0.0660970528581979	-0.00076009888778168\\
0.0662262952886498	-0.00125295628911834\\
0.0664175018461323	-0.00172524018282751\\
0.0666675329242578	-0.0021691956804315\\
0.0669722830196361	-0.00257753304493346\\
0.0673267481441261	-0.00294354738809736\\
0.0677251079901835	-0.00326122876452745\\
0.0681608215001493	-0.00352536085480555\\
0.0686267342702359	-0.0037316066173116\\
0.0691151960256392	-0.00387657950232722\\
0.0696181862378398	-0.00395789905908845\\
0.0701274458214592	-0.00397423002272148\\
0.0706346127482137	-0.00392530423925495\\
0.0711313593511874	-0.00381192506870073\\
0.0716095290648927	-0.00363595419390481\\
0.0720612703558502	-0.00340028105176636\\
0.0724791656445516	-0.00310877538876374\\
0.0728563531019097	-0.00276622371982435\\
0.0731866393203026	-0.00237825073388184\\
0.0734646010091555	-0.00195122693663927\\
0.0736856740452222	-0.00149216404704167\\
0.0738462284153622	-0.00100859986504474\\
0.0739436278212568	-0.000508474501148029\\
0.0739762729673538	-9.73905992401184e-19\\
}--cycle;
%\addlegendentry{data6}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.088638425948973	0\\
0.08860034453605	0.000593148745038428\\
0.0884867255930285	0.00117655800408181\\
0.0882994347398117	0.00174064821322587\\
0.0880415472870315	0.00227615702683157\\
0.0877172977395328	0.00277429140498446\\
0.0873320102659212	0.00322687199496693\\
0.0868920112758616	0.00362646743600374\\
0.0864045255406063	0.00396651638200046\\
0.085877557562451	0.00424143523866501\\
0.085319760141028	0.00444670984597148\\
0.0847402922945762	0.00457896960054303\\
0.0841486688691139	0.00463604280086611\\
0.0835546043049309	0.00461699230656929\\
0.0829678531257473	0.00452213092624224\\
0.0823980497697037	0.00435301628112735\\
0.0818545503921533	0.00411242522902198\\
0.0813462792378496	0.00380430826835021\\
0.0808815821050943	0.0034337246710879\\
0.08046808930796	0.00300675940965677\\
0.0801125903867441	0.00253042324184543\\
0.0798209226239046	0.00201253759436031\\
0.0795978751960438	0.00146160613521541\\
0.0794471105357606	0.000886675143738541\\
0.0793711041946088	0.000297184970914949\\
0.0793711041946088	-0.000297184970914947\\
0.0794471105357606	-0.00088667514373854\\
0.0795978751960438	-0.0014616061352154\\
0.0798209226239046	-0.00201253759436031\\
0.0801125903867441	-0.00253042324184543\\
0.08046808930796	-0.00300675940965677\\
0.0808815821050943	-0.0034337246710879\\
0.0813462792378496	-0.00380430826835021\\
0.0818545503921533	-0.00411242522902198\\
0.0823980497697037	-0.00435301628112735\\
0.0829678531257473	-0.00452213092624224\\
0.0835546043049309	-0.00461699230656929\\
0.0841486688691139	-0.00463604280086611\\
0.0847402922945762	-0.00457896960054303\\
0.085319760141028	-0.00444670984597148\\
0.085877557562451	-0.00424143523866501\\
0.0864045255406063	-0.00396651638200047\\
0.0868920112758616	-0.00362646743600374\\
0.0873320102659212	-0.00322687199496693\\
0.0877172977395328	-0.00277429140498447\\
0.0880415472870315	-0.00227615702683157\\
0.0882994347398117	-0.00174064821322587\\
0.0884867255930285	-0.00117655800408181\\
0.08860034453605	-0.000593148745038431\\
0.088638425948973	-1.13608669829836e-18\\
}--cycle;
%\addlegendentry{data7}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.102587536778844	0\\
0.102549873165304	0.000586641182401857\\
0.102437500760178	0.00116364973280725\\
0.102252264715252	0.00172155118677078\\
0.101997206601261	0.00225118481784238\\
0.101676514465386	0.00274385405644237\\
0.101295454063632	0.00319146928729353\\
0.100860282397261	0.00358668068068025\\
0.100378144973004	0.00392299887644934\\
0.0998569584740374	0.00419490153912429\\
0.0993052807682656	0.00439792403450114\\
0.0987321703883653	0.00452873273881864\\
0.0981470377909299	0.00458517977676832\\
0.0975594908370326	0.0045663382895476\\
0.0969791770314127	0.00447251765385575\\
0.0964156251107148	0.00430525840193701\\
0.0958780885818965	0.00406730692608375\\
0.0953753937799001	0.00376257038295097\\
0.0949157949394766	0.00339605253815201\\
0.0945068386608795	0.00297377160456554\\
0.094155239994897	0.00250266142344644\\
0.0938667721819042	0.00199045761094417\\
0.0936461718554153	0.00144557053949937\\
0.0934970612666923	0.000876947239760939\\
0.0934218888074799	0.00029392449059015\\
0.0934218888074799	-0.000293924490590149\\
0.0934970612666923	-0.000876947239760938\\
0.0936461718554153	-0.00144557053949937\\
0.0938667721819042	-0.00199045761094417\\
0.094155239994897	-0.00250266142344644\\
0.0945068386608794	-0.00297377160456553\\
0.0949157949394766	-0.00339605253815201\\
0.0953753937799001	-0.00376257038295097\\
0.0958780885818965	-0.00406730692608375\\
0.0964156251107148	-0.00430525840193701\\
0.0969791770314127	-0.00447251765385575\\
0.0975594908370326	-0.0045663382895476\\
0.0981470377909299	-0.00458517977676832\\
0.0987321703883653	-0.00452873273881864\\
0.0993052807682656	-0.00439792403450114\\
0.0998569584740374	-0.00419490153912429\\
0.100378144973004	-0.00392299887644934\\
0.100860282397261	-0.00358668068068025\\
0.101295454063632	-0.00319146928729353\\
0.101676514465386	-0.00274385405644238\\
0.101997206601261	-0.00225118481784238\\
0.102252264715252	-0.00172155118677078\\
0.102437500760178	-0.00116364973280725\\
0.102549873165304	-0.00058664118240186\\
0.102587536778844	-1.12362244643642e-18\\
}--cycle;
%\addlegendentry{data8}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.116507379470537	0\\
0.11647037394739	0.000576390893327247\\
0.116359965007618	0.00114331746412125\\
0.116177965562958	0.00169147079376309\\
0.11592736403926	0.00221185021973458\\
0.115612275306616	0.00269591112624793\\
0.115237873113304	0.00313570524660078\\
0.114810305132987	0.00352401117349568\\
0.114336592020082	0.00385445293434834\\
0.113824512130805	0.0041216046845811\\
0.113282473802782	0.00432107979984095\\
0.112719377290373	0.00444960290425012\\
0.112144468622745	0.0045050636519874\\
0.111567187784325	0.00448655137910826\\
0.110997013710521	0.00439437005662158\\
0.110443308643861	0.00423003329929408\\
0.109915164406231	0.00399623951213775\\
0.109421253111413	0.00369682758267413\\
0.108969684769213	0.00333671384650732\\
0.108567874119324	0.00292181136122929\\
0.108222418881509	0.0024589328141777\\
0.107938991421224	0.00195567865829819\\
0.107722245609529	0.00142031231291708\\
0.107575740406661	0.000861624478624517\\
0.107501881424	0.000288788794213838\\
0.107501881424	-0.000288788794213837\\
0.107575740406661	-0.000861624478624516\\
0.107722245609529	-0.00142031231291708\\
0.107938991421224	-0.00195567865829819\\
0.108222418881509	-0.0024589328141777\\
0.108567874119324	-0.00292181136122928\\
0.108969684769213	-0.00333671384650732\\
0.109421253111413	-0.00369682758267413\\
0.109915164406231	-0.00399623951213775\\
0.110443308643861	-0.00423003329929408\\
0.110997013710521	-0.00439437005662158\\
0.111567187784325	-0.00448655137910826\\
0.112144468622745	-0.0045050636519874\\
0.112719377290373	-0.00444960290425012\\
0.113282473802782	-0.00432107979984095\\
0.113824512130805	-0.0041216046845811\\
0.114336592020082	-0.00385445293434834\\
0.114810305132987	-0.00352401117349569\\
0.115237873113304	-0.00313570524660078\\
0.115612275306616	-0.00269591112624794\\
0.11592736403926	-0.00221185021973458\\
0.116177965562958	-0.0016914707937631\\
0.116359965007618	-0.00114331746412125\\
0.11647037394739	-0.00057639089332725\\
0.116507379470537	-1.10398956822706e-18\\
}--cycle;
%\addlegendentry{data9}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.130516678209642	0\\
0.130479596343976	0.000577579989691334\\
0.130368959630187	0.00114567613192\\
0.130186584720057	0.00169496030373646\\
0.129935466204568	0.00221641327422528\\
0.129619727442802	0.00270147280002737\\
0.129244552856497	0.00314217421713926\\
0.12881610280199	0.00353128122047581\\
0.128341412417329	0.0038624046837997\\
0.127828276105507	0.00413010756899753\\
0.127285119550579	0.00432999420209541\\
0.126720861368158	0.00445878245010403\\
0.126144766662003	0.00451435761355164\\
0.125566294891259	0.00449580714979089\\
0.12499494454641	0.00440343565692386\\
0.124440097184323	0.0042387598723097\\
0.123910863383344	0.00400448376777905\\
0.123415933147853	0.0037044541504914\\
0.122963433218633	0.00334359749846785\\
0.122560793632014	0.00292783906795819\\
0.122214625718874	0.00246400560089714\\
0.121930613546779	0.00195971322999047\\
0.121713420587741	0.00142324242202656\\
0.121566613144143	0.000863402012840624\\
0.121492601790151	0.000289384566473887\\
0.121492601790151	-0.000289384566473886\\
0.121566613144143	-0.000863402012840623\\
0.121713420587741	-0.00142324242202655\\
0.121930613546779	-0.00195971322999047\\
0.122214625718874	-0.00246400560089714\\
0.122560793632014	-0.00292783906795819\\
0.122963433218633	-0.00334359749846784\\
0.123415933147853	-0.0037044541504914\\
0.123910863383344	-0.00400448376777905\\
0.124440097184323	-0.0042387598723097\\
0.12499494454641	-0.00440343565692386\\
0.125566294891259	-0.00449580714979089\\
0.126144766662003	-0.00451435761355164\\
0.126720861368158	-0.00445878245010403\\
0.127285119550579	-0.00432999420209541\\
0.127828276105507	-0.00413010756899753\\
0.128341412417329	-0.0038624046837997\\
0.12881610280199	-0.00353128122047582\\
0.129244552856497	-0.00314217421713926\\
0.129619727442802	-0.00270147280002737\\
0.129935466204568	-0.00221641327422528\\
0.130186584720057	-0.00169496030373646\\
0.130368959630187	-0.00114567613192\\
0.130479596343976	-0.000577579989691337\\
0.130516678209642	-1.10626710244345e-18\\
}--cycle;
%\addlegendentry{data10}

\node[right, align=left]
at (axis cs:-0.077,-0) {$\conducttensor_{s_{1}}$ to $\conducttensor_{s_{10}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00414548548517011	-0.014\\
0.00411145110664093	-0.0134698870823521\\
0.0040099068146079	-0.0129484786041563\\
0.00384251996353888	-0.0124443360782093\\
0.00361203904090074	-0.0119657375108495\\
0.00332224853707122	-0.0115205414773213\\
0.00297790680411151	-0.0111160580841871\\
0.00258466792375697	-0.0107589289375798\\
0.00214898886755134	-0.0104550180882131\\
0.00167802347355251	-0.0102093157438316\\
0.00117950498050943	-0.0100258563301373\\
0.000661619048295548	-0.00990765224563106\\
0.000132869349600101	-0.00985664439811246\\
-0.000398062060142408	-0.0098736703350276\\
-0.000922457301862397	-0.00995845049096305\\
-0.00143170582018851	-0.0101095927781022\\
-0.00191744576852878	-0.0103246154442688\\
-0.00237170131036045	-0.0105999878232291\\
-0.00278701358224523	-0.0109311883081335\\
-0.00315656316816069	-0.0113127785961765\\
-0.00347428207412285	-0.011738492985378\\
-0.00373495336447962	-0.0122013412572368\\
-0.00393429682385	-0.0126937234559253\\
-0.00406903923814227	-0.0132075546793534\\
-0.0041369681406389	-0.0137343978330383\\
-0.0041369681406389	-0.0142656021669617\\
-0.00406903923814227	-0.0147924453206466\\
-0.00393429682385	-0.0153062765440747\\
-0.00373495336447962	-0.0157986587427632\\
-0.00347428207412285	-0.016261507014622\\
-0.00315656316816069	-0.0166872214038235\\
-0.00278701358224523	-0.0170688116918665\\
-0.00237170131036046	-0.0174000121767709\\
-0.00191744576852878	-0.0176753845557312\\
-0.00143170582018851	-0.0178904072218978\\
-0.000922457301862398	-0.0180415495090369\\
-0.000398062060142407	-0.0181263296649724\\
0.000132869349600099	-0.0181433556018875\\
0.000661619048295543	-0.0180923477543689\\
0.00117950498050942	-0.0179741436698627\\
0.00167802347355251	-0.0177906842561684\\
0.00214898886755133	-0.0175449819117869\\
0.00258466792375697	-0.0172410710624202\\
0.00297790680411151	-0.0168839419158129\\
0.00332224853707122	-0.0164794585226787\\
0.00361203904090074	-0.0160342624891505\\
0.00384251996353888	-0.0155556639217907\\
0.0040099068146079	-0.0150515213958437\\
0.00411145110664093	-0.0145301129176479\\
0.00414548548517011	-0.014\\
}--cycle;
%\addlegendentry{data11}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0187110889645104	-0.014\\
0.0186724109892343	-0.0133975593147752\\
0.0185570121546907	-0.0128050106889465\\
0.0183667873065526	-0.0122320837545679\\
0.0181048599315672	-0.0116881859560627\\
0.0177755308699904	-0.0111822480802454\\
0.0173842076959086	-0.0107225776130495\\
0.0169373159250214	-0.0103167223308381\\
0.0164421935078519	-0.00997134636612462\\
0.0159069703408015	-0.00969212078270124\\
0.0153404347734762	-0.00948363045692815\\
0.0147518893042288	-0.00934929879419053\\
0.014150997833393	-0.00929133151667673\\
0.0135476269823074	-0.00931068044548092\\
0.0129516840836659	-0.00940702787172709\\
0.0123729545033883	-0.00957879177333993\\
0.0118209409651829	-0.00982315179180362\\
0.0113047075160859	-0.0101360955423707\\
0.0108327306950594	-0.0105124844973087\\
0.0104127603484562	-0.0109461383603832\\
0.0100516923777567	-0.0114299365471517\\
0.00975545550905752	-0.0119559351047628\\
0.00952891394355291	-0.0125154971514424\\
0.0093757874874853	-0.013099434693854\\
0.00929859047302994	-0.0136981594936951\\
0.00929859047302994	-0.0143018405063049\\
0.0093757874874853	-0.014900565306146\\
0.00952891394355291	-0.0154845028485576\\
0.00975545550905752	-0.0160440648952372\\
0.0100516923777567	-0.0165700634528483\\
0.0104127603484562	-0.0170538616396168\\
0.0108327306950594	-0.0174875155026913\\
0.0113047075160859	-0.0178639044576293\\
0.0118209409651829	-0.0181768482081964\\
0.0123729545033883	-0.0184212082266601\\
0.0129516840836659	-0.0185929721282729\\
0.0135476269823074	-0.0186893195545191\\
0.014150997833393	-0.0187086684833233\\
0.0147518893042288	-0.0186507012058095\\
0.0153404347734762	-0.0185163695430718\\
0.0159069703408015	-0.0183078792172988\\
0.0164421935078519	-0.0180286536338754\\
0.0169373159250214	-0.0176832776691619\\
0.0173842076959086	-0.0172774223869505\\
0.0177755308699904	-0.0168177519197546\\
0.0181048599315672	-0.0163118140439373\\
0.0183667873065526	-0.0157679162454321\\
0.0185570121546907	-0.0151949893110535\\
0.0186724109892343	-0.0146024406852248\\
0.0187110889645104	-0.014\\
}--cycle;
%\addlegendentry{data12}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0319340094930241	-0.014\\
0.0319017113294672	-0.0134969300319922\\
0.031805347173749	-0.0130021204589509\\
0.0316464993226424	-0.0125236960403858\\
0.0314277760534709	-0.012069512492023\\
0.0311527687962674	-0.0116470274951699\\
0.0308259931625922	-0.0112631782417947\\
0.030452814799316	-0.0109242675260257\\
0.0300393612848468	-0.0106358602524461\\
0.0295924215144615	-0.0104026920605147\\
0.0291193342268337	-0.0102285915654967\\
0.028627867502147	-0.0101164174927071\\
0.0281260912104333	-0.0100680117373198\\
0.0276222445045303	-0.0100841691204999\\
0.0271246005334193	-0.0101646243384625\\
0.0266413305973478	-0.0103080563187529\\
0.0261803699753054	-0.01051210991222\\
0.0257492876279621	-0.0107734345645006\\
0.0253551619155434	-0.0110877393320288\\
0.025004464371351	-0.0114498633392114\\
0.0247029534393649	-0.0118538605198617\\
0.0244555799207527	-0.0122930972514427\\
0.0242664056818509	-0.0127603612789652\\
0.0241385369584324	-0.0132479801400153\\
0.0240740733514005	-0.0137479471463757\\
0.0240740733514005	-0.0142520528536243\\
0.0241385369584324	-0.0147520198599847\\
0.0242664056818509	-0.0152396387210348\\
0.0244555799207527	-0.0157069027485573\\
0.0247029534393649	-0.0161461394801383\\
0.025004464371351	-0.0165501366607886\\
0.0253551619155434	-0.0169122606679712\\
0.0257492876279621	-0.0172265654354994\\
0.0261803699753054	-0.01748789008778\\
0.0266413305973478	-0.0176919436812471\\
0.0271246005334193	-0.0178353756615375\\
0.0276222445045303	-0.0179158308795001\\
0.0281260912104333	-0.0179319882626802\\
0.028627867502147	-0.0178835825072929\\
0.0291193342268337	-0.0177714084345033\\
0.0295924215144615	-0.0175973079394853\\
0.0300393612848468	-0.0173641397475539\\
0.030452814799316	-0.0170757324739743\\
0.0308259931625922	-0.0167368217582053\\
0.0311527687962674	-0.0163529725048301\\
0.0314277760534709	-0.015930487507977\\
0.0316464993226424	-0.0154763039596142\\
0.031805347173749	-0.0149978795410491\\
0.0319017113294672	-0.0145030699680078\\
0.0319340094930241	-0.014\\
}--cycle;
%\addlegendentry{data13}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0463753364318748	-0.014\\
0.0463394149802505	-0.013440494395677\\
0.04623224045462	-0.0128901758579087\\
0.0460555726577313	-0.0123580806018707\\
0.045812312469925	-0.0118529456169567\\
0.0455064542167596	-0.0113830652056538\\
0.0451430200822962	-0.010956154791325\\
0.0447279776449749	-0.0105792242311709\\
0.0442681418901422	-0.0102584627145686\\
0.0437710633081795	-0.00999913713675269\\
0.0432449039156602	-0.00980550561654147\\
0.0426983032352629	-0.00968074757814359\\
0.0421402364350483	-0.00962691154510041\\
0.0415798669564473	-0.00964488150358612\\
0.0410263960508061	-0.0097343623873792\\
0.040488911695094	-0.0098938849228416\\
0.0399762393675722	-0.0101208297543513\\
0.0394967971336849	-0.010411470454049\\
0.0390584574216578	-0.010761034709681\\
0.0386684177574437	-0.0111637826858341\\
0.0383330825815458	-0.0116131012718742\\
0.0380579580882815	-0.0121016126690409\\
0.037847561814224	-0.0126212955336981\\
0.0377053484603766	-0.0131636166875757\\
0.0376336531660778	-0.0137196712323202\\
0.0376336531660778	-0.0142803287676798\\
0.0377053484603766	-0.0148363833124243\\
0.037847561814224	-0.0153787044663019\\
0.0380579580882815	-0.0158983873309591\\
0.0383330825815458	-0.0163868987281258\\
0.0386684177574437	-0.0168362173141659\\
0.0390584574216578	-0.017238965290319\\
0.0394967971336849	-0.017588529545951\\
0.0399762393675722	-0.0178791702456487\\
0.040488911695094	-0.0181061150771584\\
0.0410263960508061	-0.0182656376126208\\
0.0415798669564473	-0.0183551184964139\\
0.0421402364350483	-0.0183730884548996\\
0.0426983032352629	-0.0183192524218564\\
0.0432449039156602	-0.0181944943834585\\
0.0437710633081795	-0.0180008628632473\\
0.0442681418901422	-0.0177415372854314\\
0.0447279776449749	-0.0174207757688291\\
0.0451430200822962	-0.017043845208675\\
0.0455064542167596	-0.0166169347943462\\
0.045812312469925	-0.0161470543830433\\
0.0460555726577313	-0.0156419193981293\\
0.04623224045462	-0.0151098241420913\\
0.0463394149802505	-0.014559505604323\\
0.0463753364318748	-0.014\\
}--cycle;
%\addlegendentry{data14}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.060427194912877	-0.014\\
0.0603908477038405	-0.0134338628803172\\
0.0602824028968985	-0.0128770217164879\\
0.0601036411527828	-0.0123386198250274\\
0.0598574977343897	-0.0118274977501087\\
0.0595480143098442	-0.0113520481020711\\
0.0591802725884212	-0.0109200777509909\\
0.0587603108790197	-0.0105386796380904\\
0.0582950249412976	-0.0102141163098391\\
0.0577920547574888	-0.00995171708711386\\
0.0572596590841061	-0.00975579055789736\\
0.0567065798433875	-0.00962955383038268\\
0.0561418985811749	-0.00957507970814562\\
0.0555748873481825	-0.00959326265476727\\
0.05501485645318	-0.00968380410676682\\
0.0544710015879805	-0.00984521737600558\\
0.0539522528344349	-0.0100748520610652\\
0.0534671280327349	-0.0103689375667655\\
0.0530235929187124	-0.0107226450172334\\
0.0526289303266774	-0.0111301665459109\\
0.0522896206054801	-0.0115848106605638\\
0.0520112352113618	-0.0120791121173987\\
0.0517983452247977	-0.0126049545001601\\
0.0516544462934813	-0.0131537034914607\\
0.0515819012338867	-0.0137163486480345\\
0.0515819012338867	-0.0142836513519655\\
0.0516544462934813	-0.0148462965085393\\
0.0517983452247977	-0.0153950454998399\\
0.0520112352113618	-0.0159208878826013\\
0.0522896206054801	-0.0164151893394362\\
0.0526289303266774	-0.0168698334540891\\
0.0530235929187124	-0.0172773549827666\\
0.0534671280327349	-0.0176310624332345\\
0.0539522528344349	-0.0179251479389348\\
0.0544710015879805	-0.0181547826239944\\
0.05501485645318	-0.0183161958932332\\
0.0555748873481825	-0.0184067373452327\\
0.0561418985811749	-0.0184249202918544\\
0.0567065798433875	-0.0183704461696173\\
0.0572596590841061	-0.0182442094421026\\
0.0577920547574888	-0.0180482829128861\\
0.0582950249412976	-0.0177858836901609\\
0.0587603108790197	-0.0174613203619096\\
0.0591802725884212	-0.0170799222490091\\
0.0595480143098442	-0.0166479518979289\\
0.0598574977343897	-0.0161725022498913\\
0.0601036411527828	-0.0156613801749726\\
0.0602824028968985	-0.0151229782835121\\
0.0603908477038405	-0.0145661371196828\\
0.060427194912877	-0.014\\
}--cycle;
%\addlegendentry{data15}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0747468196677668	-0.014\\
0.0747078483439109	-0.0133929901738578\\
0.0745915742804034	-0.0127959474322792\\
0.0743999066941527	-0.0122186752005747\\
0.074135992761626	-0.0116706522728293\\
0.073804165942299	-0.0111608771703659\\
0.0734098748233714	-0.0106977203862732\\
0.0729595936541151	-0.0102887869421415\\
0.0724607160388805	-0.0099407915138178\\
0.0719214335343178	-0.00965944817661434\\
0.0713506011442424	-0.00944937658034983\\
0.070757591920718	-0.00931402609482721\\
0.0701521430588001	-0.00925561917127678\\
0.069544196012063	-0.0092751148497685\\
0.0689437332542063	-0.00937219301180052\\
0.0683606143671136	-0.00954525963663615\\
0.0678044141467896	-0.00979147297508027\\
0.0672842653854751	-0.0101067902109226\\
0.0668087089114505	-0.0104860338438679\\
0.0663855533488719	-0.0109229767039481\\
0.066021746900378	-0.0114104442014806\\
0.0657232632577952	-0.0119404321336326\\
0.0654950035142827	-0.0125042381132105\\
0.0653407156885182	-0.013092604461617\\
0.0652629331823355	-0.0136958702196774\\
0.0652629331823355	-0.0143041297803226\\
0.0653407156885182	-0.014907395538383\\
0.0654950035142827	-0.0154957618867895\\
0.0657232632577952	-0.0160595678663674\\
0.066021746900378	-0.0165895557985194\\
0.0663855533488719	-0.0170770232960519\\
0.0668087089114505	-0.0175139661561321\\
0.0672842653854751	-0.0178932097890774\\
0.0678044141467896	-0.0182085270249197\\
0.0683606143671136	-0.0184547403633639\\
0.0689437332542063	-0.0186278069881995\\
0.069544196012063	-0.0187248851502315\\
0.0701521430588001	-0.0187443808287232\\
0.070757591920718	-0.0186859739051728\\
0.0713506011442424	-0.0185506234196502\\
0.0719214335343178	-0.0183405518233857\\
0.0724607160388805	-0.0180592084861822\\
0.0729595936541151	-0.0177112130578585\\
0.0734098748233714	-0.0173022796137268\\
0.073804165942299	-0.0168391228296341\\
0.074135992761626	-0.0163293477271707\\
0.0743999066941527	-0.0157813247994253\\
0.0745915742804034	-0.0152040525677208\\
0.0747078483439109	-0.0146070098261422\\
0.0747468196677668	-0.014\\
}--cycle;
%\addlegendentry{data16}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0882313379365157	-0.014\\
0.0881965987105477	-0.0134589085145504\\
0.0880929514497738	-0.0129267017363326\\
0.0879220980393503	-0.0124121184859313\\
0.087686843887553	-0.0119236082060916\\
0.0873910518610503	-0.011469192222103\\
0.0870395788567399	-0.0110563320318595\\
0.0866381960516355	-0.0106918067882707\\
0.0861934941403001	-0.0103816019857587\\
0.0857127751158234	-0.0101308111786044\\
0.0852039323712971	-0.00994355234492796\\
0.0846753210905187	-0.00982290026960125\\
0.0841356210561041	-0.00977083605636553\\
0.0835936941276978	-0.00978821459816275\\
0.0830584387304818	-0.00987475053981704\\
0.0825386437432803	-0.0100290229635589\\
0.0820428441854129	-0.0102484987204555\\
0.0815791810719124	-0.0105295740246463\\
0.081155267738284	-0.0108676336274074\\
0.0807780648297462	-0.0112571265994075\\
0.0804537660076286	-0.0116916574768145\\
0.0801876962496249	-0.0121640912746346\\
0.0799842244138056	-0.0126666706429688\\
0.0798466915020894	-0.0131911432424836\\
0.0797773558010845	-0.0137288972475947\\
0.0797773558010845	-0.0142711027524053\\
0.0798466915020894	-0.0148088567575164\\
0.0799842244138056	-0.0153333293570312\\
0.0801876962496249	-0.0158359087253654\\
0.0804537660076286	-0.0163083425231855\\
0.0807780648297462	-0.0167428734005925\\
0.081155267738284	-0.0171323663725926\\
0.0815791810719124	-0.0174704259753537\\
0.0820428441854129	-0.0177515012795446\\
0.0825386437432803	-0.0179709770364411\\
0.0830584387304818	-0.018125249460183\\
0.0835936941276978	-0.0182117854018373\\
0.0841356210561041	-0.0182291639436345\\
0.0846753210905187	-0.0181770997303988\\
0.0852039323712971	-0.018056447655072\\
0.0857127751158234	-0.0178691888213956\\
0.0861934941403001	-0.0176183980142413\\
0.0866381960516355	-0.0173081932117293\\
0.0870395788567399	-0.0169436679681405\\
0.0873910518610503	-0.016530807777897\\
0.087686843887553	-0.0160763917939084\\
0.0879220980393503	-0.0155878815140687\\
0.0880929514497738	-0.0150732982636674\\
0.0881965987105477	-0.0145410914854496\\
0.0882313379365157	-0.014\\
}--cycle;
%\addlegendentry{data17}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.102309585853045	-0.014\\
0.102274204212764	-0.0134489023930769\\
0.102168640257476	-0.0129068537936236\\
0.101994627344409	-0.0123827546246574\\
0.101755022760783	-0.0118852105800431\\
0.10145376080724	-0.0114223913192379\\
0.101095788196725	-0.0110018963217091\\
0.100686982829608	-0.0106306301036907\\
0.100234057278715	-0.0103146888462185\\
0.0997444485690684	-0.0100592602960055\\
0.0992261960621461	-0.00986853858278439\\
0.0986878094497833	-0.00974565535181357\\
0.0981381290252706	-0.00969262834234826\\
0.0975861805259817	-0.00971032825641787\\
0.0970410269310156	-0.00979846446192273\\
0.0965116196473299	-0.00995558976480509\\
0.0960066515278866	-0.0101791241719356\\
0.0955344141352463	-0.0104653972545291\\
0.0951026615943404	-0.0108097084164839\\
0.0947184832699543	-0.0112064040780396\\
0.094388187359553	-0.0116489705074008\\
0.094117197312854	-0.0121301407760328\\
0.093909962778932	-0.0126420140814273\\
0.0937698865431047	-0.0131761854780611\\
0.0936992686532919	-0.0137238838863697\\
0.0936992686532919	-0.0142761161136303\\
0.0937698865431047	-0.0148238145219389\\
0.093909962778932	-0.0153579859185727\\
0.094117197312854	-0.0158698592239672\\
0.094388187359553	-0.0163510294925992\\
0.0947184832699543	-0.0167935959219604\\
0.0951026615943404	-0.0171902915835161\\
0.0955344141352463	-0.0175346027454709\\
0.0960066515278866	-0.0178208758280644\\
0.0965116196473299	-0.0180444102351949\\
0.0970410269310156	-0.0182015355380773\\
0.0975861805259817	-0.0182896717435821\\
0.0981381290252706	-0.0183073716576517\\
0.0986878094497833	-0.0182543446481864\\
0.0992261960621461	-0.0181314614172156\\
0.0997444485690684	-0.0179407397039945\\
0.100234057278715	-0.0176853111537815\\
0.100686982829608	-0.0173693698963093\\
0.101095788196725	-0.0169981036782909\\
0.10145376080724	-0.0165776086807621\\
0.101755022760783	-0.0161147894199569\\
0.101994627344409	-0.0156172453753426\\
0.102168640257476	-0.0150931462063764\\
0.102274204212764	-0.0145510976069231\\
0.102309585853045	-0.014\\
}--cycle;
%\addlegendentry{data18}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.116338654049201	-0.014\\
0.116303033759432	-0.0134451852346571\\
0.116196757774296	-0.0128994805124225\\
0.116021571142532	-0.0123718462897484\\
0.11578035042379	-0.0118709463059839\\
0.115477056455603	-0.0114050053250143\\
0.115116669316543	-0.0109816740848655\\
0.11470510655347	-0.010607903672797\\
0.114249126015576	-0.0102898313886416\\
0.113756214890687	-0.0100326799705116\\
0.113234466765846	-0.00984067183758333\\
0.112692448730839	-0.00971695975809109\\
0.112139060706815	-0.00966357508095995\\
0.111583389309829	-0.00968139438111251\\
0.111034558648858	-0.00977012506613291\\
0.110501580508182	-0.0099283101806262\\
0.109993206374136	-0.0101533523293857\\
0.109517783735945	-0.0104415563265503\\
0.109083119020186	-0.0107881898704545\\
0.108696349409474	-0.0111875612478906\\
0.108363825650124	-0.0116331127918822\\
0.108091007773071	-0.012117528558395\\
0.107882375440314	-0.0126328544539352\\
0.10774135438899	-0.013170628841545\\
0.107670260180862	-0.0137220214806475\\
0.107670260180862	-0.0142779785193525\\
0.10774135438899	-0.014829371158455\\
0.107882375440314	-0.0153671455460648\\
0.108091007773071	-0.015882471441605\\
0.108363825650124	-0.0163668872081178\\
0.108696349409474	-0.0168124387521094\\
0.109083119020186	-0.0172118101295455\\
0.109517783735945	-0.0175584436734497\\
0.109993206374136	-0.0178466476706143\\
0.110501580508182	-0.0180716898193738\\
0.111034558648858	-0.0182298749338671\\
0.111583389309829	-0.0183186056188875\\
0.112139060706815	-0.01833642491904\\
0.112692448730839	-0.0182830402419089\\
0.113234466765846	-0.0181593281624167\\
0.113756214890687	-0.0179673200294884\\
0.114249126015576	-0.0177101686113584\\
0.11470510655347	-0.017392096327203\\
0.115116669316543	-0.0170183259151345\\
0.115477056455603	-0.0165949946749857\\
0.11578035042379	-0.0161290536940161\\
0.116021571142532	-0.0156281537102516\\
0.116196757774296	-0.0151005194875775\\
0.116303033759432	-0.0145548147653429\\
0.116338654049201	-0.014\\
}--cycle;
%\addlegendentry{data19}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.1299566722789	-0.014\\
0.129924188054184	-0.0134940319792586\\
0.129827268770108	-0.0129963719394295\\
0.129667505838638	-0.0125151914446081\\
0.129447522562692	-0.0120583914652166\\
0.129170931061577	-0.0116334726442875\\
0.128842272960097	-0.0112474121371131\\
0.128466944815191	-0.0109065490465478\\
0.128051109504622	-0.0106164803351152\\
0.127601595032693	-0.0103819689230375\\
0.127125782414605	-0.0102068654812177\\
0.126631484480394	-0.0100940452033294\\
0.126126817588473	-0.0100453605952165\\
0.125620068355255	-0.0100616110567983\\
0.12511955758914	-0.0101425297559448\\
0.124633503663071	-0.0102867880098531\\
0.124169887569075	-0.0104920171019824\\
0.123736321870598	-0.0107548471763137\\
0.123339925704424	-0.0110709625702928\\
0.122987207884641	-0.0114351726778901\\
0.122683960028099	-0.011841497179208\\
0.122435161456219	-0.0122832642371683\\
0.122244897434673	-0.0127532200488925\\
0.122116292093433	-0.0132436479529448\\
0.122051457128649	-0.0137464951366993\\
0.122051457128649	-0.0142535048633007\\
0.122116292093433	-0.0147563520470552\\
0.122244897434673	-0.0152467799511075\\
0.122435161456219	-0.0157167357628317\\
0.122683960028099	-0.016158502820792\\
0.122987207884641	-0.0165648273221099\\
0.123339925704424	-0.0169290374297072\\
0.123736321870598	-0.0172451528236863\\
0.124169887569075	-0.0175079828980176\\
0.124633503663071	-0.0177132119901469\\
0.12511955758914	-0.0178574702440552\\
0.125620068355255	-0.0179383889432017\\
0.126126817588473	-0.0179546394047835\\
0.126631484480394	-0.0179059547966706\\
0.127125782414605	-0.0177931345187823\\
0.127601595032693	-0.0176180310769625\\
0.128051109504622	-0.0173835196648848\\
0.128466944815191	-0.0170934509534522\\
0.128842272960097	-0.0167525878628869\\
0.129170931061577	-0.0163665273557125\\
0.129447522562692	-0.0159416085347834\\
0.129667505838638	-0.0154848085553919\\
0.129827268770108	-0.0150036280605705\\
0.129924188054184	-0.0145059680207414\\
0.1299566722789	-0.014\\
}--cycle;
%\addlegendentry{data20}

\node[right, align=left]
at (axis cs:-0.077,-0.014) {$\conducttensor_{s_{11}}$ to $\conducttensor_{s_{20}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0040769509529213	-0.028\\
0.00404347924195451	-0.0274786510838135\\
0.00394361371362285	-0.0269658627024173\\
0.00377899415714059	-0.0264700548268571\\
0.00355232362107401	-0.0259993686087423\\
0.00326732402935868	-0.0255615327027616\\
0.00292867506741133	-0.0251637363623864\\
0.00254193734182468	-0.0248125113925281\\
0.00211346107536092	-0.0245136248974816\\
0.00165028183646951	-0.0242719845852324\\
0.00116000501544779	-0.0240915581830272\\
0.000650680944142476	-0.0239753082874019\\
0.000130672709723391	-0.0239251437184289\\
-0.00039148116697671	-0.0239418881769438\\
-0.000907206933738134	-0.0240252667194007\\
-0.00140803638772867	-0.0241739102724377\\
-0.00188574592315996	-0.0243853781130232\\
-0.00233249156266723	-0.0246561979450613\\
-0.00274093775520072	-0.0249819229143971\\
-0.00310437782557112	-0.0253572046260393\\
-0.0034168440978708	-0.0257758809646578\\
-0.00367320588454719	-0.0262310772763476\\
-0.00386925373215058	-0.0267153192502553\\
-0.00400176854044335	-0.0272206556465568\\
-0.00406857441993691	-0.0277387888555958\\
-0.00406857441993691	-0.0282612111444042\\
-0.00400176854044335	-0.0287793443534432\\
-0.00386925373215058	-0.0292846807497447\\
-0.00367320588454719	-0.0297689227236524\\
-0.0034168440978708	-0.0302241190353422\\
-0.00310437782557112	-0.0306427953739607\\
-0.00274093775520072	-0.0310180770856029\\
-0.00233249156266723	-0.0313438020549387\\
-0.00188574592315996	-0.0316146218869768\\
-0.00140803638772867	-0.0318260897275623\\
-0.000907206933738135	-0.0319747332805993\\
-0.000391481166976709	-0.0320581118230562\\
0.000130672709723389	-0.0320748562815711\\
0.000650680944142472	-0.0320246917125981\\
0.00116000501544778	-0.0319084418169728\\
0.00165028183646951	-0.0317280154147676\\
0.00211346107536091	-0.0314863751025184\\
0.00254193734182468	-0.0311874886074719\\
0.00292867506741133	-0.0308362636376136\\
0.00326732402935868	-0.0304384672972384\\
0.00355232362107401	-0.0300006313912577\\
0.00377899415714059	-0.0295299451731429\\
0.00394361371362285	-0.0290341372975827\\
0.00404347924195451	-0.0285213489161865\\
0.0040769509529213	-0.028\\
}--cycle;
%\addlegendentry{data21}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0182788735700316	-0.028\\
0.0182437440771695	-0.0274528297926575\\
0.018138932423885	-0.0269146441049923\\
0.0179661596146272	-0.0263942799311167\\
0.0177282625741477	-0.0259002816363798\\
0.0174291475652741	-0.0254407606591236\\
0.0170737260481825	-0.0250232623210906\\
0.0166678340343575	-0.024654641933449\\
0.0162181362594447	-0.0243409522327727\\
0.0157320167484754	-0.0240873439952744\\
0.0152174575703804	-0.0238979814612025\\
0.0146829077726381	-0.0237759739581313\\
0.0141371446481492	-0.023723324845888\\
0.0135891296123292	-0.0237408986214402\\
0.0130478610569156	-0.0238284067238792\\
0.0125222265966242	-0.0239844122725821\\
0.0120208571347609	-0.0242063536607523\\
0.0115519851440285	-0.0244905866169319\\
0.0111233094895522	-0.0248324440438385\\
0.010741869013727	-0.0252263126519735\\
0.0104139269586205	-0.0256657251296804\\
0.0101448681237111	-0.0261434663362234\\
0.0099391104476295	-0.026651691774199\\
0.00980003246572848	-0.0271820563959662\\
0.00972991783462583	-0.0277258516290984\\
0.00972991783462583	-0.0282741483709016\\
0.00980003246572848	-0.0288179436040338\\
0.0099391104476295	-0.029348308225801\\
0.0101448681237111	-0.0298565336637766\\
0.0104139269586205	-0.0303342748703196\\
0.010741869013727	-0.0307736873480265\\
0.0111233094895522	-0.0311675559561615\\
0.0115519851440285	-0.0315094133830681\\
0.0120208571347609	-0.0317936463392477\\
0.0125222265966242	-0.0320155877274179\\
0.0130478610569156	-0.0321715932761208\\
0.0135891296123292	-0.0322591013785598\\
0.0141371446481492	-0.032276675154112\\
0.0146829077726381	-0.0322240260418687\\
0.0152174575703804	-0.0321020185387975\\
0.0157320167484754	-0.0319126560047256\\
0.0162181362594447	-0.0316590477672273\\
0.0166678340343575	-0.031345358066551\\
0.0170737260481825	-0.0309767376789094\\
0.0174291475652741	-0.0305592393408764\\
0.0177282625741477	-0.0300997183636202\\
0.0179661596146272	-0.0296057200688833\\
0.018138932423885	-0.0290853558950077\\
0.0182437440771695	-0.0285471702073425\\
0.0182788735700316	-0.028\\
}--cycle;
%\addlegendentry{data22}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0318628404707549	-0.028\\
0.031831126603887	-0.0275060309245598\\
0.0317365057441005	-0.0270201728076819\\
0.0315805315632971	-0.026550403426213\\
0.0313657651532136	-0.0261044363804094\\
0.0310957329723658	-0.0256895944368338\\
0.030774868941698	-0.0253126892887308\\
0.0304084416397229	-0.0249799097082122\\
0.0300024677926085	-0.0246967199267898\\
0.0295636134797007	-0.0244677699128454\\
0.0290990846766846	-0.0242968190192783\\
0.0286165089336632	-0.0241866742550346\\
0.0281238101309953	-0.0241391441940983\\
0.0276290783693995	-0.0241550092787557\\
0.0271404371307234	-0.0242340090047555\\
0.0266659098905969	-0.0243748461987807\\
0.0262132883731839	-0.0245752083179991\\
0.0257900046112869	-0.0248318054219526\\
0.025403008912574	-0.0251404241932881\\
0.0250586557357189	-0.0254959971203126\\
0.0247625993503655	-0.0258926857053946\\
0.0245197009941763	-0.0263239763329342\\
0.0243339490514446	-0.0267827872227509\\
0.0242083935639348	-0.0272615847127183\\
0.0241450961492806	-0.0277525069612883\\
0.0241450961492806	-0.0282474930387117\\
0.0242083935639348	-0.0287384152872817\\
0.0243339490514446	-0.0292172127772491\\
0.0245197009941763	-0.0296760236670658\\
0.0247625993503655	-0.0301073142946054\\
0.0250586557357189	-0.0305040028796874\\
0.025403008912574	-0.0308595758067119\\
0.0257900046112869	-0.0311681945780474\\
0.0262132883731839	-0.0314247916820009\\
0.0266659098905969	-0.0316251538012193\\
0.0271404371307234	-0.0317659909952445\\
0.0276290783693995	-0.0318449907212443\\
0.0281238101309953	-0.0318608558059017\\
0.0286165089336632	-0.0318133257449654\\
0.0290990846766846	-0.0317031809807217\\
0.0295636134797007	-0.0315322300871546\\
0.0300024677926085	-0.0313032800732102\\
0.0304084416397229	-0.0310200902917878\\
0.030774868941698	-0.0306873107112692\\
0.0310957329723658	-0.0303104055631662\\
0.0313657651532136	-0.0298955636195906\\
0.0315805315632971	-0.029449596573787\\
0.0317365057441005	-0.0289798271923181\\
0.031831126603887	-0.0284939690754402\\
0.0318628404707549	-0.028\\
}--cycle;
%\addlegendentry{data23}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0460626526947778	-0.028\\
0.0460292983723127	-0.0274804795044819\\
0.0459297830819702	-0.0269694895211373\\
0.0457657408620665	-0.0264754204913656\\
0.0455398652813172	-0.0260063850149764\\
0.0452558652105135	-0.0255700846415249\\
0.0449184039229664	-0.0251736834110809\\
0.0445330225236879	-0.0248236902208891\\
0.0441060489645995	-0.0245258519494566\\
0.0436444941397374	-0.024285059092966\\
0.0431559367665652	-0.0241052654634638\\
0.0426483989436436	-0.0239894232673757\\
0.0421302144279934	-0.023939434630359\\
0.0416098917950354	-0.0239561203644514\\
0.0410959747280179	-0.0240392064903604\\
0.0405969017309732	-0.0241873287361957\\
0.0401208675687152	-0.0243980549387756\\
0.0396756887090274	-0.0246679249796797\\
0.0392686749764784	-0.0249925076002973\\
0.038906509525304	-0.0253664731629713\\
0.0385951391022	-0.0257836811635016\\
0.0383396764009053	-0.0262372810580538\\
0.0381443161119128	-0.0267198247488997\\
0.0380122660457664	-0.0272233888819763\\
0.0379456944609018	-0.0277397049481403\\
0.0379456944609018	-0.0282602950518596\\
0.0380122660457664	-0.0287766111180237\\
0.0381443161119128	-0.0292801752511003\\
0.0383396764009053	-0.0297627189419462\\
0.0385951391021999	-0.0302163188364984\\
0.038906509525304	-0.0306335268370287\\
0.0392686749764783	-0.0310074923997027\\
0.0396756887090274	-0.0313320750203203\\
0.0401208675687152	-0.0316019450612244\\
0.0405969017309732	-0.0318126712638043\\
0.0410959747280179	-0.0319607935096396\\
0.0416098917950354	-0.0320438796355486\\
0.0421302144279934	-0.032060565369641\\
0.0426483989436436	-0.0320105767326243\\
0.0431559367665652	-0.0318947345365362\\
0.0436444941397374	-0.031714940907034\\
0.0441060489645995	-0.0314741480505434\\
0.0445330225236879	-0.0311763097791109\\
0.0449184039229664	-0.0308263165889191\\
0.0452558652105135	-0.0304299153584751\\
0.0455398652813172	-0.0299936149850236\\
0.0457657408620665	-0.0295245795086344\\
0.0459297830819702	-0.0290305104788627\\
0.0460292983723127	-0.0285195204955181\\
0.0460626526947778	-0.028\\
}--cycle;
%\addlegendentry{data24}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0604066234906867	-0.028\\
0.060370445172742	-0.0274364934953987\\
0.0602625042658884	-0.026882239752024\\
0.0600845731568321	-0.0263463396010189\\
0.0598395734694648	-0.0258375925080472\\
0.0595315280918796	-0.0253643520863103\\
0.0591654951206602	-0.0249343889304498\\
0.0587474848070743	-0.024554763023598\\
0.0582843608689146	-0.0242317078126499\\
0.0577837277884418	-0.0239705278552381\\
0.0572538059469967	-0.0237755117190425\\
0.0567032966465652	-0.0236498615636279\\
0.0561412392346408	-0.0235956405610725\\
0.0555768626783884	-0.0236137390187392\\
0.0550194340252586	-0.0237038597604534\\
0.0544781062383248	-0.0238645230061278\\
0.0539617679048827	-0.0240930906697102\\
0.0534788972860924	-0.0243858096764836\\
0.0530374231041649	-0.0247378735884494\\
0.0526445943529621	-0.0251435015259066\\
0.0523068612697185	-0.0255960330893362\\
0.0520297694223238	-0.0260880377229776\\
0.0518178686512516	-0.0266114367243487\\
0.0516746383613045	-0.0271576358963171\\
0.0516024303898838	-0.0277176666635795\\
0.0516024303898838	-0.0282823333364205\\
0.0516746383613045	-0.0288423641036829\\
0.0518178686512516	-0.0293885632756513\\
0.0520297694223238	-0.0299119622770224\\
0.0523068612697185	-0.0304039669106639\\
0.0526445943529621	-0.0308564984740934\\
0.0530374231041649	-0.0312621264115506\\
0.0534788972860924	-0.0316141903235164\\
0.0539617679048827	-0.0319069093302898\\
0.0544781062383248	-0.0321354769938722\\
0.0550194340252586	-0.0322961402395466\\
0.0555768626783884	-0.0323862609812608\\
0.0561412392346408	-0.0324043594389275\\
0.0567032966465652	-0.0323501384363721\\
0.0572538059469967	-0.0322244882809575\\
0.0577837277884418	-0.0320294721447619\\
0.0582843608689146	-0.0317682921873501\\
0.0587474848070743	-0.031445236976402\\
0.0591654951206602	-0.0310656110695502\\
0.0595315280918796	-0.0306356479136897\\
0.0598395734694648	-0.0301624074919528\\
0.0600845731568321	-0.0296536603989811\\
0.0602625042658884	-0.029117760247976\\
0.060370445172742	-0.0285635065046013\\
0.0604066234906867	-0.028\\
}--cycle;
%\addlegendentry{data25}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0746188514318614	-0.028\\
0.0745809307254533	-0.0274093543886511\\
0.07446779126318	-0.0268284071619114\\
0.074281290791884	-0.0262666974571826\\
0.0740244916441479	-0.0257334485322871\\
0.073701610454878	-0.0252374163198293\\
0.0733179489242756	-0.0247867456550241\\
0.0728798067640662	-0.0243888365377282\\
0.0723943782564074	-0.0240502226246469\\
0.0718696341239745	-0.0237764639468713\\
0.0713141906509148	-0.0235720556143221\\
0.0707371682036999	-0.0234403540061687\\
0.0701480414749603	-0.0233835216591757\\
0.0695564839092946	-0.0234024917589097\\
0.0689722088655768	-0.0234969528168574\\
0.0684048101238713	-0.0236653537850588\\
0.0678636043558304	-0.0239049295242718\\
0.067357478145203	-0.0242117462074819\\
0.0668947420703748	-0.0245807659132332\\
0.0664829942449017	-0.0250059293481594\\
0.0661289955566943	-0.0254802553404133\\
0.0658385586544264	-0.0259959554703155\\
0.0656164525040035	-0.0265445619559903\\
0.0654663240822752	-0.02711706669411\\
0.0653906384937756	-0.0277040691727024\\
0.0653906384937756	-0.0282959308272976\\
0.0654663240822752	-0.02888293330589\\
0.0656164525040035	-0.0294554380440097\\
0.0658385586544264	-0.0300040445296845\\
0.0661289955566943	-0.0305197446595867\\
0.0664829942449017	-0.0309940706518406\\
0.0668947420703748	-0.0314192340867668\\
0.067357478145203	-0.0317882537925181\\
0.0678636043558304	-0.0320950704757282\\
0.0684048101238713	-0.0323346462149412\\
0.0689722088655768	-0.0325030471831426\\
0.0695564839092947	-0.0325975082410903\\
0.0701480414749603	-0.0326164783408243\\
0.0707371682036999	-0.0325596459938313\\
0.0713141906509148	-0.0324279443856779\\
0.0718696341239745	-0.0322235360531287\\
0.0723943782564074	-0.0319497773753531\\
0.0728798067640662	-0.0316111634622718\\
0.0733179489242756	-0.0312132543449759\\
0.073701610454878	-0.0307625836801707\\
0.0740244916441479	-0.0302665514677129\\
0.074281290791884	-0.0297333025428174\\
0.07446779126318	-0.0291715928380886\\
0.0745809307254533	-0.0285906456113489\\
0.0746188514318614	-0.028\\
}--cycle;
%\addlegendentry{data26}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0884171470373346	-0.028\\
0.0883808823212174	-0.0274351477741225\\
0.0882726836385019	-0.0268795704061778\\
0.0880943276085668	-0.0263423904611876\\
0.0878487428324929	-0.0258324284189977\\
0.0875399618055137	-0.0253580578422421\\
0.0871730547035554	-0.0249270678826764\\
0.0867540461310887	-0.0245465353835214\\
0.0862898161972891	-0.0242227086778928\\
0.0857879875448355	-0.0239609049913443\\
0.0852568001863272	-0.0237654231331712\\
0.0847049762035056	-0.0236394729100801\\
0.0841415765309125	-0.0235851224212523\\
0.083575852175596	-0.0236032641002117\\
0.0830170923158299	-0.0236936000610912\\
0.082474471773064	-0.0238546469899108\\
0.0819569003616089	-0.0240837605005516\\
0.0814728765897316	-0.024377178555503\\
0.0810303481143848	-0.0247300832384148\\
0.0806365812408994	-0.02513667986415\\
0.0802980416104516	-0.0255902921273552\\
0.0800202880344141	-0.0260834717272092\\
0.0798078812188264	-0.0266081206683172\\
0.0796643088777282	-0.0271556242295708\\
0.0795919284649911	-0.0277169924176308\\
0.0795919284649911	-0.0282830075823692\\
0.0796643088777282	-0.0288443757704292\\
0.0798078812188264	-0.0293918793316828\\
0.0800202880344141	-0.0299165282727908\\
0.0802980416104516	-0.0304097078726448\\
0.0806365812408994	-0.03086332013585\\
0.0810303481143848	-0.0312699167615852\\
0.0814728765897316	-0.031622821444497\\
0.0819569003616089	-0.0319162394994484\\
0.082474471773064	-0.0321453530100892\\
0.0830170923158299	-0.0323063999389088\\
0.083575852175596	-0.0323967358997883\\
0.0841415765309125	-0.0324148775787477\\
0.0847049762035056	-0.0323605270899199\\
0.0852568001863272	-0.0322345768668288\\
0.0857879875448355	-0.0320390950086557\\
0.0862898161972891	-0.0317772913221072\\
0.0867540461310887	-0.0314534646164786\\
0.0871730547035554	-0.0310729321173236\\
0.0875399618055137	-0.0306419421577579\\
0.0878487428324929	-0.0301675715810023\\
0.0880943276085668	-0.0296576095388124\\
0.0882726836385019	-0.0291204295938222\\
0.0883808823212174	-0.0285648522258775\\
0.0884171470373346	-0.028\\
}--cycle;
%\addlegendentry{data27}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.102342922746731	-0.028\\
0.102307267411014	-0.0274446393657329\\
0.102200886863489	-0.0268983977377267\\
0.102025527869805	-0.0263702443884116\\
0.10178406981979	-0.0258688515811817\\
0.101480477447951	-0.0254024521720701\\
0.101119735732639	-0.02497870442648\\
0.100707768042847	-0.0246045662706788\\
0.100251338876652	-0.0242861810428413\\
0.0997579427883442	-0.0240287766196063\\
0.0992356813280525	-0.0238365795744869\\
0.0986931300145164	-0.0237127457776505\\
0.0981391975253046	-0.0236593085766175\\
0.0975829794165756	-0.0236771454087516\\
0.0970336087742972	-0.0237659633937622\\
0.0965001062492276	-0.023924304142791\\
0.0959912319380788	-0.0241495677051164\\
0.0955153415429714	-0.0244380552592729\\
0.0950802491710363	-0.0247850298475968\\
0.094693099026992	-0.0251847941569406\\
0.0943602481055002	-0.0256307840683968\\
0.0940871618094897	-0.0261156764399495\\
0.0938783242083912	-0.0266315093522632\\
0.093737164409841	-0.0271698128431788\\
0.0936660002538287	-0.0277217479842577\\
0.0936660002538287	-0.0282782520157423\\
0.093737164409841	-0.0288301871568212\\
0.0938783242083912	-0.0293684906477368\\
0.0940871618094897	-0.0298843235600505\\
0.0943602481055002	-0.0303692159316032\\
0.094693099026992	-0.0308152058430594\\
0.0950802491710363	-0.0312149701524032\\
0.0955153415429714	-0.0315619447407271\\
0.0959912319380788	-0.0318504322948836\\
0.0965001062492276	-0.032075695857209\\
0.0970336087742972	-0.0322340366062378\\
0.0975829794165756	-0.0323228545912484\\
0.0981391975253046	-0.0323406914233825\\
0.0986931300145164	-0.0322872542223495\\
0.0992356813280525	-0.0321634204255131\\
0.0997579427883442	-0.0319712233803937\\
0.100251338876652	-0.0317138189571587\\
0.100707768042847	-0.0313954337293212\\
0.101119735732639	-0.03102129557352\\
0.101480477447951	-0.0305975478279299\\
0.10178406981979	-0.0301311484188183\\
0.102025527869805	-0.0296297556115884\\
0.102200886863489	-0.0291016022622733\\
0.102307267411014	-0.0285553606342671\\
0.102342922746731	-0.028\\
}--cycle;
%\addlegendentry{data28}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.116379104886878	-0.028\\
0.11634315249629	-0.0274400124963474\\
0.116235885661786	-0.026889219972023\\
0.116059065701823	-0.0263566664250488\\
0.115815595995255	-0.025851096369943\\
0.115509474307932	-0.025380811253033\\
0.115145727149498	-0.0249535331429369\\
0.114730327238238	-0.0245762779344096\\
0.11427009542921	-0.0242552401475453\\
0.113772588715994	-0.023995691213929\\
0.113245976145067	-0.0238018929198748\\
0.112698904680286	-0.0236770274280133\\
0.112140357219976	-0.0236231450262689\\
0.111579505097995	-0.0236411304621884\\
0.111025557490679	-0.0237306884154113\\
0.110487610202427	-0.0238903483468217\\
0.109974496312838	-0.0241174886447598\\
0.109494641137795	-0.0244083796718131\\
0.109055923886005	-0.0247582450053596\\
0.108665548282613	-0.0251613398662949\\
0.108329924284234	-0.0256110454481466\\
0.108054562827644	-0.0260999775976936\\
0.107843985340346	-0.0266201080625575\\
0.107701649498861	-0.027162896314885\\
0.10762989245377	-0.0277194297865791\\
0.10762989245377	-0.0282805702134209\\
0.107701649498861	-0.028837103685115\\
0.107843985340346	-0.0293798919374425\\
0.108054562827644	-0.0299000224023064\\
0.108329924284234	-0.0303889545518534\\
0.108665548282613	-0.0308386601337051\\
0.109055923886005	-0.0312417549946404\\
0.109494641137795	-0.0315916203281869\\
0.109974496312838	-0.0318825113552402\\
0.110487610202427	-0.0321096516531783\\
0.111025557490679	-0.0322693115845887\\
0.111579505097995	-0.0323588695378116\\
0.112140357219976	-0.0323768549737311\\
0.112698904680286	-0.0323229725719867\\
0.113245976145067	-0.0321981070801252\\
0.113772588715994	-0.032004308786071\\
0.11427009542921	-0.0317447598524547\\
0.114730327238238	-0.0314237220655904\\
0.115145727149498	-0.0310464668570631\\
0.115509474307932	-0.030619188746967\\
0.115815595995255	-0.030148903630057\\
0.116059065701823	-0.0296433335749512\\
0.116235885661786	-0.029110780027977\\
0.11634315249629	-0.0285599875036526\\
0.116379104886878	-0.028\\
}--cycle;
%\addlegendentry{data29}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.130199856904696	-0.028\\
0.130165376137565	-0.0274629342195463\\
0.130062500009412	-0.0269346870443598\\
0.129892917743419	-0.0264239322784526\\
0.129659413875704	-0.0259390565009605\\
0.12936582253332	-0.0254880213587448\\
0.129016964477992	-0.0250782328363711\\
0.128618567949344	-0.0247164196500476\\
0.128177174607362	-0.0244085227622908\\
0.127700032118519	-0.0241595978314854\\
0.127194975149289	-0.0239737321981135\\
0.126670296721145	-0.0238539777707363\\
0.126134612039371	-0.0238023009137406\\
0.125596717031632	-0.0238195501596897\\
0.125065443919084	-0.0239054422764419\\
0.124549516191548	-0.0240585669178147\\
0.124057405368046	-0.0242764097814303\\
0.123597191894694	-0.0245553938934905\\
0.123176432464002	-0.0248909383425884\\
0.12280203593419	-0.0252775334981463\\
0.122480149885926	-0.025708831478398\\
0.122216059679223	-0.0261777503824316\\
0.122014101667975	-0.0266765905748069\\
0.121877591997143	-0.0271971611133562\\
0.121808772151747	-0.0277309142442286\\
0.121808772151747	-0.0282690857557714\\
0.121877591997143	-0.0288028388866438\\
0.122014101667975	-0.0293234094251931\\
0.122216059679223	-0.0298222496175684\\
0.122480149885926	-0.030291168521602\\
0.12280203593419	-0.0307224665018537\\
0.123176432464002	-0.0311090616574116\\
0.123597191894694	-0.0314446061065095\\
0.124057405368046	-0.0317235902185697\\
0.124549516191548	-0.0319414330821853\\
0.125065443919084	-0.0320945577235581\\
0.125596717031632	-0.0321804498403103\\
0.126134612039371	-0.0321976990862594\\
0.126670296721145	-0.0321460222292637\\
0.127194975149289	-0.0320262678018865\\
0.127700032118519	-0.0318404021685146\\
0.128177174607362	-0.0315914772377092\\
0.128618567949344	-0.0312835803499524\\
0.129016964477992	-0.0309217671636289\\
0.12936582253332	-0.0305119786412552\\
0.129659413875704	-0.0300609434990395\\
0.129892917743419	-0.0295760677215474\\
0.130062500009412	-0.0290653129556403\\
0.130165376137565	-0.0285370657804537\\
0.130199856904696	-0.028\\
}--cycle;
%\addlegendentry{data30}

\node[right, align=left]
at (axis cs:-0.077,-0.028) {$\conducttensor_{s_{21}}$ to $\conducttensor_{s_{30}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00396841082410263	-0.042\\
0.00393583022609307	-0.0414925308874157\\
0.00383862340458296	-0.0409933944036303\\
0.00367838649289406	-0.0405107863559081\\
0.00345775057668634	-0.0400526311550504\\
0.00318033849160409	-0.0396264516967889\\
0.00285070533641491	-0.0392392458360458\\
0.0024742636784138	-0.0388973714823497\\
0.00205719467921785	-0.0386064422031366\\
0.00160634660026336	-0.038371235049128\\
0.00112912235454239	-0.0381956121152901\\
0.000633357950976107	-0.0380824571253412\\
0.000127193827364922	-0.0380336280810878\\
-0.000381058815375132	-0.0380499267540867\\
-0.000883054482901664	-0.0381310855205779\\
-0.00137055042023231	-0.0382757717558592\\
-0.00183554195755365	-0.0384816097159475\\
-0.00227039394667826	-0.0387452195472288\\
-0.00266796612996684	-0.0390622727835613\\
-0.00302173038316127	-0.0394275634195699\\
-0.00332587790700444	-0.0398350933931103\\
-0.00357541460756345	-0.0402781710732838\\
-0.00376624309911395	-0.0407495211368314\\
-0.0038952299831004	-0.0412414040287409\\
-0.00396025729845379	-0.0417457430455259\\
-0.00396025729845379	-0.0422542569544741\\
-0.0038952299831004	-0.0427585959712591\\
-0.00376624309911395	-0.0432504788631686\\
-0.00357541460756345	-0.0437218289267162\\
-0.00332587790700444	-0.0441649066068897\\
-0.00302173038316128	-0.0445724365804301\\
-0.00266796612996685	-0.0449377272164387\\
-0.00227039394667827	-0.0452547804527712\\
-0.00183554195755366	-0.0455183902840525\\
-0.00137055042023231	-0.0457242282441408\\
-0.000883054482901665	-0.0458689144794221\\
-0.000381058815375131	-0.0459500732459133\\
0.00012719382736492	-0.0459663719189122\\
0.000633357950976103	-0.0459175428746588\\
0.00112912235454239	-0.0458043878847099\\
0.00160634660026336	-0.045628764950872\\
0.00205719467921785	-0.0453935577968635\\
0.0024742636784138	-0.0451026285176503\\
0.00285070533641491	-0.0447607541639542\\
0.00318033849160409	-0.0443735483032111\\
0.00345775057668634	-0.0439473688449496\\
0.00367838649289406	-0.0434892136440919\\
0.00383862340458296	-0.0430066055963697\\
0.00393583022609307	-0.0425074691125843\\
0.00396841082410263	-0.042\\
}--cycle;
%\addlegendentry{data31}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0183945347727589	-0.042\\
0.0183584557030212	-0.0414380393663357\\
0.018250810911136	-0.04088530611074\\
0.01807336792161	-0.0403508760979885\\
0.0178290403434254	-0.0398435246541156\\
0.0175218400286614	-0.0393715824758031\\
0.0171568111979932	-0.0389427988405714\\
0.0167399476147287	-0.0385642143638566\\
0.0162780941673804	-0.0382420453922999\\
0.0157788344767849	-0.0379815819315074\\
0.0152503663732592	-0.0377871007843043\\
0.0147013672884529	-0.0376617953257511\\
0.0141408517721604	-0.0376077230680129\\
0.0135780234736632	-0.0376257718760669\\
0.0130221240180622	-0.0377156453889838\\
0.0124822812590498	-0.0378758678861662\\
0.0119673593998042	-0.03810380851864\\
0.0114858134430185	-0.0383957245075216\\
0.0110455503599899	-0.0387468226003442\\
0.0106537992583701	-0.0391513377761302\\
0.0103169926804172	-0.0396026279068767\\
0.0100406609808296	-0.0400932828211133\\
0.00982934151847498	-0.0406152459787131\\
0.00968650415308289	-0.0411599467590589\\
0.00961449427024415	-0.0417184411903965\\
0.00961449427024415	-0.0422815588096036\\
0.00968650415308289	-0.0428400532409411\\
0.00982934151847498	-0.0433847540212869\\
0.0100406609808296	-0.0439067171788867\\
0.0103169926804172	-0.0443973720931233\\
0.0106537992583701	-0.0448486622238698\\
0.0110455503599899	-0.0452531773996558\\
0.0114858134430185	-0.0456042754924784\\
0.0119673593998042	-0.04589619148136\\
0.0124822812590498	-0.0461241321138338\\
0.0130221240180622	-0.0462843546110162\\
0.0135780234736632	-0.0463742281239331\\
0.0141408517721604	-0.0463922769319871\\
0.0147013672884528	-0.0463382046742489\\
0.0152503663732592	-0.0462128992156957\\
0.0157788344767849	-0.0460184180684926\\
0.0162780941673804	-0.0457579546077001\\
0.0167399476147287	-0.0454357856361434\\
0.0171568111979932	-0.0450572011594286\\
0.0175218400286614	-0.0446284175241969\\
0.0178290403434254	-0.0441564753458844\\
0.01807336792161	-0.0436491239020115\\
0.018250810911136	-0.04311469388926\\
0.0183584557030212	-0.0425619606336643\\
0.0183945347727589	-0.042\\
}--cycle;
%\addlegendentry{data32}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0325007940707817	-0.042\\
0.0324638426136761	-0.041424451228902\\
0.0323535949842636	-0.0408583529527135\\
0.0321718614455711	-0.0403110004894789\\
0.0319216260572797	-0.0397913813515122\\
0.031606997677547	-0.0393080276706931\\
0.0312331424956697	-0.0388688761010976\\
0.0308061992033986	-0.0384811374993575\\
0.0303331781977893	-0.0381511785225937\\
0.0298218464706764	-0.0378844170880825\\
0.0292806000748828	-0.0376852334112036\\
0.0287183262612636	-0.0375568980824246\\
0.0281442575502937	-0.037501518364296\\
0.0275678201343362	-0.0375200035902583\\
0.0269984790998246	-0.0376120502334125\\
0.0264455830108054	-0.0377761468904226\\
0.0259182104057746	-0.0380095990987173\\
0.0254250207283267	-0.0383085735794904\\
0.0249741121393306	-0.0386681611800333\\
0.0245728885453515	-0.0390824574818864\\
0.0242279380267102	-0.0395446597512271\\
0.0239449246613859	-0.0400471786395711\\
0.0237284955210131	-0.0405817628006647\\
0.0235822043660932	-0.0411396343773621\\
0.0235084532933454	-0.0417116331337971\\
0.0235084532933454	-0.0422883668662029\\
0.0235822043660932	-0.0428603656226379\\
0.0237284955210131	-0.0434182371993353\\
0.0239449246613859	-0.0439528213604289\\
0.0242279380267102	-0.0444553402487729\\
0.0245728885453515	-0.0449175425181136\\
0.0249741121393306	-0.0453318388199667\\
0.0254250207283267	-0.0456914264205096\\
0.0259182104057746	-0.0459904009012827\\
0.0264455830108054	-0.0462238531095774\\
0.0269984790998246	-0.0463879497665875\\
0.0275678201343362	-0.0464799964097417\\
0.0281442575502937	-0.0464984816357041\\
0.0287183262612636	-0.0464431019175754\\
0.0292806000748828	-0.0463147665887964\\
0.0298218464706764	-0.0461155829119175\\
0.0303331781977893	-0.0458488214774063\\
0.0308061992033986	-0.0455188625006425\\
0.0312331424956697	-0.0451311238989024\\
0.031606997677547	-0.0446919723293069\\
0.0319216260572797	-0.0442086186484878\\
0.0321718614455711	-0.0436889995105211\\
0.0323535949842636	-0.0431416470472865\\
0.0324638426136761	-0.042575548771098\\
0.0325007940707817	-0.042\\
}--cycle;
%\addlegendentry{data33}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0465981415435865	-0.042\\
0.0465603908650749	-0.0414120027103826\\
0.0464477586946375	-0.0408336603200046\\
0.0462620944493992	-0.0402744691949269\\
0.0460064467311337	-0.0397436112379636\\
0.0456850132683071	-0.0392498031220918\\
0.0453030719894927	-0.0388011531629219\\
0.0448668943599291	-0.03840502818038\\
0.0443836424042351	-0.0380679325357278\\
0.0438612511061629	-0.0377954013301311\\
0.0433082981163845	-0.0375919095184513\\
0.042733862907705	-0.0374607984306102\\
0.0421473776903697	-0.0374042209070456\\
0.041558472535433	-0.0374231059491301\\
0.0409768172492578	-0.0375171434649947\\
0.0404119625955624	-0.037684789361229\\
0.0398731834721442	-0.0379232908968514\\
0.0393693266173143	-0.0382287318832408\\
0.0389086653466993	-0.038596096987845\\
0.0384987637056269	-0.0390193540858029\\
0.0381463522677112	-0.0394915533072674\\
0.0378572176190198	-0.0400049411540769\\
0.0376361073424908	-0.0405510878119801\\
0.0374866520627517	-0.0411210255679532\\
0.037411305831364	-0.0417053960598\\
0.037411305831364	-0.0422946039402\\
0.0374866520627517	-0.0428789744320468\\
0.0376361073424908	-0.0434489121880199\\
0.0378572176190198	-0.0439950588459231\\
0.0381463522677112	-0.0445084466927326\\
0.0384987637056269	-0.0449806459141971\\
0.0389086653466993	-0.045403903012155\\
0.0393693266173143	-0.0457712681167592\\
0.0398731834721442	-0.0460767091031486\\
0.0404119625955624	-0.046315210638771\\
0.0409768172492578	-0.0464828565350053\\
0.041558472535433	-0.04657689405087\\
0.0421473776903697	-0.0465957790929544\\
0.042733862907705	-0.0465392015693898\\
0.0433082981163845	-0.0464080904815487\\
0.0438612511061629	-0.0462045986698689\\
0.0443836424042351	-0.0459320674642722\\
0.0448668943599291	-0.04559497181962\\
0.0453030719894927	-0.0451988468370781\\
0.0456850132683071	-0.0447501968779082\\
0.0460064467311337	-0.0442563887620364\\
0.0462620944493992	-0.0437255308050731\\
0.0464477586946375	-0.0431663396799954\\
0.0465603908650749	-0.0425879972896175\\
0.0465981415435865	-0.042\\
}--cycle;
%\addlegendentry{data34}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.060314753137655	-0.042\\
0.0602793290740387	-0.0414482416153874\\
0.0601736385453352	-0.0409055430881959\\
0.0599994169871037	-0.0403808155132383\\
0.0597595251125139	-0.0398826749027886\\
0.0594579019395142	-0.0394193007118985\\
0.0590995001122666	-0.0389983015319718\\
0.0586902045788659	-0.0386265901579036\\
0.0582367359606549	-0.0383102700801797\\
0.0577465401998078	-0.0380545352657312\\
0.0572276662971656	-0.0378635848731411\\
0.0566886341478647	-0.0377405543025767\\
0.0561382946448941	-0.0376874637126052\\
0.0555856843476777	-0.0377051848492462\\
0.0550398771020181	-0.0377934267319261\\
0.0545098350477993	-0.0379507404313707\\
0.0540042614608978	-0.0381745428609844\\
0.0535314578456332	-0.0384611591910602\\
0.0530991876242967	-0.0388058831893823\\
0.0527145486619721	-0.0392030544974287\\
0.0523838567197866	-0.0396461515733015\\
0.0521125417502886	-0.040127898775265\\
0.0519050587377762	-0.0406403858275817\\
0.0517648145475788	-0.0411751977070209\\
0.0516941119854221	-0.041723552817308\\
0.0516941119854221	-0.042276447182692\\
0.0517648145475788	-0.0428248022929791\\
0.0519050587377762	-0.0433596141724183\\
0.0521125417502886	-0.043872101224735\\
0.0523838567197866	-0.0443538484266985\\
0.0527145486619721	-0.0447969455025713\\
0.0530991876242967	-0.0451941168106177\\
0.0535314578456332	-0.0455388408089398\\
0.0540042614608978	-0.0458254571390156\\
0.0545098350477993	-0.0460492595686293\\
0.0550398771020181	-0.046206573268074\\
0.0555856843476777	-0.0462948151507538\\
0.0561382946448941	-0.0463125362873948\\
0.0566886341478647	-0.0462594456974234\\
0.0572276662971656	-0.0461364151268589\\
0.0577465401998078	-0.0459454647342688\\
0.0582367359606549	-0.0456897299198203\\
0.0586902045788659	-0.0453734098420964\\
0.0590995001122666	-0.0450016984680282\\
0.0594579019395142	-0.0445806992881015\\
0.0597595251125139	-0.0441173250972114\\
0.0599994169871037	-0.0436191844867617\\
0.0601736385453352	-0.0430944569118041\\
0.0602793290740387	-0.0425517583846126\\
0.060314753137655	-0.042\\
}--cycle;
%\addlegendentry{data35}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0741219703619026	-0.042\\
0.0740881290422103	-0.0414728941295723\\
0.0739871607566675	-0.0409544433229643\\
0.0738207234017311	-0.0404531605280873\\
0.073591549874168	-0.0399772767945744\\
0.0733034031969647	-0.0395346061201734\\
0.0729610147305948	-0.0391324171451197\\
0.0725700064842102	-0.0387773138012645\\
0.0721367988024065	-0.0384751268756965\\
0.0716685049433423	-0.0382308182693793\\
0.0711728142792368	-0.0380483995228741\\
0.0706578660370904	-0.0379308659469555\\
0.0701321156528026	-0.0378801474396906\\
0.0696041959331483	-0.0378970767975666\\
0.0690827753053292	-0.037981376040995\\
0.0685764154816385	-0.0381316609787294\\
0.0680934308763822	-0.0383454639362471\\
0.0676417520834258	-0.0386192742748966\\
0.0672287956560622	-0.038948596036487\\
0.0668613423274119	-0.0393280217667977\\
0.0665454256709728	-0.0397513213058267\\
0.0662862330295093	-0.040211544086846\\
0.0660880203390287	-0.0407011332645147\\
0.0659540422464288	-0.041212049798071\\
0.0658864986682859	-0.0417359044521589\\
0.0658864986682859	-0.0422640955478411\\
0.0659540422464288	-0.042787950201929\\
0.0660880203390287	-0.0432988667354853\\
0.0662862330295093	-0.043788455913154\\
0.0665454256709728	-0.0442486786941733\\
0.0668613423274119	-0.0446719782332024\\
0.0672287956560622	-0.045051403963513\\
0.0676417520834258	-0.0453807257251034\\
0.0680934308763822	-0.0456545360637529\\
0.0685764154816385	-0.0458683390212706\\
0.0690827753053292	-0.046018623959005\\
0.0696041959331483	-0.0461029232024334\\
0.0701321156528026	-0.0461198525603094\\
0.0706578660370903	-0.0460691340530445\\
0.0711728142792368	-0.0459516004771259\\
0.0716685049433423	-0.0457691817306208\\
0.0721367988024065	-0.0455248731243035\\
0.0725700064842102	-0.0452226861987356\\
0.0729610147305948	-0.0448675828548803\\
0.0733034031969647	-0.0444653938798266\\
0.073591549874168	-0.0440227232054256\\
0.0738207234017311	-0.0435468394719127\\
0.0739871607566675	-0.0430455566770357\\
0.0740881290422103	-0.0425271058704278\\
0.0741219703619026	-0.042\\
}--cycle;
%\addlegendentry{data36}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0886015899144423	-0.042\\
0.0885638109248537	-0.0414115617425051\\
0.0884510942860523	-0.04083278562493\\
0.088265290802131	-0.0402731751351241\\
0.0880094513611591	-0.0397419190618589\\
0.0876877768396843	-0.0392477406151699\\
0.0873055491244559	-0.0387987541914895\\
0.0868690443839908	-0.0384023321354816\\
0.0863854300140596	-0.0380649836863463\\
0.0858626469492463	-0.0377922480962917\\
0.085309279273022	-0.0375886036761664\\
0.0847344132673317	-0.0374573942617189\\
0.0841474882160957	-0.0374007743079068\\
0.083558141412429	-0.0374196735128064\\
0.0829760499145543	-0.0375137815519958\\
0.0824107716487741	-0.0376815531740732\\
0.0818715884685844	-0.0379202335736425\\
0.0813673537468974	-0.0382259036251412\\
0.0809063470039029	-0.0385935442347747\\
0.0804961379575757	-0.0390171187538966\\
0.0801434622291156	-0.0394896721006133\\
0.0798541107442337	-0.0400034449620361\\
0.0796328346463122	-0.0405500012019846\\
0.0794832672827614	-0.0411203663821091\\
0.0794078645455559	-0.0417051751219207\\
0.0794078645455559	-0.0422948248780794\\
0.0794832672827614	-0.0428796336178909\\
0.0796328346463122	-0.0434499987980154\\
0.0798541107442337	-0.0439965550379639\\
0.0801434622291156	-0.0445103278993867\\
0.0804961379575757	-0.0449828812461034\\
0.0809063470039029	-0.0454064557652253\\
0.0813673537468974	-0.0457740963748588\\
0.0818715884685844	-0.0460797664263575\\
0.0824107716487741	-0.0463184468259268\\
0.0829760499145543	-0.0464862184480042\\
0.083558141412429	-0.0465803264871936\\
0.0841474882160957	-0.0465992256920932\\
0.0847344132673317	-0.0465426057382811\\
0.085309279273022	-0.0464113963238336\\
0.0858626469492463	-0.0462077519037083\\
0.0863854300140596	-0.0459350163136537\\
0.0868690443839908	-0.0455976678645184\\
0.0873055491244559	-0.0452012458085105\\
0.0876877768396843	-0.0447522593848301\\
0.0880094513611591	-0.0442580809381411\\
0.088265290802131	-0.0437268248648759\\
0.0884510942860523	-0.0431672143750701\\
0.0885638109248537	-0.0425884382574949\\
0.0886015899144423	-0.042\\
}--cycle;
%\addlegendentry{data37}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.102391892751186	-0.042\\
0.102355835372409	-0.0414383772205556\\
0.102248255297241	-0.0408859762716227\\
0.102070918987541	-0.0403518675615109\\
0.101826738300612	-0.0398448211404741\\
0.101519722676584	-0.0393731626967275\\
0.101154913303514	-0.0389446368488778\\
0.100738300341222	-0.0385662799794995\\
0.100276724563032	-0.0382443046979275\\
0.0997777650304602	-0.0379839978293837\\
0.0992496146452373	-0.037789633605453\\
0.0987009456220872	-0.037664403481319\\
0.098140767091201	-0.0376103637321576\\
0.0975782771685691	-0.0376284016891562\\
0.0970227119231701	-0.0377182211695595\\
0.096483193720974	-0.0378783473399825\\
0.0959685814359452	-0.0381061509331337\\
0.0954873249875766	-0.0383978914203116\\
0.0950473265934453	-0.0387487784307823\\
0.0946558110150185	-0.0391530504095346\\
0.0943192069272701	-0.0396040692218543\\
0.0940430413600149	-0.040094429151312\\
0.0938318489442322	-0.0406160785014228\\
0.0936890974535505	-0.0411604518042797\\
0.0936171308635001	-0.0417186104652998\\
0.0936171308635001	-0.0422813895347002\\
0.0936890974535505	-0.0428395481957203\\
0.0938318489442322	-0.0433839214985772\\
0.0940430413600149	-0.043905570848688\\
0.0943192069272701	-0.0443959307781457\\
0.0946558110150185	-0.0448469495904654\\
0.0950473265934453	-0.0452512215692177\\
0.0954873249875766	-0.0456021085796884\\
0.0959685814359452	-0.0458938490668663\\
0.096483193720974	-0.0461216526600175\\
0.0970227119231701	-0.0462817788304405\\
0.0975782771685691	-0.0463715983108438\\
0.098140767091201	-0.0463896362678424\\
0.0987009456220872	-0.046335596518681\\
0.0992496146452373	-0.046210366394547\\
0.0997777650304602	-0.0460160021706163\\
0.100276724563032	-0.0457556953020725\\
0.100738300341222	-0.0454337200205005\\
0.101154913303514	-0.0450553631511222\\
0.101519722676584	-0.0446268373032725\\
0.101826738300612	-0.0441551788595259\\
0.102070918987541	-0.0436481324384891\\
0.102248255297241	-0.0431140237283773\\
0.102355835372409	-0.0425616227794445\\
0.102391892751186	-0.042\\
}--cycle;
%\addlegendentry{data38}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.116356760392542	-0.042\\
0.116320991449944	-0.0414428698468623\\
0.116214271947198	-0.0408948877554363\\
0.116038354215589	-0.0403650515765137\\
0.115796126819406	-0.0398620612055041\\
0.115491567125798	-0.0393941757303936\\
0.115129675996514	-0.0389690778177481\\
0.114716395673892	-0.0385937475635409\\
0.114258512209403	-0.0382743478801694\\
0.113763544036876	-0.0380161233016043\\
0.11323961852002	-0.0378233138682866\\
0.112695338501335	-0.0376990855057809\\
0.112139641043683	-0.0376454780403652\\
0.111581650683953	-0.0376633717051393\\
0.111030529608428	-0.0377524726866226\\
0.110495327209929	-0.0379113179491622\\
0.109984831497045	-0.0381372992579389\\
0.109507424795266	-0.0384267060061101\\
0.109070946109439	-0.0387747861428719\\
0.108682562407516	-0.039175824202002\\
0.108348650939147	-0.0396232351496566\\
0.108074694521409	-0.0401096725104446\\
0.10786519151111	-0.0406271489963502\\
0.107723581941884	-0.0411671676577812\\
0.107652191038946	-0.0417208614032466\\
0.107652191038946	-0.0422791385967534\\
0.107723581941884	-0.0428328323422188\\
0.10786519151111	-0.0433728510036498\\
0.108074694521409	-0.0438903274895554\\
0.108348650939147	-0.0443767648503434\\
0.108682562407516	-0.044824175797998\\
0.109070946109439	-0.0452252138571281\\
0.109507424795266	-0.0455732939938899\\
0.109984831497045	-0.0458627007420611\\
0.110495327209929	-0.0460886820508378\\
0.111030529608428	-0.0462475273133775\\
0.111581650683953	-0.0463366282948607\\
0.112139641043683	-0.0463545219596348\\
0.112695338501335	-0.0463009144942191\\
0.11323961852002	-0.0461766861317134\\
0.113763544036876	-0.0459838766983958\\
0.114258512209403	-0.0457256521198306\\
0.114716395673892	-0.0454062524364591\\
0.115129675996514	-0.0450309221822519\\
0.115491567125798	-0.0446058242696064\\
0.115796126819406	-0.0441379387944959\\
0.116038354215589	-0.0436349484234863\\
0.116214271947198	-0.0431051122445637\\
0.116320991449944	-0.0425571301531378\\
0.116356760392542	-0.042\\
}--cycle;
%\addlegendentry{data39}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.130508874413058	-0.042\\
0.130471856616454	-0.0414234179376663\\
0.130361411057839	-0.0408563033368556\\
0.130179351250232	-0.0403079682036346\\
0.129928666610641	-0.0397874161857311\\
0.129613473373916	-0.0393031947328878\\
0.129238947004292	-0.0388632547479732\\
0.128811237214403	-0.0384748200333769\\
0.128337366987175	-0.0381442686763737\\
0.127825117258637	-0.037877028321107\\
0.12728289915517	-0.037677487046822\\
0.126719615883043	-0.0375489213157259\\
0.126144516538011	-0.0374934421735688\\
0.12556704423542	-0.0375119605863312\\
0.124996681054515	-0.0376041724821876\\
0.124442792342955	-0.0377685637443571\\
0.123914472938074	-0.03800243507286\\
0.123420397829891	-0.0383019463069479\\
0.122968679718025	-0.0386621794804375\\
0.122566735801383	-0.0390772195745792\\
0.122221165987965	-0.0395402516425018\\
0.121937644524553	-0.040043672710451\\
0.121720826825738	-0.0405792166184091\\
0.12157427303214	-0.0411380897502132\\
0.121500389552999	-0.04171111542449\\
0.121500389552999	-0.04228888457551\\
0.12157427303214	-0.0428619102497868\\
0.121720826825738	-0.0434207833815909\\
0.121937644524553	-0.043956327289549\\
0.122221165987965	-0.0444597483574982\\
0.122566735801383	-0.0449227804254208\\
0.122968679718025	-0.0453378205195625\\
0.123420397829891	-0.0456980536930521\\
0.123914472938074	-0.04599756492714\\
0.124442792342955	-0.0462314362556429\\
0.124996681054515	-0.0463958275178125\\
0.12556704423542	-0.0464880394136688\\
0.126144516538011	-0.0465065578264312\\
0.126719615883043	-0.0464510786842742\\
0.12728289915517	-0.046322512953178\\
0.127825117258637	-0.046122971678893\\
0.128337366987175	-0.0458557313236263\\
0.128811237214403	-0.0455251799666231\\
0.129238947004292	-0.0451367452520268\\
0.129613473373916	-0.0446968052671123\\
0.129928666610641	-0.0442125838142689\\
0.130179351250232	-0.0436920317963654\\
0.130361411057839	-0.0431436966631444\\
0.130471856616454	-0.0425765820623337\\
0.130508874413058	-0.042\\
}--cycle;
%\addlegendentry{data40}

\node[right, align=left]
at (axis cs:-0.077,-0.042) {$\conducttensor_{s_{31}}$ to $\conducttensor_{s_{40}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00443794222824089	-0.056\\
0.0044015067838938	-0.0554324885441327\\
0.0042927987198414	-0.0548742956106811\\
0.00411360301949003	-0.0543345867121803\\
0.00386686207128532	-0.0538222238538227\\
0.00355662735477528	-0.0533456200195775\\
0.00318799291542811	-0.0529126010312265\\
0.00276701172054642	-0.052530277048587\\
0.00230059626971153	-0.052204925820884\\
0.00179640509173139	-0.0519418896062816\\
0.00126271699180933	-0.0517454874521516\\
0.000708295113791449	-0.0516189442764349\\
0.000142243049586988	-0.0515643379145783\\
-0.00042614464155917	-0.0515825650015338\\
-0.00098753504947233	-0.0516733262490376\\
-0.00153271015917503	-0.0518351313599148\\
-0.00205271821043814	-0.0520653234987182\\
-0.00253902068543632	-0.0523601229168926\\
-0.00298363251097464	-0.0527146890161419\\
-0.00337925317316974	-0.0531231998309187\\
-0.00371938659168588	-0.0535789476249385\\
-0.00399844778519454	-0.0540744490320231\\
-0.00421185457661335	-0.0546015679327672\\
-0.00435610283232718	-0.0551516490493936\\
-0.00442882399996516	-0.0557156600651749\\
-0.00442882399996516	-0.0562843399348251\\
-0.00435610283232718	-0.0568483509506064\\
-0.00421185457661335	-0.0573984320672328\\
-0.00399844778519454	-0.0579255509679769\\
-0.00371938659168588	-0.0584210523750615\\
-0.00337925317316974	-0.0588768001690813\\
-0.00298363251097464	-0.0592853109838581\\
-0.00253902068543632	-0.0596398770831074\\
-0.00205271821043815	-0.0599346765012818\\
-0.00153271015917503	-0.0601648686400852\\
-0.000987535049472331	-0.0603266737509624\\
-0.000426144641559169	-0.0604174349984662\\
0.000142243049586986	-0.0604356620854217\\
0.000708295113791444	-0.0603810557235651\\
0.00126271699180933	-0.0602545125478484\\
0.00179640509173139	-0.0600581103937184\\
0.00230059626971153	-0.059795074179116\\
0.00276701172054642	-0.059469722951413\\
0.0031879929154281	-0.0590873989687735\\
0.00355662735477528	-0.0586543799804225\\
0.00386686207128532	-0.0581777761461773\\
0.00411360301949003	-0.0576654132878197\\
0.0042927987198414	-0.0571257043893189\\
0.0044015067838938	-0.0565675114558673\\
0.00443794222824089	-0.056\\
}--cycle;
%\addlegendentry{data41}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0182113137355363	-0.056\\
0.0181767389079816	-0.0554614691525366\\
0.01807358214303	-0.0549317809667001\\
0.0179035372719101	-0.0544196329078579\\
0.0176693964267045	-0.0539334344329771\\
0.0173750041936184	-0.0534811689075734\\
0.0170251944849801	-0.0530702625190706\\
0.0166257111665345	-0.0527074623390077\\
0.0161831137433261	-0.0523987255363111\\
0.0157046696528076	-0.0521491215607457\\
0.0151982349337183	-0.0519627489026896\\
0.0146721252301442	-0.0518426677960355\\
0.0141349792488731	-0.0517908499692348\\
0.0135956169120672	-0.0518081462695711\\
0.0130628945343854	-0.0518942726922709\\
0.0125455594025413	-0.0520478150438548\\
0.0120521061450973	-0.0522662521631544\\
0.0115906372508983	-0.0525459973187101\\
0.0111687300264292	-0.0528824571028014\\
0.0107933121766515	-0.0532701068550756\\
0.0104705480522794	-0.0537025813773176\\
0.0102057374313119	-0.0541727794498284\\
0.0100032284968243	-0.0546729804332568\\
0.00986634643992208	-0.0551949710412836\\
0.00979733886019532	-0.0557301802025564\\
0.00979733886019532	-0.0562698197974436\\
0.00986634643992208	-0.0568050289587164\\
0.0100032284968243	-0.0573270195667432\\
0.0102057374313119	-0.0578272205501716\\
0.0104705480522794	-0.0582974186226824\\
0.0107933121766514	-0.0587298931449244\\
0.0111687300264292	-0.0591175428971986\\
0.0115906372508983	-0.0594540026812899\\
0.0120521061450973	-0.0597337478368456\\
0.0125455594025413	-0.0599521849561453\\
0.0130628945343854	-0.0601057273077291\\
0.0135956169120672	-0.0601918537304289\\
0.0141349792488731	-0.0602091500307652\\
0.0146721252301442	-0.0601573322039645\\
0.0151982349337183	-0.0600372510973104\\
0.0157046696528076	-0.0598508784392543\\
0.0161831137433261	-0.0596012744636889\\
0.0166257111665345	-0.0592925376609923\\
0.0170251944849801	-0.0589297374809294\\
0.0173750041936184	-0.0585188310924266\\
0.0176693964267045	-0.0580665655670229\\
0.0179035372719101	-0.0575803670921421\\
0.01807358214303	-0.0570682190332999\\
0.0181767389079816	-0.0565385308474634\\
0.0182113137355363	-0.056\\
}--cycle;
%\addlegendentry{data42}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0324765440824775	-0.056\\
0.0324397917174407	-0.0554275522485772\\
0.0323301380951482	-0.0548645040734066\\
0.0321493837250466	-0.0543201007099582\\
0.0319004965888955	-0.0538032812464089\\
0.0315875634065899	-0.0533225318440621\\
0.0312157225323315	-0.0528857463948131\\
0.0307910795829958	-0.0525000969036631\\
0.0303206071840708	-0.052171915724595\\
0.02981203047934	-0.0519065915834959\\
0.0292737002842348	-0.0517084810954273\\
0.0287144559656757	-0.0515808372291265\\
0.0281434802999125	-0.051525755893349\\
0.0275701486915914	-0.0515441415221056\\
0.0270038752298705	-0.0516356922238803\\
0.0264539581093358	-0.0517989047386812\\
0.0259294269539031	-0.0520310991215273\\
0.0254388945506433	-0.0523284627470718\\
0.0249904154280564	-0.0526861129128042\\
0.0245913536009363	-0.053098177012891\\
0.0242482616534517	-0.053557888966201\\
0.023966773145895	-0.0540577003151701\\
0.0237515101117781	-0.0545894041712663\\
0.0236060071641701	-0.0551442699718724\\
0.0235326534574478	-0.0557131868358823\\
0.0235326534574478	-0.0562868131641177\\
0.0236060071641701	-0.0568557300281276\\
0.0237515101117781	-0.0574105958287337\\
0.023966773145895	-0.0579422996848299\\
0.0242482616534517	-0.058442111033799\\
0.0245913536009363	-0.058901822987109\\
0.0249904154280564	-0.0593138870871958\\
0.0254388945506433	-0.0596715372529282\\
0.0259294269539031	-0.0599689008784727\\
0.0264539581093358	-0.0602010952613188\\
0.0270038752298705	-0.0603643077761197\\
0.0275701486915914	-0.0604558584778944\\
0.0281434802999125	-0.060474244106651\\
0.0287144559656757	-0.0604191627708735\\
0.0292737002842347	-0.0602915189045727\\
0.02981203047934	-0.0600934084165042\\
0.0303206071840708	-0.059828084275405\\
0.0307910795829958	-0.0594999030963369\\
0.0312157225323315	-0.0591142536051869\\
0.0315875634065899	-0.0586774681559379\\
0.0319004965888955	-0.0581967187535911\\
0.0321493837250466	-0.0576798992900418\\
0.0323301380951482	-0.0571354959265934\\
0.0324397917174407	-0.0565724477514228\\
0.0324765440824775	-0.056\\
}--cycle;
%\addlegendentry{data43}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0465443902284876	-0.056\\
0.0465070808475299	-0.0554188762759942\\
0.0463957653236608	-0.0548472945874706\\
0.0462122714547046	-0.0542946402899524\\
0.0459596122049168	-0.053769987951726\\
0.0456419362321936	-0.0532819523496802\\
0.0452644597672245	-0.0528385470149082\\
0.0448333809631285	-0.0524470526507484\\
0.0443557781219509	-0.0521138975838367\\
0.0438394934691399	-0.0518445522111613\\
0.0432930043844212	-0.0516434391762951\\
0.0427252842034573	-0.0515138607497105\\
0.0421456548759242	-0.0514579446055896\\
0.0415636338993553	-0.0514766088854731\\
0.040988778042095	-0.0515695471224012\\
0.0404305264214267	-0.0517352332730929\\
0.0398980455135282	-0.0519709467755347\\
0.0394000786401859	-0.052272817220533\\
0.038944802403693	-0.0526358879037266\\
0.038539692427266	-0.0530541972145351\\
0.0381914006055179	-0.0535208765256399\\
0.0379056458805328	-0.0540282629756545\\
0.0376871203369948	-0.0545680252930973\\
0.0375394121582873	-0.0551313005956384\\
0.0374649467086212	-0.0557088399183826\\
0.0374649467086212	-0.0562911600816174\\
0.0375394121582873	-0.0568686994043616\\
0.0376871203369948	-0.0574319747069027\\
0.0379056458805328	-0.0579717370243455\\
0.0381914006055179	-0.0584791234743601\\
0.038539692427266	-0.0589458027854649\\
0.038944802403693	-0.0593641120962734\\
0.0394000786401859	-0.059727182779467\\
0.0398980455135282	-0.0600290532244653\\
0.0404305264214267	-0.0602647667269071\\
0.040988778042095	-0.0604304528775989\\
0.0415636338993553	-0.0605233911145269\\
0.0421456548759242	-0.0605420553944104\\
0.0427252842034573	-0.0604861392502895\\
0.0432930043844212	-0.0603565608237049\\
0.0438394934691399	-0.0601554477888387\\
0.0443557781219509	-0.0598861024161633\\
0.0448333809631285	-0.0595529473492517\\
0.0452644597672245	-0.0591614529850918\\
0.0456419362321936	-0.0587180476503198\\
0.0459596122049168	-0.058230012048274\\
0.0462122714547046	-0.0577053597100476\\
0.0463957653236608	-0.0571527054125294\\
0.0465070808475299	-0.0565811237240058\\
0.0465443902284876	-0.056\\
}--cycle;
%\addlegendentry{data44}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0601881997929476	-0.056\\
0.060153814730542	-0.0554644248979102\\
0.0600512241450993	-0.05493764392419\\
0.0598821125711962	-0.0544283068078642\\
0.0596492568162009	-0.0539447768503014\\
0.0593564803651727	-0.0534949936000369\\
0.0590085905993433	-0.0530863424856053\\
0.0586112998590497	-0.0527255335470075\\
0.0581711316472637	-0.0524184912570404\\
0.0576953135138538	-0.0521702572416166\\
0.057191658379416	-0.0519849074964064\\
0.0566684362473333	-0.051865485459102\\
0.0561342384105493	-0.0518139520362544\\
0.0555978363827753	-0.0518311534052419\\
0.0550680378704777	-0.0519168071200613\\
0.0545535421505814	-0.0520695067490834\\
0.054062797228583	-0.0522867449686212\\
0.0536038611225345	-0.0525649547331157\\
0.0531842695506091	-0.0528995678459255\\
0.0528109121948176	-0.0532850899689892\\
0.0524899195726202	-0.0537151908397043\\
0.0522265623739989	-0.0541828082136645\\
0.0520251649168742	-0.0546802638265174\\
0.0518890341419243	-0.0551993894708528\\
0.0518204053127101	-0.0557316611179427\\
0.0518204053127101	-0.0562683388820573\\
0.0518890341419243	-0.0568006105291472\\
0.0520251649168742	-0.0573197361734826\\
0.0522265623739989	-0.0578171917863355\\
0.0524899195726202	-0.0582848091602957\\
0.0528109121948176	-0.0587149100310108\\
0.0531842695506091	-0.0591004321540745\\
0.0536038611225345	-0.0594350452668843\\
0.054062797228583	-0.0597132550313788\\
0.0545535421505814	-0.0599304932509166\\
0.0550680378704777	-0.0600831928799387\\
0.0555978363827753	-0.0601688465947582\\
0.0561342384105493	-0.0601860479637457\\
0.0566684362473332	-0.060134514540898\\
0.057191658379416	-0.0600150925035936\\
0.0576953135138538	-0.0598297427583835\\
0.0581711316472637	-0.0595815087429596\\
0.0586112998590497	-0.0592744664529925\\
0.0590085905993433	-0.0589136575143948\\
0.0593564803651727	-0.0585050063999631\\
0.0596492568162009	-0.0580552231496986\\
0.0598821125711962	-0.0575716931921358\\
0.0600512241450993	-0.05706235607581\\
0.060153814730542	-0.0565355751020898\\
0.0601881997929476	-0.056\\
}--cycle;
%\addlegendentry{data45}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.074739352943654	-0.056\\
0.0747004429214999	-0.0553939449973444\\
0.0745843517565254	-0.0547978414010771\\
0.0743929856624501	-0.0542214772157687\\
0.074129486865248	-0.0536743163254074\\
0.0737981820078843	-0.053165343096686\\
0.0734045111069576	-0.0527029148559486\\
0.0729549382277775	-0.0522946246621238\\
0.0724568453445909	-0.0519471766289062\\
0.0719184111287692	-0.0516662758433956\\
0.0713484766552506	-0.0514565346887242\\
0.0707564002323333	-0.0513213971088531\\
0.070151903738513	-0.0512630820591077\\
0.0695449129895059	-0.0512825470709925\\
0.0689453947566295	-0.0513794725295506\\
0.0683631931126931	-0.0515522669214321\\
0.0678078677925944	-0.0517980929674995\\
0.0672885372227365	-0.0521129142108726\\
0.0668137287967188	-0.0524915612954388\\
0.0663912388557698	-0.0529278168465379\\
0.0660280046730394	-0.0534145175600818\\
0.065729990543766	-0.0539436718238096\\
0.0655020898517132	-0.0545065909393402\\
0.0653480447199438	-0.0550940317903593\\
0.0652703845652627	-0.0556963486143338\\
0.0652703845652627	-0.0563036513856662\\
0.0653480447199438	-0.0569059682096407\\
0.0655020898517132	-0.0574934090606598\\
0.065729990543766	-0.0580563281761904\\
0.0660280046730394	-0.0585854824399182\\
0.0663912388557698	-0.0590721831534621\\
0.0668137287967188	-0.0595084387045612\\
0.0672885372227365	-0.0598870857891274\\
0.0678078677925944	-0.0602019070325005\\
0.0683631931126931	-0.0604477330785679\\
0.0689453947566295	-0.0606205274704494\\
0.0695449129895059	-0.0607174529290075\\
0.070151903738513	-0.0607369179408923\\
0.0707564002323333	-0.0606786028911469\\
0.0713484766552506	-0.0605434653112758\\
0.0719184111287692	-0.0603337241566044\\
0.0724568453445909	-0.0600528233710938\\
0.0729549382277774	-0.0597053753378762\\
0.0734045111069576	-0.0592970851440514\\
0.0737981820078843	-0.058834656903314\\
0.074129486865248	-0.0583256836745926\\
0.0743929856624501	-0.0577785227842313\\
0.0745843517565254	-0.0572021585989229\\
0.0747004429214999	-0.0566060550026556\\
0.074739352943654	-0.056\\
}--cycle;
%\addlegendentry{data46}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0883832283206218	-0.056\\
0.0883472420767	-0.0554394852033437\\
0.0882398742380647	-0.0548881740441523\\
0.088062887781658	-0.0543551190364178\\
0.0878191888202011	-0.0538490729286301\\
0.0875127788839037	-0.0533783449838888\\
0.0871486892154486	-0.0529506645420324\\
0.0867328981571261	-0.0525730541040924\\
0.0862722329866186	-0.0522517140230202\\
0.0857742578132901	-0.051991920694063\\
0.0852471493757193	-0.0517979399165\\
0.0846995627798786	-0.0516729568493358\\
0.0841404893825327	-0.051619023711078\\
0.0835791091534096	-0.0516370260823656\\
0.0830246399403515	-0.0517266683647599\\
0.0824861861125074	-0.0518864786344622\\
0.0819725890668444	-0.0521138328112622\\
0.0814922820526529	-0.0524049977458624\\
0.0810531516978273	-0.0527551925180863\\
0.0806624085106534	-0.0531586669394557\\
0.0803264684834618	-0.0536087959711263\\
0.0800508477422115	-0.0540981885068426\\
0.0798400719718539	-0.0546188087346982\\
0.0796976021047111	-0.0551621080849449\\
0.0796257774920627	-0.0557191655972721\\
0.0796257774920627	-0.0562808344027279\\
0.0796976021047111	-0.0568378919150551\\
0.0798400719718539	-0.0573811912653018\\
0.0800508477422115	-0.0579018114931574\\
0.0803264684834618	-0.0583912040288737\\
0.0806624085106534	-0.0588413330605443\\
0.0810531516978273	-0.0592448074819137\\
0.0814922820526529	-0.0595950022541376\\
0.0819725890668444	-0.0598861671887378\\
0.0824861861125074	-0.0601135213655378\\
0.0830246399403515	-0.0602733316352401\\
0.0835791091534097	-0.0603629739176344\\
0.0841404893825327	-0.060380976288922\\
0.0846995627798786	-0.0603270431506642\\
0.0852471493757193	-0.0602020600835\\
0.0857742578132901	-0.060008079305937\\
0.0862722329866186	-0.0597482859769798\\
0.0867328981571261	-0.0594269458959076\\
0.0871486892154486	-0.0590493354579676\\
0.0875127788839037	-0.0586216550161112\\
0.0878191888202011	-0.0581509270713699\\
0.088062887781658	-0.0576448809635822\\
0.0882398742380647	-0.0571118259558477\\
0.0883472420767	-0.0565605147966563\\
0.0883832283206218	-0.056\\
}--cycle;
%\addlegendentry{data47}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.102354220424339	-0.056\\
0.102318472334845	-0.0554431946507868\\
0.102211815049003	-0.0548955320300139\\
0.102035999876499	-0.0543660047427735\\
0.101793913697603	-0.0538633076124826\\
0.101489531560681	-0.0533956949121226\\
0.101127851412007	-0.0529708448293057\\
0.100714812029621	-0.0525957333906461\\
0.100257195508763	-0.052276519915596\\
0.0997625159000559	-0.0520184458805907\\
0.0992388958289969	-0.0518257488541501\\
0.0986949331226768	-0.0517015929161209\\
0.0981395596336948	-0.0516480167035732\\
0.0975818945793859	-0.0516658999364357\\
0.0970310948045243	-0.0517549489725193\\
0.0964962044261856	-0.0519137016291133\\
0.0959860063295943	-0.0521395511919855\\
0.0955088779533912	-0.0524287892175574\\
0.0950726537323226	-0.0527766664254455\\
0.0946844964560384	-0.053177470681514\\
0.094350779656284	-0.053624620790959\\
0.0940769829536853	-0.0541107745613456\\
0.0938676020825294	-0.0546279493612043\\
0.0937260750709321	-0.0551676531946198\\
0.093654725788511	-0.0557210241395681\\
0.093654725788511	-0.0562789758604319\\
0.0937260750709321	-0.0568323468053802\\
0.0938676020825294	-0.0573720506387957\\
0.0940769829536853	-0.0578892254386544\\
0.094350779656284	-0.058375379209041\\
0.0946844964560384	-0.058822529318486\\
0.0950726537323226	-0.0592233335745545\\
0.0955088779533912	-0.0595712107824426\\
0.0959860063295943	-0.0598604488080145\\
0.0964962044261856	-0.0600862983708867\\
0.0970310948045243	-0.0602450510274807\\
0.0975818945793859	-0.0603341000635643\\
0.0981395596336948	-0.0603519832964268\\
0.0986949331226768	-0.0602984070838791\\
0.0992388958289969	-0.0601742511458499\\
0.0997625159000559	-0.0599815541194093\\
0.100257195508763	-0.059723480084404\\
0.100714812029621	-0.0594042666093539\\
0.101127851412007	-0.0590291551706943\\
0.101489531560681	-0.0586043050878774\\
0.101793913697603	-0.0581366923875174\\
0.102035999876499	-0.0576339952572265\\
0.102211815049003	-0.0571044679699861\\
0.102318472334845	-0.0565568053492132\\
0.102354220424339	-0.056\\
}--cycle;
%\addlegendentry{data48}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.116154966188393	-0.056\\
0.116120853973422	-0.0554686747169332\\
0.116019077450134	-0.054946073780325\\
0.115851307786228	-0.0544407782831065\\
0.115620299754947	-0.0539610851633725\\
0.115329846501779	-0.053514870968887\\
0.11498471726111	-0.0531094625243872\\
0.114590579045531	-0.0527515166253238\\
0.114153903593645	-0.0524469107334635\\
0.113681861104298	-0.0522006464691292\\
0.113182202502117	-0.052016767484733\\
0.112663132167535	-0.0518982930681151\\
0.112133173221095	-0.0518471685659209\\
0.111601027574046	-0.0518642334410631\\
0.111075433043202	-0.0519492074887636\\
0.110565019876227	-0.0521006954375083\\
0.110078169043212	-0.0523162098593671\\
0.109622874621376	-0.0525922120134913\\
0.109206612532537	-0.0529241699521405\\
0.108836217788687	-0.0533066329351396\\
0.10851777226128	-0.0537333209308816\\
0.10825650481707	-0.0541972277342728\\
0.10805670546027	-0.054690736008427\\
0.107921654890794	-0.0552057423611262\\
0.107853570635259	-0.0557337904022972\\
0.107853570635259	-0.0562662095977028\\
0.107921654890794	-0.0567942576388739\\
0.10805670546027	-0.057309263991573\\
0.10825650481707	-0.0578027722657272\\
0.10851777226128	-0.0582666790691184\\
0.108836217788687	-0.0586933670648604\\
0.109206612532537	-0.0590758300478595\\
0.109622874621376	-0.0594077879865087\\
0.110078169043212	-0.0596837901406329\\
0.110565019876227	-0.0598993045624917\\
0.111075433043202	-0.0600507925112364\\
0.111601027574046	-0.0601357665589369\\
0.112133173221095	-0.0601528314340791\\
0.112663132167535	-0.0601017069318849\\
0.113182202502117	-0.059983232515267\\
0.113681861104298	-0.0597993535308708\\
0.114153903593645	-0.0595530892665365\\
0.114590579045531	-0.0592484833746762\\
0.11498471726111	-0.0588905374756128\\
0.115329846501779	-0.058485129031113\\
0.115620299754947	-0.0580389148366275\\
0.115851307786228	-0.0575592217168935\\
0.116019077450134	-0.057053926219675\\
0.116120853973422	-0.0565313252830668\\
0.116154966188393	-0.056\\
}--cycle;
%\addlegendentry{data49}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.130242944175555	-0.056\\
0.130208109662525	-0.0554574243416443\\
0.130104178105175	-0.0549237577605984\\
0.129932856056805	-0.0544077630473692\\
0.129696956620712	-0.0539179128208824\\
0.129400353259115	-0.0534622504083144\\
0.129047916191011	-0.0530482577738819\\
0.128645432423314	-0.052682732665197\\
0.128199510728364	-0.0523716769944387\\
0.127717473128063	-0.0521201982871213\\
0.127207234666481	-0.0519324258166665\\
0.126677173445051	-0.0518114428018479\\
0.126135993054375	-0.0517592357804241\\
0.125592579661506	-0.0517766619902434\\
0.125055856099331	-0.0518634352934224\\
0.124534635353903	-0.0520181308747219\\
0.124037475855452	-0.0522382086369738\\
0.123572540949197	-0.0525200549094063\\
0.123147464853445	-0.052859041784018\\
0.122769227305938	-0.0532496031056996\\
0.122444038956747	-0.0536853258683469\\
0.122177239389577	-0.0541590555162433\\
0.121973209445944	-0.0546630134216672\\
0.121835299291882	-0.0551889246097445\\
0.121765773408308	-0.0557281536333063\\
0.121765773408308	-0.0562718463666937\\
0.121835299291882	-0.0568110753902555\\
0.121973209445944	-0.0573369865783327\\
0.122177239389577	-0.0578409444837567\\
0.122444038956747	-0.0583146741316531\\
0.122769227305938	-0.0587503968943004\\
0.123147464853445	-0.059140958215982\\
0.123572540949197	-0.0594799450905937\\
0.124037475855452	-0.0597617913630262\\
0.124534635353903	-0.0599818691252781\\
0.125055856099331	-0.0601365647065776\\
0.125592579661506	-0.0602233380097566\\
0.126135993054375	-0.0602407642195759\\
0.126677173445051	-0.0601885571981521\\
0.127207234666481	-0.0600675741833335\\
0.127717473128063	-0.0598798017128787\\
0.128199510728364	-0.0596283230055613\\
0.128645432423314	-0.059317267334803\\
0.129047916191011	-0.0589517422261181\\
0.129400353259115	-0.0585377495916857\\
0.129696956620712	-0.0580820871791176\\
0.129932856056805	-0.0575922369526308\\
0.130104178105175	-0.0570762422394016\\
0.130208109662525	-0.0565425756583557\\
0.130242944175555	-0.056\\
}--cycle;
%\addlegendentry{data50}

\node[right, align=left]
at (axis cs:-0.077,-0.056) {$\conducttensor_{s_{41}}$ to $\conducttensor_{s_{50}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.00434192423974243	-0.07\\
0.00430627710175363	-0.0694447670519726\\
0.0041999210128075	-0.0688986510136015\\
0.00402460233694415	-0.0683706190951387\\
0.00378319980197431	-0.067869341566087\\
0.00347967723084826	-0.067403049389615\\
0.00311901845579255	-0.0669793990703689\\
0.00270714548392264	-0.0666053469348783\\
0.0022508212580498	-0.0662870349088668\\
0.0017575386093471	-0.0660296896670012\\
0.00123539722526869	-0.0658375368110383\\
0.000692970652905778	-0.0657137314855606\\
0.000139165521580355	-0.0656603065705898\\
-0.000416924703761979	-0.0656781393017526\\
-0.000966169036995046	-0.0657669368660963\\
-0.00149954890135184	-0.0659252412100693\\
-0.0020083062142057	-0.0661504529807203\\
-0.00248408719454493	-0.0664388742070013\\
-0.00291907953182603	-0.0667857690203507\\
-0.00330614066389685	-0.0671854414175238\\
-0.00363891505766968	-0.0676313287888084\\
-0.00391193856679881	-0.0681161096758954\\
-0.00412072815281248	-0.0686318239900212\\
-0.00426185549648065	-0.0691700037164056\\
-0.00433300329072197	-0.0697218119588201\\
-0.00433300329072197	-0.0702781880411799\\
-0.00426185549648065	-0.0708299962835944\\
-0.00412072815281248	-0.0713681760099788\\
-0.00391193856679881	-0.0718838903241046\\
-0.00363891505766968	-0.0723686712111916\\
-0.00330614066389685	-0.0728145585824762\\
-0.00291907953182603	-0.0732142309796493\\
-0.00248408719454493	-0.0735611257929987\\
-0.0020083062142057	-0.0738495470192798\\
-0.00149954890135184	-0.0740747587899307\\
-0.000966169036995047	-0.0742330631339038\\
-0.000416924703761978	-0.0743218606982474\\
0.000139165521580353	-0.0743396934294102\\
0.000692970652905774	-0.0742862685144394\\
0.00123539722526869	-0.0741624631889617\\
0.0017575386093471	-0.0739703103329988\\
0.0022508212580498	-0.0737129650911332\\
0.00270714548392264	-0.0733946530651217\\
0.00311901845579254	-0.0730206009296311\\
0.00347967723084825	-0.072596950610385\\
0.00378319980197431	-0.072130658433913\\
0.00402460233694415	-0.0716293809048613\\
0.0041999210128075	-0.0711013489863985\\
0.00430627710175363	-0.0705552329480274\\
0.00434192423974243	-0.07\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0185593285572724	-0.07\\
0.0185218965328419	-0.0694169660049089\\
0.0184102150923568	-0.0688435054118983\\
0.0182261180419821	-0.0682890344280514\\
0.0179726282501954	-0.0677626574515936\\
0.0176539080123697	-0.0672730175779261\\
0.0172751907059986	-0.0668281546802374\\
0.0168426948587826	-0.0664353733950089\\
0.016363522040576	-0.0661011231800849\\
0.0158455402558061	-0.0658308924147536\\
0.0152972547510587	-0.0656291182807109\\
0.0147276683591634	-0.0654991139036594\\
0.0141461336729281	-0.0654430139518761\\
0.0135621994758234	-0.0654617395850182\\
0.012985453951222	-0.0655549833287074\\
0.012425367244693	-0.0657212141232502\\
0.011891135964473	-0.0659577024635957\\
0.0113915321734137	-0.0662605652177336\\
0.0109347593519519	-0.0666248293876141\\
0.0105283176971879	-0.0670445137656383\\
0.0101788809698563	-0.067512727145922\\
0.00989218691135911	-0.0680217814777052\\
0.00967294303021076	-0.0685633181029337\\
0.0095247493048784	-0.0691284450051928\\
0.00945003907223496	-0.0697078828163712\\
0.00945003907223496	-0.0702921171836288\\
0.0095247493048784	-0.0708715549948072\\
0.00967294303021076	-0.0714366818970663\\
0.00989218691135911	-0.0719782185222948\\
0.0101788809698563	-0.072487272854078\\
0.0105283176971879	-0.0729554862343617\\
0.0109347593519519	-0.0733751706123859\\
0.0113915321734137	-0.0737394347822664\\
0.011891135964473	-0.0740422975364043\\
0.012425367244693	-0.0742787858767499\\
0.012985453951222	-0.0744450166712926\\
0.0135621994758234	-0.0745382604149818\\
0.0141461336729281	-0.074556986048124\\
0.0147276683591634	-0.0745008860963406\\
0.0152972547510587	-0.0743708817192891\\
0.0158455402558061	-0.0741691075852464\\
0.016363522040576	-0.0738988768199151\\
0.0168426948587826	-0.0735646266049911\\
0.0172751907059986	-0.0731718453197626\\
0.0176539080123697	-0.072726982422074\\
0.0179726282501954	-0.0722373425484064\\
0.0182261180419821	-0.0717109655719486\\
0.0184102150923568	-0.0711564945881017\\
0.0185218965328419	-0.0705830339950911\\
0.0185593285572724	-0.07\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0323072043704334	-0.07\\
0.0322718422820917	-0.0694492069303139\\
0.0321663366615795	-0.0689074578676045\\
0.0319924199082687	-0.0683836483165041\\
0.0317529477304406	-0.0678863792153603\\
0.0314518522546345	-0.067423815709066\\
0.0310940774602389	-0.0670035530776064\\
0.0306854979994866	-0.0666324920217713\\
0.0302328227358273	-0.0663167253538389\\
0.0297434845845754	-0.0660614379537668\\
0.029225518464646	-0.0658708216336065\\
0.0286874293654085	-0.0657480063080651\\
0.0281380526949959	-0.0656950086013925\\
0.0275864092031482	-0.0657126987344671\\
0.0270415568607504	-0.065800786235793\\
0.0265124421282016	-0.0659578247110336\\
0.0260077530547819	-0.066181235592767\\
0.025535776621124	-0.0664673504804918\\
0.0251042626672202	-0.0668114713756615\\
0.0247202966402636	-0.0672079478226913\\
0.0243901832518016	-0.067650269689282\\
0.0241193429545463	-0.0681311740626129\\
0.0239122229386907	-0.0686427645061692\\
0.0237722241091692	-0.0691766407190114\\
0.0237016452428919	-0.0697240364684844\\
0.0237016452428919	-0.0702759635315156\\
0.0237722241091692	-0.0708233592809886\\
0.0239122229386907	-0.0713572354938308\\
0.0241193429545463	-0.0718688259373871\\
0.0243901832518016	-0.072349730310718\\
0.0247202966402636	-0.0727920521773087\\
0.0251042626672202	-0.0731885286243385\\
0.025535776621124	-0.0735326495195082\\
0.0260077530547819	-0.073818764407233\\
0.0265124421282016	-0.0740421752889664\\
0.0270415568607504	-0.074199213764207\\
0.0275864092031482	-0.0742873012655329\\
0.0281380526949959	-0.0743049913986075\\
0.0286874293654085	-0.0742519936919349\\
0.029225518464646	-0.0741291783663935\\
0.0297434845845754	-0.0739385620462332\\
0.0302328227358273	-0.0736832746461611\\
0.0306854979994866	-0.0733675079782287\\
0.0310940774602389	-0.0729964469223936\\
0.0314518522546345	-0.072576184290934\\
0.0317529477304406	-0.0721136207846397\\
0.0319924199082687	-0.0716163516834959\\
0.0321663366615795	-0.0710925421323955\\
0.0322718422820917	-0.0705507930696861\\
0.0323072043704334	-0.07\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0463817239954206	-0.07\\
0.0463457501019878	-0.0694396775721807\\
0.0462384191120252	-0.0688885556231353\\
0.0460614933974205	-0.0683556835600304\\
0.0458178780735162	-0.0678498111274103\\
0.0455115732971958	-0.0673792447366329\\
0.045147608584418	-0.0669517110748253\\
0.0447319602257044	-0.0665742302328946\\
0.0442714531556139	-0.0662530004358292\\
0.043773648887506	-0.0659932962680161\\
0.0432467213537003	-0.0657993820647109\\
0.0426993226897344	-0.0656744418917708\\
0.0421404411665368	-0.0656205272633813\\
0.0415792536032674	-0.06563852345625\\
0.0410249746842002	-0.0657281349733876\\
0.0404867056538624	-0.0658878903961601\\
0.0399732848748509	-0.0661151665449422\\
0.0394931427021628	-0.0664062315516543\\
0.0390541630569994	-0.0667563061369332\\
0.0386635539729979	-0.0671596420857669\\
0.0383277292405189	-0.0676096166330263\\
0.038052203092385	-0.0680988412090858\\
0.0378414996603315	-0.0686192827599317\\
0.0376990786888874	-0.0691623956496875\\
0.0376272787264664	-0.0697192619797186\\
0.0376272787264664	-0.0702807380202814\\
0.0376990786888874	-0.0708376043503125\\
0.0378414996603315	-0.0713807172400683\\
0.038052203092385	-0.0719011587909142\\
0.0383277292405189	-0.0723903833669737\\
0.0386635539729979	-0.0728403579142331\\
0.0390541630569994	-0.0732436938630668\\
0.0394931427021628	-0.0735937684483457\\
0.0399732848748509	-0.0738848334550578\\
0.0404867056538624	-0.0741121096038399\\
0.0410249746842002	-0.0742718650266124\\
0.0415792536032674	-0.07436147654375\\
0.0421404411665368	-0.0743794727366187\\
0.0426993226897344	-0.0743255581082292\\
0.0432467213537003	-0.0742006179352891\\
0.043773648887506	-0.0740067037319839\\
0.0442714531556139	-0.0737469995641708\\
0.0447319602257044	-0.0734257697671054\\
0.045147608584418	-0.0730482889251747\\
0.0455115732971958	-0.0726207552633671\\
0.0458178780735162	-0.0721501888725897\\
0.0460614933974205	-0.0716443164399696\\
0.0462384191120252	-0.0711114443768647\\
0.0463457501019878	-0.0705603224278193\\
0.0463817239954206	-0.07\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.059927255816197	-0.07\\
0.0598950131002334	-0.0694977936730158\\
0.0597988143768475	-0.0690038335600364\\
0.0596402392264176	-0.0685262304724607\\
0.0594218914485298	-0.0680728266397826\\
0.0591473563076604	-0.0676510669403997\\
0.0588211416632326	-0.0672678766569157\\
0.0584486039506892	-0.0669295477631915\\
0.0580358602289708	-0.0666416356103085\\
0.0575896877385771	-0.0664088677078572\\
0.0571174126194652	-0.0662350660983607\\
0.0566267896160343	-0.0661230845994419\\
0.0561258747444366	-0.0660747619442172\\
0.0556228930130152	-0.0660908915893493\\
0.0551261033678945	-0.0661712086865112\\
0.0546436630813127	-0.0663143944311879\\
0.0541834938094379	-0.0665180977174104\\
0.053753151518992	-0.0667789737428507\\
0.0533597024184869	-0.0670927389303833\\
0.0530096069312751	-0.0674542412643035\\
0.052708613615578	-0.0678575448862824\\
0.0524616647733178	-0.0682960275619973\\
0.0522728152976572	-0.0687624894180353\\
0.0521451660917654	-0.0692492711636163\\
0.0520808131520743	-0.0697483798559357\\
0.0520808131520743	-0.0702516201440643\\
0.0521451660917654	-0.0707507288363837\\
0.0522728152976572	-0.0712375105819647\\
0.0524616647733178	-0.0717039724380027\\
0.052708613615578	-0.0721424551137176\\
0.0530096069312751	-0.0725457587356965\\
0.0533597024184868	-0.0729072610696167\\
0.053753151518992	-0.0732210262571493\\
0.0541834938094379	-0.0734819022825896\\
0.0546436630813127	-0.0736856055688121\\
0.0551261033678945	-0.0738287913134888\\
0.0556228930130152	-0.0739091084106507\\
0.0561258747444366	-0.0739252380557829\\
0.0566267896160343	-0.0738769154005581\\
0.0571174126194652	-0.0737649339016393\\
0.0575896877385771	-0.0735911322921428\\
0.0580358602289708	-0.0733583643896915\\
0.0584486039506892	-0.0730704522368085\\
0.0588211416632326	-0.0727321233430843\\
0.0591473563076604	-0.0723489330596003\\
0.0594218914485298	-0.0719271733602174\\
0.0596402392264176	-0.0714737695275393\\
0.0597988143768475	-0.0709961664399636\\
0.0598950131002334	-0.0705022063269842\\
0.059927255816197	-0.07\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.074578408011428	-0.07\\
0.0745408193449427	-0.069414526178465\\
0.0744286705503511	-0.0688386658208933\\
0.0742438031077599	-0.0682818745384357\\
0.0739892525354656	-0.0677532948285568\\
0.0736691985468278	-0.0672616059554796\\
0.0732888964194916	-0.0668148814369063\\
0.0728545907038737	-0.0664204564770817\\
0.0723734126878177	-0.0660848075229416\\
0.0718532633010442	-0.0658134459210335\\
0.0713026833821038	-0.0656108274213584\\
0.0707307134380439	-0.0654802790140795\\
0.070146745199533	-0.0654239443004349\\
0.0695603674089027	-0.0654427482948653\\
0.068981208373264	-0.0655363822363019\\
0.0684187778679702	-0.0657033086580152\\
0.0678823109863691	-0.0659407866327753\\
0.0673806164998252	-0.0662449167788023\\
0.0669219322179374	-0.0666107052875065\\
0.0665137897239333	-0.0670321459216877\\
0.0661628907062807	-0.067502318637784\\
0.0658749969171483	-0.0680135032127958\\
0.0656548355645945	-0.0685573060101339\\
0.0655060216919416	-0.0691247978029\\
0.0654309988188642	-0.0697066603915464\\
0.0654309988188642	-0.0702933396084537\\
0.0655060216919416	-0.0708752021971\\
0.0656548355645945	-0.0714426939898662\\
0.0658749969171483	-0.0719864967872042\\
0.0661628907062807	-0.072497681362216\\
0.0665137897239333	-0.0729678540783123\\
0.0669219322179374	-0.0733892947124935\\
0.0673806164998252	-0.0737550832211977\\
0.0678823109863691	-0.0740592133672247\\
0.0684187778679702	-0.0742966913419849\\
0.068981208373264	-0.0744636177636981\\
0.0695603674089027	-0.0745572517051347\\
0.070146745199533	-0.0745760556995651\\
0.0707307134380439	-0.0745197209859205\\
0.0713026833821038	-0.0743891725786416\\
0.0718532633010442	-0.0741865540789665\\
0.0723734126878177	-0.0739151924770584\\
0.0728545907038737	-0.0735795435229183\\
0.0732888964194916	-0.0731851185630937\\
0.0736691985468278	-0.0727383940445205\\
0.0739892525354656	-0.0722467051714432\\
0.0742438031077599	-0.0717181254615643\\
0.0744286705503511	-0.0711613341791067\\
0.0745408193449427	-0.070585473821535\\
0.074578408011428	-0.07\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0884408033494254	-0.07\\
0.0884043444153129	-0.0694321226720764\\
0.0882955662676657	-0.0688735698741776\\
0.0881162550406607	-0.0683335130278029\\
0.0878693550196881	-0.0678208198514391\\
0.0875589202962663	-0.067343908752868\\
0.0871900481999715	-0.0669106105991433\\
0.0867687956004268	-0.0665280401339698\\
0.0863020794536706	-0.066202479153809\\
0.0857975632259295	-0.0659392733609546\\
0.085263531059715	-0.0657427445872484\\
0.0847087517484322	-0.0656161198297214\\
0.0841423347530346	-0.0655614782633915\\
0.0835735806249272	-0.0655797171012672\\
0.0830118282911695	-0.0656705368621347\\
0.0824663017095514	-0.0658324462880315\\
0.081945958411461	-0.0660627868306606\\
0.0814593424194674	-0.0663577763046801\\
0.0810144439547059	-0.066712570991082\\
0.080618568237668	-0.0671213451709246\\
0.0802782155366828	-0.0675773867834758\\
0.079998974433691	-0.0680732076380656\\
0.0797854300598836	-0.0686006663699693\\
0.0796410888079749	-0.0691511021213914\\
0.0795683207573307	-0.0697154767525112\\
0.0795683207573307	-0.0702845232474888\\
0.0796410888079749	-0.0708488978786086\\
0.0797854300598836	-0.0713993336300308\\
0.079998974433691	-0.0719267923619345\\
0.0802782155366828	-0.0724226132165242\\
0.0806185682376679	-0.0728786548290755\\
0.0810144439547059	-0.073287429008918\\
0.0814593424194674	-0.0736422236953199\\
0.081945958411461	-0.0739372131693394\\
0.0824663017095514	-0.0741675537119685\\
0.0830118282911695	-0.0743294631378653\\
0.0835735806249272	-0.0744202828987329\\
0.0841423347530346	-0.0744385217366085\\
0.0847087517484322	-0.0743838801702786\\
0.085263531059715	-0.0742572554127516\\
0.0857975632259295	-0.0740607266390455\\
0.0863020794536706	-0.073797520846191\\
0.0867687956004268	-0.0734719598660302\\
0.0871900481999715	-0.0730893894008568\\
0.0875589202962663	-0.072656091247132\\
0.0878693550196881	-0.0721791801485609\\
0.0881162550406607	-0.0716664869721972\\
0.0882955662676657	-0.0711264301258224\\
0.0884043444153129	-0.0705678773279236\\
0.0884408033494254	-0.07\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.102621984830505	-0.07\\
0.102584038398938	-0.0694089536985262\\
0.102470822183592	-0.0688276123609822\\
0.102284195191594	-0.0682655215960584\\
0.102027221832994	-0.0677319109185752\\
0.101704121603234	-0.0672355422011042\\
0.101320199799155	-0.0667845658042636\\
0.100881760406166	-0.0663863867480214\\
0.100396002586978	-0.066047543121473\\
0.0998709024715529	-0.0657735987275985\\
0.0993150821892689	-0.0655690517257716\\
0.0987376682937945	-0.0654372607721074\\
0.09814814190533	-0.0653803898704215\\
0.0975561830308755	-0.0653993728393472\\
0.0969715116187841	-0.0654938979790596\\
0.0964037279574781	-0.0656624131893779\\
0.0958621550389791	-0.0659021514552076\\
0.0953556854756361	-0.0662091762808517\\
0.0948926354836771	-0.0665784463271612\\
0.0944806083311684	-0.0670038981901847\\
0.0941263694925631	-0.0674785459620937\\
0.0938357355597976	-0.0679945959395958\\
0.093613478734013	-0.0685435745963273\\
0.0934632484661439	-0.0691164677179221\\
0.0933875115330355	-0.069703868415162\\
0.0933875115330355	-0.070296131584838\\
0.0934632484661439	-0.0708835322820779\\
0.093613478734013	-0.0714564254036727\\
0.0938357355597976	-0.0720054040604042\\
0.0941263694925631	-0.0725214540379063\\
0.0944806083311684	-0.0729961018098153\\
0.0948926354836771	-0.0734215536728388\\
0.0953556854756361	-0.0737908237191483\\
0.0958621550389791	-0.0740978485447924\\
0.0964037279574781	-0.0743375868106221\\
0.0969715116187841	-0.0745061020209404\\
0.0975561830308755	-0.0746006271606529\\
0.09814814190533	-0.0746196101295786\\
0.0987376682937945	-0.0745627392278926\\
0.0993150821892689	-0.0744309482742284\\
0.0998709024715529	-0.0742264012724015\\
0.100396002586978	-0.073952456878527\\
0.100881760406166	-0.0736136132519786\\
0.101320199799155	-0.0732154341957365\\
0.101704121603234	-0.0727644577988958\\
0.102027221832994	-0.0722680890814248\\
0.102284195191594	-0.0717344784039416\\
0.102470822183592	-0.0711723876390178\\
0.102584038398938	-0.0705910463014739\\
0.102621984830505	-0.07\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.115937543763701	-0.07\\
0.115905216583831	-0.0694964780794894\\
0.11580876585562	-0.0690012239749929\\
0.115649775297358	-0.0685223697452143\\
0.115430855529617	-0.0680677781633681\\
0.115155601208931	-0.0676449136106602\\
0.114828532003636	-0.0672607195113554\\
0.11445501838104	-0.0669215043219427\\
0.1140411934245	-0.066632837946454\\
0.113593852128362	-0.0663994602787943\\
0.11312033982434	-0.0662252033738146\\
0.112628431571376	-0.0661129285250769\\
0.112126204489384	-0.0660644792824936\\
0.111621905133165	-0.0660806511812883\\
0.111123814084207	-0.0661611786793301\\
0.110640109983763	-0.0663047395173273\\
0.110178735239789	-0.0665089764302891\\
0.109747265612826	-0.0667705358537509\\
0.109352785822221	-0.0670851229892108\\
0.109001773215228	-0.0674475723246017\\
0.108699991409151	-0.067851932451857\\
0.108452395652902	-0.0682915637888662\\
0.108263051461953	-0.0687592476012301\\
0.108135067862686	-0.0692473045336792\\
0.108070546342261	-0.069747720704876\\
0.108070546342261	-0.070252279295124\\
0.108135067862686	-0.0707526954663208\\
0.108263051461953	-0.07124075239877\\
0.108452395652902	-0.0717084362111338\\
0.108699991409151	-0.072148067548143\\
0.109001773215228	-0.0725524276753983\\
0.109352785822221	-0.0729148770107892\\
0.109747265612826	-0.0732294641462491\\
0.110178735239789	-0.0734910235697109\\
0.110640109983763	-0.0736952604826727\\
0.111123814084207	-0.0738388213206699\\
0.111621905133165	-0.0739193488187117\\
0.112126204489384	-0.0739355207175065\\
0.112628431571376	-0.0738870714749231\\
0.11312033982434	-0.0737747966261854\\
0.113593852128362	-0.0736005397212057\\
0.1140411934245	-0.073367162053546\\
0.11445501838104	-0.0730784956780574\\
0.114828532003636	-0.0727392804886446\\
0.115155601208931	-0.0723550863893398\\
0.115430855529617	-0.0719322218366319\\
0.115649775297358	-0.0714776302547857\\
0.11580876585562	-0.0709987760250071\\
0.115905216583831	-0.0705035219205107\\
0.115937543763701	-0.07\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.129989266065484	-0.07\\
0.129956514246231	-0.0694898639783415\\
0.129858796572439	-0.0689881043760552\\
0.129697717565609	-0.0685029600719387\\
0.129475922138581	-0.0680423971220531\\
0.129197052166135	-0.0676139779573025\\
0.128865686685508	-0.0672247372085279\\
0.128487266708731	-0.0668810661980629\\
0.12806800588136	-0.0665886079943982\\
0.127614788454592	-0.0663521647531524\\
0.127135056246041	-0.06617561886581\\
0.126636686445312	-0.0660618692109603\\
0.126127862270752	-0.0660127835547911\\
0.125616938601241	-0.0660291678824198\\
0.125112304789308	-0.0661107531636395\\
0.124622246908193	-0.0662561997703882\\
0.124154811694755	-0.0664631194734042\\
0.123717674422276	-0.0667281146568845\\
0.123318012872686	-0.0670468341072427\\
0.122962389477578	-0.0674140444599152\\
0.122656643563269	-0.0678237161310634\\
0.122405795469219	-0.0682691223231728\\
0.122213964114197	-0.0687429494788831\\
0.12208429936375	-0.0692374173693971\\
0.122018930309495	-0.0697444068456228\\
0.122018930309495	-0.0702555931543772\\
0.12208429936375	-0.0707625826306029\\
0.122213964114197	-0.0712570505211169\\
0.122405795469219	-0.0717308776768272\\
0.122656643563269	-0.0721762838689367\\
0.122962389477578	-0.0725859555400848\\
0.123318012872686	-0.0729531658927574\\
0.123717674422276	-0.0732718853431155\\
0.124154811694755	-0.0735368805265959\\
0.124622246908193	-0.0737438002296119\\
0.125112304789308	-0.0738892468363606\\
0.125616938601241	-0.0739708321175803\\
0.126127862270752	-0.0739872164452089\\
0.126636686445312	-0.0739381307890397\\
0.127135056246041	-0.07382438113419\\
0.127614788454592	-0.0736478352468476\\
0.12806800588136	-0.0734113920056018\\
0.128487266708731	-0.0731189338019371\\
0.128865686685508	-0.0727752627914722\\
0.129197052166135	-0.0723860220426975\\
0.129475922138581	-0.0719576028779469\\
0.129697717565609	-0.0714970399280613\\
0.129858796572439	-0.0710118956239448\\
0.129956514246231	-0.0705101360216585\\
0.129989266065484	-0.07\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.077,-0.07) {$\conducttensor_{s_{51}}$ to $\conducttensor_{s_{60}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.00442039314581828	-0.084\\
0.0043841017791953	-0.0834347326709831\\
0.00427582358256296	-0.082878747015881\\
0.00409733648091646	-0.0823411723037795\\
0.0038515712275303	-0.0818308354965891\\
0.00354256328107052	-0.0813561163105749\\
0.00317538654347501	-0.080924809621647\\
0.00275607004662395	-0.0805439974737134\\
0.00229149895580298	-0.0802199327917151\\
0.00178930151547964	-0.0799579367087712\\
0.00125772379374003	-0.0797623111933204\\
0.000705494282078868	-0.0796362684109181\\
0.000141680573810408	-0.0795818779805666\\
-0.000424459525563048	-0.0796000329916287\\
-0.000983630011261575	-0.0796904353393245\\
-0.00152664931936911	-0.0798516006196043\\
-0.0020446010878591	-0.0800808825030215\\
-0.00252898056301249	-0.0803745161873893\\
-0.00297183424723866	-0.0807276802157282\\
-0.00336589049528595	-0.0811345756444567\\
-0.00370467891445573	-0.0815885212618842\\
-0.00398263660827151	-0.0820820632935227\\
-0.00419519951908541	-0.0826070977928574\\
-0.00433887736977848	-0.0831550037079244\\
-0.00441131097401452	-0.0837167844387462\\
-0.00441131097401452	-0.0842832155612538\\
-0.00433887736977848	-0.0848449962920756\\
-0.00419519951908541	-0.0853929022071426\\
-0.00398263660827151	-0.0859179367064773\\
-0.00370467891445573	-0.0864114787381158\\
-0.00336589049528596	-0.0868654243555433\\
-0.00297183424723866	-0.0872723197842718\\
-0.00252898056301249	-0.0876254838126107\\
-0.0020446010878591	-0.0879191174969785\\
-0.00152664931936911	-0.0881483993803957\\
-0.000983630011261576	-0.0883095646606755\\
-0.000424459525563047	-0.0883999670083713\\
0.000141680573810406	-0.0884181220194334\\
0.000705494282078863	-0.0883637315890819\\
0.00125772379374003	-0.0882376888066796\\
0.00178930151547964	-0.0880420632912288\\
0.00229149895580298	-0.0877800672082849\\
0.00275607004662394	-0.0874560025262866\\
0.00317538654347501	-0.087075190378353\\
0.00354256328107052	-0.0866438836894251\\
0.0038515712275303	-0.0861691645034109\\
0.00409733648091646	-0.0856588276962205\\
0.00427582358256296	-0.085121252984119\\
0.0043841017791953	-0.0845652673290169\\
0.00442039314581828	-0.084\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0185525066826529	-0.084\\
0.0185151306657188	-0.0834178383668726\\
0.018403616328081	-0.0828452358116664\\
0.0182197947320807	-0.0822915944525075\\
0.0179666842232422	-0.081766005065207\\
0.017648440869123	-0.0812770978129737\\
0.0172702902167993	-0.0808329005393726\\
0.0168384414895278	-0.0804407069513559\\
0.0163599856314713	-0.0801069568567959\\
0.0158427788745913	-0.0798371304230183\\
0.0152953137395369	-0.0796356581926061\\
0.0147265795886902	-0.0795058483340125\\
0.0141459150210845	-0.0794498323215269\\
0.0135628545328667	-0.0794685299365256\\
0.0129869719611337	-0.0795616341646874\\
0.0124277232817922	-0.0797276162371597\\
0.0118942913426957	-0.0799637507329015\\
0.0113954350815367	-0.0802661603300208\\
0.0109393457043318	-0.0806298794712937\\
0.0105335121860455	-0.0810489358984759\\
0.010184598301828	-0.0815164487166186\\
0.00989833320801199	-0.0820247413781729\\
0.00967941736952376	-0.0825654677316886\\
0.009531445378379	-0.0831297490653902\\
0.00945684693058139	-0.0837083198953788\\
0.00945684693058139	-0.0842916801046212\\
0.009531445378379	-0.0848702509346098\\
0.00967941736952376	-0.0854345322683114\\
0.00989833320801199	-0.0859752586218271\\
0.010184598301828	-0.0864835512833814\\
0.0105335121860454	-0.0869510641015241\\
0.0109393457043318	-0.0873701205287063\\
0.0113954350815367	-0.0877338396699792\\
0.0118942913426957	-0.0880362492670985\\
0.0124277232817922	-0.0882723837628403\\
0.0129869719611337	-0.0884383658353126\\
0.0135628545328667	-0.0885314700634744\\
0.0141459150210845	-0.0885501676784731\\
0.0147265795886902	-0.0884941516659875\\
0.0152953137395369	-0.0883643418073939\\
0.0158427788745913	-0.0881628695769817\\
0.0163599856314713	-0.0878930431432041\\
0.0168384414895278	-0.0875592930486442\\
0.0172702902167993	-0.0871670994606274\\
0.017648440869123	-0.0867229021870264\\
0.0179666842232422	-0.086233994934793\\
0.0182197947320807	-0.0857084055474925\\
0.018403616328081	-0.0851547641883336\\
0.0185151306657188	-0.0845821616331274\\
0.0185525066826529	-0.084\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0319942594436022	-0.084\\
0.0319614666287839	-0.0834892254393206\\
0.0318636266414416	-0.0829868377828065\\
0.0317023460114625	-0.0825010862218882\\
0.0314802729623321	-0.0820399467837669\\
0.0312010539273776	-0.0816109913652675\\
0.0308692736754334	-0.0812212634025027\\
0.0304903800290639	-0.0808771622178465\\
0.0300705944114675	-0.0805843379432378\\
0.0296168096908795	-0.08034759874517\\
0.0291364769998664	-0.0801708318747304\\
0.028637483387935	-0.0800569398390447\\
0.0281280223163979	-0.0800077927421901\\
0.027616459121965	-0.0800241975781383\\
0.0271111936581458	-0.0801058849799363\\
0.0266205223698875	-0.0802515136427053\\
0.0261525020661779	-0.0804586923478285\\
0.0257148176274649	-0.0807240192266956\\
0.0253146558201315	-0.081043137619291\\
0.0249585872899913	-0.0814108076104307\\
0.0246524586724651	-0.0818209920690252\\
0.0244012965909891	-0.0822669557776042\\
0.0242092251199977	-0.0827413760244025\\
0.0240793980677342	-0.0832364628420835\\
0.0240139471908076	-0.0837440869187884\\
0.0240139471908076	-0.0842559130812116\\
0.0240793980677342	-0.0847635371579165\\
0.0242092251199977	-0.0852586239755975\\
0.0244012965909891	-0.0857330442223958\\
0.0246524586724651	-0.0861790079309749\\
0.0249585872899913	-0.0865891923895693\\
0.0253146558201315	-0.086956862380709\\
0.0257148176274648	-0.0872759807733044\\
0.0261525020661779	-0.0875413076521716\\
0.0266205223698875	-0.0877484863572947\\
0.0271111936581458	-0.0878941150200637\\
0.027616459121965	-0.0879758024218618\\
0.0281280223163979	-0.0879922072578099\\
0.028637483387935	-0.0879430601609553\\
0.0291364769998664	-0.0878291681252696\\
0.0296168096908795	-0.08765240125483\\
0.0300705944114675	-0.0874156620567622\\
0.0304903800290639	-0.0871228377821535\\
0.0308692736754334	-0.0867787365974973\\
0.0312010539273776	-0.0863890086347325\\
0.0314802729623321	-0.0859600532162331\\
0.0317023460114625	-0.0854989137781118\\
0.0318636266414416	-0.0850131622171936\\
0.0319614666287839	-0.0845107745606794\\
0.0319942594436022	-0.084\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0460600111528525	-0.084\\
0.0460266785174101	-0.0834808172973658\\
0.0459272279320354	-0.0829701595603552\\
0.0457632923725907	-0.0824764117748922\\
0.0455375636564299	-0.0820076812659636\\
0.0452537482428318	-0.0815716645755672\\
0.0449165063730411	-0.081175521085705\\
0.0445313755492362	-0.0808257554615286\\
0.0441046796088966	-0.0805281108449172\\
0.0436434248875658	-0.0802874745522467\\
0.0431551851750162	-0.08010779782479\\
0.0426479773538296	-0.0799920309494445\\
0.0421301297624074	-0.0799420748151029\\
0.0416101454438842	-0.0799587497001099\\
0.0410965625263942	-0.0800417818033146\\
0.040597814027244	-0.0801898077398781\\
0.0401220893830009	-0.0804003969280144\\
0.0396771999791713	-0.0806700914990762\\
0.0392704508874664	-0.0809944630756629\\
0.0389085209167269	-0.0813681854854547\\
0.0385973529470661	-0.0817851222168149\\
0.0383420563479433	-0.0822384271801414\\
0.0381468230824579	-0.0827206571204686\\
0.0380148588754318	-0.0832238938355084\\
0.0379483305754959	-0.0837398741923126\\
0.0379483305754959	-0.0842601258076874\\
0.0380148588754318	-0.0847761061644916\\
0.0381468230824579	-0.0852793428795314\\
0.0383420563479433	-0.0857615728198586\\
0.0385973529470661	-0.0862148777831851\\
0.0389085209167269	-0.0866318145145453\\
0.0392704508874664	-0.0870055369243371\\
0.0396771999791713	-0.0873299085009238\\
0.0401220893830009	-0.0875996030719857\\
0.040597814027244	-0.0878101922601219\\
0.0410965625263942	-0.0879582181966854\\
0.0416101454438842	-0.0880412502998902\\
0.0421301297624074	-0.0880579251848971\\
0.0426479773538296	-0.0880079690505555\\
0.0431551851750162	-0.08789220217521\\
0.0436434248875658	-0.0877125254477533\\
0.0441046796088966	-0.0874718891550828\\
0.0445313755492362	-0.0871742445384714\\
0.0449165063730411	-0.086824478914295\\
0.0452537482428318	-0.0864283354244329\\
0.0455375636564299	-0.0859923187340365\\
0.0457632923725907	-0.0855235882251078\\
0.0459272279320354	-0.0850298404396448\\
0.0460266785174101	-0.0845191827026342\\
0.0460600111528525	-0.084\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0604735219229721	-0.084\\
0.0604367943698231	-0.0834279387137569\\
0.0603272147757834	-0.0828652706580185\\
0.0601465824347576	-0.0823212348267041\\
0.0598978633247916	-0.0818047642731232\\
0.0595851414067947	-0.0813243394294871\\
0.0592135515660149	-0.0808878488584462\\
0.0587891952973646	-0.0805024597231095\\
0.0583190405190429	-0.0801745001024247\\
0.057810807159512	-0.0799093550842964\\
0.0572728403964843	-0.079711378342592\\
0.0567139736293359	-0.0795838206499368\\
0.0561433834349326	-0.0795287765001178\\
0.0555704388884919	-0.0795471497165533\\
0.0550045477236262	-0.0796386386115372\\
0.0544550018576178	-0.0798017409399434\\
0.0539308248183936	-0.0800337785660486\\
0.0534406235784459	-0.0803309414384471\\
0.0529924472285824	-0.0806883501509897\\
0.0525936548120772	-0.0811001360624976\\
0.0522507944893842	-0.0815595376596882\\
0.0519694960175232	-0.0820590115810365\\
0.0517543783096251	-0.0825903564785627\\
0.0516089735925065	-0.0831448476837391\\
0.0515356694076024	-0.0837133804663066\\
0.0515356694076024	-0.0842866195336934\\
0.0516089735925065	-0.0848551523162609\\
0.0517543783096251	-0.0854096435214373\\
0.0519694960175232	-0.0859409884189635\\
0.0522507944893842	-0.0864404623403118\\
0.0525936548120772	-0.0868998639375024\\
0.0529924472285824	-0.0873116498490103\\
0.0534406235784459	-0.0876690585615529\\
0.0539308248183936	-0.0879662214339514\\
0.0544550018576178	-0.0881982590600566\\
0.0550045477236262	-0.0883613613884628\\
0.0555704388884919	-0.0884528502834467\\
0.0561433834349326	-0.0884712234998822\\
0.0567139736293359	-0.0884161793500632\\
0.0572728403964843	-0.0882886216574081\\
0.057810807159512	-0.0880906449157036\\
0.0583190405190429	-0.0878254998975753\\
0.0587891952973646	-0.0874975402768905\\
0.0592135515660149	-0.0871121511415538\\
0.0595851414067947	-0.0866756605705129\\
0.0598978633247916	-0.0861952357268768\\
0.0601465824347576	-0.085678765173296\\
0.0603272147757834	-0.0851347293419815\\
0.0604367943698231	-0.0845720612862431\\
0.0604735219229721	-0.084\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0744824030009512	-0.084\\
0.0744456025342747	-0.0834268030267123\\
0.0743358053968908	-0.082863017931879\\
0.0741548144547597	-0.0823179020511707\\
0.0739056015741476	-0.0818004061722781\\
0.0735922588236641	-0.0813190275632257\\
0.0732199312826094	-0.0808816704474656\\
0.072794732558914	-0.0804955162167472\\
0.0723236444038659	-0.0801669055128632\\
0.0718144020719469	-0.0799012341144863\\
0.0712753673081683	-0.0797028643386331\\
0.0707153910484491	-0.0795750534115387\\
0.0701436680874924	-0.0795198999850927\\
0.069569586100511	-0.0795383096770324\\
0.0690025714978598	-0.0796299802007251\\
0.0684519346436383	-0.0797934063287062\\
0.0679267169797697	-0.0800259046084724\\
0.0674355425657742	-0.0803236574246977\\
0.0669864764719505	-0.0806817756843715\\
0.0665868923511441	-0.0810943790955706\\
0.0662433513635713	-0.0815546927216902\\
0.0659614944427506	-0.0820551582257155\\
0.0657459496715294	-0.0825875579779066\\
0.0656002562890921	-0.0831431499890513\\
0.0655268065767505	-0.0837128114536869\\
0.0655268065767505	-0.0842871885463132\\
0.0656002562890921	-0.0848568500109488\\
0.0657459496715294	-0.0854124420220935\\
0.0659614944427506	-0.0859448417742845\\
0.0662433513635713	-0.0864453072783098\\
0.0665868923511441	-0.0869056209044294\\
0.0669864764719505	-0.0873182243156285\\
0.0674355425657742	-0.0876763425753023\\
0.0679267169797697	-0.0879740953915276\\
0.0684519346436383	-0.0882065936712938\\
0.0690025714978598	-0.0883700197992749\\
0.069569586100511	-0.0884616903229676\\
0.0701436680874924	-0.0884801000149073\\
0.0707153910484491	-0.0884249465884613\\
0.0712753673081683	-0.0882971356613669\\
0.0718144020719469	-0.0880987658855137\\
0.0723236444038659	-0.0878330944871368\\
0.072794732558914	-0.0875044837832528\\
0.0732199312826094	-0.0871183295525344\\
0.0735922588236641	-0.0866809724367743\\
0.0739056015741476	-0.0861995938277219\\
0.0741548144547597	-0.0856820979488293\\
0.0743358053968908	-0.085136982068121\\
0.0744456025342747	-0.0845731969732878\\
0.0744824030009512	-0.084\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0883240522591466	-0.084\\
0.0882885518498714	-0.0834470524701249\\
0.0881826335377848	-0.0829031843234032\\
0.0880080364986429	-0.0823773258597682\\
0.0877676276110014	-0.0818781116606545\\
0.087465354382149	-0.0814137388094101\\
0.0871061801301465	-0.0809918322954142\\
0.0866960024862821	-0.0806193198119622\\
0.0862415565561279	-0.0803023180037339\\
0.0857503043292933	-0.0800460320316564\\
0.0852303121537614	-0.0798546701043057\\
0.0846901182866786	-0.0797313743792384\\
0.0841385926964079	-0.0796781693688516\\
0.0835847914178938	-0.0796959286979447\\
0.0830378078528188	-0.0797843607588252\\
0.0825066234561993	-0.079942013499498\\
0.0819999602611423	-0.0801662982663201\\
0.0815261376633034	-0.0804535323096207\\
0.0810929358166393	-0.08079899925435\\
0.0807074678834959	-0.0811970265428264\\
0.0803760632366786	-0.0816410785779772\\
0.0801041635313259	-0.0821238640376618\\
0.0798962333530825	-0.0826374555979793\\
0.0797556869097268	-0.0831734200997085\\
0.079684831969973	-0.0837229570205484\\
0.079684831969973	-0.0842770429794516\\
0.0797556869097268	-0.0848265799002915\\
0.0798962333530825	-0.0853625444020207\\
0.0801041635313259	-0.0858761359623382\\
0.0803760632366786	-0.0863589214220228\\
0.0807074678834959	-0.0868029734571736\\
0.0810929358166393	-0.08720100074565\\
0.0815261376633034	-0.0875464676903793\\
0.0819999602611423	-0.0878337017336799\\
0.0825066234561993	-0.088057986500502\\
0.0830378078528188	-0.0882156392411748\\
0.0835847914178938	-0.0883040713020553\\
0.0841385926964079	-0.0883218306311484\\
0.0846901182866786	-0.0882686256207616\\
0.0852303121537614	-0.0881453298956943\\
0.0857503043292933	-0.0879539679683436\\
0.0862415565561279	-0.0876976819962661\\
0.0866960024862821	-0.0873806801880378\\
0.0871061801301465	-0.0870081677045858\\
0.0874653543821489	-0.0865862611905899\\
0.0877676276110014	-0.0861218883393455\\
0.0880080364986429	-0.0856226741402318\\
0.0881826335377848	-0.0850968156765968\\
0.0882885518498714	-0.0845529475298751\\
0.0883240522591466	-0.084\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.102095024048153	-0.084\\
0.102061403957324	-0.0834763399476924\\
0.101961095725799	-0.0829612783789664\\
0.101795746411968	-0.0824632725905408\\
0.10156807104699	-0.0819904998236933\\
0.101281808054066	-0.0815507229941852\\
0.100941657863625	-0.0811511632253986\\
0.100553205732389	-0.0807983812776906\\
0.100122830033615	-0.0804981698208894\\
0.0996575975243778	-0.0802554583188159\\
0.0991651473096169	-0.080074232087624\\
0.0986535654082443	-0.0799574668570196\\
0.0981312519809372	-0.0799070799088611\\
0.0976067833997317	-0.0799238985954442\\
0.0970887714242315	-0.0800076467544002\\
0.0965857217967532	-0.0801569492432744\\
0.0961058945782724	-0.0803693545193271\\
0.095657168518451	-0.0806413748937979\\
0.0952469116867855	-0.0809685437996583\\
0.0948818604891098	-0.0813454891325192\\
0.0945680090559973	-0.0817660214604363\\
0.0943105108193028	-0.0822232356542112\\
0.0941135938929539	-0.0827096242694228\\
0.0939804916474372	-0.083217200818456\\
0.0939133896179443	-0.0837376309084086\\
0.0939133896179443	-0.0842623690915914\\
0.0939804916474372	-0.084782799181544\\
0.0941135938929539	-0.0852903757305773\\
0.0943105108193028	-0.0857767643457888\\
0.0945680090559973	-0.0862339785395638\\
0.0948818604891098	-0.0866545108674808\\
0.0952469116867855	-0.0870314562003417\\
0.095657168518451	-0.0873586251062021\\
0.0961058945782724	-0.0876306454806729\\
0.0965857217967532	-0.0878430507567256\\
0.0970887714242315	-0.0879923532455998\\
0.0976067833997317	-0.0880761014045558\\
0.0981312519809372	-0.0880929200911389\\
0.0986535654082443	-0.0880425331429804\\
0.0991651473096169	-0.087925767912376\\
0.0996575975243778	-0.0877445416811841\\
0.100122830033615	-0.0875018301791106\\
0.100553205732389	-0.0872016187223094\\
0.100941657863625	-0.0868488367746014\\
0.101281808054066	-0.0864492770058149\\
0.10156807104699	-0.0860095001763067\\
0.101795746411968	-0.0855367274094593\\
0.101961095725799	-0.0850387216210336\\
0.102061403957324	-0.0845236600523076\\
0.102095024048153	-0.084\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.11627384241957	-0.084\\
0.116238754232384	-0.0834534731618985\\
0.116134065817889	-0.082915920279369\\
0.115961496156956	-0.0823961679558814\\
0.115723878838648	-0.0819027505102178\\
0.115425115532761	-0.0814437698431948\\
0.115070111924519	-0.0810267624046758\\
0.114664697163353	-0.0806585754452725\\
0.114215528148436	-0.080345254584679\\
0.113729980222572	-0.0800919445427643\\
0.113216026069282	-0.0799028046634134\\
0.112682104801553	-0.0797809406182161\\
0.11213698339184	-0.0797283534114255\\
0.11158961271862	-0.0797459065235233\\
0.111048980593215	-0.079833311732894\\
0.110523964180177	-0.0799891338484164\\
0.110023184234493	-0.0802108142752613\\
0.109554863549027	-0.0804947130269488\\
0.109126691936486	-0.0808361684938248\\
0.108745699962912	-0.0812295739865635\\
0.108418143505976	-0.0816684697978502\\
0.108149401033646	-0.0821456492705975\\
0.107943885289889	-0.0826532771310554\\
0.107804970837534	-0.0831830181437892\\
0.107734938648049	-0.0837261739760152\\
0.107734938648049	-0.0842738260239848\\
0.107804970837534	-0.0848169818562109\\
0.107943885289889	-0.0853467228689446\\
0.108149401033646	-0.0858543507294025\\
0.108418143505976	-0.0863315302021498\\
0.108745699962911	-0.0867704260134365\\
0.109126691936486	-0.0871638315061752\\
0.109554863549027	-0.0875052869730512\\
0.110023184234493	-0.0877891857247387\\
0.110523964180177	-0.0880108661515837\\
0.111048980593215	-0.088166688267106\\
0.11158961271862	-0.0882540934764767\\
0.11213698339184	-0.0882716465885745\\
0.112682104801553	-0.0882190593817839\\
0.113216026069282	-0.0880971953365867\\
0.113729980222572	-0.0879080554572357\\
0.114215528148436	-0.087654745415321\\
0.114664697163353	-0.0873414245547275\\
0.115070111924519	-0.0869732375953242\\
0.115425115532761	-0.0865562301568052\\
0.115723878838648	-0.0860972494897822\\
0.115961496156956	-0.0856038320441186\\
0.116134065817889	-0.085084079720631\\
0.116238754232384	-0.0845465268381015\\
0.11627384241957	-0.084\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.130395383216126	-0.084\\
0.13035929718068	-0.0834379308698061\\
0.130251631606047	-0.0828850908991907\\
0.130074154357985	-0.0823505577051873\\
0.129829779608001	-0.0818431083080634\\
0.129522519982733	-0.0813710750128906\\
0.129157420676735	-0.0809422085933257\\
0.128740476610516	-0.080563551024121\\
0.128278533994117	-0.0802413198520946\\
0.127779177912528	-0.0799808061041825\\
0.127250607778803	-0.079786287408923\\
0.126701502699925	-0.0796609577579147\\
0.126140878966109	-0.0796068750605621\\
0.125577942003564	-0.0796249273532606\\
0.125021935221652	-0.0797148182178632\\
0.12448198823636	-0.0798750716488582\\
0.12396696696226	-0.0801030562893391\\
0.123485328034433	-0.0803950286378123\\
0.123044979950759	-0.0807461945163877\\
0.122653153214597	-0.0811507877910478\\
0.122316281610123	-0.0816021650514082\\
0.12203989655977	-0.0820929146953327\\
0.121828536298421	-0.0826149786272356\\
0.121685671355727	-0.0831597845717883\\
0.121613647570095	-0.0837183868304433\\
0.121613647570095	-0.0842816131695567\\
0.121685671355727	-0.0848402154282117\\
0.121828536298421	-0.0853850213727644\\
0.12203989655977	-0.0859070853046674\\
0.122316281610123	-0.0863978349485919\\
0.122653153214597	-0.0868492122089522\\
0.123044979950759	-0.0872538054836123\\
0.123485328034433	-0.0876049713621878\\
0.12396696696226	-0.0878969437106609\\
0.12448198823636	-0.0881249283511419\\
0.125021935221652	-0.0882851817821368\\
0.125577942003564	-0.0883750726467394\\
0.126140878966109	-0.0883931249394379\\
0.126701502699925	-0.0883390422420853\\
0.127250607778803	-0.088213712591077\\
0.127779177912528	-0.0880191938958175\\
0.128278533994117	-0.0877586801479054\\
0.128740476610516	-0.087436448975879\\
0.129157420676735	-0.0870577914066744\\
0.129522519982733	-0.0866289249871094\\
0.129829779608001	-0.0861568916919366\\
0.130074154357985	-0.0856494422948127\\
0.130251631606047	-0.0851149091008093\\
0.13035929718068	-0.0845620691301939\\
0.130395383216126	-0.084\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.077,-0.084) {$\conducttensor_{s_{61}}$ to $\conducttensor_{s_{70}}$};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.014	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.028	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.042	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.056	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.07	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.084	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.098	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.112	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.126	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-0.0513333333333333	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.014	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.028	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.042	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.056	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.07	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.084	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.098	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.112	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.126	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-0.0513333333333333	-0.112\\
};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.00444302441109148	-0.126\\
0.00440654724209343	-0.125431838649015\\
0.00429771468920579	-0.124873006491705\\
0.00411831377993813	-0.124332679536644\\
0.00387129027226081	-0.123819729937495\\
0.00356070028534056	-0.123342580312497\\
0.0031916436981759	-0.122909065445298\\
0.00277018040972494	-0.122526303638035\\
0.00230323083553207	-0.122200579828999\\
0.00179846227469601	-0.121937242394131\\
0.00126416301303062	-0.121740615326829\\
0.000709106229640942	-0.121613927238105\\
0.000142405941564857	-0.121559258342871\\
-0.000426632648134699	-0.121577506302876\\
-0.000988665941546779	-0.121668371487122\\
-0.00153446536753181	-0.121830361891794\\
-0.00205506891460454	-0.122060817638928\\
-0.00254192828691493	-0.122355954651526\\
-0.00298704926702956	-0.122710926788\\
-0.00338312298076101	-0.123119905415685\\
-0.00372364590867984	-0.123576175116819\\
-0.0040030266737239	-0.124072243955525\\
-0.00421667785145506	-0.124599966495186\\
-0.00436109129544167	-0.125150677546289\\
-0.00443389574092601	-0.125715334448602\\
-0.00443389574092601	-0.126284665551398\\
-0.00436109129544167	-0.126849322453711\\
-0.00421667785145506	-0.127400033504814\\
-0.0040030266737239	-0.127927756044475\\
-0.00372364590867984	-0.128423824883181\\
-0.00338312298076101	-0.128880094584315\\
-0.00298704926702956	-0.129289073212\\
-0.00254192828691493	-0.129644045348474\\
-0.00205506891460455	-0.129939182361072\\
-0.0015344653675318	-0.130169638108206\\
-0.00098866594154678	-0.130331628512878\\
-0.000426632648134698	-0.130422493697124\\
0.000142405941564855	-0.130440741657129\\
0.000709106229640937	-0.130386072761895\\
0.00126416301303062	-0.130259384673171\\
0.00179846227469601	-0.130062757605869\\
0.00230323083553207	-0.129799420171001\\
0.00277018040972494	-0.129473696361965\\
0.0031916436981759	-0.129090934554702\\
0.00356070028534056	-0.128657419687503\\
0.00387129027226081	-0.128180270062505\\
0.00411831377993813	-0.127667320463356\\
0.00429771468920579	-0.127126993508295\\
0.00440654724209343	-0.126568161350985\\
0.00444302441109148	-0.126\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0185179815821863	-0.126\\
0.0184808890158497	-0.125422253338727\\
0.0183702203757537	-0.12485399326166\\
0.0181877928379091	-0.124304550583553\\
0.0179366018574439	-0.123782947137991\\
0.0176207719833126	-0.123297747639129\\
0.017245489133317	-0.122856919049325\\
0.0168169154414787	-0.122467699761836\\
0.0163420880759692	-0.122136480746602\\
0.0158288036890028	-0.121868700610696\\
0.0152854903960229	-0.121668756296546\\
0.0147210693862797	-0.121539930884264\\
0.0141448084371488	-0.121484339683556\\
0.0135661697374833	-0.121502895500403\\
0.0129946545187345	-0.121595293648803\\
0.0124396470449938	-0.121760016953716\\
0.011910260523636	-0.121994360663028\\
0.0114151874667061	-0.122294476859511\\
0.0109625569601119	-0.122655437643516\\
0.0105598011842581	-0.123071316048949\\
0.0102135333778493	-0.123535283363891\\
0.00992943924869365	-0.124039721257857\\
0.00971218361453777	-0.124576346874574\\
0.00956533380688808	-0.125136348836251\\
0.00949130109552633	-0.125710531926161\\
0.00949130109552633	-0.126289468073839\\
0.00956533380688808	-0.126863651163749\\
0.00971218361453777	-0.127423653125426\\
0.00992943924869365	-0.127960278742143\\
0.0102135333778493	-0.128464716636109\\
0.0105598011842581	-0.128928683951051\\
0.0109625569601119	-0.129344562356484\\
0.0114151874667061	-0.129705523140489\\
0.011910260523636	-0.130005639336972\\
0.0124396470449938	-0.130239983046284\\
0.0129946545187345	-0.130404706351197\\
0.0135661697374833	-0.130497104499597\\
0.0141448084371488	-0.130515660316444\\
0.0147210693862797	-0.130460069115736\\
0.0152854903960229	-0.130331243703454\\
0.0158288036890028	-0.130131299389304\\
0.0163420880759692	-0.129863519253398\\
0.0168169154414787	-0.129532300238164\\
0.017245489133317	-0.129143080950675\\
0.0176207719833126	-0.128702252360871\\
0.0179366018574439	-0.128217052862009\\
0.0181877928379091	-0.127695449416447\\
0.0183702203757537	-0.12714600673834\\
0.0184808890158497	-0.126577746661273\\
0.0185179815821863	-0.126\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0319755673019938	-0.126\\
0.0319429279493997	-0.125491615737335\\
0.0318455458288845	-0.124991579130209\\
0.0316850199521749	-0.124508100765884\\
0.0314639861497285	-0.124049119345739\\
0.0311860737904707	-0.123622171332001\\
0.030855846187657	-0.123234267199253\\
0.0304787256693962	-0.122891776322631\\
0.0300609045441719	-0.122600322392859\\
0.0296092434233091	-0.122364691075408\\
0.0291311585699255	-0.122188751429995\\
0.0286345001240963	-0.122075392380734\\
0.0281274232037712	-0.122026475280079\\
0.0276182539979629	-0.122042803345472\\
0.0271153530509542	-0.122124108470529\\
0.0266269779823913	-0.122269055627345\\
0.0261611478973984	-0.122475264787613\\
0.0257255117130924	-0.122739350002622\\
0.0253272225635758	-0.123056975000442\\
0.0249728203456724	-0.12342292438739\\
0.0246681243340021	-0.123831189284651\\
0.0244181376286528	-0.124275065993897\\
0.0242269650044151	-0.124747266071836\\
0.0240977455104937	-0.125240036006241\\
0.0240326009274064	-0.125745284528413\\
0.0240326009274064	-0.126254715471587\\
0.0240977455104937	-0.126759963993759\\
0.0242269650044151	-0.127252733928164\\
0.0244181376286528	-0.127724934006103\\
0.0246681243340021	-0.128168810715349\\
0.0249728203456724	-0.12857707561261\\
0.0253272225635758	-0.128943024999558\\
0.0257255117130924	-0.129260649997378\\
0.0261611478973984	-0.129524735212387\\
0.0266269779823913	-0.129730944372655\\
0.0271153530509542	-0.129875891529471\\
0.0276182539979629	-0.129957196654528\\
0.0281274232037712	-0.129973524719921\\
0.0286345001240963	-0.129924607619266\\
0.0291311585699255	-0.129811248570005\\
0.0296092434233091	-0.129635308924592\\
0.0300609045441719	-0.129399677607141\\
0.0304787256693962	-0.129108223677369\\
0.030855846187657	-0.128765732800747\\
0.0311860737904707	-0.128377828667999\\
0.0314639861497285	-0.127950880654261\\
0.0316850199521749	-0.127491899234116\\
0.0318455458288845	-0.127008420869791\\
0.0319429279493997	-0.126508384262665\\
0.0319755673019938	-0.126\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0465359646263563	-0.126\\
0.0464987244194757	-0.12541995371808\\
0.0463876152820012	-0.124849431780073\\
0.0462044616228984	-0.124297802140428\\
0.0459522708201863	-0.123774122542578\\
0.0456351838398731	-0.123286991791041\\
0.0452584072414093	-0.122844408559289\\
0.0448281276861251	-0.122453640051753\\
0.0443514103524225	-0.122121102676523\\
0.0438360829257414	-0.121852256688107\\
0.0432906070681809	-0.121651516530201\\
0.0427239394782416	-0.121522178350649\\
0.0421453848220839	-0.121466365878783\\
0.0415644429511671	-0.121484995553849\\
0.0409906529149504	-0.121577761477096\\
0.0404334363299653	-0.12174314043463\\
0.0399019426771323	-0.12197841690854\\
0.0394048990675367	-0.122279727665629\\
0.0389504669435068	-0.122642125191596\\
0.0385461080679557	-0.123059658929084\\
0.0381984620024406	-0.123525472985666\\
0.0379132370857464	-0.124031918707412\\
0.0376951167031195	-0.124570680269571\\
0.0375476823852124	-0.125132911222188\\
0.0374733549994492	-0.125709379748565\\
0.0374733549994492	-0.126290620251435\\
0.0375476823852124	-0.126867088777812\\
0.0376951167031195	-0.127429319730429\\
0.0379132370857464	-0.127968081292588\\
0.0381984620024406	-0.128474527014334\\
0.0385461080679557	-0.128940341070916\\
0.0389504669435068	-0.129357874808404\\
0.0394048990675367	-0.129720272334371\\
0.0399019426771323	-0.13002158309146\\
0.0404334363299653	-0.13025685956537\\
0.0409906529149504	-0.130422238522904\\
0.0415644429511671	-0.130515004446151\\
0.0421453848220839	-0.130533634121217\\
0.0427239394782416	-0.130477821649351\\
0.0432906070681809	-0.130348483469799\\
0.0438360829257414	-0.130147743311893\\
0.0443514103524225	-0.129878897323477\\
0.0448281276861251	-0.129546359948247\\
0.0452584072414093	-0.129155591440711\\
0.0456351838398731	-0.128713008208959\\
0.0459522708201863	-0.128225877457422\\
0.0462044616228984	-0.127702197859572\\
0.0463876152820012	-0.127150568219927\\
0.0464987244194757	-0.12658004628192\\
0.0465359646263563	-0.126\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0607061240220559	-0.126\\
0.0606674868088887	-0.125398194217524\\
0.0605522095913592	-0.124806270069359\\
0.0603621852181923	-0.124233946933652\\
0.0601005338843417	-0.12369062234047\\
0.0597715518974756	-0.123185217664611\\
0.0593806411327231	-0.12272603163688\\
0.0589342203340342	-0.122320604079158\\
0.0584396197185814	-0.121975592100733\\
0.0579049606147964	-0.121696660788754\\
0.0573390221103819	-0.121488390187651\\
0.0567510968999342	-0.121354200094937\\
0.0561508386991548	-0.121296293908224\\
0.0555481037311054	-0.121315622445497\\
0.0549527888872979	-0.121411868332708\\
0.0543746692210093	-0.121583451215051\\
0.053823237441177	-0.12182755370634\\
0.0533075480423807	-0.122140167650418\\
0.0528360686302917	-0.122516159934964\\
0.0524165408838217	-0.122949356777063\\
0.0520558534369692	-0.123432645096543\\
0.0517599287676399	-0.123958089312559\\
0.0515336259507229	-0.124517061645612\\
0.0513806608722154	-0.125100383785445\\
0.0513035452144777	-0.12569847759865\\
0.0513035452144777	-0.12630152240135\\
0.0513806608722154	-0.126899616214555\\
0.0515336259507229	-0.127482938354388\\
0.0517599287676399	-0.128041910687441\\
0.0520558534369692	-0.128567354903457\\
0.0524165408838217	-0.129050643222937\\
0.0528360686302917	-0.129483840065036\\
0.0533075480423807	-0.129859832349582\\
0.053823237441177	-0.13017244629366\\
0.0543746692210093	-0.130416548784949\\
0.0549527888872979	-0.130588131667292\\
0.0555481037311054	-0.130684377554503\\
0.0561508386991548	-0.130703706091776\\
0.0567510968999342	-0.130645799905063\\
0.0573390221103819	-0.130511609812349\\
0.0579049606147964	-0.130303339211246\\
0.0584396197185814	-0.130024407899267\\
0.0589342203340342	-0.129679395920842\\
0.0593806411327231	-0.12927396836312\\
0.0597715518974756	-0.128814782335389\\
0.0601005338843417	-0.12830937765953\\
0.0603621852181923	-0.127766053066348\\
0.0605522095913592	-0.127193729930641\\
0.0606674868088887	-0.126601805782476\\
0.0607061240220559	-0.126\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0741155564431122	-0.126\\
0.0740817677816046	-0.125473714323302\\
0.0739809566059696	-0.124956070242866\\
0.0738147782329241	-0.124455567460181\\
0.0735859613067592	-0.123980424217102\\
0.0732982629950766	-0.123538442352544\\
0.0729564072962002	-0.123136879196503\\
0.0725660074712545	-0.122782328404901\\
0.0721334738745719	-0.122480611691933\\
0.0716659086958519	-0.122236683237684\\
0.0711709893424025	-0.12205454834063\\
0.0706568423763247	-0.121937197650746\\
0.0701319100765869	-0.121886558063113\\
0.0696048118170385	-0.121903461078363\\
0.0690842025365287	-0.12198762914945\\
0.0685786306250506	-0.122137680238976\\
0.0680963975594132	-0.122351150512198\\
0.0676454215932224	-0.122624534793132\\
0.067233107739375	-0.122953344119442\\
0.0668662261799522	-0.123332179451083\\
0.0665508011000167	-0.12375482032238\\
0.0662920117706607	-0.124214326981913\\
0.0660941075055176	-0.124703154343035\\
0.0659603378871496	-0.125213275873992\\
0.0658928994089922	-0.125736315393347\\
0.0658928994089922	-0.126263684606653\\
0.0659603378871496	-0.126786724126008\\
0.0660941075055176	-0.127296845656965\\
0.0662920117706607	-0.127785673018087\\
0.0665508011000167	-0.12824517967762\\
0.0668662261799522	-0.128667820548917\\
0.067233107739375	-0.129046655880558\\
0.0676454215932224	-0.129375465206868\\
0.0680963975594132	-0.129648849487802\\
0.0685786306250506	-0.129862319761024\\
0.0690842025365287	-0.13001237085055\\
0.0696048118170385	-0.130096538921637\\
0.0701319100765869	-0.130113441936887\\
0.0706568423763247	-0.130062802349254\\
0.0711709893424025	-0.12994545165937\\
0.0716659086958519	-0.129763316762316\\
0.0721334738745719	-0.129519388308067\\
0.0725660074712545	-0.129217671595099\\
0.0729564072962002	-0.128863120803497\\
0.0732982629950766	-0.128461557647456\\
0.0735859613067592	-0.128019575782898\\
0.0738147782329241	-0.127544432539819\\
0.0739809566059696	-0.127043929757134\\
0.0740817677816046	-0.126526285676698\\
0.0741155564431122	-0.126\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0885644618184016	-0.126\\
0.0885269876499682	-0.125416309578046\\
0.0884151804694777	-0.124842203336683\\
0.0882308761477425	-0.124287108084522\\
0.0879771009566304	-0.123760138470259\\
0.0876580218777632	-0.123269947320389\\
0.0872788781807947	-0.122824583560042\\
0.086845895394747	-0.12243136004985\\
0.0863661830849965	-0.12209673350898\\
0.0858476181144071	-0.12182619849598\\
0.0852987153054593	-0.121624197188285\\
0.0847284876271008	-0.121494046441783\\
0.0841462982020454	-0.121437883328133\\
0.083561706564557	-0.121456630044109\\
0.0829843116931613	-0.121549978769152\\
0.0824235943956838	-0.121716396719778\\
0.081888761634647	-0.121953151317839\\
0.0813885953492009	-0.12225635505938\\
0.0809313082559248	-0.122621029347347\\
0.0805244089962479	-0.123041186240014\\
0.0801745788447646	-0.123509926772819\\
0.0798875620028909	-0.124019554239173\\
0.0796680712792352	-0.124561700570167\\
0.0795197107054118	-0.125127463738035\\
0.0794449163579413	-0.125707553927201\\
0.0794449163579413	-0.126292446072799\\
0.0795197107054118	-0.126872536261965\\
0.0796680712792352	-0.127438299429833\\
0.0798875620028909	-0.127980445760827\\
0.0801745788447646	-0.128490073227181\\
0.0805244089962479	-0.128958813759986\\
0.0809313082559248	-0.129378970652653\\
0.0813885953492009	-0.12974364494062\\
0.081888761634647	-0.130046848682161\\
0.0824235943956838	-0.130283603280222\\
0.0829843116931613	-0.130450021230848\\
0.083561706564557	-0.130543369955891\\
0.0841462982020454	-0.130562116671867\\
0.0847284876271008	-0.130505953558217\\
0.0852987153054593	-0.130375802811715\\
0.0858476181144071	-0.13017380150402\\
0.0863661830849965	-0.12990326649102\\
0.086845895394747	-0.12956863995015\\
0.0872788781807947	-0.129175416439958\\
0.0876580218777632	-0.128730052679611\\
0.0879771009566304	-0.128239861529741\\
0.0882308761477425	-0.127712891915478\\
0.0884151804694777	-0.127157796663318\\
0.0885269876499682	-0.126583690421954\\
0.0885644618184016	-0.126\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.102276924190937	-0.126\\
0.102241810702451	-0.125453079073723\\
0.102137046799501	-0.124915138573935\\
0.101964352702478	-0.124395011468771\\
0.101726564043681	-0.123901238230917\\
0.101427585306314	-0.123441926603288\\
0.101072325712977	-0.123024618470111\\
0.100666618616372	-0.122656166019396\\
0.100217125715809	-0.122342619230198\\
0.0997312276722886	-0.122089126532125\\
0.0992169029182512	-0.121899850268274\\
0.0986825966519393	-0.121777898349662\\
0.0981370821674739	-0.121725273223423\\
0.0975893167976084	-0.121742838992674\\
0.0970482948345723	-0.12183030722797\\
0.0965228998440412	-0.121986241703305\\
0.0960217587972342	-0.122208081978905\\
0.0955531004162853	-0.122492185443579\\
0.0951246200588527	-0.12283388712629\\
0.0947433533605597	-0.123227576294856\\
0.0944155607100514	-0.123666788584012\\
0.0941466244535868	-0.124144312140114\\
0.0939409605170621	-0.124652306039572\\
0.093801945896629	-0.125182429036601\\
0.0937318632085117	-0.125725976526246\\
0.0937318632085117	-0.126274023473754\\
0.093801945896629	-0.126817570963399\\
0.0939409605170621	-0.127347693960428\\
0.0941466244535868	-0.127855687859886\\
0.0944155607100514	-0.128333211415988\\
0.0947433533605597	-0.128772423705144\\
0.0951246200588527	-0.12916611287371\\
0.0955531004162853	-0.129507814556421\\
0.0960217587972342	-0.129791918021095\\
0.0965228998440412	-0.130013758296695\\
0.0970482948345723	-0.13016969277203\\
0.0975893167976084	-0.130257161007326\\
0.0981370821674739	-0.130274726776577\\
0.0986825966519393	-0.130222101650338\\
0.0992169029182512	-0.130100149731726\\
0.0997312276722886	-0.129910873467875\\
0.100217125715809	-0.129657380769802\\
0.100666618616372	-0.129343833980604\\
0.101072325712977	-0.128975381529889\\
0.101427585306314	-0.128558073396712\\
0.101726564043681	-0.128098761769083\\
0.101964352702478	-0.127604988531229\\
0.102137046799501	-0.127084861426065\\
0.102241810702451	-0.126546920926277\\
0.102276924190937	-0.126\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.116327074831666	-0.126\\
0.116291549607112	-0.12544666595213\\
0.116185557256656	-0.124902417634028\\
0.116010838171761	-0.124376191588032\\
0.115770261234972	-0.123876628431267\\
0.115467776712939	-0.123411930976957\\
0.115108351393151	-0.122989729544455\\
0.114697887029423	-0.122616956669609\\
0.114243123435259	-0.122299733272718\\
0.113751527816302	-0.122043268153191\\
0.113231172159026	-0.121851772461198\\
0.112690600688935	-0.121728390550708\\
0.112138689574625	-0.121675148349281\\
0.111584501181334	-0.121692920092392\\
0.111037135267159	-0.121781413968509\\
0.110505579565277	-0.121939176910635\\
0.109998562205617	-0.122163618455621\\
0.109524408399209	-0.122451053279503\\
0.109090903738444	-0.122796761710419\\
0.108705166357867	-0.123195067225493\\
0.108373530054604	-0.123639429659177\\
0.108101440287585	-0.124122552592595\\
0.107893364763262	-0.124636503160539\\
0.107752720075993	-0.125172842308891\\
0.107681815607653	-0.125722763363662\\
0.107681815607653	-0.126277236636338\\
0.107752720075993	-0.126827157691109\\
0.107893364763262	-0.127363496839461\\
0.108101440287585	-0.127877447407405\\
0.108373530054604	-0.128360570340823\\
0.108705166357867	-0.128804932774507\\
0.109090903738444	-0.129203238289581\\
0.109524408399209	-0.129548946720497\\
0.109998562205617	-0.129836381544379\\
0.110505579565277	-0.130060823089365\\
0.111037135267159	-0.130218586031491\\
0.111584501181334	-0.130307079907608\\
0.112138689574625	-0.130324851650719\\
0.112690600688935	-0.130271609449292\\
0.113231172159026	-0.130148227538802\\
0.113751527816302	-0.129956731846809\\
0.114243123435259	-0.129700266727282\\
0.114697887029423	-0.129383043330391\\
0.115108351393151	-0.129010270455545\\
0.115467776712939	-0.128588069023043\\
0.115770261234972	-0.128123371568733\\
0.116010838171761	-0.127623808411968\\
0.116185557256656	-0.127097582365972\\
0.116291549607112	-0.12655333404787\\
0.116327074831666	-0.126\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.130076907199391	-0.126\\
0.13004343584764	-0.125478656678891\\
0.129943571391058	-0.124965873800701\\
0.12977895360126	-0.124470071246113\\
0.129552285497805	-0.123999390079368\\
0.129267288964684	-0.123561558872209\\
0.128928643637091	-0.123163766800954\\
0.128541910061945	-0.122812545600415\\
0.128113438393856	-0.122513662312996\\
0.127650264125769	-0.122272024594013\\
0.127159992566361	-0.12209160012813\\
0.126650673961084	-0.12197535148009\\
0.126130671307354	-0.121925187449479\\
0.12560852303437	-0.121941931728294\\
0.125092802802338	-0.122025309375939\\
0.124591978723212	-0.122173951333744\\
0.124114274314523	-0.122385416904873\\
0.123667533469456	-0.122656233830493\\
0.123259091660337	-0.122981955304173\\
0.122895655490378	-0.12335723298832\\
0.122583192571442	-0.123775904833736\\
0.122326833536021	-0.124231096260293\\
0.122130787792389	-0.124715333037352\\
0.121998274406235	-0.125220664010422\\
0.121931469243697	-0.125738791658894\\
0.121931469243697	-0.126261208341106\\
0.121998274406235	-0.126779335989578\\
0.122130787792389	-0.127284666962648\\
0.122326833536021	-0.127768903739707\\
0.122583192571442	-0.128224095166264\\
0.122895655490378	-0.12864276701168\\
0.123259091660337	-0.129018044695827\\
0.123667533469456	-0.129343766169507\\
0.124114274314523	-0.129614583095127\\
0.124591978723212	-0.129826048666256\\
0.125092802802338	-0.129974690624061\\
0.12560852303437	-0.130058068271706\\
0.126130671307354	-0.130074812550521\\
0.126650673961084	-0.13002464851991\\
0.127159992566361	-0.12990839987187\\
0.127650264125769	-0.129727975405987\\
0.128113438393856	-0.129486337687004\\
0.128541910061945	-0.129187454399585\\
0.128928643637091	-0.128836233199046\\
0.129267288964684	-0.128438441127791\\
0.129552285497805	-0.128000609920632\\
0.12977895360126	-0.127529928753887\\
0.129943571391058	-0.127034126199299\\
0.13004343584764	-0.126521343321109\\
0.130076907199391	-0.126\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.079,-0.126) {$\conducttensor_{s_{99990}}$ to $\conducttensor_{s_{1e5}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0673033148363404	0.014\\
0.0672679846810199	0.014550295687106\\
0.0671625743352318	0.0150915555342435\\
0.0669888146339397	0.0156148920696865\\
0.0667495587066351	0.0161117121219912\\
0.0664487351290297	0.0165738579196343\\
0.0660912834159511	0.0169937410413952\\
0.0656830729146457	0.0173644670180227\\
0.0652308064302593	0.0176799485392301\\
0.0647419101659621	0.0179350054071609\\
0.0642244117848975	0.0181254495950953\\
0.0636868085961755	0.0182481540147324\\
0.0631379280292922	0.0183011038628942\\
0.0625867826879812	0.0182834297045377\\
0.0620424223635095	0.0181954217488545\\
0.0615137854373553	0.0180385250840437\\
0.0610095521132311	0.0178153159490041\\
0.0605380018883787	0.0175294594315619\\
0.0601068776044536	0.0171856492878306\\
0.0597232583102786	0.0167895308708652\\
0.0593934430240585	0.0163476084341209\\
0.0591228473036747	0.0158671383317915\\
0.0589159143233748	0.0153560098696739\\
0.0587760419169745	0.0148226157629851\\
0.0587055267855199	0.0142757143282106\\
0.0587055267855199	0.0137242856717894\\
0.0587760419169745	0.0131773842370149\\
0.0589159143233748	0.0126439901303262\\
0.0591228473036747	0.0121328616682085\\
0.0593934430240585	0.0116523915658791\\
0.0597232583102786	0.0112104691291348\\
0.0601068776044536	0.0108143507121694\\
0.0605380018883787	0.0104705405684381\\
0.0610095521132311	0.0101846840509959\\
0.0615137854373553	0.00996147491595625\\
0.0620424223635095	0.00980457825114554\\
0.0625867826879812	0.00971657029546232\\
0.0631379280292922	0.0096988961371058\\
0.0636868085961755	0.00975184598526757\\
0.0642244117848975	0.00987455040490469\\
0.0647419101659621	0.0100649945928391\\
0.0652308064302593	0.0103200514607699\\
0.0656830729146457	0.0106355329819773\\
0.0660912834159511	0.0110062589586048\\
0.0664487351290297	0.0114261420803657\\
0.0667495587066351	0.0118882878780088\\
0.0669888146339397	0.0123851079303135\\
0.0671625743352318	0.0129084444657565\\
0.0672679846810199	0.013449704312894\\
0.0673033148363404	0.014\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.077,0.014) {$\meanconducttensorscl$};
\end{axis}
\end{tikzpicture}%

==> 2D_iso_ortho_rotscl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWw,
height=\figHh,
at={(0\figW,0\figH)},
scale only axis,
clip=false,
xmin=-0.0434853348414675,
xmax=0.120053766106912,
ymin=-0.112683767691554,
ymax=0.0163011038628942,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.00330232655196411	0.00310126234373722\\
-0.00292161285899986	0.00345232772296257\\
-0.00249292636366319	0.00374670597642163\\
-0.00202330608635583	0.00397956342133112\\
-0.00152046317904783	0.00414707654488332\\
-0.000992654308375338	0.00424649478622065\\
-0.000448546081402731	0.00427618570056893\\
0.000102927259825782	0.00423566176393541\\
0.000652710538293534	0.00412558837823925\\
0.00119177632776766	0.00394777294543045\\
0.00171127318288828	0.00370513518999976\\
0.00220267097965658	0.00340165921718326\\
0.00265790097983504	0.00304232809406456\\
0.00306948831940624	0.00263304202775101\\
0.00343067474563339	0.00218052148413618\\
0.00373552958738335	0.00169219683803559\\
0.00397904713658277	0.00117608636663777\\
0.00415722884180619	0.000640664589614419\\
0.00426714896437996	9.47231177417284e-05\\
0.0043070026189303	-0.000452773705105518\\
0.00427613540955132	-0.00099283599623254\\
0.00417505417496766	-0.00151659594774985\\
0.00400541866625663	-0.00201545343573367\\
0.00377001429378144	-0.00248121723402297\\
0.00347270639083003	-0.00290623951392655\\
0.00311837674494934	-0.00328354142135879\\
0.00271284343912876	-0.00360692766943073\\
0.00226276531903829	-0.0038710882648895\\
0.00177553265496674	-0.0040716856980608\\
0.00125914579378789	-0.00420542616463778\\
0.000722083793485997	-0.00427011364985668\\
0.000173165197258152	-0.0042646859869986\\
-0.000378596766721262	-0.00418923229813761\\
-0.000924142182257986	-0.00404499153075877\\
-0.00145451320871133	-0.00383433211427471\\
-0.00196100116848981	-0.00356071307048009\\
-0.00243528954329649	-0.00322862721650941\\
-0.00286959053112946	-0.00284352739290386\\
-0.0032567729217754	-0.00241173692812039\\
-0.00359047919108413	-0.00194034580965325\\
-0.00386522989133942	-0.00143709426663536\\
-0.00407651362363896	-0.000910245675489934\\
-0.00422086111493965	-0.00036845087551806\\
-0.00429590218342504	0.000179393877643444\\
-0.00430040465682521	0.000724292988293653\\
-0.00423429460465142	0.00125729922810025\\
-0.00409865755213264	0.00176966064934134\\
-0.00389572065592135	0.00225296429164517\\
-0.00362881613424285	0.00269927432256673\\
-0.00330232655196411	0.00310126234373722\\
}--cycle;
%{data1}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00819195387782905	-0.00212892639867776\\
0.00796581916713494	-0.00165103456892041\\
0.00780592559418552	-0.00114603279718669\\
0.00771489860702814	-0.000622213198606957\\
0.00769423286627533	-8.81768765081082e-05\\
0.00774426770281892	0.000447307307465222\\
0.00786418154602616	0.000975446717816452\\
0.00805200541390677	0.00148756932002881\\
0.00830465524374284	0.00197526607513238\\
0.00861798253231332	0.00243052901589145\\
0.0089868424542023	0.00284588273740518\\
0.00940517833969004	0.00321450714304939\\
0.00986612112510236	0.00353034943027458\\
0.0103621021426462	0.00378822347745644\\
0.0108849773977257	0.00398389499986956\\
0.0114261612931081	0.00411415107652554\\
0.011976767604193	0.00417685290624681\\
0.0125277553905748	0.00417097092672285\\
0.0130700774480339	0.00409660171989481\\
0.0135948288633801	0.00395496642608276\\
0.0140933932328811	0.00374839069289539\\
0.0145575841433732	0.00348026648816053\\
0.0149797795929393	0.00315499640390723\\
0.0153530471439698	0.00277792136592636\\
0.0156712577535964	0.00235523293591675\\
0.0159291864124062	0.00189387164621333\\
0.0161225979389526	0.00140141303643799\\
0.0162483165213167	0.000885943263348491\\
0.0163042778638519	0.000355926326368035\\
0.0162895630828608	-0.00017993491105127\\
0.0162044137946405	-0.000712841622205682\\
0.0160502281481495	-0.00123404349363105\\
0.0158295378674405	-0.00173498240500796\\
0.0155459666808214	-0.00220743295326083\\
0.0152041708193368	-0.00264363751344893\\
0.0148097625615827	-0.0030364336187535\\
0.0143692180802475	-0.00337937156798488\\
0.0138897711035352	-0.00366682032949771\\
0.0133792941375485	-0.00389406000257492\\
0.0128461691999558	-0.00405735931806694\\
0.0122991501874934	-0.00415403690572805\\
0.0117472191372229	-0.00418250532224167\\
0.0111994387417307	-0.00414229711699567\\
0.0106648035399665	-0.00403407250760859\\
0.0101520922271626	-0.00385960853917453\\
0.00966972350890048	-0.00362176990523186\\
0.00922561786619827	-0.00332446190957452\\
0.00882706750143116	-0.00297256634127167\\
0.00848061660057009	-0.00257186131582618\\
0.00819195387782905	-0.00212892639867777\\
}--cycle;
%{data2}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0205227785722619	-0.00296027597202407\\
0.020178101352316	-0.00249757162804111\\
0.019896179602503	-0.00199385722697482\\
0.0196816424701606	-0.00145740374536475\\
0.0195380126490708	-0.000897019734547898\\
0.0194676485369249	-0.000321906684489218\\
0.0194717055104992	0.000258492064429185\\
0.0195501169543995	0.000834646380796059\\
0.019701595354885	0.00139709582666531\\
0.0199236534408074	0.00193660499768551\\
0.0202126450245351	0.00244431516818405\\
0.0205638248722528	0.00291188975119775\\
0.02097142662057	0.00333165118500032\\
0.021428757460048	0.00369670699845365\\
0.0219283080309461	0.00400106298519336\\
0.0224618757267011	0.00423972162833154\\
0.0230206993804999	0.00440876415954596\\
0.0235956031233967	0.00450541490514749\\
0.0241771470518272	0.00452808686256542\\
0.0247557822305641	0.00447640775888574\\
0.02532200748597	0.00435122616356214\\
0.025866525415005	0.00415459755492898\\
0.0263803950483286	0.00388975056930394\\
0.0268551786607682	0.00356103398686888\\
0.0272830803185336	0.00317384532481954\\
0.0276570738882344	0.00273454221028235\\
0.0279710184057956	0.00225033798825282\\
0.0282197589109184	0.00172918327867014\\
0.0283992110913854	0.00117963542745754\\
0.0285064283473547	0.000610717995138871\\
0.0285396501744473	3.17725902242334e-05\\
0.0284983310711809	-0.000547694519743487\\
0.0283831494960888	-0.00111816850083885\\
0.0281959967274496	-0.00167028218606388\\
0.0279399458085503	-0.00219496988397118\\
0.0276192010884003	-0.00268361623706689\\
0.0272390291864369	-0.00312819768574254\\
0.0268056725147801	-0.00352141421490199\\
0.0263262467779975	-0.0038568092200075\\
0.0258086241334329	-0.00412887552434773\\
0.0252613039305993	-0.0043331458067271\\
0.024693273152096	-0.00446626595475629\\
0.0241138588476018	-0.00452605013928497\\
0.0235325749839777	-0.004511516705656\\
0.0229589662261941	-0.00442290429244777\\
0.0224024512141955	-0.00426166791303534\\
0.0218721679090932	-0.00403045506431104\\
0.0213768235480964	-0.00373306225485869\\
0.0209245516719183	-0.00337437266638764\\
0.0205227785722619	-0.00296027597202407\\
}--cycle;
%{data3}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0325306871440856	0.00269613255031438\\
0.0328918187170232	0.00310204080987882\\
0.0333039865406969	0.0034570136451056\\
0.033760422830837	0.00375522241185404\\
0.0342536329161784	0.00399177053041857\\
0.0347755183007552	0.00416277388723207\\
0.0353175096409809	0.00426542461190333\\
0.0358707074540333	0.00429803718237115\\
0.036426028247116	0.0042600761011301\\
0.0369743536681592	0.00415216468808465\\
0.0375066802289087	0.00397607484565363\\
0.038014267141954	0.00373469796418151\\
0.0384887798442158	0.00343199744538883\\
0.0389224268502416	0.00307294362342555\\
0.0393080876881812	0.00266343215212173\\
0.039639429817738	0.00221018719851464\\
0.039911012610305	0.00172065103221185\\
0.0401183766839365	0.00120286182353012\\
0.0402581171262765	0.000665321656960924\\
0.040327939403125	0.000116856927178246\\
0.0403266970346266	-0.000433526590118018\\
0.0402544104204375	-0.000976791612790032\\
0.0401122665047645	-0.00150401774418489\\
0.0399025992867729	-0.00200654794580106\\
0.0396288514963857	-0.00247613068562118\\
0.0392955180647528	-0.00290505542803973\\
0.0389080723176063	-0.00328627924064446\\
0.0384728761034026	-0.0036135424389719\\
0.0379970753319474	-0.00388147137035319\\
0.0374884826387538	-0.00408566664914236\\
0.0369554491017832	-0.00422277539450695\\
0.036406727116976	-0.00429054628463867\\
0.0358513266841528	-0.00428786652339518\\
0.0352983674630654	-0.00421478011238201\\
0.0347569290288368	-0.00407248712844741\\
0.0342359017855882	-0.00386332401845369\\
0.0337438409862491	-0.00359072523488431\\
0.0332888262555409	-0.0032591668422291\\
0.0328783289227623	-0.00287409302012901\\
0.0325190893427686	-0.00244182667009699\\
0.0322170062195317	-0.00196946559364992\\
0.0319770397495837	-0.00146476594660394\\
0.0318031301757267	-0.000936014883210358\\
0.0316981330883555	-0.000391894481311995\\
0.031663772536742	0.000158660817135004\\
0.0317006127201938	0.00070661090935107\\
0.0318080487239169	0.0012429584699709\\
0.0319843164517006	0.00175889668687724\\
0.0322265215923279	0.00224595386881239\\
0.0325306871440856	0.00269613255031438\\
}--cycle;
%{data4}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0447386852318331	0.00307367933964341\\
0.0451421798943177	0.00344816094619435\\
0.0455925998839289	0.00376602384533832\\
0.0460825493168898	0.00402204873705919\\
0.0466039832370566	0.00421203169971308\\
0.047148339713876	0.00433285321830559\\
0.0477066804290481	0.00438252940684171\\
0.0482698374434659	0.00436024458367906\\
0.0488285637345222	0.00426636466499786\\
0.0493736850319644	0.00410243115646742\\
0.0498962504591594	0.00387113584176561\\
0.0503876795062396	0.00357627658356534\\
0.0508399029218384	0.00322269496273443\\
0.0512454952099739	0.00281619677971163\\
0.0515977965564882	0.00236345672342393\\
0.0518910221830115	0.00187190877307889\\
0.0521203573328628	0.00134962413243162\\
0.0522820363292219	0.00080517870084218\\
0.0523734044074384	0.000247512257245285\\
0.0523929613061942	-0.000314218330772729\\
0.0523403859017522	-0.000870789462486494\\
0.0522165414807998	-0.0014130622553005\\
0.0520234615653053	-0.00193213260494869\\
0.0517643165221431	-0.00241947739064031\\
0.0514433615057575	-0.00286709442446768\\
0.0510658665886442	-0.0032676338471104\\
0.0506380302269058	-0.00361451881232217\\
0.0501668774817739	-0.00390205347856439\\
0.0496601446682978	-0.00412551653456666\\
0.0491261523252654	-0.00428123872312741\\
0.0485736685921864	-0.00436666309021565\\
0.0480117652366836	-0.00438038697008545\\
0.0474496686963197	-0.00432218501700879\\
0.0468966085807475	-0.0041930129054461\\
0.0463616661217745	-0.00399499163789809\\
0.0458536250597878	-0.00373137271810329\\
0.0453808274149797	-0.0034064847614366\\
0.0449510365116066	-0.00302566241916448\\
0.0445713095044199	-0.00259515878361863\\
0.0442478815003792	-0.0021220427125928\\
0.0439860631783695	-0.00161408275889323\\
0.0437901535879996	-0.00107961961091637\\
0.0436633695593273	-0.000527429138775948\\
0.0436077928825983	3.34217052416048e-05\\
0.0436243361253078	0.000593723765783083\\
0.043712727647868	0.00114427689850479\\
0.0438715160639222	0.00167604103618828\\
0.0440980940720687	0.00218028462639422\\
0.0443887412676779	0.00264872800331199\\
0.0447386852318331	0.00307367933964341\\
}--cycle;
%{data5}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0573568774831122	-0.00357894536904547\\
0.056956835240641	-0.00323809722220362\\
0.0566067616793856	-0.00284407960849522\\
0.0563124049975436	-0.00240336228624415\\
0.0560785985236929	-0.00192318182169749\\
0.0559091813536701	-0.00141142276480778\\
0.0558069353127233	-0.000876488185140823\\
0.055773539278018	-0.000327161693705675\\
0.0558095416115208	0.000227536783695247\\
0.055914351155911	0.000778499113398488\\
0.0560862469413673	0.00131667850918249\\
0.0563224064438448	0.00183323808024727\\
0.0566189519308418	0.00231969593271698\\
0.0569710141336603	0.00276806444210294\\
0.0573728122006632	0.00317098140987684\\
0.0578177486186987	0.00352183095056707\\
0.0582985175440836	0.00381485212441527\\
0.0588072247643546	0.00404523353184784\\
0.0593355173210188	0.00420919231652399\\
0.0598747206649013	0.00430403627973222\\
0.0604159810920026	0.00432820808621876\\
0.0609504111210736	0.00428131083558935\\
0.0614692354258122	0.00416411457940279\\
0.0619639349254781	0.0039785436769456\\
0.0624263866679635	0.00372764519730574\\
0.0628489972084421	0.00341553888658243\\
0.0632248272935229	0.00304734952176911\\
0.0635477058035991	0.00262912276205686\\
0.0638123310824619	0.00216772587927767\\
0.0640143579903482	0.00167073499749075\\
0.064150469251016	0.00114631069323499\\
0.0642184299213279	0.000603063999087787\\
0.0642171240889565	4.99150107481656e-05\\
0.0641465731956331	-0.000504053580687968\\
0.0640079356850756	-0.00104974562626452\\
0.0638034879813745	-0.00157820087767959\\
0.0635365871101723	-0.00208074211431488\\
0.0632116155763954	-0.00254911762295833\\
0.0628339094036439	-0.00297563669070698\\
0.0624096705168323	-0.00335329588626013\\
0.0619458649067532	-0.00367589405606776\\
0.0614501082487015	-0.00393813414710033\\
0.0609305408532966	-0.00413571018431312\\
0.0603956940028067	-0.00426537797463735\\
0.0598543498677304	-0.00432500837654079\\
0.0593153973037991	-0.00431362226047273\\
0.0587876858972126	-0.00423140658614424\\
0.0582798806546777	-0.0040797113326548\\
0.0578003197242377	-0.00386102733187289\\
0.0573568774831122	-0.00357894536904548\\
}--cycle;
%{data6}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0750198851189545	-0.00345936726969451\\
0.074580291541094	-0.00379306954137203\\
0.0740983296474648	-0.00406448971604529\\
0.0735819132390357	-0.00426917108194997\\
0.073039521858956	-0.00440375277671664\\
0.0724800615586913	-0.00446602497263793\\
0.071912718660905	-0.00445496516197844\\
0.0713468089202936	-0.00437075494652342\\
0.0707916245591525	-0.00421477705568253\\
0.0702562816893428	-0.00398959264211113\\
0.0697495706259863	-0.00369889922765451\\
0.0692798115507347	-0.00334746999014139\\
0.0688547178946164	-0.00294107538793596\\
0.0684812696837125	-0.00248638840917103\\
0.0681655989273214	-0.00199087500146743\\
0.067912888930536	-0.00146267148128045\\
0.0677272891845169	-0.000910450935808574\\
0.0676118472319626	-0.000343280811141498\\
0.0675684586265424	0.000229525974954009\\
0.0675978358079578	0.000798563950886358\\
0.0676994964037022	0.00135448952882265\\
0.0678717711496039	0.00188817442614255\\
0.068111831299098	0.0023908555515866\\
0.0684157350711668	0.00285427889497236\\
0.0687784923742747	0.00327083505781347\\
0.0691941467435335	0.00363368419943241\\
0.0696558731456916	0.00393686834695528\\
0.0701560900459905	0.00417540922506175\\
0.0706865838967566	0.00434538999912813\\
0.0712386440036266	0.00444401958954361\\
0.0718032055549083	0.00446967850116034\\
0.0723709984655377	0.00442194541535894\\
0.0729326995916197	0.00430160410808864\\
0.0734790858161932	0.00411063058028778\\
0.0740011854925564	0.00385216061200311\\
0.0744904257584576	0.00353043827296808\\
0.0749387733022564	0.00315074623509515\\
0.0753388662696789	0.00271931903114904\\
0.0756841351452613	0.00224324068389109\\
0.0759689106236119	0.00173032838662139\\
0.0761885166992492	0.00118900414508087\\
0.0763393474464826	0.000628156488349926\\
0.0764189262286126	5.6994519446592e-05\\
0.0764259463642365	-0.000515103297890352\\
0.0763602925829216	-0.00107874313331674\\
0.0762230429179419	-0.00162467003631753\\
0.0760164510050019	-0.00214391990223841\\
0.0757439090776005	-0.00262796666263641\\
0.0754098922666509	-0.00306886228308797\\
0.0750198851189545	-0.0034593672696945\\
}--cycle;
%{data7}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.080485292433091	0.00259923123504217\\
0.0808415294205242	0.00302057997085117\\
0.0812496284075517	0.00339233086704725\\
0.0817028884200891	0.00370837978419245\\
0.0821938669412615	0.00396353720780491\\
0.0827145021173252	0.00415361346004311\\
0.0832562451330829	0.00427548749410025\\
0.0838102005831931	0.00432715814170649\\
0.0843672725344801	0.00430777697225665\\
0.0849183138809047	0.00421766222401729\\
0.0854542765387929	0.00405829357866312\\
0.0859663600161199	0.00383228786494489\\
0.0864461559163451	0.00354335609043358\\
0.0868857860040516	0.00319624250687872\\
0.0872780315653533	0.0027966467097258\\
0.0876164519389781	0.00235113005091666\\
0.087895490271747	0.00186700790167196\\
0.0881105647619506	0.00135222953429803\\
0.0882581438924055	0.000815247595355332\\
0.08833580441787	0.000264879313435635\\
0.0883422711546627	-0.000289838279487695\\
0.0882774379191445	-0.000839796735874847\\
0.0881423692712501	-0.00137596575307637\\
0.0879392830344437	-0.001889541450653\\
0.0876715138791192	-0.00237209092984911\\
0.0873434585674039	-0.00281569074155708\\
0.0869605037584468	-0.00321305698913266\\
0.0865289375596236	-0.00355766492977644\\
0.0860558462759876	-0.00384385611063024\\
0.0855489980533368	-0.00406693128041664\\
0.0850167153254745	-0.00422322755101497\\
0.0844677381600766	-0.00431017854198307\\
0.0839110807470216	-0.00432635652045312\\
0.0833558833856421	-0.00427149584446592\\
0.0828112624012629	-0.00414649732480446\\
0.0822861604553905	-0.00395341343370582\\
0.0817891997074589	-0.00369541460332374\\
0.08132854023921	-0.00337673716732034\\
0.0809117460663767	-0.00300261380038448\\
0.0805456609377542	-0.00257918759785804\\
0.0802362959610334	-0.00211341120628026\\
0.0799887309005792	-0.00161293266112377\\
0.0798070307678399	-0.00108596980626355\\
0.0796941790739719	-0.000541175357207744\\
0.0796520288406684	1.25051762518112e-05\\
0.0796812721735949	0.000565980375063044\\
0.0797814288980334	0.00111016219176311\\
0.0799508544433374	0.00163611517596651\\
0.0801867668467372	0.00213520319421339\\
0.080485292433091	0.00259923123504216\\
}--cycle;
%{data8}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0927935280372201	-0.0032262918479827\\
0.0924172156272717	-0.00279964003487659\\
0.092099732437672	-0.00232701820979804\\
0.0918462915336171	-0.00181618681004849\\
0.0916610544077447	-0.00127553367308914\\
0.0915470626485405	-0.000713936308481693\\
0.0915061879975391	-0.000140616129426817\\
0.0915391016153801	0.000435012962585707\\
0.0916452630613683	0.00100349915377916\\
0.0918229291674956	0.00155550791661078\\
0.0920691826612113	0.002081975282456\\
0.0923799800669566	0.0025742566717226\\
0.0927502180999216	0.00302426883760868\\
0.0931738174618409	0.00342462259279165\\
0.0936438226629027	0.00376874413967979\\
0.0941525162306995	0.00405098301198694\\
0.0946915454309119	0.00426670485523273\\
0.0952520594189745	0.00441236752271503\\
0.0958248545706996	0.00448557923746083\\
0.0964005256055316	0.00448513786513805\\
0.096969620020994	0.00441105065306804\\
0.0975227933025182	0.00426453411122472\\
0.098050962360115	0.00404799403717451\\
0.0985454546724606	0.00376498601294672\\
0.0989981506894573	0.00342015702247501\\
0.0994016171550214	0.0030191691482496\\
0.0997492291609429	0.00256860660007937\\
0.100035278927695	0.0020758676025488\\
0.100255069526015	0.00154904291637484\\
0.100404992000356	0.0009967829883396\\
0.100482584627834	0.000428155911193381\\
0.10048657333965	-0.000147501474177626\\
0.100416892641268	-0.000720736889420533\\
0.100274686687827	-0.001282137824865\\
0.100062290497152	-0.00182248609267181\\
0.0997831916088224	-0.00233290918922228\\
0.0994419728188677	-0.00280502598138248\\
0.0990442369303856	-0.00323108432447751\\
0.0985965147556691	-0.00360408835229277\\
0.098106157880449	-0.00391791334900378\\
0.0975812179510599	-0.00416740631684071\\
0.0970303144666294	-0.00434847058816928\\
0.0964624932471415	-0.00445813309266007\\
0.0958870779013218	-0.00449459317502113\\
0.0953135167332406	-0.00445725216170807\\
0.0947512276014206	-0.00434672319112715\\
0.0942094432778612	-0.00416482114591958\\
0.0936970598461766	-0.00391453285263869\\
0.0932224906281497	-0.00359996803814059\\
0.0927935280372201	-0.0032262918479827\\
}--cycle;
%{data9}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.10485737072181	0.00300617906582534\\
0.105231345682292	0.00334547598387136\\
0.105650781870126	0.00362984027875288\\
0.106108792154706	0.00385460269660963\\
0.10659785601982	0.00401607264475429\\
0.107109943050324	0.00411159879110241\\
0.107636644791335	0.00413961259897192\\
0.108169312814827	0.00409965408241207\\
0.10869920072658	0.00399237935916007\\
0.109217607781733	0.00381954987720594\\
0.109716021750773	0.00358400349186525\\
0.110186258690107	0.00328960786827326\\
0.110620597322192	0.00294119697443034\\
0.111011905818696	0.00254449170758105\\
0.111353758904927	0.00210600595723955\\
0.111640543362658	0.00163293964730386\\
0.111867550199023	0.00113306051350449\\
0.112031051968043	0.00061457655739852\\
0.112128363975193	8.60012712109561e-05\\
0.112157888360006	-0.000443986153472255\\
0.112119140332897	-0.000966683337790116\\
0.112012756135403	-0.00147350760842687\\
0.111840482593104	-0.00195613692487056\\
0.111605148432801	-0.00240664652708821\\
0.111310617834902	-0.0028176390598664\\
0.110961726983681	-0.00318236603717942\\
0.110564204657269	-0.00349483865214322\\
0.110124578161277	-0.00374992611305885\\
0.109650066150613	-0.00394343989087036\\
0.109148460099374	-0.00407220249469605\\
0.108627996365055	-0.00413409964614096\\
0.108097220947783	-0.00412811499568958\\
0.107564849165237	-0.00405434681113688\\
0.107039622547367	-0.00391400636403378\\
0.106530165300718	-0.00370939804064179\\
0.106044842699196	-0.0034438815039743\\
0.105591623726499	-0.0031218165282228\\
0.105177950225631	-0.00274849141138517\\
0.104810614704037	-0.00233003614155873\\
0.104495648800828	-0.00187332174270522\\
0.104238224247427	-0.00138584745262727\\
0.104042567947883	-0.000875617585690999\\
0.103911892573225	-0.000351010102205436\\
0.103848343809493	0.000179360957454139\\
0.103852965125631	0.000706786915151019\\
0.103925680639755	0.0012226074512413\\
0.104065296365133	0.00171835280678301\\
0.104269519815415	0.00218588285674377\\
0.104534997647194	0.00261752077062878\\
0.10485737072181	0.00300617906582534\\
}--cycle;
%{data10}

%\small
%\node[right, align=left]
%at (axis cs:-0.054,-0) {$K_{1}$ to $K_{10}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00290588230490477	-0.0154373251159015\\
0.00245726137799438	-0.0157681959362918\\
0.00196829228719198	-0.0160371930835855\\
0.00144700389145026	-0.016239899632061\\
0.000901955731815511	-0.0163729871457964\\
0.000342097484000264	-0.0164342703314955\\
-0.000223377995044471	-0.0164227429209436\\
-0.000785185613586194	-0.0163385941939031\\
-0.00133410050606046	-0.0161832058701456\\
-0.00186110950510841	-0.0159591294216512\\
-0.00235755913753563	-0.0156700441775094\\
-0.00281529771410276	-0.0153206969094368\\
-0.00322680918003743	-0.0149168238899168\\
-0.00358533652844583	-0.0144650567027643\\
-0.00388499275017914	-0.0139728133527026\\
-0.00412085749836092	-0.0134481764619309\\
-0.00428905788034687	-0.0128997605536913\\
-0.00438683205051494	-0.0123365706020353\\
-0.00441257455969406	-0.0117678541703989\\
-0.00436586271659522	-0.0112029495668665\\
-0.00424746352839067	-0.0106511325094105\\
-0.00405932110647742	-0.0101214638188586\\
-0.0038045247442218	-0.00962264064046604\\
-0.00348725819084781	-0.00916285363703139\\
-0.00311273095439057	-0.00874965249843954\\
-0.00268709276171832	-0.0083898219759626\\
-0.00221733258018734	-0.0080892704768316\\
-0.00171116385899116	-0.00785293304835308\\
-0.00117689787453802	-0.00768469034456874\\
-0.000623307259522071	-0.0075873049060234\\
-5.94819565370229e-05	-0.00756237579892563\\
0.000505320038529895	-0.00761031235852475\\
0.00106182469253448	-0.00773032746783743\\
0.00160089421444338	-0.00792045048208675\\
0.00211367709761022	-0.00817755958663497\\
0.00259175346127006	-0.00849743305709358\\
0.00302727330474874	-0.00887481857992102\\
0.00341308540425694	-0.00930351949526585\\
0.00374285473578707	-0.00977649654595019\\
0.00401116649603238	-0.010285983461878\\
0.00421361501330753	-0.0108236144819751\\
0.00434687608855584	-0.0113805617197554\\
0.00440876157860594	-0.0119476801169719\\
0.00439825532542213	-0.0125156576052213\\
0.00431552984139121	-0.0130751680098491\\
0.00416194347667391	-0.0136170241854798\\
0.00394001811513277	-0.01413232886869\\
0.00365339776506882	-0.0146126207708277\\
0.00330678872470608	-0.0150500135121381\\
0.00290588230490477	-0.0154373251159015\\
}--cycle;
%{data11}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00924524442556266	-0.0154373888134521\\
0.00883857770153811	-0.0150651363001572\\
0.00848382144425206	-0.014642554333554\\
0.00818680074164139	-0.0141765816978512\\
0.00795239266543139	-0.0136748696508446\\
0.00778444618975285	-0.0131456562904753\\
0.0076857189910933	-0.0125976312854898\\
0.00765783216732527	-0.012039793191319\\
0.00770124361932404	-0.0114813016940468\\
0.00781524053224798	-0.0109313272086183\\
0.00799795107993848	-0.0103989003008791\\
0.00824637516025378	-0.00989276340593474\\
0.00855643365666315	-0.00942122727760722\\
0.00892303541722759	-0.00899203452608737\\
0.00934016085117387	-0.00861223248448947\\
0.00980096077040865	-0.00828805749183637\\
0.0102978688529976	-0.00802483249254512\\
0.0108227258819624	-0.00782687963382685\\
0.0113669137193978	-0.00769744929614899\\
0.0119214968160582	-0.00763866672207794\\
0.0124773689328285	-0.0076514971198548\\
0.0130254026649193	-0.00773572981470279\\
0.013556599313601	-0.00788998170810125\\
0.0140622366445878	-0.00811171998822511\\
0.0145340121068841	-0.008397303718645\\
0.014964179160442	-0.00874204362240282\\
0.0153456744741345	-0.00914027907980973\\
0.0156722339054579	-0.0095854710756649\\
0.0159384953575781	-0.0100703095697044\\
0.0161400868248124	-0.0105868335272602\\
0.0162736981808422	-0.0111265616392293\\
0.0163371355308953	-0.0116806315849347\\
0.0163293572354377	-0.0122399455511861\\
0.0162504910138657	-0.0127953196181206\\
0.0161018318473573	-0.0133376345589135\\
0.0158858207153165	-0.0138579855772298\\
0.0156060045145595	-0.0143478285237349\\
0.0152669778193668	-0.0147991201907894\\
0.0148743074387006	-0.015204450381697\\
0.0144344410093554	-0.015557163585929\\
0.0139546011259404	-0.0158514682624231\\
0.0134426667460753	-0.0160825319365278\\
0.0129070438181244	-0.0162465605491024\\
0.0123565272557564	-0.0163408607548633\\
0.0118001565257056	-0.0163638841470388\\
0.0112470672199778	-0.0163152526821661\\
0.0107063410496819	-0.0161957648875538\\
0.0101868567235852	-0.0160073827494861\\
0.00969714415996015	-0.0157531994974619\\
0.00924524442556266	-0.0154373888134521\\
}--cycle;
%{data12}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0207344958534712	-0.0146309290123765\\
0.0204343712522018	-0.0142035388266489\\
0.0201927941763941	-0.0137399665943079\\
0.0200137313149542	-0.0132478241585923\\
0.0199001228751163	-0.0127351924846906\\
0.0198538343043218	-0.0122104889705157\\
0.0198756256596235	-0.0116823292332643\\
0.0199651391275696	-0.0111593856412202\\
0.0201209048994912	-0.0106502449137072\\
0.0203403653057199	-0.0101632671273952\\
0.0206199168124525	-0.00970644844407206\\
0.0209549691916773	-0.00928728981388864\\
0.0213400208925903	-0.00891267380996425\\
0.0217687493769079	-0.00858875161672651\\
0.0222341149347703	-0.00832084202763306\\
0.0227284762765834	-0.00811334411073007\\
0.0232437160027817	-0.00796966497607649\\
0.0237713738913058	-0.00789216383109111\\
0.0243027858142139	-0.00788211324243195\\
0.0248292260024237	-0.00793967824048693\\
0.0253420503225988	-0.00806391360957947\\
0.0258328382135798	-0.00825277940838372\\
0.0262935309517653	-0.00850317446570481\\
0.026716563975131	-0.00881098730162408\\
0.0270949910931285	-0.00917116363788565\\
0.0274225985429425	-0.00957778938900575\\
0.0276940070193042	-0.0100241877713927\\
0.0279047600025352	-0.0105030289359492\\
0.0280513969344776	-0.0110064503239913\\
0.0281315100407627	-0.0115261857702454\\
0.0281437838664003	-0.0120537012330527\\
0.0280880168755127	-0.012580334923098\\
0.0279651247605485	-0.0130974395297502\\
0.0277771254066378	-0.0135965242096643\\
0.0275271057579745	-0.0140693940061939\\
0.0272191711302773	-0.0145082844103534\\
0.0268583778016197	-0.0149059888538401\\
0.0264506499884837	-0.0152559770406872\\
0.0260026825702886	-0.0155525021745425\\
0.0255218311596565	-0.015790695320906\\
0.0250159913234562	-0.0159666453548997\\
0.0244934689378133	-0.0160774631818298\\
0.0239628438058543	-0.0161213291760418\\
0.0234328287775758	-0.0160975230591235\\
0.0229121266850893	-0.0160064357268565\\
0.0224092874423577	-0.0158495628307184\\
0.021932567655845	-0.0156294802193269\\
0.021489795051266	-0.0153498016430764\\
0.0210882399425469	-0.0150151194164568\\
0.0207344958534712	-0.0146309290123765\\
}--cycle;
%{data13}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0389637957318709	-0.015207107111502\\
0.0385535067616535	-0.0155374519786268\\
0.0381012892810053	-0.0158097119820607\\
0.0376145686884563	-0.0160194166200743\\
0.03710133692268	-0.0161631225483091\\
0.0365700212350813	-0.0162384701193963\\
0.0360293458145618	-0.0162442221283019\\
0.0354881885365784	-0.0161802841271987\\
0.0349554351886746	-0.016047705976297\\
0.0344398335660943	-0.0158486646051695\\
0.0339498498332255	-0.0155864282676271\\
0.0334935295094157	-0.0152653028770824\\
0.0330783653617662	-0.0148905613035702\\
0.0327111743741035	-0.0144683567933673\\
0.0323979858122936	-0.0140056219328587\\
0.0321439422238627	-0.0135099548156609\\
0.0319532149975096	-0.012989494282135\\
0.0318289358690179	-0.0124527862798524\\
0.0317731454982417	-0.0119086435393727\\
0.0317867599615266	-0.0113660008694507\\
0.031869555709762	-0.0108337684477245\\
0.0320201732390508	-0.0103206855158445\\
0.0322361394137261	-0.00983517688136711\\
0.0325139080751705	-0.00938521458264793\\
0.0328489182696423	-0.00897818698819203\\
0.0332356691390103	-0.00862077747984749\\
0.0336678102446917	-0.0083188547118602\\
0.0341382458416784	-0.00807737624773342\\
0.0346392513904738	-0.00790030715717206\\
0.0351626003938176	-0.00779055490974782\\
0.0356996994755438	-0.00774992163432912\\
0.0362417294835793	-0.00777907452817498\\
0.0367797903001775	-0.00787753490157442\\
0.0373050469816051	-0.00804368603791832\\
0.0378088748276748	-0.00827479974014139\\
0.0382830009990831	-0.00856708112764261\\
0.0387196403572035	-0.00891573094811979\\
0.039111623295847	-0.00931502438115961\\
0.0394525134659982	-0.00975840503963064\\
0.0397367134604877	-0.0102385926253787\\
0.0399595567232629	-0.0107477024715213\\
0.04011738417411	-0.0112773750084599\\
0.0402076042906495	-0.0118189130277815\\
0.040228735661062	-0.0123634244901805\\
0.0401804313088295	-0.0129019685324982\\
0.0400634843900804	-0.0134257022764486\\
0.0398798151699872	-0.0139260260284353\\
0.0396324394920661	-0.0143947244862829\\
0.0393254192581095	-0.0148241016342716\\
0.0389637957318709	-0.015207107111502\\
}--cycle;
%{data14}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0505357434623634	-0.0153396175710527\\
0.0500944184231571	-0.0156314864881814\\
0.0496187030913458	-0.0158637264975721\\
0.0491164086995261	-0.0160325242246911\\
0.0485957829077249	-0.0161351080155259\\
0.0480653743770502	-0.0161697934470669\\
0.0475338924009117	-0.0161360109854873\\
0.047010063898664	-0.0160343153378721\\
0.046502490119832	-0.0158663763439438\\
0.0460195054118315	-0.0156349515573396\\
0.0455690403702149	-0.0153438409666576\\
0.0451584916185119	-0.0149978245997486\\
0.0447946003558752	-0.014602584035791\\
0.044483341666777	-0.014164609113918\\
0.044229826410287	-0.0136910913702384\\
0.0440382172999081	-0.0131898059530122\\
0.0439116605519352	-0.0126689839549315\\
0.0438522342246714	-0.0121371772588058\\
0.0438609140967672	-0.0116031181158831\\
0.043937557644963	-0.0110755757625252\\
0.0440809063843161	-0.0105632124295895\\
0.0442886065324896	-0.0100744411088378\\
0.0445572476587926	-0.00961728741184403\\
0.0448824186833582	-0.00919925778967415\\
0.0452587803069529	-0.00882721627716713\\
0.0456801526821223	-0.00850727178567268\\
0.0461396168861156	-0.00824467779489581\\
0.0466296285294059	-0.00804374609090525\\
0.0471421416343573	-0.0079077759667255\\
0.0476687407499558	-0.00783900004803647\\
0.0482007791332818	-0.00783854763352163\\
0.0487295207287903	-0.0079064261518148\\
0.0492462836141006	-0.00804152103952221\\
0.0497425825569228	-0.00824161404232262\\
0.0502102683423367	-0.0085034196386419\\
0.0506416615826755	-0.00882263898782649\\
0.0510296788128595	-0.00919403051698809\\
0.0513679488006963	-0.00961149598748553\\
0.0516509171623376	-0.0100681806278347\\
0.0518739375651085	-0.0105565856888668\\
0.052033348020161	-0.0110686915729824\\
0.0521265310122304	-0.0115960895157221\\
0.0521519564791631	-0.0121301196574471\\
0.052109206935495	-0.012662013237994\\
0.0519989843275511	-0.0131830365794755\\
0.0518230985075068	-0.0136846344930288\\
0.0515844375156645	-0.0141585707547808\\
0.0512869201589121	-0.0145970633444162\\
0.0509354316640222	-0.014992912225736\\
0.0505357434623634	-0.0153396175710527\\
}--cycle;
%{data15}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0568884726608914	-0.014877377052549\\
0.0565484295059802	-0.0144584148169458\\
0.056265061043157	-0.0139990854780149\\
0.0560430201747471	-0.0135069312108027\\
0.0558859528056713	-0.0129900331747705\\
0.0557964379777874	-0.0124568788213794\\
0.0557759455220945	-0.0119162225303725\\
0.0558248119241485	-0.0113769418631007\\
0.0559422347989787	-0.0108478917932113\\
0.0561262860662267	-0.0103377593082257\\
0.0563739436091726	-0.00985492076944395\\
0.0566811408978082	-0.00940730437232398\\
0.057042833761147	-0.00900225996573151\\
0.0574530832123724	-0.00864643836762473\\
0.0579051529668374	-0.00834568215880733\\
0.0583916200516718	-0.00810492974791325\\
0.0589044966907916	-0.00792813428287341\\
0.0594353614639618	-0.00781819874033598\\
0.0599754975862835	-0.00777692825887009\\
0.0605160360375609	-0.00780500049864044\\
0.0610481011913683	-0.0079019545142461\\
0.0615629565525897	-0.00806619832343125\\
0.0620521482104278	-0.00829503504738984\\
0.0625076436513854	-0.008584707193441\\
0.0629219636529148	-0.008930458352955\\
0.0632883050920454	-0.00932661130145142\\
0.0636006526524747	-0.00976666121846818\\
0.0638538775958958	-0.0102433824965337\\
0.0640438219757385	-0.0107489473854419\\
0.064167366910537	-0.0112750545236938\\
0.0642224837958776	-0.0118130652466245\\
0.0642082676140268	-0.0123541454330376\\
0.0641249517942974	-0.012889410561231\\
0.0639739043801462	-0.0134100715925982\\
0.0637576055659375	-0.0139075792873984\\
0.0634796069722207	-0.0143737645830373\\
0.0631444733282189	-0.0148009727298491\\
0.0627577075191015	-0.0151821889818738\\
0.0623256602287613	-0.0155111537787926\\
0.0618554256617613	-0.0157824655277346\\
0.0613547250566911	-0.0159916692972831\\
0.0608317799036435	-0.0161353299673259\\
0.0602951769475738	-0.0162110886336326\\
0.0597537271941856	-0.0162177013409969\\
0.0592163212334602	-0.0161550595089466\\
0.0586917832564155	-0.0160241917146322\\
0.0581887261621329	-0.0158272468036184\\
0.0577154101341926	-0.0155674586058991\\
0.057279607008688	-0.0152490928364987\\
0.0568884726608914	-0.014877377052549\\
}--cycle;
%{data16}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.06837792445165	-0.00913711605300469\\
0.0687394036217848	-0.00874090557771244\\
0.0691544216943059	-0.00839820934273163\\
0.0696161640839361	-0.00811465441076628\\
0.0701170489934035	-0.00789489674595998\\
0.0706488519063422	-0.00774254476309331\\
0.0712028406336242	-0.00766010007751294\\
0.0717699186956635	-0.0076489164286768\\
0.072340774686359	-0.00770917745178959\\
0.0729060351661257	-0.00783989366251781\\
0.0734564185735134	-0.00803891870429513\\
0.0739828876281888	-0.00830298459143792\\
0.0744767977228292	-0.0086277553693798\\
0.0749300388673356	-0.00900789831092572\\
0.0753351688546456	-0.00943717147948513\\
0.0756855354615681	-0.00990852622149817\\
0.0759753856781037	-0.0104142229051323\\
0.0761999601717103	-0.010945958004823\\
0.0763555714354116	-0.0114950004449339\\
0.0764396643365598	-0.0120523349637776\\
0.0764508580720427	-0.0126088101439629\\
0.0763889688410334	-0.0131552886784157\\
0.0762550128629938	-0.0136827974047087\\
0.0760511896913801	-0.0141826746441398\\
0.0757808460970351	-0.0146467124262575\\
0.0754484211143039	-0.0150672912635083\\
0.0750593731522126	-0.0154375052630121\\
0.0746200903675429	-0.0157512755211322\\
0.0741377857714745	-0.016003449938905\\
0.0736203787921407	-0.0161898878193623\\
0.0730763652378378	-0.0163075278576614\\
0.0725146777960873	-0.0163544384076256\\
0.071944539359154	-0.0163298491993217\\
0.0713753115844102	-0.01623416398687\\
0.0708163411761799	-0.0160689539188137\\
0.0702768064131127	-0.0158369317399027\\
0.069765566441102	-0.0155419072479003\\
0.0692910158063541	-0.0151887247368087\\
0.068860946617172	-0.0147831834536957\\
0.0684824205977521	-0.0143319423752183\\
0.0681616531348683	-0.0138424108674098\\
0.0679039112213932	-0.0133226270240947\\
0.0677134269724204	-0.0127811256816099\\
0.0675933281340517	-0.0122267982770285\\
0.0675455867258928	-0.0116687468510084\\
0.0675709866605459	-0.0111161345925368\\
0.0676691108717861	-0.01057803537962\\
0.0678383481627777	-0.0100632847864574\\
0.0680759196618814	-0.0095803350035579\\
0.06837792445165	-0.00913711605300469\\
}--cycle;
%{data17}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0865375263423981	-0.0155628851127354\\
0.0860969183900269	-0.0158326022177817\\
0.0856218790956639	-0.0160393881003701\\
0.0851202085913894	-0.0161798473420254\\
0.0846001442930141	-0.0162516736058827\\
0.0840702256419393	-0.0162536875066752\\
0.0835391538877655	-0.0161858559762077\\
0.0830156492140137	-0.0160492928063351\\
0.0825083075529541	-0.0158462403605313\\
0.0820254594406348	-0.0155800327543425\\
0.0815750332297112	-0.0152550411093028\\
0.0811644249061139	-0.0148766017792388\\
0.0808003766471645	-0.0144509287274877\\
0.0804888661152103	-0.0139850114937908\\
0.0802350083045738	-0.0134865004262444\\
0.0800429715534874	-0.0129635810627957\\
0.0799159091000948	-0.0124248397249354\\
0.0798559073063679	-0.0118791225305371\\
0.0798639514001007	-0.0113353901408455\\
0.0799399092974967	-0.0108025706266671\\
0.0800825337719805	-0.0102894128696941\\
0.0802894829336242	-0.00980434290610897\\
0.080557358682915	-0.00935532557130333\\
0.0808817625074554	-0.00894973371750091\\
0.081257367705415	-0.00859422715172797\\
0.0816780068498275	-0.00829464328196599\\
0.082136773057571	-0.008055901267074\\
0.0826261334001974	-0.00788192124433617\\
0.08313805259441	-0.0077755599609159\\
0.0836641249411925	-0.00773856386614645\\
0.0841957123471549	-0.00777154043488111\\
0.0847240861617878	-0.00787394819277295\\
0.0852405705016625	-0.0080441056072686\\
0.0857366847081974	-0.00827921869832629\\
0.086204282599837	-0.00857542691549092\\
0.0866356862321278	-0.00892786652802575\\
0.0870238119693547	-0.00933075048723668\\
0.0873622867976425	-0.0097774634496518\\
0.0876455529696684	-0.0102606704007783\\
0.0878689592627192	-0.0107724370958377\\
0.0880288373516393	-0.0113043603398456\\
0.0881225620426286	-0.0118477059678412\\
0.0881485943788524	-0.0123935522596345\\
0.0881065069100695	-0.0129329364342049\\
0.0879969907113538	-0.0134570018183181\\
0.0878218440356604	-0.0139571432728555\\
0.0875839427865621	-0.0144251484889608\\
0.0872871932959918	-0.0148533328339242\\
0.0869364681823808	-0.0152346655326392\\
0.0865375263423981	-0.0155628851127354\\
}--cycle;
%{data18}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.092646295774713	-0.00910841677628679\\
0.0930328000419319	-0.00871581705158398\\
0.0934680256504296	-0.00837714352009803\\
0.093944826207747	-0.00809795719185279\\
0.0944553726619149	-0.00788284229863953\\
0.0949912818542706	-0.00773533102105765\\
0.0955437541706917	-0.00765784549020686\\
0.0961037180310164	-0.00765165801636153\\
0.0966619788441393	-0.00771687019767115\\
0.0972093699829428	-0.00785241125192148\\
0.0977369033000612	-0.00805605559874899\\
0.0982359167130119	-0.00832445940360881\\
0.0986982164353502	-0.00865321548344557\\
0.0991162115184163	-0.0090369256725173\\
0.0994830384945022	-0.00946928946012769\\
0.0997926740748023	-0.00994320744483751\\
0.100040034051648	-0.01045089790644\\
0.100221056781059	-0.0109840245815915\\
0.100332769874822	-0.0115338335450251\\
0.100373339007026	-0.0120912969487616\\
0.100342098033643	-0.0126472612591234\\
0.100239559930591	-0.0131925975575049\\
0.100067408370687	-0.0137183514369633\\
0.0998284700777866	-0.0142158900333332\\
0.0995266684120525	-0.0146770437766173\\
0.0991669589484925	-0.0150942405351002\\
0.0987552481065536	-0.0154606299495417\\
0.098298296166878	-0.015770195915886\\
0.0978036062676822	-0.0160178553695242\\
0.0972793012034343	-0.0161995417490743\\
0.0967339900487943	-0.0163122717692073\\
0.0961766267978453	-0.016354194406109\\
0.0956163633397588	-0.0163246212912407\\
0.0950623991850272	-0.0162240380143308\\
0.0945238304097561	-0.0160540961500054\\
0.094009500298346	-0.0158175861389785\\
0.0935278541370066	-0.0155183914690924\\
0.0930868005423915	-0.0151614249085549\\
0.0926935816023305	-0.0147525478384214\\
0.0923546539609484	-0.0142984740088792\\
0.0920755828007465	-0.013806659299656\\
0.0918609504624599	-0.0132851792946802\\
0.0917142812031496	-0.0127425966812165\\
0.0916379833279984	-0.0121878206507774\\
0.0916333096460071	-0.0116299606104451\\
0.0917003368989046	-0.011078176606659\\
0.0918379645010516	-0.0105415289175064\\
0.0920439326110256	-0.0100288292832067\\
0.0923148592381551	-0.00954849621758084\\
0.092646295774713	-0.00910841677628679\\
}--cycle;
%{data19}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.105032784589238	-0.0149142672043573\\
0.104688468553674	-0.0145149659294288\\
0.104398527772907	-0.0140743689834691\\
0.104167723066541	-0.0135997109561498\\
0.103999844241473	-0.013098785719157\\
0.10389764786337	-0.0125798184510332\\
0.103862811993935	-0.0120513305799733\\
0.10389590863718	-0.0115219998622094\\
0.10399639434714	-0.011000517893493\\
0.104162619151233	-0.0104954473933333\\
0.104391853642774	-0.0100150816053794\\
0.104680333797747	-0.00956730812258919\\
0.105023322779984	-0.00915947937317065\\
0.105415188719879	-0.00879829189391421\\
0.105849497189533	-0.00848967637324371\\
0.106319116855881	-0.00823870026947641\\
0.106816336576984	-0.00804948460329756\\
0.10733299201877	-0.00792513629071468\\
0.107860599713167	-0.00786769712758257\\
0.108390496356419	-0.00787811026337187\\
0.108913981060296	-0.00795620471468082\\
0.10942245822043	-0.00810069817277796\\
0.109907578655911	-0.00830921805907606\\
0.1103613767026	-0.00857834048280696\\
0.110776401009116	-0.00890364646121328\\
0.11114583688782	-0.00927979447912317\\
0.111463618211797	-0.00970060819648172\\
0.111724527020494	-0.0101591778636839\\
0.111924279198484	-0.0106479737794722\\
0.112059594820527	-0.0111589699284227\\
0.112128252007851	-0.011683775767897\\
0.112129123411338	-0.0122137740005199\\
0.112062194722567	-0.0127402620699644\\
0.111928564908756	-0.0132545950566857\\
0.111730428167754	-0.0137483276272614\\
0.111471037899372	-0.0142133527065326\\
0.111154653284643	-0.014642034595554\\
0.110786469350196	-0.0150273343495593\\
0.110372531666055	-0.0153629253572401\\
0.109919637077549	-0.0156432972235281\\
0.109435222101302	-0.0158638462501301\\
0.108927240817829	-0.0160209510281268\\
0.108404034265763	-0.0161120319014069\\
0.107874193482223	-0.0161355933245491\\
0.107346418438227	-0.0160912484196368\\
0.106829375185406	-0.0159797253287828\\
0.106331553559677	-0.0158028552580556\\
0.105861127778372	-0.0155635424091268\\
0.105425822219813	-0.0152657162923595\\
0.105032784589238	-0.0149142672043573\\
}--cycle;
%{data20}

%\node[right, align=left]
%at (axis cs:-0.054,-0.012) {$K_{11}$ to $K_{20}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.00359658655287426	-0.0268715333074038\\
-0.00391670358628054	-0.0264100288326042\\
-0.00417250845508322	-0.0259089517510021\\
-0.00435980085040864	-0.0253765297344243\\
-0.00447550543630356	-0.0248215051376635\\
-0.00451772234666641	-0.024252991449254\\
-0.00448575838099616	-0.0236803236482421\\
-0.00438013838672544	-0.0231129049240881\\
-0.00420259664124016	-0.0225600522765556\\
-0.00395604837509276	-0.0220308435308324\\
-0.0036445419039972	-0.0215339682798928\\
-0.00327319215559681	-0.0210775852016202\\
-0.0028480966824938	-0.0206691880935424\\
-0.00237623554060412	-0.0203154828248835\\
-0.0018653566768323	-0.0200222772263759\\
-0.00132384870799747	-0.0197943857258412\\
-0.000760603179977085	-0.0196355502954177\\
-0.000184868568769488	-0.0195483790084817\\
0.000393901579226335	-0.0195343032151548\\
0.000966203874181257	-0.0195935540395741\\
0.00152264112823427	-0.0197251585848409\\
0.00205407665705737	-0.0199269559079602\\
0.00255178430395959	-0.0201956325024654\\
0.00300759172313869	-0.0205267767061027\\
0.00341401456937321	-0.0209149511402034\\
0.00376437939076415	-0.0213537819912911\\
0.00405293320663062	-0.0218360636689232\\
0.00427493797129361	-0.0223538771212864\\
0.004426748372655	-0.0228987198658085\\
0.00450587168812145	-0.0234616455996875\\
0.0045110087150405	-0.024033411097936\\
0.00444207510357215	-0.0246046279868801\\
0.00430020274171094	-0.0251659169009954\\
0.00408772116971636	-0.02570806149183\\
0.00380811932912619	-0.0262221597601906\\
0.0034659882744329	-0.0266997702267238\\
0.00306694578809585	-0.0271330505407733\\
0.00261754413670856	-0.0275148862515613\\
0.00212516248296242	-0.0278390076272728\\
0.00159788571999933	-0.0281000926038797\\
0.00104437171768978	-0.028293854173284\\
0.00047370916064899	-0.028417110775873\\
-0.000104731687713267	-0.0284678385416397\\
-0.000681452844658733	-0.0284452045220729\\
-0.00124698456473468	-0.0283495803671479\\
-0.00179204083273245	-0.0281825362228449\\
-0.00230767183980038	-0.0279468149493953\\
-0.00278541093905782	-0.0276462870835923\\
-0.00321741366770278	-0.0272858872846836\\
-0.00359658655287426	-0.0268715333074038\\
}--cycle;
%{data21}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00870405911912802	-0.0270666720615877\\
0.00835886126874912	-0.0266414067416946\\
0.00807345081567265	-0.0261727695961284\\
0.00785251419164752	-0.0256684556338632\\
0.0076996791699321	-0.025136745676217\\
0.00761745529735761	-0.0245863703859943\\
0.00760719268763852	-0.0240263669102446\\
0.0076690598525427	-0.0234659304905577\\
0.00780204093493282	-0.0229142634774507\\
0.0080039523891125	-0.0223804242280272\\
0.00827147883458625	-0.0218731783680038\\
0.00860022749451557	-0.0214008548603787\\
0.00898480032499316	-0.0209712092440889\\
0.00941888265077466	-0.0205912962882757\\
0.00989534685207161	-0.0202673541531703\\
0.0104063693998713	-0.0200047019596754\\
0.0109435593180667	-0.0198076524495465\\
0.0114980959630527	-0.0196794411702924\\
0.0120608738584494	-0.0196221733475739\\
0.0126226522067733	-0.0196367893174566\\
0.0131742066230762	-0.0197230490861191\\
0.0137064805990908	-0.019879536270545\\
0.0142107342108466	-0.0201036813554921\\
0.0146786876279793	-0.0203918038848625\\
0.015102657068317	-0.0207391728946895\\
0.0154756809653704	-0.0211400845954352\\
0.0157916342770628	-0.0215879560280573\\
0.0160453290587513	-0.0220754331560141\\
0.0162325996491342	-0.0225945116183416\\
0.0163503710702949	-0.0231366681610392\\
0.0163967095187538	-0.0236930005886644\\
0.0163708541184684	-0.0242543739381362\\
0.0162732294143965	-0.0248115704745765\\
0.0161054384014801	-0.0253554410462612\\
0.0158702362035123	-0.0258770553134395\\
0.0155714848340813	-0.0263678483842652\\
0.0152140897824137	-0.0268197614500839\\
0.0148039194653771	-0.0272253741108487\\
0.0143477088682376	-0.0275780262178837\\
0.0138529489563876	-0.0278719272333409\\
0.0133277636739012	-0.0281022513106719\\
0.0127807765485974	-0.0282652165348945\\
0.0122209690939514	-0.0283581470215324\\
0.0116575333328916	-0.0283795168545642\\
0.0110997208650378	-0.0283289751419224\\
0.0105566909556905	-0.0282073517771311\\
0.0100373601409484	-0.0280166438124779\\
0.00955025581843175	-0.0277599826674699\\
0.00910337622764963	-0.0274415827110124\\
0.00870405911912802	-0.0270666720615877\\
}--cycle;
%{data22}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0207831683981407	-0.027074582238627\\
0.0204728939187004	-0.0266970782065976\\
0.020220534423603	-0.0262752882249806\\
0.020030233648781	-0.0258161380736131\\
0.0199051163276959	-0.0253271669852868\\
0.0198472368833008	-0.0248164038517535\\
0.0198575456944727	-0.0242922353895452\\
0.0199358734908169	-0.0237632684303198\\
0.0200809341320831	-0.0232381885969238\\
0.0202903457265521	-0.0227256176857049\\
0.0205606697416322	-0.0222339720968545\\
0.0208874674644692	-0.0217713246373492\\
0.0212653728854891	-0.0213452719656837\\
0.0216881808081263	-0.0209628098549477\\
0.0221489487379805	-0.0206302183224258\\
0.0226401108783819	-0.020352958511887\\
0.0231536023605642	-0.0201355830217551\\
0.023680991668586	-0.0199816611515685\\
0.0242136190845902	-0.0198937202941801\\
0.0247427388811313	-0.0198732044360371\\
0.0252596629257783	-0.0199204504469629\\
0.0257559033400093	-0.0200346825487643\\
0.0262233118699419	-0.0202140250534879\\
0.0266542136804368	-0.0204555331621643\\
0.0270415333756787	-0.0207552413183259\\
0.0273789111769796	-0.0211082283223344\\
0.0276608073501696	-0.0215086981373428\\
0.0278825931678783	-0.0219500750600603\\
0.0280406269131105	-0.0224251116936184\\
0.0281323136761385	-0.0229260079496271\\
0.0281561479628484	-0.0234445391254108\\
0.0281117384149112	-0.0239721909533987\\
0.0279998142358763	-0.024500299405163\\
0.0278222132176692	-0.0250201929545261\\
0.0275818515640987	-0.0255233349637806\\
0.0272826760068713	-0.0260014638550447\\
0.0269295990003656	-0.0264467287651424\\
0.0265284180592671	-0.0268518184565599\\
0.0260857205635372	-0.0272100813677635\\
0.0256087755938169	-0.0275156348316559\\
0.0251054145733232	-0.0277634616688075\\
0.0245839026760963	-0.0279494925694038\\
0.0240528031130708	-0.0280706729112001\\
0.0235208365243885	-0.0281250129163343\\
0.0229967377867285	-0.0281116203234244\\
0.0224891125868738	-0.0280307150384758\\
0.0220062961165719	-0.0278836255240306\\
0.0215562162089169	-0.0276727669858493\\
0.0211462631635495	-0.0274016017152996\\
0.0207831683981407	-0.027074582238627\\
}--cycle;
%{data23}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0389521184134901	-0.0271894121216365\\
0.0385257919773676	-0.0275354010295209\\
0.038057992106806	-0.027823338750242\\
0.0375564000627469	-0.028048497354386\\
0.0370292519726865	-0.0282071797438978\\
0.0364852035936898	-0.0282967803583285\\
0.0359331881850989	-0.0283158279580664\\
0.0353822698246616	-0.0282640097820503\\
0.0348414945766252	-0.0281421766832979\\
0.0343197419556121	-0.0279523291579224\\
0.0338255791252345	-0.0276975844970418\\
0.0333671202255055	-0.0273821256009451\\
0.0329518931388838	-0.0270111322959847\\
0.0325867158826522	-0.0265906962819715\\
0.032277584657262	-0.026127721106632\\
0.032029575388888	-0.0256298088095457\\
0.03184676038286	-0.0251051350968651\\
0.031732141456523	-0.0245623150964471\\
0.0316876006494786	-0.0240102618976914\\
0.031713869320547	-0.0234580401988594\\
0.0318105161388756	-0.0229147174649788\\
0.0319759541663792	-0.022389215040319\\
0.0322074669152202	-0.0218901616601646\\
0.0325012529524631	-0.0214257517672207\\
0.0328524883194984	-0.0210036109590901\\
0.0332554057413099	-0.0206306707761716\\
0.0337033893249706	-0.0203130548859582\\
0.0341890831924222	-0.0200559785325862\\
0.0347045122637886	-0.0198636629026709\\
0.035241213207968	-0.0197392658135385\\
0.0357903734102947	-0.0196848298619534\\
0.036342975675429	-0.0197012488847357\\
0.0368899462894547	-0.0197882532819853\\
0.0374223040100116	-0.0199444144439047\\
0.0379313075380457	-0.0201671682085324\\
0.0384085990496991	-0.0204528569652117\\
0.0388463414315456	-0.0207967897124561\\
0.0392373469657776	-0.0211933190840645\\
0.0395751953523328	-0.0216359340787177\\
0.0398543391300442	-0.0221173669704401\\
0.0400701947657994	-0.0226297126444598\\
0.0402192179160267	-0.0231645583989738\\
0.0402989616247194	-0.0237131220814796\\
0.0403081165023854	-0.0242663962914763\\
0.0402465322261866	-0.024815296281732\\
0.0401152200082355	-0.0253508091295816\\
0.0399163359915206	-0.0258641417288687\\
0.0396531458460978	-0.0263468651725048\\
0.0393299711468788	-0.0267910531548908\\
0.0389521184134901	-0.0271894121216365\\
}--cycle;
%{data24}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0448467345657229	-0.0270104452610924\\
0.0445183757013084	-0.0266146763860444\\
0.0442471850116236	-0.0261759745970242\\
0.0440376154402958	-0.025701543365279\\
0.0438931081138924	-0.0251991728385175\\
0.0438160358387176	-0.0246771119269006\\
0.0438076641393992	-0.0241439328561636\\
0.0438681304790085	-0.0236083904119078\\
0.0439964420019207	-0.0230792781862617\\
0.0441904918364771	-0.0225652841873426\\
0.044447093689759	-0.0220748481824024\\
0.0447620341664296	-0.0216160231170834\\
0.0451301419525691	-0.0211963428862734\\
0.0455453727285059	-0.0208226986277594\\
0.0460009084163788	-0.0205012255699364\\
0.0464892691327869	-0.0202372022915262\\
0.0470024360082682	-0.020034964047461\\
0.0475319828569146	-0.0198978315841172\\
0.0480692145341114	-0.0198280566127515\\
0.0486053097105716	-0.0198267848364649\\
0.049131465718319	-0.0198940371377888\\
0.0496390430902526	-0.0200287092357947\\
0.0501197074199581	-0.0202285898183566\\
0.0505655662124303	-0.0204903968518349\\
0.0509692984786233	-0.0208098314719778\\
0.0513242749458881	-0.0211816485711538\\
0.0516246669104458	-0.021599742922874\\
0.0518655419445434	-0.0220572494294419\\
0.0520429448867803	-0.0225466558466681\\
0.0521539627857494	-0.0230599261347121\\
0.0521967727306191	-0.0235886324096345\\
0.052170671783278	-0.0241240933290177\\
0.05207608852056	-0.0246575166393693\\
0.0519145759970239	-0.0251801435446804\\
0.051688786243841	-0.0256833925256147\\
0.0514024267225162	-0.0261590002478183\\
0.0510601994484729	-0.0265991572456415\\
0.0506677237840894	-0.0269966361533489\\
0.0502314441689243	-0.0273449103782647\\
0.0497585243021972	-0.0276382612672445\\
0.049256729515045	-0.0278718720068013\\
0.0487342992639999	-0.0280419067150501\\
0.0481998118393407	-0.0281455734267823\\
0.0476620435098037	-0.0281811699374573\\
0.0471298244164923	-0.028148111753354\\
0.0466118935822049	-0.0280469416889413\\
0.0461167554169214	-0.0278793209538799\\
0.0456525400756269	-0.0276480018760055\\
0.0452268699613916	-0.0273567827081815\\
0.0448467345657229	-0.0270104452610924\\
}--cycle;
%{data25}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0630634823112942	-0.0272880070432998\\
0.0626658156542675	-0.0276080904796853\\
0.0622243763778982	-0.0278689291701454\\
0.0617464129029	-0.028066240150594\\
0.0612397733763184	-0.0281967835801871\\
0.0607127768051731	-0.0282584159394199\\
0.0601740764585925	-0.0282501252266577\\
0.0596325177813745	-0.0281720475751748\\
0.0590969931520267	-0.0280254650178501\\
0.0585762958701577	-0.0278127844362222\\
0.0580789757707403	-0.0275374980395617\\
0.0576131988360577	-0.0272041260228909\\
0.0571866131105003	-0.0268181423455072\\
0.0568062231198883	-0.026385884848722\\
0.056478274857351	-0.0259144511886821\\
0.0562081532242926	-0.0254115822930519\\
0.0560002936104601	-0.0248855352551951\\
0.055858109064966	-0.0243449477529299\\
0.0557839342541164	-0.0237986962180983\\
0.0557789871262547	-0.0232557500858001\\
0.0558433489130838	-0.0227250245165171\\
0.0559759627958432	-0.0222152340094244\\
0.0561746512582443	-0.0217347493105544\\
0.0564361518412276	-0.0212914599653788\\
0.0567561707124501	-0.0208926447726901\\
0.0571294531708936	-0.0205448522669264\\
0.0575498699289105	-0.020253793191417\\
0.0580105177549571	-0.0200242467281351\\
0.0585038328244652	-0.0198599820236615\\
0.0590217149176318	-0.0197636962999025\\
0.0595556604248047	-0.0197369705657801\\
0.0600969019755179	-0.0197802436571098\\
0.0606365523984721	-0.0198928050309283\\
0.0611657506486418	-0.0200728064325894\\
0.0616758073053897	-0.0203172922440543\\
0.0621583472525133	-0.0206222480150579\\
0.0626054471974214	-0.0209826663802712\\
0.0630097657713793	-0.0213926292801018\\
0.0633646640745806	-0.0218454051350684\\
0.0636643146866985	-0.0223335593781502\\
0.0639037973529662	-0.0228490765301716\\
0.0640791797746246	-0.0233834918137485\\
0.0641875821771586	-0.0239280301446995\\
0.0642272245961156	-0.0244737502186847\\
0.0641974561040723	-0.0250116913271766\\
0.0640987654988451	-0.0255330204920461\\
0.0639327732774433	-0.0260291775028188\\
0.0637022050275534	-0.0264920154750948\\
0.0634108466734639	-0.0269139346221653\\
0.0630634823112942	-0.0272880070432998\\
}--cycle;
%{data26}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0685785222368645	-0.0206311335461404\\
0.0690195750804408	-0.0202393801325402\\
0.0695095664187979	-0.0199093759931957\\
0.0700404506077066	-0.0196465397869516\\
0.0706035105434621	-0.0194551872770478\\
0.0711895007974859	-0.0193384604664068\\
0.0717887994260075	-0.0192982760060322\\
0.0723915659621152	-0.0193352937236523\\
0.0729879029959503	-0.0194489057893673\\
0.073568018689904	-0.0196372466961991\\
0.0741223875603197	-0.0198972238916645\\
0.0746419068856715	-0.0202245685574014\\
0.075118046173	-0.0206139057030483\\
0.0755429872283709	-0.0210588424234375\\
0.0759097525314031	-0.0215520728699212\\
0.0762123198059607	-0.0220854982122042\\
0.0764457209057602	-0.0226503596209135\\
0.0766061233911957	-0.0232373820873347\\
0.076690893457891	-0.023836926718798\\
0.0766986391836944	-0.0244391490090303\\
0.0766292333840025	-0.0250341604846753\\
0.0764838157001273	-0.0256121910737528\\
0.0762647738864178	-0.0261637495299707\\
0.0759757046033993	-0.0266797792787266\\
0.0756213543607073	-0.0271518071258123\\
0.0752075415795303	-0.0275720823870285\\
0.0747410610542946	-0.0279337041542053\\
0.0742295723823282	-0.0282307346079232\\
0.0736814741934837	-0.0284582965163439\\
0.0731057662448692	-0.0286126533192225\\
0.0725119016450844	-0.0286912704821232\\
0.0719096316344396	-0.0286928571134046\\
0.071308845469859	-0.0286173871606249\\
0.0707194080435553	-0.0284660998383223\\
0.0701509979017725	-0.0282414792801465\\
0.0696129483233242	-0.0279472137494527\\
0.0691140940674134	-0.0275881350781195\\
0.0686626263071304	-0.0271701393280029\\
0.0682659581306176	-0.0267000899777637\\
0.067930602818367	-0.0261857052247377\\
0.0676620668953342	-0.0256354312523485\\
0.0674647597139514	-0.0250583035440098\\
0.067341921052682	-0.0244637985207367\\
0.067295567918948	-0.0238616779385756\\
0.0673264614299239	-0.023261828600839\\
0.0674340943150135	-0.0226741000170687\\
0.0676166992452193	-0.0221081426743617\\
0.0678712778526357	-0.0215732495766384\\
0.0681936499635671	-0.0210782036537756\\
0.0685785222368645	-0.0206311335461404\\
}--cycle;
%{data27}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0865036976961864	-0.0276058388663939\\
0.0860624207015058	-0.0278683611439461\\
0.0855872788159251	-0.0280673650384613\\
0.0850860738560697	-0.0281995829114933\\
0.0845670355935237	-0.0282628437492224\\
0.0840386866222086	-0.0282561088104419\\
0.0835097024176264	-0.0281794886826604\\
0.0829887688857917	-0.0280342414662578\\
0.0824844397408954	-0.0278227521165119\\
0.0820049960535536	-0.0275484932826986\\
0.0815583102758576	-0.0272159682872867\\
0.0811517169759279	-0.0268306371815079\\
0.0807918924045084	-0.0263988270914658\\
0.080484744871114	-0.0259276283269011\\
0.0802353177297514	-0.0254247779585008\\
0.080047706567186	-0.024898532775412\\
0.0799249919535204	-0.0243575337089923\\
0.0798691888593183	-0.0238106639489554\\
0.0798812135698437	-0.0232669030816422\\
0.0799608686396824	-0.0227351796454609\\
0.0801068461347896	-0.0222242245245333\\
0.0803167491087315	-0.0217424275878189\\
0.0805871309604791	-0.0212976999276985\\
0.0809135520275018	-0.0208973439600562\\
0.0812906524849034	-0.0205479335188123\\
0.081712240353599	-0.0202552059137519\\
0.0821713931724399	-0.0200239677240572\\
0.0826605716648348	-0.0198580158744103\\
0.0831717435334626	-0.0197600752895941\\
0.0836965153503726	-0.0197317541513038\\
0.0842262703768392	-0.0197735174918471\\
0.0847523100499736	-0.0198846795583268\\
0.0852659968128863	-0.0200634150726846\\
0.0857588959431317	-0.0203067892027161\\
0.0862229140506182	-0.0206108057519348\\
0.0866504319708493	-0.0209704727770073\\
0.0870344298713942	-0.0213798845553256\\
0.0873686025173422	-0.0218323185568084\\
0.0876474628030854	-0.0223203458276596\\
0.0878664318504415	-0.0228359529735842\\
0.0880219141937067	-0.0233706737395006\\
0.088111356817103	-0.0239157280252158\\
0.0881332910752271	-0.0244621660544272\\
0.088087356808167	-0.0250010153298021\\
0.0879743082553178	-0.0255234279611362\\
0.087796001670792	-0.0260208259474659\\
0.0875553648437779	-0.0264850420276069\\
0.0872563490243224	-0.0269084537863574\\
0.0869038640439141	-0.0272841088143444\\
0.0865036976961864	-0.0276058388663939\\
}--cycle;
%{data28}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.092836239709565	-0.0268350779337452\\
0.0925052109154401	-0.0264134098948019\\
0.0922315664614651	-0.0259521137321083\\
0.0920197995820088	-0.0254587639159025\\
0.0918733874833774	-0.0249414612365274\\
0.0917947342481826	-0.0244086997896765\\
0.0917851313603717	-0.0238692275035783\\
0.0918447364990972	-0.0233319024982559\\
0.0919725709496291	-0.0228055476354417\\
0.0921665356738238	-0.022298805647431\\
0.0924234457762725	-0.0218199972236575\\
0.0927390828001955	-0.021376984385202\\
0.0931082639943865	-0.0209770413906244\\
0.0935249274138433	-0.0206267352928386\\
0.0939822314567377	-0.0203318181082853\\
0.0944726672033282	-0.0200971323689817\\
0.0949881817122147	-0.0199265316082788\\
0.0955203102494134	-0.0198228170859509\\
0.096060315279055	-0.0197876917915871\\
0.096599329933482	-0.01982173248155\\
0.0971285036069706	-0.0199243802086514\\
0.0976391472824319	-0.0200939495000501\\
0.0981228762048324	-0.0203276560326694\\
0.0985717475586396	-0.0206216623517049\\
0.0989783908886337	-0.0209711408815262\\
0.0993361291225785	-0.0213703531943355\\
0.0996390882085629	-0.0218127442349932\\
0.0998822935667706	-0.0222910499548425\\
0.100061751771944	-0.0227974165871868\\
0.100174516125315	-0.0233235296059222\\
0.100218735039319	-0.0238607502498264\\
0.100193682440611	-0.0244002573707786\\
0.100099769692168	-0.0249331922767684\\
0.0999385388387247	-0.0254508041913731\\
0.0997126372864359	-0.0259445939412651\\
0.0994257743325453	-0.0264064535124028\\
0.099082660258825	-0.0268287991833968\\
0.0986889289888795	-0.0272046960500058\\
0.0982510455792761	-0.0275279718960723\\
0.0977762000634944	-0.0277933185411414\\
0.0972721893917759	-0.0279963790006368\\
0.096747289405416	-0.0281338190274277\\
0.096210118947679	-0.0282033818600738\\
0.0956694983426303	-0.0282039252787863\\
0.0951343045656583	-0.0281354403606448\\
0.0946133254837848	-0.027999051626112\\
0.0941151155591309	-0.0277969985744382\\
0.0936478553848856	-0.0275325989111458\\
0.0932192173601919	-0.0272101940713964\\
0.092836239709565	-0.0268350779337452\\
}--cycle;
%{data29}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.104180417498598	-0.0269350593943744\\
0.103891275230644	-0.0264938739462841\\
0.10366959810981	-0.0260117391569427\\
0.103519026068293	-0.0254965716662618\\
0.103442031494852	-0.0249568305101958\\
0.103439878638253	-0.0244013782236055\\
0.103512602848343	-0.0238393353176802\\
0.103659009995602	-0.0232799305213968\\
0.10387669607872	-0.0227323492460447\\
0.104162086698231	-0.0222055827610264\\
0.104510495748052	-0.0217082805574628\\
0.104916202361218	-0.0212486083237876\\
0.105372544846356	-0.0208341138653694\\
0.105872030072477	-0.0204716031697563\\
0.106406456505977	-0.020167028652548\\
0.106967048879593	-0.0199253914188966\\
0.107544602282048	-0.0197506591454983\\
0.108129633302442	-0.0196457009314515\\
0.108712535747594	-0.0196122401877292\\
0.10928373837547	-0.0196508263388183\\
0.109833862054711	-0.0197608258011845\\
0.110353873769714	-0.019940432386697\\
0.110835234942494	-0.0201866969601872\\
0.111270041635903	-0.0204955758641666\\
0.111651154336056	-0.0208619973155713\\
0.111972315182952	-0.0212799446842996\\
0.112228250724365	-0.0217425552861118\\
0.11241475850578	-0.0222422330677155\\
0.112528776074582	-0.0227707733337513\\
0.112568431265445	-0.023319497467663\\
0.11253307294123	-0.0238793954343422\\
0.112423281684644	-0.0244412737246553\\
0.112240860265084	-0.0249959063126091\\
0.111988804037217	-0.0255341861464433\\
0.111671251757334	-0.0260472746861677\\
0.111293417625094	-0.0265267470321452\\
0.110861505666501	-0.0269647302617105\\
0.110382607863974	-0.027354032702343\\
0.109864587706192	-0.0276882620187302\\
0.109315951069824	-0.0279619301747374\\
0.10874570655327	-0.0281705435468089\\
0.108163217555728	-0.0283106767091427\\
0.107578048530433	-0.0283800286790874\\
0.106999807936603	-0.028377460699214\\
0.106437990468803	-0.0283030149356809\\
0.10590182115432	-0.0281579137858671\\
0.105400103878476	-0.0279445398066412\\
0.10494107682507	-0.0276663965928429\\
0.104532277205627	-0.0273280512483532\\
0.104180417498598	-0.0269350593943744\\
}--cycle;
%{data30}

%\node[right, align=left]
%at (axis cs:-0.054,-0.024) {$K_{21}$ to $K_{30}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.00300630061328722	-0.0331011136926629\\
-0.00262372469096867	-0.0327537579871464\\
-0.0021980672817612	-0.0324597054857338\\
-0.00173631766855606	-0.0322237845223687\\
-0.00124605776723633	-0.0320498689127472\\
-0.000735337631827697	-0.0319408143463711\\
-0.000212543272833964	-0.0318984114962054\\
0.000313741040823628	-0.0319233566158774\\
0.000834873735264735	-0.0320152401072119\\
0.00134229782605413	-0.0321725532458213\\
0.00182768142364953	-0.0323927129543188\\
0.0022830545427976	-0.0326721042163775\\
0.00270093996947137	-0.0330061394351988\\
0.00307447603651794	-0.0333893337617243\\
0.00339752929204337	-0.0338153951557065\\
0.00366479521052321	-0.0342773277008354\\
0.00387188529296499	-0.0347675464774907\\
0.00401539912594033	-0.0352780021069126\\
0.00409298021627944	-0.0358003129217782\\
0.00410335468462378	-0.0363259025929477\\
0.00404635218248996	-0.036846140952551\\
0.0039229086893871	-0.0373524857011062\\
0.00373505114405917	-0.0378366226718408\\
0.00348586416220685	-0.0382906023490799\\
0.00317943938718301	-0.0387069703990742\\
0.00282080830532197	-0.039078890069954\\
0.002415859629073	-0.0394002544510056\\
0.00197124260450469	-0.0396657867479769\\
0.00149425783086836	-0.0398711269278925\\
0.000992737384960164	-0.0400129033106752\\
0.000474916218636625	-0.0400887879320393\\
-5.07030588671594e-05	-0.0400975347685999\\
-0.000575489793546107	-0.0400390001975426\\
-0.0010908270017253	-0.0399141453549059\\
-0.00158825286069371	-0.039725020353754\\
-0.00205959965159914	-0.0394747306213772\\
-0.00249712787316603	-0.0391673859082614\\
-0.00289365332409235	-0.0388080328060992\\
-0.00324266506743644	-0.0384025718828931\\
-0.00353843234002154	-0.0379576607957925\\
-0.00377609865140873	-0.0374806049725475\\
-0.00395176152733567	-0.0369792376565868\\
-0.0040625365882361	-0.0364617912853774\\
-0.00410660491067258	-0.035936762314029\\
-0.00408324289400904	-0.035412771703736\\
-0.00399283414191321	-0.0348984233658328\\
-0.00383686316359502	-0.0344021628858079\\
-0.00361789099820642	-0.0339321388470235\\
-0.00333951316264926	-0.0334960690312018\\
-0.00300630061328722	-0.0331011136926629\\
}--cycle;
%{data31}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0146447524340119	-0.0393356852611475\\
0.0142330891801692	-0.0396174774445454\\
0.0137847586637252	-0.0398398707483144\\
0.0133071224593651	-0.0399992134805551\\
0.0128080233403597	-0.0400928892380092\\
0.0122956565004445	-0.0401193598673293\\
0.0117784349889659	-0.0400781907215137\\
0.011264851568843	-0.0399700577967985\\
0.0107633392656354	-0.039796736632818\\
0.0102821328974968	-0.0395610731582932\\
0.00982913385968821	-0.0392669369609603\\
0.00941178038388675	-0.0389191577490478\\
0.00903692540262667	-0.0385234460476004\\
0.00871072402433684	-0.0380862994318159\\
0.00843853246663047	-0.0376148958370398\\
0.00822482010735993	-0.0371169756972657\\
0.00807309609755606	-0.0366007148474229\\
0.0079858517412652	-0.0360745902763932\\
0.00796451958840565	-0.0355472409350872\\
0.0080094499123376	-0.0350273258851099\\
0.00811990495838426	-0.034523382117208\\
0.00829407105774323	-0.0340436843741183\\
0.00852908840787812	-0.0335961092795203\\
0.00882109803039712	-0.0331880060040935\\
0.00916530513537151	-0.0328260755923376\\
0.00955605785165373	-0.0325162609316077\\
0.00998694003044537	-0.0322636491700677\\
0.0104508765982831	-0.0320723881858581\\
0.0109402497295491	-0.031945618479052\\
0.0114470239309576	-0.0318854216047305\\
0.0119628779841319	-0.0318927859939057\\
0.0124793415797804	-0.0319675907235108\\
0.0129879343999411	-0.032108607501954\\
0.0134803053645677	-0.0323135208376317\\
0.0139483697560333	-0.0325789660592372\\
0.0143844419699704	-0.0329005845635706\\
0.0147813617126821	-0.0332730953836821\\
0.0151326115729664	-0.0336903819022042\\
0.0154324240378284	-0.0341455922860393\\
0.0156758761948837	-0.0346312519932697\\
0.0158589705664441	-0.0351393865049296\\
0.0159787007479904	-0.0356616522663856\\
0.0160331007732519	-0.0361894736882734\\
0.0160212773953177	-0.036714183957438\\
0.0159434247537266	-0.0372271673457662\\
0.0158008211867011	-0.0377200006802038\\
0.0155958082408694	-0.0381845916510244\\
0.0153317522231341	-0.0386133116873315\\
0.0150129889260062	-0.0389991212179815\\
0.0146447524340119	-0.0393356852611475\\
}--cycle;
%{data32}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0264808196513533	-0.0392208233106564\\
0.0260525356000538	-0.0395085756531168\\
0.0255905489709468	-0.0397387172803528\\
0.02510244557171	-0.0399074692732078\\
0.0245962400466644	-0.0400120607286245\\
0.0240802442765366	-0.0400507742577967\\
0.0235629308976065	-0.0400229741856455\\
0.0230527941812543	-0.0399291169885871\\
0.0225582105582589	-0.0397707437992025\\
0.0220873010780366	-0.0395504551008828\\
0.0216477980612334	-0.0392718680279642\\
0.0212469181352347	-0.0389395569724821\\
0.0208912437373424	-0.0385589784727803\\
0.0205866150313367	-0.0381363816173023\\
0.0203380340121483	-0.0376787054347315\\
0.0201495823732399	-0.0371934649553329\\
0.0200243544853124	-0.0366886278143627\\
0.0199644065868234	-0.0361724834237189\\
0.0199707230206088	-0.0356535068600262\\
0.0200432000710004	-0.0351402197041125\\
0.0201806476668345	-0.0346410501168874\\
0.0203808089223876	-0.0341641944491728\\
0.020640397195377	-0.0337174826578492\\
0.0209551500535372	-0.0333082497381801\\
0.0213198992636388	-0.0329432152833926\\
0.0217286556537362	-0.0326283731491425\\
0.0221747074552044	-0.0323688930345698\\
0.0226507305097953	-0.032169035595982\\
0.0231489085321128	-0.0320320824869956\\
0.0236610614528032	-0.0319602824738736\\
0.0241787797350682	-0.0319548145108467\\
0.024693562459026	-0.0320157683817164\\
0.0251969569065812	-0.0321421432256084\\
0.025680697354822	-0.0323318639710796\\
0.0261368407989619	-0.0325818154087346\\
0.0265578973762591	-0.0328878933428774\\
0.026936953349355	-0.0332450719822913\\
0.0272677846296509	-0.0336474864635919\\
0.0275449589766708	-0.0340885291521215\\
0.0277639251952994	-0.0345609581391279\\
0.0279210878662805	-0.0350570161537053\\
0.0280138663829016	-0.0355685579369687\\
0.0280407373244848	-0.0360871839869792\\
0.0280012594709121	-0.0366043784783338\\
0.0278960810474479	-0.0371116490917831\\
0.0277269290808976	-0.0376006664578786\\
0.0274965810418754	-0.0380634009249885\\
0.0272088192388138	-0.0384922544059559\\
0.0268683687125635	-0.0388801851384796\\
0.0264808196513533	-0.0392208233106564\\
}--cycle;
%{data33}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.03243783249257	-0.0389301504702474\\
0.0321298321849691	-0.0384961063240874\\
0.0318853799258944	-0.0380210761810945\\
0.0317084896146817	-0.0375128600230837\\
0.0316020657853507	-0.0369798027453191\\
0.0315678559142368	-0.0364306571335645\\
0.0316064217264779	-0.0358744401435829\\
0.0317171299725033	-0.0353202848429724\\
0.0318981628259737	-0.0347772904464485\\
0.0321465477324403	-0.0342543729069903\\
0.0324582062186058	-0.0337601185161389\\
0.0328280208607436	-0.0333026429173276\\
0.0332499193126539	-0.0328894578472414\\
0.0337169740134203	-0.0325273477933078\\
0.0342215159377687	-0.0322222585926015\\
0.0347552605212501	-0.0319791998013634\\
0.0353094436925599	-0.0318021624382259\\
0.0358749657793464	-0.0316940534517972\\
0.0364425409245793	-0.0316566479886456\\
0.0370028495600652	-0.0316905602454421\\
0.0375466914335002	-0.0317952333838675\\
0.0380651366763577	-0.0319689486738828\\
0.0385496724320832	-0.0322088537152285\\
0.0389923426369634	-0.0325110092737582\\
0.0393858786584724	-0.0328704539635545\\
0.039723818646017	-0.0332812857127482\\
0.0400006136343445	-0.0337367586753757\\
0.040211718657399	-0.0342293939979829\\
0.0403536673765383	-0.0347511026221921\\
0.0404241289977184	-0.0352933181068173\\
0.0404219465430676	-0.0358471372885913\\
0.040347155848431	-0.0364034664718605\\
0.0402009849749468	-0.0369531707468161\\
0.0399858340443164	-0.0374872239844609\\
0.0397052358288727	-0.0379968570453974\\
0.0393637977435556	-0.0384737017688545\\
0.0389671261922866	-0.0389099283776562\\
0.0385217345109709	-0.0392983740429461\\
0.0380349360187021	-0.0396326604976393\\
0.0375147239332651	-0.0399072987673916\\
0.0369696401227207	-0.0401177792994065\\
0.0364086348481684	-0.0402606460091672\\
0.0358409198007064	-0.0403335530292493\\
0.0352758168457189	-0.0403353032283987\\
0.0347226049581035	-0.0402658678683937\\
0.0341903678617606	-0.0401263870759259\\
0.0336878448750976	-0.0399191511217516\\
0.0332232874116625	-0.0396475628145089\\
0.0328043234921615	-0.0393160816266943\\
0.03243783249257	-0.0389301504702474\\
}--cycle;
%{data34}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0450110919293263	-0.0391281944163862\\
0.0446415140769273	-0.0387259437248724\\
0.0443270824705349	-0.038278933112759\\
0.0440729600684329	-0.0377945024819385\\
0.0438833195534384	-0.0372806061699764\\
0.0437612748175647	-0.0367456823401075\\
0.0437088298320007	-0.0361985144268296\\
0.0437268457419595	-0.0356480869121513\\
0.0438150267266975	-0.0351034378006463\\
0.0439719248568833	-0.034573510215668\\
0.044194963869557	-0.0340670055535109\\
0.0444804814702966	-0.0335922406067247\\
0.0448237894679916	-0.0331570110026099\\
0.0452192507548111	-0.0327684631992336\\
0.0456603718673587	-0.0324329771407853\\
0.0461399096091617	-0.0321560614990695\\
0.0466499899837573	-0.0319422632212677\\
0.0471822374854966	-0.0317950928691904\\
0.0477279126251157	-0.0317169669759501\\
0.0482780554319082	-0.0317091683665539\\
0.048823632576196	-0.0317718250939524\\
0.0493556856963533	-0.031903908336414\\
0.0498654784948563	-0.0321032492907491\\
0.0503446401880478	-0.0323665747839986\\
0.0507853029541726	-0.0326895610188434\\
0.0511802311227937	-0.0330669045702368\\
0.0515229399843008	-0.0334924094674971\\
0.0518078022686626	-0.033959088931975\\
0.0520301405450453	-0.0344592800997658\\
0.0521863040250977	-0.034984769845723\\
0.0522737285087945	-0.0355269296427459\\
0.0522909784885306	-0.0360768572419561\\
0.0522377707201155	-0.0366255228473782\\
0.0521149788736356	-0.03716391738494\\
0.0519246191878153	-0.0376832004312192\\
0.0516698173634331	-0.0381748453729524\\
0.0513547572394008	-0.0386307794137886\\
0.0509846120942449	-0.0390435161293822\\
0.0505654597010155	-0.0394062783942738\\
0.0501041825304214	-0.0397131096621032\\
0.0496083547408511	-0.0399589717719352\\
0.0490861178109013	-0.0401398276747238\\
0.0485460468565239	-0.0402527077215451\\
0.0479970098278587	-0.0402957584251511\\
0.0474480218977373	-0.0402682728941788\\
0.0469080974327949	-0.0401707024402869\\
0.0463861019778186	-0.0400046491676307\\
0.045890606683748	-0.0397728396663565\\
0.0454297475696129	-0.0394790802420665\\
0.0450110919293263	-0.0391281944163862\\
}--cycle;
%{data35}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0629107774865473	-0.0396478042150892\\
0.0624670628059795	-0.0399528503517526\\
0.0619828390223431	-0.0401929907949227\\
0.0614660570767784	-0.0403642824451617\\
0.0609252025145444	-0.0404639126983082\\
0.0603691561526001	-0.0404902456283599\\
0.059807048256836	-0.0404428488493336\\
0.0592481086233602	-0.0403225006150304\\
0.0587015150255017	-0.0401311770401304\\
0.0581762425150258	-0.039872019652444\\
0.0576809160520328	-0.0395492838091122\\
0.0572236688833509	-0.03916826882376\\
0.0568120089948485	-0.0387352309519132\\
0.0564526958305139	-0.0382572806634556\\
0.0561516293025718	-0.0377422658889099\\
0.0559137529150875	-0.0371986431566358\\
0.055742972591767	-0.0366353387368681\\
0.0556420925407979	-0.0360616020726059\\
0.055612769209828	-0.0354868539040145\\
0.0556554840871412	-0.0349205315801326\\
0.0557695357956329	-0.0343719340978614\\
0.0559530516094028	-0.0338500694126929\\
0.0562030182038624	-0.03336350652833\\
0.0565153311344414	-0.0329202347938822\\
0.0568848622314539	-0.0325275327189741\\
0.0573055438045034	-0.0321918484608189\\
0.0577704682737906	-0.031918693945655\\
0.0582720015923835	-0.0317125543630696\\
0.0588019085970563	-0.0315768145193099\\
0.0593514882294425	-0.0315137032588575\\
0.0599117164071721	-0.0315242568668643\\
0.0604733941990552	-0.0316083020533785\\
0.0610272988712776	-0.0317644587987613\\
0.0615643353244347	-0.0319901630135705\\
0.0620756854348131	-0.032281708640839\\
0.0625529528477372	-0.0326343085094272\\
0.0629883008454816	-0.0330421729392411\\
0.0633745810259593	-0.033498604807619\\
0.0637054506792861	-0.0339961095159011\\
0.0639754769349017	-0.0345265180505315\\
0.0641802259691542	-0.0350811211180356\\
0.0643163358085618	-0.0356508121513777\\
0.0643815715333243	-0.0362262368395405\\
0.0643748619746448	-0.0367979467250526\\
0.0642963173032911	-0.0373565543473998\\
0.0641472272205956	-0.0378928873848666\\
0.0639300397815941	-0.0383981392638056\\
0.0636483211980307	-0.0388640137623331\\
0.0633066972812588	-0.039282861234063\\
0.0629107774865473	-0.0396478042150892\\
}--cycle;
%{data36}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0684969567027077	-0.0332430455992511\\
0.0688749901348411	-0.0328218860281665\\
0.0693043361425649	-0.0324529110006357\\
0.0697779448763021	-0.0321421790764099\\
0.0702880396937385	-0.0318947924650943\\
0.0708262448520739	-0.0317148132480072\\
0.071383723037488	-0.0316051966789174\\
0.0719513204735887	-0.031567742658859\\
0.0725197172261673	-0.0316030661818057\\
0.0730795802362605	-0.0317105872364873\\
0.073621716568721	-0.0318885403301586\\
0.0741372243599578	-0.0321340034779413\\
0.0746176389862909	-0.0324429461817349\\
0.0750550720528377	-0.0328102956108844\\
0.0754423409207388	-0.0332300198979191\\
0.0757730866458901	-0.0336952271816496\\
0.0760418783926285	-0.0341982787713386\\
0.0762443026079036	-0.034730914573791\\
0.0763770354916971	-0.0352843887238559\\
0.0764378975737266	-0.035849613191291\\
0.0764258895002878	-0.0364173070059674\\
0.0763412084436146	-0.0369781486511429\\
0.0761852448643164	-0.037522929122509\\
0.0759605596800535	-0.0380427031397872\\
0.0756708422153397	-0.0385289360279836\\
0.0753208496229359	-0.0389736438565168\\
0.0749163287715334	-0.0393695245351367\\
0.0744639218823285	-0.0397100777140453\\
0.0739710574639346	-0.0399897115194599\\
0.0734458283364758	-0.0402038343720264\\
0.072896858747704	-0.0403489303804256\\
0.07233316276309	-0.0404226170722109\\
0.0717639962551168	-0.0404236845139403\\
0.0711987049221099	-0.0403521151782501\\
0.070646570832129	-0.0402090842316538\\
0.070116660011667	-0.0399969402383402\\
0.0696176735817456	-0.0397191665968144\\
0.069157804885749	-0.0393803243425908\\
0.0687446049549517	-0.038985977256116\\
0.0683848585207938	-0.0385426005056476\\
0.0680844726097785	-0.0380574743251704\\
0.0678483795502601	-0.0375385644731558\\
0.0676804559837486	-0.036994391435028\\
0.0675834592105637	-0.0364338905170284\\
0.0675589819150396	-0.0358662651287348\\
0.0676074260136919	-0.03530083566333\\
0.0677279960557601	-0.034746886457004\\
0.0679187122844868	-0.0342135133404097\\
0.068176443144669	-0.0337094742853758\\
0.0684969567027077	-0.0332430455992511\\
}--cycle;
%{data37}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.080363813885642	-0.0385839949335137\\
0.0800846875434001	-0.0381279859691357\\
0.079869850523451	-0.0376370355339759\\
0.0797228304437226	-0.0371192050206064\\
0.0796460413698595	-0.0365829971917408\\
0.0796407441763317	-0.0360372165651045\\
0.0797070258429104	-0.0354908248434982\\
0.0798437980264628	-0.0349527937638847\\
0.0800488149315163	-0.0344319577817166\\
0.0803187101861579	-0.0339368690094219\\
0.080649052117768	-0.0334756567909541\\
0.0810344165209624	-0.0330558942181897\\
0.0814684757228946	-0.0326844737809684\\
0.0819441024834692	-0.0323674941926009\\
0.0824534870244268	-0.0321101602491648\\
0.0829882652656877	-0.031916697366897\\
0.083539656163315	-0.0317902822009758\\
0.0840986058940139	-0.0317329904849307\\
0.0846559365186591	-0.0317457629471551\\
0.0852024966838023	-0.0318283898641725\\
0.0857293118866423	-0.0319795145042898\\
0.086227731836113	-0.0321966554050944\\
0.0866895724904237	-0.0324762471189982\\
0.087107250438799	-0.0328136987577886\\
0.0874739074208736	-0.0332034693748861\\
0.087783522939139	-0.0336391589475336\\
0.0880310131153448	-0.0341136134649937\\
0.0882123141676399	-0.0346190423972067\\
0.0883244491377582	-0.0351471466150788\\
0.0883655767725903	-0.035689254661953\\
0.0883350217575094	-0.0362364651386869\\
0.0882332858050183	-0.036779792864381\\
0.0880620394166443	-0.0373103164128005\\
0.0878240944533502	-0.0378193246019474\\
0.0875233579648548	-0.0382984595314283\\
0.0871647680359851	-0.0387398538189475\\
0.0867542127034591	-0.039136259782507\\
0.0862984332744867	-0.0394811684471442\\
0.0858049136346909	-0.0397689164221214\\
0.0852817573629129	-0.0399947788936448\\
0.084737554670672	-0.0401550472061761\\
0.0841812413511295	-0.0402470897584544\\
0.0836219520536121	-0.0402693952143161\\
0.0830688702929228	-0.0402215973187925\\
0.0825310776562811	-0.0401044809120067\\
0.0820174046839128	-0.0399199690421203\\
0.0815362858718228	-0.0396710913889356\\
0.0810956211776044	-0.0393619345166374\\
0.0807026463033539	-0.0389975747725217\\
0.080363813885642	-0.0385839949335137\\
}--cycle;
%{data38}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0927419345871744	-0.0330654157234744\\
0.0931186805852328	-0.0327009308605343\\
0.0935427377684232	-0.0323906166216567\\
0.0940071431295215	-0.0321395683580646\\
0.0945042711453375	-0.0319519082753057\\
0.0950259589875954	-0.0318307177467508\\
0.0955636405563482	-0.0317779867175281\\
0.0961084871351019	-0.0317945810296799\\
0.0966515523580966	-0.0318802282050591\\
0.0971839191093844	-0.0320335219194141\\
0.0976968459416274	-0.0322519450941931\\
0.0981819106104207	-0.0325319112269049\\
0.098631148367313	-0.0328688232813904\\
0.0990371827407561	-0.0332571491710294\\
0.0993933466575634	-0.0336905125954499\\
0.0996937919160677	-0.0341617977392039\\
0.0999335852134305	-0.0346632661132603\\
0.100108789150339	-0.035186683620781\\
0.100216526882992	-0.0357234557607631\\
0.100255029360798	-0.0362647687495081\\
0.100223664374137	-0.036801734242706\\
0.100122946935223	-0.0373255352818038\\
0.0999545308216163	-0.0378275710682208\\
0.099721181421248	-0.0382995981882236\\
0.0994267303248205	-0.0387338659695515\\
0.0990760124111965	-0.0391232437472412\\
0.0986747864588216	-0.039461337948948\\
0.0982296405867413	-0.0397425970772268\\
0.0977478840778685	-0.0399624028649673\\
0.0972374273607599	-0.0401171461072116\\
0.0967066521205982	-0.0402042859242001\\
0.0961642736721527	-0.040222391482547\\
0.095619197854552	-0.0401711654894848\\
0.0950803747976518	-0.0400514490744033\\
0.0945566519611497	-0.0398652079775285\\
0.094056628859542	-0.0396155002725221\\
0.0935885158583332	-0.0393064261529968\\
0.0931599993600616	-0.0389430606074504\\
0.0927781155937816	-0.0385313700880949\\
0.092449135080378	-0.0380781145418765\\
0.0921784596707856	-0.037590736412333\\
0.0919705338477467	-0.0370772384348772\\
0.0918287717475273	-0.0365460522321027\\
0.0917555010998935	-0.0360058998667735\\
0.0917519250068541	-0.0354656506257949\\
0.0918181021877577	-0.0349341753867679\\
0.0919529460151235	-0.0344202009584239\\
0.0921542423570341	-0.0339321667866666\\
0.0924186859331206	-0.033478086379104\\
0.0927419345871744	-0.0330654157234744\\
}--cycle;
%{data39}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.111279020646235	-0.039443484473891\\
0.110861831050664	-0.0397868428125307\\
0.11039765026836	-0.0400680212968815\\
0.109894100134937	-0.040282402984004\\
0.109359448929663	-0.0404264677325227\\
0.108802475610548	-0.0404978500032496\\
0.108232325664093	-0.0404953777012729\\
0.107658360936657	-0.0404190914217228\\
0.107090005913196	-0.0402702437832003\\
0.106536592967482	-0.0400512788598149\\
0.106007209124784	-0.0397657920495551\\
0.105510546853163	-0.0394184710379525\\
0.105054761333389	-0.0390150188264154\\
0.104647336551095	-0.0385620600891033\\
0.104294962409942	-0.0380670323959601\\
0.104003424883588	-0.0375380640880214\\
0.103777511010153	-0.0369838408102795\\
0.103620930289194	-0.0364134628936325\\
0.103536253771821	-0.0358362959277029\\
0.103524871844108	-0.0352618169781146\\
0.103586971396993	-0.0346994589733375\\
0.103721532757535	-0.0341584558162627\\
0.103926346431913	-0.0336476907637727\\
0.104198049385257	-0.0331755505639085\\
0.104532180262585	-0.0327497877456987\\
0.104923252644127	-0.0323773933228476\\
0.105364845132192	-0.032064482001483\\
0.105849706790334	-0.0318161917768508\\
0.10636987620353	-0.031636599567575\\
0.106916812204397	-0.031528654272767\\
0.107481534118922	-0.0314941283511831\\
0.10805476922888	-0.0315335887175012\\
0.108627105029614	-0.0316463874335973\\
0.109189143783099	-0.0318306723476717\\
0.109731656828541	-0.03208341750653\\
0.110245736116733	-0.0324004728416513\\
0.110722940479975	-0.0327766323131984\\
0.111155434235815	-0.033205719393048\\
0.11153611584874	-0.0336806884832117\\
0.11185873453719	-0.0341937406043602\\
0.112117992911219	-0.0347364514548484\\
0.112309633955495	-0.0352999097375153\\
0.112430510929367	-0.0358748634829371\\
0.112478639036268	-0.0364518719665095\\
0.112453228014011	-0.0370214607248846\\
0.112354695110881	-0.0375742771263968\\
0.112184658234422	-0.0381012439410168\\
0.111945909385445	-0.0385937083882174\\
0.111642368813449	-0.0390435842153903\\
0.111279020646235	-0.039443484473891\\
}--cycle;
%{data40}

%\node[right, align=left]
%at (axis cs:-0.054,-0.036) {$K_{31}$ to $K_{40}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00271907219650915	-0.0516230790569135\\
0.00227546080898048	-0.0519095044983377\\
0.00179448641787686	-0.0521317359839831\\
0.00128404660940296	-0.0522861244789996\\
0.000752522791102053	-0.0523701349285673\\
0.000208642569375861	-0.0523823878834267\\
-0.000338663557571247	-0.052322682150398\\
-0.000880408838265894	-0.0521919980959667\\
-0.00140769783017643	-0.0519924815486936\\
-0.00191187246263338	-0.0517274085647692\\
-0.00238465420211045	-0.051401131635261\\
-0.0028182799855162	-0.0510190082183311\\
-0.00320562968947532	-0.0505873127699213\\
-0.00354034304255768	-0.0501131337173595\\
-0.00381692406075931	-0.0496042570675793\\
-0.00403083129140782	-0.0490690385611016\\
-0.00417855238368977	-0.0485162664710058\\
-0.00425766176135385	-0.047955017299729\\
-0.00426686045060591	-0.0473945067431471\\
-0.00420599740922275	-0.0468439383691029\\
-0.00407607200666122	-0.046312352495077\\
-0.00387921761443941	-0.0458084777464244\\
-0.00361866657623526	-0.0453405877325876\\
-0.00329869713289277	-0.0449163651946583\\
-0.00292456317382558	-0.044542775854981\\
-0.00250240796829809	-0.0442259540401848\\
-0.00203916329311395	-0.0439711019557096\\
-0.00154243561303259	-0.0437824042657368\\
-0.00102038118282817	-0.0436629593811189\\
-0.000481572121811668	-0.0436147285835591\\
6.51443401311997e-05	-0.0436385038214198\\
0.000610791133810126	-0.0437338947059527\\
0.00114640875395812	-0.0438993349214711\\
0.00166320237406031	-0.0441321079442099\\
0.00215268625716213	-0.0444283916475711\\
0.00260682309143558	-0.0447833210613367\\
0.00301815596261717	-0.0451910682543454\\
0.00337993079633401	-0.0456449380289605\\
0.00368620725981828	-0.046137477856031\\
0.00393195630200703	-0.0466606002452131\\
0.00411314273042162	-0.0472057155413392\\
0.00422679146891666	-0.0477638729663174\\
0.00427103640834805	-0.0483259075906605\\
0.00424515104803354	-0.0488825908213751\\
0.00414956042487385	-0.0494247819352033\\
0.00398583413425852	-0.0499435781690458\\
0.003756660557353	-0.0504304609030855\\
0.00346580271795423	-0.0508774355362904\\
0.00311803649374394	-0.0512771627575403\\
0.00271907219650915	-0.0516230790569135\\
}--cycle;
%{data41}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00850578190595093	-0.0504098165156466\\
0.00822743175539698	-0.0499448294077292\\
0.00801102707112113	-0.0494479082547045\\
0.00786012121205636	-0.0489272124881671\\
0.00777719204823649	-0.0483912919182082\\
0.00776360127423876	-0.0478489463457702\\
0.00781957205019646	-0.0473090810701585\\
0.00794418533751577	-0.0467805606642734\\
0.00813539498946402	-0.0462720634185676\\
0.0083900613488425	-0.0457919388437576\\
0.00870400280107085	-0.045348070572088\\
0.00907206443618284	-0.0449477469083081\\
0.00948820269230558	-0.0445975411559097\\
0.00994558459077826	-0.0443032036836652\\
0.010436699933473	-0.0440695675047315\\
0.0109534846200403	-0.0439004689187074\\
0.0114874530602141	-0.0437986845197005\\
0.0120298375069691	-0.0437658856047285\\
0.0125717320226845	-0.0438026107310684\\
0.0131042387143938	-0.0439082568731611\\
0.0136186138369412	-0.0440810893242741\\
0.0141064113650349	-0.0443182701803384\\
0.0145596216767496	-0.0446159049382547\\
0.0149708030712967	-0.0449691064435264\\
0.0153332039615454	-0.0453720751372019\\
0.0156408737348969	-0.0458181942844716\\
0.0158887604621787	-0.046300138621271\\
0.0160727938501822	-0.046809994634914\\
0.0161899520757642	-0.0473393905037522\\
0.0162383114040996	-0.0478796335622552\\
0.0162170777763541	-0.0484218530343383\\
0.0161265998481083	-0.0489571456912603\\
0.0159683632644425	-0.0494767220423935\\
0.015744966265686	-0.0499720506584169\\
0.015460077024382	-0.0504349982571493\\
0.0151183734139967	-0.0508579632518185\\
0.0147254661983657	-0.0512340005689054\\
0.014287806903107	-0.0515569356860597\\
0.0138125818817492	-0.0518214660175857\\
0.0133075943160046	-0.0520232479827531\\
0.0127811360877416	-0.0521589683272724\\
0.0122418516265136	-0.0522263985268388\\
0.0116985959682645	-0.0522244313794395\\
0.0111602893558838	-0.0521530991855806\\
0.0106357707690644	-0.052013573217913\\
0.0101336527885008	-0.0518081444889685\\
0.00966218017755213	-0.0515401861327971\\
0.00922909450345549	-0.0512140980181988\\
0.0088415070210063	-0.0508352345030002\\
0.00850578190595093	-0.0504098165156466\\
}--cycle;
%{data42}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0268566656667313	-0.0514140171024599\\
0.026401801998021	-0.051746969130051\\
0.0259075008069046	-0.0520183960281172\\
0.0253818785052746	-0.0522238409744963\\
0.024833565796792	-0.0523599305688485\\
0.0242715659609713	-0.0524244302237971\\
0.0237051070195793	-0.0524162808567909\\
0.023143490212773	-0.0523356162802108\\
0.0225959372729935	-0.0521837610041743\\
0.0220714390043741	-0.0519632084881155\\
0.0215786076539848	-0.0516775801982507\\
0.0211255354989742	-0.0513315661432028\\
0.0207196619716015	-0.0509308478641896\\
0.0203676515039653	-0.0504820051442741\\
0.0200752840982123	-0.0499924079685084\\
0.019847360419062	-0.0494700955089828\\
0.0196876229670248	-0.0489236441218428\\
0.0195986946266469	-0.0483620265237576\\
0.0195820355988189	-0.047794464460161\\
0.019637919424317	-0.0472302772844463\\
0.0197654284922716	-0.0466787289344408\\
0.0199624691073121	-0.0461488758188033\\
0.0202258058679869	-0.045649418111044\\
0.0205511147919662	-0.045188556892916\\
0.0209330543157118	-0.0447738594928797\\
0.0213653530028031	-0.0444121352307789\\
0.0218409125207497	-0.0441093236089969\\
0.0223519241954143	-0.0438703967859915\\
0.0228899972292267	-0.0436992779335912\\
0.0234462964778476	-0.0435987768186213\\
0.0240116875229942	-0.0435705436666114\\
0.0245768866593364	-0.0436150420651367\\
0.0251326133326811	-0.0437315413517238\\
0.0256697425264161	-0.0439181286113077\\
0.0261794545940298	-0.0441717400862445\\
0.0266533800774638	-0.0444882114831272\\
0.0270837371333825	-0.0448623463503683\\
0.0274634593108255	-0.0452880014037913\\
0.0277863115821374	-0.0457581873991867\\
0.0280469927219487	-0.0462651838955093\\
0.0282412223531508	-0.046800666024306\\
0.0283658112305691	-0.0473558411838262\\
0.0284187136082809	-0.0479215934132993\\
0.0283990608307065	-0.0484886330767583\\
0.0283071755959106	-0.0490476493986059\\
0.0281445666569081	-0.0495894633462923\\
0.027913904047982	-0.0501051783497756\\
0.0276189752427936	-0.0505863263829564\\
0.0272646229641706	-0.051025007008432\\
0.0268566656667313	-0.0514140171024599\\
}--cycle;
%{data43}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0387456268320087	-0.0509669002203796\\
0.0383489385196604	-0.0512887846512567\\
0.0379136807017593	-0.0515566673290836\\
0.0374470002996418	-0.0517661496276963\\
0.0369565601926087	-0.051913791853543\\
0.0364504133936586	-0.0519971697253572\\
0.0359368708192368	-0.0520149141807887\\
0.0354243648242179	-0.05196673385637\\
0.0349213107428711	-0.051853419871696\\
0.0344359687093043	-0.0516768328392622\\
0.0339763080262908	-0.0514398723132593\\
0.0335498763095376	-0.0511464291789731\\
0.0331636755560445	-0.0508013217645559\\
0.0328240471715067	-0.0504102167242114\\
0.0325365678446088	-0.0499795359918894\\
0.0323059579779507	-0.0495163513333077\\
0.0321360041791673	-0.049028268227755\\
0.0320294970849361	-0.0485233009863305\\
0.0319881855387997	-0.048009741157178\\
0.0320127478752036	-0.0474960213784938\\
0.0321027807812632	-0.0469905769148416\\
0.03225680591915	-0.0465017071503407\\
0.0324722942003582	-0.0460374393130086\\
0.0327457073132678	-0.045605396667899\\
0.0330725558221237	-0.0452126733433001\\
0.0334474728834468	-0.0448657178453444\\
0.0338643023694553	-0.0445702271737163\\
0.0343161999515128	-0.0443310532770745\\
0.0347957454838153	-0.0441521233841897\\
0.0352950648419802	-0.0440363755189562\\
0.0358059592159507	-0.0439857102581211\\
0.0363200397342308	-0.0440009595238667\\
0.0368288652089227	-0.0440818729236709\\
0.0373240807397994	-0.044227121861746\\
0.0377975549015348	-0.0444343213545443\\
0.0382415132614831	-0.0447000691921225\\
0.0386486660356477	-0.0450200018023346\\
0.0390123277867334	-0.0453888659005658\\
0.0393265271988412	-0.0458006047485211\\
0.0395861051263109	-0.0462484576057\\
0.0397867993067497	-0.0467250707405694\\
0.0399253143472634	-0.0472226181786313\\
0.0399993758347163	-0.0477329302047082\\
0.0400077676815318	-0.0482476275094402\\
0.0399503520938173	-0.0487582587773133\\
0.0398280718339356	-0.049256439457026\\
0.0396429347403735	-0.0497339894355906\\
0.0393979807590889	-0.0501830673555615\\
0.0390972320276822	-0.0505962993699082\\
0.0387456268320087	-0.0509669002203796\\
}--cycle;
%{data44}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0449931538804308	-0.0512135436274927\\
0.0446167727152197	-0.0508118900963901\\
0.0442959440484904	-0.0503640654076437\\
0.0440359358780808	-0.0498774228302619\\
0.0438410175309605	-0.0493599530219113\\
0.0437143895610007	-0.0488201528225389\\
0.0436581311959671	-0.0482668857364948\\
0.0436731661966583	-0.0477092363940358\\
0.0437592476887785	-0.0471563613819482\\
0.0439149622166072	-0.0466173388926454\\
0.0441377529519021	-0.0461010196604996\\
0.0444239616769493	-0.0456158816330282\\
0.044768888852396	-0.0451698907632301\\
0.0451668707835575	-0.044770370208857\\
0.0456113726181268	-0.0444238800863667\\
0.0460950956482694	-0.044136109753991\\
0.0466100971552035	-0.0439117843926317\\
0.0471479208284232	-0.0437545874185207\\
0.0476997356180832	-0.0436671000016267\\
0.048256480740593	-0.0436507586829166\\
0.048809014456433	-0.0437058317863917\\
0.0493482641772649	-0.0438314150132155\\
0.0498653754375808	-0.0440254462902756\\
0.0503518572847827	-0.0442847396293669\\
0.0507997217003891	-0.0446050374410301\\
0.0512016147630776	-0.0449810804440528\\
0.0515509373998698	-0.0454066940227216\\
0.0518419537427271	-0.0458748896138415\\
0.0520698853113453	-0.0463779794587502\\
0.0522309894756693	-0.0469077028361031\\
0.0523226209097749	-0.0474553617026891\\
0.0523432750280472	-0.0480119635150595\\
0.0522926126904354	-0.0485683688868434\\
0.0521714657711222	-0.0491154416572187\\
0.0519818234991736	-0.0496441989064205\\
0.0517267997954521	-0.0501459584550353\\
0.0514105821421222	-0.0506124814251466\\
0.0510383628243092	-0.0510361075224829\\
0.0506162536729212	-0.0514098808182378\\
0.050151185708554	-0.0517276639652285\\
0.0496507953343252	-0.0519842389729669\\
0.0491232989463454	-0.0521753928869195\\
0.0485773580207219	-0.0522979869651038\\
0.04802193689236	-0.0523500082161454\\
0.0474661555608321	-0.0523306024525403\\
0.0469191399402364	-0.0522400883163905\\
0.04638987201194	-0.0520799520473091\\
0.0458870423406932	-0.0518528230784073\\
0.0454189073757964	-0.0515624308610751\\
0.0449931538804308	-0.0512135436274927\\
}--cycle;
%{data45}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0631656558597737	-0.0512618750184017\\
0.0627338314903532	-0.0516289580997109\\
0.0622571176834419	-0.0519364537893508\\
0.0617433420665699	-0.0521793130165987\\
0.0612009408211621	-0.0523535480396574\\
0.0606388201606726	-0.0524562979242652\\
0.060066210090806	-0.0524858755201577\\
0.0594925128530789	-0.0524417951640278\\
0.0589271485402739	-0.0523247806541047\\
0.0583794004187771	-0.0521367533654062\\
0.0578582624976001	-0.0518808007008144\\
0.0573722918470009	-0.0515611253960059\\
0.0569294680916271	-0.0511829765106475\\
0.0565370623852993	-0.0507525632389824\\
0.0562015180188669	-0.0502769529550319\\
0.0559283446215499	-0.0497639551665096\\
0.0557220276929801	-0.0492219932829204\\
0.0555859549514207	-0.0486599663034094\\
0.055522360707526	-0.0480871026954422\\
0.0555322891770227	-0.047512808863624\\
0.0556155773347163	-0.0469465146967959\\
0.0557708575913598	-0.0463975187295212\\
0.0559955802494323	-0.0458748354604048\\
0.0562860553691009	-0.0453870473342752\\
0.0566375133569314	-0.0449421638186779\\
0.0570441832824801	-0.0445474898886394\\
0.0574993876368125	-0.0442095060791797\\
0.0579956519770152	-0.0439337620751059\\
0.0585248276563422	-0.0437247855853418\\
0.0590782256247688	-0.0435860079980716\\
0.0596467591029527	-0.0435197080374417\\
0.0602210927869004	-0.0435269743469726\\
0.0607917961333995	-0.0436076876140628\\
0.0613494982092787	-0.0437605225290981\\
0.0618850415618703	-0.0439829695469988\\
0.0623896325841309	-0.0442713760938811\\
0.0628549859054249	-0.0446210065422184\\
0.0632734604370823	-0.0450261199697152\\
0.0636381848388624	-0.045480064425092\\
0.0639431703461715	-0.0459753861529413\\
0.0641834091054113	-0.0465039519841859\\
0.0643549564027968	-0.0470570828824897\\
0.0644549954364476	-0.0476256964537946\\
0.064481883568197	-0.04820045607898\\
0.0644351792956649	-0.0487719242208905\\
0.0643156495017152	-0.049330717388435\\
0.0641252568622599	-0.049867660213251\\
0.0638671276191751	-0.0503739361089998\\
0.063545500247496	-0.0508412320394697\\
0.0631656558597737	-0.0512618750184017\\
}--cycle;
%{data46}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.075023050401292	-0.0511423726649534\\
0.0746077457184247	-0.0514922317839556\\
0.0741496219229559	-0.0517847485536132\\
0.0736562013949416	-0.0520151198566555\\
0.0731355860858106	-0.0521795630026554\\
0.0725963244845455	-0.0522753778397021\\
0.0720472712517305	-0.05230099109082\\
0.071497441826269	-0.052255982187134\\
0.0709558643921261	-0.0521410901735982\\
0.0704314316357978	-0.0519582015738986\\
0.0699327547286444	-0.0517103194137859\\
0.0694680219316945	-0.0514015139114762\\
0.0690448641446259	-0.05103685564478\\
0.0686702296066033	-0.0506223322923548\\
0.0683502698063839	-0.0501647503161875\\
0.0680902384750414	-0.0496716231996762\\
0.0678944053198476	-0.0491510480764407\\
0.0677659859157966	-0.0486115727756125\\
0.0677070889059525	-0.0480620554667166\\
0.0677186813775888	-0.0475115192087728\\
0.0678005729826416	-0.0469690037919161\\
0.06795141906322	-0.0464434173042928\\
0.0681687427308513	-0.045943389861499\\
0.0684489755369212	-0.0454771319003212\\
0.0687875160665014	-0.0450522993635918\\
0.0691788054934558	-0.0446758679898186\\
0.0696164188562116	-0.0443540187717519\\
0.0700931705554506	-0.0440920364646545\\
0.0706012323414521	-0.043894222810766\\
0.0711322618537358	-0.0437638259048144\\
0.0716775396023913	-0.0437029868603904\\
0.0722281121418607	-0.0437127046529214\\
0.0727749390862672	-0.0437928197165228\\
0.0733090415523015	-0.0439420165640651\\
0.0738216495922375	-0.0441578453874365\\
0.0743043461962311	-0.044436762283324\\
0.0747492054993897	-0.0447741874440083\\
0.0751489229242542	-0.0451645803576797\\
0.0754969351217591	-0.0456015307834885\\
0.0757875277412428	-0.0460778640075231\\
0.0760159292599271	-0.046585758651414\\
0.0761783893311897	-0.0471168750991497\\
0.0762722403651521	-0.0476624924333422\\
0.076295941330431	-0.0482136516324483\\
0.076249103057832	-0.0487613026776562\\
0.0761324946304962	-0.0492964531539445\\
0.0759480307555767	-0.0498103159052873\\
0.0756987403247998	-0.0502944533195142\\
0.0753887166801468	-0.0507409158736683\\
0.075023050401292	-0.0511423726649534\\
}--cycle;
%{data47}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0809069935615028	-0.0450649524500778\\
0.0812942279344081	-0.0447077347055666\\
0.0817258910098253	-0.0444045758661704\\
0.0821948948919901	-0.0441604537916509\\
0.0826935385501236	-0.0439793769597224\\
0.0832136342691449	-0.0438643186469592\\
0.0837466420917267	-0.0438171681076758\\
0.0842838100441578	-0.0438386995524238\\
0.0848163178435102	-0.0439285594354756\\
0.0853354217264405	-0.0440852722600359\\
0.0858325980215424	-0.0443062648058578\\
0.0862996831077954	-0.0445879083814488\\
0.0867290074609966	-0.044925578407084\\
0.0871135215871358	-0.0453137303502779\\
0.0874469117748921	-0.0457459907668543\\
0.0877237037665997	-0.0462152619527236\\
0.0879393526454071	-0.0467138384879873\\
0.0880903174626862	-0.0472335337597205\\
0.0881741193803109	-0.0477658143859289\\
0.0881893823731107	-0.048301940333446\\
0.0881358558231657	-0.0488331084290354\\
0.0880144186349462	-0.0493505969072527\\
0.0878270648037256	-0.0498459086215921\\
0.0875768706742326	-0.0503109105673979\\
0.0872679444271567	-0.0507379674255756\\
0.0869053586229341	-0.0511200669343205\\
0.0864950669104459	-0.0514509350302628\\
0.086043806268268	-0.0517251388684144\\
0.0855589863836692	-0.0519381760293337\\
0.0850485679857511	-0.052086548448728\\
0.0845209321304961	-0.052167819855573\\
0.0839847425840604	-0.0521806557756151\\
0.0834488035639726	-0.052124845443402\\
0.0829219151741257	-0.0520013052630458\\
0.0824127289073144	-0.0518120637608925\\
0.0819296055879625	-0.0515602282771754\\
0.0814804780876171	-0.051249933943575\\
0.0810727210674171	-0.0508862757844703\\
0.0807130298863612	-0.0504752250567801\\
0.0804073106636979	-0.0500235312020888\\
0.0801605833006116	-0.0495386110210027\\
0.0799768990535827	-0.049028426889489\\
0.0798592740128694	-0.0485013560168823\\
0.0798096395783883	-0.0479660528923391\\
0.0798288107461812	-0.0474313071783651\\
0.0799164727262031	-0.0469058993848001\\
0.0800711861111655	-0.0463984566930886\\
0.0802904105115647	-0.0459173112981995\\
0.0805705462688068	-0.0454703635942149\\
0.0809069935615028	-0.0450649524500778\\
}--cycle;
%{data48}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0990157701014032	-0.051208133719463\\
0.0986033984725857	-0.0515461654829052\\
0.0981482791128231	-0.051825969307157\\
0.0976578850694204	-0.05204295082116\\
0.0971402685990125	-0.0521935471944529\\
0.0966039289497333	-0.0522752856387498\\
0.0960576728037959	-0.0522868240110551\\
0.0955104696720147	-0.0522279728516145\\
0.0949713046146851	-0.052099698494839\\
0.0944490307071427	-0.0519041072021205\\
0.0939522236725101	-0.0516444105770781\\
0.093489041068561	-0.0513248728311152\\
0.093067088340847	-0.0509507407651865\\
0.0926932939414915	-0.050528157617471\\
0.0923737955641979	-0.0500640621915714\\
0.0921138393634884	-0.0495660749215503\\
0.0919176938129917	-0.0490423727446137\\
0.0917885796172242	-0.0485015548360286\\
0.0917286168277109	-0.0479525014109021\\
0.0917387900317978	-0.0474042279112954\\
0.091818932185755	-0.0468657369729142\\
0.0919677273576304	-0.0463458706020794\\
0.0921827323348152	-0.0458531649902276\\
0.0924604167415283	-0.0453957103498838\\
0.0927962210074885	-0.0449810180735954\\
0.0931846312359324	-0.0446158973970743\\
0.0936192697416473	-0.0443063435917347\\
0.0940929997723855	-0.0440574395225022\\
0.0945980426941392	-0.0438732721873122\\
0.095126105716096	-0.043756865608717\\
0.0956685180580343	-0.0437101311795189\\
0.0962163733242955	-0.0437338362777532\\
0.0967606757465536	-0.0438275916663624\\
0.0972924878940834	-0.0439898578844575\\
0.0978030774261251	-0.0442179705252234\\
0.0982840604766785	-0.0445081839854053\\
0.0987275393173512	-0.0448557329680103\\
0.0991262320378398	-0.0452549107283527\\
0.0994735921146965	-0.0456991627786435\\
0.0997639159050625	-0.0461811945124988\\
0.0999924363003264	-0.0466930909821753\\
0.100155401001916	-0.0472264468617931\\
0.100250134133936	-0.0477725044625542\\
0.100275080180978	-0.0483222975337507\\
0.10022982952964	-0.0488667984883534\\
0.100115125194365	-0.0493970666357412\\
0.0999328506171671	-0.0499043949875942\\
0.0996859987415649	-0.0503804532264008\\
0.0993786228685312	-0.050817424489041\\
0.0990157701014032	-0.051208133719463\\
}--cycle;
%{data49}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.110701958934307	-0.051822202907662\\
0.110241070373055	-0.0521009486193875\\
0.109743383498236	-0.0523123568681595\\
0.109217070314575	-0.0524529563363779\\
0.108670772869996	-0.0525204383846616\\
0.108113461353435	-0.0525136949596433\\
0.107554286804589	-0.0524328367881756\\
0.107002430854088	-0.0522791915591984\\
0.106466954961385	-0.0520552821231239\\
0.105956651625832	-0.0517647850667019\\
0.105479900014091	-0.0514124703435678\\
0.105044528374447	-0.0510041229517352\\
0.104657685497186	-0.0505464479440885\\
0.104325723331658	-0.0500469603316003\\
0.104054092687444	-0.0495138616870584\\
0.103847253732211	-0.048955905475468\\
0.103708602755886	-0.0483822533223979\\
0.103640416403668	-0.0478023245803419\\
0.103643814293574	-0.0472256416632117\\
0.103718740632347	-0.0466616736885633\\
0.103863965131574	-0.0461196809949486\\
0.104077103208994	-0.0456085630874127\\
0.104354655143269	-0.0451367125078666\\
0.104692063539309	-0.0447118770297815\\
0.105083788160582	-0.0443410324399623\\
0.105523396899634	-0.0440302679963213\\
0.106003671393126	-0.0437846864424315\\
0.10651672554715	-0.0436083202206184\\
0.107054135026683	-0.0435040652593682\\
0.107607075582929	-0.0434736334222623\\
0.108166467947239	-0.0435175243992247\\
0.108723126912458	-0.0436350175016272\\
0.109267912153767	-0.0438241834959764\\
0.109791878312563	-0.0440819162818751\\
0.110286421879007	-0.044403983894104\\
0.110743422461409	-0.0447850979913746\\
0.111155376122841	-0.0452190006907461\\
0.111515518595571	-0.0456985673218906\\
0.111817936350153	-0.0462159234139831\\
0.112057663695418	-0.0467625739942945\\
0.112230764314985	-0.0473295430754092\\
0.112334395901465	-0.0479075210406899\\
0.112366856827074	-0.0484870175079257\\
0.112327614084311	-0.0490585171611457\\
0.112217312037927	-0.0496126359918439\\
0.112037761844474	-0.0501402753841399\\
0.111791911713164	-0.0506327715137993\\
0.111483798496358	-0.0510820376079891\\
0.111118481404556	-0.0514806967298632\\
0.110701958934307	-0.051822202907662\\
}--cycle;
%{data50}

%\node[right, align=left]
%at (axis cs:-0.054,-0.048) {$K_{41}$ to $K_{50}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00398336672880416	-0.0570354921028886\\
-0.00361106279347724	-0.0566035142856541\\
-0.00317946530691463	-0.0562273066699482\\
-0.00269566108791355	-0.05591304657442\\
-0.00216759418837451	-0.05566589414115\\
-0.00160393545218872	-0.0554899076062594\\
-0.00101394014022119	-0.0553879766637858\\
-0.000407295959183121	-0.0553617750169866\\
0.000206036010244436	-0.0554117328961778\\
0.000815984874079952	-0.0555370299943643\\
0.00141253528884219	-0.0557356089366579\\
0.00198589191321329	-0.0560042090623161\\
0.00252664024727238	-0.0563384199647014\\
0.00302590121832399	-0.0567327539100365\\
0.00347547697502627	-0.057180735945841\\
0.00386798549588337	-0.0576750102194719\\
0.0041969818018343	-0.0582074607610213\\
0.00445706378263093	-0.0587693447473173\\
0.00464396089933894	-0.0593514360588391\\
0.00475460430646904	-0.0599441767723442\\
0.00478717724233504	-0.0605378341017041\\
0.00474114486023056	-0.0611226602099832\\
0.00461726301059712	-0.0616890522686521\\
0.0044175658299808	-0.062227710135766\\
0.0041453323405664	-0.062729789064039\\
0.00380503260872379	-0.0631870449313496\\
0.00340225434664174	-0.0635919696089981\\
0.00294361116224824	-0.0639379142449722\\
0.00243663396395114	-0.0642191984379133\\
0.00188964730333035	-0.0644312035091499\\
0.00131163268623099	-0.0645704483412736\\
0.000712081096685758	-0.0646346465379904\\
0.000100837155219493	-0.064622743966685\\
-0.000512062529547684	-0.0645349360672494\\
-0.00111655416173642	-0.0643726646429647\\
-0.00170271200545825	-0.0641385941861313\\
-0.00226091136512447	-0.0638365681271792\\
-0.00278198662268161	-0.0634715457256465\\
-0.00325738173680649	-0.0630495206392747\\
-0.00367929073286819	-0.0625774225083146\\
-0.00404078587681568	-0.0620630031710247\\
-0.00433593142837941	-0.0615147093787013\\
-0.00455988110576244	-0.0609415441002561\\
-0.00470895766145357	-0.060352918693715\\
-0.0047807132625298	-0.0597584983719801\\
-0.00477396968400523	-0.0591680435003007\\
-0.00468883765525282	-0.0585912493313456\\
-0.00452671504183107	-0.0580375868094228\\
-0.00429026389257025	-0.0575161470578354\\
-0.00398336672880416	-0.0570354921028886\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0149167885870856	-0.0629725439398925\\
0.0145235222937215	-0.0633105316500095\\
0.014088819834061	-0.0635941605219578\\
0.0136198190104738	-0.0638187733775016\\
0.013124220803517	-0.0639806820797625\\
0.0126101629220472	-0.0640772280923255\\
0.0120860861822662	-0.0641068261323337\\
0.0115605959097523	-0.0640689902007882\\
0.0110423206402524	-0.0639643415626391\\
0.010539770439363	-0.0637945985456317\\
0.0100611971674891	-0.0635625483254122\\
0.00961445898452394	-0.0632720011601815\\
0.00920689131908102	-0.06292772782636\\
0.00884518642095914	-0.062535381282571\\
0.00853528347458558	-0.0621014038482166\\
0.00828227107777206	-0.061632921420771\\
0.00809030368707937	-0.0611376264687408\\
0.00796253340175544	-0.0606236517215453\\
0.0079010582063529	-0.0600994366303238\\
0.00790688752188068	-0.0595735887923814\\
0.00797992563113898	-0.0590547426146794\\
0.00811897325039302	-0.0585514175371113\\
0.00832174722157883	-0.0580718781435356\\
0.00858491800169554	-0.0576239984575373\\
0.00890416433380936	-0.057215132651178\\
0.00927424420197304	-0.0568519942896946\\
0.00968908090498273	-0.0565405460949431\\
0.0101418628356438	-0.0562859020376709\\
0.0106251553271726	-0.0560922433662584\\
0.0111310227302196	-0.0559627499507361\\
0.0116511587160123	-0.0558995480694069\\
0.0121770226660438	-0.055903675495415\\
0.0126999799087929	-0.0559750644565393\\
0.0132114435007916	-0.0561125427480119\\
0.0137030152239994	-0.0563138529800876\\
0.0141666234843116	-0.0565756896443212\\
0.014594655846911	-0.0568937533899249\\
0.0149800840322372	-0.0572628216189892\\
0.0153165793201429	-0.0576768342413964\\
0.0155986164673037	-0.0581289931813324\\
0.0158215644315604	-0.0586118740015041\\
0.0159817624135038	-0.0591175478121944\\
0.0160765799666992	-0.0596377114634117\\
0.0161044601895446	-0.0601638238823838\\
0.0160649452895516	-0.0606872463177363\\
0.0159586841002856	-0.0611993841875515\\
0.0157874214275366	-0.0616918282021659\\
0.0155539693996564	-0.0621564924444738\\
0.0152621612924887	-0.0625857471404629\\
0.0149167885870856	-0.0629725439398925\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0206548049087994	-0.0627728834051278\\
0.0203303427761985	-0.0623255558307894\\
0.0200661363137592	-0.0618400426940028\\
0.0198665237842905	-0.0613243161070515\\
0.0197347828200076	-0.060786844286235\\
0.0196730766039019	-0.0602364525039921\\
0.0196824183503359	-0.0596821781781707\\
0.0197626546680914	-0.0591331224778771\\
0.0199124680790491	-0.0585983008825306\\
0.0201293986511428	-0.0580864951479409\\
0.0204098843903763	-0.0576061091101203\\
0.0207493197286657	-0.0571650306945288\\
0.0211421311471404	-0.0567705023965562\\
0.0215818686931691	-0.0564290023599479\\
0.0220613118884031	-0.0561461380058637\\
0.0225725882888316	-0.0559265539591774\\
0.0231073027500946	-0.055773855783865\\
0.023656675275521	-0.0556905507797434\\
0.0242116851834317	-0.0556780068126773\\
0.0247632192264828	-0.0557364298542591\\
0.0253022212309353	-0.0558648605997612\\
0.0258198407987778	-0.0560611902198931\\
0.0263075786310165	-0.05632219498772\\
0.0267574260859304	-0.0566435892121702\\
0.0271619966807465	-0.0570200956089636\\
0.0275146473774829	-0.0574455319534739\\
0.0278095876614486	-0.0579129125926861\\
0.0280419746213351	-0.0584145631494258\\
0.0282079924696857	-0.05894224653542\\
0.0283049151980203	-0.0594872982040596\\
0.0283311513378192	-0.060040768422014\\
0.0282862700923922	-0.0605935692236061\\
0.0281710084105485	-0.0611366236349567\\
0.0279872588859174	-0.061661014717645\\
0.0277380386806132	-0.0621581319845907\\
0.0274274399835169	-0.0626198127840143\\
0.0270605628166481	-0.0630384763299529\\
0.0266434312929437	-0.063407248178557\\
0.0261828947004908	-0.0637200731062676\\
0.0256865150374052	-0.0639718145364203\\
0.0251624428440316	-0.0641583388816917\\
0.0246192833712965	-0.0642765834174892\\
0.0240659552827257	-0.064324606571804\\
0.023511544210236	-0.06430161980577\\
0.0229651535683101	-0.06420800056145\\
0.0224357550761827	-0.0640452860642475\\
0.0219320414424585	-0.0638161480817079\\
0.0214622836310773	-0.0635243490531698\\
0.0210341950523149	-0.0631746803106146\\
0.0206548049087994	-0.0627728834051278\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.032132956955086	-0.0577215094765513\\
0.0324273732625089	-0.0572944171051007\\
0.0327804520021908	-0.0569117503299846\\
0.0331863956309875	-0.0565797925290708\\
0.0336385385657371	-0.056303994440273\\
0.0341294566319512	-0.0560888846605843\\
0.0346510889685546	-0.0559379952866402\\
0.0351948703870018	-0.0558538039177892\\
0.0357518720114353	-0.0558376929739804\\
0.0363129478905812	-0.0558899269964656\\
0.0368688851740157	-0.0560096483040398\\
0.0374105553869145	-0.0561948910761424\\
0.0379290643193571	-0.0564426136315768\\
0.0384158980690076	-0.0567487483728315\\
0.0388630628391562	-0.0571082685759186\\
0.0392632161966395	-0.0575152709290429\\
0.0396097876343904	-0.0579630724648183\\
0.0398970864589826	-0.0584443202944074\\
0.0401203952316591	-0.0589511123417533\\
0.0402760472285462	-0.0594751270954495\\
0.0403614866481583	-0.0600077602477275\\
0.0403753105775875	-0.0605402659769524\\
0.0403172920282946	-0.0610639005537722\\
0.0401883836632551	-0.0615700659129122\\
0.0399907021542591	-0.062050450833169\\
0.0397274934262191	-0.0624971674074329\\
0.0394030793591727	-0.0629028805619047\\
0.0390227868231319	-0.0632609284978045\\
0.0385928602110247	-0.0635654320779236\\
0.0381203589059359	-0.0638113913618948\\
0.0376130413662322	-0.0639947677050753\\
0.0370792377318899	-0.0641125500729799\\
0.0365277130438271	-0.0641628044823836\\
0.035967523322174	-0.0641447057572736\\
0.035407866866673	-0.0640585510782157\\
0.0348579332208508	-0.0639057551026582\\
0.0343267522799682	-0.0636888267362955\\
0.033823046020389	-0.063411327936906\\
0.0333550852849698	-0.0630778152271037\\
0.0329305539760489	-0.0626937648763631\\
0.0325564228859818	-0.0622654829808258\\
0.0322388352369241	-0.061800001917376\\
0.0319830058092931	-0.0613049648722067\\
0.0317931353152176	-0.0607885003399134\\
0.0316723414229613	-0.060259088653838\\
0.0316226075648953	-0.0597254227392294\\
0.0316447503695942	-0.0591962653756517\\
0.031738406252817	-0.0586803053123852\\
0.0319020373875505	-0.0581860145994045\\
0.032132956955086	-0.0577215094765513\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0444886974585228	-0.0620223474828645\\
0.044265614919664	-0.0615683645922753\\
0.0441038508805818	-0.0610886291984407\\
0.0440060615023255	-0.0605910185432645\\
0.0439738524837826	-0.0600837033799474\\
0.0440077526961472	-0.0595750138094458\\
0.0441072054988694	-0.0590733025004436\\
0.044270577879678	-0.0585868075387643\\
0.0444951872685969	-0.0581235171582286\\
0.0447773455856697	-0.0576910385740766\\
0.0451124197991307	-0.0572964730727036\\
0.0454949079996585	-0.0569462994087338\\
0.0459185297415748	-0.0566462674240485\\
0.0463763291675892	-0.0564013036355413\\
0.046860789223783	-0.0562154303418472\\
0.047363955089427	-0.05609169957731\\
0.0478775647949183	-0.0560321429976625\\
0.0483931848830921	-0.056037738520296\\
0.0489023488863557	-0.0561083942668837\\
0.0493966963458521	-0.0562429500720198\\
0.0498681100899634	-0.0564391965331042\\
0.0503088495180442	-0.0566939112886713\\
0.0507116777008703	-0.0570029119294766\\
0.0510699802108165	-0.0573611246735409\\
0.0513778737305752	-0.0577626676775101\\
0.0516303026570643	-0.0582009476163601\\
0.0518231221142895	-0.0586687679456121\\
0.051953166012094	-0.0591584470683932\\
0.052018299033271	-0.0596619444670452\\
0.0520174516954137	-0.0601709927282024\\
0.0519506379117861	-0.0606772332934898\\
0.0518189547628682	-0.0611723537068212\\
0.0516245644823248	-0.0616482241046981\\
0.051370658953188	-0.0620970307083435\\
0.0510614072972269	-0.0625114041257334\\
0.0507018874180824	-0.0628845403568103\\
0.0502980026222307	-0.0632103125149758\\
0.0498563846868537	-0.0634833714303993\\
0.0493842849662411	-0.0636992334832386\\
0.0488894553247535	-0.0638543542245539\\
0.0483800208514237	-0.0639461865760615\\
0.0478643464462198	-0.0639732226530883\\
0.0473508994686186	-0.0639350185239971\\
0.0468481107037973	-0.0638322014995314\\
0.046364235929374	-0.0636664598323902\\
0.0459072203557672	-0.063440514996166\\
0.0454845681660607	-0.0631580769988229\\
0.0451032192975246	-0.0628237834644688\\
0.0447694354880374	-0.0624431234836959\\
0.0444886974585228	-0.0620223474828645\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0568571388240558	-0.056928841153561\\
0.0572755855196517	-0.0565522444225695\\
0.0577387670256944	-0.0562322597428411\\
0.05823907791466	-0.0559741412539705\\
0.0587683030955835	-0.0557821272544087\\
0.0593177527056255	-0.0556593706087202\\
0.0598784047973794	-0.0556078869776333\\
0.0604410534789986	-0.0556285217209472\\
0.0609964600746863	-0.0557209360167471\\
0.0615355048234962	-0.0558836124248509\\
0.0620493366255556	-0.0561138798031349\\
0.0625295183768804	-0.0564079571676139\\
0.0629681655063891	-0.0567610157760933\\
0.0633580754403423	-0.0571672584159827\\
0.0636928458684041	-0.0576200145943662\\
0.0639669798694009	-0.0581118500673121\\
0.0641759761706152	-0.0586346889099519\\
0.0643164030585591	-0.0591799461229443\\
0.0643859547276149	-0.0597386685979263\\
0.0643834891412995	-0.0603016821273055\\
0.064309046784472	-0.0608597420444947\\
0.0641638499985736	-0.0614036850210822\\
0.0639502829108144	-0.0619245795284305\\
0.0636718522868711	-0.0624138724931299\\
0.0633331299498912	-0.0628635297382272\\
0.0629396777112835	-0.0632661679041893\\
0.0624979560459283	-0.0636151756834627\\
0.0620152180113586	-0.0639048223779606\\
0.0614993901527562	-0.064130351996967\\
0.0609589423492983	-0.064288061350373\\
0.0604027487389764	-0.0643753608549557\\
0.0598399420054951	-0.0643908170552634\\
0.0592797634198585	-0.0643341761609144\\
0.0587314110989558	-0.0642063682138279\\
0.0582038889727363	-0.0640094918169617\\
0.0577058589399282	-0.0637467796753094\\
0.0572454986399015	-0.0634225455149738\\
0.0568303671760554	-0.0630421132519037\\
0.0564672809955492	-0.0626117295733411\\
0.0561622019634288	-0.0621384613673894\\
0.0559201394689673	-0.0616300796849061\\
0.0557450681716315	-0.0610949321390627\\
0.0556398627372835	-0.0605418058377669\\
0.0556062506362469	-0.059979783099594\\
0.0556447837782913	-0.0594180923223668\\
0.0557548294502897	-0.0588659564531187\\
0.0559345807053503	-0.058332441547558\\
0.0561810860328345	-0.0578263079056843\\
0.0564902978220799	-0.0573558662279042\\
0.0568571388240558	-0.056928841153561\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0690369552091188	-0.0636583179278044\\
0.0686569414090648	-0.0633007888009613\\
0.0683318205386501	-0.0628890608132616\\
0.0680669310735785	-0.0624298945268806\\
0.0678666224915432	-0.0619308294395462\\
0.0677341838539233	-0.0614000601861952\\
0.0676717897994872	-0.0608463019832936\\
0.0676804648368837	-0.0602786475252236\\
0.0677600665222385	-0.0597064176824931\\
0.0679092877980789	-0.0591390084532995\\
0.068125678455181	-0.0585857366814993\\
0.0684056853649376	-0.0580556870742895\\
0.0687447108216318	-0.0575575630315664\\
0.0691371880366374	-0.0570995437363402\\
0.0695766725449348	-0.0566891498527758\\
0.0700559480230478	-0.0563331200370955\\
0.0705671447808761	-0.0560373002890297\\
0.0711018689817891	-0.0558065479606633\\
0.0716513404691908	-0.0556446519988485\\
0.0722065369364493	-0.0555542707308026\\
0.0727583420729213	-0.055536888214448\\
0.0732976952535214	-0.0555927898702229\\
0.0738157403139355	-0.0557210577944848\\
0.0743039709685935	-0.0559195858314635\\
0.074754370483644	-0.0561851141562804\\
0.0751595433115017	-0.056513282801183\\
0.0755128365255348	-0.0568987032460946\\
0.0758084490609363	-0.0573350468979655\\
0.0760415269680474	-0.0578151490060951\\
0.0762082431140773	-0.0583311263071411\\
0.0763058600245172	-0.0588745064680855\\
0.0763327748323964	-0.0594363672017079\\
0.0762885455973137	-0.0600074827702957\\
0.0761738985620864	-0.0605784754720022\\
0.0759907162278632	-0.0611399696224513\\
0.0757420064435078	-0.0616827455032158\\
0.0754318530168034	-0.0621978907493396\\
0.0750653486584418	-0.0626769466901232\\
0.0746485113598547	-0.0631120472402631\\
0.0741881855779608	-0.0634960480607551\\
0.0736919298493725	-0.063822643868743\\
0.0731678926794334	-0.0640864719700888\\
0.0726246787439862	-0.0642832003146624\\
0.0720712076008328	-0.0644095986284846\\
0.0715165672308425	-0.0644635914547371\\
0.0709698648135564	-0.0644442922327055\\
0.0704400771875522	-0.0643520178550819\\
0.069935903451002	-0.0641882834645959\\
0.0694656221227212	-0.0639557775754126\\
0.0690369552091188	-0.0636583179278044\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0809312201286703	-0.063139378625012\\
0.0805856305532478	-0.0627511583976841\\
0.0802961048297456	-0.0623177642255262\\
0.0800673969625393	-0.0618463124288631\\
0.0799032623284854	-0.0613445442331622\\
0.0798063960137373	-0.0608206986583246\\
0.0797783885605053	-0.0602833772342069\\
0.079819699850397	-0.0597414027637378\\
0.0799296515531745	-0.0592036744527388\\
0.0801064382649181	-0.0586790217852103\\
0.0803471571527083	-0.0581760595434482\\
0.0806478556190629	-0.0577030463535571\\
0.0810035962034773	-0.057267749079038\\
0.0814085376553907	-0.0568773152891038\\
0.0818560308473576	-0.0565381558957913\\
0.0823387279535377	-0.0562558398869621\\
0.0828487031007924	-0.056035002883676\\
0.0833775825113028	-0.0558792710234217\\
0.0839166819997699	-0.0557912014190391\\
0.0844571495674973	-0.0557722401709974\\
0.084990110751965	-0.0558226986224652\\
0.0855068143452586	-0.0559417482470644\\
0.0859987760886611	-0.0561274342532504\\
0.0864579179839469	-0.0563767076819351\\
0.0868767009338892	-0.0566854754703111\\
0.0872482485340277	-0.0570486676598296\\
0.0875664599830401	-0.0574603206447798\\
0.0878261102577311	-0.0579136750945294\\
0.0880229359077687	-0.0584012869415473\\
0.0881537050614208	-0.0589151496127862\\
0.0882162704927998	-0.0594468254973909\\
0.088209604879252	-0.059987584492035\\
0.0881338176699678	-0.0605285473489767\\
0.0879901532888282	-0.0610608314730606\\
0.0877809707009998	-0.0615756967736852\\
0.0875097046787916	-0.0620646891768484\\
0.0871808094027887	-0.0625197794408091\\
0.0867996853243302	-0.0629334949960148\\
0.0863725904902476	-0.0632990426444867\\
0.085906537785909	-0.0636104201039432\\
0.0854091797838349	-0.0638625145651084\\
0.084888683088669	-0.0640511866438994\\
0.0843535942417562	-0.0641733383499988\\
0.0838126993871694	-0.0642269639557693\\
0.0832748800034671	-0.0642111829302468\\
0.0827489670700608	-0.0641262543974341\\
0.0822435960627774	-0.063973572881492\\
0.0817670651595849	-0.0637556454086912\\
0.0813271989847391	-0.06347605034211\\
0.0809312201286703	-0.063139378625012\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0929518697639527	-0.0628103457425045\\
0.0926361411873581	-0.0624176878516742\\
0.0923756470794682	-0.06198533159316\\
0.0921746647463328	-0.0615203762447735\\
0.0920364943123056	-0.0610304563604809\\
0.0919634045320932	-0.0605236164112377\\
0.0919565955378661	-0.0600081786949982\\
0.0920161791331214	-0.0594926066848129\\
0.0921411769568721	-0.0589853660588353\\
0.092329536548308	-0.0584947856941206\\
0.0925781650481453	-0.0580289209066945\\
0.0928829799832904	-0.0575954211834871\\
0.0932389763009351	-0.0572014045779686\\
0.0936403085513858	-0.0568533408319086\\
0.0940803868701856	-0.0565569451423945\\
0.0945519851835064	-0.056317084318454\\
0.0950473598600815	-0.0561376968681847\\
0.0955583768614169	-0.0560217283285607\\
0.0960766453024784	-0.0559710828997964\\
0.0965936552297923	-0.0559865921784321\\
0.0971009173546455	-0.0560680015025413\\
0.0975901024469718	-0.0562139741332728\\
0.0980531781010797	-0.0564221132040656\\
0.098482540627531	-0.0566890010771316\\
0.0988711399055118	-0.0570102554609736\\
0.099212595145621	-0.0573806013674905\\
0.0995012996622561	-0.057793957727136\\
0.0997325129352357	-0.0582435372399126\\
0.0999024384490095	-0.0587219578226498\\
0.100008286031339	-0.0592213638226058\\
0.10004831766785	-0.0597335550070679\\
0.100021876040176	-0.0602501212109478\\
0.0999293953191127	-0.0607625804314588\\
0.099772394035544	-0.061262518102368\\
0.099553450146205	-0.0617417252609405\\
0.0992761587037058	-0.0621923333388809\\
0.0989450728258661	-0.0626069433640073\\
0.0985656289336466	-0.0629787474511695\\
0.0981440574852672	-0.0633016405875354\\
0.0976872806722554	-0.0635703208767327\\
0.0972027987572526	-0.063780376595841\\
0.0966985669199089	-0.0639283586357596\\
0.0961828646330531	-0.0640118371354845\\
0.0956641597139783	-0.0640294413803579\\
0.095150969283115	-0.0639808823091658\\
0.0946517199131503	-0.0638669572605146\\
0.0941746092649365	-0.0636895368805535\\
0.0937274714821268	-0.0634515344070165\\
0.0933176485547531	-0.0631568578339392\\
0.0929518697639527	-0.0628103457425045\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.10504212533533	-0.0633067619882634\\
0.104671891697724	-0.0629267202481768\\
0.10435630550643	-0.0624986218425286\\
0.104100548677986	-0.0620294961353043\\
0.103908820732443	-0.0615270461576467\\
0.103784269837367	-0.060999522124298\\
0.103728941115011	-0.0604555859653016\\
0.103743743061467	-0.0599041690973503\\
0.103828432629183	-0.0593543257701711\\
0.103981619217798	-0.0588150843959951\\
0.104200787507763	-0.0582952993032781\\
0.104482338761816	-0.0578035053488723\\
0.104821649916149	-0.0573477777759126\\
0.105213149490988	-0.0569355996185478\\
0.105650409074139	-0.0565737388307266\\
0.106126248875334	-0.0562681371565806\\
0.106632855618194	-0.0560238125671508\\
0.107161910834006	-0.0558447768654406\\
0.107704727450753	-0.0557339698127226\\
0.108252392434596	-0.0556932108577389\\
0.108795913141641	-0.0557231692614035\\
0.109326364976904	-0.0558233531075566\\
0.109835037935916	-0.0559921173802138\\
0.110313579622752	-0.0562266909746841\\
0.110754132396146	-0.0565232221990314\\
0.111149462391736	-0.0568768420187498\\
0.111493078301926	-0.0572817440061759\\
0.111779337962969	-0.0577312796818705\\
0.112003540999146	-0.0582180676824665\\
0.112162006002801	-0.0587341149624523\\
0.112252130982955	-0.0592709480397573\\
0.112272436089925	-0.0598197521300938\\
0.112222587914417	-0.0603715158854709\\
0.112103404962093	-0.0609171793602797\\
0.111916844213737	-0.0614477827753495\\
0.111665968991678	-0.0619546136372742\\
0.111354898660127	-0.062429349797313\\
0.110988740985328	-0.062864196100843\\
0.110573508266178	-0.0632520123835821\\
0.110116018612445	-0.0635864307128895\\
0.109623783991597	-0.0638619599490435\\
0.109104886882499	-0.0640740759096038\\
0.108567847561337	-0.0642192956563624\\
0.108021484198916	-0.0642952346850922\\
0.107474768066543	-0.064300646079041\\
0.106936676227997	-0.0642354409832697\\
0.106416044136389	-0.0641006900636482\\
0.105921420556272	-0.0638986059265513\\
0.105460927193155	-0.0636325067879232\\
0.10504212533533	-0.0633067619882634\\
}--cycle;
%\node[right, align=left]
%at (axis cs:-0.054,-0.06) {$K_{51}$ to $K_{60}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00426373847104101	-0.0697021565282981\\
-0.00397388859526665	-0.0692481475869739\\
-0.00361878757862209	-0.0688393239861926\\
-0.00320426616998334	-0.0684823985981763\\
-0.00273713079942018	-0.0681832321279287\\
-0.00222505181680261	-0.0679467368806203\\
-0.00167643754486802	-0.0677767961016735\\
-0.00110029621479431	-0.0676762002139805\\
-0.000506088051293011	-0.067646600999236\\
9.64300640189629e-05	-0.0676884844757279\\
0.000697364800345696	-0.06780116291793\\
0.00128684882593044	-0.0679827861489366\\
0.00185520282937027	-0.0682303719203158\\
0.00239309445364169	-0.0685398548805465\\
0.00289169153314497	-0.0689061533279776\\
0.00334280711761915	-0.0693232526522294\\
0.00373903390163891	-0.0697843040939289\\
0.00407386585236493	-0.0702817372011498\\
0.00434180503842322	-0.070807384136024\\
0.00453845190578627	-0.071352613790413\\
0.0046605775183286	-0.0719084735084654\\
0.00470617657686859	-0.0724658360889785\\
0.00467450034612567	-0.0730155496537892\\
0.0045660689489329	-0.0735485879213611\\
0.00438266282583444	-0.0740561984180773\\
0.00412729350030104	-0.0745300461936154\\
0.00380415412959788	-0.0749623506806012\\
0.00341855065325824	-0.0753460134513101\\
0.00297681466970304	-0.075674734773654\\
0.0024861994715698	-0.0759431170526081\\
0.00195476094684807	-0.0761467534585717\\
0.00139122530142138	-0.0762823002873887\\
0.000804845775007854	-0.0763475318638774\\
0.000205250703219858	-0.0763413770873553\\
-0.000397714579440547	-0.0762639370190826\\
-0.000994149399701946	-0.0761164832228395\\
-0.00157426031430499	-0.0759014368858836\\
-0.00212852191806991	-0.0756223290631226\\
-0.00264783325078629	-0.0752837426972899\\
-0.00312366723472807	-0.0748912373671516\\
-0.00354821068903405	-0.0744512579993772\\
-0.00391449262192167	-0.0739710290430217\\
-0.00421649869417933	-0.0734584358442719\\
-0.00444926997444996	-0.0729218951692798\\
-0.00460898436474683	-0.0723702170010952\\
-0.00469301935919681	-0.0718124598799879\\
-0.0046999951055143	-0.0712577821624664\\
-0.00462979706213762	-0.0707152916413174\\
-0.00448357787899829	-0.0701938959959003\\
-0.00426373847104101	-0.0697021565282981\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.00847959259311576	-0.0692388187104037\\
0.0088420681066081	-0.0688361943017776\\
0.0092563967744842	-0.0684855194952482\\
0.00971577533147226	-0.0681925523614438\\
0.0102126607943667	-0.0679621034126019\\
0.0107388943176041	-0.0677979566140914\\
0.0112858351612812	-0.0677028072518058\\
0.0118445025718659	-0.0676782176756432\\
0.0124057232459217	-0.0677245916457644\\
0.0129602819554962	-0.0678411677028621\\
0.0134990728619099	-0.0680260316713017\\
0.0140132490333751	-0.0682761480898323\\
0.0144943677113716	-0.0685874100537763\\
0.0149345289405079	-0.0689547066502912\\
0.0153265052855705	-0.0693720068794167\\
0.0156638605058103	-0.0698324586829273\\
0.0159410552378375	-0.0703285014549394\\
0.0161535379518157	-0.0708519901868503\\
0.016297819687456	-0.0713943292081546\\
0.0163715313426478	-0.0719466133271164\\
0.0163734625740508	-0.072499774053771\\
0.0163035816708989	-0.0730447285042796\\
0.0161630360756897	-0.0735725285416311\\
0.015954133543211	-0.0740745077038039\\
0.0156803042472708	-0.0745424235068331\\
0.0153460444573378	-0.0749685927861691\\
0.0149568427099218	-0.0753460178540275\\
0.0145190896869551	-0.0756685014012284\\
0.0140399732809727	-0.0759307482568423\\
0.0135273605701148	-0.0761284523347502\\
0.0129896686409218	-0.0762583673394588\\
0.0124357263800057	-0.0763183600701824\\
0.0118746295039762	-0.0763074454479411\\
0.0113155912080254	-0.0762258026905304\\
0.0107677908855172	-0.0760747723697698\\
0.0102402234026027	-0.0758568343993507\\
0.00974155140276574	-0.0755755673147222\\
0.0092799630664572	-0.0752355895136379\\
0.00886303766139795	-0.0748424834221923\\
0.00849762109121254	-0.0744027038315391\\
0.00818971348588093	-0.0739234719103983\\
0.0079443706797701	-0.073412656633666\\
0.00776562119497352	-0.0728786455740639\\
0.00765640009308976	-0.0723302071784272\\
0.00761850078159216	-0.0717763467900498\\
0.00765254556612773	-0.0712261587811965\\
0.00775797543227562	-0.0706886772237619\\
0.00793305922454844	-0.0701727275500598\\
0.00817492207191754	-0.0696867816394679\\
0.00847959259311576	-0.0692388187104037\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0269039587590141	-0.0751026884319292\\
0.0264988914543305	-0.0754340234263608\\
0.0260527924210523	-0.0757089718510702\\
0.0255729865929729	-0.0759230190605251\\
0.0250673523685245	-0.076072650405464\\
0.0245441922476935	-0.0761554089433396\\
0.0240120965052003	-0.076169935781248\\
0.0234798021384262	-0.0761159923889125\\
0.0229560494061575	-0.0759944645153437\\
0.0224494383137781	-0.075807347644866\\
0.0219682874014189	-0.0755577142313193\\
0.0215204971537586	-0.0752496632484527\\
0.0211134202742841	-0.0748882528848883\\
0.020753740954102	-0.0744794174888042\\
0.0204473651177059	-0.074029870126101\\
0.0201993234478592	-0.073546992352046\\
0.0200136887819233	-0.0730387130063394\\
0.0198935092359806	-0.0725133780217854\\
0.0198407581548531	-0.0719796133843069\\
0.0198563017098344	-0.0714461834944943\\
0.0199398846761816	-0.0709218472563912\\
0.0200901346238979	-0.0704152142565309\\
0.0203045844529957	-0.0699346033947646\\
0.02057971290321	-0.0694879062881553\\
0.0209110023729948	-0.0690824576908439\\
0.021293013098415	-0.0687249150575891\\
0.0217194724739205	-0.068421149228544\\
0.0221833780483556	-0.0681761480302236\\
0.0226771125050136	-0.0679939343755308\\
0.023192568737766	-0.0678775002076381\\
0.0237212829695217	-0.0678287573723634\\
0.0242545737272122	-0.0678485062257142\\
0.02478368439134	-0.0679364224920645\\
0.0252999269794282	-0.0680910625887515\\
0.0257948248024525	-0.0683098873296628\\
0.0262602516518412	-0.0685893036186024\\
0.0266885652315947	-0.0689247234478307\\
0.0270727326445747	-0.069310639233025\\
0.0274064458724812	-0.0697407142476616\\
0.0276842253533378	-0.0702078866718903\\
0.0279015099557485	-0.070704485547421\\
0.0280547318725489	-0.0712223567344465\\
0.0281413752041011	-0.0717529968023934\\
0.0281600172692965	-0.0722876926560161\\
0.0281103519659399	-0.0728176646041808\\
0.0279931947969394	-0.0733342105221504\\
0.027810469479771	-0.0738288487402325\\
0.0275651763590909	-0.0742934573125612\\
0.0272613431411591	-0.0747204073792238\\
0.0269039587590141	-0.0751026884319292\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0332707267518945	-0.0752275560798099\\
0.0328838649657718	-0.0748549733815655\\
0.032548170030761	-0.0744355120993258\\
0.0322691540484141	-0.0739760597757486\\
0.0320513984534474	-0.0734841606052847\\
0.0318984787867101	-0.0729678915587139\\
0.0318129059849024	-0.0724357297595078\\
0.0317960851510641	-0.0718964132896969\\
0.0318482924828218	-0.0713587977108054\\
0.0319686707372315	-0.0708317106557756\\
0.0321552433066837	-0.0703238068794787\\
0.0324049466747461	-0.06984342614788\\
0.0327136807190186	-0.0693984562993114\\
0.0330763760350296	-0.0689962037263845\\
0.0334870771757174	-0.068643273405226\\
0.0339390404397065	-0.0683454604419519\\
0.0344248446026973	-0.0681076549171858\\
0.0349365127737643	-0.0679337615910698\\
0.0354656433756844	-0.0678266357872113\\
0.0360035480986026	-0.0677880365083478\\
0.0365413945618399	-0.0678185975535712\\
0.0370703513413395	-0.0679178171113639\\
0.0375817329814057	-0.06808406599933\\
0.0380671426096466	-0.0683146144153252\\
0.0385186098133863	-0.0686056767607328\\
0.038928721513621	-0.068952473799888\\
0.0392907436875709	-0.0693493111349957\\
0.0395987319411484	-0.0697896727079845\\
0.0398476291157445	-0.0702663277940004\\
0.0400333483266336	-0.0707714497297088\\
0.0401528400695073	-0.0712967444268903\\
0.0402041422932511	-0.0718335865611398\\
0.0401864126167695	-0.0723731611994545\\
0.0400999421608603	-0.0729066085411909\\
0.0399461507680187	-0.0734251693957454\\
0.0397275636886634	-0.0739203290082227\\
0.0394477701165944	-0.0743839568714753\\
0.0391113642545296	-0.0748084402288064\\
0.0387238698774238	-0.075186809075224\\
0.0382916496322361	-0.0755128506047305\\
0.0378218005634432	-0.0757812112244254\\
0.0373220375797649	-0.0759874844603523\\
0.0368005667755766	-0.0761282833116803\\
0.0362659506870662	-0.0762012958651631\\
0.0357269676956268	-0.0762053232566909\\
0.0351924678870768	-0.0761402993566063\\
0.0346712277334955	-0.076007291855551\\
0.0341718059837944	-0.0758084847330151\\
0.0337024031292962	-0.0755471423964544\\
0.0332707267518945	-0.0752275560798099\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0510705994607665	-0.0752258762226724\\
0.0506480378150185	-0.0755776174456886\\
0.0501819954615569	-0.0758706142891552\\
0.0496801248029411	-0.0761000557530027\\
0.0491506665415105	-0.0762621744147381\\
0.0486023143672803	-0.0763543082904176\\
0.0480440722077911	-0.0763749445443499\\
0.0474851063838685	-0.0763237443298158\\
0.0469345950988877	-0.0762015483529225\\
0.0464015777329285	-0.0760103630682322\\
0.0458948064164039	-0.0757533277328341\\
0.0454226023203207	-0.0754346628598292\\
0.0449927190228818	-0.0750596009176222\\
0.0446122151959464	-0.0746343004129352\\
0.0442873387018332	-0.0741657447682969\\
0.0440234240035939	-0.0736616276544384\\
0.0438248045732771	-0.0731302266604322\\
0.0436947417364377	-0.0725802673759086\\
0.0436353711212606	-0.0720207801171148\\
0.0436476675916058	-0.0714609516493726\\
0.0437314292397701	-0.0709099743406448\\
0.0438852807018063	-0.0703768952231083\\
0.0441066957409613	-0.0698704674411351\\
0.0443920387284136	-0.0693990065249045\\
0.0447366243401978	-0.0689702538496265\\
0.0451347944900951	-0.0685912495223759\\
0.0455800112352521	-0.0682682167837278\\
0.0460649641290221	-0.0680064598223202\\
0.0465816902582966	-0.0678102766802227\\
0.0471217049943186	-0.0676828886792048\\
0.0476761413100521	-0.0676263875267214\\
0.048235895376521	-0.0676417009701342\\
0.048791776047429	-0.0677285775631257\\
0.0493346557775282	-0.0678855907944408\\
0.0498556204966588	-0.0681101625111623\\
0.0503461159785358	-0.06839860525191\\
0.050798088300907	-0.0687461827948555\\
0.0512041160907347	-0.0691471879263529\\
0.0515575323829351	-0.0695950361532292\\
0.051852534091761	-0.0700823738199807\\
0.0520842772973092	-0.0706011988555926\\
0.0522489567825515	-0.0711429921673236\\
0.0523438685148931	-0.0716988575239739\\
0.0523674540463129	-0.072259667631755\\
0.052319326103037	-0.0728162140042017\\
0.0522002749445635	-0.0733593581652647\\
0.0520122553876231	-0.0738801817028357\\
0.0517583547081427	-0.0743701327088264\\
0.0514427419482599	-0.0748211662012641\\
0.0510705994607665	-0.0752258762226724\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0630216175431929	-0.0750556939708897\\
0.0626275986023237	-0.0753957009026909\\
0.0621904345650482	-0.0756799505195492\\
0.0617173036527724	-0.0759037754506142\\
0.0612159746619956	-0.0760635004967058\\
0.0606946794008862	-0.076156502976983\\
0.0601619775232197	-0.076181255793291\\
0.0596266159791001	-0.0761373525050701\\
0.0590973853902808	-0.0760255140030992\\
0.0585829757083991	-0.0758475766724888\\
0.0580918335262096	-0.0756064622392882\\
0.0576320233847657	-0.0753061297958244\\
0.0572110953538777	-0.0749515107925162\\
0.0568359610601756	-0.0745484280635937\\
0.0565127801983909	-0.0741035002163221\\
0.0562468593893391	-0.0736240329536529\\
0.0560425650453533	-0.0731178991147835\\
0.0559032516739135	-0.0725934094033554\\
0.0558312067967274	-0.0720591759259299\\
0.0558276133886864	-0.0715239707814366\\
0.0558925304534515	-0.0709965820235516\\
0.0560248920546137	-0.0704856693610989\\
0.0562225248183413	-0.069999621965871\\
0.0564821836201179	-0.06954642072266\\
0.0567996048695968	-0.0691335071833502\\
0.0571695765186373	-0.0687676613768412\\
0.0575860236429904	-0.0684548904811617\\
0.0580421081923877	-0.0682003301857717\\
0.0585303412711371	-0.0680081603636838\\
0.0590427061055836	-0.0678815364380638\\
0.0595707896793105	-0.0678225375702697\\
0.060105920874637	-0.0678321325200796\\
0.0606393128521303	-0.0679101637386829\\
0.0611622073302664	-0.0680553499556274\\
0.0616660183961705	-0.0682653072172448\\
0.062142473486069	-0.0685365880311038\\
0.0625837492205581	-0.068864737973741\\
0.0629825998642773	-0.0692443688321703\\
0.0633324763006835	-0.0696692470781918\\
0.0636276335683637	-0.0701323962227523\\
0.0638632251931427	-0.0706262113697025\\
0.064035382767055	-0.0711425840879817\\
0.0641412794674964	-0.0716730355518318\\
0.0641791764735733	-0.0722088557628813\\
0.0641484515174938	-0.0727412465680785\\
0.0640496091021871	-0.0732614661251207\\
0.06388427221738	-0.0737609724432635\\
0.06365515569015	-0.0742315636425726\\
0.06336602160754	-0.0746655126285656\\
0.0630216175431929	-0.0750556939708897\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0683692562824788	-0.0693661975738225\\
0.0687213455336846	-0.068943551080909\\
0.0691272702005839	-0.0685710913947469\\
0.0695803650113687	-0.0682549342930857\\
0.0700731901617725	-0.0680002710667942\\
0.0705976534764503	-0.0678112832790074\\
0.071145143282275	-0.067691074103976\\
0.0717066698117709	-0.0676416173730307\\
0.0722730128148479	-0.0676637251643261\\
0.072834872955053	-0.0677570344685406\\
0.0733830245044174	-0.0679200131494785\\
0.0739084668296551	-0.0681499851017046\\
0.0744025721823123	-0.0684431741921214\\
0.0748572273661585	-0.0687947662639697\\
0.0752649669556448	-0.0691989881851502\\
0.0756190958779843	-0.0696492026428924\\
0.0759137993460625	-0.070138017128247\\
0.0761442383370813	-0.0706574053208785\\
0.0763066290491788	-0.0711988388810231\\
0.076398305031352	-0.071753427484592\\
0.0764177609665081	-0.0723120648020471\\
0.0763646773887297	-0.07286557802408\\
0.0762399259288965	-0.0734048784788878\\
0.0760455550025298	-0.0739211108679122\\
0.0757847561748669	-0.0744057986695974\\
0.075461811755448	-0.0748509833236397\\
0.0750820244827116	-0.0752493549103276\\
0.0746516304531762	-0.0755943721792211\\
0.074177696724908	-0.0758803699563037\\
0.0736680052766224	-0.0761026521659823\\
0.0731309252278092	-0.0762575689405194\\
0.0725752754180215	-0.0763425765507601\\
0.0720101796017742	-0.0763562791740943\\
0.0714449166367472	-0.0762984518138257\\
0.0708887681251988	-0.0761700439936112\\
0.0703508660103129	-0.0759731641663087\\
0.0698400426299449	-0.0757110450932394\\
0.0693646856898779	-0.0753879907623365\\
0.068932600537926	-0.0750093057167822\\
0.0685508820003384	-0.074581207954555\\
0.0682257978849493	-0.0741107268290754\\
0.0679626860639459	-0.0736055876274165\\
0.0677658668261549	-0.0730740847213044\\
0.0676385719380196	-0.0725249453737631\\
0.0675828915780837	-0.0719671864376975\\
0.0675997400163182	-0.0714099662994177\\
0.067688840601833	-0.0708624344981891\\
0.0678487303054772	-0.0703335814910506\\
0.0680767837427375	-0.0698320910297584\\
0.0683692562824788	-0.0693661975738225\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0805488227091682	-0.0750654881178014\\
0.0802267826993527	-0.0746458635072261\\
0.0799666988132975	-0.0741827938910109\\
0.0797728416212214	-0.0736838828594519\\
0.0796483942528587	-0.0731573225178942\\
0.0795954001305574	-0.0726117589725886\\
0.0796147294163406	-0.072056150361866\\
0.0797060647238702	-0.071499619763754\\
0.0798679063299216	-0.0709513053952874\\
0.0800975967997978	-0.0704202105632374\\
0.0803913646223335	-0.0699150558300634\\
0.0807443861380044	-0.0694441358225184\\
0.081150864743283	-0.069015183034107\\
0.0816041260707083	-0.0686352408577558\\
0.082096727581815	-0.0683105479334965\\
0.0826205807734095	-0.0680464357101687\\
0.0831670839905686	-0.0678472409031778\\
0.0837272636655753	-0.0677162342857475\\
0.084291921663653	-0.0676555669829141\\
0.0848517863160842	-0.067666235150113\\
0.0853976646607542	-0.0677480636163336\\
0.0859205933903351	-0.0678997087604229\\
0.0864119860295443	-0.0681186805733073\\
0.0868637739248315	-0.0684013835438732\\
0.0872685387314462	-0.0687431756971596\\
0.0876196342224541	-0.0691384448154588\\
0.0879112954195996	-0.0695807005907762\\
0.0881387332540889	-0.070062681195508\\
0.0882982132029674	-0.0705764725214494\\
0.0883871166098838	-0.0711136381292331\\
0.0884039836833542	-0.07166535777443\\
0.0883485374664987	-0.0722225722357191\\
0.0882216883846651	-0.072776132067051\\
0.0880255192962701	-0.0733169478312993\\
0.0877632512923219	-0.0738361393485666\\
0.0874391908061944	-0.0743251815084933\\
0.0870586589021108	-0.0747760442523336\\
0.0866279039034158	-0.0751813244262984\\
0.0861539987952789	-0.075534367341136\\
0.0856447250864741	-0.0758293760419449\\
0.0851084450372203	-0.0760615064940139\\
0.0845539643510999	-0.0762269471217376\\
0.0839903875856497	-0.0763229813945827\\
0.0834269686557773	-0.0763480324324439\\
0.0828729588847348	-0.0763016888979723\\
0.0823374550976461	-0.0761847117507226\\
0.0818292502518906	-0.0759990217522186\\
0.0813566890569855	-0.0757476679271021\\
0.0809275309546863	-0.0754347774982325\\
0.0805488227091682	-0.0750654881178014\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0924324079147618	-0.0688227087509083\\
0.0928285723644696	-0.0684368525534955\\
0.0932768115682739	-0.0681095031386457\\
0.0937697654508406	-0.0678460355747008\\
0.0942993397230462	-0.0676507759917767\\
0.0948568387899822	-0.0675269305468269\\
0.0954331085323823	-0.0674765327786335\\
0.0960186866170081	-0.067500410217157\\
0.0966039578678992	-0.0675981707955168\\
0.0971793121472968	-0.0677682092877192\\
0.0977353021538396	-0.068007733666423\\
0.0982627985469913	-0.068312810947952\\
0.0987531398505599	-0.0686784317717778\\
0.099198274673897	-0.0690985926540812\\
0.0995908939155098	-0.069566394564791\\
0.0999245507783055	-0.0700741562094662\\
0.100193766625821	-0.0706135401559391\\
0.100394120941284	-0.0711756897347208\\
0.100522323912373	-0.0717513744652691\\
0.100576270449848	-0.072331141620224\\
0.100555074753053	-0.0729054714389298\\
0.100459084854746	-0.0734649334416414\\
0.100289876906401	-0.0740003412777415\\
0.100050229297854	-0.0745029035653636\\
0.0997440770362099	-0.0749643682456389\\
0.0993764471331422	-0.0753771580812752\\
0.0989533760614952	-0.0757344950745835\\
0.098481810636569	-0.0760305117620129\\
0.0979694939496036	-0.0762603475577395\\
0.0974248382264354	-0.0764202285643517\\
0.0968567866989809	-0.076507529540141\\
0.0962746667576163	-0.0765208170054986\\
0.0956880367956851	-0.0764598727806107\\
0.0951065292609442	-0.076325697567965\\
0.0945396924910372	-0.0761204945208436\\
0.093996833930055	-0.0758476330676073\\
0.0934868673005607	-0.0755115935857743\\
0.093018166240512	-0.0751178938343462\\
0.0925984268083568	-0.074672998352357\\
0.0922345411139668	-0.0741842123113211\\
0.0919324841503838	-0.0736595615645191\\
0.0916972156845989	-0.0731076608627087\\
0.091532598818316	-0.0725375724001557\\
0.0914413365559284	-0.071958657013654\\
0.0914249274212614	-0.0713804204778452\\
0.0914836408518526	-0.0708123574206609\\
0.0916165127747948	-0.0702637954217953\\
0.0918213614367869	-0.0697437418541038\\
0.0920948232284623	-0.0692607359827903\\
0.0924324079147618	-0.0688227087509083\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.110829777211288	-0.0752338847923341\\
0.110407702737748	-0.0755563372181621\\
0.10994609385182	-0.0758203946851881\\
0.109452530158647	-0.0760217213771038\\
0.108935115960426	-0.076157011515194\\
0.108402347183988	-0.0762240436391315\\
0.107862971877912	-0.0762217170832945\\
0.107325846569813	-0.0761500700496654\\
0.106799790842399	-0.0760102789805557\\
0.106293442516172	-0.0758046392414554\\
0.105815115816648	-0.0755365274311953\\
0.105372664855011	-0.0752103459382876\\
0.104973354663818	-0.0748314506538281\\
0.104623741905369	-0.0744060630279123\\
0.104329567211493	-0.0739411679135974\\
0.104095660922528	-0.0734443988758077\\
0.103925863773275	-0.0729239128484099\\
0.103822963828229	-0.0723882561975841\\
0.103788650701643	-0.0718462243907279\\
0.103823487814107	-0.0713067175751245\\
0.103926903141197	-0.0707785944377708\\
0.104097198606103	-0.0702705267459814\\
0.104331577961997	-0.069790856957209\\
0.104626192706336	-0.0693474612361242\\
0.104976205273163	-0.0689476201282089\\
0.105375868465808	-0.0685978990134008\\
0.105818619825696	-0.0683040403027365\\
0.106297189387738	-0.0680708691481209\\
0.106803719052957	-0.0679022142134665\\
0.107329891618254	-0.0678008448081376\\
0.107867067344652	-0.0677684254149671\\
0.108406425821577	-0.0678054883594947\\
0.108939110797747	-0.0679114250691959\\
0.109456375600582	-0.0680844960662261\\
0.109949726756318	-0.0683218595295989\\
0.110411063452619	-0.068619617957808\\
0.110832810553686	-0.0689728821656942\\
0.111208042983778	-0.0693758515647306\\
0.111530599436767	-0.0698219094085255\\
0.111795183544614	-0.0703037314396159\\
0.111997450843582	-0.0708134061535719\\
0.112134080110213	-0.0713425647056811\\
0.112202827895728	-0.0718825183271473\\
0.112202565363388	-0.0724244009944337\\
0.112133296823967	-0.0729593150091248\\
0.111996159664968	-0.0734784770978877\\
0.111793405674751	-0.073973362633578\\
0.111528364068228	-0.0744358456093815\\
0.111205386821251	-0.0748583320676215\\
0.110829777211288	-0.0752338847923341\\
}--cycle;
%\node[right, align=left]
%at (axis cs:-0.054,-0.072) {$K_{61}$ to $K_{70}$};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.012	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.024	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.036	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.048	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.06	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.072	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.084	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.096	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.108	-0.084\\
};
%\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
%  table[row sep=crcr]{%
%-0.036	-0.084\\
%};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.012	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.024	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.036	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.048	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.06	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.072	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.084	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.096	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.108	-0.096\\
};
%\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
%  table[row sep=crcr]{%
%-0.036	-0.096\\
%};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00351285671739243	-0.110848802100012\\
-0.00382734902543334	-0.110402049921132\\
-0.00407899636828941	-0.109915856148954\\
-0.0042636667035481	-0.109398204071777\\
-0.00437832774940997	-0.108857593522397\\
-0.00442109677467193	-0.108302901311089\\
-0.00439127151312159	-0.107743235468627\\
-0.00428934169472905	-0.107187785692671\\
-0.00411698100429431	-0.106645672453187\\
-0.00387701959958914	-0.106125797234579\\
-0.00357339764024471	-0.105636696373564\\
-0.00321110059043937	-0.105186400892759\\
-0.00279607735771469	-0.104782304631508\\
-0.00233514261207806	-0.104431042839249\\
-0.00183586488930961	-0.104138383224901\\
-0.00130644231581392	-0.10390913125124\\
-0.000755567995611116	-0.103747051229336\\
-0.000192287269809179	-0.103654804508666\\
0.000374150807646955	-0.103633905777835\\
0.000934445339185481	-0.103684698193425\\
0.00147939630408872	-0.103806347745375\\
0.00200005562257894	-0.103996856951407\\
0.00248787408304094	-0.104253097655624\\
0.00293484171984039	-0.104570862392747\\
0.00333361933673815	-0.104944933474577\\
0.00367765901628954	-0.105369168664293\\
0.00396131163646784	-0.105836602031808\\
0.0041799196290917	-0.10633955833415\\
0.00432989345696599	-0.10686977904274\\
0.00440877055398326	-0.107418557948202\\
0.00441525576039118	-0.107976884116079\\
0.0043492425892798	-0.108535589846132\\
0.00421181497509375	-0.109085501205718\\
0.00400522947545857	-0.109617588665516\\
0.0037328782185669	-0.110123115364147\\
0.00339923320452736	-0.110593780567196\\
0.00300977287524635	-0.11102185596504\\
0.00257089215856346	-0.111400312571482\\
0.00208979746371311	-0.111722936139507\\
0.00157438835228416	-0.111984429199047\\
0.00103312782763701	-0.112180498041295\\
0.000474903372622429	-0.112307923221281\\
-9.11189826412035e-05	-0.112364612421072\\
-0.000655645166728984	-0.112349634805575\\
-0.00120940567530536	-0.112263236306823\\
-0.00174330777612906	-0.112106835585776\\
-0.00224858481146506	-0.111883000737951\\
-0.00271694014636228	-0.11159540712536\\
-0.0031406833991701	-0.11124877702717\\
-0.00351285671739243	-0.110848802100012\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.00949094669422572	-0.111677685268687\\
0.00908085562112067	-0.111353658580249\\
0.00871869681801271	-0.110974564910641\\
0.00841041692243647	-0.110546628967436\\
0.00816107788175443	-0.110076877446991\\
0.00797477383612126	-0.109573023656284\\
0.00785456389281559	-0.10904334086063\\
0.00780242189578312	-0.10849652643689\\
0.00781920401517359	-0.107941559062782\\
0.00790463468905056	-0.107387551287249\\
0.00805731114811083	-0.106843599902646\\
0.00827472644911761	-0.106318636575672\\
0.00855331063883913	-0.105821281189641\\
0.00888848937258204	-0.105359700306243\\
0.0092747590248048	-0.104941473070821\\
0.00970577705849692	-0.104573466763018\\
0.0101744661694613	-0.104261724036235\\
0.0106731304954535	-0.104011363697427\\
0.0111935819820271	-0.103826496656436\\
0.0117272748301612	-0.103710158424963\\
0.0122654458180441	-0.103664259273553\\
0.0127992581929334	-0.103689552865003\\
0.0133199467703914	-0.103785623879241\\
0.0138189618583715	-0.10395089483287\\
0.014288109642925	-0.104182651981399\\
0.0147196867303999	-0.104477089878857\\
0.0151066066369514	-0.104829373863108\\
0.015442516148411	-0.10523371944087\\
0.0157218996398872	-0.105683487268936\\
0.0159401696421739	-0.106171292172002\\
0.0160937421678679	-0.106689124407046\\
0.0161800955603432	-0.107228481183085\\
0.0161978118992826	-0.107780506276769\\
0.0161466002828906	-0.10833613545132\\
0.0160273016044925	-0.108886245291053\\
0.0158418747450893	-0.109421803007608\\
0.0155933644085862	-0.109934014758086\\
0.015285851127838	-0.110414470039706\\
0.0149243842624129	-0.110855279790025\\
0.014514899088248	-0.11124920592513\\
0.0140641193405822	-0.111589780188774\\
0.0135794468104097	-0.111871410360963\\
0.0130688398072765	-0.112089472082056\\
0.0125406824840574	-0.112240384784621\\
0.0120036471693981	-0.112321670486254\\
0.0114665519683181	-0.112331994477982\\
0.0109382159691703	-0.112271187240146\\
0.0104273144344542	-0.11214024722591\\
0.00994223635324506	-0.111941324466688\\
0.00949094669422572	-0.111677685268687\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.020736575110336	-0.11103852679253\\
0.0204004419965151	-0.110623792606851\\
0.0201234135255962	-0.110165975819106\\
0.0199100384974131	-0.109672593768293\\
0.0197638205240293	-0.109151747774046\\
0.0196871605005255	-0.108611990113191\\
0.0196813171823681	-0.108062183591597\\
0.0197463865166799	-0.107511356017148\\
0.0198813000667902	-0.106968551963388\\
0.0200838425559363	-0.106442684257874\\
0.0203506882420459	-0.10594238763379\\
0.0206774555263304	-0.105475876947875\\
0.0210587788990158	-0.105050812292691\\
0.021488397040865	-0.104674173218128\\
0.0219592556338662	-0.104352144127375\\
0.0224636231929399	-0.1040900127292\\
0.02299321801671	-0.103892083213914\\
0.0235393441728118	-0.103761605578687\\
0.0240930342848605	-0.10370072226268\\
0.0246451967765239	-0.103710432968261\\
0.0251867651549541	-0.103790578245911\\
0.02570884688235	-0.103939842112387\\
0.0262028693911812	-0.104155773659129\\
0.0266607208455109	-0.104434827296109\\
0.0270748833371169	-0.104772420970322\\
0.0274385563293371	-0.105163011402971\\
0.0277457683216937	-0.105600185109951\\
0.0279914749017654	-0.106076763711078\\
0.0281716415743004	-0.1065849217989\\
0.0282833100075166	-0.107116315431661\\
0.0283246466088279	-0.107662219140603\\
0.0282949726323836	-0.108213669201919\\
0.0281947753240565	-0.108761610820846\\
0.0280256999208792	-0.10929704681115\\
0.0277905226362975	-0.109811185328675\\
0.0274931050748224	-0.110295584233175\\
0.0271383308245909	-0.110742289708032\\
0.0267320252689835	-0.111143966861697\\
0.0262808599339902	-0.111494020166413\\
0.0257922429419386	-0.111786701756594\\
0.0252741973703296	-0.112017205808621\\
0.0247352295131269	-0.112181747452331\\
0.0241841892076452	-0.112277624918485\\
0.0236301245204661	-0.112303263901739\\
0.0230821331784352	-0.112258243410697\\
0.0225492131842386	-0.112143302680576\\
0.0220401150694476	-0.111960329034988\\
0.0215631982110323	-0.111712326896135\\
0.0211262935706229	-0.11140336845228\\
0.020736575110336	-0.11103852679253\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0329033151388875	-0.105096851212155\\
0.0332888058798431	-0.1047366154462\\
0.0337188143532967	-0.104429964364398\\
0.0341862798320024	-0.104181933169033\\
0.0346835265457237	-0.103996594525476\\
0.0352023897171682	-0.103876991689132\\
0.0357343496274058	-0.103825088535264\\
0.036270671509417	-0.103841737312226\\
0.0368025489727268	-0.10392666464756\\
0.037321248604092	-0.104078476036768\\
0.0378182533699059	-0.104294678741035\\
0.0382854024656543	-0.104571722717936\\
0.0387150253161	-0.104905058913028\\
0.0391000675259163	-0.105289213955204\\
0.039434206712663	-0.105717880029292\\
0.0397119563201316	-0.106184018450206\\
0.0399287557074462	-0.106679975237962\\
0.0400810450346608	-0.107197606795817\\
0.0401663237152328	-0.107728413627902\\
0.040183191475585	-0.108263679900707\\
0.0401313713475587	-0.108794616556833\\
0.0400117142162234	-0.109312505631064\\
0.0398261848483675	-0.109808843399119\\
0.039577829631082	-0.110275480008569\\
0.0392707265501685	-0.110704753299187\\
0.0389099182297254	-0.11108961461541\\
0.0385013291323993	-0.111423744545064\\
0.0380516682798722	-0.111701656683943\\
0.0375683190909109	-0.11191878772241\\
0.0370592181458355	-0.112071572374815\\
0.036532724868089	-0.11215750192139\\
0.0359974842627366	-0.112175165401357\\
0.0354622849657204	-0.112124272780862\\
0.0349359149347012	-0.112005659715327\\
0.034427017151036	-0.111821273828008\\
0.0339439477022633	-0.111574142730079\\
0.0334946385753768	-0.111268324307334\\
0.0330864674138182	-0.110908840089821\\
0.0327261363767757	-0.110501592798452\\
0.0324195620899157	-0.110053269422492\\
0.0321717784945527	-0.109571231419381\\
0.0319868541904723	-0.109063393839803\\
0.031867825629635	-0.108538095362774\\
0.0318166472577189	-0.108003961374765\\
0.031834159422176	-0.107469762341092\\
0.0319200745737501	-0.106944269795119\\
0.0320729819880276	-0.106436112309923\\
0.0322903709294935	-0.105953633817361\\
0.0325686718777388	-0.105504756600944\\
0.0329033151388875	-0.105096851212155\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0507178146315972	-0.111601393343212\\
0.0502697265484288	-0.111893139690053\\
0.0497843696180852	-0.112120960790814\\
0.0492697133879441	-0.112281115829321\\
0.0487342084990762	-0.112370975064268\\
0.0481866479269517	-0.112389063009502\\
0.0476360226010268	-0.112335082661462\\
0.0470913737739303	-0.11220992037597\\
0.0465616445643456	-0.112015631314295\\
0.0460555331112489	-0.111755405697457\\
0.0455813497507077	-0.111433516422891\\
0.0451468805603928	-0.111055248903585\\
0.0447592595123974	-0.11062681428175\\
0.0444248513336134	-0.11015524744203\\
0.0441491469970911	-0.109648291498898\\
0.043936673560414	-0.109114270654922\\
0.0437909198315382	-0.108561953517599\\
0.0437142790826623	-0.108000409119053\\
0.0437080097527638	-0.107438858002783\\
0.0437722147840665	-0.106886520822594\\
0.0439058399317314	-0.106352466939714\\
0.0441066910745282	-0.105845465504136\\
0.0443714702422448	-0.105373841465414\\
0.0446958297682676	-0.104945338877226\\
0.0450744436781468	-0.104566993740224\\
0.0455010951419494	-0.104245018471096\\
0.0459687785544353	-0.103984699894861\\
0.0464698145669012	-0.103790312435343\\
0.0469959761818743	-0.103665047929254\\
0.0475386238401833	-0.10361096321632\\
0.0480888472822811	-0.103628946366033\\
0.0486376118544601	-0.103718702095572\\
0.0491759068576166	-0.103878756618338\\
0.0496948935026808	-0.104106481843493\\
0.0501860500432888	-0.104398138529136\\
0.0506413117026226	-0.104748937680551\\
0.0510532030968223	-0.105153119185372\\
0.0514149609805826	-0.105604046394462\\
0.0517206452994534	-0.106094315095516\\
0.05196523672537	-0.106615875090016\\
0.0521447190738809	-0.107160162377271\\
0.0522561452497856	-0.107718239775073\\
0.0522976856383563	-0.108280943667979\\
0.0522686581475611	-0.108839034473624\\
0.0521695394079964	-0.109383348356408\\
0.0520019569466256	-0.109904947697424\\
0.0517686624628312	-0.110395267849914\\
0.0514734866455874	-0.11084625777053\\
0.0511212762736529	-0.111250512217242\\
0.0507178146315972	-0.111601393343212\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0633932732019932	-0.111618370579241\\
0.0629586997024597	-0.111970077017911\\
0.0624755444356094	-0.112256594901706\\
0.0619517407975666	-0.112473219614894\\
0.0613958896295865	-0.112616394185675\\
0.0608171179924801	-0.112683767691554\\
0.0602249293005276	-0.112674233861427\\
0.0596290472756789	-0.112587949240522\\
0.0590392562843081	-0.112426330619929\\
0.0584652406781877	-0.112192031772928\\
0.0579164257777008	-0.111888899880112\\
0.0574018231083404	-0.111521912358778\\
0.0569298824317107	-0.111097095133881\\
0.0565083530006743	-0.11062142369251\\
0.056144156316835	-0.110102708546581\\
0.0558432724796728	-0.10954946698445\\
0.0556106419934754	-0.108970783217272\\
0.0554500846443947	-0.108376159216504\\
0.0553642367796639	-0.107775358691801\\
0.0553545080188485	-0.107178246771169\\
0.055421058107932	-0.106594628015835\\
0.0555627942962915	-0.106034085429627\\
0.0557773892796328	-0.105505823106314\\
0.0560613194142621	-0.105018515098641\\
0.0564099225752186	-0.10458016299062\\
0.0568174747082369	-0.104197964511746\\
0.0572772838185603	-0.103878195350477\\
0.0577817998533094	-0.1036261061076\\
0.0583227386731417	-0.103445836081513\\
0.0588912180775906	-0.10334034530106\\
0.0594779036505515	-0.103311365921942\\
0.0600731620311363	-0.10335937378476\\
0.0606672190931925	-0.103483580601736\\
0.0612503204361847	-0.103681946900368\\
0.0618128915521817	-0.103951215511518\\
0.0623456950390121	-0.104286965052033\\
0.062839982278152	-0.104683682523742\\
0.0632876370868003	-0.105134853836726\\
0.0636813089853749	-0.1056330707705\\
0.064014533892185	-0.106170152616785\\
0.0642818402634732	-0.106737280506513\\
0.0644788389360129	-0.107325142215415\\
0.0646022951970476	-0.107924085070483\\
0.0646501818981841	-0.108524274446594\\
0.0646217127411135	-0.109115855250786\\
0.0645173551886081	-0.10968911374261\\
0.0643388227887947	-0.110234637033479\\
0.0640890470387425	-0.110743467646037\\
0.0637721292493621	-0.111207250595695\\
0.0633932732019932	-0.111618370579241\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0691668707816619	-0.111261708541335\\
0.0687736833815902	-0.110873202617537\\
0.0684334720111965	-0.110437518786192\\
0.0681518229317769	-0.109961810963767\\
0.067933360813429	-0.109453890259554\\
0.0677816727980962	-0.108922096717474\\
0.0676992495987968	-0.108375162372785\\
0.0676874446021844	-0.107822067872308\\
0.0677464516459772	-0.107271895012448\\
0.0678753018361473	-0.106733677616354\\
0.0680718794561345	-0.106216253198791\\
0.0683329567068531	-0.105728117854388\\
0.0686542467070644	-0.105277286752008\\
0.0690304738838473	-0.104871162525885\\
0.0694554605973605	-0.104516413724587\\
0.0699222285775174	-0.104218865313621\\
0.0704231135069884	-0.103983403029671\\
0.0709498908690792	-0.103813893156929\\
0.071493910994068	-0.103713119042819\\
0.0720462410865425	-0.103682735395509\\
0.0725978119016545	-0.103723241113647\\
0.0731395666618686	-0.103833971094461\\
0.073662609769	-0.104013107154729\\
0.0741583528696896	-0.104257707885292\\
0.0746186558759298	-0.104563756948918\\
0.075035960625084	-0.104926229028442\\
0.0754034149847079	-0.10533917234234\\
0.0757149853643754	-0.105795806372815\\
0.0759655557870661	-0.106288633201709\\
0.076151011893367	-0.106809560626119\\
0.0762683084991396	-0.107350035032136\\
0.0763155195973602	-0.107901181844956\\
0.0762918699831011	-0.108453951249149\\
0.0761977479823746	-0.108999266786382\\
0.0760346990758305	-0.109528174390609\\
0.0758054005220066	-0.110031989413591\\
0.0755136173968173	-0.110502439226579\\
0.0751641407711114	-0.11093179905665\\
0.0747627090414213	-0.111313018827265\\
0.0743159137056503	-0.111639838920329\\
0.0738310911308594	-0.111906892958951\\
0.073316202090323	-0.112109795923198\\
0.0727797010478519	-0.112245216152008\\
0.0722303973357311	-0.112310930048968\\
0.0716773105057272	-0.112305858593705\\
0.071129522228298	-0.112230085059376\\
0.0705960271718146	-0.112084853645318\\
0.070085585310355	-0.111872549047337\\
0.0696065780851726	-0.11159665730106\\
0.0691668707816619	-0.111261708541335\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.080556332661625	-0.105168830843541\\
0.0809400147700352	-0.104759775350492\\
0.0813739417513236	-0.104403924256608\\
0.0818509885364539	-0.104107120627011\\
0.082363322030403	-0.103874237969094\\
0.0829025297313645	-0.103709100209662\\
0.0834597578637958	-0.103614418906159\\
0.0840258567571678	-0.103591748722971\\
0.0845915310833019	-0.103641461903879\\
0.085147492485402	-0.103762742159827\\
0.0856846120926159	-0.103953598072366\\
0.0861940704158426	-0.104210895792687\\
0.0866675021634996	-0.104530410499337\\
0.087097133599379	-0.104906895769666\\
0.0874759101871815	-0.105334169725943\\
0.0877976124258072	-0.10580521654162\\
0.0880569579733917	-0.106312301641005\\
0.0882496883832139	-0.106847098700786\\
0.0883726390272726	-0.107400826368026\\
0.0884237910593917	-0.107964392449738\\
0.0884023045646179	-0.108528543206442\\
0.0883085323506013	-0.109084015298307\\
0.0881440141545037	-0.109621687888944\\
0.0879114513605565	-0.110132732409278\\
0.0876146626434069	-0.110608757522415\\
0.0872585212655854	-0.111041946909156\\
0.0868488750586695	-0.111425187611749\\
0.0863924504020518	-0.11175218682845\\
0.0858967417759752	-0.112017575241164\\
0.0853698887023754	-0.112216995179489\\
0.0848205420941552	-0.112347172173553\\
0.084257722207434	-0.11240596872071\\
0.0836906705291919	-0.112392419383283\\
0.0831286980323086	-0.112306746641018\\
0.0825810322896464	-0.112150357237973\\
0.0820566659575586	-0.111925819083824\\
0.0815642091167214	-0.111636819088854\\
0.0811117478948466	-0.11128810262499\\
0.0807067116926883	-0.110885395606928\\
0.0803557511934883	-0.110435310472771\\
0.0800646291589404	-0.109945237607979\\
0.0798381258048036	-0.109423223995444\\
0.0796799603098906	-0.10887784108425\\
0.0795927297472553	-0.108318044046722\\
0.0795778664403245	-0.10775302473474\\
0.0796356144441871	-0.107192060749785\\
0.0797650255382162	-0.106644363104982\\
0.0799639747958256	-0.106118924980517\\
0.0802291954757056	-0.105624374055866\\
0.080556332661625	-0.105168830843541\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0929143119988046	-0.111025420191385\\
0.0925549585058776	-0.110608231437605\\
0.0922521724990408	-0.110148215595729\\
0.0920109257161555	-0.109652926113162\\
0.091835179422727	-0.109130495629513\\
0.0917278193680346	-0.108589502438883\\
0.0916906084012083	-0.108038829634504\\
0.0917241575252946	-0.1074875192486\\
0.0918279158646035	-0.106944623782465\\
0.0920001797100721	-0.106419057564645\\
0.0922381204941203	-0.105919450377906\\
0.0925378312356524	-0.105454005758442\\
0.0928943906925781	-0.105030366294036\\
0.0933019441684726	-0.104655488132983\\
0.0937537996465289	-0.104335526764321\\
0.0942425376722897	-0.10407573594488\\
0.0947601331808838	-0.103880381432732\\
0.0952980872683698	-0.103752670943565\\
0.0958475667435038	-0.103694701480081\\
0.0963995491684952	-0.103707424899268\\
0.0969449710071861	-0.103790632282934\\
0.097474876448064	-0.10394295736814\\
0.09798056445844	-0.104161898981199\\
0.098453731655164	-0.104443862106876\\
0.0988866086459472	-0.104784216918443\\
0.0992720876025687	-0.105177374799305\\
0.0996038389712177	-0.105616880107926\\
0.0998764154035928	-0.10609551617929\\
0.10008534120221	-0.106605423822338\\
0.100227185811233	-0.107138230367668\\
0.100299620146102	-0.107685187146536\\
0.100301454837041	-0.108237313143754\\
0.100232659758476	-0.108785542465713\\
0.100094364523695	-0.109320873202102\\
0.0998888399366304	-0.10983451523703\\
0.0996194607053187	-0.110318034582484\\
0.099290650029291	-0.11076349186418\\
0.0989078069707574	-0.111163572685866\\
0.0984772178021546	-0.111511707731512\\
0.0980059527857267	-0.111802180633293\\
0.0975017500800148	-0.112030221834192\\
0.0969728886795072	-0.112192086903996\\
0.096428052473779	-0.112285118022732\\
0.0958761876582656	-0.112307787622003\\
0.0953263558379804	-0.112259723467617\\
0.0947875852362117	-0.112141714771658\\
0.0942687224513454	-0.111955699233653\\
0.0937782871959642	-0.111704731223593\\
0.0933243324034027	-0.111392931629264\\
0.0929143119988046	-0.111025420191385\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.104632708483117	-0.104847772823252\\
0.105022547662202	-0.104486747714734\\
0.105461276526358	-0.104183410111611\\
0.105941691159765	-0.103942740808941\\
0.106455903167423	-0.103768691590018\\
0.106995469202383	-0.103664120338207\\
0.107551529605268	-0.10363074411057\\
0.108114953879637	-0.103669110943844\\
0.108676490614479	-0.103778590855685\\
0.109226919392135	-0.103957386188969\\
0.109757202187291	-0.104202561129266\\
0.110258631771113	-0.104510089910835\\
0.110722974683697	-0.104874922919583\\
0.111142606427254	-0.105291069607595\\
0.111510636660159	-0.105751696857758\\
0.11182102233616	-0.106249241183359\\
0.112068666931039	-0.106775532920326\\
0.112249504127395	-0.10732193037289\\
0.112360564583463	-0.107879461709985\\
0.112400024689625	-0.108438972282469\\
0.112367236512029	-0.108991274942211\\
0.112262738431644	-0.109527300894807\\
0.112088246304061	-0.110038248608935\\
0.111846625285191	-0.110515728337255\\
0.111541842785484	-0.110951899875828\\
0.111178903325158	-0.111339601300049\\
0.11076376636012	-0.111672466563252\\
0.110303248427856	-0.111945030027018\\
0.109804911220084	-0.112152816206806\\
0.109276937419977	-0.112292413259288\\
0.108727996342738	-0.112361529004724\\
0.108167101585677	-0.112359028564483\\
0.107603463025199	-0.112284952995725\\
0.107046335590884	-0.112140518617241\\
0.106504867299802	-0.111928097037533\\
0.105987949046322	-0.111651176213067\\
0.105504068613875	-0.111314303176124\\
0.105061171305784	-0.110923009372658\\
0.104666529483604	-0.110483719836105\\
0.104326623155145	-0.110003647688508\\
0.104047033572922	-0.10949067570126\\
0.103832351590146	-0.108953226860209\\
0.103686102279039	-0.108400126060467\\
0.103610687049246	-0.107840455201874\\
0.103607344216755	-0.107283404064456\\
0.103676128670784	-0.106738119412488\\
0.103815910972499	-0.10621355480488\\
0.104024395900369	-0.105718323577987\\
0.104298160137644	-0.105260557414863\\
0.104632708483117	-0.104847772823252\\
}--cycle;
%\node[right, align=left]
%at (axis cs:-0.06,-0.108) {$K_{99990}$ to $K_{1e5}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0583033148363405	0.012\\
0.0582679846810199	0.012550295687106\\
0.0581625743352318	0.0130915555342435\\
0.0579888146339397	0.0136148920696865\\
0.0577495587066351	0.0141117121219912\\
0.0574487351290297	0.0145738579196343\\
0.0570912834159511	0.0149937410413951\\
0.0566830729146457	0.0153644670180227\\
0.0562308064302593	0.0156799485392301\\
0.0557419101659621	0.0159350054071609\\
0.0552244117848975	0.0161254495950953\\
0.0546868085961755	0.0162481540147324\\
0.0541379280292922	0.0163011038628942\\
0.0535867826879812	0.0162834297045377\\
0.0530424223635095	0.0161954217488545\\
0.0525137854373553	0.0160385250840437\\
0.0520095521132311	0.0158153159490041\\
0.0515380018883787	0.0155294594315619\\
0.0511068776044536	0.0151856492878306\\
0.0507232583102786	0.0147895308708652\\
0.0503934430240585	0.0143476084341209\\
0.0501228473036747	0.0138671383317915\\
0.0499159143233748	0.0133560098696739\\
0.0497760419169745	0.0128226157629851\\
0.0497055267855199	0.0122757143282106\\
0.0497055267855199	0.0117242856717894\\
0.0497760419169745	0.0111773842370149\\
0.0499159143233748	0.0106439901303262\\
0.0501228473036747	0.0101328616682085\\
0.0503934430240585	0.00965239156587912\\
0.0507232583102786	0.00921046912913483\\
0.0511068776044536	0.0088143507121694\\
0.0515380018883787	0.00847054056843813\\
0.0520095521132311	0.00818468405099592\\
0.0525137854373553	0.00796147491595625\\
0.0530424223635095	0.00780457825114554\\
0.0535867826879812	0.00771657029546232\\
0.0541379280292922	0.0076988961371058\\
0.0546868085961755	0.00775184598526757\\
0.0552244117848975	0.00787455040490469\\
0.0557419101659621	0.00806499459283907\\
0.0562308064302593	0.00832005146076993\\
0.0566830729146457	0.00863553298197728\\
0.0570912834159511	0.00900625895860485\\
0.0574487351290297	0.00942614208036569\\
0.0577495587066351	0.00988828787800879\\
0.0579888146339397	0.0103851079303135\\
0.0581625743352318	0.0109084444657565\\
0.0582679846810199	0.011449704312894\\
0.0583033148363405	0.012\\
}--cycle;
%\node[right, align=left]
%at (axis cs:-0.054,0.012) {$\meanconducttensor$};
\end{axis}
\end{tikzpicture}%

==> 2D_iso_ortho_scl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\small
\begin{axis}[%
width=\figWw,
height=\figHh,
at={(0\figWw,0\figHh)},
scale only axis,
clip=false,
xmin=-0.0548601663673103,
xmax=0.134018676553891,
ymin=-0.130669467408827,
ymax=0.0183011038628942,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.00320337235814202	0.00320337235814202\\
-0.00281182863530674	0.00354231679541861\\
-0.00237411476401693	0.00382309648884706\\
-0.0018974179939379	0.00404110104362385\\
-0.00138956567285537	0.0041927508309866\\
-0.000858896721841169	0.00427555576561941\\
-0.000314124710399816	0.00428815619278487\\
0.000235805220101855	0.00423034521381727\\
0.00078186323540864	0.00410307208339301\\
0.00131508307800579	0.00390842662279498\\
0.00182670929281952	0.00364960490510494\\
0.00230834099154726	0.00333085677577185\\
0.00275206979501133	0.0029574160702671\\
0.00315060968852638	0.00253541467465074\\
0.00349741665805914	0.00207178184017193\\
0.00378679614275787	0.00157413040515501\\
0.00401399653948414	0.00105063179240462\\
0.00417528722400501	0.000509881834669231\\
0.00426801980773976	-3.92403686949811e-05\\
0.0042906716242272	-0.000587718246290078\\
0.00424287073126685	-0.00112654580652944\\
0.0041254020181996	-0.00164687551577063\\
0.0039401943180464	-0.0021401635745732\\
0.00369028873612342	-0.00259831020664929\\
0.00337978871517685	-0.00301379265696636\\
0.00301379265696636	-0.00337978871517684\\
0.00259831020664929	-0.00369028873612342\\
0.0021401635745732	-0.00394019431804639\\
0.00164687551577063	-0.00412540201819959\\
0.00112654580652944	-0.00424287073126685\\
0.000587718246290081	-0.0042906716242272\\
3.92403686949819e-05	-0.00426801980773976\\
-0.00050988183466923	-0.00417528722400501\\
-0.00105063179240462	-0.00401399653948414\\
-0.00157413040515501	-0.00378679614275786\\
-0.00207178184017193	-0.00349741665805914\\
-0.00253541467465074	-0.00315060968852638\\
-0.00295741607026709	-0.00275206979501133\\
-0.00333085677577185	-0.00230834099154727\\
-0.00364960490510494	-0.00182670929281953\\
-0.00390842662279498	-0.00131508307800579\\
-0.00410307208339301	-0.000781863235408643\\
-0.00423034521381727	-0.000235805220101856\\
-0.00428815619278487	0.000314124710399813\\
-0.00427555576561941	0.000858896721841164\\
-0.0041927508309866	0.00138956567285537\\
-0.00404110104362385	0.0018974179939379\\
-0.00382309648884706	0.00237411476401693\\
-0.00354231679541861	0.00281182863530674\\
-0.00320337235814202	0.00320337235814201\\
}--cycle;
%%\addlegendentry{data1}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0109150735043589	-0.0030849264956411\\
0.0105674164089097	-0.00268661499242087\\
0.0102761222411273	-0.00224418934530057\\
0.0100459740431934	-0.0017649141711744\\
0.00988075084215539	-0.00125665915515123\\
0.00978316559840637	-0.000727769830542688\\
0.00975482065895083	-0.000186930545436924\\
0.009796181446911	0.000356978134056942\\
0.00990656881929206	0.000895025242458785\\
0.0100841702184913	0.00141837606112376\\
0.010326069434444	0.00191843718407821\\
0.0106282944887118	0.00238699762150816\\
0.0109858828542592	0.00281636362398505\\
0.0113929629400098	0.00319948501361868\\
0.01184285050221	0.00353007094778323\\
0.0123281583995264	0.00380269321457926\\
0.012840917889702	0.00401287536392302\\
0.0133727094760841	0.0041571662107331\\
0.0139148011555265	0.004233196503294\\
0.0144582917976397	0.00423971782630385\\
0.0149942573011058	0.00417662309981912\\
0.0155138971271756	0.00404494833750433\\
0.016008678804271	0.00384685563531636\\
0.0164704780309332	0.00358559766994856\\
0.0168917120766276	0.00326546428996939\\
0.0172654642899694	0.00289171207662757\\
0.0175855976699486	0.00247047803093321\\
0.0178468556353164	0.00200867880427098\\
0.0180449483375043	0.00151389712717555\\
0.0181766230998191	0.000994257301105841\\
0.0182397178263039	0.000458291797639699\\
0.018233196503294	-8.51988444735266e-05\\
0.0181571662107331	-0.000627290523915945\\
0.018012875363923	-0.00115908211029805\\
0.0178026932145793	-0.00167184160047361\\
0.0175300709477832	-0.00215714949778995\\
0.0171994850136187	-0.0026070370599902\\
0.0168163636239851	-0.00301411714574084\\
0.0163869976215082	-0.00337170551128818\\
0.0159184371840782	-0.003673930565556\\
0.0154183760611238	-0.00391582978150868\\
0.0148950252424588	-0.00409343118070794\\
0.0143569781340569	-0.004203818553089\\
0.0138130694545631	-0.00424517934104917\\
0.0132722301694573	-0.00421683440159363\\
0.0127433408448488	-0.0041192491578446\\
0.0122350858288256	-0.00395402595680656\\
0.0117558106546994	-0.0037238777588727\\
0.0113133850075791	-0.00343258359109031\\
0.0109150735043589	-0.0030849264956411\\
}--cycle;
%%\addlegendentry{data2}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0247708899895119	-0.00322911001048806\\
0.0243902817670551	-0.00279547989093258\\
0.0240689450181872	-0.0023159480688532\\
0.0238121560834408	-0.00179838844351109\\
0.023624131430025	-0.00125129932964567\\
0.0235079584175509	-0.000683663915381493\\
0.0234655446036713	-0.000104802758527667\\
0.0234975864220377	0.000475779256723756\\
0.0236035577468783	0.0010485489897334\\
0.023781718531969	0.00160410157732033\\
0.024029143382144	0.00213331486135544\\
0.024341769588204	0.00262749917434576\\
0.0247144638364884	0.00307854002353446\\
0.0251411064977441	0.00347903133064756\\
0.0256146921112685	0.00382239703949444\\
0.0261274444143805	0.00410299909462869\\
0.0266709440284388	0.00431623001806267\\
0.0272362667048063	0.00445858856392868\\
0.0278141298607664	0.00452773720883931\\
0.028395044999274	0.00452254053395686\\
0.0289694735098152	0.00444308386853921\\
0.0295279832921277	0.00429067188883584\\
0.0300614036310269	0.00406780719533981\\
0.0305609757792952	0.00377814922015689\\
0.0310184967760695	0.00342645413923158\\
0.0314264541392316	0.00301849677606952\\
0.0317781492201569	0.00256097577929524\\
0.0320678071953398	0.00206140363102694\\
0.0322906718888358	0.00152798329212775\\
0.0324430838685392	0.000969473509815204\\
0.0325225405339569	0.000395044999274033\\
0.0325277372088393	-0.000185870139233609\\
0.0324585885639287	-0.000763733295193692\\
0.0323162300180627	-0.00132905597156124\\
0.0321029990946287	-0.0018725555856195\\
0.0318223970394944	-0.00238530788873146\\
0.0314790313306476	-0.00285889350225586\\
0.0310785400235345	-0.00328553616351159\\
0.0306274991743458	-0.00365823041179601\\
0.0301333148613554	-0.00397085661785598\\
0.0296041015773203	-0.00421828146803102\\
0.0290485489897334	-0.00439644225312166\\
0.0284757792567238	-0.00450241357796226\\
0.0278951972414723	-0.00453445539632866\\
0.0273163360846185	-0.00449204158244913\\
0.0267487006703543	-0.00437586856997497\\
0.0262016115564889	-0.00418784391655924\\
0.0256840519311468	-0.00393105498181281\\
0.0252045201090674	-0.00360971823294489\\
0.0247708899895119	-0.00322911001048806\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0388931316026482	0.0031068683973518\\
0.0393019640590056	0.00346468616051867\\
0.0397550981909228	0.00376561387271623\\
0.0402450935484815	0.00400471030922982\\
0.0407639044214571	0.00417804951318204\\
0.0413030119496586	0.00428278525963622\\
0.0418535640023775	0.00431719779053117\\
0.0424065205301289	0.00428072205306097\\
0.0429528020020145	0.00417395697782646\\
0.0434834384913686	0.00399865564441131\\
0.0439897169617063	0.00375769649586373\\
0.0444633243345414	0.00345503607474119\\
0.0448964839899057	0.00309564405679103\\
0.0452820834582334	0.00268542164901205\\
0.045613791206915	0.00223110469199879\\
0.0458861606038876	0.00174015305762513\\
0.0460947193511832	0.00122062815815439\\
0.0462360429199369	0.000681060578072846\\
0.046307810781057	0.00013031000212828\\
0.046308844508248	-0.000422580260448617\\
0.046239127127738	-0.000968531766831813\\
0.0460998033969876	-0.00149858000838013\\
0.0458931610078038	-0.00200402160762133\\
0.0456225930225041	-0.00247655722746956\\
0.0452925421599268	-0.00290842784611086\\
0.0449084278461109	-0.00329254215992684\\
0.0444765572274696	-0.00362259302250407\\
0.0440040216076213	-0.00389316100780377\\
0.0434985800083801	-0.00409980339698757\\
0.0429685317668318	-0.00423912712773803\\
0.0424225802604486	-0.00430884450824802\\
0.0418696899978717	-0.00430781078105701\\
0.0413189394219272	-0.00423604291993691\\
0.0407793718418456	-0.00409471935118316\\
0.0402598469423749	-0.00388616060388762\\
0.0397688953080012	-0.00361379120691495\\
0.0393145783509879	-0.00328208345823339\\
0.038904355943209	-0.00289648398990574\\
0.0385449639252588	-0.00246332433454145\\
0.0382423035041363	-0.00198971696170627\\
0.0380013443555887	-0.00148343849136856\\
0.0378260430221735	-0.000952802002014455\\
0.037719277946939	-0.000406520530128904\\
0.0376828022094688	0.000146435997622493\\
0.0377172147403638	0.000696988050341371\\
0.037821950486818	0.00123609557854293\\
0.0379952896907702	0.0017549064515185\\
0.0382343861272838	0.00224490180907716\\
0.0385353138394813	0.00269803594099443\\
0.0388931316026482	0.0031068683973518\\
}--cycle;
%\addlegendentry{data4}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0528311138597577	0.00316888614024229\\
0.0532455185141126	0.00353125777178297\\
0.053705151678314	0.00383564624833786\\
0.0542024661885129	0.0040770535195372\\
0.054729296154201	0.00425151568466198\\
0.0552769910419066	0.0043561680797841\\
0.0558365577167154	0.00438929231546893\\
0.0563988081092972	0.0043503444926823\\
0.0569545100837499	0.00423996413359759\\
0.0574945390290164	0.00405996368065934\\
0.0580100276847451	0.00381329873632842\\
0.0584925117414605	0.00350401953217133\\
0.0589340688242904	0.00313720442416982\\
0.0593274485781421	0.00271887650625615\\
0.059666191718333	0.00225590471127715\\
0.0599447360918662	0.00175589102330683\\
0.0601585080078291	0.00122704565327804\\
0.0603039973372716	0.00067805222754593\\
0.0603788151494266	0.000117925202983284\\
0.0603817329378868	-0.000444138150152127\\
0.0603127027926465	-0.000998908767140906\\
0.060172858186782	-0.00153727732978955\\
0.0599644953648554	-0.00205040384118338\\
0.0596910356386423	-0.00252986277819145\\
0.0593569692092869	-0.00296778143832345\\
0.0589677814383235	-0.00335696920928693\\
0.0585298627781915	-0.00369103563864233\\
0.0580504038411834	-0.00396449536485542\\
0.0575372773297896	-0.00417285818678197\\
0.0569989087671409	-0.00431270279264645\\
0.0564441381501521	-0.00438173293788679\\
0.0558820747970167	-0.00437881514942656\\
0.0553219477724541	-0.00430399733727164\\
0.054772954346722	-0.00415850800782913\\
0.0542441089766932	-0.00394473609186624\\
0.0537440952887229	-0.00366619171833302\\
0.0532811234937439	-0.00332744857814211\\
0.0528627955758302	-0.00293406882429039\\
0.0524959804678287	-0.00249251174146053\\
0.0521867012636716	-0.00201002768474509\\
0.0519400363193407	-0.00149453902901636\\
0.0517600358664024	-0.000954510083749936\\
0.0516496555073177	-0.000398808109297195\\
0.0516107076845311	0.000163442283284557\\
0.0516438319202159	0.000723008958093383\\
0.051748484315338	0.00127070384579898\\
0.0519229464804628	0.00179753381148706\\
0.0521643537516621	0.00229484832168603\\
0.052468742228217	0.00275448148588742\\
0.0528311138597577	0.00316888614024229\\
}--cycle;
%\addlegendentry{data5}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0668539749834056	-0.00314602501659441\\
0.0665090768155239	-0.0027494692049168\\
0.0662214995098195	-0.00230776718490763\\
0.0659959650777016	-0.00182817169152394\\
0.0658361767883104	-0.00131855766950796\\
0.0657447583609399	-0.000787292967012162\\
0.0657232108836403	-0.00024310093576391\\
0.0657718881653932	0.000305082806128699\\
0.0658899909265778	0.000848257096779143\\
0.0660755799231207	0.00137750302935181\\
0.0663256077888294	0.00188413040026564\\
0.0666359690730616	0.00235982040209671\\
0.0670015676521104	0.00279676221816611\\
0.0674164004074154	0.00318778127593388\\
0.0678736557966032	0.00352645705328179\\
0.0683658256988249	0.00380722850330898\\
0.0688848286978926	0.00402548536656835\\
0.0694221427789104	0.00417764387139922\\
0.0699689452595227	0.00426120557935891\\
0.0705162576581151	0.00427479840951292\\
0.071055093120234	0.0042181991679659\\
0.0715766039824882	0.0040923372126993\\
0.0720722270509376	0.00389927919353894\\
0.0725338242085004	0.00364219511782206\\
0.0729538160426109	0.00332530629896447\\
0.0733253062989645	0.00295381604261093\\
0.0736421951178221	0.00253382420850037\\
0.0738992791935389	0.00207222705093759\\
0.0740923372126993	0.00157660398248822\\
0.0742181991679659	0.00105509312023397\\
0.0742747984095129	0.000516257658115095\\
0.0742612055793589	-3.10547404773149e-05\\
0.0741776438713992	-0.000577857221089641\\
0.0740254853665684	-0.0011151713021074\\
0.073807228503309	-0.00163417430117513\\
0.0735264570532818	-0.00212634420339676\\
0.0731877812759339	-0.00258359959258456\\
0.0727967622181661	-0.00299843234788959\\
0.0723598204020967	-0.00336403092693842\\
0.0718841304002656	-0.00367439221117057\\
0.0713775030293518	-0.00392442007687935\\
0.0708482570967792	-0.00411000907342222\\
0.0703050828061287	-0.00422811183460684\\
0.0697568990642361	-0.00427678911635967\\
0.0692127070329878	-0.0042552416390601\\
0.068681442330492	-0.00416382321168966\\
0.0681718283084761	-0.00400403492229838\\
0.0676922328150924	-0.00377850049018048\\
0.0672505307950832	-0.00349092318447611\\
0.0668539749834056	-0.00314602501659442\\
}--cycle;
%\addlegendentry{data6}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0807529299352284	0.00324707006477162\\
0.0811689328994303	0.0036097562282801\\
0.0816314219071545	0.00391317029431733\\
0.0821328029016804	0.00415233021230729\\
0.0826648432209392	0.00432330898300853\\
0.0832188067775978	0.0044232991397331\\
0.083785597505371	0.00445065884687196\\
0.0843559087161785	0.00440493885879029\\
0.084920375915706	0.00428688989642839\\
0.0854697305681428	0.0040984503204846\\
0.0859949522852836	0.00384271430358623\\
0.0864874169410534	0.00352388102406054\\
0.0869390382794195	0.00314718571554273\\
0.0873424006904916	0.00271881370458436\\
0.0876908809746315	0.00224579884776237\\
0.0879787570952079	0.00173590803594858\\
0.0882013021342796	0.00119751366217629\\
0.0883548619084577	0.000639456147178107\\
0.0884369149704956	7.08987799219853e-05\\
0.0884461140113832	-0.000498822743340351\\
0.0883823079831232	-0.00106035361094774\\
0.0882465445789358	-0.00160447350157843\\
0.0880410530301644	-0.00212224798167126\\
0.0877692075023586	-0.00260517520857776\\
0.0874354716915694	-0.00304532553058337\\
0.0870453255305834	-0.00343547169156937\\
0.0866051752085778	-0.00376920750235855\\
0.0861222479816713	-0.00404105303016436\\
0.0856044735015784	-0.00424654457893581\\
0.0850603536109477	-0.0043823079831232\\
0.0844988227433404	-0.00444611401138315\\
0.083929101220078	-0.00443691497049565\\
0.0833605438528219	-0.00435486190845774\\
0.0828024863378237	-0.00420130213427961\\
0.0822640919640514	-0.00397875709520788\\
0.0817542011522376	-0.00369088097463151\\
0.0812811862954156	-0.0033424006904916\\
0.0808528142844573	-0.00293903827941948\\
0.0804761189759395	-0.00248741694105339\\
0.0801572856964138	-0.00199495228528355\\
0.0799015496795154	-0.00146973056814279\\
0.0797131101035716	-0.000920375915706025\\
0.0795950611412097	-0.000355908716178527\\
0.079549341153128	0.000214402494628991\\
0.0795767008602669	0.000781193222402178\\
0.0796766910169915	0.00133515677906078\\
0.0798476697876927	0.0018671970983196\\
0.0800868297056827	0.00236857809284546\\
0.0803902437717199	0.00283106710056968\\
0.0807529299352284	0.00324707006477162\\
}--cycle;
%\addlegendentry{data7}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0949089506485016	0.00309104935149844\\
0.0953236554346955	0.00345499919279741\\
0.0957823057246601	0.00376221804286925\\
0.0962773704933144	0.00400766137668931\\
0.0968007207908438	0.00418729902150192\\
0.0973437632198317	0.00429818133214559\\
0.0978975810386073	0.00433848762414506\\
0.0984530805738974	0.00430755606930004\\
0.0990011405386902	0.00420589456288593\\
0.0995327618035158	0.00403517238402746\\
0.100039215161903	0.00379819278618163\\
0.100512184663709	0.00349884696779339\\
0.10094390416279	0.00314205017892484\\
0.101327284836907	0.00273366101298501\\
0.101656031585989	0.0022803852087881\\
0.101924746397506	0.00178966554250754\\
0.102129016981681	0.00126955961749698\\
0.10226548922117	0.000728607558665991\\
0.102331922245573	0.00017569178386515\\
0.102327225226467	-0.000380108845169492\\
0.102251475288774	-0.000929668097475131\\
0.102105916244378	-0.00146396222532229\\
0.101892938168763	-0.00197421813390307\\
0.101616038156044	-0.00245205743530538\\
0.101279762896773	-0.00288963402141076\\
0.100889634021411	-0.00327976289677281\\
0.100452057435305	-0.0036160381560438\\
0.0999742181339031	-0.00389293816876332\\
0.0994639622253223	-0.00410591624437783\\
0.0989296680974751	-0.00425147528877383\\
0.0983801088451695	-0.00432722522646655\\
0.0978243082161349	-0.00433192224557329\\
0.097271392441334	-0.00426548922117017\\
0.096730440382503	-0.00412901698168124\\
0.0962103344574925	-0.00392474639750595\\
0.0957196147912119	-0.00365603158598908\\
0.095266338987015	-0.00332728483690672\\
0.0948579498210752	-0.00294390416279011\\
0.0945011530322066	-0.0025121846637091\\
0.0942018072138184	-0.00203921516190309\\
0.0939648276159725	-0.00153276180351577\\
0.0937941054371141	-0.00100114053869021\\
0.0936924439307	-0.000453080573897383\\
0.0936615123758549	0.000102418961392749\\
0.0937018186678544	0.000656236780168337\\
0.0938127009784981	0.00119927920915621\\
0.0939923386233107	0.0017226295066856\\
0.0942377819571308	0.00221769427533988\\
0.0945450008072026	0.00267634456530454\\
0.0949089506485016	0.00309104935149844\\
}--cycle;
%\addlegendentry{data8}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.108783602822123	-0.00321639717787748\\
0.108408606741466	-0.00278858794448278\\
0.108092581238826	-0.00231499017413434\\
0.107840715444218	-0.00180338032912797\\
0.107657144987026	-0.00126215902897447\\
0.107544884089082	-0.00070021311245947\\
0.107505776071227	-0.000126769715996325\\
0.107540463086034	0.000448755235698742\\
0.107648375573677	0.00101691163883014\\
0.107827741614093	0.001568370380966\\
0.108075616021857	0.00209407652480632\\
0.108387928706047	0.0025853979900032\\
0.108759551501023	0.00303426729168141\\
0.109184382370764	0.00343331400831707\\
0.109655445604136	0.00377598580385524\\
0.11016500635587	0.00405665601688687\\
0.110704697652508	0.00427071605027353\\
0.111265657777882	0.00441465104418502\\
0.111838675782241	0.0044860975900006\\
0.112414342725796	0.00448388253741324\\
0.112983206173248	0.00440804225752517\\
0.113535925402518	0.00425982204563544\\
0.114063424779142	0.00404165567352553\\
0.114557042777938	0.00375712542699392\\
0.115008674205014	0.00341090328482241\\
0.115410903284822	0.00300867420501363\\
0.115757125426994	0.00255704277793781\\
0.116041655673526	0.00206342477914152\\
0.116259822045635	0.00153592540251818\\
0.116408042257525	0.00098320617324844\\
0.116483882537413	0.000414342725796166\\
0.116486097590001	-0.00016132421775856\\
0.116414651044185	-0.000734342222117739\\
0.116270716050274	-0.00129530234749173\\
0.116056656016887	-0.00183499364413048\\
0.115775985803855	-0.00234455439586374\\
0.115433314008317	-0.00281561762923562\\
0.115034267291681	-0.0032404484989774\\
0.114585397990003	-0.00361207129395301\\
0.114094076524806	-0.00392438397814301\\
0.113568370380966	-0.00417225838590736\\
0.11301691163883	-0.00435162442632341\\
0.112448755235699	-0.00445953691396639\\
0.111873230284004	-0.00449422392877258\\
0.111299786887541	-0.00445511591091787\\
0.110737840971026	-0.0043428550129742\\
0.110196619670872	-0.00415928455578221\\
0.109685009825866	-0.0039074187611739\\
0.109211412055517	-0.00359139325853354\\
0.108783602822123	-0.00321639717787748\\
}--cycle;
%\addlegendentry{data9}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.122924838919056	0.00307516108094441\\
0.123306249425886	0.00340607752784329\\
0.123731891242671	0.00368106627590109\\
0.124194775342546	0.00389561201747715\\
0.124687301181388	0.00404619191742625\\
0.12520138149854	0.00413033345795423\\
0.125728575109407	0.00414665503729183\\
0.126260225509474	0.00409488865555756\\
0.12678760301387	0.00397588431530835\\
0.127302048098552	0.00379159606452102\\
0.127795113589453	0.00354504991117859\\
0.128258703364844	0.00324029413630281\\
0.128685205293429	0.0028823328212917\\
0.129067616225333	0.00247704368104137\\
0.129399656983626	0.00203108155202991\\
0.129675875468236	0.0015517691200864\\
0.129891736179282	0.00104697668209205\\
0.130043694689858	0.000524992915922971\\
0.13012925584542	-5.61121941134585e-06\\
0.13014701473416	-0.000536123218678056\\
0.130096679755616	-0.001057832089516\\
0.129979077408743	-0.00156217138668944\\
0.129796138720826	-0.002040859872882\\
0.129550867540063	-0.00248603749638445\\
0.129247291212461	-0.00289039445292649\\
0.128890394452926	-0.00324729121246074\\
0.128486037496384	-0.0035508675400626\\
0.128040859872882	-0.00379613872082566\\
0.127562171386689	-0.00397907740874268\\
0.127057832089516	-0.00409667975561568\\
0.126536123218678	-0.0041470147341603\\
0.126005611219411	-0.00412925584542041\\
0.125475007084077	-0.00404369468985816\\
0.124953023317908	-0.00389173617928242\\
0.124448230879914	-0.00367587546823571\\
0.12396891844797	-0.00339965698362563\\
0.123522956318959	-0.00306761622533301\\
0.123117667178708	-0.00268520529342925\\
0.122759705863697	-0.00225870336484389\\
0.122454950088821	-0.00179511358945302\\
0.122208403935479	-0.00130204809855192\\
0.122024115684692	-0.000787603013869665\\
0.121905111344442	-0.000260225509474127\\
0.121853344962708	0.000271424890592649\\
0.121869666542046	0.000798618501459841\\
0.121953808082574	0.00131269881861207\\
0.122104387982523	0.0018052246574542\\
0.122318933724099	0.00226810875732906\\
0.122593922472157	0.00269375057411383\\
0.122924838919056	0.00307516108094441\\
}--cycle;
%\addlegendentry{data10}

\node[right, align=left]
at (axis cs:-0.077,-0) {$\conducttensor_{s_{1}}$ to $\conducttensor_{s_{10}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.00318271550833047	-0.0108172844916695\\
-0.00276328488706997	-0.0104501139710649\\
-0.0022984812043589	-0.0101412324809135\\
-0.00179593652381721	-0.00989571184674405\\
-0.00126390261520578	-0.00971758351058193\\
-0.000711115460595144	-0.00960977233478226\\
-0.000146651809781388	-0.00957404857587108\\
0.000420219859694572	-0.00961099881698206\\
0.000980191530691952	-0.0097200163361777\\
0.00152406848385423	-0.00989931106880678\\
0.00204292027464676	-0.0101459390003164\\
0.00252822737100918	-0.0104558505068895\\
0.00297202104383624	-0.0108239568501562\\
0.00336701421328947	-0.0112442137341369\\
0.00370672110244662	-0.0117097205524153\\
0.00398556373357943	-0.0122128336959048\\
0.00419896351839373	-0.0127452920606986\\
0.00434341643832261	-0.0132983526951675\\
0.00441655058041446	-0.0138629343589837\\
0.00441716508407804	-0.014429766636836\\
0.00434524985918017	-0.0149895421583929\\
0.00420198575172549	-0.0155330694250665\\
0.00398972515439764	-0.0160514237341644\\
0.00371195338033648	-0.016536093722262\\
0.00337323143439269	-0.0169791211215542\\
0.00297912112155419	-0.0173732314343927\\
0.00253609372226202	-0.0177119533803365\\
0.0020514237341644	-0.0179897251543976\\
0.00153306942506647	-0.0182019857517255\\
0.000989542158392944	-0.0183452498591802\\
0.000429766636835974	-0.018417165084078\\
-0.000137065641016303	-0.0184165505804145\\
-0.000701647304832477	-0.0183434164383226\\
-0.00125470793930139	-0.0181989635183937\\
-0.00178716630409525	-0.0179855637335794\\
-0.00229027944758473	-0.0177067211024466\\
-0.00275578626586308	-0.0173670142132895\\
-0.00317604314984377	-0.0169720210438362\\
-0.00354414949311048	-0.0165282273710092\\
-0.00385406099968362	-0.0160429202746468\\
-0.00410068893119322	-0.0155240684838542\\
-0.0042799836638223	-0.014980191530692\\
-0.00438900118301794	-0.0144202198596946\\
-0.00442595142412892	-0.0138533481902186\\
-0.00439022766521774	-0.0132888845394049\\
-0.00428241648941807	-0.0127360973847942\\
-0.00410428815325595	-0.0122040634761828\\
-0.00385876751908654	-0.0117015187956411\\
-0.00354988602893512	-0.01123671511293\\
-0.00318271550833048	-0.0108172844916695\\
}--cycle;
%\addlegendentry{data11}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0108851709294131	-0.0171148290705869\\
0.0105217437396679	-0.0167002564736167\\
0.0102154294215557	-0.0162413457400024\\
0.0099712576477115	-0.0157456321713026\\
0.00979323771191127	-0.0152212553706105\\
0.00968429269657924	-0.0146768255904965\\
0.00964621147585521	-0.0141212823528984\\
0.00967961934233066	-0.0135637476624187\\
0.00978396773976166	-0.0130133762232613\\
0.00995754327034728	-0.0124792051192412\\
0.010197495828674	-0.0119700054251186\\
0.0104998854003681	-0.0114941381857933\\
0.0108597467570222	-0.0110594171281789\\
0.011271170985109	-0.0106729803600231\\
0.0117274025101778	-0.0103411731623752\\
0.0122209500232001	-0.0100694438002474\\
0.0127437094876569	-0.00986225406225351\\
0.0132870972075944	-0.00972300599816322\\
0.013842190771674	-0.0096539860573392\\
0.0143998755589198	-0.00965632754530164\\
0.0149509944005433	-0.00972999201488291\\
0.0154864979404015	-0.00987376989752907\\
0.0159975932251748	-0.010085300364382\\
0.0164758880844171	-0.0103611100910241\\
0.016913528929763	-0.010696670289369\\
0.017303329710631	-0.011086471070237\\
0.0176388899089759	-0.0115241119155829\\
0.017914699635618	-0.0120024067748252\\
0.0181262301024709	-0.0125135020595985\\
0.0182700079851171	-0.0130490055994567\\
0.0183436724546984	-0.0136001244410802\\
0.0183460139426608	-0.014157809228326\\
0.0182769940018368	-0.0147129027924056\\
0.0181377459377465	-0.0152562905123431\\
0.0179305561997526	-0.0157790499767999\\
0.0176588268376248	-0.0162725974898222\\
0.0173270196399769	-0.016728829014891\\
0.0169405828718211	-0.0171402532429778\\
0.0165058618142067	-0.0175001145996319\\
0.0160299945748814	-0.017802504171326\\
0.0155207948807588	-0.0180424567296527\\
0.0149866237767387	-0.0182160322602383\\
0.0144362523375813	-0.0183203806576693\\
0.0138787176471016	-0.0183537885241448\\
0.0133231744095035	-0.0183157073034208\\
0.0127787446293895	-0.0182067622880887\\
0.0122543678286975	-0.0180287423522885\\
0.0117586542599976	-0.0177845705784443\\
0.0112997435263833	-0.0174782562603321\\
0.0108851709294131	-0.0171148290705869\\
}--cycle;
%\addlegendentry{data12}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.025034759300307	-0.016965240699693\\
0.024690626050495	-0.0165724182795704\\
0.0244008326294412	-0.0161373568224157\\
0.0241701374371077	-0.0156672000253274\\
0.0240023284821746	-0.0151696678499154\\
0.0239001611830425	-0.014652929760745\\
0.0238653131239388	-0.0141254705829543\\
0.0238983565090304	-0.0135959511816604\\
0.0239987487668477	-0.0130730662507931\\
0.0241648414592927	-0.0125654015464613\\
0.0243939073489475	-0.012081292909075\\
0.0246821851802368	-0.0116286893890762\\
0.0250249414391406	-0.0112150227237503\\
0.0254165480773639	-0.0108470853083056\\
0.0258505749247334	-0.0105309186649315\\
0.0263198952724147	-0.0102717142411712\\
0.026816802893274	-0.0100737281664969\\
0.0273331385779144	-0.00994021136678113\\
0.0278604241086692	-0.00987335618418386\\
0.0283900014717008	-0.00987426037895506\\
0.0289131750213492	-0.00994290910424159\\
0.0294213542623932	-0.0100781751498721\\
0.0299061949057442	-0.0102778374511171\\
0.0303597358814424	-0.01053861755851\\
0.0307745300592058	-0.010856233469897\\
0.031143766530103	-0.0112254699407942\\
0.03146138244149	-0.0116402641185576\\
0.0317221625488829	-0.0120938050942558\\
0.0319218248501279	-0.0125786457376068\\
0.0320570908957584	-0.0130868249786508\\
0.0321257396210449	-0.0136099985282992\\
0.0321266438158161	-0.0141395758913308\\
0.0320597886332189	-0.0146668614220856\\
0.0319262718335031	-0.015183197106726\\
0.0317282857588288	-0.0156801047275853\\
0.0314690813350685	-0.0161494250752666\\
0.0311529146916944	-0.0165834519226361\\
0.0307849772762497	-0.0169750585608594\\
0.0303713106109238	-0.0173178148197632\\
0.029918707090925	-0.0176060926510525\\
0.0294345984535387	-0.0178351585407073\\
0.0289269337492069	-0.0180012512331523\\
0.0284040488183396	-0.0181016434909696\\
0.0278745294170457	-0.0181346868760612\\
0.027347070239255	-0.0180998388169575\\
0.0268303321500846	-0.0179976715178254\\
0.0263327999746726	-0.0178298625628923\\
0.0258626431775843	-0.0175991673705588\\
0.0254275817204296	-0.017309373949505\\
0.025034759300307	-0.016965240699693\\
}--cycle;
%\addlegendentry{data13}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0389121511393212	-0.0109121511393212\\
0.0393091065634963	-0.0105658981080703\\
0.039750246383505	-0.0102760329349439\\
0.0402283270956987	-0.0100473151980712\\
0.0407354986280006	-0.00988350043636832\\
0.0412634332378716	-0.00978727848369347\\
0.0418034622536133	-0.00976022930184939\\
0.0423467184137171	-0.00980279703765417\\
0.0428842814670532	-0.00991428273006272\\
0.0434073246431476	-0.0100928557870879\\
0.0439072595875091	-0.0103355840440702\\
0.0443758773821727	-0.0106384819097407\\
0.0448054833359057	-0.0109965758095191\\
0.045189023330825	-0.011403985851471\\
0.0455201996508173	-0.011854022373971\\
0.0457935743898645	-0.0123392957897617\\
0.0460046587423091	-0.0128518379227719\\
0.0461499867089197	-0.0133832328453475\\
0.0462271720085025	-0.0139247550675511\\
0.0462349472605721	-0.0144675128094652\\
0.0461731847957045	-0.0150025940039729\\
0.0460428987518655	-0.0155212126326537\\
0.0458462284222927	-0.0160148529919625\\
0.0455864031283607	-0.0164754095208468\\
0.0452676891942124	-0.0168953198938353\\
0.0448953198938353	-0.0172676891942124\\
0.0444754095208468	-0.0175864031283606\\
0.0440148529919625	-0.0178462284222927\\
0.0435212126326537	-0.0180428987518655\\
0.0430025940039729	-0.0181731847957045\\
0.0424675128094652	-0.0182349472605721\\
0.0419247550675511	-0.0182271720085025\\
0.0413832328453475	-0.0181499867089197\\
0.0408518379227719	-0.0180046587423091\\
0.0403392957897617	-0.0177935743898645\\
0.039854022373971	-0.0175201996508173\\
0.039403985851471	-0.017189023330825\\
0.0389965758095191	-0.0168054833359057\\
0.0386384819097407	-0.0163758773821727\\
0.0383355840440703	-0.0159072595875091\\
0.0380928557870879	-0.0154073246431476\\
0.0379142827300627	-0.0148842814670532\\
0.0378027970376542	-0.0143467184137171\\
0.0377602293018494	-0.0138034622536133\\
0.0377872784836935	-0.0132634332378716\\
0.0378835004363683	-0.0127354986280006\\
0.0380473151980712	-0.0122283270956987\\
0.038276032934944	-0.011750246383505\\
0.0385658981080703	-0.0113091065634963\\
0.0389121511393212	-0.0109121511393212\\
}--cycle;
%\addlegendentry{data14}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0530349502244144	-0.0110349502244144\\
0.0534326363072773	-0.0106859501768933\\
0.0538724784309962	-0.0103913667358458\\
0.0543472544000596	-0.0101560369532296\\
0.0548491684061814	-0.00998382493756932\\
0.0553699790352573	-0.009877558405401\\
0.0559011345911564	-0.00983898225024494\\
0.0564339135143353	-0.00986872989150232\\
0.0569595675896051	-0.0099663128737261\\
0.0574694655915823	-0.010130128887046\\
0.0579552350091712	-0.0103574880770522\\
0.058408899521965	-0.0106446572121306\\
0.0588230099712057	-0.0109869209830223\\
0.0591907666747655	-0.0113786594280718\\
0.0595061310777392	-0.0118134402128414\\
0.0597639249053486	-0.0122841242488654\\
0.0599599151900715	-0.0127829829172852\\
0.0600908837768512	-0.0133018249725568\\
0.0601546801651136	-0.013832131042477\\
0.0601502568199272	-0.0143651935160388\\
0.0600776863724976	-0.0148922595221635\\
0.0599381604275653	-0.0154046746516021\\
0.0597339699972888	-0.0158940250620957\\
0.0594684678828879	-0.0163522756334329\\
0.0591460136217409	-0.0167719019039013\\
0.0587719019039013	-0.0171460136217409\\
0.0583522756334329	-0.0174684678828879\\
0.0578940250620957	-0.0177339699972888\\
0.0574046746516021	-0.0179381604275653\\
0.0568922595221635	-0.0180776863724976\\
0.0563651935160388	-0.0181502568199272\\
0.055832131042477	-0.0181546801651136\\
0.0553018249725568	-0.0180908837768512\\
0.0547829829172852	-0.0179599151900715\\
0.0542841242488654	-0.0177639249053486\\
0.0538134402128414	-0.0175061310777392\\
0.0533786594280718	-0.0171907666747655\\
0.0529869209830223	-0.0168230099712057\\
0.0526446572121306	-0.016408899521965\\
0.0523574880770522	-0.0159552350091712\\
0.052130128887046	-0.0154694655915823\\
0.0519663128737261	-0.0149595675896051\\
0.0518687298915023	-0.0144339135143353\\
0.0518389822502449	-0.0139011345911564\\
0.051877558405401	-0.0133699790352573\\
0.0519838249375693	-0.0128491684061814\\
0.0521560369532296	-0.0123472544000596\\
0.0523913667358458	-0.0118724784309962\\
0.0526859501768933	-0.0114326363072773\\
0.0530349502244144	-0.0110349502244144\\
}--cycle;
%\addlegendentry{data15}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0670032600190313	-0.0169967399809687\\
0.066647108654874	-0.0165913822291733\\
0.066346011673908	-0.0161434740528174\\
0.0661049130802365	-0.0156603700917739\\
0.065927771706102	-0.0151500028997268\\
0.0658174962079704	-0.0146207526918597\\
0.0657758973064725	-0.014081309741954\\
0.0658036580544206	-0.0135405316883333\\
0.065900322621101	-0.0130072980916874\\
0.0660643037770013	-0.0124903646329314\\
0.066292908956075	-0.0119982193451665\\
0.0665823844676018	-0.0115389432404117\\
0.0669279771316856	-0.0111200776196098\\
0.0673240123263364	-0.0107485002446741\\
0.0677639871646071	-0.0104303124058284\\
0.0682406772718171	-0.0101707387385896\\
0.0687462554095847	-0.00997404143539746\\
0.0692724199988653	-0.00984345026053252\\
0.0698105314316495	-0.0097811095174756\\
0.0703517539330879	-0.00978804283950422\\
0.0708872006446697	-0.00986413638166233\\
0.071408079546194	-0.0100081406900914\\
0.0719058378204983	-0.0102176912180283\\
0.0723723022904798	-0.0104893471515976\\
0.0727998136224374	-0.0108186479078804\\
0.0731813520921196	-0.0112001863775626\\
0.0735106528484024	-0.0116276977095202\\
0.0737823087819717	-0.0120941621795017\\
0.0739918593099086	-0.012591920453806\\
0.0741358636183377	-0.0131127993553303\\
0.0742119571604958	-0.0136482460669121\\
0.0742188904825244	-0.0141894685683505\\
0.0741565497394675	-0.0147275800011347\\
0.0740259585646025	-0.0152537445904153\\
0.0738292612614105	-0.0157593227281829\\
0.0735696875941717	-0.0162360128353929\\
0.0732514997553259	-0.0166759876736636\\
0.0728799223803902	-0.0170720228683144\\
0.0724610567595883	-0.0174176155323982\\
0.0720017806548335	-0.0177070910439251\\
0.0715096353670686	-0.0179356962229987\\
0.0709927019083126	-0.018099677378899\\
0.0704594683116667	-0.0181963419455794\\
0.069918690258046	-0.0182241026935275\\
0.0693792473081403	-0.0181825037920296\\
0.0688499971002732	-0.018072228293898\\
0.0683396299082261	-0.0178950869197635\\
0.0678565259471826	-0.017653988326092\\
0.0674086177708267	-0.017352891345126\\
0.0670032600190313	-0.0169967399809687\\
}--cycle;
%\addlegendentry{data16}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0807353762939186	-0.0107353762939186\\
0.0811404731280504	-0.0103838844907853\\
0.0815925233143637	-0.0100917692043404\\
0.0820841042012969	-0.00986382695951132\\
0.082607144044277	-0.00970380056165641\\
0.0831530545435424	-0.00961431763980425\\
0.0837128718637879	-0.00959684750105777\\
0.0842774038200918	-0.0096516770046122\\
0.0848373808133391	-0.00977790585153502\\
0.085383608036782	-0.00997346136764955\\
0.0859071164545128	-0.0102351325367876\\
0.0863993100727857	-0.0105586227255862\\
0.0868521070859958	-0.0109386202340887\\
0.0872580725797047	-0.011368885513711\\
0.0876105406117292	-0.0118423536204571\\
0.0879037236667278	-0.012351250221104\\
0.088132807687043	-0.0128872192475382\\
0.0882940311193946	-0.0134414601031633\\
0.0883847466794806	-0.0140048721684528\\
0.0884034648203124	-0.014568204232871\\
0.0883498781905351	-0.0151222063994943\\
0.088224866681128	-0.015657781968063\\
0.0880304829776196	-0.016166136802548\\
0.0877699188550474	-0.0166389237306212\\
0.0874474527691003	-0.0170683796039946\\
0.0870683796039946	-0.0174474527691003\\
0.0866389237306212	-0.0177699188550474\\
0.086166136802548	-0.0180304829776196\\
0.085657781968063	-0.018224866681128\\
0.0851222063994943	-0.0183498781905351\\
0.084568204232871	-0.0184034648203124\\
0.0840048721684528	-0.0183847466794806\\
0.0834414601031633	-0.0182940311193946\\
0.0828872192475382	-0.018132807687043\\
0.082351250221104	-0.0179037236667278\\
0.0818423536204571	-0.0176105406117292\\
0.081368885513711	-0.0172580725797047\\
0.0809386202340887	-0.0168521070859958\\
0.0805586227255862	-0.0163993100727857\\
0.0802351325367876	-0.0159071164545128\\
0.0799734613676495	-0.015383608036782\\
0.079777905851535	-0.0148373808133391\\
0.0796516770046122	-0.0142774038200918\\
0.0795968475010578	-0.0137128718637879\\
0.0796143176398043	-0.0131530545435424\\
0.0797038005616564	-0.012607144044277\\
0.0798638269595113	-0.0120841042012969\\
0.0800917692043404	-0.0115925233143637\\
0.0803838844907853	-0.0111404731280504\\
0.0807353762939186	-0.0107353762939186\\
}--cycle;
%\addlegendentry{data17}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0949070086971376	-0.0109070086971376\\
0.0952968146780639	-0.0105679895478938\\
0.0957310068872429	-0.0102853239153906\\
0.0962024559006036	-0.0100636531614989\\
0.0967034205383807	-0.00990661711386928\\
0.0972256749750716	-0.00981679430006219\\
0.0977606438072646	-0.00979565960819713\\
0.0982995428615248	-0.0098435600693302\\
0.0988335234302802	-0.00995970915921389\\
0.0993538175673543	-0.0101421997130034\\
0.0998518820574008	-0.0103880352408508\\
0.100319538695263	-0.0106931791301852\\
0.100749108571876	-0.01105262092678\\
0.101133538161742	-0.0114604586062724\\
0.101466515141623	-0.0119099954852404\\
0.101742572038716	-0.0123938501805594\\
0.101957176006402	-0.0129040778115092\\
0.102106803253465	-0.0134323004544957\\
0.102188996904645	-0.0139698447083244\\
0.102202407342462	-0.0145078841112088\\
0.102146814367898	-0.0150375840710283\\
0.102023130816057	-0.0155502469290871\\
0.101833387567442	-0.0160374547754292\\
0.10158070020095	-0.0164912076706872\\
0.101269217836151	-0.0169040550048657\\
0.100904055004866	-0.0172692178361512\\
0.100491207670687	-0.0175807002009495\\
0.100037454775429	-0.0178333875674421\\
0.0995502469290871	-0.0180231308160569\\
0.0990375840710283	-0.0181468143678976\\
0.0985078841112088	-0.0182024073424622\\
0.0979698447083244	-0.0181889969046454\\
0.0974323004544957	-0.0181068032534655\\
0.0969040778115092	-0.0179571760064023\\
0.0963938501805594	-0.017742572038716\\
0.0959099954852404	-0.0174665151416231\\
0.0954604586062724	-0.0171335381617416\\
0.09505262092678	-0.0167491085718757\\
0.0946931791301852	-0.0163195386952628\\
0.0943880352408508	-0.0158518820574008\\
0.0941421997130034	-0.0153538175673543\\
0.0939597091592139	-0.0148335234302802\\
0.0938435600693302	-0.0142995428615248\\
0.0937956596081971	-0.0137606438072645\\
0.0938167943000622	-0.0132256749750716\\
0.0939066171138693	-0.0127034205383807\\
0.094063653161499	-0.0122024559006036\\
0.0942853239153906	-0.0117310068872429\\
0.0945679895478938	-0.0112968146780639\\
0.0949070086971376	-0.0109070086971376\\
}--cycle;
%\addlegendentry{data18}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.108868819259732	-0.0108688192597325\\
0.109283241015248	-0.0105058114054058\\
0.109742271878185	-0.0102001780312003\\
0.110238374574463	-0.00995693762867078\\
0.110763403111526	-0.00978008419850196\\
0.11130873653531	-0.00967252166912787\\
0.111865420486074	-0.00963601621430711\\
0.112424314228735	-0.00967116725259858\\
0.112976240743491	-0.00977739760492534\\
0.113512137412229	-0.00995296297183909\\
0.114023204826463	-0.0101949805748689\\
0.114501051273382	-0.0104994764916638\\
0.114937830527536	-0.0108614509076885\\
0.11532637068565	-0.011274960213039\\
0.115660291929067	-0.0117332145963537\\
0.115934111280203	-0.0122286895333276\\
0.116143332632883	-0.0127532493391937\\
0.11628452057828	-0.0132982807564419\\
0.116355356814233	-0.0138548343842693\\
0.116354678211706	-0.0144137716274937\\
0.116282495913335	-0.014965914752034\\
0.116139995150463	-0.01550219758305\\
0.115929515781677	-0.0160138143712829\\
0.115654513872393	-0.0164923643832141\\
0.115319504946359	-0.0169299898408782\\
0.114929989840878	-0.0173195049463589\\
0.114492364383214	-0.0176545138723931\\
0.114013814371283	-0.0179295157816772\\
0.11350219758305	-0.0181399951504633\\
0.112965914752034	-0.0182824959133353\\
0.112413771627494	-0.0183546782117062\\
0.111854834384269	-0.0183553568142325\\
0.111298280756442	-0.0182845205782795\\
0.110753249339194	-0.0181433326328831\\
0.110228689533328	-0.0179341112802033\\
0.109733214596354	-0.017660291929067\\
0.109274960213039	-0.0173263706856496\\
0.108861450907689	-0.0169378305275364\\
0.108499476491664	-0.0165010512733817\\
0.108194980574869	-0.0160232048264634\\
0.107952962971839	-0.015512137412229\\
0.107777397604925	-0.0149762407434912\\
0.107671167252599	-0.0144243142287349\\
0.107636016214307	-0.0138654204860735\\
0.107672521669128	-0.0133087365353102\\
0.107780084198502	-0.012763403111526\\
0.107956937628671	-0.0122383745744631\\
0.1082001780312	-0.0117422718781847\\
0.108505811405406	-0.0112832410152482\\
0.108868819259732	-0.0108688192597325\\
}--cycle;
%\addlegendentry{data19}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.123059139518925	-0.0169408604810753\\
0.122711242859204	-0.0165446749735599\\
0.122417347500813	-0.01610670597333\\
0.12218227919741	-0.0156341449192611\\
0.12200989776404	-0.0151347512507963\\
0.121903033699072	-0.0146167249981653\\
0.121863441707498	-0.0140885721381148\\
0.121891771888725	-0.013558964926005\\
0.121987559061962	-0.0130365994976173\\
0.122149230404472	-0.0125300530788439\\
0.122374131277279	-0.0120476431478771\\
0.122658568814272	-0.0115972908624464\\
0.122997872558955	-0.0111863909946278\\
0.123386471153221	-0.0108216905088909\\
0.123817983818897	-0.010509177777129\\
0.124285325129942	-0.0102539842497576\\
0.124780821354948	-0.0100603001974411\\
0.1252963364596	-0.00993130590696361\\
0.125823405700131	-0.0098691194610087\\
0.126353374614184	-0.00987476195929968\\
0.126877541126842	-0.00994814075217059\\
0.127387298438458	-0.0100880509618712\\
0.127874276348068	-0.0102921952666261\\
0.12833047869186	-0.0105572216225953\\
0.128748414639962	-0.0108787783043407\\
0.129121221695659	-0.0112515853600381\\
0.129442778377405	-0.0116695213081395\\
0.129707804733374	-0.0121257236519318\\
0.129911949038129	-0.0126127015615422\\
0.130051859247829	-0.0131224588731581\\
0.1301252380407	-0.0136466253858158\\
0.130130880538991	-0.0141765942998689\\
0.130068694093036	-0.0147036635404003\\
0.129939699802559	-0.0152191786450522\\
0.129746015750242	-0.0157146748700583\\
0.129490822222871	-0.0161820161811028\\
0.129178309491109	-0.0166135288467787\\
0.128813609005372	-0.0170021274410454\\
0.128402709137554	-0.0173414311857285\\
0.127952356852123	-0.0176258687227207\\
0.127469946921156	-0.0178507695955284\\
0.126963400502383	-0.0180124409380378\\
0.126441035073995	-0.0181082281112745\\
0.125911427861885	-0.0181365582925022\\
0.125383275001835	-0.0180969663009284\\
0.124865248749204	-0.01799010223596\\
0.124365855080739	-0.0178177208025895\\
0.12389329402667	-0.0175826524991871\\
0.12345532502644	-0.0172887571407958\\
0.123059139518925	-0.0169408604810753\\
}--cycle;
%\addlegendentry{data20}

\node[right, align=left]
at (axis cs:-0.077,-0.014) {$\conducttensor_{s_{11}}$ to $\conducttensor_{s_{20}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.00325431547373727	-0.0312543154737373\\
-0.0036238510461632	-0.030831344131203\\
-0.00393388308459791	-0.0303618821963111\\
-0.00417932087154158	-0.0298536382210535\\
-0.0043561343253181	-0.0293149575574528\\
-0.00446142017390473	-0.0287546853271127\\
-0.00449344962657846	-0.0281820211845658\\
-0.0044516967606119	-0.0276063682592006\\
-0.00433684715690989	-0.0270371787561368\\
-0.00415078664279003	-0.0264837987512786\\
-0.00389657032675025	-0.0259553147290067\\
-0.00357837243367173	-0.0254604043823562\\
-0.00320141776416176	-0.0250071941255365\\
-0.00277189590347223	-0.0246031256584349\\
-0.00229685958868089	-0.0242548337741101\\
-0.00178410890294351	-0.0239680374156737\\
-0.00124206319834416	-0.0237474457714024\\
-0.000679622850366685	-0.0235966809499964\\
-0.000106023113975378	-0.0235182185056551\\
0.000469317519016236	-0.0235133467895455\\
0.00103695197132059	-0.0235821457951113\\
0.00158755970092394	-0.0237234858445832\\
0.00211209974412858	-0.0239350461382564\\
0.00260195916792678	-0.0242133528619577\\
0.00304909449412266	-0.0245538362269782\\
0.00344616377302182	-0.0249509055058773\\
0.00378664713804229	-0.0253980408320732\\
0.00406495386174363	-0.0258879002558714\\
0.00427651415541685	-0.0264124402990761\\
0.00441785420488874	-0.0269630480286794\\
0.00448665321045452	-0.0275306824809838\\
0.00448178149434487	-0.0281060231139754\\
0.00440331905000361	-0.0286796228503667\\
0.00425255422859762	-0.0292420631983442\\
0.00403196258432627	-0.0297841089029435\\
0.00374516622588989	-0.0302968595886809\\
0.00339687434156512	-0.0307718959034722\\
0.00299280587446351	-0.0312014177641618\\
0.00253959561764379	-0.0315783724336717\\
0.00204468527099327	-0.0318965703267502\\
0.00151620124872141	-0.03215078664279\\
0.000962821243863197	-0.0323368471569099\\
0.000393631740799377	-0.0324516967606119\\
-0.000182021184565828	-0.0324934496265785\\
-0.000754685327112709	-0.0324614201739047\\
-0.00131495755745281	-0.0323561343253181\\
-0.00185363822105349	-0.0321793208715416\\
-0.00236188219631107	-0.0319338830845979\\
-0.00283134413120298	-0.0316238510461632\\
-0.00325431547373727	-0.0312543154737373\\
}--cycle;
%\addlegendentry{data21}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0108166288302634	-0.0311833711697366\\
0.0104563409016894	-0.0307708123745646\\
0.01015423975754	-0.0303127569168054\\
0.00991528589024993	-0.029816726054412\\
0.00974340291571395	-0.0292908646004312\\
0.00964141314762198	-0.0287438071853992\\
0.00961099125514641	-0.0281845364769466\\
0.00965263676492065	-0.0276222356846444\\
0.00976566585882554	-0.0270661377719564\\
0.00994822260226403	-0.0265253738512349\\
0.0101973094185559	-0.0260088232511078\\
0.0105088363090641	-0.0255249677181485\\
0.0108776880108589	-0.0250817521468313\\
0.0112978079891945	-0.0246864541245838\\
0.0117622978856414	-0.0243455644340027\\
0.0122635307889415	-0.0240646804743829\\
0.0127932764686798	-0.023848414352576\\
0.0133428365154408	-0.023700317152323\\
0.0139031871684499	-0.0236228206255577\\
0.0144651274854766	-0.0236171972631071\\
0.0150194304220509	-0.0236835394004272\\
0.0155569943392788	-0.0238207577014573\\
0.0160689924525011	-0.024026599045488\\
0.0165470177668538	-0.0242976835233412\\
0.0169832211198908	-0.0246295599353851\\
0.0173704400646149	-0.0250167788801092\\
0.0177023164766588	-0.0254529822331462\\
0.017973400954512	-0.0259310075474989\\
0.0181792422985427	-0.0264430056607212\\
0.0183164605995728	-0.0269805695779491\\
0.0183828027368929	-0.0275348725145234\\
0.0183771793744423	-0.0280968128315501\\
0.018299682847677	-0.0286571634845592\\
0.018151585647424	-0.0292067235313202\\
0.0179353195256171	-0.0297364692110585\\
0.0176544355659973	-0.0302377021143586\\
0.0173135458754162	-0.0307021920108055\\
0.0169182478531687	-0.0311223119891411\\
0.0164750322818515	-0.0314911636909359\\
0.0159911767488922	-0.0318026905814441\\
0.0154746261487651	-0.032051777397736\\
0.0149338622280436	-0.0322343341411745\\
0.0143777643153556	-0.0323473632350794\\
0.0138154635230534	-0.0323890087448536\\
0.0132561928146008	-0.032358586852378\\
0.0127091353995688	-0.032256597084286\\
0.012183273945588	-0.0320847141097501\\
0.0116872430831946	-0.03184576024246\\
0.0112291876254354	-0.0315436590983106\\
0.0108166288302634	-0.0311833711697366\\
}--cycle;
%\addlegendentry{data22}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0248534891251191	-0.0311465108748809\\
0.0245347607098143	-0.0307761168380005\\
0.0242729314278526	-0.03036013903939\\
0.0240723005088052	-0.0299054078230024\\
0.0239361623068161	-0.0294193898628388\\
0.0238667522073982	-0.0289100655603686\\
0.023865209922465	-0.0283857980065573\\
0.0239315607762926	-0.0278551956601442\\
0.0240647152896953	-0.0273269709969883\\
0.0242624870692444	-0.0268097974514549\\
0.0245216287077874	-0.0263121669988637\\
0.0248378851067838	-0.0258422507174885\\
0.0252060633449054	-0.025407764619678\\
0.025620117945661	-0.0250158429551461\\
0.0260732501439536	-0.0246729210667892\\
0.0265580195216146	-0.0243846297225336\\
0.0270664661788649	-0.0241557026582817\\
0.0275902414356493	-0.0239898988500995\\
0.028120744916732	-0.0238899407919334\\
0.0286492657696202	-0.023857469792335\\
0.0291671256965211	-0.0238930190242201\\
0.029665821451752	-0.0239960047701838\\
0.0301371644647993	-0.0241647360071247\\
0.0305734152964197	-0.0243964421727971\\
0.0309674107200188	-0.0246873186583663\\
0.0313126813416337	-0.0250325892799812\\
0.0316035578272029	-0.0254265847035803\\
0.0318352639928753	-0.0258628355352007\\
0.0320039952298162	-0.026334178548248\\
0.0321069809757799	-0.0268328743034789\\
0.032142530207665	-0.0273507342303798\\
0.0321100592080666	-0.027879255083268\\
0.0320101011499005	-0.0284097585643507\\
0.0318442973417183	-0.0289335338211351\\
0.0316153702774664	-0.0294419804783854\\
0.0313270789332108	-0.0299267498560464\\
0.0309841570448539	-0.030379882054339\\
0.030592235380322	-0.0307939366550946\\
0.0301577492825115	-0.0311621148932162\\
0.0296878330011363	-0.0314783712922126\\
0.0291902025485451	-0.0317375129307556\\
0.0286730290030117	-0.0319352847103047\\
0.0281448043398558	-0.0320684392237074\\
0.0276142019934427	-0.032134790077535\\
0.0270899344396314	-0.0321332477926018\\
0.0265806101371612	-0.0320638376931839\\
0.0260945921769976	-0.0319276994911948\\
0.02563986096061	-0.0317270685721474\\
0.0252238831619995	-0.0314652392901857\\
0.0248534891251191	-0.0311465108748809\\
}--cycle;
%\addlegendentry{data23}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0389269434723779	-0.0249269434723779\\
0.0393395938444673	-0.0245647526035128\\
0.0397959280120797	-0.0242589684019255\\
0.0402884529807988	-0.0240146118357522\\
0.040809081504255	-0.0238356952330539\\
0.0413492648764865	-0.0237251563995003\\
0.0419001333014557	-0.0236848103796826\\
0.0424526415348539	-0.0237153196541306\\
0.0429977174067638	-0.0238161832614013\\
0.043526410786438	-0.0239857450238521\\
0.0440300405431988	-0.0242212207420311\\
0.0445003370903638	-0.0245187439111559\\
0.0449295781716306	-0.0248734292090151\\
0.0453107156603117	-0.0252794527128235\\
0.0456374912893803	-0.0257301475278738\\
0.045904539412041	-0.0262181132577629\\
0.0461074751055029	-0.0267353375186966\\
0.0462429661712897	-0.0272733275026099\\
0.046308787849847	-0.0278232494288403\\
0.0463038593510327	-0.0283760735945627\\
0.0462282616006611	-0.0289227226422595\\
0.0460832359117032	-0.0294542206096804\\
0.0458711636019623	-0.0299618403148944\\
0.0455955268929013	-0.0304372466563759\\
0.0452608517316626	-0.030872633475141\\
0.044872633475141	-0.0312608517316626\\
0.0444372466563759	-0.0315955268929013\\
0.0439618403148944	-0.0318711636019623\\
0.0434542206096804	-0.0320832359117032\\
0.0429227226422595	-0.0322282616006611\\
0.0423760735945627	-0.0323038593510327\\
0.0418232494288403	-0.032308787849847\\
0.0412733275026099	-0.0322429661712897\\
0.0407353375186966	-0.0321074751055029\\
0.0402181132577629	-0.031904539412041\\
0.0397301475278738	-0.0316374912893803\\
0.0392794527128235	-0.0313107156603117\\
0.0388734292090151	-0.0309295781716306\\
0.0385187439111559	-0.0305003370903638\\
0.0382212207420311	-0.0300300405431988\\
0.0379857450238521	-0.029526410786438\\
0.0378161832614013	-0.0289977174067638\\
0.0377153196541306	-0.0284526415348539\\
0.0376848103796826	-0.0279001333014556\\
0.0377251563995003	-0.0273492648764865\\
0.0378356952330539	-0.026809081504255\\
0.0380146118357522	-0.0262884529807988\\
0.0382589684019255	-0.0257959280120797\\
0.0385647526035128	-0.0253395938444673\\
0.0389269434723779	-0.0249269434723779\\
}--cycle;
%\addlegendentry{data24}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0529173174502839	-0.0310826825497161\\
0.0525798787467781	-0.0306946262839693\\
0.0522985983396959	-0.0302623243291368\\
0.0520780948455451	-0.0297928750713651\\
0.0519219889256035	-0.0292939868544883\\
0.0518328438347608	-0.028773851409235\\
0.0518121233329441	-0.0282410093452364\\
0.0518601676502203	-0.0277042099144521\\
0.0519761879002281	-0.0271722673486948\\
0.0521582790336698	-0.0266539161301881\\
0.0524034511191686	-0.0261576675716093\\
0.0527076784378587	-0.0256916700605705\\
0.053065965585578	-0.02526357526332\\
0.0534724294972663	-0.0248804124845932\\
0.0539203960467311	-0.0245484732466238\\
0.0544025096356148	-0.0242732079825221\\
0.0549108539721167	-0.0240591365403148\\
0.0554370820562853	-0.0239097739671644\\
0.0559725532375271	-0.0238275727923927\\
0.0565084750938498	-0.023813882757017\\
0.0570360478031891	-0.0238689286510397\\
0.0575466086362431	-0.0239918066224026\\
0.0580317741982483	-0.0241804990182132\\
0.0584835780840897	-0.0244319075145489\\
0.0588946016864526	-0.0247419039908505\\
0.0592580960091495	-0.0251053983135474\\
0.0595680924854511	-0.0255164219159103\\
0.0598195009817868	-0.0259682258017517\\
0.0600081933775974	-0.0264533913637569\\
0.0601310713489603	-0.0269639521968109\\
0.060186117242983	-0.0274915249061502\\
0.0601724272076073	-0.0280274467624729\\
0.0600902260328356	-0.0285629179437147\\
0.0599408634596852	-0.0290891460278833\\
0.0597267920174779	-0.0295974903643852\\
0.0594515267533762	-0.0300796039532689\\
0.0591195875154068	-0.0305275705027337\\
0.05873642473668	-0.030934034414422\\
0.0583083299394295	-0.0312923215621413\\
0.0578423324283907	-0.0315965488808314\\
0.0573460838698119	-0.0318417209663302\\
0.0568277326513052	-0.0320238120997719\\
0.0562957900855479	-0.0321398323497797\\
0.0557589906547636	-0.0321878766670559\\
0.055226148590765	-0.0321671561652392\\
0.0547060131455117	-0.0320780110743965\\
0.0542071249286349	-0.0319219051544549\\
0.0537376756708632	-0.0317014016603041\\
0.0533053737160307	-0.0314201212532219\\
0.0529173174502839	-0.0310826825497161\\
}--cycle;
%\addlegendentry{data25}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0668222717175792	-0.0248222717175792\\
0.0672083822750264	-0.0244883393706763\\
0.0676403311183393	-0.0242120683942219\\
0.0681110256594524	-0.0239979951500112\\
0.0686127371070138	-0.023849634714796\\
0.069137227372925	-0.0237694231628208\\
0.0696758843415203	-0.0237586775655515\\
0.0702198632802671	-0.0238175743653981\\
0.0707602320700303	-0.0239451464785355\\
0.0712881178702214	-0.0241392991743929\\
0.0717948528105954	-0.0243968444710719\\
0.0722721163174408	-0.0247135534819212\\
0.0727120717371699	-0.0250842258537388\\
0.073107495013954	-0.025502775156427\\
0.0734518933085202	-0.0259623288220071\\
0.0737396116103933	-0.0264553409919955\\
0.0739659255930109	-0.0269737164201908\\
0.0741271191870351	-0.0275089433963936\\
0.0742205455981086	-0.0280522335084515\\
0.0742446707671445	-0.0285946659477447\\
0.0741990985595341	-0.0291273339886164\\
0.0740845772696665	-0.0296414912365618\\
0.0739029873339552	-0.0301286952437844\\
0.0736573104541242	-0.030580946133955\\
0.0733515806377484	-0.0309908179599601\\
0.0729908179599601	-0.0313515806377484\\
0.072580946133955	-0.0316573104541242\\
0.0721286952437844	-0.0319029873339551\\
0.0716414912365618	-0.0320845772696664\\
0.0711273339886164	-0.0321990985595341\\
0.0705946659477447	-0.0322446707671445\\
0.0700522335084515	-0.0322205455981086\\
0.0695089433963936	-0.0321271191870351\\
0.0689737164201909	-0.0319659255930108\\
0.0684553409919955	-0.0317396116103933\\
0.0679623288220071	-0.0314518933085202\\
0.067502775156427	-0.031107495013954\\
0.0670842258537388	-0.0307120717371699\\
0.0667135534819212	-0.0302721163174409\\
0.0663968444710719	-0.0297948528105954\\
0.0661392991743929	-0.0292881178702214\\
0.0659451464785355	-0.0287602320700303\\
0.0658175743653981	-0.0282198632802671\\
0.0657586775655515	-0.0276758843415203\\
0.0657694231628208	-0.0271372273729251\\
0.065849634714796	-0.0266127371070138\\
0.0659979951500112	-0.0261110256594524\\
0.0662120683942219	-0.0256403311183392\\
0.0664883393706763	-0.0252083822750264\\
0.0668222717175792	-0.0248222717175792\\
}--cycle;
%\addlegendentry{data26}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0806047259702796	-0.0246047259702796\\
0.0810488007763697	-0.0242164014698901\\
0.0815413341921214	-0.0238902035527618\\
0.0820742388324651	-0.0236314883796757\\
0.0826387644179391	-0.0234445040466213\\
0.0832256414540372	-0.0233323208311779\\
0.0838252334360517	-0.0232967807786416\\
0.0844276950802145	-0.0233384674556925\\
0.0850231339829845	-0.0234566963682459\\
0.08560177305404	-0.0236495262008263\\
0.0861541110558315	-0.0239137906929138\\
0.0866710786136398	-0.0242451506288543\\
0.0871441871344582	-0.0246381650876606\\
0.0875656681894545	-0.0250863807827845\\
0.0879286010713582	-0.0255824380249038\\
0.0882270264322822	-0.026118191567817\\
0.0884560441360506	-0.0266848443531613\\
0.0886118937182991	-0.0272730919578673\\
0.0886920161331957	-0.0278732753725286\\
0.0886950957729031	-0.0284755396020695\\
0.0886210820698223	-0.0290699954844914\\
0.0884711903269118	-0.0296468820706396\\
0.0882478817624461	-0.0301967268987184\\
0.08795482309688	-0.030710501531852\\
0.0875968263454002	-0.0311797698047685\\
0.0871797698047685	-0.0315968263454002\\
0.086710501531852	-0.03195482309688\\
0.0861967268987184	-0.0322478817624461\\
0.0856468820706396	-0.0324711903269118\\
0.0850699954844914	-0.0326210820698223\\
0.0844755396020695	-0.0326950957729031\\
0.0838732753725286	-0.0326920161331957\\
0.0832730919578673	-0.0326118937182991\\
0.0826848443531614	-0.0324560441360506\\
0.0821181915678171	-0.0322270264322822\\
0.0815824380249038	-0.0319286010713582\\
0.0810863807827845	-0.0315656681894545\\
0.0806381650876606	-0.0311441871344582\\
0.0802451506288543	-0.0306710786136399\\
0.0799137906929138	-0.0301541110558315\\
0.0796495262008263	-0.02960177305404\\
0.0794566963682459	-0.0290231339829845\\
0.0793384674556925	-0.0284276950802145\\
0.0792967807786416	-0.0278252334360517\\
0.0793323208311779	-0.0272256414540372\\
0.0794445040466213	-0.0266387644179391\\
0.0796314883796757	-0.0260742388324651\\
0.0798902035527618	-0.0255413341921214\\
0.0802164014698901	-0.0250488007763697\\
0.0806047259702796	-0.0246047259702796\\
}--cycle;
%\addlegendentry{data27}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0948959239674824	-0.0248959239674824\\
0.0952835854311855	-0.0245592313464165\\
0.0957158503470091	-0.0242790360515172\\
0.0961856209369861	-0.0240599388817804\\
0.0966851835810166	-0.023905537406676\\
0.0972063354742968	-0.0238183668941563\\
0.097740519317147	-0.0237998586816272\\
0.0982789638256358	-0.0238503166734265\\
0.0988128277558201	-0.023968912350724\\
0.0993333450767257	-0.0241536983757772\\
0.0998319689083338	-0.0244016405671633\\
0.100300511861114	-0.0247086677209546\\
0.100731280472737	-0.0250697384597741\\
0.101117201534507	-0.0254789240120726\\
0.10145193823326	-0.025929505562394\\
0.101729994201658	-0.0264140845741389\\
0.101946803768385	-0.0269247042733315\\
0.102098806926351	-0.0274529802986279\\
0.102183507787903	-0.0279902383722976\\
0.102199515567238	-0.0285276567316243\\
0.10214656741706	-0.0290564109820055\\
0.102025532744532	-0.0295678189932683\\
0.101838398935631	-0.0300534834600064\\
0.101588238722326	-0.0305054297851027\\
0.101279159728401	-0.030916237022394\\
0.100916237022394	-0.0312791597284013\\
0.100505429785103	-0.0315882387223256\\
0.100053483460006	-0.0318383989356314\\
0.0995678189932683	-0.0320255327445325\\
0.0990564109820055	-0.0321465674170602\\
0.0985276567316243	-0.0321995155672378\\
0.0979902383722976	-0.0321835077879032\\
0.0974529802986279	-0.0320988069263506\\
0.0969247042733315	-0.0319468037683849\\
0.0964140845741389	-0.0317299942016577\\
0.095929505562394	-0.0314519382332605\\
0.0954789240120726	-0.0311172015345071\\
0.0950697384597741	-0.0307312804727368\\
0.0947086677209547	-0.0303005118611145\\
0.0944016405671633	-0.0298319689083338\\
0.0941536983757772	-0.0293333450767257\\
0.093968912350724	-0.0288128277558201\\
0.0938503166734265	-0.0282789638256358\\
0.0937998586816272	-0.027740519317147\\
0.0938183668941563	-0.0272063354742968\\
0.093905537406676	-0.0266851835810166\\
0.0940599388817804	-0.0261856209369861\\
0.0942790360515172	-0.0257158503470091\\
0.0945592313464165	-0.0252835854311855\\
0.0948959239674824	-0.0248959239674824\\
}--cycle;
%\addlegendentry{data28}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.108996082063376	-0.0310039179366236\\
0.10864248002459	-0.0306009916483661\\
0.108344008370977	-0.0301553571491506\\
0.108105567998837	-0.0296743317451341\\
0.107931074092488	-0.029165813860152\\
0.107823391837049	-0.0286381533438168\\
0.107784289372178	-0.0281000143672188\\
0.107814408759265	-0.0275602331574762\\
0.107913255438809	-0.0270276729071298\\
0.108079206351063	-0.0265110782407669\\
0.108309536586637	-0.0260189316285271\\
0.108600464129429	-0.0255593141041773\\
0.108947211957231	-0.0251397725747605\\
0.109344086480297	-0.0247671959005909\\
0.109784571029929	-0.0244477017803579\\
0.110261432862001	-0.0241865362986829\\
0.110766841918414	-0.0239879877855546\\
0.111292499396434	-0.0238553164020694\\
0.111829774014804	-0.0237907006086762\\
0.112369843739146	-0.0237952013949163\\
0.112903840639515	-0.0238687448580038\\
0.113422996501571	-0.0240101234163083\\
0.113918786800413	-0.0242170156378109\\
0.11438307067304	-0.0244860243579543\\
0.114808224591098	-0.0248127324609911\\
0.115187267539009	-0.0251917754089016\\
0.115513975642046	-0.0256169293269604\\
0.115782984362189	-0.0260812131995869\\
0.115989876583692	-0.0265770034984286\\
0.116131255141996	-0.0270961593604851\\
0.116204798605084	-0.0276301562608545\\
0.116209299391324	-0.0281702259851957\\
0.116144683597931	-0.0287075006035662\\
0.116012012214445	-0.0292331580815861\\
0.115813463701317	-0.0297385671379988\\
0.115552298219642	-0.0302154289700708\\
0.115232804099409	-0.0306559135197031\\
0.114860227425239	-0.0310527880427686\\
0.114440685895823	-0.0313995358705707\\
0.113981068371473	-0.0316904634133633\\
0.113488921759233	-0.0319207936489368\\
0.11297232709287	-0.032086744561191\\
0.112439766842524	-0.0321855912407345\\
0.111899985632781	-0.0322157106278222\\
0.111361846656183	-0.0321766081629506\\
0.110834186139848	-0.0320689259075119\\
0.110325668254866	-0.0318944320011633\\
0.109844642850849	-0.0316559916290231\\
0.109399008351634	-0.0313575199754097\\
0.108996082063376	-0.0310039179366236\\
}--cycle;
%\addlegendentry{data29}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.122593844965214	-0.0314061550347859\\
0.122249866023077	-0.0310062471211462\\
0.121967464177164	-0.0305569767128895\\
0.121751276457975	-0.0300657208176986\\
0.121604852661885	-0.0295405458437909\\
0.121530597063576	-0.028990075149719\\
0.12152972893792	-0.0284233474490607\\
0.121602262539515	-0.027849668394993\\
0.12174700686863	-0.0272784577817233\\
0.121961585227382	-0.0267190948717296\\
0.122242474245052	-0.0261807643885296\\
0.122585061731736	-0.0256723057037744\\
0.122983722410374	-0.0252020676950107\\
0.123431910283644	-0.0247777716573419\\
0.123922266119057	-0.0244063845199762\\
0.124446738287354	-0.0240940044494416\\
0.12499671497003	-0.0238457607178602\\
0.125563165565161	-0.0236657294804413\\
0.126136788969636	-0.0235568668451262\\
0.12670816630301	-0.0235209603333771\\
0.127267915565267	-0.0235585995291242\\
0.127806845688996	-0.023669166397814\\
0.128316107456465	-0.0238508454345193\\
0.128787338803531	-0.0241006534744802\\
0.129212802124503	-0.0244144886765869\\
0.129585511323413	-0.0247871978754972\\
0.12989934652552	-0.0252126611964691\\
0.130149154565481	-0.0256838925435349\\
0.130330833602186	-0.0261931543110036\\
0.130441400470876	-0.0267320844347327\\
0.130479039666623	-0.02729183369699\\
0.130443133154874	-0.0278632110303645\\
0.130334270519559	-0.0284368344348386\\
0.13015423928214	-0.0290032850299696\\
0.129905995550558	-0.0295532617126459\\
0.129593615480024	-0.0300777338809427\\
0.129222228342658	-0.0305680897163565\\
0.128797932304989	-0.0310162775896264\\
0.128327694296226	-0.0314149382682641\\
0.12781923561147	-0.031757525754948\\
0.12728090512827	-0.0320384147726181\\
0.126721542218277	-0.0322529931313697\\
0.126150331605007	-0.0323977374604846\\
0.125576652550939	-0.0324702710620804\\
0.125009924850281	-0.0324694029364242\\
0.124459454156209	-0.0323951473381151\\
0.123934279182301	-0.0322487235420246\\
0.123443023287111	-0.0320325358228364\\
0.122993752878854	-0.0317501339769227\\
0.122593844965214	-0.0314061550347859\\
}--cycle;
%\addlegendentry{data30}

\node[right, align=left]
at (axis cs:-0.077,-0.028) {$\conducttensor_{s_{21}}$ to $\conducttensor_{s_{30}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.0029530818861991	-0.0390469181138009\\
-0.00256425194512264	-0.0387065776956535\\
-0.00213331705799984	-0.0384203151806918\\
-0.00166735316376341	-0.0381928309914975\\
-0.00117401137667446	-0.038027860412168\\
-0.000661392355237805	-0.0379281122550549\\
-0.000137913289613326	-0.0378952243821403\\
0.000387830308413785	-0.0379297368113884\\
0.000907205743498889	-0.038031082849665\\
0.0014116848853568	-0.0381975983978235\\
0.00189298420042528	-0.0384265492751666\\
0.00234320076725716	-0.0387141761146181\\
0.00275494204227195	-0.0390557560914261\\
0.00312144724511713	-0.0394456804718149\\
0.00343669837049454	-0.0398775467082385\\
0.00369551900364109	-0.0403442635690344\\
0.003893659316916	-0.0408381675762514\\
0.00402786585185316	-0.0413511488397459\\
0.00409593494085926	-0.0418747842213532\\
0.00409674889137468	-0.0424004756425841\\
0.00403029433835446	-0.0429195912648356\\
0.00389766246372197	-0.0434236072239419\\
0.00370103107919185	-0.0439042475917889\\
0.00344362886666193	-0.0443536202668244\\
0.00312968236334569	-0.044764346562148\\
0.00276434656214804	-0.0451296823633457\\
0.00235362026682441	-0.0454436288666619\\
0.00190424759178887	-0.0457010310791919\\
0.00142360722394192	-0.045897662463722\\
0.000919591264835591	-0.0460302943383545\\
0.000400475642584134	-0.0460967488913747\\
-0.000125215778646808	-0.0460959349408593\\
-0.000648851160254146	-0.0460278658518532\\
-0.00116183242374857	-0.045893659316916\\
-0.00165573643096564	-0.0456955190036411\\
-0.00212245329176155	-0.0454366983704945\\
-0.00255431952818512	-0.0451214472451171\\
-0.00294424390857387	-0.044754942042272\\
-0.00328582388538186	-0.0443432007672572\\
-0.00357345072483338	-0.0438929842004253\\
-0.00380240160217651	-0.0434116848853568\\
-0.00396891715033497	-0.0429072057434989\\
-0.00407026318861157	-0.0423878303084138\\
-0.00410477561785966	-0.0418620867103867\\
-0.00407188774494515	-0.0413386076447622\\
-0.00397213958783205	-0.0408259886233255\\
-0.00380716900850247	-0.0403326468362366\\
-0.00357968481930815	-0.0398666829420002\\
-0.00329342230434653	-0.0394357480548774\\
-0.0029530818861991	-0.0390469181138009\\
}--cycle;
%\addlegendentry{data31}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0109898910686413	-0.0389898910686413\\
0.0113664932145403	-0.0386627148281762\\
0.0117863374690493	-0.0383903367179683\\
0.0122425300011165	-0.0381772291790568\\
0.0127275801419775	-0.038026891431339\\
0.0132335233817293	-0.0379417920164761\\
0.0137520521463627	-0.0379233282645074\\
0.014274652207898	-0.0379718033497299\\
0.0147927424877727	-0.0380864213125842\\
0.0152978159579148	-0.0382653001292893\\
0.0157815793259079	-0.03850550261462\\
0.0162360892106241	-0.0388030846504081\\
0.0166538825723219	-0.039153159947853\\
0.0170280992555526	-0.039549980280249\\
0.0173525946327235	-0.0399870298687089\\
0.0176220404987126	-0.040457132371073\\
0.0178320125598495	-0.0409525687172492\\
0.0179790630806954	-0.0414652038561304\\
0.0180607774957634	-0.0419866203329086\\
0.0180758140566173	-0.0425082565034506\\
0.0180239258633434	-0.0430215471162575\\
0.0179059649186409	-0.0435180639536576\\
0.0177238681379605	-0.0439896542229078\\
0.0174806255454067	-0.0444285744248248\\
0.0171802311776244	-0.0448276175018278\\
0.0168276175018278	-0.0451802311776244\\
0.0164285744248248	-0.0454806255454067\\
0.0159896542229078	-0.0457238681379605\\
0.0155180639536576	-0.0459059649186409\\
0.0150215471162575	-0.0460239258633434\\
0.0145082565034506	-0.0460758140566173\\
0.0139866203329086	-0.0460607774957634\\
0.0134652038561303	-0.0459790630806954\\
0.0129525687172492	-0.0458320125598495\\
0.012457132371073	-0.0456220404987126\\
0.0119870298687089	-0.0453525946327235\\
0.011549980280249	-0.0450280992555526\\
0.011153159947853	-0.0446538825723219\\
0.0108030846504081	-0.0442360892106241\\
0.01050550261462	-0.0437815793259079\\
0.0102653001292893	-0.0432978159579148\\
0.0100864213125842	-0.0427927424877727\\
0.00997180334972987	-0.042274652207898\\
0.00992332826450741	-0.0417520521463628\\
0.00994179201647608	-0.0412335233817293\\
0.010026891431339	-0.0407275801419775\\
0.0101772291790568	-0.0402425300011165\\
0.0103903367179683	-0.0397863374690493\\
0.0106627148281762	-0.0393664932145403\\
0.0109898910686413	-0.0389898910686413\\
}--cycle;
%\addlegendentry{data32}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0251252679236365	-0.0391252679236365\\
0.0255129536126185	-0.0387847852558721\\
0.0259414765345233	-0.0384970963253168\\
0.0264038003548202	-0.0382669249762569\\
0.0268923337291616	-0.0380980506158804\\
0.0273990549530471	-0.0379932461565159\\
0.0279156436779896	-0.0379542324844887\\
0.0284336175314073	-0.037981650203215\\
0.0289444713969474	-0.0380750491145112\\
0.0294398170682608	-0.038232895610836\\
0.0299115209831193	-0.0384525978570836\\
0.0303518377762819	-0.0387305483484447\\
0.0307535374581779	-0.0390621831455355\\
0.0311100241311364	-0.0394420568141562\\
0.0314154442938428	-0.0398639318391704\\
0.0316647829556694	-0.0403208810443306\\
0.0318539459826823	-0.0408054013363211\\
0.0319798273232076	-0.0413095369053428\\
0.0320403600091141	-0.0418250098592898\\
0.0320345500953728	-0.0423433561465095\\
0.0319624929806066	-0.042856064535296\\
0.0318253718406478	-0.0433547163680802\\
0.0316254382008238	-0.0438311237955537\\
0.0313659749659728	-0.0442774642209283\\
0.031051242515238	-0.0446864087467592\\
0.0306864087467592	-0.045051242515238\\
0.0302774642209283	-0.0453659749659728\\
0.0298311237955537	-0.0456254382008238\\
0.0293547163680802	-0.0458253718406478\\
0.028856064535296	-0.0459624929806066\\
0.0283433561465095	-0.0460345500953728\\
0.0278250098592898	-0.0460403600091141\\
0.0273095369053427	-0.0459798273232076\\
0.0268054013363211	-0.0458539459826823\\
0.0263208810443306	-0.0456647829556694\\
0.0258639318391704	-0.0454154442938428\\
0.0254420568141562	-0.0451100241311364\\
0.0250621831455355	-0.0447535374581779\\
0.0247305483484447	-0.0443518377762819\\
0.0244525978570836	-0.0439115209831193\\
0.024232895610836	-0.0434398170682608\\
0.0240750491145112	-0.0429444713969474\\
0.023981650203215	-0.0424336175314073\\
0.0239542324844887	-0.0419156436779896\\
0.0239932461565159	-0.0413990549530472\\
0.0240980506158804	-0.0408923337291616\\
0.0242669249762569	-0.0404038003548202\\
0.0244970963253168	-0.0399414765345233\\
0.0247847852558721	-0.0395129536126185\\
0.0251252679236365	-0.0391252679236365\\
}--cycle;
%\addlegendentry{data33}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0387384957955273	-0.0452615042044727\\
0.0383898898899955	-0.0448593444900727\\
0.0381005618926632	-0.0444102344181966\\
0.0378752625612476	-0.0439215483638081\\
0.0377176913045417	-0.04340131053841\\
0.0376304354382245	-0.0428580632327126\\
0.0376149277012084	-0.0423007265524564\\
0.0376714227301067	-0.041738451950523\\
0.0377989928781066	-0.041180471960331\\
0.037995543446905	-0.0406359485978934\\
0.0382578470815959	-0.0401138229217671\\
0.0385815967637497	-0.0396226682211192\\
0.0389614765325358	-0.0391705492425557\\
0.0393912487726532	-0.038764889767205\\
0.0398638566358007	-0.0384123507124373\\
0.0403715399139316	-0.0381187207597855\\
0.0409059624616545	-0.0378888213049543\\
0.0414583490755107	-0.037726427290636\\
0.0420196295825724	-0.0376342052220563\\
0.0425805877724308	-0.0376136693830314\\
0.0431320127271172	-0.0376651569714705\\
0.0436648500641204	-0.0377878225625949\\
0.0441703506090981	-0.0379796519907895\\
0.044640214057077	-0.0382374954221468\\
0.0450667252632313	-0.0385571190746525\\
0.0454428809253476	-0.0389332747367687\\
0.0457625045778532	-0.039359785942923\\
0.0460203480092105	-0.0398296493909019\\
0.0462121774374051	-0.0403351499358796\\
0.0463348430285295	-0.0408679872728828\\
0.0463863306169686	-0.0414194122275692\\
0.0463657947779438	-0.0419803704174277\\
0.046273572709364	-0.0425416509244892\\
0.0461111786950457	-0.0430940375383455\\
0.0458812792402145	-0.0436284600860684\\
0.0455876492875627	-0.0441361433641993\\
0.045235110232795	-0.0446087512273468\\
0.0448294507574443	-0.0450385234674642\\
0.0443773317788808	-0.0454184032362503\\
0.0438861770782329	-0.0457421529184041\\
0.0433640514021066	-0.0460044565530951\\
0.042819528039669	-0.0462010071218934\\
0.042261548049477	-0.0463285772698933\\
0.0416992734475436	-0.0463850722987916\\
0.0411419367672874	-0.0463695645617756\\
0.04059868946159	-0.0462823086954583\\
0.0400784516361919	-0.0461247374387525\\
0.0395897655818035	-0.0458994381073368\\
0.0391406555099273	-0.0456101101100045\\
0.0387384957955273	-0.0452615042044727\\
}--cycle;
%\addlegendentry{data34}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0529406559877285	-0.0450593440122715\\
0.0525803307775079	-0.0446487844579495\\
0.0522761564413787	-0.0441947319360576\\
0.052033127513531	-0.0437046419764523\\
0.0518552345222409	-0.043186561842721\\
0.0517453984655074	-0.0426489983963365\\
0.0517054228483454	-0.0421007784142267\\
0.0517359640692837	-0.0415509036533414\\
0.0518365206423186	-0.0410084030420523\\
0.0520054414313011	-0.0404821844253986\\
0.0522399527615461	-0.0399808882985175\\
0.0525362039634944	-0.0395127459299535\\
0.0528893306006003	-0.0390854442044557\\
0.0532935343432452	-0.0387059994045435\\
0.0537421781771498	-0.0383806420033412\\
0.0542278953829647	-0.0381147143603814\\
0.0547427104975989	-0.0379125830002097\\
0.0552781702711028	-0.0377775669141718\\
0.0558254824687992	-0.0377118830626677\\
0.0563756602395331	-0.0377166099727232\\
0.0569196696795196	-0.0377916700286059\\
0.057448578168794	-0.0379358307462733\\
0.0579537010445849	-0.0381467250107269\\
0.0584267442032366	-0.0384208899439749\\
0.0588599402891622	-0.0387538237653929\\
0.0592461762346071	-0.0391400597108378\\
0.0595791100560251	-0.0395732557967634\\
0.0598532749892731	-0.0400462989554152\\
0.0600641692537267	-0.040551421831206\\
0.0602083299713941	-0.0410803303204804\\
0.0602833900272768	-0.0416243397604669\\
0.0602881169373323	-0.0421745175312008\\
0.0602224330858282	-0.0427218297288971\\
0.0600874169997903	-0.0432572895024011\\
0.0598852856396186	-0.0437721046170353\\
0.0596193579966588	-0.0442578218228502\\
0.0592940005954565	-0.0447064656567548\\
0.0589145557955443	-0.0451106693993997\\
0.0584872540700466	-0.0454637960365056\\
0.0580191117014825	-0.0457600472384539\\
0.0575178155746014	-0.0459945585686989\\
0.0569915969579477	-0.0461634793576814\\
0.0564490963466586	-0.0462640359307163\\
0.0558992215857733	-0.0462945771516546\\
0.0553510016036635	-0.0462546015344926\\
0.054813438157279	-0.0461447654777591\\
0.0542953580235477	-0.0459668724864691\\
0.0538052680639424	-0.0457238435586213\\
0.0533512155420505	-0.0454196692224921\\
0.0529406559877285	-0.0450593440122715\\
}--cycle;
%\addlegendentry{data35}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0667000680994483	-0.0387000680994483\\
0.067106941923015	-0.0383473790664571\\
0.0675613196802229	-0.0380546659682125\\
0.0680557405008605	-0.0378267351456953\\
0.0685820860087221	-0.0376673292167096\\
0.0691317136251201	-0.0375790656222024\\
0.0696955984797886	-0.0375633936479553\\
0.0702644815990033	-0.0376205706273521\\
0.0708290219376743	-0.037749657715972\\
0.0713799497590483	-0.0379485353073885\\
0.0719082188435295	-0.038213937837049\\
0.0724051550273555	-0.0385415074027538\\
0.0728625986321264	-0.0389258653212901\\
0.0732730384464987	-0.0393607004462619\\
0.0736297350600674	-0.0398388727969386\\
0.0739268315242993	-0.040352530796542\\
0.0741594495234653	-0.0408932401949195\\
0.0743237694764502	-0.0414521225586984\\
0.0744170932541688	-0.0420200010549165\\
0.0744378884827711	-0.0425875511343659\\
0.0743858137051784	-0.0431454536404327\\
0.074261723987799	-0.0436845478293914\\
0.0740676568803616	-0.0441959817895633\\
0.0738067989594052	-0.0446713577894618\\
0.07348343350478	-0.045102870168311\\
0.073102870168311	-0.04548343350478\\
0.0726713577894618	-0.0458067989594052\\
0.0721959817895633	-0.0460676568803616\\
0.0716845478293914	-0.046261723987799\\
0.0711454536404327	-0.0463858137051784\\
0.0705875511343659	-0.0464378884827711\\
0.0700200010549165	-0.0464170932541688\\
0.0694521225586984	-0.0463237694764502\\
0.0688932401949195	-0.0461594495234653\\
0.068352530796542	-0.0459268315242993\\
0.0678388727969386	-0.0456297350600674\\
0.0673607004462619	-0.0452730384464987\\
0.0669258653212901	-0.0448625986321264\\
0.0665415074027538	-0.0444051550273555\\
0.066213937837049	-0.0439082188435295\\
0.0659485353073885	-0.0433799497590483\\
0.065749657715972	-0.0428290219376743\\
0.0656205706273521	-0.0422644815990033\\
0.0655633936479553	-0.0416955984797886\\
0.0655790656222024	-0.0411317136251201\\
0.0656673292167096	-0.0405820860087221\\
0.0658267351456953	-0.0400557405008605\\
0.0660546659682126	-0.0395613196802228\\
0.0663473790664571	-0.039106941923015\\
0.0667000680994483	-0.0387000680994483\\
}--cycle;
%\addlegendentry{data36}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0808478491518489	-0.0388478491518489\\
0.0812730684747142	-0.0384743880587644\\
0.0817430639378345	-0.0381588174162841\\
0.0822501182286993	-0.0379063188856333\\
0.0827859055298707	-0.0377210384857044\\
0.0833416282286762	-0.037606018515542\\
0.0839081613737652	-0.0375631475998762\\
0.0844762025065579	-0.037593129677957\\
0.0850364244073582	-0.0376954724448913\\
0.0855796282480433	-0.0378684954352754\\
0.0860968946365666	-0.0381093576163906\\
0.0865797300731293	-0.0384141040378821\\
0.0870202064132117	-0.0387777307719341\\
0.0874110910474873	-0.0391942670776265\\
0.0877459656610679	-0.0396568734403357\\
0.0880193316220565	-0.0401579538763753\\
0.0882267002689314	-0.0406892806588386\\
0.0883646666142438	-0.0412421294166471\\
0.0884309652544181	-0.0418074223884818\\
0.0884245075676155	-0.0423758774793734\\
0.0883453995888748	-0.0429381606724455\\
0.0881949402690198	-0.0434850392932129\\
0.0879756001459229	-0.0440075336098418\\
0.0876909807783413	-0.0444970642800984\\
0.087345755608422	-0.0449455932239109\\
0.0869455932239109	-0.045345755608422\\
0.0864970642800984	-0.0456909807783413\\
0.0860075336098418	-0.0459756001459229\\
0.0854850392932129	-0.0461949402690198\\
0.0849381606724455	-0.0463453995888748\\
0.0843758774793734	-0.0464245075676155\\
0.0838074223884818	-0.0464309652544181\\
0.0832421294166471	-0.0463646666142438\\
0.0826892806588386	-0.0462267002689314\\
0.0821579538763753	-0.0460193316220565\\
0.0816568734403357	-0.0457459656610679\\
0.0811942670776266	-0.0454110910474873\\
0.0807777307719341	-0.0450202064132117\\
0.0804141040378821	-0.0445797300731293\\
0.0801093576163906	-0.0440968946365666\\
0.0798684954352754	-0.0435796282480433\\
0.0796954724448913	-0.0430364244073582\\
0.079593129677957	-0.0424762025065579\\
0.0795631475998762	-0.0419081613737652\\
0.079606018515542	-0.0413416282286762\\
0.0797210384857044	-0.0407859055298707\\
0.0799063188856333	-0.0402501182286993\\
0.0801588174162841	-0.0397430639378345\\
0.0804743880587644	-0.0392730684747142\\
0.0808478491518489	-0.0388478491518489\\
}--cycle;
%\addlegendentry{data37}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0948457267647216	-0.0451542732352784\\
0.0944944532968574	-0.0447512066880956\\
0.0942007408089428	-0.0443029654031555\\
0.0939694120519092	-0.0438169094899645\\
0.0938042654375516	-0.0433010199731794\\
0.0937080126687121	-0.0427637677444034\\
0.0936822342131939	-0.0422139744703797\\
0.093727353352524	-0.0416606677414681\\
0.0938426292316819	-0.0411129328388602\\
0.094026169023919	-0.0405797635545139\\
0.0942749590109208	-0.040069914513338\\
0.0945849140679789	-0.039591757422493\\
0.0949509447416257	-0.0391531436081911\\
0.0953670408183193	-0.0387612750971372\\
0.095826370011984	-0.0384225863594489\\
0.0963213901499587	-0.0381426386548355\\
0.0968439730152634	-0.0379260287168672\\
0.0973855378116974	-0.0377763132747369\\
0.0979371920602756	-0.0376959506518654\\
0.0984898776134877	-0.0376862604002983\\
0.0990345193898296	-0.0377474016336985\\
0.0995621743863914	-0.037878370414704\\
0.100064178522717	-0.0380770162395515\\
0.100532288904768	-0.0383400773492888\\
0.10095881917301	-0.0386632342877667\\
0.101336765712233	-0.0390411808269897\\
0.101659922650711	-0.0394677110952325\\
0.101922983760449	-0.0399358214772827\\
0.102121629585296	-0.0404378256136086\\
0.102252598366301	-0.0409654806101704\\
0.102313739599702	-0.0415101223865123\\
0.102304049348135	-0.0420628079397244\\
0.102223686725263	-0.0426144621883026\\
0.102073971283133	-0.0431560269847366\\
0.101857361345165	-0.0436786098500413\\
0.101577413640551	-0.044173629988016\\
0.101238724902863	-0.0446329591816807\\
0.100846856391809	-0.0450490552583743\\
0.100408242577507	-0.0454150859320211\\
0.099930085486662	-0.0457250409890793\\
0.0994202364454861	-0.045973830976081\\
0.0988870671611398	-0.0461573707683181\\
0.0983393322585319	-0.046272646647476\\
0.0977860255296203	-0.0463177657868061\\
0.0972362322555967	-0.0462919873312879\\
0.0966989800268206	-0.0461957345624484\\
0.0961830905100356	-0.0460305879480908\\
0.0956970345968445	-0.0457992591910572\\
0.0952487933119044	-0.0455055467031426\\
0.0948457267647216	-0.0451542732352784\\
}--cycle;
%\addlegendentry{data38}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.108899453658888	-0.0388994536588878\\
0.109294700126876	-0.0385551180761013\\
0.109734367543989	-0.0382673473592662\\
0.110211236583393	-0.0380408666955973\\
0.110717477068645	-0.0378793948913305\\
0.111244776544972	-0.0377855833090278\\
0.111784476769551	-0.037760972332277\\
0.112327715879616	-0.037805966072636\\
0.112865573903998	-0.037919825734132\\
0.113389219228806	-0.038100681744271\\
0.113890053612285	-0.0383455644523666\\
0.114359853367703	-0.038650452891122\\
0.114790904396065	-0.039010340800802\\
0.115176128851402	-0.0394193188318792\\
0.115509201358808	-0.0398706715763902\\
0.11578465287692	-0.0403569878347484\\
0.115997960499425	-0.0408702823074365\\
0.116145621721058	-0.0414021267134038\\
0.116225211948645	-0.0419437881822079\\
0.116235424312846	-0.042486372647506\\
0.116176091126925	-0.0430209708873786\\
0.116048186640155	-0.0435388048135068\\
0.115853811040671	-0.0440313716071396\\
0.115596155970444	-0.0444905833351436\\
0.115279452118603	-0.0449088997536404\\
0.11490889975364	-0.0452794521186033\\
0.114490583335144	-0.0455961559704441\\
0.11403137160714	-0.0458538110406712\\
0.113538804813507	-0.046048186640155\\
0.113020970887379	-0.0461760911269255\\
0.112486372647506	-0.0462354243128462\\
0.111943788182208	-0.0462252119486445\\
0.111402126713404	-0.0461456217210585\\
0.110870282307437	-0.0459979604994245\\
0.110356987834748	-0.0457846528769196\\
0.10987067157639	-0.045509201358808\\
0.109419318831879	-0.0451761288514019\\
0.109010340800802	-0.0447909043960646\\
0.108650452891122	-0.0443598533677027\\
0.108345564452367	-0.0438900536122847\\
0.108100681744271	-0.0433892192288064\\
0.107919825734132	-0.0428655739039981\\
0.107805966072636	-0.0423277158796163\\
0.107760972332277	-0.0417844767695513\\
0.107785583309028	-0.0412447765449719\\
0.107879394891331	-0.0407174770686447\\
0.108040866695597	-0.0402112365833931\\
0.108267347359266	-0.0397343675439892\\
0.108555118076101	-0.0392947001268762\\
0.108899453658888	-0.0388994536588878\\
}--cycle;
%\addlegendentry{data39}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.122637741708268	-0.0386377417082679\\
0.123046408877404	-0.0382842827273274\\
0.123503573931116	-0.0379918357212778\\
0.124001730231863	-0.037765202661873\\
0.124532698066957	-0.037608104857683\\
0.125087758959225	-0.0375231218503094\\
0.125657798824163	-0.0375116490583837\\
0.126233457622948	-0.0375738748648322\\
0.126805283054018	-0.0377087775236333\\
0.127363885759604	-0.0379141419368591\\
0.127900093498725	-0.038186596026522\\
0.128405101755127	-0.0385216661040022\\
0.128870618307202	-0.038913850327891\\
0.129288999386036	-0.0393567090440745\\
0.129653375185881	-0.0398429705246767\\
0.129957762666176	-0.0403646503696293\\
0.130197163792911	-0.040913182610301\\
0.130367647606203	-0.0414795603624648\\
0.130466414766551	-0.0420544837190886\\
0.130491843519914	-0.0426285124545513\\
0.130443516326863	-0.0431922210328864\\
0.130322226718573	-0.0437363533748222\\
0.130129966267058	-0.0442519748423476\\
0.129869891883617	-0.0447306189452208\\
0.129546273982436	-0.0451644263605055\\
0.129164426360505	-0.045546273982436\\
0.128730618945221	-0.0458698918836169\\
0.128251974842348	-0.0461299662670578\\
0.127736353374822	-0.0463222267185726\\
0.127192221032886	-0.046443516326863\\
0.126628512454551	-0.0464918435199138\\
0.126054483719089	-0.0464664147665514\\
0.125479560362465	-0.046367647606203\\
0.124913182610301	-0.0461971637929108\\
0.124364650369629	-0.0459577626661758\\
0.123842970524677	-0.0456533751858805\\
0.123356709044075	-0.0452889993860361\\
0.122913850327891	-0.0448706183072023\\
0.122521666104002	-0.0444051017551267\\
0.122186596026522	-0.0439000934987245\\
0.121914141936859	-0.0433638857596043\\
0.121708777523633	-0.0428052830540179\\
0.121573874864832	-0.0422334576229479\\
0.121511649058384	-0.0416577988241633\\
0.121523121850309	-0.0410877589592254\\
0.121608104857683	-0.0405326980669566\\
0.121765202661873	-0.0400017302318627\\
0.121991835721278	-0.0395035739311165\\
0.122284282727327	-0.0390464088774039\\
0.122637741708268	-0.0386377417082679\\
}--cycle;
%\addlegendentry{data40}

\node[right, align=left]
at (axis cs:-0.077,-0.042) {$\conducttensor_{s_{31}}$ to $\conducttensor_{s_{40}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.00320312781125158	-0.0527968721887484\\
-0.00280437382532232	-0.0524507134729247\\
-0.00235957209871236	-0.0521628339437502\\
-0.00187602626347545	-0.0519379605751351\\
-0.0013616761288578	-0.0517797857815752\\
-0.000824967309849886	-0.0516909067888077\\
-0.000274712550421686	-0.0516727829874366\\
0.0002800529814896	-0.0517257119697795\\
0.00083022005118731	-0.0518488246434095\\
0.0013667549305972	-0.0520400995016293\\
0.00188084773183266	-0.052296395816555\\
0.00236405706531026	-0.0526135052097812\\
0.00280844864713337	-0.0529862207538381\\
0.00320672557981429	-0.0534084224697966\\
0.00355234816712938	-0.0538731778171529\\
0.00383964129575017	-0.0543728555259524\\
0.00406388762044735	-0.054899250902031\\
0.00422140502276903	-0.0554437205478664\\
0.00430960707132388	-0.0559973242869266\\
0.00432704549091311	-0.0565509719611215\\
0.00427343394316917	-0.0570955726909472\\
0.00414965272822386	-0.0576221841474763\\
0.00395773433020446	-0.0581221593851516\\
0.00370083004390056	-0.0585872888243929\\
0.00338315823059079	-0.0590099350526672\\
0.00300993505266718	-0.0593831582305908\\
0.00258728882439291	-0.0597008300439006\\
0.00212215938515158	-0.0599577343302045\\
0.00162218414747632	-0.0601496527282239\\
0.0010955726909472	-0.0602734339431692\\
0.000550971961121469	-0.0603270454909131\\
-2.67571307343509e-06	-0.0603096070713239\\
-0.000556279452133646	-0.060221405022769\\
-0.001100749097969	-0.0600638876204474\\
-0.00162714447404756	-0.0598396412957502\\
-0.00212682218284708	-0.0595523481671294\\
-0.00259157753020344	-0.0592067255798143\\
-0.00301377924616188	-0.0588084486471334\\
-0.00338649479021876	-0.0583640570653103\\
-0.00370360418344496	-0.0578808477318327\\
-0.00395990049837066	-0.0573667549305972\\
-0.00415117535659047	-0.0568302200511873\\
-0.00427428803022049	-0.0562800529814896\\
-0.00432721701256337	-0.0557252874495783\\
-0.00430909321119233	-0.0551750326901501\\
-0.00422021421842483	-0.0546383238711422\\
-0.00406203942486491	-0.0541239737365246\\
-0.00383716605624984	-0.0536404279012876\\
-0.00354928652707534	-0.0531956261746777\\
-0.00320312781125158	-0.0527968721887484\\
}--cycle;
%\addlegendentry{data41}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0109986023506717	-0.0590013976493283\\
0.0106408320843323	-0.058594344516565\\
0.0103382192622989	-0.0581446923185643\\
0.0100957327787432	-0.057659824331986\\
0.00991735425502127	-0.0571477020757647\\
0.00980601266156104	-0.0566167345831894\\
0.00976353622424893	-0.0560756403258086\\
0.00979062240501129	-0.0555333040563692\\
0.00988682644950884	-0.0549986309214218\\
0.0100505686899906	-0.0544804002390603\\
0.0102791604833949	-0.0539871213427617\\
0.0105688483587936	-0.0535268938583661\\
0.0109148756492816	-0.0531072747084433\\
0.0113115605963156	-0.0527351540278342\\
0.0117523896440321	-0.0524166420278265\\
0.0122301243916551	-0.0521569686666546\\
0.0127369204478362	-0.0519603977737299\\
0.0132644562353442	-0.0518301570376797\\
0.0138040696311326	-0.0517683850077893\\
0.014346900198161	-0.0517760959790817\\
0.0148840346735262	-0.0518531633376215\\
0.0154066533239926	-0.051998321639512\\
0.015906174765768	-0.0522091873894493\\
0.0163743968705886	-0.0524822981776492\\
0.0168036314444378	-0.05281316953252\\
0.01718683046748	-0.0531963685555622\\
0.0175177018223508	-0.0536256031294114\\
0.0177908126105507	-0.054093825234232\\
0.018001678360488	-0.0545933466760074\\
0.0181468366623785	-0.0551159653264738\\
0.0182239040209183	-0.055653099801839\\
0.0182316149922107	-0.0561959303688674\\
0.0181698429623203	-0.0567355437646558\\
0.0180396022262701	-0.0572630795521638\\
0.0178430313333454	-0.0577698756083449\\
0.0175833579721735	-0.0582476103559679\\
0.0172648459721658	-0.0586884394036844\\
0.0168927252915567	-0.0590851243507184\\
0.016473106141634	-0.0594311516412064\\
0.0160128786572383	-0.0597208395166051\\
0.0155195997609397	-0.0599494313100094\\
0.0150013690785782	-0.0601131735504912\\
0.0144666959436308	-0.0602093775949887\\
0.0139243596741914	-0.0602364637757511\\
0.0133832654168106	-0.060193987338439\\
0.0128522979242353	-0.0600826457449787\\
0.012340175668014	-0.0599042672212568\\
0.0118553076814357	-0.0596617807377011\\
0.011405655483435	-0.0593591679156677\\
0.0109986023506717	-0.0590013976493283\\
}--cycle;
%\addlegendentry{data42}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0248522983354798	-0.0528522983354798\\
0.0252758985948752	-0.0524803832503929\\
0.0257442285240309	-0.0521662601750295\\
0.0262495981584579	-0.0519150870016026\\
0.0267837093427305	-0.0517309879866759\\
0.0273377919859693	-0.0516169860309848\\
0.0279027480664908	-0.05157495304349\\
0.0284693010210718	-0.051605579204684\\
0.0290281480658613	-0.0517083616338468\\
0.0295701129478341	-0.0518816126463331\\
0.0300862966186115	-0.0521224874653076\\
0.0305682233565902	-0.0524270309329022\\
0.031007979938056	-0.0527902424537984\\
0.031398345572099	-0.0532061581048648\\
0.0317329104658005	-0.0536679485626093\\
0.0320061810728554	-0.0541680312404827\\
0.0322136702974509	-0.0546981947947399\\
0.0323519711722554	-0.0552497339544772\\
0.0324188128007283	-0.0558135924619397\\
0.0324130976451779	-0.0563805117760236\\
0.0323349195483003	-0.056941183097265\\
0.0321855621922849	-0.0574864002180698\\
0.0319674780207884	-0.0580072106883876\\
0.0316842479698773	-0.0584950628146944\\
0.0313405226691574	-0.0589419460785637\\
0.0309419460785637	-0.0593405226691574\\
0.0304950628146944	-0.0596842479698773\\
0.0300072106883876	-0.0599674780207884\\
0.0294864002180698	-0.0601855621922849\\
0.028941183097265	-0.0603349195483003\\
0.0283805117760236	-0.0604130976451779\\
0.0278135924619397	-0.0604188128007283\\
0.0272497339544772	-0.0603519711722554\\
0.0266981947947399	-0.0602136702974509\\
0.0261680312404827	-0.0600061810728554\\
0.0256679485626093	-0.0597329104658005\\
0.0252061581048648	-0.059398345572099\\
0.0247902424537984	-0.059007979938056\\
0.0244270309329022	-0.0585682233565902\\
0.0241224874653076	-0.0580862966186115\\
0.0238816126463331	-0.0575701129478341\\
0.0237083616338468	-0.0570281480658613\\
0.023605579204684	-0.0564693010210718\\
0.02357495304349	-0.0559027480664908\\
0.0236169860309848	-0.0553377919859693\\
0.0237309879866759	-0.0547837093427305\\
0.0239150870016026	-0.0542495981584579\\
0.0241662601750295	-0.0537442285240309\\
0.0244803832503929	-0.0532758985948752\\
0.0248522983354798	-0.0528522983354798\\
}--cycle;
%\addlegendentry{data43}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0391415945380632	-0.0531415945380632\\
0.0395255268177312	-0.0528045971970554\\
0.0399500898786415	-0.0525200682817302\\
0.0404083124070717	-0.0522926797490111\\
0.0408926704017732	-0.0521261653123189\\
0.0413952107178638	-0.0520232591341004\\
0.0419076816572468	-0.0519856509309571\\
0.0424216684612655	-0.0520139582285448\\
0.0429287314808079	-0.0521077162218197\\
0.0434205447551115	-0.0522653854071243\\
0.0438890327238094	-0.052484376860795\\
0.0443265028274074	-0.0527610947492167\\
0.044725771818899	-0.053090995372312\\
0.0450802837124823	-0.0534686617709701\\
0.0453842174326657	-0.0538878926733663\\
0.0456325823961665	-0.0543418043196734\\
0.0458213004571504	-0.0548229434932082\\
0.0459472728702734	-0.055323409902043\\
0.0460084311719948	-0.055834985901581\\
0.0460037711446911	-0.0563492714280529\\
0.0459333693058818	-0.0568578219273323\\
0.0457983816518138	-0.0573522870142807\\
0.0456010246760349	-0.0578245475858406\\
0.0453445389746313	-0.0582668491364834\\
0.0450331360357289	-0.0586719290869755\\
0.0446719290869755	-0.0590331360357289\\
0.0442668491364834	-0.0593445389746313\\
0.0438245475858406	-0.0596010246760349\\
0.0433522870142807	-0.0597983816518138\\
0.0428578219273323	-0.0599333693058818\\
0.0423492714280529	-0.0600037711446911\\
0.041834985901581	-0.0600084311719948\\
0.041323409902043	-0.0599472728702734\\
0.0408229434932082	-0.0598213004571504\\
0.0403418043196734	-0.0596325823961665\\
0.0398878926733663	-0.0593842174326657\\
0.0394686617709701	-0.0590802837124823\\
0.039090995372312	-0.058725771818899\\
0.0387610947492167	-0.0583265028274074\\
0.038484376860795	-0.0578890327238094\\
0.0382653854071243	-0.0574205447551115\\
0.0381077162218197	-0.0569287314808079\\
0.0380139582285448	-0.0564216684612655\\
0.0379856509309571	-0.0559076816572468\\
0.0380232591341004	-0.0553952107178638\\
0.0381261653123189	-0.0548926704017732\\
0.0382926797490111	-0.0544083124070717\\
0.0385200682817302	-0.0539500898786415\\
0.0388045971970554	-0.0535255268177312\\
0.0391415945380632	-0.0531415945380632\\
}--cycle;
%\addlegendentry{data44}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0528880885131948	-0.0591119114868052\\
0.0525252541647059	-0.0586979796377365\\
0.0522194750467681	-0.0582397470376058\\
0.0519757720440441	-0.0577447378530387\\
0.051798146753101	-0.0572210801211607\\
0.0516895157763056	-0.0566773722874517\\
0.0516516628312934	-0.0561225420195098\\
0.0516852094623752	-0.0555656996149954\\
0.0517896048347959	-0.0550159884107959\\
0.0519631347794266	-0.0544824346496866\\
0.052202949939374	-0.0539737992696741\\
0.0525051125563417	-0.0534984340496363\\
0.0528646611285129	-0.0530641444733439\\
0.0532756918782728	-0.052678061563633\\
0.053731455692074	-0.0523465247912074\\
0.0542244689406939	-0.0520749779807044\\
0.0547466363602205	-0.0518678799232451\\
0.0552893839760611	-0.0517286311632075\\
0.0558437998873688	-0.0516595181613817\\
0.0564007806002075	-0.0516616757513468\\
0.0569511805066709	-0.0517350685055355\\
0.0574859620555117	-0.0518784913169528\\
0.0579963441484825	-0.0520895891870005\\
0.0584739463257272	-0.0523648958944885\\
0.0589109263726994	-0.0526998909108912\\
0.0593001090891088	-0.0530890736273006\\
0.0596351041055115	-0.0535260536742728\\
0.0599104108129995	-0.0540036558515175\\
0.0601215086830472	-0.0545140379444883\\
0.0602649314944645	-0.0550488194933291\\
0.0603383242486532	-0.0555992193997925\\
0.0603404818386183	-0.0561562001126312\\
0.0602713688367925	-0.0567106160239389\\
0.0601321200767549	-0.0572533636397795\\
0.0599250220192956	-0.0577755310593061\\
0.0596534752087926	-0.0582685443079261\\
0.059321938436367	-0.0587243081217272\\
0.0589358555266562	-0.0591353388714871\\
0.0585015659503637	-0.0594948874436583\\
0.0580262007303259	-0.059797050060626\\
0.0575175653503134	-0.0600368652205734\\
0.0569840115892041	-0.0602103951652041\\
0.0564343003850046	-0.0603147905376248\\
0.0558774579804902	-0.0603483371687066\\
0.0553226277125483	-0.0603104842236944\\
0.0547789198788393	-0.060201853246899\\
0.0542552621469613	-0.0600242279559559\\
0.0537602529623942	-0.0597805249532319\\
0.0533020203622635	-0.0594747458352941\\
0.0528880885131948	-0.0591119114868052\\
}--cycle;
%\addlegendentry{data45}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0667858744767838	-0.0527858744767838\\
0.0672121559080176	-0.052412368897782\\
0.0676842136621677	-0.0520977721222931\\
0.0681942965639615	-0.0518472498206733\\
0.0687340290662538	-0.051664915562189\\
0.0692945487762785	-0.0515537632703237\\
0.0698666519758935	-0.0515156180626369\\
0.0704409447463776	-0.0515511062823841\\
0.0710079972163169	-0.0516596452139783\\
0.0715584983998318	-0.0518394526511633\\
0.0720834090827085	-0.0520875761607917\\
0.072574110246046	-0.0523999415616952\\
0.0730225445903086	-0.0527714198226266\\
0.0734213488359611	-0.0531959112808115\\
0.0737639746283155	-0.0536664457982423\\
0.0740447960613335	-0.0541752972111514\\
0.0742592020548489	-0.0547141101934068\\
0.0744036720683757	-0.055274037450736\\
0.0744758339082858	-0.0558458849930539\\
0.074474502679163	-0.0564202630995251\\
0.0743997002397526	-0.0569877404975209\\
0.0742526548440418	-0.0575389992238549\\
0.0740357809733627	-0.0580649876254812\\
0.0737526396906763	-0.0585570689873867\\
0.0734078801680163	-0.0590071633472134\\
0.0730071633472134	-0.0594078801680163\\
0.0725570689873867	-0.0597526396906763\\
0.0720649876254812	-0.0600357809733627\\
0.0715389992238549	-0.0602526548440418\\
0.0709877404975209	-0.0603997002397526\\
0.0704202630995251	-0.060474502679163\\
0.0698458849930539	-0.0604758339082858\\
0.069274037450736	-0.0604036720683757\\
0.0687141101934068	-0.0602592020548489\\
0.0681752972111514	-0.0600447960613335\\
0.0676664457982423	-0.0597639746283154\\
0.0671959112808115	-0.0594213488359611\\
0.0667714198226266	-0.0590225445903086\\
0.0663999415616952	-0.058574110246046\\
0.0660875761607917	-0.0580834090827085\\
0.0658394526511633	-0.0575584983998318\\
0.0656596452139783	-0.0570079972163169\\
0.0655511062823841	-0.0564409447463776\\
0.0655156180626369	-0.0558666519758935\\
0.0655537632703237	-0.0552945487762785\\
0.065664915562189	-0.0547340290662538\\
0.0658472498206733	-0.0541942965639615\\
0.0660977721222931	-0.0536842136621677\\
0.066412368897782	-0.0532121559080176\\
0.0667858744767838	-0.0527858744767838\\
}--cycle;
%\addlegendentry{data46}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0809167112028744	-0.0529167112028744\\
0.0813251684127235	-0.052558881509832\\
0.081777546283286	-0.0522575548872632\\
0.0822664167824339	-0.0520176791099802\\
0.0827837526700867	-0.051843192931614\\
0.0833210593052718	-0.0517369614103896\\
0.0838695141278939	-0.0517007288649486\\
0.0844201115249286	-0.0517350902326853\\
0.0849638107023385	-0.0518394813008915\\
0.085491684134662	-0.0520121879711134\\
0.0859950641547342	-0.0522503744046005\\
0.0864656852765422	-0.0525501295867002\\
0.0868958199142769	-0.0529065315456093\\
0.0872784052690784	-0.0533137281710161\\
0.0876071592999981	-0.0537650333055887\\
0.0878766838749371	-0.0542530365314946\\
0.0880825534078264	-0.054769724849256\\
0.0882213875266274	-0.0553066142509797\\
0.0882909065789478	-0.0558548890275327\\
0.0882899690638704	-0.0564055465222418\\
0.0882185903753668	-0.0569495449542677\\
0.0880779425495289	-0.057477951884396\\
0.0878703350197686	-0.0579820908854428\\
0.0875991766959848	-0.0584536840089484\\
0.0872689199903576	-0.0588849877088628\\
0.0868849877088629	-0.0592689199903576\\
0.0864536840089484	-0.0595991766959848\\
0.0859820908854428	-0.0598703350197685\\
0.085477951884396	-0.0600779425495289\\
0.0849495449542677	-0.0602185903753668\\
0.0844055465222418	-0.0602899690638704\\
0.0838548890275328	-0.0602909065789478\\
0.0833066142509798	-0.0602213875266274\\
0.082769724849256	-0.0600825534078264\\
0.0822530365314946	-0.0598766838749371\\
0.0817650333055887	-0.0596071592999981\\
0.0813137281710161	-0.0592784052690784\\
0.0809065315456094	-0.0588958199142769\\
0.0805501295867002	-0.0584656852765422\\
0.0802503744046005	-0.0579950641547342\\
0.0800121879711134	-0.057491684134662\\
0.0798394813008915	-0.0569638107023385\\
0.0797350902326853	-0.0564201115249285\\
0.0797007288649486	-0.0558695141278939\\
0.0797369614103896	-0.0553210593052718\\
0.079843192931614	-0.0547837526700867\\
0.0800176791099802	-0.0542664167824339\\
0.0802575548872632	-0.053777546283286\\
0.080558881509832	-0.0533251684127235\\
0.0809167112028744	-0.0529167112028744\\
}--cycle;
%\addlegendentry{data47}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0949849383893437	-0.0529849383893437\\
0.0953813971924475	-0.0526379868145311\\
0.095820853381256	-0.052346239403276\\
0.0962960910972986	-0.0521144866400054\\
0.0967993069504164	-0.0519465338986852\\
0.0973222381502135	-0.0518451389586844\\
0.0978562981808463	-0.0518119667221146\\
0.0983927177913767	-0.0518475618761834\\
0.09892268898663	-0.0519513399494448\\
0.099437509654232	-0.0521215969088051\\
0.0999287264530536	-0.0523555371396986\\
0.100388273616839	-0.0526493193500016\\
0.100808605393862	-0.0529981196439431\\
0.101182819947967	-0.0533962107303395\\
0.10150477268652	-0.0538370559645581\\
0.101769177154455	-0.0543134166800409\\
0.101971691837718	-0.0548174710470092\\
0.10210899145081	-0.0553409425066929\\
0.102178821537878	-0.0558752356721961\\
0.102180035490824	-0.0564115774645125\\
0.102112613376574	-0.0569411611662403\\
0.10197766226438	-0.0574552910276383\\
0.101777398047773	-0.0579455250505961\\
0.101515109059654	-0.05840381360601\\
0.101195102077955	-0.0588226316084703\\
0.10082263160847	-0.0591951020779554\\
0.10040381360601	-0.0595151090596538\\
0.0999455250505961	-0.0597773980477731\\
0.0994552910276383	-0.0599776622643798\\
0.0989411611662403	-0.0601126133765738\\
0.0984115774645125	-0.0601800354908238\\
0.0978752356721961	-0.0601788215378778\\
0.0973409425066929	-0.0601089914508095\\
0.0968174710470092	-0.0599716918377182\\
0.0963134166800409	-0.0597691771544549\\
0.0958370559645581	-0.05950477268652\\
0.0953962107303395	-0.0591828199479671\\
0.0949981196439431	-0.0588086053938624\\
0.0946493193500016	-0.0583882736168385\\
0.0943555371396986	-0.0579287264530536\\
0.0941215969088051	-0.057437509654232\\
0.0939513399494448	-0.05692268898663\\
0.0938475618761834	-0.0563927177913767\\
0.0938119667221146	-0.0558562981808463\\
0.0938451389586844	-0.0553222381502135\\
0.0939465338986852	-0.0547993069504164\\
0.0941144866400054	-0.0542960910972986\\
0.094346239403276	-0.053820853381256\\
0.0946379868145311	-0.0533813971924475\\
0.0949849383893437	-0.0529849383893437\\
}--cycle;
%\addlegendentry{data48}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.10888656207678	-0.0528865620767797\\
0.109288294249148	-0.0525359524690348\\
0.109734552554976	-0.0522422224259796\\
0.11021800944522	-0.0520101949868005\\
0.110730726571108	-0.051843680035634\\
0.111264285131607	-0.0517454117433747\\
0.111809924109905	-0.0517170036726648\\
0.112358684129064	-0.0517589222832399\\
0.11290155456474	-0.0518704792726733\\
0.113429621499387	-0.0520498428782826\\
0.113934214088539	-0.0522940679546225\\
0.114407046935831	-0.0525991443326915\\
0.114840356138983	-0.052960062666796\\
0.115227026772859	-0.0533708966878681\\
0.11556070971634	-0.0538249005126399\\
0.11583592590472	-0.0543146194108603\\
0.116048156295795	-0.0548320122117595\\
0.11619391607241	-0.0553685833398508\\
0.116270811863063	-0.0559155223120453\\
0.116277581040998	-0.0564638484055406\\
0.1162141124565	-0.0570045581210406\\
0.116081448261971	-0.0575287730199657\\
0.115881766799818	-0.0580278855081681\\
0.11561834683413	-0.0584937001723904\\
0.11529551371346	-0.058918568348724\\
0.114918568348724	-0.0592955137134598\\
0.11449370017239	-0.05961834683413\\
0.114027885508168	-0.0598817667998183\\
0.113528773019966	-0.0600814482619709\\
0.113004558121041	-0.0602141124564996\\
0.112463848405541	-0.0602775810409981\\
0.111915522312045	-0.0602708118630634\\
0.111368583339851	-0.0601939160724103\\
0.110832012211759	-0.0600481562957952\\
0.11031461941086	-0.0598359259047205\\
0.10982490051264	-0.0595607097163401\\
0.109370896687868	-0.0592270267728586\\
0.108960062666796	-0.0588403561389828\\
0.108599144332692	-0.0584070469358307\\
0.108294067954623	-0.0579342140885387\\
0.108049842878283	-0.0574296214993871\\
0.107870479272673	-0.0569015545647396\\
0.10775892228324	-0.0563586841290638\\
0.107717003672665	-0.0558099241099053\\
0.107745411743375	-0.0552642851316071\\
0.107843680035634	-0.054730726571108\\
0.108010194986801	-0.0542180094452204\\
0.10824222242598	-0.0537345525549765\\
0.108535952469035	-0.0532882942491481\\
0.10888656207678	-0.0528865620767797\\
}--cycle;
%\addlegendentry{data49}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.122690179974991	-0.052690179974991\\
0.123097248689655	-0.0523374584136329\\
0.123551980500584	-0.0520448756838664\\
0.124046908724014	-0.0518172359860256\\
0.1245739066522	-0.0516582771576555\\
0.12512432099373	-0.0515706092983233\\
0.125689113960333	-0.0515556719118554\\
0.126259011667113	-0.0516137102697249\\
0.12682465640948	-0.0517437713836999\\
0.127376760316402	-0.0519437196538848\\
0.127906257856991	-0.0522102719352109\\
0.12840445469627	-0.0525390514465883\\
0.128863170455911	-0.0529246596375295\\
0.129274873035822	-0.0533607648322002\\
0.129632802291024	-0.0538402061953605\\
0.129931081033042	-0.0543551113130823\\
0.130164811533177	-0.0548970254575678\\
0.13033015594308	-0.0554570504135468\\
0.130424399312112	-0.0560259905867246\\
0.130445994166758	-0.056594503995187\\
0.130394585920101	-0.0571532556644843\\
0.130271018694132	-0.0576930709076543\\
0.130077321459283	-0.0582050859733281\\
0.129816674718797	-0.0586808935882827\\
0.129493358284946	-0.059112681004635\\
0.129112681004635	-0.059493358284946\\
0.128680893588283	-0.0598166747187972\\
0.128205085973328	-0.0600773214592834\\
0.127693070907654	-0.0602710186941319\\
0.127153255664484	-0.0603945859201013\\
0.126594503995187	-0.0604459941667576\\
0.126025990586725	-0.0604243993121119\\
0.125457050413547	-0.0603301559430805\\
0.124897025457568	-0.0601648115331772\\
0.124355111313082	-0.0599310810330416\\
0.12384020619536	-0.0596328022910241\\
0.1233607648322	-0.0592748730358222\\
0.12292465963753	-0.0588631704559109\\
0.122539051446588	-0.0584044546962701\\
0.122210271935211	-0.0579062578569913\\
0.121943719653885	-0.0573767603164021\\
0.1217437713837	-0.0568246564094801\\
0.121613710269725	-0.0562590116671133\\
0.121555671911855	-0.0556891139603333\\
0.121570609298323	-0.0551243209937297\\
0.121658277157655	-0.0545739066521996\\
0.121817235986026	-0.0540469087240139\\
0.122044875683866	-0.0535519805005838\\
0.122337458413633	-0.0530972486896549\\
0.122690179974991	-0.052690179974991\\
}--cycle;
%\addlegendentry{data50}

\node[right, align=left]
at (axis cs:-0.077,-0.056) {$\conducttensor_{s_{41}}$ to $\conducttensor_{s_{50}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00351109083855026	-0.0664889091614497\\
-0.00308005022447099	-0.0661155205618701\\
-0.00259843527085849	-0.0658059150072724\\
-0.00207415408193611	-0.0655651762123035\\
-0.00151581534033143	-0.0653972571013212\\
-0.00093258695274548	-0.0653049149014856\\
-0.000334045513178209	-0.0652896658691649\\
0.000269980944480262	-0.0653517603930483\\
0.000869574322494392	-0.0654901788827704\\
0.00145488931417385	-0.0657026485105566\\
0.00201631506353715	-0.0659856805309928\\
0.00254463297530121	-0.0663346275661282\\
0.00303116808396101	-0.0667437599152932\\
0.00346793149648332	-0.0672063596366254\\
0.00384775156970953	-0.0677148308554898\\
0.00416439166853793	-0.0682608244885302\\
0.00441265257129977	-0.0688353753353868\\
0.00458845784083523	-0.0694290492870386\\
0.00468892075947893	-0.0700320982336125\\
0.00471239172888421	-0.0706346201280778\\
0.00465848535638231	-0.0712267215775851\\
0.00452808678311939	-0.071798680292703\\
0.00432333715006336	-0.0723411047271419\\
0.0040475984405284	-0.0728450882866845\\
0.00370539827650187	-0.0733023555752164\\
0.00330235557521643	-0.0737053982765019\\
0.0028450882866845	-0.0740475984405284\\
0.00234110472714191	-0.0743233371500634\\
0.00179868029270299	-0.0745280867831194\\
0.00122672157758508	-0.0746584853563823\\
0.000634620128077777	-0.0747123917288842\\
3.2098233612457e-05	-0.0746889207594789\\
-0.000570950712961376	-0.0745884578408352\\
-0.00116462466461317	-0.0744126525712998\\
-0.0017391755114698	-0.0741643916685379\\
-0.0022851691445102	-0.0738477515697095\\
-0.00279364036337465	-0.0734679314964833\\
-0.00325624008470685	-0.073031168083961\\
-0.00366537243387177	-0.0725446329753012\\
-0.00401431946900722	-0.0720163150635372\\
-0.00429735148944341	-0.0714548893141738\\
-0.00450982111722964	-0.0708695743224944\\
-0.0046482396069517	-0.0702699809444803\\
-0.00471033413083512	-0.0696659544868218\\
-0.00469508509851445	-0.0690674130472545\\
-0.00460274289867881	-0.0684841846596686\\
-0.00443482378769656	-0.0679258459180639\\
-0.00419408499272765	-0.0674015647291415\\
-0.00388447943812989	-0.066919949775529\\
-0.00351109083855026	-0.0664889091614497\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0110552017740446	-0.0670552017740446\\
0.0114452507993406	-0.0667135062542054\\
0.0118772487358816	-0.0664257748708122\\
0.0123441021894928	-0.0661967321652254\\
0.0128381454393727	-0.0660301390123387\\
0.013351266309017	-0.0659287308671166\\
0.0138750393679319	-0.0658941728485001\\
0.0144008642769707	-0.0659270323981995\\
0.0149201070056642	-0.0660267699633172\\
0.0154242416027623	-0.0661917478557914\\
0.0159049901921184	-0.0664192571431887\\
0.0163544588951862	-0.0667055621292999\\
0.0167652674482876	-0.0670459616941683\\
0.017130670386338	-0.0674348664863496\\
0.0174446678031968	-0.0678658906999081\\
0.0177021038699602	-0.0683319569291736\\
0.0178987514935289	-0.0688254123795464\\
0.0180313817253607	-0.0693381545261739\\
0.0180978167807157	-0.0698617641571839\\
0.0180969657978215	-0.0703876436169112\\
0.0180288427497939	-0.0709071579791658\\
0.017894566215198	-0.0714117768324822\\
0.0176963410110197	-0.0718932143492399\\
0.0174374219896312	-0.0723435653387239\\
0.0171220605942057	-0.0727554350501374\\
0.0167554350501374	-0.0731220605942057\\
0.0163435653387239	-0.0734374219896312\\
0.0158932143492399	-0.0736963410110197\\
0.0154117768324822	-0.073894566215198\\
0.0149071579791658	-0.0740288427497939\\
0.0143876436169112	-0.0740969657978215\\
0.0138617641571839	-0.0740978167807157\\
0.0133381545261739	-0.0740313817253607\\
0.0128254123795464	-0.0738987514935289\\
0.0123319569291736	-0.0737021038699602\\
0.0118658906999081	-0.0734446678031968\\
0.0114348664863496	-0.073130670386338\\
0.0110459616941682	-0.0727652674482876\\
0.0107055621292999	-0.0723544588951862\\
0.0104192571431887	-0.0719049901921184\\
0.0101917478557914	-0.0714242416027623\\
0.0100267699633172	-0.0709201070056642\\
0.00992703239819951	-0.0704008642769707\\
0.00989417284850008	-0.0698750393679319\\
0.00992873086711655	-0.069351266309017\\
0.0100301390123387	-0.0688381454393727\\
0.0101967321652254	-0.0683441021894928\\
0.0104257748708122	-0.0678772487358816\\
0.0107135062542054	-0.0674452507993406\\
0.0110552017740446	-0.0670552017740446\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0249276057603842	-0.0730723942396158\\
0.0245628909097283	-0.0726572307604864\\
0.0242546132953107	-0.0721984356257329\\
0.0240078348270373	-0.0717035422387839\\
0.0238266076005346	-0.071180676735371\\
0.0237139073618514	-0.0706384245526049\\
0.0236715846457912	-0.0700856894563352\\
0.0237003343901816	-0.0695315473415615\\
0.0237996845250145	-0.0689850972064883\\
0.0239680037238228	-0.0684553117472261\\
0.0242025281900153	-0.0679508900263692\\
0.0244994070383409	-0.0674801146346286\\
0.0248537655263179	-0.0670507156909215\\
0.0252597850973705	-0.066669743914032\\
0.0257107989213668	-0.0663434548500042\\
0.026199401363786	-0.0660772061562487\\
0.0267175695860315	-0.0658753696289561\\
0.0272567952802197	-0.0657412594183245\\
0.0278082243753597	-0.0656770776103048\\
0.0283628024209543	-0.0656838780684102\\
0.0289114232608271	-0.0657615491293067\\
0.0294450785559548	-0.0659088154363217\\
0.0299550057011451	-0.0661232588807654\\
0.0304328317067716	-0.0664013583072086\\
0.0308707106830321	-0.0667385473307576\\
0.0312614526692424	-0.0671292893169679\\
0.0315986416927914	-0.0675671682932284\\
0.0318767411192347	-0.0680449942988549\\
0.0320911845636783	-0.0685549214440452\\
0.0322384508706933	-0.0690885767391729\\
0.0323161219315898	-0.0696371975790457\\
0.0323229223896952	-0.0701917756246403\\
0.0322587405816755	-0.0707432047197803\\
0.0321246303710439	-0.0712824304139685\\
0.0319227938437513	-0.071800598636214\\
0.0316565451499958	-0.0722892010786332\\
0.031330256085968	-0.0727402149026295\\
0.0309492843090785	-0.0731462344736821\\
0.0305198853653714	-0.0735005929616591\\
0.0300491099736308	-0.0737974718099847\\
0.0295446882527739	-0.0740319962761772\\
0.0290149027935117	-0.0742003154749855\\
0.0284684526584385	-0.0742996656098184\\
0.0279143105436648	-0.0743284153542088\\
0.0273615754473951	-0.0742860926381486\\
0.026819323264629	-0.0741733923994655\\
0.0262964577612161	-0.0739921651729627\\
0.0258015643742671	-0.0737453867046893\\
0.0253427692395136	-0.0734371090902717\\
0.0249276057603842	-0.0730723942396158\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0388262371608388	-0.0668262371608388\\
0.0392181700347642	-0.066486417384989\\
0.0396557804798109	-0.0662042905385394\\
0.0401318829445697	-0.065984489136509\\
0.0406386598397318	-0.0658306223118424\\
0.0411677899026892	-0.0657452165535466\\
0.0417105848324368	-0.0657296742218117\\
0.0422581319512344	-0.0657842505212951\\
0.0428014405505292	-0.0659080493106682\\
0.0433315895181413	-0.0660990378172321\\
0.0438398738226794	-0.0663540800149891\\
0.0443179474499151	-0.066668988118103\\
0.0447579604441063	-0.0670385913442269\\
0.0451526878040532	-0.0674568208186061\\
0.0454956481174183	-0.0679168092248337\\
0.0457812099853378	-0.0684110035659967\\
0.0460046844898353	-0.0689312891846758\\
0.0461624021857251	-0.0694691230053964\\
0.0462517733528012	-0.0700156738116916\\
0.0462713305189709	-0.0705619672544321\\
0.0462207525561064	-0.0710990332103912\\
0.0461008699529596	-0.0716180530714201\\
0.0459136511785599	-0.0721105045457498\\
0.045662170360007	-0.0725683015937864\\
0.0453505568053889	-0.0729839272006575\\
0.0449839272006575	-0.0733505568053889\\
0.0445683015937864	-0.073662170360007\\
0.0441105045457498	-0.0739136511785599\\
0.0436180530714201	-0.0741008699529596\\
0.0430990332103912	-0.0742207525561064\\
0.0425619672544321	-0.0742713305189709\\
0.0420156738116916	-0.0742517733528012\\
0.0414691230053964	-0.0741624021857251\\
0.0409312891846758	-0.0740046844898353\\
0.0404110035659967	-0.0737812099853378\\
0.0399168092248337	-0.0734956481174183\\
0.0394568208186061	-0.0731526878040532\\
0.0390385913442269	-0.0727579604441063\\
0.038668988118103	-0.0723179474499151\\
0.0383540800149891	-0.0718398738226794\\
0.0380990378172321	-0.0713315895181413\\
0.0379080493106682	-0.0708014405505292\\
0.0377842505212951	-0.0702581319512344\\
0.0377296742218117	-0.0697105848324368\\
0.0377452165535466	-0.0691677899026892\\
0.0378306223118424	-0.0686386598397318\\
0.037984489136509	-0.0681318829445697\\
0.0382042905385394	-0.0676557804798109\\
0.038486417384989	-0.0672181700347642\\
0.0388262371608388	-0.0668262371608388\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0531347657233605	-0.0728652342766395\\
0.0528013862090955	-0.0724848076947659\\
0.0525205278448468	-0.0720635806392404\\
0.0522968023171905	-0.0716084696466693\\
0.0521338831931055	-0.0711269476269684\\
0.0520344456001051	-0.0706269211583889\\
0.0520001223007173	-0.0701166006617208\\
0.0520314768825692	-0.0696043655854109\\
0.0521279945042935	-0.0690986268152506\\
0.05228809034921	-0.0686076885678641\\
0.0525091356479712	-0.0681396120357007\\
0.0527875008428825	-0.0677020830224779\\
0.0531186151851394	-0.0673022857424967\\
0.053497041786396	-0.0669467848560414\\
0.0539165668923221	-0.0666414176778391\\
0.0543703019122766	-0.0663911983285138\\
0.0548507965297761	-0.0662002354028635\\
0.0553501610364852	-0.066071664506848\\
0.0558601958810094	-0.0660075967710255\\
0.0563725263053024	-0.0660090841858467\\
0.0568787398579614	-0.0660761023280015\\
0.0573705245264467	-0.0662075507614485\\
0.057839805220098	-0.0664012711065446\\
0.0582788763628994	-0.066654082480579\\
0.0586805284188249	-0.0669618337277794\\
0.0590381662722206	-0.0673194715811751\\
0.059345917519421	-0.0677211236371006\\
0.0595987288934554	-0.068160194779902\\
0.0597924492385515	-0.0686294754735533\\
0.0599238976719985	-0.0691212601420386\\
0.0599909158141533	-0.0696274736946976\\
0.0599924032289746	-0.0701398041189906\\
0.059928335493152	-0.0706498389635148\\
0.0597997645971365	-0.0711492034702239\\
0.0596088016714862	-0.0716296980877234\\
0.0593585823221609	-0.0720834331076779\\
0.0590532151439586	-0.072502958213604\\
0.0586977142575033	-0.0728813848148607\\
0.0582979169775221	-0.0732124991571175\\
0.0578603879642993	-0.0734908643520288\\
0.0573923114321359	-0.07371190965079\\
0.0569013731847494	-0.0738720054957065\\
0.0563956344145891	-0.0739685231174308\\
0.0558833993382792	-0.0739998776992827\\
0.0553730788416111	-0.0739655543998949\\
0.0548730523730316	-0.0738661168068945\\
0.0543915303533307	-0.0737031976828095\\
0.0539364193607597	-0.0734794721551532\\
0.0535151923052341	-0.0731986137909045\\
0.0531347657233605	-0.0728652342766395\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0668927831613917	-0.0668927831613917\\
0.0673155471870401	-0.0665210395503296\\
0.0677823898536616	-0.06620642037367\\
0.0682856456175769	-0.0659540916695956\\
0.0688170510330556	-0.0657681966684513\\
0.0693678804378672	-0.0656517877610165\\
0.0699290892284131	-0.065606776378333\\
0.070491462371868	-0.06563390160606\\
0.0710457657167641	-0.0657327180487082\\
0.0715828976175026	-0.0659016031430213\\
0.0720940383831234	-0.0661377838004196\\
0.072570795096386	-0.0664373819410383\\
0.0730053394252395	-0.0667954781716913\\
0.0733905361638176	-0.0672061925621713\\
0.0737200603923223	-0.0676627811935415\\
0.0739885013320317	-0.0681577468930979\\
0.0741914511901371	-0.0686829623377377\\
0.0743255775355795	-0.0692298035043804\\
0.0743886780174747	-0.069789291276188\\
0.0743797165276545	-0.0703522388794151\\
0.074298840213534	-0.0709094027299805\\
0.0741473770619551	-0.0714516342128614\\
0.0739278140936794	-0.0719700299020997\\
0.0736437565265757	-0.0724560777548099\\
0.0732998685780427	-0.0729017968786881\\
0.0729017968786881	-0.0732998685780427\\
0.0724560777548099	-0.0736437565265757\\
0.0719700299020997	-0.0739278140936794\\
0.0714516342128614	-0.0741473770619551\\
0.0709094027299805	-0.074298840213534\\
0.0703522388794151	-0.0743797165276545\\
0.069789291276188	-0.0743886780174747\\
0.0692298035043804	-0.0743255775355795\\
0.0686829623377377	-0.0741914511901372\\
0.0681577468930979	-0.0739885013320317\\
0.0676627811935415	-0.0737200603923223\\
0.0672061925621713	-0.0733905361638176\\
0.0667954781716913	-0.0730053394252395\\
0.0664373819410383	-0.072570795096386\\
0.0661377838004196	-0.0720940383831234\\
0.0659016031430213	-0.0715828976175026\\
0.0657327180487082	-0.0710457657167641\\
0.06563390160606	-0.070491462371868\\
0.065606776378333	-0.0699290892284131\\
0.0656517877610165	-0.0693678804378672\\
0.0657681966684513	-0.0688170510330556\\
0.0659540916695956	-0.0682856456175769\\
0.06620642037367	-0.0677823898536616\\
0.0665210395503296	-0.0673155471870401\\
0.0668927831613917	-0.0668927831613917\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0806711169674504	-0.0733288830325496\\
0.0803305179154515	-0.0729336238131881\\
0.0800501716578325	-0.0724901945719185\\
0.079834681472393	-0.0720058764046232\\
0.0796875857020204	-0.0714886218022193\\
0.0796112996551975	-0.0709469240709782\\
0.0796070759467041	-0.0703896778726708\\
0.0796749839297168	-0.0698260331744673\\
0.0798139085570321	-0.0692652450067295\\
0.0800215686901102	-0.0687165214956679\\
0.080294554555307	-0.0681888726661636\\
0.080628383732263	-0.0676909624974097\\
0.081017574755122	-0.0672309666606115\\
0.0814557371180483	-0.0668164382746919\\
0.0819356762071562	-0.0664541838842877\\
0.0824495114358714	-0.066150151696474\\
0.0829888056439439	-0.0659093339113695\\
0.0835447036353869	-0.0657356847503477\\
0.0841080775805496	-0.0656320555278318\\
0.0846696768948276	-0.0656001478327906\\
0.0852202801330067	-0.0656404855886945\\
0.0857508464051383	-0.0657524064507067\\
0.0862526638277023	-0.0659340726813673\\
0.0867174925724937	-0.0661825013261912\\
0.0871377001643739	-0.0664936131936986\\
0.0875063868063014	-0.0668622998356262\\
0.0878174986738088	-0.0672825074275063\\
0.0880659273186327	-0.0677473361722977\\
0.0882475935492933	-0.0682491535948617\\
0.0883595144113055	-0.0687797198669933\\
0.0883998521672094	-0.0693303231051725\\
0.0883679444721682	-0.0698919224194504\\
0.0882643152496523	-0.0704552963646131\\
0.0880906660886305	-0.0710111943560561\\
0.087849848303526	-0.0715504885641287\\
0.0875458161157123	-0.0720643237928438\\
0.0871835617253081	-0.0725442628819518\\
0.0867690333393886	-0.072982425244878\\
0.0863090375025903	-0.073371616267737\\
0.0858111273338364	-0.0737054454446931\\
0.0852834785043322	-0.0739784313098898\\
0.0847347549932705	-0.0741860914429679\\
0.0841739668255327	-0.0743250160702832\\
0.0836103221273292	-0.0743929240532959\\
0.0830530759290218	-0.0743887003448025\\
0.0825113781977807	-0.0743124142979796\\
0.0819941235953768	-0.074165318527607\\
0.0815098054280815	-0.0739498283421675\\
0.0810663761868119	-0.0736694820845486\\
0.0806711169674504	-0.0733288830325496\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.094895720058758	-0.0731042799412421\\
0.0945545673568247	-0.072712155048496\\
0.0942699885636382	-0.0722754966448352\\
0.094046656455115	-0.0718014746491758\\
0.0938882381383028	-0.0712978724895813\\
0.0937973348375838	-0.0707729592995895\\
0.0937754391826428	-0.0702353541392681\\
0.0938229106995285	-0.0696938844704866\\
0.0939389699072461	-0.0691574412102367\\
0.0941217111168134	-0.0686348327420209\\
0.0943681337226216	-0.0681346402824391\\
0.094674191472296	-0.0676650769778489\\
0.0950348589060483	-0.06723385304473\\
0.0954442138745876	-0.0668480491681425\\
0.0958955347806476	-0.0665140002370736\\
0.0963814109474283	-0.0662371913257363\\
0.096893864301704	-0.0660221676288019\\
0.0974244803735648	-0.0658724598294296\\
0.0979645464617807	-0.065790526125546\\
0.0985051946961139	-0.0657777118663037\\
0.0990375476475038	-0.0658342274614852\\
0.0995528640952063	-0.0659591449265802\\
0.100042682557397	-0.0661504131202653\\
0.100498960228468	-0.066404891424088\\
0.100914205041675	-0.0667184013113351\\
0.101281598688665	-0.0670857949583254\\
0.101595108575912	-0.0675010397715324\\
0.101849586879735	-0.0679573174426033\\
0.10204085507342	-0.0684471359047937\\
0.102165772538515	-0.0689624523524962\\
0.102222288133696	-0.0694948053038861\\
0.102209473874454	-0.0700354535382193\\
0.10212754017057	-0.0705755196264352\\
0.101977832371198	-0.071106135698296\\
0.101762808674264	-0.0716185890525717\\
0.101485999762926	-0.0721044652193524\\
0.101151950831858	-0.0725557861254124\\
0.10076614695527	-0.0729651410939517\\
0.100334923022151	-0.073325808527704\\
0.099865359717561	-0.0736318662773784\\
0.0993651672579791	-0.0738782888831866\\
0.0988425587897633	-0.0740610300927539\\
0.0983061155295134	-0.0741770893004715\\
0.0977646458607319	-0.0742245608173572\\
0.0972270407004105	-0.0742026651624162\\
0.0967021275104187	-0.0741117618616972\\
0.0961985253508242	-0.073953343544885\\
0.0957245033551648	-0.0737300114363618\\
0.095287844951504	-0.0734454326431754\\
0.094895720058758	-0.0731042799412421\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.109068350183236	-0.0729316498167644\\
0.108736957216841	-0.0725521192414288\\
0.108459143322735	-0.072130682938706\\
0.108239470197377	-0.0716742608810356\\
0.108081544867412	-0.071190347505986\\
0.107987960462394	-0.070686888657797\\
0.107960253635663	-0.0701721511168371\\
0.107998879332551	-0.0696545868592981\\
0.108103203320181	-0.06914269427598\\
0.108271512601561	-0.0686448786289487\\
0.108501043542943	-0.0681693140373658\\
0.108788027252617	-0.0677238092586773\\
0.109127751466003	-0.0673156794690326\\
0.109514637920909	-0.0669516261482944\\
0.109942333952443	-0.0666376270419243\\
0.11040381680359	-0.066378838006568\\
0.110891508938694	-0.0661795083510314\\
0.111397402466378	-0.0660429110627477\\
0.111913190628904	-0.0659712890654141\\
0.112430404198904	-0.0659658183902466\\
0.112940550543858	-0.0660265888655803\\
0.113435253074884	-0.0661526026418903\\
0.1139063887901	-0.0663417905764535\\
0.114346221654087	-0.0665910462086146\\
0.114747529623379	-0.0668962767677846\\
0.115103723232215	-0.0672524703766205\\
0.115408953791385	-0.0676537783459128\\
0.115658209423547	-0.0680936112099004\\
0.11584739735811	-0.0685647469251165\\
0.11597341113442	-0.0690594494561424\\
0.116034181609753	-0.0695695958010956\\
0.116028710934586	-0.0700868093710956\\
0.115957088937252	-0.0706025975336222\\
0.115820491648969	-0.0711084910613064\\
0.115621161993432	-0.0715961831964099\\
0.115362372958076	-0.0720576660475571\\
0.115048373851706	-0.0724853620790908\\
0.114684320530967	-0.0728722485339973\\
0.114276190741323	-0.0732119727473832\\
0.113830685962634	-0.0734989564570568\\
0.113355121371051	-0.0737284873984394\\
0.11285730572402	-0.0738967966798193\\
0.112345413140702	-0.0740011206674492\\
0.111827848883163	-0.0740397463643366\\
0.111313111342203	-0.0740120395376064\\
0.110809652494014	-0.0739184551325876\\
0.110325739118964	-0.0737605298026232\\
0.109869317061294	-0.0735408566772651\\
0.109447880758571	-0.0732630427831587\\
0.109068350183236	-0.0729316498167644\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.122862827898111	-0.0731371721018894\\
0.122514299442612	-0.0727371313672096\\
0.122223006093898	-0.0722921470111523\\
0.121993730880702	-0.0718095256645417\\
0.121830238495686	-0.0712971919565464\\
0.121735213479291	-0.0707635583924874\\
0.121710216139659	-0.0702173872207334\\
0.121755656932417	-0.069667646556825\\
0.121870789721004	-0.0691233631272652\\
0.122053724028213	-0.0685934740509197\\
0.122301456077779	-0.0680866800917726\\
0.122609918116296	-0.067611302792622\\
0.122974045205619	-0.0671751478355774\\
0.123387858389009	-0.0667853768729754\\
0.123844562865434	-0.0664483899332461\\
0.124336659560019	-0.0661697203326234\\
0.124856068258643	-0.0659539438182452\\
0.125394260284835	-0.0658046034345121\\
0.125942398540403	-0.0657241513463963\\
0.126491482610345	-0.0657139085749605\\
0.127032496549413	-0.0657740433062285\\
0.127556556923684	-0.0659035681295753\\
0.128055058676302	-0.0661003562509825\\
0.12851981642227	-0.0663611764149371\\
0.128943198852249	-0.0666817459615577\\
0.129318254038442	-0.0670568011477515\\
0.129638823585063	-0.06748018357773\\
0.129899643749018	-0.0679449413236982\\
0.130096431870425	-0.068443443076316\\
0.130225956693772	-0.0689675034505875\\
0.130286091425039	-0.0695085173896553\\
0.130275848653604	-0.0700576014595973\\
0.130195396565488	-0.0706057397151651\\
0.130046056181755	-0.0711439317413565\\
0.129830279667377	-0.0716633404399805\\
0.129551610066754	-0.0721554371345656\\
0.129214623127025	-0.0726121416109914\\
0.128824852164423	-0.0730259547943813\\
0.128388697207378	-0.0733900818837044\\
0.127913319908227	-0.073698543922221\\
0.12740652594908	-0.0739462759717865\\
0.126876636872735	-0.074129210278996\\
0.126332353443175	-0.0742443430675825\\
0.125782612779267	-0.0742897838603405\\
0.125236441607513	-0.0742647865207092\\
0.124702808043454	-0.0741697615043143\\
0.124190474335458	-0.0740062691192977\\
0.123707852988848	-0.0737769939061016\\
0.12326286863279	-0.073485700557388\\
0.122862827898111	-0.0731371721018894\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.077,-0.07) {$\conducttensor_{s_{51}}$ to $\conducttensor_{s_{60}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00342487594762081	-0.0805751240523792\\
-0.00301691845102847	-0.080223402924161\\
-0.00255942323687745	-0.0799336934155184\\
-0.00205990236393599	-0.0797107525485739\\
-0.00152655795112776	-0.0795582410061991\\
-0.000968147498965996	-0.0794786630237035\\
-0.000393840091637089	-0.0794733252693596\\
0.000186934159108201	-0.0795423153889461\\
0.000764638956129008	-0.0796845005666068\\
0.00132978840262976	-0.0798975461256554\\
0.00187310276032332	-0.0801779538639023\\
0.00238566082247709	-0.0805211194940377\\
0.00285904639988094	-0.0809214082459021\\
0.00328548651444135	-0.0813722473892566\\
0.00365797903126681	-0.0818662341578314\\
0.00397040763352915	-0.0823952573025434\\
0.0042176422522168	-0.0829506302779822\\
0.00439562330172605	-0.0835232338752451\\
0.00450142833814453	-0.0841036659590955\\
0.00453332004569938	-0.0846823958507637\\
0.00449077476343425	-0.0852499208214281\\
0.00437449108370769	-0.0857969221267606\\
0.00418637838132598	-0.0863144180204503\\
0.00392952546166158	-0.0867939112342297\\
0.0036081498425543	-0.087227528502785\\
0.00322752850278495	-0.0876081498425543\\
0.00279391123422972	-0.0879295254616616\\
0.00231441802045029	-0.088186378381326\\
0.0017969221267606	-0.0883744910837077\\
0.00124992082142809	-0.0884907747634343\\
0.000682395850763663	-0.0885333200456994\\
0.000103665959095546	-0.0885014283381445\\
-0.000476766124754918	-0.0883956233017261\\
-0.00104936972201782	-0.0882176422522168\\
-0.00160474269745658	-0.0879704076335292\\
-0.00213376584216861	-0.0876579790312668\\
-0.00262775261074337	-0.0872854865144414\\
-0.00307859175409787	-0.0868590463998809\\
-0.00347888050596234	-0.0863856608224771\\
-0.00382204613609776	-0.0858731027603233\\
-0.00410245387434462	-0.0853297884026298\\
-0.00431549943339319	-0.084764638956129\\
-0.00445768461105388	-0.0841869341591082\\
-0.0045266747306404	-0.0836061599083629\\
-0.00452133697629649	-0.083031852501034\\
-0.00444175899380089	-0.0824734420488722\\
-0.00428924745142614	-0.081940097636064\\
-0.00406630658448161	-0.0814405767631226\\
-0.00377659707583902	-0.0809830815489715\\
-0.00342487594762081	-0.0805751240523792\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0108363478080946	-0.0808363478080946\\
0.0112445161042192	-0.0804801265934971\\
0.0116979293697332	-0.0801817016029223\\
0.0121891425713519	-0.0799459729664649\\
0.0127100900018851	-0.0797768113418186\\
0.013252217718926	-0.0796769943581832\\
0.0138066240003485	-0.0796481610076705\\
0.0143642055103391	-0.0796907847330988\\
0.0149158067759189	-0.0798041656540749\\
0.015452370519557	-0.079986442059011\\
0.015965086379417	-0.0802346209743774\\
0.0164455355752546	-0.0805446273092449\\
0.0168858291445571	-0.0809113707681657\\
0.0172787374790889	-0.0813288294336835\\
0.0176178090348598	-0.0817901486460517\\
0.0178974762662979	-0.0822877535565571\\
0.018113147045195	-0.0828134735063262\\
0.0182612800633241	-0.0833586761883181\\
0.0183394429806228	-0.0839144093895675\\
0.0183463523641501	-0.0844715479862739\\
0.0182818947620195	-0.0850209437780824\\
0.0181471285662758	-0.0855535757012802\\
0.0179442666341275	-0.086060697954414\\
0.0176766399528919	-0.0865339836041073\\
0.017348642945276	-0.086965661313077\\
0.016965661313077	-0.0873486429452761\\
0.0165339836041073	-0.0876766399528919\\
0.016060697954414	-0.0879442666341275\\
0.0155535757012802	-0.0881471285662758\\
0.0150209437780824	-0.0882818947620195\\
0.0144715479862739	-0.0883463523641501\\
0.0139144093895675	-0.0883394429806228\\
0.0133586761883181	-0.0882612800633241\\
0.0128134735063262	-0.088113147045195\\
0.0122877535565571	-0.0878974762662979\\
0.0117901486460517	-0.0876178090348598\\
0.0113288294336835	-0.0872787374790889\\
0.0109113707681657	-0.0868858291445571\\
0.0105446273092449	-0.0864455355752546\\
0.0102346209743774	-0.085965086379417\\
0.00998644205901103	-0.085452370519557\\
0.00980416565407492	-0.0849158067759189\\
0.0096907847330988	-0.0843642055103391\\
0.00964816100767051	-0.0838066240003485\\
0.00967699435818319	-0.083252217718926\\
0.00977681134181856	-0.0827100900018851\\
0.00994597296646491	-0.0821891425713519\\
0.0101817016029223	-0.0816979293697332\\
0.0104801265934971	-0.0812445161042192\\
0.0108363478080946	-0.0808363478080946\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0249950331038584	-0.0809950331038584\\
0.025388922685596	-0.0806504849954787\\
0.0258256860846489	-0.0803609358308709\\
0.0262981516580798	-0.0801311399993128\\
0.0267985615342348	-0.0799648707420056\\
0.0273186989967822	-0.0798648581955575\\
0.0278500234029668	-0.0798327445632162\\
0.0283838104207284	-0.0798690571499369\\
0.0289112952819926	-0.0799731997040495\\
0.0294238166999206	-0.0801434622076948\\
0.0299129590869995	-0.0803770489552699\\
0.0303706907387564	-0.0806701244588376\\
0.0307894957141242	-0.0810178764267319\\
0.0311624972469859	-0.0814145947812539\\
0.0314835706624841	-0.0818537654179904\\
0.0317474439440127	-0.0823281771672276\\
0.0319497842995844	-0.0828300402011589\\
0.0320872693061545	-0.0833511139426419\\
0.0321576414637163	-0.0838828423752472\\
0.032159745263388	-0.0844164945328121\\
0.0320935461608373	-0.0849433078616627\\
0.0319601311434978	-0.085454632101504\\
0.0317616908822658	-0.0859420713224541\\
0.0315014837607446	-0.086397621785981\\
0.0311837823726757	-0.0868138033660679\\
0.0308138033660679	-0.0871837823726757\\
0.030397621785981	-0.0875014837607446\\
0.0299420713224541	-0.0877616908822658\\
0.029454632101504	-0.0879601311434978\\
0.0289433078616627	-0.0880935461608373\\
0.0284164945328121	-0.088159745263388\\
0.0278828423752472	-0.0881576414637163\\
0.0273511139426419	-0.0880872693061545\\
0.0268300402011589	-0.0879497842995844\\
0.0263281771672276	-0.0877474439440127\\
0.0258537654179904	-0.0874835706624841\\
0.0254145947812539	-0.0871624972469859\\
0.0250178764267319	-0.0867894957141243\\
0.0246701244588376	-0.0863706907387564\\
0.0243770489552699	-0.0859129590869995\\
0.0241434622076948	-0.0854238166999206\\
0.0239731997040495	-0.0849112952819926\\
0.0238690571499369	-0.0843838104207284\\
0.0238327445632162	-0.0838500234029668\\
0.0238648581955575	-0.0833186989967822\\
0.0239648707420056	-0.0827985615342348\\
0.0241311399993128	-0.0822981516580798\\
0.0243609358308709	-0.0818256860846489\\
0.0246504849954787	-0.081388922685596\\
0.0249950331038584	-0.0809950331038584\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0390111832816428	-0.0869888167183572\\
0.0386567256022348	-0.0865852827510641\\
0.0383571643960084	-0.0861392985124726\\
0.0381174184496878	-0.0856581870514503\\
0.0379414243850836	-0.0851498482048863\\
0.037832072019871	-0.0846226288825873\\
0.0377911569168635	-0.0840851860112497\\
0.0378193509009213	-0.0835463443879626\\
0.0379161910276058	-0.083014951777283\\
0.0380800871847139	-0.0824997336311874\\
0.0383083482018772	-0.0820091498173906\\
0.0385972260395045	-0.0815512557085522\\
0.0389419773314884	-0.0811335699132801\\
0.0393369412711456	-0.0807629508207853\\
0.0397756325615063	-0.0804454839863201\\
0.0402508479037112	-0.0801863822065297\\
0.0407547842749792	-0.0799898999254749\\
0.0412791670540262	-0.0798592633767785\\
0.0418153858901176	-0.0797966176089587\\
0.0423546360847893	-0.0798029912637909\\
0.0428880631647533	-0.0798782796860392\\
0.0434069082721038	-0.0800212466418915\\
0.0439026519845224	-0.0802295446178855\\
0.0443671542039569	-0.0804997533670139\\
0.0447927878168059	-0.0808274360690863\\
0.0451725639309137	-0.0812072121831942\\
0.0455002466329862	-0.0816328457960431\\
0.0457704553821145	-0.0820973480154776\\
0.0459787533581085	-0.0825930917278962\\
0.0461217203139608	-0.0831119368352468\\
0.0461970087362091	-0.0836453639152107\\
0.0462033823910413	-0.0841846141098824\\
0.0461407366232215	-0.0847208329459738\\
0.0460101000745251	-0.0852452157250208\\
0.0458136177934703	-0.0857491520962888\\
0.0455545160136799	-0.0862243674384937\\
0.0452370491792147	-0.0866630587288545\\
0.0448664300867199	-0.0870580226685117\\
0.0444487442914479	-0.0874027739604955\\
0.0439908501826094	-0.0876916517981228\\
0.0435002663688126	-0.0879199128152861\\
0.042985048222717	-0.0880838089723942\\
0.0424536556120375	-0.0881806490990787\\
0.0419148139887503	-0.0882088430831365\\
0.0413773711174127	-0.088167927980129\\
0.0408501517951137	-0.0880585756149164\\
0.0403418129485497	-0.0878825815503122\\
0.0398607014875274	-0.0876428356039916\\
0.0394147172489359	-0.0873432743977652\\
0.0390111832816428	-0.0869888167183572\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0528508049919719	-0.0808508049919719\\
0.0532645665842455	-0.0804887530946659\\
0.0537232439175806	-0.0801843557744719\\
0.0542193055228447	-0.0799426112269719\\
0.0547446060821938	-0.0797674888909524\\
0.055290520174966	-0.0796618642703294\\
0.0558480839068507	-0.0796274717184533\\
0.0564081420967849	-0.0796648759600752\\
0.0569614986047736	-0.0797734628185817\\
0.057499067332254	-0.0799514493007581\\
0.0580120214155827	-0.0801959128734879\\
0.0584919381628929	-0.0805028394516653\\
0.0589309373544617	-0.0808671893093621\\
0.0593218106357004	-0.081282979831988\\
0.0596581398781373	-0.0817433837506566\\
0.05993440256491	-0.0822408412457519\\
0.0601460624703392	-0.0827671840789574\\
0.0602896441446296	-0.0833137697155033\\
0.0603627899806588	-0.0838716232343488\\
0.0603642989258213	-0.0844315846961372\\
0.0602941462032795	-0.0849844595491468\\
0.0601534837187979	-0.0855211696035762\\
0.0599446211464829	-0.0860329020951699\\
0.0596709880039975	-0.0865112543905636\\
0.0593370773399765	-0.0869483719582915\\
0.0589483719582915	-0.0873370773399765\\
0.0585112543905636	-0.0876709880039975\\
0.0580329020951699	-0.0879446211464829\\
0.0575211696035762	-0.0881534837187979\\
0.0569844595491468	-0.0882941462032795\\
0.0564315846961372	-0.0883642989258213\\
0.0558716232343488	-0.0883627899806588\\
0.0553137697155033	-0.0882896441446296\\
0.0547671840789574	-0.0881460624703392\\
0.0542408412457519	-0.08793440256491\\
0.0537433837506566	-0.0876581398781373\\
0.053282979831988	-0.0873218106357004\\
0.0528671893093621	-0.0869309373544617\\
0.0525028394516653	-0.0864919381628929\\
0.0521959128734879	-0.0860120214155827\\
0.0519514493007581	-0.085499067332254\\
0.0517734628185817	-0.0849614986047736\\
0.0516648759600752	-0.0844081420967849\\
0.0516274717184533	-0.0838480839068507\\
0.0516618642703294	-0.083290520174966\\
0.0517674888909524	-0.0827446060821938\\
0.0519426112269719	-0.0822193055228447\\
0.0521843557744719	-0.0817232439175806\\
0.0524887530946659	-0.0812645665842455\\
0.0528508049919719	-0.0808508049919719\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0669612964731349	-0.0809612964731349\\
0.0673534027788239	-0.0806190855953476\\
0.0677889661377154	-0.0803323892386142\\
0.0682608346114983	-0.0801059149491862\\
0.0687612601328786	-0.0799433814286348\\
0.0692820257286303	-0.0798474574728739\\
0.0698145804420683	-0.0798197181506052\\
0.0703501797395214	-0.0798606189407335\\
0.0708800290953328	-0.0799694882534155\\
0.0713954283977285	-0.080144538457547\\
0.0718879148044123	-0.0803828952336155\\
0.0723494017022018	-0.0806806447699478\\
0.0727723114889938	-0.081032898027389\\
0.0731496999977813	-0.0814338710171906\\
0.0734753705196834	-0.0818769797739454\\
0.073743975553734	-0.0823549484641179\\
0.0739511046127002	-0.0828599288550298\\
0.07409335664316	-0.0833836291826231\\
0.0741683958707061	-0.0839174503019972\\
0.0741749901532966	-0.0844526268851303\\
0.074113031212994	-0.0849803713473231\\
0.0739835364138848	-0.0854920181390968\\
0.0737886320569904	-0.0859791660342755\\
0.0735315184664627	-0.0864338160778884\\
0.0732164174403497	-0.0868485029287888\\
0.0728485029287888	-0.0872164174403497\\
0.0724338160778884	-0.0875315184664626\\
0.0719791660342755	-0.0877886320569904\\
0.0714920181390968	-0.0879835364138848\\
0.0709803713473231	-0.088113031212994\\
0.0704526268851303	-0.0881749901532966\\
0.0699174503019972	-0.0881683958707061\\
0.0693836291826231	-0.08809335664316\\
0.0688599288550298	-0.0879511046127002\\
0.0683549484641179	-0.0877439755537341\\
0.0678769797739454	-0.0874753705196834\\
0.0674338710171906	-0.0871496999977813\\
0.067032898027389	-0.0867723114889938\\
0.0666806447699478	-0.0863494017022018\\
0.0663828952336155	-0.0858879148044123\\
0.066144538457547	-0.0853954283977285\\
0.0659694882534155	-0.0848800290953328\\
0.0658606189407335	-0.0843501797395214\\
0.0658197181506052	-0.0838145804420683\\
0.0658474574728739	-0.0832820257286303\\
0.0659433814286348	-0.0827612601328786\\
0.0661059149491862	-0.0822608346114983\\
0.0663323892386142	-0.0817889661377154\\
0.0666190855953476	-0.0813534027788239\\
0.0669612964731349	-0.0809612964731349\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0808283115607218	-0.0808283115607218\\
0.0812424495104248	-0.0804662526475058\\
0.0817018663629299	-0.080162217768122\\
0.0821990185062204	-0.0799211991668844\\
0.0827257427158479	-0.0797471543625621\\
0.0832733901948525	-0.0796429411660302\\
0.0838329685867694	-0.0796102707550947\\
0.0843952896298737	-0.079649679577\\
0.0849511200281838	-0.0797605205399798\\
0.0854913330619263	-0.0799409736384864\\
0.0860070584480221	-0.0801880758376312\\
0.0864898279898895	-0.0804977697261357\\
0.0869317146249979	-0.0808649701389128\\
0.0873254625870155	-0.0812836476553363\\
0.0876646065452917	-0.0817469276021616\\
0.0879435777654077	-0.0822472029354698\\
0.0881577955476418	-0.082776259148119\\
0.088303742441932	-0.0833254091517238\\
0.0883790220043092	-0.0838856359184073\\
0.0883823981464401	-0.0844477405401488\\
0.0883138154321645	-0.0850024932745995\\
0.0881743999877546	-0.0855407850971967\\
0.0879664410109532	-0.0860537772710953\\
0.0876933531824102	-0.0865330464789821\\
0.0873596205967203	-0.086970723133714\\
0.086970723133714	-0.0873596205967203\\
0.0865330464789821	-0.0876933531824102\\
0.0860537772710953	-0.0879664410109532\\
0.0855407850971967	-0.0881743999877546\\
0.0850024932745995	-0.0883138154321645\\
0.0844477405401488	-0.0883823981464401\\
0.0838856359184073	-0.0883790220043092\\
0.0833254091517238	-0.088303742441932\\
0.082776259148119	-0.0881577955476418\\
0.0822472029354698	-0.0879435777654077\\
0.0817469276021616	-0.0876646065452917\\
0.0812836476553363	-0.0873254625870155\\
0.0808649701389128	-0.0869317146249979\\
0.0804977697261357	-0.0864898279898895\\
0.0801880758376312	-0.0860070584480221\\
0.0799409736384864	-0.0854913330619263\\
0.0797605205399798	-0.0849511200281838\\
0.079649679577	-0.0843952896298737\\
0.0796102707550947	-0.0838329685867694\\
0.0796429411660302	-0.0832733901948525\\
0.0797471543625621	-0.0827257427158479\\
0.0799211991668844	-0.0821990185062204\\
0.080162217768122	-0.0817018663629299\\
0.0804662526475058	-0.0812424495104248\\
0.0808283115607218	-0.0808283115607218\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.094735965514517	-0.087264034485483\\
0.0943896959381162	-0.0868641695530697\\
0.0941027074545994	-0.0864172750357793\\
0.0938797124069315	-0.0859306889292305\\
0.0937243723676304	-0.0854124009638406\\
0.0936392380158466	-0.0848709214136723\\
0.0936257072552829	-0.0843151413579694\\
0.0936840022606535	-0.0837541866898813\\
0.093813165829582	-0.0831972682695494\\
0.0940110770998376	-0.0826535306820388\\
0.094274486373834	-0.0821319020835039\\
0.0945990684785748	-0.0816409476011116\\
0.0949794937848735	-0.0811887286938895\\
0.0954095157197181	-0.0807826707837919\\
0.0958820733348272	-0.0804294413304767\\
0.0963894072472252	-0.0801348403518015\\
0.0969231870480965	-0.0799037051876917\\
0.097474648087868	-0.0797398310711518\\
0.0980347353915126	-0.0796459088106448\\
0.0985942523409888	-0.0796234806070917\\
0.0991440116834549	-0.0796729147309748\\
0.0996749863857067	-0.0797933994753465\\
0.100178457857813	-0.0799829564840353\\
0.10064615911212	-0.0802384732361991\\
0.101070410506963	-0.0805557541538315\\
0.101444245846169	-0.0809295894930366\\
0.101761526763801	-0.08135384088788\\
0.102017043515965	-0.0818215421421874\\
0.102206600524653	-0.0823250136142933\\
0.102327085269025	-0.0828559883165451\\
0.102376519392908	-0.0834057476590112\\
0.102354091189355	-0.0839652646084874\\
0.102260168928848	-0.084525351912132\\
0.102096294812308	-0.0850768129519035\\
0.101865159648199	-0.0856105927527748\\
0.101570558669523	-0.0861179266651728\\
0.101217329216208	-0.0865904842802819\\
0.100811271306111	-0.0870205062151266\\
0.100359052398888	-0.0874009315214253\\
0.0998680979164961	-0.087725513626166\\
0.0993464693179612	-0.0879889229001624\\
0.0988027317304506	-0.088186834170418\\
0.0982458133101188	-0.0883159977393465\\
0.0976848586420306	-0.0883742927447172\\
0.0971290785863277	-0.0883607619841534\\
0.0965875990361594	-0.0882756276323697\\
0.0960693110707695	-0.0881202875930685\\
0.0955827249642207	-0.0878972925454006\\
0.0951358304469303	-0.0876103040618838\\
0.094735965514517	-0.087264034485483\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.108621916729506	-0.0806219167295057\\
0.109039710310845	-0.0802595911820761\\
0.109506111767038	-0.0799586830440275\\
0.110013462799069	-0.0797241332186678\\
0.110553432717019	-0.0795597930076448\\
0.111117155229763	-0.0794683608726802\\
0.111695374029227	-0.0794513381269022\\
0.112278594778709	-0.079509004283326\\
0.112857241009626	-0.0796404124652572\\
0.113421811366865	-0.0798434049539816\\
0.113963035620769	-0.0801146486184464\\
0.11447202688405	-0.08044968964518\\
0.114940427534238	-0.080843026669786\\
0.115360546445607	-0.081288201109195\\
0.115725485277246	-0.0817779032114192\\
0.116029251743629	-0.0823040920814788\\
0.116266858007777	-0.0828581277126745\\
0.1164344025814	-0.0834309128552594\\
0.116529134387233	-0.0840130423930277\\
0.116549497931641	-0.084594957775063\\
0.11649515884579	-0.0851671039668803\\
0.116367009375967	-0.0857200863438277\\
0.116167153732922	-0.0862448249505639\\
0.115898873540791	-0.0867327035936733\\
0.115566573952909	-0.0871757113193243\\
0.115175711319324	-0.0875665739529092\\
0.114732703593673	-0.0878988735407907\\
0.114244824950564	-0.0881671537329225\\
0.113720086343828	-0.0883670093759669\\
0.11316710396688	-0.0884951588457905\\
0.112594957775063	-0.0885494979316415\\
0.112013042393028	-0.0885291343872326\\
0.111430912855259	-0.0884344025814001\\
0.110858127712675	-0.0882668580077766\\
0.110304092081479	-0.0880292517436292\\
0.109777903211419	-0.087725485277246\\
0.109288201109195	-0.087360546445607\\
0.108843026669786	-0.0869404275342385\\
0.10844968964518	-0.0864720268840503\\
0.108114648618446	-0.0859630356207688\\
0.107843404953982	-0.0854218113668654\\
0.107640412465257	-0.0848572410096261\\
0.107509004283326	-0.0842785947787085\\
0.107451338126902	-0.0836953740292267\\
0.10746836087268	-0.0831171552297631\\
0.107559793007645	-0.0825534327170193\\
0.107724133218668	-0.0820134627990695\\
0.107958683044028	-0.0815061117670381\\
0.108259591182076	-0.0810397103108448\\
0.108621916729506	-0.0806219167295057\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.122961443604059	-0.080961443604059\\
0.123361141876057	-0.0806116383440774\\
0.123804170125494	-0.0803174698888097\\
0.124283253840764	-0.0800837684761587\\
0.124790526480507	-0.0799143714768591\\
0.125317658642002	-0.0798120603849561\\
0.125855994829731	-0.0797785151457504\\
0.126396695578374	-0.0798142865711422\\
0.126930882596588	-0.0799187872953155\\
0.127449784548302	-0.0800903014192686\\
0.127944881077813	-0.0803260126858278\\
0.128408042713797	-0.0806220507225128\\
0.128831664354994	-0.0809735545929458\\
0.129208790145767	-0.0813747526132919\\
0.129533227691058	-0.081819057123149\\
0.129799649735344	-0.0822991726547485\\
0.130003681636023	-0.0828072157243351\\
0.130141973194925	-0.0833348442787519\\
0.130212253668478	-0.0838733946717223\\
0.130213369053249	-0.0844140239206828\\
0.13014530103465	-0.0849478549083121\\
0.130009167287665	-0.0854661221445517\\
0.129807203124657	-0.0859603156957109\\
0.129542724791597	-0.0864223209173424\\
0.129220075015403	-0.0868445516964798\\
0.12884455169648	-0.0872200750154029\\
0.128422320917342	-0.0875427247915969\\
0.127960315695711	-0.0878072031246567\\
0.127466122144552	-0.0880091672876655\\
0.126947854908312	-0.0881453010346502\\
0.126414023920683	-0.088213369053249\\
0.125873394671722	-0.0882122536684784\\
0.125334844278752	-0.0881419731949254\\
0.124807215724335	-0.0880036816360227\\
0.124299172654748	-0.0877996497353443\\
0.123819057123149	-0.0875332276910585\\
0.123374752613292	-0.0872087901457669\\
0.122973554592946	-0.0868316643549935\\
0.122622050722513	-0.0864080427137968\\
0.122326012685828	-0.0859448810778135\\
0.122090301419269	-0.0854497845483016\\
0.121918787295316	-0.0849308825965881\\
0.121814286571142	-0.0843966955783742\\
0.12177851514575	-0.0838559948297306\\
0.121812060384956	-0.0833176586420017\\
0.121914371476859	-0.0827905264805067\\
0.122083768476159	-0.0822832538407641\\
0.12231746988881	-0.0818041701254942\\
0.122611638344077	-0.0813611418760566\\
0.122961443604059	-0.080961443604059\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.077,-0.084) {$\conducttensor_{s_{61}}$ to $\conducttensor_{s_{70}}$};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.014	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.028	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.042	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.056	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.07	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.084	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.098	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.112	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.126	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-0.0513333333333333	-0.098\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.014	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.028	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.042	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.056	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.07	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.084	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.098	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.112	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.126	-0.112\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-0.0513333333333333	-0.112\\
};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00319811162063494	-0.129198111620635\\
-0.00355728617447955	-0.128786424162396\\
-0.00385805018768569	-0.128328983696446\\
-0.00409546512347158	-0.127833301382588\\
-0.00426563263515531	-0.127307516310712\\
-0.00436575857689958	-0.126760261857163\\
-0.00439419888350906	-0.126200523924937\\
-0.00435048656593551	-0.125637493395408\\
-0.00423533937922499	-0.125080415214304\\
-0.00405064803699987	-0.124538436589959\\
-0.00379944516599343	-0.124020456796398\\
-0.0034858555104027	-0.123534981047514\\
-0.00311502820370284	-0.12308998084168\\
-0.00269305222001779	-0.122692763069974\\
-0.00222685639333348	-0.122349850037226\\
-0.00172409564623541	-0.122066872365953\\
-0.00119302529629135	-0.121848476541693\\
-0.000642365503965151	-0.121698248617844\\
-8.1158087822998e-05	-0.121618655332761\\
0.00048138194187747	-0.121611003605986\\
0.00103601769340084	-0.12167541907866\\
0.00157364206304082	-0.121810844050503\\
0.00208542727351135	-0.122015054847221\\
0.00256296982580557	-0.122284698333178\\
0.00299842848441719	-0.122615346969789\\
0.00338465303021071	-0.123001571515583\\
0.00371530166682196	-0.123437030174194\\
0.00398494515277905	-0.123914572726489\\
0.00418915594949726	-0.124426357936959\\
0.00432458092134019	-0.124963982306599\\
0.00438899639401421	-0.125518618058123\\
0.00438134466723887	-0.126081158087823\\
0.00430175138215628	-0.126642365503965\\
0.00415152345830702	-0.127193025296291\\
0.00393312763404742	-0.127724095646235\\
0.00365014996277394	-0.128226856393333\\
0.00330723693002556	-0.128693052220018\\
0.00291001915831966	-0.129115028203703\\
0.00246501895248597	-0.129485855510403\\
0.00197954320360159	-0.129799445165993\\
0.0014615634100415	-0.130050648037\\
0.000919584785695625	-0.130235339379225\\
0.000362506604591922	-0.130350486565936\\
-0.000200523924937141	-0.130394198883509\\
-0.000760261857162519	-0.1303657585769\\
-0.00130751631071187	-0.130265632635155\\
-0.00183330138258756	-0.130095465123472\\
-0.00232898369644552	-0.129858050187686\\
-0.00278642416239608	-0.12955728617448\\
-0.00319811162063494	-0.129198111620635\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0108519277839659	-0.129148072216034\\
0.0105091055486244	-0.128753558721938\\
0.0102236037036634	-0.128313831869755\\
0.0100001101814843	-0.127836111962239\\
0.00984229473954219	-0.127328243147066\\
0.00975274870303086	-0.126798564616138\\
0.00973294241539416	-0.126255773676292\\
0.00978320109532753	-0.125708782939752\\
0.00990269949669591	-0.12516657397929\\
0.0100894754590526	-0.124638049851047\\
0.0103404621262593	-0.124131888906596\\
0.0106515383041794	-0.123656402294653\\
0.0110175961305717	-0.123219397492239\\
0.0114326249460471	-0.122828050106128\\
0.0118898099889294	-0.122488786049582\\
0.0123816442934541	-0.122207176029028\\
0.0129000519539385	-0.12198784407322\\
0.0134365207309295	-0.121834391606808\\
0.0139822418219404	-0.121749338315047\\
0.0145282545017441	-0.121734080770637\\
0.0150655932572335	-0.121788869502036\\
0.0155854350008991	-0.121912804879788\\
0.0160792439456816	-0.122103851888418\\
0.0165389117623598	-0.122358873541325\\
0.0169568907180921	-0.122673682390019\\
0.017326317609981	-0.123043109281908\\
0.017641126458675	-0.12346108823764\\
0.017896148111582	-0.123920756054318\\
0.0180871951202115	-0.124414564999101\\
0.0182111304979639	-0.124934406742766\\
0.0182659192293626	-0.125471745498256\\
0.0182506616849529	-0.12601775817806\\
0.0181656083931922	-0.126563479269071\\
0.0180121559267797	-0.127099948046062\\
0.0177928239709715	-0.127618355706546\\
0.0175112139504183	-0.128110190011071\\
0.0171719498938719	-0.128567375053953\\
0.0167806025077615	-0.128982403869428\\
0.0163435977053475	-0.129348461695821\\
0.0158681110934039	-0.129659537873741\\
0.0153619501489534	-0.129910524540947\\
0.0148334260207102	-0.130097300503304\\
0.0142912170602483	-0.130216798904672\\
0.0137442263237082	-0.130267057584606\\
0.0132014353838616	-0.130247251296969\\
0.0126717568529344	-0.130157705260458\\
0.0121638880377609	-0.129999889818516\\
0.0116861681302452	-0.129776396296337\\
0.0112464412780615	-0.129490894451376\\
0.0108519277839659	-0.129148072216034\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0248470183145153	-0.129152981685485\\
0.0244963078148932	-0.128750499313756\\
0.0242031278440857	-0.128302853819337\\
0.0239722924091082	-0.12781739552887\\
0.0238075918214211	-0.127302095654064\\
0.0237117304601209	-0.126765415404616\\
0.0236862823661099	-0.126216167055386\\
0.0237316653963883	-0.125663369249082\\
0.0238471343628534	-0.125116098910402\\
0.0240307932682683	-0.124583342203177\\
0.0242796264384837	-0.124073846977809\\
0.0245895480397238	-0.123595979131815\\
0.0249554691678647	-0.123157585242013\\
0.0253713814080986	-0.122765863723955\\
0.0258304554929394	-0.122427246634137\\
0.0263251534386059	-0.122147294055812\\
0.0268473523185068	-0.121930602802577\\
0.0273884776414712	-0.121780730938819\\
0.0279396441446562	-0.121700139356398\\
0.0284918016893173	-0.121690151366869\\
0.0290358838638365	-0.121750930972743\\
0.0295629568539499	-0.121881480174573\\
0.0300643661357318	-0.122079655358074\\
0.0305318785826375	-0.122342202492212\\
0.0309578176532138	-0.122664810560302\\
0.0313351894396976	-0.123042182346786\\
0.0316577975077879	-0.123468121417363\\
0.0319203446419255	-0.123935633864268\\
0.0321185198254266	-0.12443704314605\\
0.0322490690272567	-0.124964116136164\\
0.0323098486331312	-0.125508198310683\\
0.0322998606436018	-0.126060355855344\\
0.0322192690611806	-0.126611522358529\\
0.0320693971974227	-0.127152647681493\\
0.0318527059441878	-0.127674846561394\\
0.031572753365863	-0.128169544507061\\
0.0312341362760449	-0.128628618591901\\
0.0308424147579867	-0.129044530832135\\
0.0304040208681851	-0.129410451960276\\
0.0299261530221907	-0.129720373561516\\
0.0294166577968233	-0.129969206731732\\
0.0288839010895976	-0.130152865637147\\
0.0283366307509176	-0.130268334603612\\
0.0277838329446141	-0.13031371763389\\
0.0272345845953838	-0.130288269539879\\
0.0266979043459362	-0.130192408178579\\
0.02618260447113	-0.130027707590892\\
0.0256971461806632	-0.129796872155914\\
0.0252495006862441	-0.129503692185107\\
0.0248470183145153	-0.129152981685485\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0389985228697431	-0.122998522869743\\
0.0393954272637637	-0.122650902647221\\
0.039835098670106	-0.122358274510641\\
0.0403103176964332	-0.122125443405915\\
0.0408132812594712	-0.121956232413346\\
0.0413357307114201	-0.121853419972754\\
0.0418690874467227	-0.121818694261571\\
0.0424045937625309	-0.121852625475014\\
0.0429334566599439	-0.121954656463498\\
0.0434469922248075	-0.122123111881011\\
0.0439367682173439	-0.122355225694256\\
0.0443947425292964	-0.122647186600835\\
0.0448133952351241	-0.122994200610736\\
0.0451858520689716	-0.123390569763508\\
0.0455059972999242	-0.123829785688622\\
0.0457685741521406	-0.12430463647273\\
0.0459692711209667	-0.124807325079085\\
0.0461047927677229	-0.125329597374668\\
0.0461729138307162	-0.125862877662825\\
0.0461725157639756	-0.126398409495967\\
0.046103605103746	-0.1269273994562\\
0.0459673133611631	-0.127441161543002\\
0.0457658784428722	-0.127931259797111\\
0.0455026079046627	-0.128389646818743\\
0.0451818246414935	-0.128808795905677\\
0.0448087959056772	-0.129181824641493\\
0.0443896468187431	-0.129502607904663\\
0.0439312597971105	-0.129765878442872\\
0.043441161543002	-0.129967313361163\\
0.0429273994562004	-0.130103605103746\\
0.0423984094959673	-0.130172515763976\\
0.0418628776628251	-0.130172913830716\\
0.0413295973746684	-0.130104792767723\\
0.0408073250790853	-0.129969271120967\\
0.0403046364727304	-0.129768574152141\\
0.0398297856886223	-0.129505997299924\\
0.0393905697635083	-0.129185852068972\\
0.0389942006107359	-0.128813395235124\\
0.0386471866008354	-0.128394742529296\\
0.0383552256942556	-0.127936768217344\\
0.038123111881011	-0.127446992224807\\
0.0379546564634978	-0.126933456659944\\
0.0378526254750143	-0.126404593762531\\
0.0378186942615708	-0.125869087446723\\
0.0378534199727539	-0.12533573071142\\
0.037956232413346	-0.124813281259471\\
0.0381254434059149	-0.124310317696433\\
0.0383582745106408	-0.123835098670106\\
0.038650902647221	-0.123395427263764\\
0.0389985228697431	-0.122998522869743\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0528096590777293	-0.122809659077729\\
0.0532130299073824	-0.122458673557818\\
0.0536621627089064	-0.122165836520182\\
0.054149682734117	-0.121935956340884\\
0.0546675849176788	-0.121772807646112\\
0.0552073653200556	-0.121679069332923\\
0.0557601607619635	-0.12165628058183\\
0.0563168943575293	-0.121704815583494\\
0.0568684245565054	-0.12182387739453\\
0.0574056952482727	-0.122011511023294\\
0.0579198844629258	-0.122264635530786\\
0.0584025492277758	-0.122579094619594\\
0.0588457642007277	-0.122949724880172\\
0.0592422518041791	-0.123370440573888\\
0.0595855017226428	-0.123834333560683\\
0.0598698778019472	-0.124333786730538\\
0.0600907105947322	-0.124860599076213\\
0.0602443740326455	-0.125406120353556\\
0.0603283449662848	-0.125961393118275\\
0.0603412445952413	-0.126517299806924\\
0.0602828611079641	-0.127064712447045\\
0.0601541531597002	-0.127594642538222\\
0.0599572341314017	-0.128098388643007\\
0.0596953374280694	-0.128567679264287\\
0.0593727633863312	-0.128994808663035\\
0.0589948086630345	-0.129372763386331\\
0.0585676792642868	-0.129695337428069\\
0.0580983886430068	-0.129957234131402\\
0.0575946425382218	-0.1301541531597\\
0.0570647124470453	-0.130282861107964\\
0.056517299806924	-0.130341244595241\\
0.0559613931182745	-0.130328344966285\\
0.0554061203535556	-0.130244374032646\\
0.0548605990762127	-0.130090710594732\\
0.0543337867305378	-0.129869877801947\\
0.0538343335606826	-0.129585501722643\\
0.0533704405738879	-0.129242251804179\\
0.0529497248801719	-0.128845764200728\\
0.052579094619594	-0.128402549227776\\
0.0522646355307864	-0.127919884462926\\
0.0520115110232935	-0.127405695248273\\
0.0518238773945305	-0.126868424556505\\
0.051704815583494	-0.126316894357529\\
0.0516562805818299	-0.125760160761964\\
0.0516790693329235	-0.125207365320056\\
0.0517728076461119	-0.124667584917679\\
0.0519359563408841	-0.124149682734117\\
0.0521658365201824	-0.123662162708906\\
0.0524586735578182	-0.123213029907382\\
0.0528096590777293	-0.122809659077729\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0664923719787913	-0.122492371978791\\
0.0669154365626684	-0.122126902550049\\
0.0673891495929093	-0.121825029274357\\
0.0679057327146536	-0.121591708902557\\
0.0684567036473243	-0.121430772548703\\
0.0690330154634391	-0.121344862783276\\
0.0696252051389105	-0.12133539024225\\
0.0702235489356393	-0.121402510464486\\
0.0708182220650252	-0.12154512133779\\
0.0713994600107243	-0.121760881195566\\
0.0719577188617375	-0.122046247266915\\
0.0724838320231651	-0.122396533848833\\
0.0729691607314415	-0.12280598924533\\
0.0734057359025946	-0.123267890210116\\
0.0737863889843836	-0.123774652342118\\
0.0741048696637295	-0.124317954621139\\
0.0743559484966822	-0.124888876038779\\
0.0745355027757461	-0.125478042081144\\
0.0746405842246229	-0.126075778658105\\
0.0746694674088274	-0.126672270951596\\
0.0746216780672732	-0.127257724574647\\
0.0744980008996276	-0.127822526394955\\
0.0743004666815641	-0.128357402382243\\
0.0740323189194822	-0.12885356988759\\
0.0736979605922218	-0.129302881854273\\
0.0733028818542727	-0.129697960592222\\
0.0728535698875896	-0.130032318919482\\
0.0723574023822435	-0.130300466681564\\
0.0718225263949548	-0.130498000899628\\
0.0712577245746475	-0.130621678067273\\
0.0706722709515961	-0.130669467408827\\
0.0700757786581054	-0.130640584224623\\
0.0694780420811437	-0.130535502775746\\
0.0688888760387793	-0.130355948496682\\
0.0683179546211394	-0.13010486966373\\
0.0677746523421178	-0.129786388984384\\
0.0672678902101155	-0.129405735902595\\
0.0668059892453299	-0.128969160731442\\
0.0663965338488328	-0.128483832023165\\
0.0660462472669147	-0.127957718861738\\
0.0657608811955664	-0.127399460010724\\
0.0655451213377901	-0.126818222065025\\
0.0654025104644856	-0.126223548935639\\
0.0653353902422498	-0.125625205138911\\
0.0653448627832761	-0.125033015463439\\
0.0654307725487028	-0.124456703647324\\
0.0655917089025567	-0.123905732714654\\
0.0658250292743568	-0.123389149592909\\
0.0661269025500487	-0.122915436562668\\
0.0664923719787913	-0.122492371978791\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0809450561498613	-0.129054943850139\\
0.0805800890791787	-0.128639814685895\\
0.0802712768512673	-0.128181339837491\\
0.0800236901543721	-0.127687047449261\\
0.079841394355211	-0.127165053788556\\
0.0797273827457665	-0.126623929976852\\
0.0796835273935137	-0.126072561252178\\
0.079710548402124	-0.125520001073749\\
0.0798080020873831	-0.124975322464419\\
0.0799742882624734	-0.124447469031894\\
0.0802066765129971	-0.123945108114944\\
0.0805013510303053	-0.123476488465935\\
0.0808534732669705	-0.12304930480655\\
0.0812572613856016	-0.122670571480665\\
0.081706085196454	-0.12234650727902\\
0.0821925750249619	-0.122082433326848\\
0.082708742721591	-0.121882685711141\\
0.0832461128270329	-0.121750544282229\\
0.0837958617390125	-0.121688178798719\\
0.0843489625955939	-0.121696613300128\\
0.0848963334960032	-0.121775709292176\\
0.0854289866251886	-0.121924168020859\\
0.0859381758334948	-0.122139551797957\\
0.0864155402481989	-0.122418324027805\\
0.0868532415588087	-0.122755907278095\\
0.087244092721905	-0.123146758441191\\
0.0875816759721954	-0.123584459751801\\
0.0878604482020432	-0.124061824166505\\
0.0880758319791412	-0.124571013374811\\
0.0882242907078242	-0.125103666503997\\
0.0883033866998716	-0.125651037404406\\
0.0883118212012806	-0.126204138260987\\
0.0882494557177713	-0.126753887172967\\
0.0881173142888587	-0.127291257278409\\
0.0879175666731524	-0.127807424975038\\
0.0876534927209799	-0.128293914803546\\
0.0873294285193352	-0.128742738614398\\
0.08695069519345	-0.12914652673303\\
0.0865235115340647	-0.129498648969695\\
0.0860548918850564	-0.129793323487003\\
0.0855525309681059	-0.130025711737527\\
0.0850246775355812	-0.130191997912617\\
0.084479998926251	-0.130289451597876\\
0.083927438747822	-0.130316472606486\\
0.0833760700231478	-0.130272617254233\\
0.0828349462114439	-0.130158605644789\\
0.0823129525507385	-0.129976309845628\\
0.0818186601625091	-0.129728723148733\\
0.0813601853141048	-0.129419910920821\\
0.0809450561498613	-0.129054943850139\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0948476704134958	-0.122847670413496\\
0.0952692773845263	-0.122477824607125\\
0.095735722745408	-0.122165812823329\\
0.0962393474762108	-0.121916758286972\\
0.0967718820727783	-0.121734750466656\\
0.0973245823317576	-0.121622777925759\\
0.0978883729301766	-0.121582679250305\\
0.098453996441996	-0.121615112859438\\
0.0990121653447891	-0.121719546194193\\
0.0995537145206037	-0.121894264462099\\
0.100069751746945	-0.122136398794028\\
0.100551803706822	-0.122441973350944\\
0.100991955120382	-0.122805970607071\\
0.101382978713583	-0.123222413737526\\
0.101718453889833	-0.123684464757621\\
0.101992872156015	-0.124184536802378\\
0.102201727571785	-0.12471441870265\\
0.102341590736988	-0.125265409812282\\
0.10241016510232	-0.125828462872488\\
0.102406324678597	-0.126394332567585\\
0.102330132525471	-0.126953727332824\\
0.10218283971599	-0.127497461921626\\
0.101966864794013	-0.128016608227074\\
0.101685754061789	-0.128502641881185\\
0.101344123349768	-0.128947582224797\\
0.100947582224797	-0.129344123349768\\
0.100502641881185	-0.129685754061789\\
0.100016608227074	-0.129966864794013\\
0.0994974619216258	-0.13018283971599\\
0.0989537273328243	-0.130330132525471\\
0.098394332567585	-0.130406324678597\\
0.097828462872488	-0.13041016510232\\
0.0972654098122822	-0.130341590736988\\
0.09671441870265	-0.130201727571784\\
0.0961845368023784	-0.129992872156015\\
0.0956844647576206	-0.129718453889833\\
0.0952224137375263	-0.129382978713583\\
0.0948059706070712	-0.128991955120382\\
0.0944419733509443	-0.128551803706822\\
0.094136398794028	-0.128069751746945\\
0.0938942644620987	-0.127553714520604\\
0.0937195461941925	-0.127012165344789\\
0.0936151128594382	-0.126453996441996\\
0.0935826792503052	-0.125888372930177\\
0.0936227779257587	-0.125324582331758\\
0.0937347504666564	-0.124771882072778\\
0.0939167582869724	-0.124239347476211\\
0.0941658128233291	-0.123735722745408\\
0.0944778246071248	-0.123269277384526\\
0.0948476704134958	-0.122847670413496\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.108944297321961	-0.129055702678039\\
0.108580847184009	-0.128642077986592\\
0.108273539440767	-0.12818507044765\\
0.108027420076884	-0.127692184112367\\
0.107846530365511	-0.127171512160742\\
0.107733840510708	-0.126631604011825\\
0.107691200876774	-0.126081324942497\\
0.107719311605321	-0.12552971051986\\
0.107817711118962	-0.124985818237486\\
0.107984783700404	-0.124458578791613\\
0.108217786022479	-0.123956649439368\\
0.1085128921935	-0.123488271846836\\
0.108865256578297	-0.123061136761139\\
0.109269093363414	-0.122682257728575\\
0.109717771560004	-0.122357855932384\\
0.110203923884483	-0.12209325804109\\
0.110719567729123	-0.121892808744754\\
0.111256236236252	-0.12175979941528\\
0.111805117323819	-0.12169641406218\\
0.112357198379541	-0.1217036934712\\
0.112903414247747	-0.121781518114645\\
0.11343479607898	-0.121928610114022\\
0.113942618598264	-0.122142554222767\\
0.114418543373871	-0.122419837484528\\
0.114854755734143	-0.122755906915815\\
0.115244093084185	-0.123145244265857\\
0.115580162515472	-0.123581456626129\\
0.115857445777233	-0.124057381401736\\
0.116071389885978	-0.12456520392102\\
0.116218481885355	-0.125096585752253\\
0.1162963065288	-0.125642801620459\\
0.11630358593782	-0.126194882676181\\
0.11624020058472	-0.126743763763748\\
0.116107191255246	-0.127280432270877\\
0.11590674195891	-0.127796076115517\\
0.115642144067616	-0.128282228439996\\
0.115317742271425	-0.128730906636586\\
0.114938863238861	-0.129134743421703\\
0.114511728153164	-0.1294871078065\\
0.114043350560632	-0.129782213977521\\
0.113541421208387	-0.130015216299596\\
0.113014181762514	-0.130182288881038\\
0.11247028948014	-0.130280688394679\\
0.111918675057503	-0.130308799123226\\
0.111368395988175	-0.130266159489292\\
0.110828487839258	-0.130153469634489\\
0.110307815887633	-0.129972579923116\\
0.10981492955235	-0.129726460559233\\
0.109357922013408	-0.129419152815991\\
0.108944297321961	-0.129055702678039\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.122738467510486	-0.122738467510486\\
0.123139997689016	-0.122390491605264\\
0.123588489026424	-0.122101783728092\\
0.124076577307348	-0.121877084454334\\
0.124596248135709	-0.121720083339851\\
0.125138968530874	-0.121633358338604\\
0.125695827038956	-0.121618333472714\\
0.12625768005865	-0.121675255450064\\
0.126815301978905	-0.12180318961336\\
0.127359536663206	-0.122000035287178\\
0.127881447793084	-0.122262560270995\\
0.128372465602215	-0.122586453911836\\
0.128824527591748	-0.122966397885072\\
0.129230210916313	-0.123396153521166\\
0.129582854266936	-0.123868664244455\\
0.129876667249549	-0.124376171441927\\
0.1301068254631	-0.124910341859429\\
0.130269549716087	-0.125462404433474\\
0.130362168080774	-0.126023294311859\\
0.130383159766173	-0.126583801698287\\
0.130332180089391	-0.127134723076969\\
0.130210066135311	-0.127667012334098\\
0.130018823011682	-0.128171929294789\\
0.129761590925307	-0.128641183236505\\
0.129442593619934	-0.129067069022498\\
0.129067069022498	-0.129442593619934\\
0.128641183236505	-0.129761590925307\\
0.128171929294789	-0.130018823011682\\
0.127667012334098	-0.130210066135311\\
0.127134723076969	-0.130332180089391\\
0.126583801698287	-0.130383159766173\\
0.126023294311859	-0.130362168080774\\
0.125462404433474	-0.130269549716087\\
0.124910341859429	-0.1301068254631\\
0.124376171441927	-0.129876667249549\\
0.123868664244455	-0.129582854266936\\
0.123396153521166	-0.129230210916313\\
0.122966397885072	-0.128824527591748\\
0.122586453911836	-0.128372465602215\\
0.122262560270995	-0.127881447793084\\
0.122000035287178	-0.127359536663206\\
0.12180318961336	-0.126815301978905\\
0.121675255450064	-0.12625768005865\\
0.121618333472714	-0.125695827038956\\
0.121633358338604	-0.125138968530874\\
0.121720083339851	-0.124596248135709\\
0.121877084454334	-0.124076577307348\\
0.122101783728092	-0.123588489026424\\
0.122390491605264	-0.123139997689016\\
0.122738467510486	-0.122738467510486\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.079,-0.126) {$\conducttensor_{s_{99990}}$ to $\conducttensor_{s_{1e5}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0673033148363404	0.014\\
0.0672679846810199	0.014550295687106\\
0.0671625743352318	0.0150915555342435\\
0.0669888146339397	0.0156148920696865\\
0.0667495587066351	0.0161117121219912\\
0.0664487351290297	0.0165738579196343\\
0.0660912834159511	0.0169937410413952\\
0.0656830729146457	0.0173644670180227\\
0.0652308064302593	0.0176799485392301\\
0.0647419101659621	0.0179350054071609\\
0.0642244117848975	0.0181254495950953\\
0.0636868085961755	0.0182481540147324\\
0.0631379280292922	0.0183011038628942\\
0.0625867826879812	0.0182834297045377\\
0.0620424223635095	0.0181954217488545\\
0.0615137854373553	0.0180385250840437\\
0.0610095521132311	0.0178153159490041\\
0.0605380018883787	0.0175294594315619\\
0.0601068776044536	0.0171856492878306\\
0.0597232583102786	0.0167895308708652\\
0.0593934430240585	0.0163476084341209\\
0.0591228473036747	0.0158671383317915\\
0.0589159143233748	0.0153560098696739\\
0.0587760419169745	0.0148226157629851\\
0.0587055267855199	0.0142757143282106\\
0.0587055267855199	0.0137242856717894\\
0.0587760419169745	0.0131773842370149\\
0.0589159143233748	0.0126439901303262\\
0.0591228473036747	0.0121328616682085\\
0.0593934430240585	0.0116523915658791\\
0.0597232583102786	0.0112104691291348\\
0.0601068776044536	0.0108143507121694\\
0.0605380018883787	0.0104705405684381\\
0.0610095521132311	0.0101846840509959\\
0.0615137854373553	0.00996147491595625\\
0.0620424223635095	0.00980457825114554\\
0.0625867826879812	0.00971657029546232\\
0.0631379280292922	0.0096988961371058\\
0.0636868085961755	0.00975184598526757\\
0.0642244117848975	0.00987455040490469\\
0.0647419101659621	0.0100649945928391\\
0.0652308064302593	0.0103200514607699\\
0.0656830729146457	0.0106355329819773\\
0.0660912834159511	0.0110062589586048\\
0.0664487351290297	0.0114261420803657\\
0.0667495587066351	0.0118882878780088\\
0.0669888146339397	0.0123851079303135\\
0.0671625743352318	0.0129084444657565\\
0.0672679846810199	0.013449704312894\\
0.0673033148363404	0.014\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.077,0.014) {$\meanconducttensorscl$};
\end{axis}
\end{tikzpicture}%

==> 2D_ortho_ortho_rot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\small
\begin{axis}[%
width=\figWw,
height=\figHh,
at={(0\figWw,0\figHh)},
scale only axis,
clip=false,
xmin=-0.0470382743410479,
xmax=0.114876490982687,
ymin=-0.111927702525179,
ymax=0.0157760398027342,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.00313690029959484	0.00294590817174111\\
-0.00283431899181067	0.00321649726281716\\
-0.00248519824453994	0.00343427155776261\\
-0.00209527061080088	0.00359565520867517\\
-0.00167093869155935	0.00369799830046854\\
-0.00121917000519802	0.00373962036240489\\
-0.000747382581057101	0.00371983796137794\\
-0.000263323155597735	0.00363897592386564\\
0.000225060028796583	0.00349836200228838\\
0.000709747733740184	0.00330030507335098\\
0.0011827814005178	0.00304805722635102\\
0.00163639382939868	0.00274576036396247\\
0.00206313671684138	0.00239837819230829\\
0.00245600295643203	0.00201161471704316\\
0.00280854169537794	0.00159182058373827\\
0.00311496425733207	0.00114588880045665\\
0.00337023919229864	0.000681141554751339\\
0.00357017489290296	0.000205209983548185\\
0.00371148842046863	-0.000274091129911492\\
0.00379185941077983	-0.00074889167459568\\
0.00380996817439765	-0.00121139543868724\\
0.0037655173659241	-0.00165400812316638\\
0.00365923686640544	-0.00206946203999066\\
0.00349287179870545	-0.00245093544733166\\
0.00326915387263638	-0.00279216456238723\\
0.00299175653035926	-0.00308754641252197\\
0.00266523462856521	-0.00333223083592292\\
0.0022949496478545	-0.00352220012112252\\
0.00188698165737334	-0.00365433497770976\\
0.00144802948024653	-0.00372646575499254\\
0.000985300699087002	-0.00373740806760206\\
0.000506393307688577	-0.00368698224306778\\
1.91709521779047e-05	-0.00357601627203444\\
-0.000468366189837521	-0.00340633221267861\\
-0.000948212771964498	-0.00318071627256373\\
-0.00141248972659057	-0.00290287305918901\\
-0.00185357363895642	-0.00257736475043665\\
-0.0022642219234154	-0.00220953618373723\\
-0.0026376917464897	-0.00180542709398676\\
-0.00296785074400957	-0.00137167294126675\\
-0.00324927771436346	-0.000915395956773093\\
-0.00347735163447863	-0.000444088195976708\\
-0.00364832753689224	3.45114807201367e-05\\
-0.00375939800201354	0.000512544479857675\\
-0.00380873925587594	0.000982161512806007\\
-0.00379554111645514	0.00143565148086739\\
-0.00372002029683555	0.00186556809130365\\
-0.00358341684678742	0.00226485212525713\\
-0.00338797379118396	0.00262694734992909\\
-0.00313690029959484	0.00294590817174111\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0140999258012717	-0.00375617227037581\\
0.0137297174099996	-0.00392266446689965\\
0.013331107106676	-0.00402474662132492\\
0.0129106400614611	-0.00406074254749815\\
0.0124752203316131	-0.00403006119330675\\
0.0120319974970582	-0.00393320634573831\\
0.0115882492644862	-0.00377176835871221\\
0.0111512619676078	-0.00354839803951221\\
0.0107282109257567	-0.00326676312260418\\
0.0103260426253442	-0.00293148804553754\\
0.00995136065874449	-0.00254807801580853\\
0.00961031729349049	-0.00212282861550536\\
0.00930851245221103	-0.00166272242802436\\
0.00905090176205607	-0.00117531438424364\\
0.00884171518343594	-0.000668607710766962\\
0.00868438755418829	-0.000150922517164148\\
0.00858150218963582	0.000369240819998024\\
0.00853474846462005	0.000883341233104043\\
0.00854489407401317	0.00138293720758378\\
0.00861177242718944	0.00185982539134835\\
0.00873428538343865	0.00230617529360463\\
0.00891042128340624	0.00271465786129758\\
0.00913728798048428	0.00307856582195879\\
0.00941116032977883	0.00339192381693499\\
0.00972754135488608	0.0036495865166119\\
0.0100812360881206	0.00384732310658432\\
0.0104664368717411	0.00398188675751161\\
0.0108768187195299	0.00405106793796576\\
0.011305643172892	0.00405373069487633\\
0.0117458689461588	0.00398983130584846\\
0.0121902675443037	0.0038604189970834\\
0.0126315419546315	0.00366761871511328\\
0.0130624464635241	0.00341459623523779\\
0.0134759056308585	0.0031055061795813\\
0.0138651304685379	0.00274542379831244\\
0.0142237299154882	0.00234026163417663\\
0.0145458157787045	0.00189667243870766\\
0.0148260994172173	0.00142193993423146\\
0.0150599785814312	0.000923859215346825\\
0.0152436129819357	0.000410608753687658\\
0.0153739873469513	-0.000109383892355168\\
0.0154489609330088	-0.000627580457909599\\
0.0154673026758981	-0.00113547216969556\\
0.0154287114047078	-0.00162471945984693\\
0.0153338207870441	-0.00208728890138542\\
0.0151841889242256	-0.00251558511686937\\
0.0149822727673029	-0.00290257549428143\\
0.0147313877739905	-0.00324190566232343\\
0.0144356534689425	-0.00352800382901739\\
0.0140999258012717	-0.00375617227037581\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0267895714019831	-0.00327670715326249\\
0.0264587564334503	-0.0035119418445674\\
0.0260875687522562	-0.00368951054787739\\
0.0256821032498641	-0.00380649758999325\\
0.0252490176586134	-0.00386098204691773\\
0.0247954232319392	-0.00385206928537444\\
0.0243287679777873	-0.00377990565266149\\
0.0238567143625294	-0.00364567607363298\\
0.0233870134934774	-0.00345158459426557\\
0.0229273778459156	-0.00320081819128453\\
0.0224853546244696	-0.00289749444209399\\
0.0220682018382152	-0.00254659391426982\\
0.0216827691243698	-0.00215387838477773\\
0.021335385277439	-0.00172579623175478\\
0.0210317543305854	-0.00126937655231862\\
0.020776861895562	-0.000792113744987197\\
0.020574893299105	-0.000301844451862253\\
0.0204291648599846	0.00019338111881733\\
0.0203420694351421	0.000685431376872241\\
0.0203150371290456	0.00116622687066868\\
0.0203485118114139	0.00162787295149083\\
0.0204419438288879	0.00206278940345447\\
0.0205937990303239	0.00246383491044228\\
0.0208015839575124	0.00282442431631702\\
0.0210618867876935	0.00313863675300326\\
0.0213704333555922	0.00340131286097748\\
0.0217221573350938	0.00360813950580883\\
0.0221112834281788	0.00375572059970719\\
0.0225314221951568	0.00384163286519086\\
0.0229756749690892	0.00386446562523577\\
0.0234367471317101	0.00382384396655323\\
0.0239070678908565	0.00372043489565575\\
0.0243789145926657	0.00355593638662859\\
0.024844539527339	0.00333304950044215\\
0.025296297146322	0.00305543403360557\\
0.0257267696020004	0.00272764842440923\\
0.0261288885485531	0.00235507490349399\\
0.0264960512039948	0.00194383111777295\\
0.026822228767674	0.00150066967883819\\
0.0271020654130128	0.00103286728526515\\
0.0273309662300311	0.000548105239423222\\
0.0275051726736418	5.43433207031514e-05\\
0.027621824278857	-0.000440310913840467\\
0.0276790056295442	-0.000927735255351873\\
0.0276757778095058	-0.00139992620961903\\
0.0276121938194577	-0.00184913041422729\\
0.0274892977067586	-0.00226797194855591\\
0.0273091074221814	-0.00264957344619071\\
0.0270745816852172	-0.00298766902109047\\
0.0267895714019831	-0.00327670715326249\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0326021145725694	0.00264062362883199\\
0.0328781509337855	0.00293824391046359\\
0.0332054479703607	0.00318761830831751\\
0.0335786314740031	0.00338465210167532\\
0.0339915737819	0.00352611000109738\\
0.0344374943927721	0.00360966927178599\\
0.0349090713025171	0.00363395787282657\\
0.0353985612313145	0.00359857698606153\\
0.0358979267680659	0.00350410756467339\\
0.0363989683444638	0.00335210079394959\\
0.0368934588716757	0.00314505262086297\\
0.0373732788289156	0.00288636277069145\\
0.0378305495857511	0.00258027892362299\\
0.0382577627689968	0.00223182696796429\\
0.0386479035499948	0.00184672847519381\\
0.0389945658279072	0.00143130675191621\\
0.0392920574177145	0.000992383011342761\\
0.0395354935157369	0.000537164369158968\\
0.0397208769079748	7.31255028842984e-05\\
0.039845163604253	-0.000392114082126067\\
0.0399063128204546	-0.000850915164748504\\
0.0399033204881402	-0.00129574424389059\\
0.0398362357413236	-0.00171929723837077\\
0.039706160109693	-0.00211461941972945\\
0.0395152294315236	-0.00247521960867797\\
0.0392665787832723	-0.00279517676008315\\
0.0389642910017091	-0.00306923718636459\\
0.0386133296438501	-0.00329290082289956\\
0.0382194574854885	-0.00346249511895969\\
0.0377891418965753	-0.00357523534089233\\
0.0373294486471839	-0.00362927029737025\\
0.0368479258877604	-0.00362371273590193\\
0.036352480208702	-0.00355865391149306\\
0.0358512468143615	-0.00343516208824176\\
0.0353524559432167	-0.00325526499847171\\
0.034864297727582	-0.00302191654742343\\
0.0343947877118622	-0.00273894831021183\\
0.0339516352375351	-0.00241100661746888\\
0.0335421168559776	-0.00204347626272296\\
0.0331729568476931	-0.00164239208423808\\
0.0328502168098117	-0.00121433987313639\\
0.0325791961248327	-0.000766348234890039\\
0.0323643449449107	-0.000305773179813633\\
0.0322091911204802	0.000159822662421754\\
0.0321162822730488	0.000622794220958712\\
0.0320871439633228	0.00107553951560561\\
0.0321222546415423	0.00151062448114115\\
0.0322210377913416	0.00192090503445983\\
0.032381871396132	0.00229964438021896\\
0.0326021145725693	0.00264062362883199\\
}--cycle;
%\addlegendentry{data4}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0448683428855985	0.00295148136737325\\
0.0451714048608717	0.00322153199975001\\
0.0455209122901285	0.00343868516575493\\
0.0459111262710434	0.00359937521640574\\
0.0463356395008378	0.00370096362551327\\
0.0467874814840146	0.00374178231420852\\
0.047259232987702	0.00372116104075163\\
0.0477431478652518	0.00363943840588265\\
0.0482312802477531	0.00349795629300678\\
0.0487156150149803	0.00329903783450596\\
0.0491881994034458	0.00304594926596938\\
0.0496412735905563	0.00274284629469539\\
0.0500673981106853	0.00239470586309259\\
0.0504595760109932	0.00200724442742302\\
0.0508113677411992	0.00158682409374843\\
0.0511169968908191	0.00114034815232461\\
0.0513714450376659	0.000675147725766246\\
0.0515705341502028	0.000198861392216267\\
0.0517109951907061	-0.000280690239896081\\
0.051790521792774	-0.000755632946029435\\
0.0518078081317992	-0.00121816818007959\\
0.0517625703665728	-0.00166070112629091\\
0.0516555512999492	-0.0020759654059211\\
0.0514885081820435	-0.00245714239097922\\
0.0512641838562337	-0.00279797316590884\\
0.0509862617217478	-0.00309286129880837\\
0.0506593052523505	-0.00333696473468823\\
0.05028868306423	-0.00352627530187989\\
0.0498804807634689	-0.00365768452610382\\
0.0494414010205603	-0.00372903467153127\\
0.0489786535127439	-0.00373915417074691\\
0.0484998365413045	-0.00368787686185337\\
0.0480128122676756	-0.00357604471684507\\
0.0475255776169657	-0.00340549401645126\\
0.0470461329686691	-0.00317902519845729\\
0.0465823507906559	-0.00290035687459354\\
0.0461418463734671	-0.00257406477103366\\
0.0457318527874546	-0.00220550659509727\\
0.0453591021159657	-0.0018007340618439\\
0.0450297149147211	-0.00136639352507904\\
0.0447490997124588	-0.000909616844408364\\
0.0445218642030419	-0.000437904280300223\\
0.0443517395872529	4.0998659983935e-05\\
0.0442415193065795	0.000519228403404622\\
0.0441930131749833	0.00098893243079625\\
0.0442070176618041	0.00144239821501472\\
0.0442833028137553	0.0018721798604199\\
0.0444206160307511	0.00227122036427619\\
0.0446167026335645	0.00263296749254233\\
0.0448683428855985	0.00295148136737325\\
}--cycle;
%\addlegendentry{data5}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0565383670157773	0.00255648498156501\\
0.0568070202231943	0.00286078640708525\\
0.0571281020702718	0.00311811379889185\\
0.0574963404019576	0.00332424184832556\\
0.0579056887550258	0.00347578593851339\\
0.0583494256408361	0.00357025771968412\\
0.0588202649119913	0.00360610596780273\\
0.0593104754006761	0.00358274205562621\\
0.0598120078642188	0.00350054961794656\\
0.0603166271534338	0.00336087825231814\\
0.0608160474335429	0.00316602135870315\\
0.0613020682373542	0.00291917848190764\\
0.0617667091167057	0.00262440277514425\\
0.0622023406812042	0.00228653444736852\\
0.0626018098726044	0.00191112128718166\\
0.0629585574178273	0.00150432756829508\\
0.0632667255320432	0.00107283283232647\\
0.0635212541033364	0.000623722210911129\\
0.0637179637796032	0.000164370088036356\\
0.0638536245933976	-0.000297680987139717\\
0.0639260089979076	-0.000754844148736793\\
0.0639339284432123	-0.0011996127902804\\
0.0638772528922388	-0.00162468382297269\\
0.0637569129559672	-0.00202307759220858\\
0.063574884612824	-0.0023882524833114\\
0.0633341567631713	-0.00271421233466506\\
0.0630386821516451	-0.00299560489452196\\
0.0626933124631978	-0.00322780970482878\\
0.0623037186585654	-0.00340701396901993\\
0.0618762978572491	-0.00353027515803175\\
0.0614180682969898	-0.00359556932654842\\
0.0609365540944985	-0.00360182434612804\\
0.0604396616996681	-0.00354893750952205\\
0.0599355500718841	-0.00343777721712538\\
0.0594324967101381	-0.00327016871786599\\
0.0589387617367221	-0.00304886413866794\\
0.0584624522662496	-0.00277749729460336\\
0.0580113892870574	-0.00246052402174945\\
0.0575929792407937	-0.00210314901248327\\
0.0572140924088505	-0.00171124035457681\\
0.0568809501025334	-0.00129123317735798\\
0.0565990225093019	-0.000850023987065015\\
0.0563729388724425	-0.000394857426404618\\
0.0562064114790221	6.67926822809175e-05\\
0.0561021747042368	0.000527346056969983\\
0.0560619401130467	0.000979240423982878\\
0.0560863683563268	0.00141505569030653\\
0.0561750583229979	0.00182763578131668\\
0.0563265537262591	0.00221020614332532\\
0.0565383670157773	0.00255648498156501\\
}--cycle;
%\addlegendentry{data6}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0748300029300012	-0.00324185163460303\\
0.0745021313971074	-0.00348117184553266\\
0.0741331749358483	-0.00366333131100084\\
0.0737291918011173	-0.00378533897762064\\
0.0732968153848181	-0.00384519148287925\\
0.0728431452957525	-0.00384190605029505\\
0.0723756307842407	-0.00377553662658022\\
0.0719019484256366	-0.0036471729958373\\
0.0714298760711727	-0.00345892288533426\\
0.0709671651358582	-0.00321387735668112\\
0.0705214133204587	-0.00291606005068371\\
0.0700999398574595	-0.00257036111927291\\
0.0697096653294708	-0.00218245692934511\\
0.0693569980334525	-0.00175871685697474\\
0.0690477287566552	-0.00130609870243521\\
0.0687869356920537	-0.000832034443310731\\
0.0685789010545586	-0.000344308201629926\\
0.0684270407671664	0.00014907157120273\\
0.0683338483715974	0.000640003592957541\\
0.0683008540844107	0.00112042677340984\\
0.0683285996708894	0.00158245257721863\\
0.0684166295492709	0.00201849455345874\\
0.0685634982713857	0.00242139290493536\\
0.0687667942568771	0.00278453205185596\\
0.0690231793912838	0.00310194925946763\\
0.0693284438377869	0.00336843254599685\\
0.0696775751626145	0.00357960626324616\\
0.070064840639065	0.00373200294461651\\
0.0704838813787217	0.00382312024081306\\
0.0709278167442244	0.00385146200835131\\
0.0713893573291449	0.00381656287619186\\
0.0718609246498387	0.00371899588711991\\
0.0723347755839371	0.00356036308839864\\
0.0728031295122027	0.00334326922619741\\
0.0732582960760817	0.00307127897573169\\
0.0736928014531788	0.00274885840939455\\
0.0740995110772148	0.00238130166397144\\
0.0744717467874071	0.00197464401106056\\
0.0748033964836852	0.00153556275808004\\
0.0750890144872053	0.00107126760706478\\
0.0753239109582459	0.000589382271558295\\
0.0755042289032466	9.78192954471831e-05\\
0.0756270075065356	-0.000395349870790814\\
0.0756902307468413	-0.00088202740308046\\
0.0756928605003059	-0.00135422206979649\\
0.07563485358645	-0.00180418044756596\\
0.0755171624771956	-0.00222451423226564\\
0.0753417196573029	-0.00260832155477155\\
0.075111405893024	-0.00294930030945904\\
0.0748300029300012	-0.00324185163460303\\
}--cycle;
%\addlegendentry{data7}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0805400375914313	0.00255874555514048\\
0.0808088895098579	0.00286287143715689\\
0.0811301393743096	0.00311998904932353\\
0.0814985122708936	0.00332587652755703\\
0.0819079595268322	0.00347715320515687\\
0.0823517580295026	0.00357133512325912\\
0.0828226206197604	0.00360687581737234\\
0.0833128157468914	0.00358319171028178\\
0.0838142944204602	0.00350067169437107\\
0.0843188223745109	0.00336067074602008\\
0.0848181152739865	0.00316548767693019\\
0.0853039747432812	0.00291832738769975\\
0.0857684229833416	0.00262324824344479\\
0.0862038337669062	0.00228509543555607\\
0.0866030576609465	0.0019094214237904\\
0.0869595394201594	0.0015023947650349\\
0.0872674256239143	0.00107069882577347\\
0.0875216607892573	0.000621422041393903\\
0.0877180703818022	0.00016194152427479\\
0.0878534293614696	-0.000300198068195798\\
0.0879255151375555	-0.000757408416686038\\
0.0879331440636094	-0.00120218213991398\\
0.0878761908728765	-0.00162721606564065\\
0.087755590735174	-0.00202553114855632\\
0.0875733239014289	-0.00239058706601152\\
0.0873323831880122	-0.00271638960993417\\
0.087036724834777	-0.00299758911156033\\
0.0866912035437096	-0.0032295682828475\\
0.0863014927648569	-0.00340851803221655\\
0.0858739915384333	-0.00353150000973017\\
0.085415719422758	-0.00359649485471761\\
0.0849342012333007	-0.00360243535362106\\
0.08443734348542	-0.00354922396361274\\
0.0839333045695997	-0.0034377344142455\\
0.0834303607909026	-0.00326979736083764\\
0.0829367704722704	-0.00304817032516326\\
0.082460638353089	-0.00277649241702091\\
0.0820097825095919	-0.00245922458015136\\
0.0815916059822648	-0.00210157634366466\\
0.0812129752181252	-0.00170942028171619\\
0.0808801073238526	-0.00128919558600142\\
0.0805984679810682	-0.000847802334406242\\
0.0803726816999942	-0.000392488191918872\\
0.0802064558851237	6.92705958288801e-05\\
0.0801025199597413	0.000529891962308212\\
0.0800625805488683	0.000981812517416102\\
0.0800872934565271	0.00141761173813169\\
0.080176252897457	0.00183013381329914\\
0.0803279981600975	0.00221260514184901\\
0.0805400375914313	0.00255874555514048\\
}--cycle;
%\addlegendentry{data8}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0929477359509999	0.00303351325833364\\
0.0932578546584802	0.00329542983264686\\
0.0936129993166576	0.0035032355402151\\
0.0940073384600633	0.00365351821706518\\
0.0944343970508647	0.00374381022579801\\
0.0948871627988074	0.00377262897412646\\
0.0953582013028277	0.00373950125899971\\
0.095839778123712	0.00364497103658428\\
0.0963239857833755	0.00349059049051879\\
0.0968028736054329	0.00327889454510158\\
0.0972685782650859	0.00301335924190372\\
0.0977134529046978	0.00269834466326262\\
0.0981301926949855	0.00233902333985051\\
0.098511954780114	0.00194129531786385\\
0.0988524706371997	0.00151169128042787\\
0.0991461490052834	0.00105726531396022\\
0.0993881676936803	0.000585479080267029\\
0.099574552762218	0.00010407929626229\\
0.0997022437732239	-0.000379029466909646\\
0.0997691440438275	-0.000855914576713759\\
0.099774155073435	-0.00131874559283127\\
0.099717194581079	-0.00175992284277318\\
0.0995991978564689	-0.00217220220829245\\
0.0994221024025609	-0.00254881407360533\\
0.0991888161218119	-0.00288357448229538\\
0.0989031695685024	-0.00317098667770685\\
0.0985698530511405	-0.00340633135953704\\
0.0981943396177263	-0.00358574417461674\\
0.0977827951884549	-0.00370627916948249\\
0.097341977311477	-0.00376595716285095\\
0.0968791242041456	-0.0037637982437209\\
0.0964018359016869	-0.00369983786148478\\
0.0959179494648319	-0.00357512624385061\\
0.0954354102954958	-0.00339171115213212\\
0.0949621416734989	-0.00315260425706453\\
0.0945059146565299	-0.0028617316872544\\
0.0940742204795945	-0.00252386956225638\\
0.0936741475491431	-0.00214456556882226\\
0.0933122650516331	-0.0017300478680378\\
0.0929945150876688	-0.0012871228290899\\
0.0927261151028739	-0.000823063268872784\\
0.0925114722175784	-0.000345489032535589\\
0.0923541108620247	0.000137758124164284\\
0.0922566149053205	0.000618743296273905\\
0.0922205852283795	0.00108956872056479\\
0.0922466134375009	0.00154250345658676\\
0.0923342721502106	0.00197011032849638\\
0.0924821220128693	0.00236536804327873\\
0.0926877353348197	0.00272178648018458\\
0.0929477359509999	0.00303351325833364\\
}--cycle;
%\addlegendentry{data9}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.104890336431668	0.00297464469823137\\
0.105195394501647	0.00324243842340588\\
0.105546504116371	0.00345699139931011\\
0.105937900065674	0.00361478067201136\\
0.106363155638889	0.00371321534601419\\
0.10681528815126	0.00375067912669284\\
0.107286873599435	0.00372655685980432\\
0.107770168563391	0.00364124463230403\\
0.108257237353182	0.00349614326860896\\
0.108740082312746	0.00329363532909942\\
0.109210775141195	0.00303704598854354\\
0.1096615870753	0.00273058843681944\\
0.110085115795565	0.00237929469845395\\
0.110474406972113	0.001988933006919\\
0.110823068454587	0.00156591309039747\\
0.111125375231086	0.00111718092422361\\
0.111376363432695	0.000650104678160134\\
0.111571911840084	0.000172353731254382\\
0.11170880955381	-0.000308227259153591\\
0.111784808717198	-0.000783747166487661\\
0.111798661426086	-0.00124639796701587\\
0.111750140219378	-0.0016885829473842\\
0.111640041813945	-0.00210304144243989\\
0.111470174022562	-0.00248296805515243\\
0.111243326069667	-0.00282212440104472\\
0.110963222792374	-0.0031149415422937\\
0.110634463478753	-0.00335661142953542\\
0.110262446347645	-0.00354316584990271\\
0.109853279910057	-0.0036715415849707\\
0.109413682667583	-0.00373963070871871\\
0.10895087279479	-0.00374631519961724\\
0.108472449616995	-0.00369148529851052\\
0.107986268829551	-0.00357604131085888\\
0.107500313507546	-0.00340187882374794\\
0.107022563023932	-0.00317185758040107\\
0.106560862028443	-0.00288975452327476\\
0.106122791638659	-0.00256020177676784\\
0.105715544958271	-0.002188610587867\\
0.105345808966511	-0.00178108247362079\\
0.105019654718141	-0.0013443090343984\\
0.104742437656903	-0.000885462077996626\\
0.104518709679279	-0.000412075858754068\\
0.104352144392476	6.80766346967838e-05\\
0.104245476793898	0.000547111311687991\\
0.104200458362564	0.00101716243606699\\
0.104217828299874	0.00147051178136675\\
0.104297301391935	0.00189971536387095\\
0.104437572692775	0.00229772567262086\\
0.10463633895151	0.00265800738935039\\
0.104890336431668	0.00297464469823137\\
}--cycle;
%\addlegendentry{data10}

\node[right, align=left]
at (axis cs:-0.066,-0) {$\conducttensor_{r_{1}}$ to $\conducttensor_{r_{10}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00277823080873358	-0.0152863280527627\\
0.00244660486905355	-0.0155204180794943\\
0.00207480574506369	-0.0156967029386879\\
0.00166893836810099	-0.0158122880378291\\
0.00123566706927437	-0.0158652754727855\\
0.000782106151332118	-0.0158547951913401\\
0.000315703072007487	-0.0157810192794245\\
-0.000155883843031426	-0.0156451591354726\\
-0.000624911149677403	-0.0154494455792921\\
-0.00108367743252228	-0.0151970922220647\\
-0.00152464976188502	-0.0148922426989394\\
-0.00194058738430882	-0.0145399026306579\\
-0.00232466061553271	-0.0141458574314004\\
-0.00267056298371827	-0.0137165773124447\\
-0.00297261478154287	-0.013259111041476\\
-0.0032258563268369	-0.0127809702020163\\
-0.00342612940042789	-0.0122900058534306\\
-0.00357014552398431	-0.0117942796167491\\
-0.0036555399567389	-0.0113019313030732\\
-0.00368091052446671	-0.0108210452581017\\
-0.00364584064314703	-0.0103595176173982\\
-0.00355090615926158	-0.00992492665206348\\
-0.00339766589441116	-0.00952440833373334\\
-0.00318863604950805	-0.00916453916212187\\
-0.00292724888882662	-0.00885122817907781\\
-0.00261779638231882	-0.0085896199422808\\
-0.00226535973158623	-0.00838401005174649\\
-0.00187572593669025	-0.00823777461619307\\
-0.00145529277377105	-0.00815331481742942\\
-0.00101096374374028	-0.00813201748301623\\
-0.000550034716986891	-0.00817423231459576\\
-8.00741353871084e-05	-0.00827926614580058\\
0.000391201261301962	-0.00844539432402611\\
0.000856053144095798	-0.00866988902917875\\
0.00130684865793045	-0.00894906406440639\\
0.00173618575293166	-0.0092783353833488\\
0.00213701472586918	-0.00965229636005215\\
0.00250275397608889	-0.0100648065656177\\
0.00282739807521358	-0.0105090925938744\\
0.00310561637611091	-0.0109778592805214\\
0.0033328405419719	-0.0114634094895236\\
0.00350533955827506	-0.011957770499873\\
0.00362028099594169	-0.012452824917447\\
0.00367577751974302	-0.0129404439623955\\
0.00367091787829253	-0.0134126209434815\\
0.00360578186676847	-0.0138616027277295\\
0.0034814390166793	-0.014280017046655\\
0.00329993103418583	-0.0146609935487089\\
0.00306423827534255	-0.0149982766102601\\
0.00277823080873358	-0.0152863280527627\\
}--cycle;
%\addlegendentry{data11}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00864198553197607	-0.00930885576905121\\
0.00892244198115805	-0.00901539694045277\\
0.00925343184792573	-0.00877094521157829\\
0.00962952028781749	-0.00857951447305765\\
0.0100445319390478	-0.00844424801232498\\
0.0104916523217772	-0.00836736690092587\\
0.0109635397316825	-0.00835013352458399\\
0.011452445790539	-0.00839283085486243\\
0.0119503426743769	-0.00849475780277846\\
0.0124490549301287	-0.00865424073066522\\
0.0129403937163426	-0.00886866093325595\\
0.0134162912637327	-0.00913449763675207\\
0.0138689333477279	-0.00944738580983163\\
0.0142908875978228	-0.00980218783734294\\
0.0146752255368964	-0.0101930778798033\\
0.0150156363466148	-0.0106136375335222\\
0.0153065304908936	-0.0110569612206126\\
0.0155431314959258	-0.0115157695783888\\
0.0157215543797501	-0.0119825289863006\\
0.0158388694435469	-0.0124495752677744\\
0.0158931503772118	-0.0129092395357805\\
0.0158835058893149	-0.0133539741157463\\
0.0158100943420808	-0.0137764764781642\\
0.0156741211510855	-0.0141698091459241\\
0.0154778189923658	-0.0145275136074954\\
0.0152244111419411	-0.0148437163655086\\
0.0149180585497093	-0.0151132253794189\\
0.0145637915167654	-0.0153316153186689\\
0.014167427097996	-0.0154953002264938\\
0.0137354735861993	-0.0156015924012325\\
0.0132750236460969	-0.0156487465283143\\
0.0127936378529756	-0.0156359883382763\\
0.0122992205482497	-0.0155635273202461\\
0.011799890050394	-0.0154325532821365\\
0.0113038453523784	-0.0152452168140323\\
0.0108192314944306	-0.0150045939755605\\
0.0103540058227001	-0.0147146357870765\\
0.00991580732985491	-0.0143801033540188\\
0.00951183122303288	-0.0140064896896897\\
0.00914871077873951	-0.0135999295201283\\
0.00883240842463109	-0.0131670985520788\\
0.00856811783661744	-0.0127151038580703\\
0.00836017865884702	-0.0122513671784825\\
0.00821200524687004	-0.0117835030567734\\
0.00812603060401468	-0.0113191938088867\\
0.00810366643153975	-0.0108660633798362\\
0.00814527994853897	-0.0104315521587393\\
0.0082501878622137	-0.010022794807834\\
0.00841666758752172	-0.00964650311152114\\
0.00864198553197607	-0.00930885576905121\\
}--cycle;
%\addlegendentry{data12}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0266998354820457	-0.0153510307272066\\
0.0263627730476182	-0.0155772227261481\\
0.0259869139450711	-0.0157446768268239\\
0.0255784297704771	-0.0158506434375305\\
0.02514402782269	-0.0158933825894496\\
0.0246908409696826	-0.0158721925068884\\
0.0242263105270524	-0.0157874211304165\\
0.0237580640718247	-0.0156404604036921\\
0.0232937901978489	-0.0154337234177851\\
0.0228411122693003	-0.0151706047882884\\
0.0224074632452505	-0.0148554249158242\\
0.0219999636306857	-0.0144933590451846\\
0.021625304558011	-0.0140903522879556\\
0.0212896379188418	-0.0136530220039494\\
0.0209984753501132	-0.0131885491443386\\
0.0207565977331541	-0.0127045603406369\\
0.0205679766917479	-0.0122090026756207\\
0.0204357093781798	-0.0117100131924489\\
0.0203619676180819	-0.01121578528464\\
0.0203479622491163	-0.0107344341607765\\
0.0203939232390541	-0.0102738635930046\\
0.0204990959097112	-0.00984163613731394\\
0.0206617533287432	-0.00944484895657741\\
0.0208792246658265	-0.00909001728533292\\
0.0211479390476183	-0.00878296744981244\\
0.0214634841913988	-0.00852874119982638\\
0.0218206788546308	-0.00833151292337104\\
0.0222136579108191	-0.00819452110329315\\
0.0226359686547257	-0.00812001514149104\\
0.023080676755611	-0.00810921842379768\\
0.0235404801187531	-0.0081623082320191\\
0.0240078287856412	-0.00827841283297205\\
0.0244750489040855	-0.00845562579231877\\
0.0249344687326581	-0.0086910372781661\\
0.0253785446104753	-0.00898078184042473\\
0.0257999848239004	-0.00932010188139279\\
0.0261918693362803	-0.0097034257753786\\
0.026547763414756	-0.0101244593546405\\
0.0268618232883981	-0.010576289259447\\
0.0271288921027641	-0.0110514964552529\\
0.0273445845953056	-0.0115422780530406\\
0.0275053591012582	-0.0120405754325431\\
0.0276085757076791	-0.012538206564565\\
0.0276525396007443	-0.0130270003596762\\
0.0276365288945452	-0.0134989308372745\\
0.0275608064844349	-0.0139462489119649\\
0.027426615730294	-0.0143616096333278\\
0.0272361600405956	-0.0147381927898017\\
0.0269925666924991	-0.0150698148963685\\
0.0266998354820457	-0.0153510307272066\\
}--cycle;
%\addlegendentry{data13}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0389206556519352	-0.0151604254675328\\
0.0385996914896661	-0.015408932835028\\
0.038236040465009	-0.0156014656196171\\
0.0378356737177352	-0.0157348624383\\
0.0374051652587661	-0.0158069329190018\\
0.036951584025096	-0.015816493666422\\
0.0364823778080418	-0.0157633876933521\\
0.0360052509607155	-0.0156484869984019\\
0.0355280378927595	-0.0154736782478058\\
0.0350585744295563	-0.0152418317964158\\
0.0346045691481926	-0.0149567545565539\\
0.0341734768028369	-0.0146231274886173\\
0.0337723759178816	-0.0142464287398378\\
0.0334078525587687	-0.0138328436932561\\
0.033085892188977	-0.0133891634039028\\
0.0328117813888775	-0.0129226730898629\\
0.0325900210502296	-0.0124410325091962\\
0.0324242524716629	-0.0119521501869214\\
0.0323171975686546	-0.0114640535572545\\
0.0322706141797525	-0.0109847571533605\\
0.0322852672029144	-0.0105221310089404\\
0.0323609160359051	-0.0100837714324956\\
0.0324963185269783	-0.00967687627615219\\
0.0326892513709741	-0.00930812674712816\\
0.0329365466159278	-0.00898357770249543\\
0.0332341436807543	-0.00870855822859423\\
0.0335771560298766	-0.00848758413758269\\
0.0339599514100052	-0.00832428381792607\\
0.0343762443315813	-0.00822133865635845\\
0.0348191992763417	-0.00818043900958669\\
0.0352815429363396	-0.00820225644868005\\
0.0357556836414599	-0.00828643273189179\\
0.036233836014433	-0.00843158568697877\\
0.0367081488065138	-0.00863533190643141\\
0.0371708338147695	-0.00889432588295919\\
0.0376142937641562	-0.00920431494262777\\
0.0380312470545649	-0.00956020907364752\\
0.0384148473244946	-0.00995616450422632\\
0.0387587958681181	-0.0103856796571408\\
0.0390574450598582	-0.0108417019054548\\
0.039305891088243	-0.0113167433764583\\
0.0395000544763551	-0.0118030039023308\\
0.0396367470667298	-0.0122924990986807\\
0.039713724370812	-0.0127771914679168\\
0.0397297224233969	-0.0132491223747364\\
0.0396844785369034	-0.0137005427266967\\
0.0395787356146969	-0.0141240402140986\\
0.0394142299526365	-0.0145126610199073\\
0.0391936627291453	-0.0148600240012354\\
0.0389206556519352	-0.0151604254675328\\
}--cycle;
%\addlegendentry{data14}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0506023244911205	-0.015427305926303\\
0.0502588950295371	-0.015643708585566\\
0.0498783745740193	-0.0158002816505897\\
0.0494670112599265	-0.0158944541959753\\
0.0490315596615034	-0.0159246799111309\\
0.0485791698819574	-0.0158904624906494\\
0.0481172701489618	-0.015792363783629\\
0.0476534448433623	-0.015631994568127\\
0.0471953099638537	-0.0154119881022283\\
0.0467503880724918	-0.0151359568860205\\
0.0463259847744322	-0.0148084333444425\\
0.0459290687600958	-0.014434795404992\\
0.0455661573794646	-0.0140211781923052\\
0.0452432096273754	-0.0135743732895791\\
0.0449655282969891	-0.0131017172209641\\
0.0447376729080737	-0.0126109709860395\\
0.0445633848398159	-0.0121101926244152\\
0.044445525897478	-0.0116076049029446\\
0.0443860313216347	-0.0111114602981192\\
0.0443858780115766	-0.0106299054906337\\
0.0444450684846506	-0.0101708475971137\\
0.0445626308349253	-0.00974182433547947\\
0.0447366346918593	-0.00934988025582601\\
0.0449642229169324	-0.00900145106910537\\
0.0452416585177809	-0.00870225797293065\\
0.0455643860095089	-0.00845721370966942\\
0.0459271062156246	-0.0082703418993498\\
0.0463238632803715	-0.0081447109719309\\
0.0467481424637155	-0.00808238378376767\\
0.0471929771131957	-0.00808438374556663\\
0.0476510630561659	-0.00815067801801033\\
0.048114878534107	-0.00828017805097805\\
0.048576807709694	-0.00847075745750868\\
0.0490292657186346	-0.00871928692901585\\
0.0494648232129308	-0.00902168561844836\\
0.0498763283505679	-0.00937298814768601\\
0.0502570242285625	-0.00976742613891099\\
0.050600659831123	-0.0101985229312122\\
0.0509015926711555	-0.0106591999271784\\
0.0511548814397465	-0.0111418928232719\\
0.0513563671423183	-0.0116386758154837\\
0.051502741389205	-0.0121413917408158\\
0.0515916007193195	-0.0126417860176727\\
0.0516214860649179	-0.0131316421858626\\
0.0515919067094517	-0.0136029168206466\\
0.05150334834512	-0.0140478716055505\\
0.0513572650978167	-0.0144592003953078\\
0.0511560556504238	-0.0148301491825624\\
0.0509030238565049	-0.0151546269984831\\
0.0506023244911205	-0.015427305926303\\
}--cycle;
%\addlegendentry{data15}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0629217014540671	-0.0151594586962386\\
0.0626008195534096	-0.0154080722750842\\
0.0622372322675887	-0.0156007254013943\\
0.0618369096897856	-0.0157342547161608\\
0.0614064251056603	-0.015806467671727\\
0.0609528470601828	-0.015816178533359\\
0.06048362329232	-0.0157632278489771\\
0.0600064584433678	-0.0156484850673551\\
0.059529187546954	-0.015473834261795\\
0.0590596473780029	-0.0152421431936955\\
0.0586055477731076	-0.0149572162239894\\
0.0581743450352262	-0.014623731845642\\
0.0577731195013933	-0.0142471658629262\\
0.0574084592837822	-0.0138337014788674\\
0.0570863520930843	-0.013390127767221\\
0.0568120869204659	-0.012923728196069\\
0.0565901671924788	-0.0124421610334754\\
0.0564242368249212	-0.0119533335989363\\
0.0563170203898412	-0.0114652724254125\\
0.0562702783781385	-0.0109859914638802\\
0.056284778292353	-0.0105233604944771\\
0.0563602820442943	-0.0100849759049308\\
0.0564955498644428	-0.00967803595808181\\
0.0566883606589314	-0.00930922259660699\\
0.0569355484798451	-0.00898459172570532\\
0.0572330545099985	-0.00870947377530211\\
0.0575759937086013	-0.00848838617453693\\
0.0579587350234937	-0.00832495917570206\\
0.0583749938528664	-0.00822187624560016\\
0.0588179352382494	-0.00818083000309365\\
0.0592802860943403	-0.00820249442634968\\
0.0597544546328647	-0.00828651378613734\\
0.0602326550195289	-0.00843150848689176\\
0.0607070352172046	-0.00863509771963514\\
0.0611698059161608	-0.00889393855479437\\
0.0616133684343146	-0.00920378083301217\\
0.062030439487381	-0.00955953695264626\\
0.0624141707801992	-0.00995536540804766\\
0.0627582614555498	-0.0103847667069219\\
0.0630570615540565	-0.010840690091813\\
0.0633056647863627	-0.0113156493133457\\
0.0634999890942668	-0.0118018455542333\\
0.0636368436780055	-0.0122912954856422\\
0.0637139813890973	-0.0127759623532301\\
0.0637301356284587	-0.0132478879404306\\
0.063685041143926	-0.0136993232421489\\
0.0635794383856884	-0.0141228557032115\\
0.0634150613481168	-0.0145115309323169\\
0.0631946090976235	-0.0148589668929486\\
0.0629217014540671	-0.0151594586962386\\
}--cycle;
%\addlegendentry{data16}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0686239218006914	-0.00933155204755451\\
0.0689023937804171	-0.00903620943148788\\
0.0692317283686304	-0.0087895321746178\\
0.0696065179004978	-0.00859557071068232\\
0.0700206083422677	-0.00845750988155691\\
0.0704672003403342	-0.00837761664223892\\
0.070938960866436	-0.00835720283750916\\
0.0714281436257769	-0.00839660366147694\\
0.0719267162509727	-0.008495172153702\\
0.0724264921933014	-0.00865128982226708\\
0.0729192651456072	-0.00886239321937045\\
0.0733969437896366	-0.00912501603306792\\
0.0738516846552607	-0.00943484600401921\\
0.0742760209100381	-0.00978679573266698\\
0.0746629849643966	-0.010175086214197\\
0.0750062228792619	-0.0105933417296375\\
0.0753000986975612	-0.0110346945349882\\
0.0755397869864828	-0.011491897629387\\
0.075721352070949	-0.0119574437506641\\
0.0758418126572925	-0.0124236886443787\\
0.075899190786016	-0.0128829765822661\\
0.075892544309832	-0.0133277660690839\\
0.0758219823636957	-0.0137507536737555\\
0.075688663572812	-0.0141449939515061\\
0.0754947770280413	-0.0145040134878746\\
0.0752435063410885	-0.0148219171919994\\
0.0749389773696866	-0.0150934850938477\\
0.0745861904711269	-0.015314258055979\\
0.0741909383965304	-0.0154806109924587\\
0.0737597111740346	-0.015589812392669\\
0.0732995895427109	-0.0156400691726373\\
0.0728181286870251	-0.0156305561174261\\
0.0723232341809167	-0.0155614294311389\\
0.071823032178494	-0.0154338241720534\\
0.0713257359828078	-0.015249835614996\\
0.0708395111836429	-0.0150124848469869\\
0.0703723415787591	-0.014725669161075\\
0.0699318980801531	-0.0143940980628933\\
0.0695254127578951	-0.0140232159407074\\
0.0691595600897389	-0.0136191126687099\\
0.068840347366381	-0.0131884236114549\\
0.0685730160519138	-0.0127382206713556\\
0.0683619557191301	-0.0122758961682419\\
0.0682106319728591	-0.0118090414576732\\
0.068121529544831	-0.0113453222810901\\
0.0680961114944507	-0.0108923528945521\\
0.0681347951854027	-0.0104575710428629\\
0.068236945432551	-0.0100481158320071\\
0.0684008849316616	-0.00967071050522708\\
0.0686239218006914	-0.00933155204755451\\
}--cycle;
%\addlegendentry{data17}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0864964333952212	-0.0155051874063958\\
0.0861465547645799	-0.0157110000588082\\
0.0857614297640488	-0.0158558781928511\\
0.0853473821354895	-0.0159374429135689\\
0.0849112105295157	-0.0159543549305024\\
0.0844600768718391	-0.0159063365488011\\
0.0840013887646465	-0.0157941762289649\\
0.0835426778539767	-0.0156197156403449\\
0.0830914761603013	-0.0153858194209828\\
0.0826551924029562	-0.0150963281403342\\
0.0822409903491754	-0.0147559952372239\\
0.0818556711852306	-0.014370408968512\\
0.0815055618411412	-0.0139459006500706\\
0.0811964111026578	-0.0134894406967524\\
0.0809332952163594	-0.0130085241683713\\
0.0807205345378247	-0.0125110477010278\\
0.0805616225915132	-0.012005179844562\\
0.08045916870719	-0.0114992269351917\\
0.0804148551748032	-0.011001496705701\\
0.0804294096213294	-0.0105201618726975\\
0.0805025930631591	-0.0100631259408321\\
0.0806332038302007	-0.00963789342747033\\
0.0808190972972703	-0.00925144663872558\\
0.0810572210987779	-0.0089101310201851\\
0.0813436652484861	-0.00861955096486914\\
0.0816737263413758	-0.00838447778925247\\
0.0820419847834267	-0.00820877138837977\\
0.0824423937812016	-0.0080953168564957\\
0.0828683786300268	-0.00804597711387718\\
0.0833129446704616	-0.00806156231773394\\
0.0837687921404127	-0.00814181655944951\\
0.0842284360370262	-0.00828542206659369\\
0.0846843290202272	-0.00849002084070935\\
0.0851289853398353	-0.00875225337558195\\
0.0855551037513758	-0.00906781382023869\\
0.0859556874023119	-0.00943152068090245\\
0.0863241587201699	-0.00983740190097635\\
0.0866544674160976	-0.010278792922048\\
0.0869411898304396	-0.0107484461157542\\
0.0871796179890795	-0.0112386497896387\\
0.0873658369082439	-0.0117413548129287\\
0.0874967888784285	-0.0122483067830397\\
0.0875703236719033	-0.012751181562638\\
0.0875852338493924	-0.0132417219617454\\
0.0875412745861936	-0.0137118733205702\\
0.0874391676921933	-0.0141539157667984\\
0.0872805897597681	-0.0145605909756841\\
0.0870681446341843	-0.0149252213515404\\
0.0868053206585307	-0.0152418196736765\\
0.0864964333952212	-0.0155051874063958\\
}--cycle;
%\addlegendentry{data18}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0927408470356635	-0.00918993942157273\\
0.0930316664189407	-0.00890674692376327\\
0.0933712257575549	-0.00867434555594802\\
0.0937539494965537	-0.00849655134216142\\
0.0941735533227237	-0.00837628365847846\\
0.0946231473528397	-0.00831551729694024\\
0.0950953492653569	-0.00831525003952325\\
0.0955824055179265	-0.00837548627458686\\
0.0960763186603468	-0.00849523692481667\\
0.0965689786524741	-0.00867253568784659\\
0.097052296030858	-0.00890447132288935\\
0.0975183347375076	-0.00918723545322976\\
0.0979594424297439	-0.00951618509966506\\
0.0983683761314555	-0.00988591891809509\\
0.098738421162566	-0.0102903658894431\\
0.0990635013938948	-0.010722885005621\\
0.0993382790170309	-0.0111763743146989\\
0.0995582421909991	-0.0116433875347591\\
0.099719779126564	-0.0121162563216394\\
0.0998202373917096	-0.0125872161829325\\
0.0998579674644994	-0.0130485339707364\\
0.0998323498181815	-0.013492634859729\\
0.0997438050938	-0.013912226725591\\
0.0995937871932814	-0.0143004198814851\\
0.0993847594064048	-0.0146508402065238\\
0.0991201539636517	-0.0149577338086578\\
0.0988043156790768	-0.0152160615034247\\
0.0984424306085809	-0.0154215815572181\\
0.0980404408950167	-0.0155709193364367\\
0.0976049471983674	-0.0156616227188744\\
0.0971431003130921	-0.0156922023574992\\
0.0966624837522785	-0.0156621561354903\\
0.0961709892265679	-0.0155719774109825\\
0.0956766870624842	-0.0154231469161389\\
0.0951876936878961	-0.0152181084435704\\
0.0947120383604954	-0.0149602287193278\\
0.0942575313276076	-0.0146537421213539\\
0.0938316355821475	-0.0143036811511139\\
0.0934413443204807	-0.0139157938000614\\
0.0930930661143339	-0.0134964491677768\\
0.0927925196822231	-0.0130525328815289\\
0.0925446399882547	-0.0125913340344652\\
0.0923534972101505	-0.0121204254989038\\
0.0922222299070427	-0.0116475395799798\\
0.0921529934844191	-0.0111804410514082\\
0.0921469248024251	-0.0107267996581146\\
0.0922041235086513	-0.0102940641792352\\
0.0923236504019228	-0.00988934011936963\\
0.0925035428539565	-0.00951927303639166\\
0.0927408470356635	-0.00918993942157273\\
}--cycle;
%\addlegendentry{data19}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.111015387086297	-0.0150701725011682\\
0.110702126264035	-0.0153283227703021\\
0.110344496603221	-0.0155318220715641\\
0.109948370373	-0.0156773289520535\\
0.109520251955119	-0.0157624541928154\\
0.109067171042165	-0.01578580003975\\
0.108596567210203	-0.0157469831546959\\
0.108116167761141	-0.0156466409098327\\
0.107633860840654	-0.0154864209220469\\
0.10715756591504	-0.0152689539991083\\
0.106695103733811	-0.0149978109418795\\
0.106254067913198	-0.014677443911864\\
0.10584170024918	-0.0143131133268377\\
0.105464771807402	-0.0139108014849341\\
0.105129471742456	-0.0134771143354749\\
0.104841305672138	-0.0130191730094642\\
0.104605005275358	-0.0125444968908146\\
0.104424450598096	-0.0120608801482713\\
0.104302606343162	-0.0115762637553765\\
0.104241473189854	-0.0110986050999037\\
0.104242054942858	-0.0106357473237699\\
0.104304342049806	-0.0101952905388631\\
0.104427311758124	-0.00978446703341429\\
0.104608944908602	-0.00941002251802508\\
0.10484625908993	-0.0090781053612861\\
0.105135357609811	-0.00879416563373467\\
0.105471493478542	-0.00856286561784724\\
0.105849147354451	-0.00838800325349005\\
0.106262118171336	-0.00827244977585151\\
0.106703624959802	-0.0082181025698398\\
0.107166418190587	-0.00822585401507513\\
0.107642898811637	-0.00829557683304102\\
0.108125243024328	-0.00842612617699407\\
0.108605530750022	-0.00861535843031581\\
0.109075875677541	-0.0088601664046383\\
0.109528554756179	-0.00915653035979123\\
0.10995613500798	-0.00949958400782444\\
0.11035159557703	-0.00988369441732144\\
0.110708443011719	-0.0103025545059776\\
0.111020817887034	-0.0107492866027172\\
0.111283591016159	-0.0112165553788623\\
0.111492447671578	-0.011696688294027\\
0.111643958432784	-0.0121818015790183\\
0.111735635497267	-0.0126639296871083\\
0.111765973530161	-0.0131351560880913\\
0.111734474381807	-0.0135877432574909\\
0.111641655267348	-0.0140142597264981\\
0.111489040274078	-0.0144077021064833\\
0.111279135335968	-0.0147616100844447\\
0.111015387086297	-0.0150701725011682\\
}--cycle;
%\addlegendentry{data20}

\node[right, align=left]
at (axis cs:-0.066,-0.012) {$\conducttensor_{r_{11}}$ to $\conducttensor_{r_{20}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00268498788151817	-0.0273629389860805\\
0.00234692832494685	-0.0275876379872994\\
0.00197033227016424	-0.0277534280719525\\
0.00156138341397831	-0.0278575869714332\\
0.00112679668530163	-0.0278984043994917\\
0.000673707986204269	-0.0278752101350878\\
0.000209557020599099	-0.0277883850274016\\
-0.000258034865490792	-0.0276393547423012\\
-0.000721389826223083	-0.0274305663529475\\
-0.00117289958595269	-0.0271654481589215\\
-0.00160515036690751	-0.0268483533936396\\
-0.00201104462321449	-0.0264844887443811\\
-0.00238391758240662	-0.0260798288586273\\
-0.00271764668080258	-0.0256410182405148\\
-0.00300675209583317	-0.0251752621482614\\
-0.00324648672457633	-0.0246902082840255\\
-0.00343291413105591	-0.0241938212188477\\
-0.00356297318241159	-0.0236942516146149\\
-0.00363452831261578	-0.0231997023904172\\
-0.00364640458840877	-0.0227182940308435\\
-0.00359840700167039	-0.0222579312478486\\
-0.00349132367144792	-0.021826173185602\\
-0.00332691290306312	-0.0214301092995491\\
-0.0031078743167875	-0.0210762429477492\\
-0.00283780452015205	-0.0207703846059156\\
-0.00252113805175104	-0.0205175564595653\\
-0.00216307456624091	-0.0203219099398716\\
-0.00176949345615452	-0.0201866575572789\\
-0.00134685731243837	-0.0201140201521702\\
-0.000902105808887853	-0.0201051904287291\\
-0.000442541752895462	-0.0201603133707705\\
2.42888264447448e-05	-0.0202784838611099\\
0.00049072058392623	-0.020457761543563\\
0.000949094722986351	-0.0206952026835404\\
0.00139188475293418	-0.020986908504088\\
0.00181182007371955	-0.0213280892036971\\
0.00220200535898492	-0.0217131426047125\\
0.00255603377713348	-0.0221357461409349\\
0.00286809219132688	-0.0225889606739831\\
0.00313305661103138	-0.0230653444337542\\
0.00334657632780077	-0.0235570752120831\\
0.00350514535378877	-0.0240560788031843\\
0.00360615998997253	-0.0245541615818876\\
0.00364796157881861	-0.0250431450427369\\
0.00362986373939383	-0.0255150000908238\\
0.00355216363772121	-0.0259619788793038\\
0.00341613710732207	-0.0263767420288274\\
0.00322401770006491	-0.0267524791399463\\
0.00297896001130546	-0.0270830206196837\\
0.00268498788151817	-0.0273629389860805\\
}--cycle;
%\addlegendentry{data21}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.014931353408875	-0.0271505056108228\\
0.0146112335884809	-0.0274000996899086\\
0.0142482373847553	-0.0275938642260869\\
0.013848325185328	-0.0277286176110306\\
0.0134180635374573	-0.0278021471978844\\
0.0129645173255061	-0.0278132456328649\\
0.0124951337657355	-0.0277617306799767\\
0.0120176201232203	-0.0276484482133219\\
0.011539817158769	-0.0274752583278712\\
0.0110695703838482	-0.0272450047967555\\
0.0106146012375015	-0.0269614683765901\\
0.0101823803005336	-0.0266293047275553\\
0.00978000462878018	-0.0262539679675851\\
0.00941408121964708	-0.0258416211159014\\
0.00909061852539579	-0.0253990348964091\\
0.0088149277945233	-0.024933476562596\\
0.00859153586120867	-0.0244525905694326\\
0.00842411081482092	-0.0239642730516315\\
0.00831540176999302	-0.023476542169335\\
0.00826719372623561	-0.0229974064501462\\
0.00828027825829442	-0.0225347332893278\\
0.00835444051851477	-0.0220961197673892\\
0.00848846276463418	-0.0216887679062344\\
0.0086801443550766	-0.0213193664121618\\
0.00892633788342631	-0.0209939808474913\\
0.00922300085875418	-0.0207179540341992\\
0.00956526208320703	-0.0204958183249285\\
0.00994750163694165	-0.0203312211818841\\
0.0103634431570533	-0.0202268652856043\\
0.0108062568952811	-0.020184464157021\\
0.0112686718622856	-0.0202047140214932\\
0.0117430952170926	-0.0202872823768061\\
0.0122217369413325	-0.0204308134528483\\
0.012696737751126	-0.0206329504733192\\
0.0131602981463083	-0.020890374353931\\
0.0136048064780065	-0.0211988582016811\\
0.014022963931703	-0.0215533367203179\\
0.0144079043735688	-0.0219479893823654\\
0.0147533070921907	-0.0223763360020235\\
0.0150535005844782	-0.0228313431396398\\
0.0153035556815871	-0.0233055395905939\\
0.015499366485736	-0.0237911390622711\\
0.0156377177889344	-0.0242801680247716\\
0.0157163378666086	-0.0247645966360509\\
0.0157339357792568	-0.0252364705917047\\
0.0156902225696399	-0.0256880417344268\\
0.0155859160074511	-0.0261118952785381\\
0.015422728803558	-0.0265010715605622\\
0.015203340487337	-0.0268491803167078\\
0.014931353408875	-0.0271505056108228\\
}--cycle;
%\addlegendentry{data22}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0269733429199493	-0.0271109083204511\\
0.0266565993291206	-0.0273647732529258\\
0.0262962344507534	-0.0275633887016117\\
0.0258981654661877	-0.0277034934063323\\
0.0254689286571448	-0.0277827868517095\\
0.0250155720801623	-0.0277999670415624\\
0.0245455398377005	-0.0277547518776486\\
0.024066549846186	-0.0276478837917096\\
0.0235864671080369	-0.0274811175547619\\
0.0231131745685412	-0.0272571914638056\\
0.0226544436781123	-0.0269797823790636\\
0.022217806785289	-0.026653445350038\\
0.0218104334557799	-0.0262835388217231\\
0.021439012748393	-0.0258761366490874\\
0.0211096433808751	-0.0254379283645423\\
0.0208277335891351	-0.024976109336005\\
0.0205979123241594	-0.0244982626191566\\
0.0204239532447653	-0.0240122344438768\\
0.020308712754227	-0.0235260053793668\\
0.0202540830982131	-0.0230475592934233\\
0.0202609612941651	-0.0225847522575502\\
0.0203292344022956	-0.0221451835504814\\
0.0204577813800566	-0.0217360708782346\\
0.0206444914896271	-0.0213641318595775\\
0.02088629895617	-0.0210354737229136\\
0.0211792333077696	-0.0207554930257607\\
0.0215184845704713	-0.0205287870434255\\
0.0218984822479207	-0.0203590782818705\\
0.0223129867887597	-0.0202491533542684\\
0.0227551920398872	-0.0202008172248915\\
0.0232178370033052	-0.0202148635716478\\
0.0236933250615049	-0.0202910617539119\\
0.0241738487137161	-0.0204281605996377\\
0.0246515177748545	-0.0206239089495685\\
0.0251184889321419	-0.0208750926212104\\
0.0255670945320859	-0.0211775871856192\\
0.0259899684831376	-0.0215264256904104\\
0.0263801672067119	-0.0219158802169794\\
0.0267312836505553	-0.022339555932767\\
0.0270375524923669	-0.0227904960942331\\
0.0272939448062316	-0.0232612962763933\\
0.027496250637444	-0.0237442259532726\\
0.0276411481298486	-0.0242313554329279\\
0.027726258070626	-0.0247146860627707\\
0.0277501829569018	-0.0251862815672214\\
0.0277125299427046	-0.0256383983611348\\
0.0276139172894866	-0.0260636126992544\\
0.0274559642142874	-0.0264549425739038\\
0.0272412643022349	-0.0268059623593603\\
0.0269733429199493	-0.0271109083204511\\
}--cycle;
%\addlegendentry{data23}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0389231516563999	-0.0271581169927707\\
0.0386023839296624	-0.0274068778626977\\
0.0382388851307467	-0.0275996978923075\\
0.0378386238998814	-0.0277334109820445\\
0.0374081725154115	-0.0278058215666721\\
0.0369545989771696	-0.0278157406663926\\
0.0364853509501139	-0.0277630054098628\\
0.0360081334738756	-0.0276484817085369\\
0.0355307824462212	-0.0274740500384245\\
0.0350611359578275	-0.0272425745627265\\
0.03460690559105	-0.0269578561023544\\
0.0341755497959533	-0.0266245697265559\\
0.0337741514227674	-0.0262481879884076\\
0.0334093014216828	-0.0258348910656441\\
0.0330869906196304	-0.025391465282311\\
0.0328125113510691	-0.0249251916775115\\
0.0325903705580005	-0.0244437264509456\\
0.0324242157861052	-0.0239549752483227\\
0.0323167752921441	-0.0234669633508775\\
0.0322698132460578	-0.0229877039004743\\
0.0322841007633446	-0.0225250663240388\\
0.0323594032433658	-0.0220866471177859\\
0.0324944842214811	-0.0216796451129615\\
0.0326871256717645	-0.0213107432712326\\
0.0329341644269282	-0.0209859989506415\\
0.0332315441174422	-0.0207107444439543\\
0.0335743817770096	-0.0204894994225611\\
0.0339570480207387	-0.0203258967235963\\
0.0343732594794868	-0.020222622698854\\
0.0348161819726081	-0.0201813731049653\\
0.0352785427250107	-0.0202028252591215\\
0.0357527497859229	-0.0202866269175443\\
0.0362310166885146	-0.0204314020593192\\
0.0367054903034678	-0.020634773480621\\
0.0371683797871423	-0.0208934018283342\\
0.0376120845070135	-0.0212030404321397\\
0.0380293188438481	-0.0215586050347233\\
0.0384132318213702	-0.0219542572751407\\
0.0387575195991028	-0.0223835005545427\\
0.0390565289812539	-0.0228392867101486\\
0.0393053502420352	-0.0233141317458842\\
0.0394998977432235	-0.0238002387193905\\
0.039636977020228	-0.0242896257676017\\
0.03971433723511	-0.0247742571687161\\
0.0397307081352799	-0.0252461752885256\\
0.0396858209110095	-0.0256976312445499\\
0.0395804126092804	-0.0261212121424723\\
0.0394162140314927	-0.0265099627956593\\
0.0391959213137542	-0.0268574999291333\\
0.0389231516563999	-0.0271581169927707\\
}--cycle;
%\addlegendentry{data24}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0509715979756986	-0.0271125751736572\\
0.0506547120764111	-0.0273662624486368\\
0.0502942358782223	-0.027564675787275\\
0.0498960883903407	-0.027704557248037\\
0.0494668071835099	-0.0277836099812043\\
0.049013441043278	-0.0278005359430837\\
0.0485434342291335	-0.0277550572098492\\
0.0480645042399707	-0.0276479205410431\\
0.0475845150929709	-0.0274808851178053\\
0.0471113481966578	-0.0272566936571673\\
0.0466527729383875	-0.0269790273767149\\
0.0462163191112227	-0.0266524455490965\\
0.0458091532749392	-0.0262823106388927\\
0.0454379610813119	-0.0258747002510961\\
0.0451088374958981	-0.0254363073370055\\
0.0448271867188712	-0.0249743302961501\\
0.0445976334482032	-0.0244963547787687\\
0.0444239469422522	-0.0240102291296424\\
0.0443089791286441	-0.0235239355184902\\
0.0442546177757	-0.0230454588729628\\
0.0442617554953321	-0.0225826557663517\\
0.0443302750863815	-0.0221431254128725\\
0.0444590514590576	-0.0217340848887779\\
0.0446459701088811	-0.0213622506281649\\
0.0448879618367896	-0.0210337281393129\\
0.0451810531453011	-0.0207539117524064\\
0.0455204314832327	-0.0205273960447825\\
0.0459005242676583	-0.0203579003980979\\
0.0463150903855658	-0.0202482079261852\\
0.0467573226727605	-0.0202001197764007\\
0.0472199596873128	-0.0202144255548344\\
0.047695404942234	-0.0202908903609998\\
0.0481758516395828	-0.0204282586448937\\
0.0486534108578713	-0.0206242748230923\\
0.049120241087938	-0.0208757203153689\\
0.0495686769903116	-0.0211784663936916\\
0.0499913552598726	-0.0215275419758245\\
0.0503813355311206	-0.0219172152503595\\
0.0507322143387831	-0.0223410877929019\\
0.0510382302625389	-0.0227921996280218\\
0.0512943585293803	-0.0232631435118581\\
0.0514963935202467	-0.0237461865588582\\
0.0516410178261736	-0.0242333972155448\\
0.0517258567200562	-0.0247167754964048\\
0.0517495171496023	-0.0251883843434301\\
0.0517116106112129	-0.025640479952391\\
0.0516127595292004	-0.0260656389258871\\
0.0514545870355986	-0.0264568801653279\\
0.0512396903183795	-0.026807779500378\\
0.0509715979756986	-0.0271125751736572\\
}--cycle;
%\addlegendentry{data25}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0629335043781506	-0.027148502937767\\
0.0626135550897934	-0.0273983155856522\\
0.0622506912991174	-0.0275923279855726\\
0.0618508712195336	-0.027727354459285\\
0.0614206598856952	-0.0278011778758243\\
0.0609671213558099	-0.0278125860567318\\
0.0604977027199998	-0.0277613916799924\\
0.060020111819287	-0.0276484353558568\\
0.0595421906830575	-0.0274755718240445\\
0.0590717867631554	-0.0272456394989688\\
0.0586166240789404	-0.0269624138630505\\
0.0581841763891038	-0.0266305454734012\\
0.0577815444727569	-0.0262554835998041\\
0.0574153395348348	-0.0258433867478544\\
0.057091574650294	-0.0254010215364682\\
0.0568155660295875	-0.0249356515901864\\
0.0565918457266368	-0.0244549182706613\\
0.0564240872226312	-0.0239667152057088\\
0.0563150451075686	-0.0234790586761583\\
0.0562665098499636	-0.0229999559887432\\
0.0562792783974043	-0.0225372739963451\\
0.0563531410906948	-0.0220986099244878\\
0.0564868851064531	-0.0216911666251037\\
0.0566783143716382	-0.0213216343059043\\
0.056924285623008	-0.0209960806773544\\
0.0572207600194154	-0.0207198513210346\\
0.0575628694594677	-0.0204974819153388\\
0.0579449965156174	-0.0203326237597608\\
0.0583608666721671	-0.0202279838206574\\
0.0588036513526434	-0.0201852802829358\\
0.0592660800448346	-0.0202052143375048\\
0.0597405596823992	-0.0202874586677394\\
0.0602192993228062	-0.020430662824011\\
0.0606944380743956	-0.0206324753980327\\
0.0611581741720023	-0.0208895826329185\\
0.061602893081724	-0.0211977628349796\\
0.0620212925313583	-0.0215519556938183\\
0.0624065024135093	-0.0219463453724847\\
0.0627521975925618	-0.0223744560033586\\
0.063052701763233	-0.0228292580217167\\
0.0633030806553485	-0.0233032835909913\\
0.0634992230544218	-0.02378874922444\\
0.0636379083076827	-0.0242776835897831\\
0.0637168592071068	-0.024762058398259\\
0.0637347793811083	-0.0252339202289037\\
0.0636913745809256	-0.0256855211235033\\
0.0635873575121777	-0.0261094458078538\\
0.0634244361322577	-0.0264987334503581\\
0.0632052856057196	-0.0268469919586887\\
0.0629335043781506	-0.027148502937767\\
}--cycle;
%\addlegendentry{data26}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0689336126601394	-0.0209807638222595\\
0.069242505700398	-0.02071740286571\\
0.069596676720821	-0.0205079420633532\\
0.0699903102430447	-0.0203558207557731\\
0.0704169428155167	-0.0202635367706343\\
0.0708695691431919	-0.0202326054084217\\
0.0713407571142835	-0.0202635345612475\\
0.0718227698353328	-0.0203558163732775\\
0.0723076926707861	-0.0205079355797093\\
0.0727875632010918	-0.020717394387379\\
0.0732545019654089	-0.0209807534884554\\
0.0737008418421365	-0.0212936885337798\\
0.0741192539428386	-0.0216510611385595\\
0.0745028679523892	-0.0220470032545042\\
0.0748453849393571	-0.0224750135230163\\
0.0751411807842857	-0.0229280640273201\\
0.0753853985275789	-0.0233987156906599\\
0.0755740281206437	-0.0238792404257357\\
0.0757039722707769	-0.0243617480296824\\
0.0757730972986257	-0.0248383157409827\\
0.075780268173144	-0.0253011183309926\\
0.0757253671487704	-0.025742556593979\\
0.0756092956988074	-0.0261553821258677\\
0.0754339597132543	-0.0265328163428385\\
0.0752022382041465	-0.0268686617854834\\
0.0749179360322573	-0.0271574038809191\\
0.0745857214313891	-0.0273943014919212\\
0.0742110493561036	-0.0275754647662665\\
0.0738000719115187	-0.0276979190079988\\
0.0733595373359123	-0.0277596535218542\\
0.0728966791948367	-0.027759654628822\\
0.0724190976061718	-0.0276979223107258\\
0.0719346344464002	-0.0275754702105221\\
0.0714512445872116	-0.0273943089883108\\
0.0709768652767299	-0.0271574133063522\\
0.0705192858101181	-0.0268686729851947\\
0.0700860196295676	-0.026532829132929\\
0.0696841809537848	-0.0261553962963245\\
0.0693203679627166	-0.0257425719121235\\
0.0690005544556181	-0.0253011345453014\\
0.0687299917614343	-0.0248383325852172\\
0.0685131225121234	-0.0243617652272608\\
0.0683535076947636	-0.0238792576942743\\
0.068253768180243	-0.0233987327466096\\
0.0682155416886326	-0.0229280805906228\\
0.0682394558978679	-0.0224750293217031\\
0.0683251181372943	-0.0220470180291609\\
0.0684711218353088	-0.0216510746465868\\
0.0686750696152264	-0.0212937005533762\\
0.0689336126601394	-0.0209807638222595\\
}--cycle;
%\addlegendentry{data27}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.086454356596708	-0.0275347775499711\\
0.0861020428261029	-0.0277363933051188\\
0.0857152135704074	-0.0278766575854945\\
0.0853002205553054	-0.0279532672554924\\
0.0848638779546318	-0.0279649643864491\\
0.0844133505018264	-0.0279115569117976\\
0.0839560358452087	-0.0277939217807953\\
0.0834994430787972	-0.0276139905590409\\
0.0830510694431932	-0.0273747177122213\\
0.0826182772210974	-0.027080032093866\\
0.0822081728488313	-0.0267347724336816\\
0.0818274902288497	-0.026344607885743\\
0.0814824801592482	-0.0259159449411407\\
0.0811788076958311	-0.025455822233574\\
0.0809214591320525	-0.0249717949651804\\
0.0807146601242147	-0.0244718108503252\\
0.0805618063063092	-0.0239640796143517\\
0.0804654075338001	-0.0234569381901174\\
0.0804270466718669	-0.0229587138257876\\
0.080447353604802	-0.0224775873516505\\
0.0805259948933281	-0.0220214588511099\\
0.0806616792496616	-0.0215978179415343\\
0.0808521787404229	-0.0212136207949469\\
0.0810943653692402	-0.0208751759178728\\
0.081384262438364	-0.0205880405658368\\
0.0817171098459338	-0.0203569294933811\\
0.0820874422467196	-0.0201856375379259\\
0.0824891787929386	-0.0200769773086443\\
0.0829157229816087	-0.0200327330034969\\
0.0833600709689444	-0.0200536311127511\\
0.0838149265732782	-0.0201393284900306\\
0.0842728210781621	-0.0202884179867698\\
0.0847262358684852	-0.020498451557554\\
0.0851677258859256	-0.0207659804569577\\
0.0855900418766026	-0.0210866118678488\\
0.0859862494236249	-0.0214550810313248\\
0.0863498428100241	-0.0218653376939085\\
0.0866748518424476	-0.0223106454525422\\
0.0869559398815684	-0.0227836923661405\\
0.0871884914695552	-0.0232767110174601\\
0.0873686881157626	-0.0237816060538766\\
0.0874935709962415	-0.0242900871128506\\
0.0875610895375471	-0.0247938049494515\\
0.0875701350870978	-0.0252844885307283\\
0.0875205591172201	-0.0257540808458422\\
0.0874131756639687	-0.0261948712019615\\
0.0872497479606773	-0.0265996218336251\\
0.0870329594857158	-0.026961686746651\\
0.0867663698998494	-0.0272751208451772\\
0.086454356596708	-0.0275347775499711\\
}--cycle;
%\addlegendentry{data28}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0988718718760022	-0.0272048199072002\\
0.0985471364762033	-0.0274483785787656\\
0.0981805771658845	-0.0276353149694031\\
0.0977782128387871	-0.0277625595887468\\
0.0973466503060383	-0.0278280230836648\\
0.0968929758124944	-0.0278306305453805\\
0.0964246386807971	-0.0277703391594445\\
0.0959493289937008	-0.0276481389087471\\
0.0954748513231271	-0.0274660363180263\\
0.0950089965793091	-0.0272270215067873\\
0.0945594140842611	-0.0269350190916226\\
0.0941334859701223	-0.0265948237441165\\
0.0937382059647517	-0.0262120214624698\\
0.0933800645549091	-0.0257928978495639\\
0.0930649424126428	-0.0253443349035355\\
0.092798013834817	-0.0248736980155573\\
0.0925836617812997	-0.0243887150303182\\
0.0924254059068838	-0.023897349355028\\
0.0923258447686518	-0.0234076692004902\\
0.0922866131577411	-0.0229277151013046\\
0.0923083552561181	-0.0224653678905106\\
0.0923907140591286	-0.0220282192965272\\
0.0925323372375042	-0.021623447287182\\
0.0927308993425712	-0.021257698207678\\
0.0929831399900541	-0.0209369776477888\\
0.0932849173954946	-0.0206665518302411\\
0.0936312763822387	-0.0204508611394828\\
0.0940165297452994	-0.0202934472106929\\
0.0944343516351064	-0.0201968947762302\\
0.0948778814277802	-0.0201627892243993\\
0.0953398363763872	-0.0201916905674183\\
0.0958126311934428	-0.020283124246034\\
0.0962885026011219	-0.0204355889217712\\
0.0967596368040667	-0.0206465811288694\\
0.09721829779169	-0.0209126363811213\\
0.0976569543632554	-0.0212293860586405\\
0.0980684037899851	-0.021591629140479\\
0.0984458900836674	-0.0219934176052479\\
0.0987832149297962	-0.0224281540974636\\
0.0990748394637238	-0.0228887002559429\\
0.0993159752186656	-0.0233674939254961\\
0.099502662752192	-0.0238566733273061\\
0.0996318366601638	-0.0243482061491193\\
0.0997013759105832	-0.0248340214355905\\
0.0997101386708809	-0.0253061421131472\\
0.099657981056775	-0.0257568159733162\\
0.0995457594948473	-0.0261786429637732\\
0.0993753166600419	-0.0265646966969969\\
0.0991494512189944	-0.0269086381813607\\
0.0988718718760022	-0.0272048199072002\\
}--cycle;
%\addlegendentry{data29}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.110622047806261	-0.0274122402898653\\
0.11027987213648	-0.0276306200404558\\
0.109900261029248	-0.027789385110356\\
0.109489447688451	-0.0278859285815074\\
0.109054177657788	-0.0279186652127826\\
0.108601598059128	-0.0278870574696014\\
0.10813914023697	-0.0277916243502328\\
0.107674397735967	-0.0276339328638584\\
0.107215001615138	-0.0274165723003251\\
0.106768495146086	-0.0271431117140766\\
0.106342209952689	-0.026818041320379\\
0.105943145626036	-0.0264466987661097\\
0.105577854791339	-0.0260351814857436\\
0.105252335514004	-0.0255902465816471\\
0.104971932811566	-0.0251191998726448\\
0.104741250888647	-0.0246297759326756\\
0.104564077536043	-0.0241300110893029\\
0.104443321935306	-0.0236281114674383\\
0.104380966890062	-0.0231323182449969\\
0.104378036268429	-0.0226507723329843\\
0.104434578191134	-0.0221913807019626\\
0.104549664241369	-0.0217616865498128\\
0.104721404709372	-0.0213687454426335\\
0.104946979621404	-0.0210190094625413\\
0.105222685043648	-0.0207182212646601\\
0.105543993900693	-0.0204713197828836\\
0.105905630309988	-0.0202823591327165\\
0.106301656211691	-0.0201544420428105\\
0.106725568871445	-0.0200896689082453\\
0.107170407655096	-0.0200891033020998\\
0.107628868322115	-0.0201527545116112\\
0.108093422961024	-0.0202795773856792\\
0.108556443597497	-0.0204674894962177\\
0.109010327445482	-0.0207134053315667\\
0.109447621744744	-0.0210132869605086\\
0.109861146134979	-0.0213622103349868\\
0.110244110557133	-0.0217544461428389\\
0.110590226745979	-0.0221835538829439\\
0.110893811483268	-0.0226424876180726\\
0.111149879916005	-0.0231237116689821\\
0.111354227407604	-0.0236193243500606\\
0.111503498577903	-0.0241211877147868\\
0.111595242398412	-0.0246210611805865\\
0.111627952438136	-0.0251107368389713\\
0.111601091599125	-0.025582174229168\\
0.111515100935614	-0.0260276323622634\\
0.111371392411921	-0.0264397968280274\\
0.111172325718031	-0.026811899897327\\
0.110921169523554	-0.0271378316480516\\
0.110622047806261	-0.0274122402898653\\
}--cycle;
%\addlegendentry{data30}

\node[right, align=left]
at (axis cs:-0.066,-0.024) {$\conducttensor_{r_{21}}$ to $\conducttensor_{r_{30}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.00309774053524948	-0.0330129408943245\\
-0.00279161376961716	-0.0327463695003367\\
-0.00243964878306606	-0.032533222629202\\
-0.00204762483094474	-0.0323770001466515\\
-0.00162197893570896	-0.0322802672215298\\
-0.00116970019119086	-0.032244612205793\\
-0.000698215001871514	-0.0322706205538137\\
-0.000215265141524634	-0.0323578652092366\\
0.000271219366494754	-0.0325049136172316\\
0.000753250460014563	-0.0327093512470047\\
0.00122291320180567	-0.0329678212383272\\
0.00167249574263238	-0.0332760795210871\\
0.00209461594960371	-0.033629064502804\\
0.00248234262059133	-0.0340209801798368\\
0.00282930929437691	-0.0344453913076038\\
0.0031298187877693	-0.0348953290671204\\
0.00337893674319502	-0.0353634054928146\\
0.00357257265071323	-0.0358419347827172\\
0.00370754701407583	-0.0363230594991176\\
0.00378164355796798	-0.036798879587474\\
0.00379364561918747	-0.0372615820950902\\
0.0037433561242209	-0.0377035694595834\\
0.00363160082518528	-0.038117584260648\\
0.00346021474100115	-0.0384968283866965\\
0.00323201202643258	-0.038835074659664\\
0.00295073976374378	-0.0391267690850997\\
0.00262101643571191	-0.0393671220486022\\
0.00224825609026757	-0.0395521869611558\\
0.00183857944197742	-0.0396789250620127\\
0.00139871337008028	-0.0397452553150608\\
0.000935880463315935	-0.0397500885793787\\
0.000457680425217757	-0.0396933454929001\\
-2.80347128092389e-05	-0.039575957775536\\
-0.00051328952162697	-0.0393998529303604\\
-0.000990116130690241	-0.0391679225940622\\
-0.00145068506026081	-0.0388839750563515\\
-0.00188743378124826	-0.0385526727279473\\
-0.00229319089172853	-0.0381794555839226\\
-0.0026612938711653	-0.0377704518394642\\
-0.00298569847881298	-0.0373323773247487\\
-0.00326107799998264	-0.0368724252111962\\
-0.00348291071054995	-0.0363981478997955\\
-0.0036475541235403	-0.0359173330108875\\
-0.00375230479866419	-0.0354378755116553\\
-0.00379544273273208	-0.0349676480809809\\
-0.00377625960205919	-0.0345143718402759\\
-0.00369507039312082	-0.0340854895728812\\
-0.00355320823048313	-0.0336880435137703\\
-0.00335300248693466	-0.0333285597162457\\
-0.00309774053524948	-0.0330129408943245\\
}--cycle;
%\addlegendentry{data31}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0146735661631977	-0.039372026481796\\
0.0143347464255425	-0.0395955775743451\\
0.0139575902161274	-0.0397600893825287\\
0.0135482904294841	-0.0398628606270043\\
0.0131135677567934	-0.0399022038067792\\
0.0126605603323224	-0.0398774729079289\\
0.0121967065254569	-0.039789074011129\\
0.0117296228028816	-0.039638458623821\\
0.011266978666408	-0.0394280998465004\\
0.0108163707199665	-0.0391614517644752\\
0.01038519793358	-0.0388428927318804\\
0.00998054015248043	-0.0384776534792241\\
0.0096090418462462	-0.0380717312249375\\
0.00927680300679499	-0.0376317912012134\\
0.00898927898668537	-0.0371650572110787\\
0.0087511909223785	-0.0366791930137478\\
0.00856644821330799	-0.0361821764859085\\
0.00843808432964931	-0.0356821686252072\\
0.00836820700282331	-0.035187379546893\\
0.00835796361660462	-0.0347059336739527\\
0.00840752236711175	-0.0342457363343097\\
0.0085160695010315	-0.0338143439555581\\
0.00868182267742585	-0.0334188399886306\\
0.00890206023372091	-0.0330657185977297\\
0.0091731658753311	-0.0327607780263314\\
0.00949068805511631	-0.0325090253901878\\
0.00984941306766283	-0.032314594460624\\
0.0102434506581822	-0.0321806777881282\\
0.0106663307403317	-0.0321094742807605\\
0.0111111096348537	-0.0321021530981433\\
0.0115704840845967	-0.0321588344538929\\
0.0120369111737961	-0.0322785876417147\\
0.0125027321825421	-0.0324594463175756\\
0.0129602983427496	-0.032698440787018\\
0.0134020964307181	-0.0329916467674611\\
0.0138208721340571	-0.033334249824812\\
0.0142097491672958	-0.0337206244263409\\
0.0145623421802992	-0.0341444263117725\\
0.0148728616055418	-0.0345986966658647\\
0.0151362087226461	-0.0350759763819623\\
0.0153480593792296	-0.035568428540322\\
0.0155049349933683	-0.0360679670901182\\
0.0156042596718151	-0.0365663896221738\\
0.0156444025060958	-0.0370555120522919\\
0.0156247043519813	-0.0375273030036926\\
0.0155454886526176	-0.0379740156819973\\
0.0154080561275984	-0.0383883150773781\\
0.0152146634151847	-0.038763398405217\\
0.0149684860183679	-0.0390931068076404\\
0.0146735661631977	-0.039372026481796\\
}--cycle;
%\addlegendentry{data32}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0266259469101711	-0.0394092405774846\\
0.0262840211121892	-0.0396280113550078\\
0.0259045917506902	-0.0397872102863836\\
0.0254938890453002	-0.0398842233295601\\
0.0250586567230872	-0.0399174575330503\\
0.0246060412867492	-0.0398863671921518\\
0.0241434746692377	-0.0397914628094025\\
0.0236785522016239	-0.0396343027121436\\
0.0232189078979725	-0.0394174674648269\\
0.022772089105042	-0.0391445174962188\\
0.0223454325750593	-0.0388199346372576\\
0.021945943996451	-0.038449048529514\\
0.0215801829606337	-0.0380379491126234\\
0.0212541552537032	-0.0375933866276456\\
0.020973214241594	-0.0371226607782935\\
0.0207419729679578	-0.0366335008699994\\
0.0205642284081147	-0.0361339388949339\\
0.0204428991228233	-0.0356321776469166\\
0.0203799773355939	-0.035136456031768\\
0.020376496220433	-0.0346549137847037\\
0.0204325129371554	-0.0341954578161077\\
0.0205471076928213	-0.033765632380282\\
0.0207183988447107	-0.0333724951989996\\
0.0209435737968451	-0.0330225015739083\\
0.0212189351827359	-0.032721398390656\\
0.0215399615760395	-0.0324741297551874\\
0.0219013817322531	-0.0322847558116606\\
0.0222972611424037	-0.0321563860749929\\
0.0227210994775212	-0.0320911283727114\\
0.0231659373238607	-0.0320900542344834\\
0.0236244704562836	-0.0321531812976288\\
0.0240891697734321	-0.0322794730175162\\
0.0245524049253662	-0.0324668556875964\\
0.0250065696036978	-0.0327122524896072\\
0.0254442064369648	-0.033011634014844\\
0.025858129440464	-0.0333600844269393\\
0.0262415420099217	-0.0337518821797597\\
0.0265881485215471	-0.034180593965036\\
0.026892257706002	-0.0346391803471061\\
0.0271488760988852	-0.0351201113502549\\
0.02735379003328	-0.0356154901007067\\
0.0275036348280489	-0.0361171824930745\\
0.0275959500358044	-0.0366169507521457\\
0.0276292198433874	-0.0371065886969232\\
0.0276028979614772	-0.0375780564858906\\
0.0275174165946471	-0.0380236126309873\\
0.027374179344577	-0.038435941112629\\
0.0271755381629533	-0.0388082715085466\\
0.0269247547324863	-0.0391344901639327\\
0.0266259469101711	-0.0394092405774846\\
}--cycle;
%\addlegendentry{data33}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0387337582285067	-0.0393234145596407\\
0.0383990123838979	-0.0395530210121285\\
0.0380248748222698	-0.0397242869578256\\
0.0376174888720407	-0.0398344002146387\\
0.0371835437992506	-0.0398815527259352\\
0.0367301649699976	-0.0398649702487831\\
0.0362647968521237	-0.0397849250669989\\
0.0357950807772587	-0.0396427315202544\\
0.0353287294703659	-0.0394407244226562\\
0.0348734004070113	-0.0391822207251618\\
0.0344365700778271	-0.0388714650513376\\
0.0340254112247416	-0.0385135600007563\\
0.0336466750647553	-0.0381143823644538\\
0.0333065804351447	-0.0376804866281821\\
0.0330107116803253	-0.0372189973479353\\
0.0327639269570717	-0.0367374921649363\\
0.0325702784637169	-0.0362438773809782\\
0.0324329459031681	-0.0357462581371668\\
0.0323541842722727	-0.035252805327728\\
0.0323352868348326	-0.0347716214341506\\
0.0323765638862481	-0.0343106074826642\\
0.0324773376584761	-0.0338773333096065\\
0.0326359534489626	-0.0334789132649209\\
0.0328498067908131	-0.033121889394726\\
0.0331153862180667	-0.0328121240211001\\
0.0334283309238702	-0.0325547034829142\\
0.033783502364806	-0.0323538546182884\\
0.0341750686356334	-0.0322128753600272\\
0.0345966002290107	-0.0321340805836536\\
0.0350411756078286	-0.0321187640972173\\
0.0355014948566578	-0.0321671773970022\\
0.0359699995461588	-0.0322785255379642\\
0.0364389968422824	-0.0324509801867071\\
0.0369007858223925	-0.0326817096426663\\
0.0373477839242025	-0.0329669253345539\\
0.0377726514512385	-0.0333019440285942\\
0.0381684120904529	-0.0336812647270932\\
0.0385285674630909	-0.0340986589946684\\
0.0388472038278911	-0.0345472732289858\\
0.0391190891845524	-0.0350197411967204\\
0.0393397591830353	-0.0355083049869042\\
0.0395055904280654	-0.0360049423956093\\
0.0396138599751839	-0.0365014986503152\\
0.0396627900414204	-0.0369898203110476\\
0.0396515771964402	-0.0374618891496377\\
0.0395804055548476	-0.0379099538088068\\
0.0394504437530302	-0.0383266570792388\\
0.0392638257601806	-0.0387051567047536\\
0.0390236158385822	-0.0390392377319645\\
0.0387337582285067	-0.0393234145596407\\
}--cycle;
%\addlegendentry{data34}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0448886164954969	-0.0330271543165962\\
0.045193519632455	-0.0327591841988941\\
0.0455445050994589	-0.0325444281870489\\
0.0459358097248439	-0.032386412568838\\
0.0463610082974793	-0.0322877319563438\\
0.0468131190685577	-0.0322500066824952\\
0.0472847183917173	-0.0322738561952459\\
0.0477680626191099	-0.0323588888862558\\
0.0482552152518844	-0.0325037085210894\\
0.0487381772572789	-0.0327059371653466\\
0.0492090184125168	-0.0329622542302795\\
0.0496600075188463	-0.0332684509967682\\
0.0500837393476097	-0.0336194997223722\\
0.0504732562338935	-0.0340096361967224\\
0.0508221623211935	-0.0344324543896958\\
0.0511247285812025	-0.0348810116382533\\
0.0513759868842959	-0.0353479426447745\\
0.0515718115760834	-0.0358255804150415\\
0.0517089872205397	-0.0363060821500714\\
0.0517852613973751	-0.0367815580246592\\
0.0517993816867149	-0.0372442007380894\\
0.0517511162337984	-0.0376864137097981\\
0.0516412575560281	-0.0381009358150152\\
0.0514716095298559	-0.0384809606122333\\
0.0512449577711812	-0.0388202481047884\\
0.0509650238956154	-0.0391132272014328\\
0.0506364044096562	-0.0393550871934995\\
0.0502644952361777	-0.0395418567466054\\
0.0498554031135265	-0.0396704691098519\\
0.0494158453230467	-0.0397388124717902\\
0.0489530393915055	-0.0397457646363068\\
0.048474584579504	-0.0396912114490525\\
0.0479883371018277	-0.0395760486718537\\
0.0475022811286169	-0.0394021672743284\\
0.0470243976855141	-0.0391724223842166\\
0.0465625336054431	-0.0388905864062622\\
0.0461242726838298	-0.0385612870794317\\
0.0457168111528908	-0.0381899314895674\\
0.0453468395196992	-0.0377826172851884\\
0.0450204327082435	-0.0373460325542697\\
0.0447429503093438	-0.036887346006023\\
0.0445189485763188	-0.0364140892608894\\
0.0443521056114317	-0.0359340331815401\\
0.0442451609715534	-0.0354550602755262\\
0.0441998706847141	-0.0349850352647224\\
0.0442169784161716	-0.0345316759468117\\
0.0442962032574482	-0.0341024264692604\\
0.0444362443388406	-0.0337043350966225\\
0.0446348021896638	-0.033343938478231\\
0.0448886164954968	-0.0330271543165962\\
}--cycle;
%\addlegendentry{data35}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0626840595839583	-0.0393636799477683\\
0.0623459380204245	-0.0395882856334515\\
0.0619692962194523	-0.0397539717682369\\
0.0615603186290008	-0.039858017790372\\
0.0611257206497984	-0.0398987152670498\\
0.0606726383686486	-0.0398753959468285\\
0.0602085113840817	-0.0397884427323014\\
0.0597409606483527	-0.0396392833928471\\
0.0592776633316163	-0.0394303671206956\\
0.0588262267630047	-0.0391651243152599\\
0.0583940635184938	-0.0388479102560722\\
0.0579882697066107	-0.0384839335892145\\
0.0576155084505278	-0.038079170801494\\
0.0572819004797644	-0.0376402680866948\\
0.0569929236279774	-0.0371744322152597\\
0.0567533228870838	-0.0366893121993189\\
0.0565670324946251	-0.0361928736961224\\
0.0564371113336952	-0.0356932682121678\\
0.0563656927061646	-0.0351986992556894\\
0.0563539493039229	-0.0347172876352794\\
0.0564020739533103	-0.0342569381164357\\
0.0565092764489143	-0.0338252096255305\\
0.0566737965287209	-0.0334291911324487\\
0.056892932777568	-0.0330753852498984\\
0.057163086984308	-0.0327696014606893\\
0.0574798232243349	-0.0325168607261865\\
0.0578379406973442	-0.0323213130422632\\
0.0582315591243297	-0.0321861692964831\\
0.0586542153016026	-0.0321136485454158\\
0.0590989692264169	-0.0321049415777887\\
0.0595585180516231	-0.0321601913617696\\
0.0600253159982162	-0.032278490697433\\
0.0604916982568186	-0.0324578971129579\\
0.0609500068436377	-0.0326954647599613\\
0.0613927163443486	-0.0329872927842474\\
0.061812557481189	-0.0333285893777253\\
0.0622026364742992	-0.0337137504597658\\
0.0625565482373966	-0.0341364516960502\\
0.0628684815491155	-0.0345897523439649\\
0.0631333144731013	-0.0350662092194032\\
0.063346698460064	-0.035557998913643\\
0.0635051297508369	-0.0360570462535009\\
0.0636060069080057	-0.0365551568954535\\
0.0636476735314384	-0.0370441518765309\\
0.0636294454563302	-0.0375160019126627\\
0.0635516219871706	-0.0379629592393008\\
0.0634154809831715	-0.0383776848294985\\
0.0632232578758548	-0.0387533689005305\\
0.0629781089633284	-0.0390838427303368\\
0.0626840595839583	-0.0393636799477683\\
}--cycle;
%\addlegendentry{data36}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0686183657348614	-0.0333385965636603\\
0.0688962213556548	-0.0330426740079368\\
0.0692250409359798	-0.0327953106632432\\
0.0695994252674181	-0.0326005682288608\\
0.0700132269695979	-0.0324616443701782\\
0.0704596514300096	-0.032380820213114\\
0.0709313683713553	-0.032359422888093\\
0.0714206322144994	-0.0323978037386002\\
0.071919409260664	-0.0324953325521316\\
0.0724195096045404	-0.0326504079082652\\
0.0729127216123083	-0.0328604834739406\\
0.0733909467564356	-0.0331221098141772\\
0.073846332593277	-0.0334309910317016\\
0.0742714016999814	-0.0337820553054612\\
0.0746591744535684	-0.0341695381697869\\
0.0750032836361447	-0.0345870771667588\\
0.0752980789844457	-0.0350278163175901\\
0.0755387199670025	-0.0354845186976091\\
0.0757212552655342	-0.0359496852663622\\
0.0758426876554856	-0.0364156780016505\\
0.0759010232203707	-0.0368748453156438\\
0.0758953040918269	-0.0373196476937407\\
0.0758256241777868	-0.0377427814931899\\
0.0756931276205126	-0.0381372988687027\\
0.0754999900098116	-0.0384967218558803\\
0.0752493826599119	-0.0388151487392099\\
0.0749454205365704	-0.0390873509580707\\
0.0745930946894491	-0.0393088589595544\\
0.074198190299217	-0.0394760355884005\\
0.0737671916850439	-0.0395861358089853\\
0.0733071758322591	-0.0396373517787307\\
0.0728256961884474	-0.0396288425328293\\
0.0723306586360491	-0.0395607477928636\\
0.0718301916779883	-0.0394341856725812\\
0.0713325129678804	-0.0392512343184983\\
0.0708457943763862	-0.0390148977867908\\
0.070378027809322	-0.0387290567167756\\
0.0699368939807869	-0.0383984046109198\\
0.0695296362960497	-0.0380283707676602\\
0.0691629419150344	-0.0376250311324729\\
0.0688428319493395	-0.0371950085310168\\
0.0685745625957519	-0.0367453639225192\\
0.0683625388296407	-0.0362834804590206\\
0.0682102420753837	-0.0358169422542221\\
0.0681201730414755	-0.0353534098525483\\
0.0680938106589626	-0.0349004944432197\\
0.0681315877974371	-0.0344656328847361\\
0.0682328841573296	-0.0340559655918651\\
0.0683960364552113	-0.0336782192902301\\
0.0686183657348614	-0.0333385965636603\\
}--cycle;
%\addlegendentry{data37}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0864927600157538	-0.0395078007461045\\
0.0861426659676121	-0.0397132467550557\\
0.0857573894035194	-0.0398577213549472\\
0.0853432565540065	-0.0399388522768428\\
0.0849070674690132	-0.0399553073532482\\
0.0844559843612559	-0.0399068163922636\\
0.0839974140028932	-0.0397941756141278\\
0.0835388861065314	-0.0396192345773037\\
0.0830879296875522	-0.0393848658087794\\
0.0826519494378879	-0.0390949176372546\\
0.0822381041411846	-0.0387541510036897\\
0.0818531891257728	-0.0383681612867868\\
0.081503524685564	-0.0379432864270262\\
0.0811948523009995	-0.0374865028578589\\
0.0809322403641001	-0.0370053109528622\\
0.0807200009556093	-0.0365076118698128\\
0.080561619040747	-0.0360015778138947\\
0.0804596952461765	-0.0354955178503162\\
0.0804159031577867	-0.0349977414696882\\
0.0804309618404583	-0.0345164221464191\\
0.0805046240310383	-0.03405946313049\\
0.0806356801983937	-0.0336343676763093\\
0.0808219784038798	-0.0332481158394821\\
0.0810604596361131	-0.0329070498644906\\
0.0813472080398534	-0.0326167700452151\\
0.081677515214239	-0.0323820427682626\\
0.0820459575245982	-0.0322067222490314\\
0.082446485158381	-0.0320936872456004\\
0.082872521462914	-0.0320447937896007\\
0.0833170709338552	-0.0320608447102282\\
0.0837728340811818	-0.0321415764518099\\
0.0842323272866151	-0.032285663401381\\
0.0846880056844252	-0.0324907396552131\\
0.085132387047918	-0.0327534378668879\\
0.0855581746473905	-0.0330694445390322\\
0.0859583770622309	-0.0334335708508261\\
0.0863264229798518	-0.0338398378582967\\
0.0866562690964609	-0.0342815746684131\\
0.0869424993479426	-0.0347515279749658\\
0.0871804138414809	-0.0352419811576536\\
0.0873661060276694	-0.0357448809887763\\
0.0874965268459446	-0.03625196986701\\
0.0875695347900761	-0.0367549214069935\\
0.0875839310716396	-0.0372454771583452\\
0.0875394793040899	-0.0377155822091899\\
0.0874369093842213	-0.0381575174475895\\
0.0872779055072822	-0.0385640263091475\\
0.0870650785125362	-0.0389284339295956\\
0.086801923013353	-0.0392447567458806\\
0.0864927600157538	-0.0395078007461045\\
}--cycle;
%\addlegendentry{data38}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.092802506312868	-0.0331199735089374\\
0.0930993941808509	-0.0328431495611386\\
0.0934439099161926	-0.03261816101027\\
0.0938303965800435	-0.0324487021621168\\
0.0942525080720682	-0.0323375555262808\\
0.0947033133332375	-0.0322865461274494\\
0.0951754101536261	-0.0322965115385414\\
0.0956610467164953	-0.032367288127782\\
0.0961522488829087	-0.0324977137455328\\
0.0966409511268739	-0.0326856468067559\\
0.0971191289710559	-0.0329280014557819\\
0.0975789307484731	-0.033220798235974\\
0.0980128065266523	-0.0335592294322962\\
0.0984136320773109	-0.0339377380138613\\
0.0987748258559885	-0.0343501088802245\\
0.099090457070825	-0.0347895709131608\\
0.0993553430659989	-0.0352489081582388\\
0.0995651344207925	-0.0357205783105935\\
0.0997163863669601	-0.0361968365593632\\
0.0998066153517273	-0.03666986275727\\
0.0998343398176588	-0.0371318898272218\\
0.0997991045297903	-0.0375753312975034\\
0.0997014880505745	-0.0379929058714323\\
0.0995430932399015	-0.0383777569860492\\
0.0993265209361834	-0.0387235653966919\\
0.0990553272506598	-0.0390246529388178\\
0.0987339651761495	-0.0392760757633095\\
0.0983677114690313	-0.0394737055143396\\
0.0979625800050506	-0.03961429711686\\
0.0975252230316454	-0.0396955420606442\\
0.0970628219382276	-0.0397161063059614\\
0.0965829693379674	-0.039675652188472\\
0.0960935443972949	-0.0395748439636668\\
0.0956025834602049	-0.0394153368998101\\
0.0951181480917112	-0.0391997500984805\\
0.0946481927071715	-0.0389316234889958\\
0.0942004339610074	-0.0386153597028709\\
0.0937822240394517	-0.0382561517827304\\
0.0934004299378546	-0.0378598979126922\\
0.0930613207048089	-0.0374331045703471\\
0.0927704645045461	-0.0369827796905773\\
0.0925326371878332	-0.0365163175954586\\
0.0923517438726358	-0.0360413775796969\\
0.0922307548221882	-0.0355657581452205\\
0.0921716566733538	-0.0350972689499943\\
0.0921754198161027	-0.0346436025736518\\
0.092241982459735	-0.0342122082055504\\
0.0923702516474824	-0.0338101693292876\\
0.0925581212028284	-0.0334440874120968\\
0.092802506312868	-0.0331199735089374\\
}--cycle;
%\addlegendentry{data39}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.110967571563926	-0.0391164142309616\\
0.110650357964676	-0.0393696916248608\\
0.110289625560919	-0.0395676387754399\\
0.109891297568752	-0.039707005395959\\
0.109461914522793	-0.0397855030903621\\
0.109008526880787	-0.0398018429286774\\
0.108538579255281	-0.0397557566112114\\
0.108059788173293	-0.0396480008740228\\
0.107580015371152	-0.0394803450633372\\
0.107107138705006	-0.039255542082931\\
0.10664892279664	-0.0389772831915273\\
0.1062128915386	-0.0386501373924302\\
0.105806204552088	-0.0382794764106164\\
0.105435539626181	-0.0378713864891597\\
0.105106983068714	-0.0374325684532884\\
0.104825929769276	-0.0369702276830196\\
0.104596994615275	-0.0364919558010189\\
0.104423936715611	-0.0360056060183664\\
0.10430959767621	-0.0355191641850473\\
0.104255854940939	-0.0350406176625163\\
0.104263590964025	-0.0345778241714432\\
0.104332678720184	-0.0341383827681569\\
0.104461983790368	-0.0337295090683502\\
0.104649382988901	-0.0333579167668701\\
0.104891799226124	-0.0330297073990337\\
0.105185252034122	-0.0327502701535869\\
0.105524922925903	-0.0325241933823747\\
0.105905234514813	-0.03235518925973\\
0.106319942095076	-0.0322460328286742\\
0.106762236179691	-0.0321985164347877\\
0.107224854312016	-0.0322134202959442\\
0.107700200315107	-0.0322904996911557\\
0.108180469020736	-0.0324284889788837\\
0.108657774430033	-0.0326251223788387\\
0.109124279201375	-0.0328771711760297\\
0.109572323339312	-0.033180496736175\\
0.109994549971487	-0.0335301184619629\\
0.110384026148273	-0.0339202955743218\\
0.110734356681614	-0.0343446213758538\\
0.111039789153838	-0.0347961284486289\\
0.111295308372196	-0.0352674030589947\\
0.111496718718185	-0.035750706890878\\
0.111640713039495	-0.0362381041087211\\
0.111724926953349	-0.0367215916636817\\
0.11174797766961	-0.0371932307034741\\
0.111709486696154	-0.0376452769281041\\
0.111610086053702	-0.0380703077510608\\
0.111451407898054	-0.0384613441779819\\
0.11123605772014	-0.0388119654015479\\
0.110967571563926	-0.0391164142309616\\
}--cycle;
%\addlegendentry{data40}

\node[right, align=left]
at (axis cs:-0.066,-0.036) {$\conducttensor_{r_{31}}$ to $\conducttensor_{r_{40}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00258306059259406	-0.0514418478287514\\
0.00223842278276029	-0.0516563208679787\\
0.00185703013271813	-0.0518107572196381\\
0.00144514509923711	-0.0519026210431052\\
0.00100953082317982	-0.0519304039369383\\
0.000557340078915891	-0.0518936497067887\\
9.59978259646649e-05	-0.0517929618560994\\
-0.000366920708634897	-0.0516299936765951\\
-0.000823814415342745	-0.0514074211012776\\
-0.00126718111212624	-0.0511288987656804\\
-0.00168974073008174	-0.0507989999988538\\
-0.0020845548519647	-0.0504231417294286\\
-0.00244514064080903	-0.0500074955397975\\
-0.00276557728793084	-0.0495588863289032\\
-0.00304060323244333	-0.049084680247586\\
-0.00326570255594112	-0.048592663746591\\
-0.00343717913375558	-0.0480909157232621\\
-0.00355221732521971	-0.0475876748662707\\
-0.00360892820641009	-0.0470912043765759\\
-0.00360638058622541	-0.0466096562858926\\
-0.00354461629651869	-0.0461509376005568\\
-0.00342464950521934	-0.0457225804686999\\
-0.00324845006372383	-0.0453316185025842\\
-0.00301891116199023	-0.0449844712868847\\
-0.00273980182243905	-0.0446868389692857\\
-0.00241570501270933	-0.0444436086642138\\
-0.0020519423934567	-0.0442587742065537\\
-0.00165448693683251	-0.0441353705729903\\
-0.0012298648504463	-0.044075424047775\\
-0.000785048417217205	-0.0440799189511944\\
-0.000327341510681241	-0.0441487814770587\\
0.000135740334410266	-0.044280880904597\\
0.0005965933269635	-0.0444740481648612\\
0.00104765027358171	-0.0447251114567782\\
0.00148150483167156	-0.0450299483280358\\
0.00189103312138377	-0.0453835533656355\\
0.0022695106995233	-0.0457801203846358\\
0.00261072297472066	-0.0462131377655486\\
0.00290906725085044	-0.0466754953749506\\
0.00315964472314677	-0.047159601313678\\
0.00335834091644211	-0.0476575065756007\\
0.00350189324473582	-0.0481610355700833\\
0.00358794458276604	-0.0486619203649572\\
0.00361508196994132	-0.0491519364457383\\
0.0035828598111145	-0.0496230377619274\\
0.00349180719324268	-0.0500674888429369\\
0.00334341919779404	-0.0504779918143043\\
0.00314013235155143	-0.0508478062285885\\
0.00288528461891	-0.0511708597433311\\
0.00258306059259406	-0.0514418478287514\\
}--cycle;
%\addlegendentry{data41}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0144431411656576	-0.0515425386173224\\
0.0140901901650105	-0.0517430367386023\\
0.0137029182996404	-0.0518820743001161\\
0.0132876845628699	-0.0519573683089477\\
0.012851307081177	-0.0519676824395538\\
0.0124009511607468	-0.0519128473341949\\
0.0119440116333421	-0.0517937633837851\\
0.01148799143337	-0.0516123859434977\\
0.0110403783999067	-0.0513716932258879\\
0.0106085223265868	-0.0510756373987245\\
0.0101995142781949	-0.0507290796905046\\
0.00982007015557787	-0.0503377105692162\\
0.00947642042073885	-0.0499079563050107\\
0.00917420779282318	-0.0494468734510252\\
0.00891839459482611	-0.0489620329749749\\
0.00871318127238642	-0.0484613959440723\\
0.00856193742258514	-0.047953182804524\\
0.00846714646525463	-0.0474457384020311\\
0.00843036486529364	-0.0469473949596535\\
0.00845219657555663	-0.0464663352629375\\
0.00853228311996467	-0.0460104582988037\\
0.00866930947967268	-0.0455872495543996\\
0.00886102568564255	-0.0452036581056082\\
0.00910428376307254	-0.0448659825134137\\
0.00939508942105649	-0.0445797674017043\\
0.00972866763873005	-0.0443497124147015\\
0.0100995410709813	-0.0441795950489317\\
0.010501619986306	-0.0440722086268376\\
0.0109283022600306	-0.0440293164305012\\
0.0113725817810168	-0.0440516227486005\\
0.0118271634918128	-0.044138761312009\\
0.012284583173295	-0.0442893013079246\\
0.0127373300069393	-0.0445007708737762\\
0.0131779699022543	-0.0447696976851391\\
0.013599267564341	-0.0450916659712054\\
0.0139943052972354	-0.0454613890216193\\
0.0143565965922847	-0.0458727959941146\\
0.0146801926364403	-0.0463191315975767\\
0.0149597799916035	-0.0467930670137365\\
0.0151907678411321	-0.0472868202361633\\
0.0153693633709229	-0.0477922838505954\\
0.0154926340473142	-0.0483011581584581\\
0.0155585557692076	-0.0488050874576849\\
0.0155660461037523	-0.0492957972431143\\
0.015514982059862	-0.049765230073636\\
0.0154062021077257	-0.0502056778751511\\
0.0152414924111501	-0.0506099085069354\\
0.0150235574987993	-0.0509712845131907\\
0.0147559758559089	-0.0512838721098849\\
0.0144431411656576	-0.0515425386173224\\
}--cycle;
%\addlegendentry{data42}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0267615567630468	-0.0513003519201509\\
0.0264287498922868	-0.0515327599487382\\
0.0260560630154419	-0.0517071601566357\\
0.0256496156407264	-0.0518206888972512\\
0.0252160816227962	-0.0518714820318024\\
0.0247625795782402	-0.0518587055384244\\
0.024296555998092	-0.0517825692067851\\
0.023825662976654	-0.0516443231933451\\
0.0233576325643194	-0.0514462374938232\\
0.0229001498075195	-0.0511915646699291\\
0.0224607265604732	-0.0508844864423903\\
0.0220465781407484	-0.0505300450272134\\
0.0216645048539472	-0.0501340603426366\\
0.021320780332876	-0.0497030344462329\\
0.0210210485246679	-0.049244044771305\\
0.0207702310173272	-0.0487646279156258\\
0.0205724462273902	-0.0482726558907112\\
0.0204309417756397	-0.0477762068636092\\
0.0203480411612611	-0.0472834325136196\\
0.0203251056100509	-0.0468024241819458\\
0.0203625117231256	-0.0463410800120956\\
0.0204596452931429	-0.0459069752625836\\
0.0206149113895683	-0.0455072379213951\\
0.0208257605473912	-0.0451484316646212\\
0.0210887306292694	-0.0448364480810783\\
0.0213995036737285	-0.0445764099325831\\
0.0217529767959705	-0.0443725870383445\\
0.0221433459771003	-0.0442283261646511\\
0.0225642013659561	-0.0441459960710606\\
0.0230086325286882	-0.0441269486154336\\
0.0234693419178913	-0.0441714965564648\\
0.0239387646981319	-0.0442789084181943\\
0.0244091929603361	-0.0444474205008218\\
0.0248729022854444	-0.0446742658406095\\
0.0253222785791584	-0.0449557196433495\\
0.025749943095159	-0.045287160445382\\
0.0261488735939169	-0.0456631459979009\\
0.0265125196476714	-0.0460775026285284\\
0.0268349101982736	-0.0465234266128451\\
0.0271107516017954	-0.0469935958913569\\
0.0273355145500171	-0.0474802902975091\\
0.0275055084415428	-0.0479755183226079\\
0.0276179419813734	-0.0484711483361728\\
0.0276709690138932	-0.0489590421070833\\
0.0276637188366944	-0.0494311884331096\\
0.0275963104974859	-0.0498798346846316\\
0.0274698508393342	-0.0502976141026028\\
0.0272864163263297	-0.0506776667605302\\
0.0270490189481049	-0.0510137522042778\\
0.0267615567630468	-0.0513003519201509\\
}--cycle;
%\addlegendentry{data43}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.038922845102376	-0.0511584007255808\\
0.0386020532300313	-0.0514071304591412\\
0.0382385357155871	-0.0515999152047577\\
0.0378382615065806	-0.0517335894422371\\
0.0374078030944576	-0.0518059582442956\\
0.0369542285944443	-0.0518158333172042\\
0.0364849856872914	-0.0517630525125387\\
0.0360077793285613	-0.0516484824896525\\
0.0355304452334713	-0.0514740044851539\\
0.0350608212146662	-0.0512424834230532\\
0.0346066184855512	-0.0509577208727892\\
0.0341752950423814	-0.0506243926275647\\
0.033773933204169	-0.0502479719279507\\
0.0334091233212012	-0.0498346395914284\\
0.0330868555616706	-0.0493911825235362\\
0.0328124215532792	-0.0489248822770688\\
0.0325903274948575	-0.0484433954891817\\
0.0324242201647048	-0.0479546281596205\\
0.0323168270405899	-0.047466605834424\\
0.0322699115146417	-0.0469873418266798\\
0.0322842439384992	-0.0465247056381451\\
0.032359588974159	-0.0460862937422453\\
0.0324947094582184	-0.0456793048501906\\
0.0326873867160649	-0.0453104217083366\\
0.0329344569924515	-0.0449857013676744\\
0.0332318634002705	-0.0447104757272202\\
0.0335747225345278	-0.0444892639843812\\
0.0339574046577178	-0.0443256984298591\\
0.0343736261399574	-0.0442224648055372\\
0.0348165526360154	-0.0441812582046728\\
0.0352789113050719	-0.0442027552385129\\
0.0357531102305635	-0.044286602926356\\
0.0362313630792436	-0.044431424491486\\
0.0367058169525589	-0.0446348419678072\\
0.0371686813310266	-0.0448935152459822\\
0.0376123559943487	-0.0452031969179348\\
0.0380295558168196	-0.045558802019173\\
0.0384134303888885	-0.0459544915237659\\
0.0387576765006947	-0.0463837682209874\\
0.0390566416405995	-0.0468395833993372\\
0.0393054168092711	-0.0473144525861884\\
0.0394999171253177	-0.0478005784426214\\
0.039636948898927	-0.0482899787955132\\
0.0397142620721648	-0.0487746177045997\\
0.039730587164864	-0.049246537412392\\
0.0396856561194537	-0.0496979890103353\\
0.0395802067024575	-0.0501215596756723\\
0.0394159703903871	-0.0505102943897884\\
0.0391956439389461	-0.0508578101394251\\
0.038922845102376	-0.0511584007255808\\
}--cycle;
%\addlegendentry{data44}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0448577185067398	-0.045059832381368\\
0.0451598045534773	-0.0447886904889148\\
0.0455085265309253	-0.0445702782098522\\
0.045898158433855	-0.044408181867764\\
0.0463223025171923	-0.044305063080106\\
0.0467739943468148	-0.0442626150545206\\
0.0472458171553678	-0.0442815347864144\\
0.0477300236253793	-0.0443615116143127\\
0.048218663099998	-0.0445012323209126\\
0.0487037121325601	-0.0446984026960745\\
0.0491772062313607	-0.0449497852076892\\
0.049631370636388	-0.0452512521618659\\
0.0500587479806675	-0.0455978534795515\\
0.0504523207400216	-0.045983897976692\\
0.0508056264606226	-0.0464030468133171\\
0.0511128638723059	-0.0468484175771173\\
0.0513689881452657	-0.0473126972924641\\
0.0515697937260209	-0.0477882624992671\\
0.0517119833924872	-0.0482673044299783\\
0.0517932223942721	-0.0487419572293393\\
0.0518121767892124	-0.0492044271115071\\
0.0517685353466671	-0.0496471203338021\\
0.0516630146579164	-0.0500627678857531\\
0.0514973473697521	-0.0504445448460485\\
0.0512742537344659	-0.0507861824475547\\
0.0509973969433815	-0.0510820710103003\\
0.0506713229773542	-0.0513273520522653\\
0.0503013859618914	-0.0515179980655216\\
0.0498936602525597	-0.0516508786478024\\
0.049454840694234	-0.0517238119036202\\
0.0489921326919302	-0.051735600270931\\
0.0485131338982539	-0.0516860501850693\\
0.0480257094601546	-0.0515759752570751\\
0.0475378628734303	-0.051407182914223\\
0.0470576045655479	-0.0511824447221159\\
0.0465928203646452	-0.0509054508756551\\
0.0461511420144515	-0.0505807496061416\\
0.0457398218612661	-0.050213672499444\\
0.0453656137706327	-0.0498102469515057\\
0.0450346622290539	-0.0493770971986707\\
0.0447524014516929	-0.0489213355479054\\
0.0445234661527104	-0.0484504455929152\\
0.0443516154433864	-0.0479721593337426\\
0.0442396711076169	-0.0474943302175402\\
0.0441894712683005	-0.0470248041851859\\
0.0442018402054109	-0.04657129084115\\
0.0442765748213426	-0.0461412368620037\\
0.0444124479757682	-0.0457417037221949\\
0.0446072286352485	-0.0453792517448338\\
0.0448577185067398	-0.045059832381368\\
}--cycle;
%\addlegendentry{data45}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0629970155076778	-0.0510881088934765\\
0.0626822200305477	-0.0513443855252852\\
0.06232338257467	-0.0515457474392294\\
0.0619263952411495	-0.0516888882782488\\
0.0614977765510275	-0.0517714576737242\\
0.0610445644113458	-0.0517920998384647\\
0.0605742005529084	-0.0517504758286958\\
0.0600944083372669	-0.0516472691095073\\
0.0596130659393375	-0.0514841743323748\\
0.0591380769879868	-0.0512638695090299\\
0.0586772407886642	-0.0509899720385813\\
0.0582381242590221	-0.0506669793099214\\
0.0578279376803372	-0.0503001948547253\\
0.0574534163048912	-0.0498956412636069\\
0.0571207097633148	-0.0494599612953479\\
0.0568352810878225	-0.049000308802982\\
0.0566018170093748	-0.0485242312677263\\
0.0564241510016853	-0.0480395458695476\\
0.0563052003356885	-0.0475542111292843\\
0.0562469181780314	-0.0470761962299536\\
0.0562502615201315	-0.0466133501629872\\
0.0563151754644039	-0.0461732728480085\\
0.0564405941256783	-0.0457631903423629\\
0.056624458133004	-0.0453898361894557\\
0.0568637484444639	-0.0450593408541558\\
0.0571545359197593	-0.0447771310607318\\
0.0574920458365852	-0.0445478406861896\\
0.0578707362914382	-0.04437523467214\\
0.0582843891975191	-0.0442621472045618\\
0.0587262123855462	-0.0442104351765462\\
0.0591889511309868	-0.0442209476981635\\
0.0596650072764339	-0.0442935121540995\\
0.0601465639931407	-0.0444269370379937\\
0.060625714133132	-0.0446190315169415\\
0.0610945900643561	-0.0448666414049091\\
0.0615454928569851	-0.0451657009543818\\
0.0619710186996298	-0.0455112996158251\\
0.0623641804697184	-0.0458977626687727\\
0.0627185224618555	-0.0463187444005795\\
0.0630282263903265	-0.0467673323028481\\
0.0632882069251882	-0.0472361605746249\\
0.0634941951932457	-0.0477175310686489\\
0.0636428088728323	-0.0482035396947164\\
0.063731607731438	-0.0486862062046238\\
0.0637591336942592	-0.0491576052276225\\
0.0637249347857476	-0.0496099964047874\\
0.0636295725510354	-0.0500359514854964\\
0.0634746128353802	-0.0504284762991005\\
0.0632626000730289	-0.0507811255990122\\
0.0629970155076778	-0.0510881088934765\\
}--cycle;
%\addlegendentry{data46}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0749834537242366	-0.051101213074771\\
0.0746675381874264	-0.0513561077187606\\
0.0743078217473268	-0.0515558951667928\\
0.0739102109379392	-0.0516972949144943\\
0.0734812345177613	-0.051777985181917\\
0.0730279362677526	-0.0517966410371006\\
0.0725577593326464	-0.0517529561514189\\
0.0720784240047181	-0.051647647829487\\
0.0715978009568006	-0.0514824452310395\\
0.0711237820060529	-0.0512600609781758\\
0.0706641505305416	-0.0509841466141797\\
0.0702264536663871	-0.0506592326452799\\
0.0698178783839983	-0.0502906541498631\\
0.0694451334782162	-0.0498844631766341\\
0.0691143394100888	-0.0494473293701435\\
0.0688309278090692	-0.0489864304554088\\
0.068599552285811	-0.0485093343798676\\
0.0684240120200094	-0.0480238750478903\\
0.0683071893779756	-0.0475380236882867\\
0.0682510025842623	-0.0470597579669494\\
0.0682563742244687	-0.0465969309938004\\
0.0683232160964112	-0.0461571423749433\\
0.0684504306584005	-0.045747613427341\\
0.0686359290508457	-0.0453750686049912\\
0.0688766653952713	-0.0450456250835773\\
0.0691686868075573	-0.044764692316613\\
0.0695071983041872	-0.044536883212365\\
0.0698866415357453	-0.0443659383900269\\
0.0703007860548594	-0.0442546647588555\\
0.0707428316199754	-0.0442048894287983\\
0.0712055198551352	-0.0442174297093988\\
0.071681253432309	-0.0442920796895961\\
0.0721622208193121	-0.0444276136187793\\
0.0726405245449469	-0.0446218060335782\\
0.073108310875262	-0.0448714682999105\\
0.0735578987716461	-0.0451725009702653\\
0.0739819060132703	-0.045519961096518\\
0.0743733704129493	-0.0459081433930014\\
0.0747258641360631	-0.0463306739171393\\
0.0750335992454233	-0.0467806147294067\\
0.075291522739042	-0.0472505778141056\\
0.0754953995202847	-0.0477328463903779\\
0.0756418819380398	-0.0482195016215344\\
0.0757285647550577	-0.0487025526421337\\
0.0757540246418792	-0.0491740677677724\\
0.0757178435478666	-0.049626304733123\\
0.0756206155655834	-0.0500518378197174\\
0.0754639371758107	-0.0504436797860381\\
0.0752503810333768	-0.0507953965978313\\
0.0749834537242366	-0.051101213074771\\
}--cycle;
%\addlegendentry{data47}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0808784323165903	-0.0450378498191685\\
0.0811824140076556	-0.0447688348828331\\
0.0815326603828188	-0.0445528755883913\\
0.0819234204062828	-0.0443935179814871\\
0.0823482778092656	-0.0442933787096203\\
0.0828002564449558	-0.0442541020568665\\
0.0832719348366512	-0.044276332944778\\
0.0837555680382003	-0.0443597063427899\\
0.0842432148058045	-0.0445028532620119\\
0.0847268679930215	-0.0447034232339878\\
0.0851985860278883	-0.0449581229053228\\
0.0856506233133139	-0.0452627701144552\\
0.0860755574095689	-0.0456123625626334\\
0.0864664109105406	-0.0460011599515234\\
0.0868167660125489	-0.0464227782387484\\
0.0871208698945048	-0.0468702944636886\\
0.087373729179074	-0.0473363604223026\\
0.0875711919237946	-0.0478133233244351\\
0.0877100157958575	-0.0482933514524194\\
0.0877879213111212	-0.0487685627576651\\
0.0878036292631792	-0.049231154283678\\
0.0877568817278927	-0.04967353029039\\
0.0876484462984988	-0.0500884269760011\\
0.0874801034817503	-0.0504690317484039\\
0.0872546174620441	-0.050809095087758\\
0.0869756907135899	-0.0511030331634327\\
0.086647903205886	-0.0513460195203518\\
0.0862766372007467	-0.0515340643292525\\
0.0858679888757121	-0.0516640798995713\\
0.0854286682249817	-0.0517339313792381\\
0.0849658888814948	-0.0517424718088879\\
0.0844872496692771	-0.0516895609549021\\
0.0840006098309607	-0.0515760676120401\\
0.0835139599792367	-0.0514038553378541\\
0.0830352908912164	-0.0511757518531253\\
0.0825724623000915	-0.0508955026107665\\
0.0821330738385326	-0.0505677092955895\\
0.0817243402529312	-0.050197754264767\\
0.0813529729374625	-0.0497917121696772\\
0.0810250697331797	-0.0493562502102959\\
0.0807460148016318	-0.0488985186599571\\
0.0805203902170797	-0.0484260334580627\\
0.0803519007289642	-0.0479465527985652\\
0.080243312930022	-0.0474679497406377\\
0.0801964098289095	-0.0469980829332596\\
0.0802119615732505	-0.0465446675764178\\
0.0802897128038327	-0.0461151487377365\\
0.0804283868475996	-0.0457165791046719\\
0.0806257066805862	-0.0453555031795801\\
0.0808784323165903	-0.0450378498191685\\
}--cycle;
%\addlegendentry{data48}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0989474479414281	-0.0511354535688409\\
0.098628610427618	-0.0513866836304407\\
0.0982666112032582	-0.0515823044404585\\
0.0978673942856048	-0.0517191039106022\\
0.0974375148054086	-0.051794835797354\\
0.0969840313718499	-0.0518082565852271\\
0.0965143901703704	-0.0517591459052557\\
0.0960363026965145	-0.0516483101534472\\
0.0955576191333855	-0.0514775692497821\\
0.095086199451856	-0.0512497267551781\\
0.0946297843500637	-0.0509685238370977\\
0.0941958681513617	-0.0506385778396814\\
0.0937915757477364	-0.0502653064670849\\
0.093423545609278	-0.0498548388249267\\
0.0930978207806854	-0.049413914780543\\
0.0928197496546389	-0.0489497742945526\\
0.0925938981513404	-0.0484700385409035\\
0.0924239747462302	-0.0479825847674077\\
0.0923127695769223	-0.0474954169515496\\
0.0922621086292223	-0.0470165343753971\\
0.092272823754491	-0.0465538002776113\\
0.0923447390106675	-0.0461148127392846\\
0.0924766735512337	-0.0457067799236602\\
0.0926664610146811	-0.0453364017182897\\
0.0929109850961067	-0.0450097597230658\\
0.0932062307168539	-0.0447322173905194\\
0.0935473499519924	-0.044508331958078\\
0.093928741633112	-0.0443417796183526\\
0.0943441433193528	-0.0442352951561569\\
0.0947867341265113	-0.0441906270434162\\
0.0952492467257699	-0.0442085087293068\\
0.0957240866730357	-0.0442886465970408\\
0.0962034571095021	-0.0444297247850454\\
0.0966794867858555	-0.0446294267933741\\
0.0971443593079705	-0.044884473520571\\
0.0975904414818862	-0.0451906771064267\\
0.0980104086506394	-0.045543009696527\\
0.0983973649649298	-0.0459356859994831\\
0.0987449566127749	-0.0463622582812567\\
0.0990474761489266	-0.0468157222367743\\
0.099299956210965	-0.0472886320004228\\
0.0994982510832515	-0.0477732224069577\\
0.0996391047694654	-0.0482615364953006\\
0.0997202044559732	-0.0487455561616213\\
0.0997402184881645	-0.0492173338163802\\
0.099698818236184	-0.0496691228835291\\
0.0995966834910248	-0.0500935049990759\\
0.0994354913023786	-0.0504835118204159\\
0.0992178884415266	-0.0508327394463251\\
0.0989474479414281	-0.0511354535688409\\
}--cycle;
%\addlegendentry{data49}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.11048406232409	-0.0515139654113161\\
0.110133460389431	-0.0517185434851585\\
0.109747827094161	-0.0518620631777794\\
0.109333494526325	-0.0519421678997936\\
0.108897266015234	-0.0519575423338804\\
0.108446304420979	-0.0519079340322569\\
0.10798801452047	-0.0517941575618645\\
0.107529921421204	-0.0516180811292015\\
0.107079546999205	-0.0513825959044241\\
0.106644286390033	-0.0510915685484131\\
0.106231286560855	-0.0507497777223081\\
0.105847328957449	-0.0503628356220246\\
0.105498718153048	-0.0499370958261515\\
0.105191178327423	-0.0494795489703669\\
0.104929759276007	-0.0489977079613932\\
0.104718753492397	-0.0484994846152766\\
0.104561625685728	-0.0479930597455861\\
0.10446095589024	-0.0474867488346813\\
0.104418397101192	-0.0469888654937213\\
0.104434648132723	-0.0465075849534002\\
0.104509442143346	-0.0460508098268842\\
0.104641551017474	-0.0456260403491224\\
0.104828805531045	-0.0452402512231964\\
0.105068130970124	-0.0448997770958882\\
0.105355597617618	-0.0446102085429552\\
0.105686485279122	-0.044376300272031\\
0.106055360788382	-0.0442018930504575\\
0.106456167219734	-0.0440898506399911\\
0.106882323342657	-0.0440420127739142\\
0.107326831685394	-0.0440591649486651\\
0.107782393433246	-0.0441410255260087\\
0.108241528274908	-0.0442862503575281\\
0.108696697228973	-0.0444924548555048\\
0.1091404264338	-0.0447562531477827\\
0.109565429868112	-0.0450733136736959\\
0.109964728987269	-0.0454384303081743\\
0.110331767310773	-0.0458456078461741\\
0.110660518079499	-0.0462881604437783\\
0.110945583214913	-0.0467588213995694\\
0.111182281955374	-0.0472498624736652\\
0.111366727714107	-0.0477532207852049\\
0.111495891896852	-0.0482606312046288\\
0.111567653631299	-0.0487637620668783\\
0.111580834591755	-0.049254351977105\\
0.111535218347211	-0.0497243454625461\\
0.111431553915142	-0.0501660252431643\\
0.111271543462657	-0.0505721389491727\\
0.111057814356962	-0.0509360182047463\\
0.110793876024063	-0.0512516881225686\\
0.11048406232409	-0.0515139654113161\\
}--cycle;
%\addlegendentry{data50}

\node[right, align=left]
at (axis cs:-0.066,-0.048) {$\conducttensor_{r_{41}}$ to $\conducttensor_{r_{50}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00345220318535133	-0.0574307955299698\\
-0.00318243214435656	-0.0571274846507825\\
-0.00286040565553454	-0.0568713403942144\\
-0.00249141138492883	-0.0566665686418768\\
-0.00208150820826137	-0.056516531740282\\
-0.00163742672436066	-0.056423693291206\\
-0.00116645873891506	-0.0563895776994161\\
-0.000676337533224958	-0.0564147451419862\\
-0.000175110883937666	-0.0564987823702052\\
0.000328991081222683	-0.0566403094951091\\
0.000827691021924803	-0.0568370026452196\\
0.00131280029892967	-0.0570856321244498\\
0.00177635343132044	-0.0573821154436245\\
0.00221073888947887	-0.0577215843548396\\
0.00260882407619122	-0.058098464787958\\
0.00296407244369736	-0.0585065683766874\\
0.00327065082362419	-0.0589391940713834\\
0.00352352520744913	-0.0593892381700997\\
0.00371854340478087	-0.0598493109611776\\
0.00385250322221079	-0.0603118580621069\\
0.00392320504324021	-0.0607692844622782\\
0.00392948794592248	-0.0612140792328469\\
0.00387124876516926	-0.0616389388559773\\
0.00374944378671841	-0.0620368871484034\\
0.00356607304494862	-0.0624013898101656\\
0.00332414748237018	-0.0627264617176348\\
0.00302763951003223	-0.0630067651990776\\
0.00268141778064318	-0.063237697679078\\
0.00229116724542775	-0.063415467252699\\
0.00186329580738514	-0.0635371549484563\\
0.00140482910369886	-0.0636007626577499\\
0.00092329514496844	-0.0636052459437517\\
0.000426600705483511	-0.0635505311910295\\
-7.70985057914461e-05	-0.0634375168143104\\
-0.000579531761732811	-0.0632680585065355\\
-0.00107244912216854	-0.0630449387684337\\
-0.00154775689766772	-0.0627718212199361\\
-0.00199765054769724	-0.0624531904436382\\
-0.00241474283096161	-0.062094278348078\\
-0.00279218510370076	-0.0617009782599417\\
-0.00312377977423126	-0.0612797481558033\\
-0.00340408206723044	-0.0608375046223271\\
-0.00362848942679662	-0.0603815092861064\\
-0.00379331709028981	-0.0599192495779552\\
-0.00389585859203235	-0.0594583157895016\\
-0.00393443020340054	-0.0590062764408086\\
-0.0039083985796021	-0.0585705540054846\\
-0.00381819115918009	-0.0581583030338714\\
-0.00366528914548394	-0.0577762926755255\\
-0.00345220318535133	-0.0574307955299698\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0150139603326077	-0.0630715731546108\\
0.0147005796043749	-0.0633295778521571\\
0.0143428554336998	-0.0635329109734221\\
0.0139466616415751	-0.0636782337941762\\
0.0135185037191141	-0.0637631601177201\\
0.0130654120075666	-0.0637862954561692\\
0.0125948262603097	-0.0637472599279058\\
0.0121144734823034	-0.0636466944952248\\
0.0116322410528825	-0.0634862504397505\\
0.011156047215206	-0.0632685622484381\\
0.0106937110589235	-0.0629972043553706\\
0.0102528241309391	-0.0626766324496502\\
0.00984062578242143	-0.0623121103131059\\
0.00946388429885728	-0.0619096233891423\\
0.0091287857649912	-0.0614757805019232\\
0.00884083248948496	-0.0610177053396628\\
0.00860475265716148	-0.0605429194838611\\
0.00842442269234072	-0.0600592189051442\\
0.00830280360805956	-0.059574545953642\\
0.00824189238631955	-0.0590968589458187\\
0.00824268918769768	-0.0586340014891364\\
0.00830518092873735	-0.0581935736902374\\
0.00842834149677837	-0.0577828073614034\\
0.00861014859869846	-0.0574084472743975\\
0.00884761696691041	-0.0570766404114986\\
0.00913684737737337	-0.0567928350322223\\
0.00947309067474373	-0.0565616912130501\\
0.00985082575337461	-0.0563870043291024\\
0.010263850213718	-0.0562716427341842\\
0.0107053822055536	-0.0562175006624947\\
0.0111681717857824	-0.0562254671253542\\
0.0116446199622916	-0.0562954113136627\\
0.0121269034691949	-0.0564261847457821\\
0.0126071032246424	-0.0566156401255722\\
0.0130773343619256	-0.0568606666009348\\
0.0135298756987705	-0.0571572408439185\\
0.0139572965189373	-0.0575004931136527\\
0.0143525785843755	-0.0578847872173581\\
0.0147092313744988	-0.0583038130564763\\
0.0150213986603536	-0.0587506902383135\\
0.0152839546637365	-0.0592180810518986\\
0.0154925882223306	-0.0596983109529942\\
0.0156438735788719	-0.060183494579901\\
0.0157353266319884	-0.0606656652308788\\
0.0157654457250763	-0.0611369056771689\\
0.0157337363034599	-0.0615894781636713\\
0.0156407190349654	-0.0620159514626698\\
0.0154879212605698	-0.0624093228943852\\
0.0152778519155045	-0.0627631333107841\\
0.0150139603326077	-0.0630715731546108\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.026746267196816	-0.0633130854073831\\
0.0264123892856212	-0.0635439521315559\\
0.0260389000090507	-0.0637166272597064\\
0.0256319320507	-0.0638282754710042\\
0.025198167813194	-0.0638770635049066\\
0.0247447296933205	-0.0638621902632455\\
0.0242790631324718	-0.063783899964238\\
0.0238088143627031	-0.0636434781324293\\
0.0233417048558131	-0.0634432304904154\\
0.0228854045369912	-0.0631864450989422\\
0.0224474058448572	-0.0628773383670384\\
0.0220349007058269	-0.0625209858186961\\
0.0216546624428788	-0.0621232387529073\\
0.0213129345577782	-0.0616906281654958\\
0.0210153282129511	-0.0612302575103468\\
0.0207667300963515	-0.0607496860608902\\
0.0205712221821813	-0.06025680478704\\
0.020432014704986	-0.0597597067856864\\
0.0203513934476925	-0.0592665543922685\\
0.0203306822091168	-0.0587854451554524\\
0.0203702210672236	-0.0583242788756055\\
0.0204693607950559	-0.0578906278902934\\
0.0206264735210236	-0.057491612736706\\
0.02083897945851	-0.0571337852326337\\
0.0211033892658965	-0.0568230208958008\\
0.0214153613414558	-0.0565644224680265\\
0.0217697731123322	-0.0563622361283456\\
0.0221608051470462	-0.0562197817708658\\
0.0225820367103984	-0.0561393984921986\\
0.0230265511917642	-0.0561224061835574\\
0.0234870496756487	-0.0561690838581804\\
0.0239559707896778	-0.0562786650699406\\
0.0244256148621232	-0.0564493504983706\\
0.0248882703502992	-0.0566783374934543\\
0.0253363404638809	-0.0569618660950631\\
0.0257624679039908	-0.0572952807713973\\
0.0261596556698432	-0.0576731068626892\\
0.0265213819493037	-0.0580891404749652\\
0.026841707206864	-0.0585365503478138\\
0.0271153717106508	-0.059007990023492\\
0.0273378818970779	-0.0594957184755589\\
0.0275055841550356	-0.0599917272163154\\
0.0276157248180848	-0.0604878717959514\\
0.0276664953795831	-0.0609760055341858\\
0.0276570621883144	-0.061448113288532\\
0.0275875801370185	-0.0618964430627157\\
0.0274591901190568	-0.0623136332942397\\
0.0272740002949746	-0.0626928337310361\\
0.0270350514765636	-0.0630278179124163\\
0.026746267196816	-0.0633130854073831\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0322924018350953	-0.0578154555857343\\
0.0325281231065244	-0.057484987151138\\
0.0328208525005591	-0.0571958151579887\\
0.0331657834086424	-0.0569526878024194\\
0.0335572520747996	-0.0567595972288869\\
0.0339888305943552	-0.0566197139792702\\
0.0344534324599497	-0.0565353349326609\\
0.0349434289217947	-0.0565078455906715\\
0.0354507742515333	-0.0565376973275374\\
0.0359671378528775	-0.0566243999785647\\
0.036484041049769	-0.0567665298886204\\
0.0369929963060054	-0.0569617532885108\\
0.0374856465903499	-0.0572068646154071\\
0.0379539025987539	-0.0574978391480979\\
0.0383900755805048	-0.0578298990928011\\
0.0387870035873011	-0.0581975920344047\\
0.0391381690722448	-0.0585948804649732\\
0.0394378059077816	-0.0590152409194602\\
0.0396809940653559	-0.0594517710908245\\
0.0398637404021436	-0.0598973031657208\\
0.0399830442283469	-0.0603445215197969\\
0.0400369465784381	-0.0607860828400426\\
0.0400245623773187	-0.0612147367017873\\
0.0399460949732287	-0.0616234446204719\\
0.039802832798774	-0.0620054956233709\\
0.0395971282148984	-0.062354616443579\\
0.0393323588851822	-0.0626650745268804\\
0.0390128723146993	-0.0629317721601305\\
0.0386439144641044	-0.0631503301755644\\
0.0382315436111039	-0.0633171598566111\\
0.0377825308737034	-0.0634295218645201\\
0.0373042490286374	-0.063485571218228\\
0.0368045514505791	-0.0634843875888963\\
0.0362916431599453	-0.0634259904116861\\
0.0357739460966882	-0.0633113385666326\\
0.0352599608322738	-0.0631423146338618\\
0.034758126990534	-0.0629216939816771\\
0.0342766846692761	-0.0626530991950878\\
0.0338235391381052	-0.062340940593064\\
0.033406131034115	-0.061990343811221\\
0.0330313141868333	-0.0616070656390237\\
0.0327052430785301	-0.0611973994934633\\
0.0324332717877889	-0.0607680720813242\\
0.0322198660756847	-0.0603261329468443\\
0.0320685300581103	-0.0598788387183936\\
0.0319817486682904	-0.0594335339548372\\
0.0319609468542466	-0.0589975305480815\\
0.0320064661811904	-0.0585779876620116\\
0.0321175592230319	-0.0581817941792179\\
0.0322924018350953	-0.0578154555857343\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0501477501786947	-0.0637290330790352\\
0.0497796994235213	-0.0639002421513276\\
0.0493824260530161	-0.0640074093553232\\
0.0489624532849397	-0.0640487750084952\\
0.0485266770605329	-0.0640236598879621\\
0.048082252813353	-0.0639324763833088\\
0.0476364779772519	-0.0637767217251607\\
0.0471966721627141	-0.0635589534006986\\
0.0467700569690554	-0.0632827471597896\\
0.0463636374059612	-0.0629526383012733\\
0.0459840868714214	-0.0625740472034802\\
0.04563763757472	-0.0621531903217693\\
0.0453299782037306	-0.0616969781145031\\
0.0450661605168193	-0.0612129015735123\\
0.0448505163931113	-0.0607089092222169\\
0.0446865867031564	-0.0601932766010915\\
0.0445770631679313	-0.0596744703835196\\
0.0445237441608566	-0.0591610093532506\\
0.0445275051785544	-0.058661324526206\\
0.044588284465218	-0.0581836207134315\\
0.0447050840266407	-0.0577357417983259\\
0.0448759860172532	-0.057325041940293\\
0.0450981842310943	-0.0569582648196473\\
0.0453680301796358	-0.0566414329065697\\
0.045681092999863	-0.0563797485723136\\
0.0460322322089228	-0.0561775086664128\\
0.0464156821107102	-0.0560380339625311\\
0.0468251464684389	-0.0559636146314502\\
0.0472539018886752	-0.0559554726365289\\
0.0476949082192725	-0.0560137416690989\\
0.0481409241484747	-0.0561374649532561\\
0.0485846261070549	-0.0563246109560954\\
0.0490187285211202	-0.056572106745424\\
0.0494361034410329	-0.0568758884472235\\
0.0498298975821471	-0.0572309679743488\\
0.0501936448555527	-0.0576315149307813\\
0.0505213725410767	-0.0580709523465701\\
0.0508076993591833	-0.0585420646714968\\
0.0510479238314352	-0.0590371162542107\\
0.0512381014786393	-0.0595479783614102\\
0.0513751095890863	-0.0600662626514184\\
0.0514566984933905	-0.0605834589105223\\
0.0514815285039987	-0.0610910747904461\\
0.0514491919128234	-0.061580775252475\\
0.0513602196857975	-0.0620445194285613\\
0.0512160727444292	-0.0624746926521543\\
0.0510191179775104	-0.0628642314908156\\
0.050772589376869	-0.0632067397275836\\
0.0504805349353117	-0.0634965933866798\\
0.0501477501786947	-0.0637290330790352\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0569221903334352	-0.0569924085547769\\
0.0572300828937076	-0.056727878637509\\
0.0575834574162868	-0.0565170768625506\\
0.0579765115012817	-0.0563634645892184\\
0.0584027912114831	-0.0562695641267938\\
0.0588552970458348	-0.0562369173182738\\
0.0593265988710469	-0.0562660602233517\\
0.0598089579241792	-0.0563565143163318\\
0.0602944538829148	-0.0565067943435082\\
0.0607751149170336	-0.0567144327109893\\
0.0612430485856439	-0.0569760200025215\\
0.0616905714308438	-0.0572872609620099\\
0.0621103351398877	-0.0576430450215043\\
0.062495447204278	-0.0580375302165842\\
0.0628395840945644	-0.0584642391112523\\
0.0631370950925226	-0.0589161651572552\\
0.0633830950757912	-0.0593858877414118\\
0.0635735447314461	-0.0598656940318763\\
0.0637053168814066	-0.0603477056226244\\
0.0637762478306134	-0.0608240078966618\\
0.0637851728948415	-0.0612867799838169\\
0.0637319455247831	-0.0617284231792127\\
0.063617439712383	-0.0621416857137907\\
0.0634435356399151	-0.0625197818281583\\
0.0632130888074414	-0.0628565031945708\\
0.0629298831455802	-0.0631463208575006\\
0.0625985688834695	-0.063384476018935\\
0.0622245861921336	-0.0635670581777074\\
0.0618140758570249	-0.0636910693398185\\
0.0613737784464966	-0.0637544732454149\\
0.0609109236318571	-0.0637562288041196\\
0.0604331114763662	-0.0636963071897072\\
0.0599481876424075	-0.0635756923134297\\
0.059464114565928	-0.0633963646682211\\
0.0589888407134606	-0.0631612688090578\\
0.0585301700685232	-0.0628742650034478\\
0.058095633990425	-0.0625400658459446\\
0.0576923675495549	-0.0621641588774748\\
0.0573269923697233	-0.0617527164800683\\
0.0570055079012814	-0.0613124945265156\\
0.0567331929103134	-0.0608507214491233\\
0.0565145188014422	-0.0603749795490559\\
0.0563530761974901	-0.0598930804951599\\
0.0562515159815505	-0.0594129370565774\\
0.0562115057695614	-0.0589424331752956\\
0.0562337025280975	-0.0584892945120375\\
0.0563177417869973	-0.058060961591126\\
0.0564622436239532	-0.0576644676272806\\
0.0566648353227971	-0.0573063230404261\\
0.0569221903334352	-0.0569924085547769\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0686559633177024	-0.0572915064607448\\
0.0689379353263658	-0.0569995035641921\\
0.0692701863523149	-0.0567567687361621\\
0.0696472608428893	-0.0565672876758204\\
0.0700629672453784	-0.0564341716569393\\
0.0705104796721462	-0.0563596064408685\\
0.0709824499815174	-0.0563448163863946\\
0.0714711284340604	-0.0563900443458031\\
0.0719684909430947	-0.0564945476772509\\
0.0724663708299722	-0.0566566104389248\\
0.0729565929207151	-0.0568735715647585\\
0.0734311077821463	-0.0571418685590641\\
0.0738821238933598	-0.0574570959926126\\
0.0743022355822784	-0.05781407783966\\
0.0746845446265848	-0.0582069524681471\\
0.0750227735223409	-0.0586292688875358\\
0.0753113685604292	-0.0590740926738952\\
0.075545591018303	-0.0595341198329512\\
0.0757215949696794	-0.0600017967314701\\
0.0758364904345428	-0.060469444127708\\
0.0758883908325364	-0.0609293832643474\\
0.0758764439605602	-0.0613740619534804\\
0.0758008459859216	-0.0617961785833253\\
0.0756628382252743	-0.06218880201049\\
0.0754646867622326	-0.0625454853691551\\
0.0752096452383414	-0.0628603719284325\\
0.0749019014283722	-0.0631282912597242\\
0.0745465084771764	-0.0633448441350176\\
0.0741493019271875	-0.0635064747620871\\
0.0737168038989748	-0.063610529170505\\
0.0732561159982045	-0.0636552987897616\\
0.0727748027074709	-0.0636400485039465\\
0.0722807671777013	-0.0635650287223311\\
0.0717821214586359	-0.0634314712676557\\
0.0712870532991963	-0.0632415691496335\\
0.0708036917048733	-0.0629984405557923\\
0.0703399734596826	-0.0627060776509213\\
0.06990351280439	-0.0623692810258358\\
0.0695014764108887	-0.0619935808718084\\
0.0691404657056453	-0.0615851461749814\\
0.0688264084744591	-0.061150683421785\\
0.0685644615283836	-0.0606973264786152\\
0.0683589260290315	-0.0602325194539451\\
0.0682131768636197	-0.0597638944662696\\
0.0681296072294149	-0.0592991463249305\\
0.0681095893375004	-0.0588459061815599\\
0.0681534518811079	-0.0584116162267815\\
0.068260474638484	-0.058003407489646\\
0.0684289002989115	-0.0576279827463318\\
0.0686559633177024	-0.0572915064607448\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.080922692173921	-0.0569918950714274\\
0.0812306288661916	-0.0567274165278708\\
0.0815840385559159	-0.0565166737144511\\
0.0819771182657592	-0.0563631270223383\\
0.0824034136377531	-0.056269297683972\\
0.0828559249136751	-0.056236726374494\\
0.083327221870885	-0.0562659479139055\\
0.0838095658263749	-0.0563564824853373\\
0.0842950367057309	-0.0565068435136293\\
0.0847756630905356	-0.056714562074854\\
0.085243553108838	-0.0569762274359788\\
0.0856910240194731	-0.0572875430590081\\
0.0861107283624595	-0.0576433971500185\\
0.0864957746040884	-0.0580379465946739\\
0.0868398402957177	-0.0584647129020008\\
0.0871372758882029	-0.0589166885810315\\
0.0873831974973384	-0.059386452203612\\
0.0875735670971012	-0.0598662902640467\\
0.0877052588239262	-0.0603483238346492\\
0.0877761103032998	-0.0608246379375166\\
0.0877849581558894	-0.0612874115082484\\
0.0877316571002	-0.0617290458176071\\
0.0876170823380927	-0.0621422892424428\\
0.0874431151839934	-0.0625203563371444\\
0.0872126121737631	-0.0628570392504691\\
0.086929358160457	-0.0631468096582881\\
0.0865980041671428	-0.0633849095385163\\
0.0862239910172297	-0.063567429297703\\
0.0858134599962992	-0.0636913719664483\\
0.0853731520123654	-0.063754702409558\\
0.0849102969103513	-0.0637563807429071\\
0.0844324947582358	-0.0636963794083084\\
0.083947591054147	-0.0635756836260172\\
0.0834635479035002	-0.063396275217442\\
0.0829883132814469	-0.0631611000636914\\
0.0825296905273427	-0.0628740197342883\\
0.0820952102141306	-0.0625397480803048\\
0.0816920064965417	-0.0621637738330578\\
0.0813266999684717	-0.0617522704792928\\
0.081005288953012	-0.0613119948927019\\
0.0807330510101505	-0.0608501763862449\\
0.0805144562793828	-0.0603743980070301\\
0.0803530940801445	-0.0598924720228907\\
0.0802516139752861	-0.0594123116451627\\
0.0802116822653237	-0.0589418010939736\\
0.0802339546278311	-0.0584886661395659\\
0.0803180653512315	-0.0580603472453635\\
0.0804626333397721	-0.0576638773957676\\
0.0806652847910779	-0.0573057666147477\\
0.080922692173921	-0.0569918950714274\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0989169956553674	-0.0631638038413112\\
0.0985957440753668	-0.0634119395420191\\
0.0982318704494119	-0.0636040512897751\\
0.097831349572381	-0.0637369846149925\\
0.097400757986002	-0.0638085567561461\\
0.0969471659922189	-0.0638175925006571\\
0.0964780215590294	-0.0637639434818504\\
0.0960010280250563	-0.0636484906151315\\
0.0955240176109401	-0.0634731296333801\\
0.0950548228144931	-0.0632407399590684\\
0.0946011478013013	-0.0629551374242239\\
0.0941704419025387	-0.0626210116145729\\
0.0937697772971556	-0.0622438488666724\\
0.0934057328868954	-0.0618298421824156\\
0.0930842862709099	-0.0613857895401123\\
0.0928107155937469	-0.0609189822718726\\
0.092589512878362	-0.0604370853401353\\
0.0924243102672264	-0.059948011479197\\
0.0923178203826476	-0.0594597912683329\\
0.0922717917855864	-0.0589804412699079\\
0.0922869802643341	-0.0585178323976437\\
0.0923631364244894	-0.0580795606764336\\
0.092499009784008	-0.057672822515823\\
0.0926923693060832	-0.0573042965451643\\
0.092940040032708	-0.0569800339507072\\
0.0932379552173987	-0.0567053591152881\\
0.0935812231010588	-0.0564847821921107\\
0.0939642072345288	-0.0563219250481553\\
0.0943806190289254	-0.0562194617932234\\
0.0948236210140967	-0.0561790748711282\\
0.0952859391096939	-0.0562014274340138\\
0.0957599820653686	-0.0562861524534157\\
0.0962379661088943	-0.0564318587468577\\
0.0967120427554909	-0.0566361538210297\\
0.0971744276797278	-0.0568956831564618\\
0.0976175285339324	-0.0572061852886414\\
0.0980340696143288	-0.0575625617811423\\
0.0984172113278928	-0.0579589609418102\\
0.0987606624982802	-0.058388873907386\\
0.0990587836667685	-0.0588452415188606\\
0.0993066796920131	-0.0593205702326704\\
0.099500280128133	-0.059807055164476\\
0.0996364060613193	-0.0602967082451466\\
0.0997128223075127	-0.0607814893846348\\
0.0997282741140632	-0.0612534384900328\\
0.0996825077627345	-0.0617048061700776\\
0.0995762747357502	-0.0621281809799417\\
0.0994113193764762	-0.0625166111169518\\
0.0991903502473516	-0.0628637185689971\\
0.0989169956553674	-0.0631638038413112\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.104792603023985	-0.0571310066195951\\
0.105088535414893	-0.0568531614766797\\
0.105432273973797	-0.0566269873353181\\
0.105818174523062	-0.0564561979686587\\
0.106239900586339	-0.0563435977333802\\
0.106690527433328	-0.0562910355222329\\
0.107162655783659	-0.0562993744052706\\
0.107648533302873	-0.0563684774582646\\
0.108140181895537	-0.0564972100109949\\
0.108629528705352	-0.0566834582785049\\
0.109108538671229	-0.056924164069391\\
0.109569346462771	-0.0572153750012217\\
0.110004385628782	-0.0575523093985472\\
0.110406512838183	-0.0579294348078785\\
0.110769125173312	-0.0583405588404206\\
0.111086268549652	-0.0587789308509252\\
0.111352735481731	-0.0592373527830994\\
0.111564150589892	-0.0597082973614906\\
0.111717042443903	-0.0601840316891415\\
0.111808900563748	-0.0606567442215445\\
0.111838216641639	-0.0611186730319865\\
0.111804509308388	-0.0615622332621706\\
0.111708332037474	-0.0619801416653802\\
0.111551264057027	-0.0623655361971882\\
0.111335884418944	-0.0627120886900371\\
0.111065729650928	-0.0630141087615754\\
0.110745235686799	-0.0632666372505781\\
0.11037966502859	-0.0634655276462374\\
0.109975020336401	-0.0636075141737552\\
0.10953794586489	-0.063690265418275\\
0.109075618364797	-0.0637124226066497\\
0.10859562924089	-0.0636736219184586\\
0.108105859901316	-0.0635745004599292\\
0.107614352345088	-0.0634166858026701\\
0.107129177112692	-0.0632027692589906\\
0.106658300768031	-0.0629362633326238\\
0.106209455087665	-0.0626215440435127\\
0.105790010105258	-0.0622637790736836\\
0.105406853095824	-0.0618688429140501\\
0.105066275486865	-0.061443220405435\\
0.104773869553304	-0.0609939002576625\\
0.104534436592487	-0.0605282602951371\\
0.104351908087011	-0.0600539463131701\\
0.104229281149889	-0.0595787465342323\\
0.104168569312038	-0.0591104637255562\\
0.104170769460159	-0.0586567870779139\\
0.104235845467879	-0.0582251659493171\\
0.10436272878895	-0.0578226875467646\\
0.104549336002749	-0.0574559605544992\\
0.104792603023985	-0.0571310066195951\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.066,-0.06) {$\conducttensor_{r_{51}}$ to $\conducttensor_{r_{60}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00378820816274667	-0.0699584326160402\\
-0.00356526065572762	-0.0696192154093184\\
-0.00328377166730847	-0.0693190906197553\\
-0.00294836323889688	-0.0690629862880981\\
-0.0025645427676145	-0.0688551076403922\\
-0.00213861257498851	-0.0686988680382858\\
-0.00167756642300634	-0.0685968329317261\\
-0.00118897467673723	-0.0685506777343417\\
-0.000680859999147081	-0.0685611603131978\\
-0.000161565619194323	-0.0686281085446394\\
0.000360381663758881	-0.068750423140557\\
0.000876411489756452	-0.0689260956986672\\
0.00137805066332193	-0.0691522416804227\\
0.00185706228309392	-0.0694251477750551\\
0.00230558099151878	-0.0697403328720354\\
0.00271624212380412	-0.0700926216407851\\
0.00308230263551116	-0.0704762295094608\\
0.00339775182315797	-0.0708848576474642\\
0.00365741001980444	-0.0713117963920664\\
0.00385701364504028	-0.0717500354208846\\
0.00399328521285745	-0.0721923788611811\\
0.00406398714787984	-0.0726315634458957\\
0.00406795852628903	-0.0730603777762891\\
0.00400513413816134	-0.0734717807329117\\
0.00387654555821294	-0.0738590170905893\\
0.00368430420737158	-0.0742157284390349\\
0.00343156668330326	-0.0745360575877685\\
0.00312248292916589	-0.0748147447410242\\
0.00276212809165731	-0.07504721386345\\
0.00235641918724687	-0.0752296478184827\\
0.00191201794492856	-0.0753590510456244\\
0.00143622142081512	-0.0754332987474629\\
0.00093684218067837	-0.0754511717787868\\
0.000422080017835285	-0.0754123766649157\\
-9.96126872316245e-05	-0.075317550420547\\
-0.000619669754728128	-0.0751682500899916\\
-0.00112955186198369	-0.0749669271805494\\
-0.00162088675889363	-0.0747168874088278\\
-0.00208560674003437	-0.0744222364209657\\
-0.00251608111616346	-0.0740878123780376\\
-0.00290524150992596	-0.0737191065135828\\
-0.00324669791841521	-0.0733221729677023\\
-0.00353484363684389	-0.0729035293782455\\
-0.00376494732048162	-0.0724700498613774\\
-0.00393323067320463	-0.0720288521387807\\
-0.00403693048701365	-0.0715871806648628\\
-0.00407434401383288	-0.071152287673015\\
-0.00404485692458629	-0.0707313140941399\\
-0.0039489533964641	-0.0703311723027643\\
-0.00378820816274667	-0.0699584326160402\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0086139581818192	-0.0693442064415999\\
0.00889132282755371	-0.069047823650485\\
0.00921973186651577	-0.0687999155134119\\
0.00959379283136498	-0.0686045526751374\\
0.0100073636514	-0.068464942988065\\
0.0104536535051896	-0.0683833788393966\\
0.010925334325673	-0.0683611995101984\\
0.011414661126818	-0.0683987691844427\\
0.0119135991760782	-0.0684954709691171\\
0.0124139559244784	-0.0686497170235906\\
0.0129075155280432	-0.0688589746319132\\
0.0133861737517271	-0.0691198077899414\\
0.0138420710407305	-0.0694279336244316\\
0.0142677215741719	-0.0697782927177\\
0.0146561361820599	-0.0701651321831214\\
0.0150009371072714	-0.0705821001273682\\
0.0152964627281468	-0.0710223499483237\\
0.0155378605221617	-0.0714786527560991\\
0.0157211667442122	-0.071943516071206\\
0.0158433715111999	-0.0724093068508621\\
0.0159024682242294	-0.0728683768233429\\
0.0158974865169067	-0.073313188072392\\
0.0158285081887281	-0.0737364368095975\\
0.0156966658619355	-0.0741311733023958\\
0.0155041243838897	-0.0744909159884882\\
0.0152540452803373	-0.0748097579029147\\
0.0149505348432446	-0.0750824636702553\\
0.0145985767055978	-0.0753045554693496\\
0.0142039500102865	-0.0754723865589966\\
0.0137731345167379	-0.0755832011573441\\
0.0133132042034454	-0.075635179691751\\
0.0128317111134378	-0.0756274686761193\\
0.0123365613499415	-0.0755601947251126\\
0.0118358852583838	-0.0754344624751463\\
0.0113379039263463	-0.075252336446289\\
0.0108507941935336	-0.0750168071428994\\
0.0103825543882915	-0.0747317419496274\\
0.00994087299527695	-0.0744018216290657\\
0.00953300241075234	-0.0740324634637567\\
0.00916563985843935	-0.0736297323045632\\
0.00884481742129067	-0.0732002409859852\\
0.00857580299485467	-0.0727510417435998\\
0.00836301378857611	-0.0722895104165481\\
0.00820994379533923	-0.0718232253364607\\
0.00811910642020111	-0.0713598428914614\\
0.0080919932103502	-0.0709069718084862\\
0.00812904936394266	-0.0704720482181972\\
0.00822966641996098	-0.070062213553923\\
0.00839219224912703	-0.0696841972895203\\
0.0086139581818192	-0.0693442064415999\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0269406197879468	-0.0751418583237265\\
0.0266212364774769	-0.075392394159847\\
0.0262588125365149	-0.0755872269776507\\
0.0258592989561516	-0.0757231576276556\\
0.0254292557383313	-0.0757979541323466\\
0.0249757441808016	-0.0758103883351846\\
0.024506210930799	-0.0757602560669028\\
0.0240283657113076	-0.0756483804979602\\
0.0235500547276208	-0.0754765986221062\\
0.023079131832867	-0.0752477310929928\\
0.0226233295679588	-0.0749655359091209\\
0.0221901321934846	-0.074634646707608\\
0.0217866527983569	-0.0742604966799948\\
0.0214195165030888	-0.0738492293593909\\
0.0210947516754988	-0.0734075977438305\\
0.0208176909450771	-0.0729428534122316\\
0.0205928836413576	-0.0724626274536704\\
0.0204240210940521	-0.07197480516511\\
0.0203138760215191	-0.0714873965750419\\
0.0202642570028043	-0.0710084049190399\\
0.0202759787808233	-0.0705456952268532\\
0.020348848884305	-0.0701068651788351\\
0.0204816707881649	-0.0696991203522421\\
0.0206722635604137	-0.0693291559058539\\
0.0209174976730003	-0.0690030466456522\\
0.0212133463885758	-0.0687261472766736\\
0.0215549518794097	-0.0685030044789015\\
0.0219367049927867	-0.0683372822509061\\
0.0223523373531393	-0.0682317017470896\\
0.0227950242886012	-0.0681879965964056\\
0.023257496891931	-0.0682068844362202\\
0.0237321613757676	-0.0682880551287256\\
0.0242112237624093	-0.0684301758533952\\
0.0246868178607119	-0.0686309129918588\\
0.0251511344287297	-0.0688869704458528\\
0.0255965494012525	-0.0691941437590614\\
0.0260157490767458	-0.0695473891541742\\
0.0264018502081274	-0.0699409063515694\\
0.0267485130254942	-0.0703682338097451\\
0.0270500453349691	-0.0708223548236521\\
0.0273014959843669	-0.071295812738797\\
0.0274987361609762	-0.0717808333893026\\
0.02763852718655	-0.0722694527494966\\
0.0277185736963132	-0.0727536477029934\\
0.0277375613287884	-0.0732254677820427\\
0.0276951783075754	-0.0736771657139907\\
0.0275921205607107	-0.0741013246312827\\
0.0274300802935487	-0.0744909798562234\\
0.0272117182027963	-0.0748397332607917\\
0.0269406197879468	-0.0751418583237265\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0327140372482711	-0.0692213371322323\\
0.0330021262923046	-0.0689353675402108\\
0.0333394403397378	-0.0686997191284528\\
0.0337204407032374	-0.0685182612373644\\
0.034138871367368	-0.0683939734005006\\
0.0345878617121927	-0.0683288964207066\\
0.0350600393286626	-0.0683240988601914\\
0.0355476510733692	-0.0683796594947661\\
0.0360426903749452	-0.0684946660203471\\
0.0365370287017448	-0.0686672300329638\\
0.0370225490321088	-0.0688945180362998\\
0.0374912791356354	-0.069172797967624\\
0.0379355224769836	-0.0694975004781577\\
0.03834798459277	-0.0698632939616547\\
0.0387218928664568	-0.0702641720992289\\
0.0390511077345271	-0.0706935524829442\\
0.0393302234979488	-0.0711443846987709\\
0.0395546570836033	-0.071609266094189\\
0.0397207232982188	-0.0720805633295381\\
0.0398256953391425	-0.0725505377172434\\
0.0398678495683645	-0.0730114722908521\\
0.0398464938146065	-0.0734557985174086\\
0.0397619787387547	-0.073876220572557\\
0.039615692076018	-0.074265835137775\\
0.0394100358493544	-0.074618244752673\\
0.0391483869283198	-0.0749276628611175\\
0.0388350415809641	-0.075189008826322\\
0.0384751449292279	-0.0753979913547632\\
0.0380746064661829	-0.0755511789591018\\
0.0376400030223188	-0.0756460563031095\\
0.0371784707741685	-0.0756810655034209\\
0.0366975880684869	-0.0756556317099346\\
0.0362052509860067	-0.0755701725448366\\
0.0357095436880107	-0.0754260912452551\\
0.0352186056746274	-0.0752257536221459\\
0.034740498134464	-0.0749724492137419\\
0.0342830715801119	-0.0746703372714261\\
0.0338538369429472	-0.0743243784649388\\
0.0334598422438455	-0.0739402534283182\\
0.0331075568648734	-0.0735242694840458\\
0.0328027653222142	-0.0730832570769861\\
0.0325504722845719	-0.0726244576186705\\
0.0323548203966496	-0.0721554045835204\\
0.0322190222570378	-0.0716837998094053\\
0.0321453076674348	-0.071217387033678\\
0.0321348870193637	-0.0707638247412211\\
0.0321879314195779	-0.0703305604123375\\
0.0323035698804922	-0.0699247082353292\\
0.0324799036217756	-0.0695529322917222\\
0.0327140372482711	-0.0692213371322323\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0509669603188918	-0.0751169961659275\\
0.0506496970534454	-0.0753702113433679\\
0.0502889258356362	-0.0755680877437248\\
0.0498905705188867	-0.0757073762419748\\
0.0494611720864847	-0.0757857897248275\\
0.0490077812488189	-0.0758020406450623\\
0.0485378426709092	-0.0757558621630183\\
0.0480590727312125	-0.075648012528094\\
0.0475793328189025	-0.0754802626283131\\
0.0471065002500762	-0.0752553669123924\\
0.0466483389224415	-0.0749770181617697\\
0.0462123718323315	-0.0746497868552348\\
0.0458057575473131	-0.0742790461217942\\
0.0454351726627047	-0.0738708835140415\\
0.0451067021720662	-0.0734320010507115\\
0.0448257395517728	-0.0729696051697187\\
0.0445968982002821	-0.0724912883986453\\
0.044423935686259	-0.0720049046856485\\
0.0443096920494019	-0.0715184404378489\\
0.0442560431670695	-0.0710398833847465\\
0.0442638699524266	-0.0705770914199226\\
0.0443330438898739	-0.0701376635746453\\
0.044462429145271	-0.0697288152419851\\
0.0446499012163014	-0.0693572597002613\\
0.0448923818167416	-0.0690290978811966\\
0.0451858894218362	-0.0687497181927877\\
0.0455256046448239	-0.0685237080417944\\
0.0459059493711353	-0.0683547785086475\\
0.0463206783508795	-0.068245703411611\\
0.0467629817456749	-0.0681982737607627\\
0.047225596946007	-0.0682132683496584\\
0.0477009278230763	-0.0682904409675627\\
0.0481811694570223	-0.0684285244422234\\
0.0486584362934927	-0.0686252514468041\\
0.0491248916242274	-0.0688773917293282\\
0.0495728762655916	-0.0691808051533276\\
0.0499950343221593	-0.0695305096787685\\
0.0503844339703129	-0.0699207631670113\\
0.0507346812785951	-0.0703451576665682\\
0.0510400251958872	-0.0707967246314894\\
0.0512954519835088	-0.0712680493446953\\
0.0514967675406689	-0.0717513926674253\\
0.0516406662714846	-0.0722388181156831\\
0.0517247853627741	-0.0727223221770839\\
0.0517477435813841	-0.0731939657283067\\
0.0517091639539998	-0.0736460043952796\\
0.0516096799570362	-0.0740710157155883\\
0.051450925114973	-0.0744620210151033\\
0.051235506177928	-0.0748125999976166\\
0.0509669603188918	-0.0751169961659275\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0630257935053638	-0.0750599170276638\\
0.0627134109548129	-0.0753191293867371\\
0.0623564742714003	-0.0755238417330425\\
0.0619608443455996	-0.0756706926955132\\
0.0615330174098545	-0.0757572709854053\\
0.0610800183706223	-0.0757821549895924\\
0.0606092854596031	-0.0757449361134138\\
0.0601285480981818	-0.0756462254897872\\
0.0596456999805423	-0.0754876439444237\\
0.0591686694594272	-0.0752717953819139\\
0.0587052893628048	-0.0750022240296867\\
0.0582631683790511	-0.074683356241893\\
0.0578495661224959	-0.0743204278187928\\
0.0574712739307575	-0.0739193980350598\\
0.0571345033511656	-0.0734868517886556\\
0.0568447841473267	-0.073029891476988\\
0.0566068735005579	-0.0725560203757412\\
0.056424677897102	-0.0720730194352966\\
0.0563011889837306	-0.0715888195177433\\
0.0562384344449871	-0.0711113711723409\\
0.0562374447086629	-0.0706485140877211\\
0.0562982360262009	-0.0702078483644172\\
0.056419810205848	-0.0697966097214228\\
0.0566001710029353	-0.0694215506858867\\
0.0568363568981611	-0.0690888297168032\\
0.0571244897256555	-0.0688039100832861\\
0.0574598383523568	-0.0685714701578408\\
0.0578368963630859	-0.068395326597617\\
0.0582494724757308	-0.0682783716750037\\
0.0586907922019284	-0.0682225257865969\\
0.0591536090839752	-0.0682287059203402\\
0.0596303236814634	-0.0682968105986085\\
0.0601131083538818	-0.0684257215444675\\
0.0605940357902565	-0.06861332204375\\
0.0610652091753781	-0.0688565317014444\\
0.0615188918552894	-0.0691513570216952\\
0.0619476343729288	-0.0694929569808948\\
0.06234439678801	-0.0698757225171572\\
0.0627026642726464	-0.070293368630959\\
0.0630165540846452	-0.0707390375846581\\
0.0632809121619712	-0.0712054115063559\\
0.0634913977523034	-0.0716848325491518\\
0.0636445546880676	-0.0721694286327773\\
0.0637378681366129	-0.0726512427029367\\
0.063769805893694	-0.0731223633859185\\
0.0637398435422225	-0.0735750548931329\\
0.0636484730631813	-0.0740018840425468\\
0.0634971947573102	-0.0743958423113272\\
0.0632884926102092	-0.0747504609155922\\
0.0630257935053638	-0.0750599170276638\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0685166814037931	-0.0694731422310099\\
0.0687827285765079	-0.0691665597665166\\
0.0691016032570502	-0.0689065023123225\\
0.0694680695319812	-0.0686972400046356\\
0.0698761100351981	-0.0685422089247629\\
0.0703190247529189	-0.0684439546787498\\
0.0707895410377238	-0.0684040905985994\\
0.0712799330252242	-0.0684232712514058\\
0.0717821484925432	-0.0685011816913801\\
0.0722879410755917	-0.0686365426312519\\
0.0727890056741397	-0.0688271314481307\\
0.0732771148213314	-0.0690698186789125\\
0.0737442537784647	-0.0693606194059773\\
0.0741827521367781	-0.0696947586894264\\
0.074585409765351	-0.0700667499714633\\
0.0749456150370543	-0.0704704851655211\\
0.0752574533912852	-0.0708993349508754\\
0.0755158044508883	-0.0713462576259068\\
0.0757164260986075	-0.0718039147326471\\
0.0758560241325337	-0.0722647915540562\\
0.0759323063568092	-0.0727213205054684\\
0.0759440202194204	-0.0731660053941227\\
0.075890973379067	-0.0735915445064415\\
0.0757740368634012	-0.0739909505019651\\
0.0755951307667771	-0.0743576651452893\\
0.0753571927223554	-0.0746856669921089\\
0.0750641296662471	-0.0749695702611675\\
0.0747207536857316	-0.0752047132686358\\
0.0743327030049156	-0.0753872349728323\\
0.0739063494052499	-0.07551413837242\\
0.0734486936010539	-0.0755833397170861\\
0.0729672502879799	-0.0755937027226645\\
0.0724699247519184	-0.07554505722889\\
0.0719648830644221	-0.0754382019934255\\
0.0714604179960372	-0.0752748915762833\\
0.0709648128492398	-0.0750578075299976\\
0.0704862054468385	-0.0747905143686071\\
0.0700324545091491	-0.074477401038432\\
0.0696110106140237	-0.0741236088516973\\
0.0692287938585689	-0.0737349470663281\\
0.0688920802313422	-0.0733177974980949\\
0.0686063985607938	-0.0728790097313755\\
0.068376439732056	-0.0724257886491685\\
0.0682059796627391	-0.0719655761291137\\
0.0680978173024687	-0.0715059288480671\\
0.0680537286742101	-0.0710543942016759\\
0.0680744377120204	-0.0706183863763506\\
0.0681596043740713	-0.0702050646085287\\
0.0683078302261265	-0.0698212156302112\\
0.0685166814037931	-0.0694731422310099\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0868578078281299	-0.075217367381307\\
0.0865320088060866	-0.0754595014377533\\
0.0861646342694486	-0.0756448305762346\\
0.0857617164979507	-0.075770311697421\\
0.0853298713902618	-0.0758338844047717\\
0.084876189831111	-0.0758345048361894\\
0.084408121259157	-0.0757721628042075\\
0.0839333513474108	-0.0756478819632676\\
0.0834596758046974	-0.075463703001342\\
0.0829948723703329	-0.0752226501318936\\
0.0825465731038592	-0.0749286814363744\\
0.082122139066838	-0.0745866238726378\\
0.0817285394544231	-0.0742020940164235\\
0.0813722371613686	-0.0737814058373397\\
0.0810590826614761	-0.0733314670236565\\
0.080794217942976	-0.0728596655582552\\
0.0805819920772236	-0.072373748408154\\
0.0804258898070673	-0.0718816943195238\\
0.0803284743274674	-0.0713915828068964\\
0.0802913451979056	-0.070911461487759\\
0.080315112077663	-0.0704492139408984\\
0.0803993847152308	-0.0700124302582544\\
0.0805427793562302	-0.0696082824158206\\
0.0807429414646203	-0.0692434065099964\\
0.0809965843841151	-0.0689237937930679\\
0.0812995433049888	-0.0686546922970109\\
0.0816468436501364	-0.068440520660951\\
0.0820327827574922	-0.0682847955772312\\
0.0824510235175834	-0.0681900740474208\\
0.0828946984286921	-0.0681579113964207\\
0.083356522361044	-0.0681888357340711\\
0.0838289121784376	-0.0682823392836028\\
0.0843041112531313	-0.0684368867193174\\
0.0847743168294562	-0.0686499403765932\\
0.0852318081448486	-0.068918001920268\\
0.0856690732045577	-0.0692366697872055\\
0.086078932128392	-0.0696007114598407\\
0.0864546550441533	-0.0700041493839735\\
0.0867900725919522	-0.0704403591200431\\
0.0870796772249269	-0.070902178116243\\
0.0873187136430107	-0.0713820233174233\\
0.087503256874827	-0.0718720156786466\\
0.0876302767256114	-0.0723641095388882\\
0.0876976875329256	-0.0728502247305676\\
0.0877043824131774	-0.0733223792556768\\
0.0876502514366179	-0.073772820349967\\
0.0875361834323858	-0.074194151783123\\
0.087364051393957	-0.0745794553046606\\
0.0871366817246437	-0.0749224042414087\\
0.0868578078281299	-0.075217367381307\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0927863915259476	-0.0691379659336999\\
0.0930817209454567	-0.0688594799595794\\
0.0934249684263612	-0.0686325612376983\\
0.0938104978545142	-0.0684609357671962\\
0.0942319788473641	-0.0683474216335541\\
0.0946824906986607	-0.0682938827357081\\
0.0951546360162607	-0.0683011981808806\\
0.0956406621871024	-0.0683692478496642\\
0.0961325886748975	-0.0684969143683787\\
0.0966223380603163	-0.0686821014563164\\
0.0971018686719902	-0.0689217683466131\\
0.0975633066305329	-0.0692119797155561\\
0.0979990751374221	-0.0695479703004907\\
0.0984020188858223	-0.0699242231453013\\
0.0987655215505247	-0.070334560188678\\
0.0990836144278244	-0.0707722437077131\\
0.0993510744414704	-0.0712300869511243\\
0.0995635099054329	-0.0717005721455128\\
0.0997174326352667	-0.0721759739369937\\
0.0998103152240034	-0.0726484862412943\\
0.0998406325421038	-0.0731103504194413\\
0.099807886780043	-0.0735539826743982\\
0.0997126156223285	-0.0739720985768038\\
0.0995563834187362	-0.0743578326750998\\
0.0993417554977297	-0.0747048512260565\\
0.0990722560438384	-0.075007456194661\\
0.0987523102306443	-0.0752606788156947\\
0.0983871715595548	-0.0754603611807211\\
0.0979828355974543	-0.0756032245108269\\
0.097545941529662	-0.0756869229940815\\
0.0970836631446926	-0.0757100823037037\\
0.0966035910408468	-0.0756723221644698\\
0.0961136079887975	-0.0755742625968222\\
0.0956217594967129	-0.0754175137361506\\
0.0951361217032354	-0.0752046493944137\\
0.0946646687675075	-0.0749391647982178\\
0.0942151419336999	-0.0746254191972928\\
0.0937949224199958	-0.0742685642857318\\
0.0934109102191928	-0.073874459611317\\
0.0930694108010114	-0.0734495763619066\\
0.0927760315764569	-0.0730008911087094\\
0.0925355898242855	-0.0725357712511783\\
0.0923520335914206	-0.072061854044515\\
0.0922283768661311	-0.0715869211961509\\
0.0921666500884276	-0.0711187710903258\\
0.0921678668102933	-0.0706650907388346\\
0.0922320070531891	-0.0702333295605063\\
0.0923580176360997	-0.0698305770619521\\
0.0925438294687375	-0.0694634464280638\\
0.0927863915259476	-0.0691379659336999\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.110833825255543	-0.075238510919331\\
0.110506236268887	-0.0754782177419483\\
0.110137494951984	-0.0756608123254034\\
0.109733656027065	-0.075783296471684\\
0.10930135051811	-0.0758436589944945\\
0.108847676869626	-0.075840908742879\\
0.108380084390377	-0.0757750908758931\\
0.107906250935947	-0.075647286121093\\
0.107433956838557	-0.0754595930290193\\
0.106970957154228	-0.0752150935150547\\
0.106524854324978	-0.0749178022544589\\
0.106102973346929	-0.074572600761512\\
0.105712241494077	-0.0741851572351844\\
0.105359074572644	-0.073761833487467\\
0.105049271573716	-0.0733095804825939\\
0.10478791945397	-0.0728358242024019\\
0.104579309607987	-0.0723483437119141\\
0.104426867403671	-0.0718551434273071\\
0.104333095937802	-0.071364321683619\\
0.104299534935257	-0.0708839377603116\\
0.104326735466771	-0.0704218795481246\\
0.104414250900367	-0.069985734030128\\
0.104560644235046	-0.0695826627036693\\
0.104763511696299	-0.0692192839887854\\
0.105019522206022	-0.0689015645539286\\
0.105324472078721	-0.0686347213434355\\
0.10567335404592	-0.068423135915445\\
0.10606043947536	-0.0682702824968351\\
0.106479372434994	-0.0681786709365136\\
0.106923274057204	-0.0681498054937682\\
0.107384855489628	-0.0681841601383707\\
0.107856537577905	-0.0682811707680066\\
0.108330575315187	-0.0684392444708193\\
0.108799185014933	-0.0686557856809787\\
0.109254672118828	-0.0689272387978007\\
0.10968955754122	-0.0692491465686117\\
0.110096700475494	-0.0696162232767146\\
0.110469415645928	-0.0700224415327108\\
0.110801583079726	-0.0704611312440674\\
0.111087748596809	-0.070925089137852\\
0.111323213367298	-0.0714066970382756\\
0.111504111066171	-0.071898046956928\\
0.111627471358214	-0.072391070941729\\
0.111691268670842	-0.0728776735524785\\
0.111694455453945	-0.0733498647877609\\
0.111636979380633	-0.0737998912805473\\
0.111519784206441	-0.0742203636082678\\
0.111344794272889	-0.0746043776269258\\
0.111114882909848	-0.0749456278369516\\
0.110833825255543	-0.075238510919331\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.066,-0.072) {$\conducttensor_{r_{61}}$ to $\conducttensor_{r_{70}}$};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.012	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.024	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.036	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.048	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.06	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.072	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.084	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.096	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.108	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-0.044	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.012	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.024	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.036	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.048	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.06	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.072	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.084	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.096	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.108	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-0.044	-0.096\\
};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.00271054602728554	-0.111342373210028\\
0.00237420920752022	-0.111569642758489\\
0.00199888793820598	-0.111738298871543\\
0.00159074498420863	-0.111845572220477\\
0.00115648204154909	-0.111889701379867\\
0.000703229695739995	-0.111869961750137\\
0.000238430337768679	-0.11178667745546\\
-0.000230284039757036	-0.111641216021653\\
-0.000695217159716486	-0.111435965921438\\
-0.00114873483313371	-0.111174297355784\\
-0.00158339031234936	-0.110860506915307\\
-0.00199204656641143	-0.110499747030364\\
-0.00236799347092612	-0.110097941368291\\
-0.00270505798811491	-0.109661687566951\\
-0.00299770552792423	-0.109198148901703\\
-0.00324113082584107	-0.108714936664612\\
-0.0034313368452035	-0.108219985187255\\
-0.00356520040843211	-0.107721421559204\\
-0.00364052347951956	-0.10722743218145\\
-0.003656069255721	-0.106746128345917\\
-0.00361158247582098	-0.106285413048279\\
-0.00350779361151558	-0.105852851220986\\
-0.00334640687308728	-0.105455545517284\\
-0.00313007222631929	-0.105100019685842\\
-0.00286234188013067	-0.104792111450985\\
-0.002547611959404	-0.104536876657415\\
-0.00219105032073646	-0.104338506253388\\
-0.00179851169637728	-0.104200257475453\\
-0.00137644155968613	-0.104124400364721\\
-0.000931770290638713	-0.104112180492853\\
-0.000471799379179187	-0.104163798509809\\
-4.08153495713546e-06	-0.104278406849175\\
0.000463703327956071	-0.10445412364519\\
0.000923874195044011	-0.104688063632919\\
0.00136887507339121	-0.104976385524232\\
0.00179139906087791	-0.105314355081645\\
0.00218450832531091	-0.105696422854369\\
0.00254174802343629	-0.106116315300138\\
0.00285725228928726	-0.106567137796602\\
0.00312584055154114	-0.107041487850832\\
0.00334310259835724	-0.107531576648052\\
0.00350547099293337	-0.10802935694376\\
0.00361027965071952	-0.108526655199264\\
0.00365580761645241	-0.109015305790956\\
0.00364130732219342	-0.109487285089629\\
0.00356701686237339	-0.10993484320825\\
0.00343415608428869	-0.110350631254882\\
0.00324490655824233	-0.110727822001297\\
0.00300237575621993	-0.111060221985864\\
0.00271054602728554	-0.111342373210028\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.00844517687472898	-0.105574767805759\\
0.00870226132927772	-0.105260631706184\\
0.00901349456162881	-0.104991475958259\\
0.00937376613071156	-0.104771720091924\\
0.00977716038732187	-0.104604972492429\\
0.0102170536089186	-0.104493971150748\\
0.0106862227609647	-0.104440538705842\\
0.0111769640989545	-0.10444555251698\\
0.0116812196636853	-0.104508930257521\\
0.0121907095927253	-0.104629631266717\\
0.0126970680755252	-0.104805673637335\\
0.0131919807197964	-0.105034166758516\\
0.0136673210736027	-0.105311358779528\\
0.014115284061476	-0.105632698215048\\
0.01452851414354	-0.105992908680429\\
0.0149002260932717	-0.106386075529789\\
0.0152243164107329	-0.10680574297433\\
0.0154954635418709	-0.107245020086216\\
0.0157092152582887	-0.107696693947414\\
0.0158620617627122	-0.108153348085609\\
0.0159514933197644	-0.108607484252479\\
0.0159760414657511	-0.109051645544717\\
0.0159353031207937	-0.109478538846186\\
0.0158299472073901	-0.109881154580677\\
0.0156617036667259	-0.11025288180896\\
0.0154333350530872	-0.110587616780224\\
0.0151485911727966	-0.110879863155496\\
0.0148121475124961	-0.111124822257373\\
0.0144295284677865	-0.111318471864173\\
0.0140070166328037	-0.111457632254709\\
0.0135515496401973	-0.111540018419213\\
0.0130706062453937	-0.111564277579143\\
0.0125720835256393	-0.111530011399763\\
0.01206416721021	-0.111437782530792\\
0.011555197270963	-0.111289105367707\\
0.0110535309802296	-0.111086421185417\\
0.0105674056846343	-0.110833058052591\\
0.010104803548091	-0.110533176184866\\
0.00967332048489263	-0.110191699634219\\
0.00928004143500774	-0.10981423543617\\
0.00893142402956271	-0.109406981542417\\
0.0086331925567169	-0.108976625050636\\
0.00839024396900939	-0.108530232402523\\
0.00820656747553365	-0.10807513335302\\
0.00808517903923454	-0.107618800615938\\
0.00802807185488014	-0.107168727162203\\
0.00803618362085872	-0.106732303185483\\
0.00810938114219718	-0.10631669475541\\
0.0082464625176188	-0.105928726150915\\
0.00844517687472898	-0.105574767805759\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0269324441198471	-0.111149490454315\\
0.0266124107391289	-0.111399195362083\\
0.0262494816462981	-0.111593085575982\\
0.0258496161270255	-0.111727977424059\\
0.0254193799620824	-0.111801655985899\\
0.0249658376174028	-0.111812911461552\\
0.0244964362457475	-0.111761559036421\\
0.0240188834046618	-0.111648441915905\\
0.0235410204985935	-0.111475417479997\\
0.0230706940232492	-0.11124532678515\\
0.0226156267263511	-0.110961947914213\\
0.0221832908003332	-0.110629933940413\\
0.0217807851891483	-0.110254736524019\\
0.021414719023804	-0.109842516396236\\
0.0210911031006148	-0.109400042200166\\
0.0208152511840928	-0.108934579349876\\
0.0205916927550809	-0.108453770732498\\
0.0204240986368028	-0.107965511212239\\
0.0203152207200473	-0.10747781799692\\
0.0202668467771973	-0.106998698995656\\
0.0202797711070572	-0.106536021329201\\
0.020353781492488	-0.106097382152046\\
0.0204876626850069	-0.105689983907354\\
0.0206792163591342	-0.105320516063039\\
0.0209252972088365	-0.104995045270891\\
0.021221864593365	-0.104718915752319\\
0.0215640488844647	-0.104496661546383\\
0.021946231425536	-0.104331932061\\
0.0223621367898205	-0.104227432149766\\
0.022804935822735	-0.104184877698335\\
0.0232673577764008	-0.104204967449623\\
0.0237418096951231	-0.104287371530468\\
0.0242205010915135	-0.104430736868142\\
0.0246955718660773	-0.104632709407764\\
0.0251592213698303	-0.104889972765816\\
0.025603836490739	-0.105198302685072\\
0.0260221166608102	-0.105552636396783\\
0.0264071937312154	-0.105947155751197\\
0.0267527447471045	-0.106375382751422\\
0.0270530957703498	-0.106830285921954\\
0.0273033150454534	-0.107304395765309\\
0.0274992939788358	-0.107789927410967\\
0.0276378146018288	-0.108278908442729\\
0.0277166024096327	-0.108763309805572\\
0.0277343637086213	-0.109235177642511\\
0.0276908068587565	-0.109686763896707\\
0.0275866470623088	-0.110110653534353\\
0.0274235946202562	-0.110499886299317\\
0.0272043268491893	-0.11084807100036\\
0.0269324441198471	-0.111149490454315\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.032860575122857	-0.105056782354234\\
0.0331629243282887	-0.104785933939075\\
0.0335118582378147	-0.104567860399778\\
0.0339016473662874	-0.10440614249783\\
0.0343258913869935	-0.10430343563671\\
0.034777624224842	-0.104261426260238\\
0.0352494284391242	-0.104280804161215\\
0.0357335570176853	-0.104361251155042\\
0.0362220605826498	-0.104501446304305\\
0.0367069179189864	-0.104699087608528\\
0.037180167682637	-0.10495092980296\\
0.0376340391255663	-0.105252837645732\\
0.0380610796912291	-0.105599853818411\\
0.0384542773853436	-0.105986280325037\\
0.038807175912643	-0.106405772053053\\
0.0391139806890653	-0.106851440959883\\
0.0393696539886638	-0.107315969174398\\
0.0395699976629275	-0.107791729156159\\
0.0397117220742639	-0.108270908939417\\
0.039792500111757	-0.10874564040538\\
0.0398110054022643	-0.109208128476501\\
0.0397669340894274	-0.109650779111438\\
0.0396610098229846	-0.110066323999004\\
0.0394949718764625	-0.110447939903633\\
0.0392715465883526	-0.110789360702721\\
0.0389944025957087	-0.111084980276186\\
0.0386680905952281	-0.111329944558805\\
0.0382979686209371	-0.11152023124383\\
0.0378901140654211	-0.111652715829154\\
0.0374512238892059	-0.111725222921547\\
0.0369885046568512	-0.111736561956558\\
0.0365095542053597	-0.111686546747545\\
0.0360222368879035	-0.111575998542857\\
0.0355345544413628	-0.11140673254096\\
0.0350545145980269	-0.111181528084924\\
0.0345899995988521	-0.110904083025692\\
0.0341486367672826	-0.110578953003466\\
0.0337376732688106	-0.110211476644222\\
0.0333638571127193	-0.109807687899619\\
0.0330333263499571	-0.109374216969681\\
0.0327515082865105	-0.108918181435092\\
0.0325230303671899	-0.108447069386725\\
0.0323516441931141	-0.107968616471387\\
0.0322401639205231	-0.107490678872721\\
0.0321904200524109	-0.107021104312884\\
0.0322032293817165	-0.106567603193167\\
0.0322783815796069	-0.106137621989417\\
0.0324146426490706	-0.105738220981112\\
0.0326097751871139	-0.105375958321768\\
0.032860575122857	-0.105056782354234\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.050592214053485	-0.111434959223439\\
0.050248148417061	-0.11165034897001\\
0.0498671682457822	-0.111805800087414\\
0.0494555292235284	-0.111898760072599\\
0.0490199904516645	-0.111927702525179\\
0.0485677034647834	-0.111892152210883\\
0.0481060948027056	-0.111792692864889\\
0.0476427440669005	-0.111630957606907\\
0.04718525946364	-0.111409602125404\\
0.0467411528774619	-0.111132261071265\\
0.0463177165262331	-0.110803488376932\\
0.0459219032231343	-0.110428682480956\\
0.0455602122116596	-0.110013997685788\\
0.0452385824482178	-0.109566243104298\\
0.0449622950846329	-0.109092770854338\\
0.0447358867517763	-0.10860135533716\\
0.0445630750682143	-0.108100065581972\\
0.0444466975970133	-0.107597132752694\\
0.044388665253033	-0.107100814992479\\
0.0443899309257572	-0.106619261825228\\
0.0444504738328746	-0.106160380340634\\
0.0445692998615244	-0.105731705359989\\
0.044744457891601	-0.105340275714621\\
0.0449730718330933	-0.104992518668488\\
0.0452513878514022	-0.104694144382672\\
0.0455748360052017	-0.104450052154696\\
0.0459381052847484	-0.104264249972198\\
0.0463352308185154	-0.104139788701875\\
0.0467596918162173	-0.104078711994346\\
0.0472045186400068	-0.104082022727461\\
0.0476624072457352	-0.104149666539072\\
0.0481258391151552	-0.104280532719663\\
0.0485872047097835	-0.104472472450167\\
0.0490389284193112	-0.104722334085516\\
0.0494735929529166	-0.105026014904564\\
0.0498840611309748	-0.105378528476659\\
0.0502635930773501	-0.105774086538693\\
0.0506059568879756	-0.106206194038224\\
0.0509055309585462	-0.106667755782053\\
0.0511573962911052	-0.10715119293911\\
0.0513574172638552	-0.10764856748464\\
0.0515023095379534	-0.108151712542357\\
0.0515896939862651	-0.108652366484322\\
0.0516181357585647	-0.10914230858665\\
0.0515871678417375	-0.109613494013566\\
0.0514972987281215	-0.110058185913387\\
0.0513500040660779	-0.110469082457412\\
0.051147702429885	-0.110839436735748\\
0.0508937156068165	-0.111163167541383\\
0.050592214053485	-0.111434959223439\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0629436991297422	-0.111138973401534\\
0.0626245616344576	-0.111389822289001\\
0.0622623289096951	-0.1115850103882\\
0.0618629488067809	-0.111721332715938\\
0.0614329791359634	-0.111796550863362\\
0.0609794799873502	-0.11180942975057\\
0.0605098978044238	-0.111759757906592\\
0.0600319431136458	-0.111648350941732\\
0.0595534639178247	-0.111477038155272\\
0.0590823168321279	-0.111248632498431\\
0.0586262380786768	-0.110966884385779\\
0.0581927164579941	-0.110636420113536\\
0.0577888703831061	-0.110262665895917\\
0.0574213309953975	-0.109851758766841\\
0.0570961332814533	-0.109410445810009\\
0.056818616978746	-0.10894597337197\\
0.0565933388972935	-0.108465968077317\\
0.0564239980969653	-0.107978311599716\\
0.056313375149021	-0.107491011245048\\
0.0562632864792075	-0.107012068471665\\
0.0562745545420984	-0.106549347506664\\
0.0563469943164126	-0.106110446215499\\
0.0564794163430584	-0.105702571345235\\
0.0566696462560195	-0.105332420189967\\
0.0569145604853841	-0.10500607062143\\
0.0572101375462771	-0.104728881290518\\
0.0575515240715304	-0.10450540363838\\
0.0579331145038373	-0.104339307161887\\
0.0583486431388491	-0.10423331916059\\
0.0587912870078668	-0.104189179954541\\
0.0592537779107987	-0.104207614308283\\
0.0597285217598048	-0.104288319530236\\
0.0602077232740094	-0.104429970442889\\
0.0606835139777977	-0.10463024114217\\
0.0611480814009673	-0.104885843188734\\
0.0615937973592734	-0.105192579604044\\
0.0620133432090032	-0.105545413784641\\
0.062399830018903	-0.105938552203032\\
0.0627469116862393	-0.106365539537259\\
0.0630488891396301	-0.106819364667096\\
0.0633008039176391	-0.107292575796459\\
0.0634985195865763	-0.107777402811687\\
0.0636387896606236	-0.108265884866592\\
0.0637193109090432	-0.108750001099339\\
0.0637387611751623	-0.10922180233477\\
0.0636968210861488	-0.109673541609642\\
0.0635941792971049	-0.110097801377552\\
0.063432521183369	-0.110487615304839\\
0.0632145011666994	-0.110836582657594\\
0.0629436991297422	-0.111138973401534\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0687511471482111	-0.10517803726989\\
0.0690430004145519	-0.104895910391587\\
0.0693834075323351	-0.104664752578836\\
0.0697667790260978	-0.104488359436534\\
0.0701868199465112	-0.104369627335198\\
0.0706366332332748	-0.104310505852652\\
0.0711088329646558	-0.104311965762004\\
0.0715956656341194	-0.104373983091583\\
0.0720891374626924	-0.104495539518551\\
0.0725811456565924	-0.104674639089738\\
0.0730636114548777	-0.104908340995137\\
0.073528612782479	-0.105192807855923\\
0.0739685143304529	-0.105523368734105\\
0.0743760929275432	-0.105894595829203\\
0.0747446561444539	-0.106300393602579\\
0.0750681521833527	-0.106734098866012\\
0.0753412692482246	-0.107188590191068\\
0.075559522764415	-0.107656404842753\\
0.075719329015222	-0.108129861317421\\
0.0758180639864255	-0.108601185472848\\
0.0758541064525279	-0.109062638179431\\
0.0758268645972324	-0.109506642396486\\
0.0757367857310496	-0.109925907587044\\
0.0755853489464721	-0.110313549428267\\
0.0753750408313158	-0.11066320285184\\
0.0751093146390174	-0.110969126558214\\
0.0747925335863079	-0.111226297288587\\
0.074429899209315	-0.111430492306678\\
0.0740273659544834	-0.111578358735935\\
0.0735915434067286	-0.111667468613676\\
0.073129587760236	-0.111696358758174\\
0.0726490843139495	-0.111664554794053\\
0.0721579229211728	-0.111572578941527\\
0.0716641684383965	-0.11142194144155\\
0.0711759283005771	-0.111215115757707\\
0.0707012193972796	-0.110955497962009\\
0.070247836435572	-0.110647350971484\\
0.0698232239511511	-0.110295734551198\\
0.0694343540692722	-0.10990642223305\\
0.0690876120226446	-0.109485806514541\\
0.0687886913060879	-0.10904079389414\\
0.0685425001895039	-0.108578691466773\\
0.0683530811242204	-0.108107086941519\\
0.0682235443660528	-0.107633724051647\\
0.0681560169049888	-0.10716637540272\\
0.0681516075400722	-0.106712714846633\\
0.0682103886729531	-0.106280191477176\\
0.0683313951190546	-0.105875907316117\\
0.0685126399558772	-0.105506500698204\\
0.0687511471482111	-0.10517803726989\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0806758723223999	-0.10526710891958\\
0.0809599735187387	-0.104977177178437\\
0.0812939918658538	-0.104736880104454\\
0.0816724427917199	-0.104550163368942\\
0.0820891121425971	-0.104420092855535\\
0.0825371582192636	-0.10434880431847\\
0.0830092241175273	-0.104337468313552\\
0.0834975585283897	-0.104386270977669\\
0.0839941430143253	-0.104494410972426\\
0.0844908236718037	-0.104660112642099\\
0.0849794450181606	-0.104880655169852\\
0.0854519839043975	-0.105152417253477\\
0.0859006812550665	-0.105470936567075\\
0.0863181694720745	-0.105830983032321\\
0.0866975934104403	-0.106226644696211\\
0.0870327229395856	-0.106651424805162\\
0.0873180552419071	-0.107098348481529\\
0.0875489051688891	-0.107560077250902\\
0.0877214821711127	-0.108029029539653\\
0.0878329525389725	-0.108497505164165\\
0.0878814859321101	-0.108957811767636\\
0.0878662854335519	-0.109402391128362\\
0.0877876006350641	-0.109823943265532\\
0.0876467235388623	-0.110215546304707\\
0.0874459673429716	-0.110570770134812\\
0.0871886284585782	-0.110883781990375\\
0.0868789323830493	-0.111149442225383\\
0.0865219643173831	-0.111363388706121\\
0.0861235856673489	-0.111522108437291\\
0.0856903377993666	-0.111622995245294\\
0.0852293346314506	-0.111664392571533\\
0.084748145822873	-0.111645620673054\\
0.0842546724805674	-0.111566987783913\\
0.0837570174231717	-0.111429785053974\\
0.0832633521329698	-0.111236265348271\\
0.0827817825803789	-0.110989606255021\\
0.0823202161241388	-0.110693857909715\\
0.0818862316727001	-0.110353876492007\\
0.0814869552387574	-0.109975244487377\\
0.0811289429303175	-0.109564179022873\\
0.0808180732995871	-0.109127429782058\\
0.0805594508173083	-0.10867216817539\\
0.0803573220574903	-0.108205869585866\\
0.080215005968781	-0.107736190623434\\
0.0801348393774224	-0.107270843403671\\
0.0801181386166285	-0.106817468915061\\
0.0801651779124297	-0.106383511554173\\
0.0802751848808894	-0.105976096888876\\
0.0804463532106269	-0.105601914656709\\
0.0806758723223999	-0.10526710891958\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0990127474614624	-0.111072762824497\\
0.0986992648974407	-0.1113306437812\\
0.0983414604784282	-0.111533835659097\\
0.097945209343093	-0.111679002053169\\
0.0975170179241225	-0.11176375933524\\
0.0970639171127782	-0.111786715793081\\
0.0965933468118555	-0.111747494482288\\
0.0961130337726862	-0.111646739415702\\
0.0956308647220944	-0.11148610498873\\
0.0951547568625604	-0.111268228814221\\
0.0946925278719752	-0.110996688412937\\
0.0942517675375852	-0.110675942470761\\
0.0938397131318955	-0.110311257627196\\
0.0934631305768558	-0.10990862199729\\
0.0931282033476085	-0.109474646846956\\
0.0928404309399984	-0.109016458036163\\
0.0926045385690025	-0.108541579012518\\
0.092424399580831	-0.10805780727646\\
0.0923029718526895	-0.107573086346521\\
0.0922422492245169	-0.107095375326969\\
0.0922432287601891	-0.106632518219539\\
0.0923058943757575	-0.106192115125138\\
0.0924292171035469	-0.105781397450401\\
0.0926111719877764	-0.105407109168191\\
0.0928487713342774	-0.105075396081755\\
0.0931381137683492	-0.104791704910802\\
0.0934744482952235	-0.104560693856515\\
0.0938522523112677	-0.10438615611402\\
0.0942653222849831	-0.104270957588222\\
0.0947068756188214	-0.104216989835731\\
0.0951696620192482	-0.10422513900555\\
0.0956460825463631	-0.104295271288536\\
0.0961283143882821	-0.104426235114542\\
0.096608439311493	-0.104615880061165\\
0.0970785736780303	-0.104861092163624\\
0.0975309978945932	-0.105157845045977\\
0.0979582831680536	-0.1055012660341\\
0.0983534134860342	-0.105885716164861\\
0.0987099008196378	-0.106304882777743\\
0.0990218916567021	-0.10675188316855\\
0.0992842631163081	-0.107219377603224\\
0.0994927070663427	-0.107699689836071\\
0.099643800862909	-0.108184933153507\\
0.0997350635500447	-0.108667139873676\\
0.0997649965969501	-0.109138392175563\\
0.0997331085038224	-0.109590952109399\\
0.0996399228722694	-0.110017388653584\\
0.0994869698077848	-0.11041069973185\\
0.0992767607954589	-0.110764427187167\\
0.0990127474614624	-0.111072762824497\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.104858427185315	-0.105059075178219\\
0.105160578568296	-0.104788006097017\\
0.105509353172686	-0.104569677866902\\
0.105899024129123	-0.104407675431376\\
0.106323193051275	-0.104304658865951\\
0.106774895097167	-0.104262319699785\\
0.107246713331693	-0.104281353140814\\
0.107730900512488	-0.104361446660464\\
0.108219506299428	-0.104501285125355\\
0.108704507799	-0.104698572391761\\
0.109177941299989	-0.104950069008222\\
0.109632033037399	-0.105251645407247\\
0.110059326837454	-0.105598349712703\\
0.110452806547772	-0.10598448904948\\
0.110806011242386	-0.106403723020342\\
0.111113141309978	-0.106849167815078\\
0.111369153683326	-0.107313509242475\\
0.11156984464634	-0.107789122829131\\
0.111711918858955	-0.108268199013103\\
0.111793043466527	-0.108742871376694\\
0.111811886405243	-0.109205345812818\\
0.11176813827457	-0.109648028504019\\
0.111662517417604	-0.110063650612746\\
0.111496758125898	-0.110445387635464\\
0.111273582162437	-0.110786971460815\\
0.110996654070372	-0.111082793291829\\
0.110670521001318	-0.11132799574222\\
0.110300538051254	-0.11151855259453\\
0.109892780329989	-0.111651334910515\\
0.109453943208035	-0.111724162408215\\
0.108991232378802	-0.111735839262132\\
0.108512245541312	-0.111686173738648\\
0.108024847646196	-0.111575981344285\\
0.107537041753416	-0.111407071435112\\
0.107056837622247	-0.111182217507169\\
0.106592120191244	-0.110905111655735\\
0.106150520107779	-0.110580303951229\\
0.105739288433012	-0.110213127727181\\
0.105365177579674	-0.109809612007038\\
0.105034330437635	-0.109376382507769\\
0.104752179507819	-0.108920552845774\\
0.104523357700694	-0.108449607731502\\
0.104351622264007	-0.107971280070708\\
0.10423979308888	-0.10749342399036\\
0.104189706407276	-0.107023885874085\\
0.104202184641125	-0.106570375524771\\
0.104277022898169	-0.106140339569816\\
0.104412992336298	-0.105740839187712\\
0.104607860341098	-0.105378434163688\\
0.104858427185315	-0.105059075178219\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.068,-0.108) {$\conducttensor_{r_{99990}}$ to $\conducttensor_{r_{1e5}}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.050957096897643	0.015042903102357\\
0.0512680211168266	0.0153038629367256\\
0.0516238043537424	0.0155105734330133\\
0.0520186046574762	0.015659640410586\\
0.0524459394179556	0.0157486161937931\\
0.0528987918102279	0.0157760398027342\\
0.0533697260105317	0.0157414609425087\\
0.0538510092923176	0.0156454473970454\\
0.0543347389974047	0.0154895757061065\\
0.0548129722974087	0.0152764052785479\\
0.0552778566147651	0.0150094363668966\\
0.0557217585618354	0.0146930525933012\\
0.0561373892809208	0.0143324489705773\\
0.0565179241271049	0.0139335466002405\\
0.0568571147287337	0.0135028954481836\\
0.0571493915855058	0.0130475667944172\\
0.0573899555195136	0.0125750371228481\\
0.0575748564776114	0.0120930653576196\\
0.057701058391179	0.0116095654617919\\
0.0577664890282847	0.0111324764902875\\
0.0577700740196763	0.0106696322308285\\
0.057711754499894	0.0102286325733593\\
0.0575924880738405	0.00981671872006348\\
0.0574142330929342	0.00944065428502413\\
0.0571799164990335	0.00910661423586776\\
0.0568933857641322	0.00882008350096647\\
0.0565593457149759	0.00858576690706578\\
0.0561832812799365	0.0084075119261595\\
0.0557713674266407	0.00828824550010599\\
0.0553303677691715	0.00822992598032374\\
0.0548675235097125	0.00823351097171526\\
0.0543904345382081	0.008298941608821\\
0.0539069346423804	0.00842514352238862\\
0.0534249628771519	0.00861004448048637\\
0.0529524332055828	0.00885060841449417\\
0.0524971045518164	0.00914288527126633\\
0.0520664533997595	0.00948207587289511\\
0.0516675510294227	0.00986261071907917\\
0.0513069474066988	0.0102782414381646\\
0.0509905636331034	0.0107221433852349\\
0.0507235947214521	0.0111870277025913\\
0.0505104242938935	0.0116652610025953\\
0.0503545526029546	0.0121489907076824\\
0.0502585390574913	0.0126302739894683\\
0.0502239601972658	0.0131012081897721\\
0.0502513838062069	0.0135540605820444\\
0.050340359589414	0.0139813953425238\\
0.0504894265669867	0.0143761956462576\\
0.0506961370632744	0.0147319788831734\\
0.050957096897643	0.015042903102357\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.066,0.012) {$\meanconducttensorortho$};
\end{axis}
\end{tikzpicture}%

==> 2D_ortho_ortho_rotscl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWw,
height=\figHh,
at={(0\figW,0\figH)},
scale only axis,
clip=false,
xmin=-0.0431805637495856,
xmax=0.119321894765716,
ymin=-0.112391221832722,
ymax=0.0157760398027342,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.00330232655196458	0.0031012623437369\\
-0.00298378844383505	0.00338612110709888\\
-0.00261625661194903	0.00361537985549668\\
-0.00220576591882512	0.00378527416661978\\
-0.0017590566102958	0.00389301438057655\\
-0.00128346364085716	0.00393683140603244\\
-0.000786796233918917	0.00391600576864085\\
-0.00027720965457188	0.00383087942479201\\
0.000236928699639351	0.00368285014669846\\
0.000747176691152754	0.00347434857101401\\
0.00124515606205424	0.00320879828784705\\
0.00172269000484099	0.00289055962550567\\
0.0021719374253746	0.00252485805402732\\
0.00258552169343	0.00211769838310531\\
0.00295665176675988	0.00167576616327964\\
0.00327923369982062	0.00120631790938197\\
0.00354797070618962	0.000717061948762716\\
0.00375845013165192	0.000216031850769021\\
0.00390721590986046	-0.000288545484241777\\
0.00399182531084991	-0.000788384910378594\\
0.00401088905059517	-0.00127527907808308\\
0.00396409410301667	-0.00174123319858242\\
0.00385220883985993	-0.00217859631810004\\
0.00367707041405276	-0.002580186946305\\
0.00344155459370493	-0.00293941097618475\\
0.00314952854207539	-0.00325036995909995\\
0.00280578731885838	-0.00350795795714805\\
0.00241597514543589	-0.00370794538252252\\
0.00198649272691859	-0.00384704844722765\\
0.00152439215274484	-0.00392298308278669\\
0.00103726110156711	-0.00393450244458311\\
0.000533098251778286	-0.00388141738501465\\
2.01819434335565e-05	-0.00376459955929184\\
-0.000493065751864394	-0.00358596711288342\\
-0.00099821732114827	-0.00334845318562087\\
-0.0014869781896161	-0.00305595774962341\\
-0.00195132291732016	-0.00271328357186364\\
-0.00238362697666905	-0.00232605735286665\\
-0.00277679194695997	-0.00190063733644291\\
-0.00312436207025036	-0.00144400890750074\\
-0.0034206302547249	-0.000963669892219181\\
-0.00366073178498527	-0.000467507443949481\\
-0.00384072420054259	3.63314636249313e-05\\
-0.00395765203090954	0.000539573809571057\\
-0.00400959532434416	0.00103395636848135\\
-0.00399570117340429	0.00151136139240645\\
-0.00391619771966424	0.00196394990405207\\
-0.00377239040763644	0.00238429041256949\\
-0.00356664054940861	0.00276548093842978\\
-0.00330232655196458	0.0031012623437369\\
}--cycle;
%{data1}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0140128591636437	-0.00360043472491888\\
0.0136580002670205	-0.00376002386051845\\
0.0132759170518507	-0.00385787350827977\\
0.0128728833139641	-0.00389237697969181\\
0.0124555168561944	-0.00386296772870787\\
0.0120306708242394	-0.00377012865441607\\
0.0116053211781984	-0.00361538417184958\\
0.0111864521474998	-0.00340127518113401\\
0.0107809415500476	-0.00313131734597755\\
0.0103954478586409	-0.00280994336657008\\
0.010036300869035	-0.00244243019476861\\
0.00970939776487027	-0.00203481238669366\\
0.0094201062860792	-0.00159378301548463\\
0.0091731765907457	-0.00112658377122385\\
0.00897266325764041	-0.000640886052585665\\
0.00882185871014942	-0.000144665002682274\\
0.00872323915477331	0.00035393144256568\\
0.00867842392188489	0.00084671634331167\\
0.00868814887636919	0.00132559818510922\\
0.00875225433474244	0.00178271374135541\\
0.00886968768715044	0.00221055718725433\\
0.00903852068119328	0.00260210334525269\\
0.00925598108377641	0.00295092303826102\\
0.00951849820110143	0.00325128865656379\\
0.00982176150935955	0.0034982682050125\\
0.0101607914334133	0.00368780628624975\\
0.0105300211112828	0.00381679069022168\\
0.0109233878018652	0.00388310349658106\\
0.0113344324349765	0.00388565585088076\\
0.0117564056691049	0.00382440584353375\\
0.012182378715412	0.00370035919796733\\
0.0126053571082541	0.00351555275667223\\
0.0130183955541148	0.00327302103630528\\
0.0134147119731319	0.00297674640100974\\
0.0137877988606621	0.00263159367210622\\
0.0141315301403265	0.00224323024786106\\
0.0144402617540161	0.00181803304496346\\
0.0147089243371695	0.00136298378972979\\
0.0149331064575988	0.000885554378350491\\
0.0151091270510844	0.000393584188561142\\
0.0152340958643476	-0.000104848642723159\\
0.0153059609129297	-0.00060155986219264\\
0.0153235421747197	-0.00108839348535594\\
0.0152865509658851	-0.00155735571757996\\
0.0151955946810522	-0.00200074621197673\\
0.0150521668199035	-0.00241128450888647\\
0.0148586224639536	-0.00278222958082384\\
0.0146181396061766	-0.00310749051996298\\
0.0143346669684484	-0.00338172655067554\\
0.0140128591636437	-0.00360043472491888\\
}--cycle;
%{data2}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0269186224880593	-0.00342829410191699\\
0.0265725033652937	-0.00367441121493519\\
0.0261841438083907	-0.00386019459738873\\
0.0257599206705379	-0.00398259369127399\\
0.0253067996839304	-0.00403959870685327\\
0.0248322210826413	-0.00403027362334676\\
0.0243439774341831	-0.00395477155836783\\
0.0238500856857655	-0.00381433225373605\\
0.0233586555262429	-0.00361126171895084\\
0.0228777562252486	-0.00334889436657917\\
0.0224152841360095	-0.00303153826129345\\
0.0219788330374454	-0.0026644043815687\\
0.0215755694445282	-0.00225352105556002\\
0.0212121149343048	-0.00180563497612099\\
0.020894437419785	-0.00132810042029354\\
0.0206277531569743	-0.000828758492282183\\
0.0204164410940954	-0.000315808372739818\\
0.0202639709693785	0.000202327311551943\\
0.0201728463380564	0.00071714078698166\\
0.020144563464056	0.00122017883051556\\
0.0201795867513865	0.00170318157138607\\
0.0202773411186382	0.00215821811794141\\
0.0204362214418034	0.00257781678266731\\
0.0206536189103682	0.00295508776708941\\
0.0209259638639091	0.00328383629207371\\
0.0212487844058183	0.00355866431592872\\
0.0216167798317225	0.00377505917010076\\
0.0220239076669021	0.00392946765706689\\
0.0224634828835592	0.00401935439373998\\
0.0229282876687889	0.00404324344238891\\
0.023410689940868	0.00400074254549531\\
0.0239027686678257	0.00389254956661117\\
0.0243964439305696	0.00372044103145862\\
0.0248836095949339	0.00348724295742667\\
0.025356266414178	0.0031967844504438\\
0.0258066533763973	0.00285383483116453\\
0.0262273751401238	0.00246402532285605\\
0.0266115234656286	0.00203375658686794\\
0.0269527906480273	0.00157009362394969\\
0.0272455730896196	0.00108064976713376\\
0.0274850633108091	0.000573461671017677\\
0.0276673288887849	5.68573501176879e-05\\
0.0277893770277956	-0.000460680566899331\\
0.0278492037007729	-0.000970654121744061\\
0.0278458265554004	-0.00146468956274493\\
0.027779301044312	-0.00193467484161907\\
0.0276507195145603	-0.00237289281308079\\
0.0274621932713091	-0.00277214795015389\\
0.0272168179102606	-0.00312588449452562\\
0.0269186224880593	-0.00342829410191699\\
}--cycle;
%{data3}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0325306871440863	0.00269613255031498\\
0.032305814204795	0.00234798552885774\\
0.0321415996941297	0.00196128464993021\\
0.0320407400098155	0.00154237953127348\\
0.0320048912650805	0.00109814858335461\\
0.0320346420953222	0.000635886066057022\\
0.0321295039927304	0.000163182317134795\\
0.0322879193275723	-0.000312200880923366\\
0.0325072869244295	-0.000782457749148026\\
0.0327840047734263	-0.00123986668276389\\
0.0331135291751325	-0.00167691703972673\\
0.0334904493479822	-0.00208643246525813\\
0.0339085762731578	-0.00246168872739254\\
0.0343610443181075	-0.00279652412868021\\
0.0348404239700426	-0.00308544068108904\\
0.0353388438283314	-0.003323694382816\\
0.0358481198526803	-0.00350737311466561\\
0.0363598897448492	-0.00363346087693898\\
0.0368657502573574	-0.00369988731206546\\
0.0373573951745748	-0.00370556169981672\\
0.0378267517005529	-0.00365039086690278\\
0.0382661130141111	-0.0035352807168748\\
0.0386682648146277	-0.00336212135521385\\
0.0390266037806563	-0.00313375605385114\\
0.0393352459962815	-0.00285393456472156\\
0.0395891235648557	-0.00252725154894053\\
0.0397840678237215	-0.00215907113259555\\
0.0399168777935381	-0.00175543882794408\\
0.0399853727382727	-0.0013229822662695\\
0.0399884279728264	-0.000868802372358591\\
0.0399259933303324	-0.000400356767512894\\
0.0397990939858942	7.46626843869053e-05\\
0.0396098136232393	0.000548456177073233\\
0.0393612602206895	0.00101324403449491\\
0.039057515018243	0.00146139445288282\\
0.0387035655037265	0.00188554881475682\\
0.038305223518383	0.00227874251722134\\
0.0378690298265989	0.00263451933055231\\
0.0374021467167342	0.00294703740931083\\
0.0369122403965452	0.00321116521528371\\
0.0364073551142652	0.00342256577719909\\
0.0358957810722708	0.0035777679036748\\
0.0353859183021885	0.0036742231800849\\
0.034886138736607	0.00371034781345739\\
0.0344046487421761	0.00368554863831102\\
0.0339493543712928	0.00360023285641606\\
0.0335277315449397	0.00345580135055257\\
0.0331467032982692	0.00325462568205378\\
0.0328125261045574	0.00300000914983466\\
0.0325306871440863	0.00269613255031498\\
}--cycle;
%{data4}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.044738685231833	0.00307367933964349\\
0.0450542946550622	0.00335491067607335\\
0.0454182724786169	0.0035810544719536\\
0.0458246421966971	0.00374839745240797\\
0.0462667312297664	0.00385419185032383\\
0.0467372804881242	0.00389670052461227\\
0.0472285635659572	0.00387522548401667\\
0.0477325136087097	0.00379011934810991\\
0.0482408557706121	0.00364277955729069\\
0.0487452430874199	0.00343562542685084\\
0.0492373935333356	0.00317205842188508\\
0.0497092260116435	0.00285640630532826\\
0.0501529930460944	0.00249385207620757\\
0.050561407994251	0.00209034886494181\\
0.0509277646939561	0.00165252218310452\\
0.0512460475783287	0.00118756113270709\\
0.0515110304512071	0.000703100361342512\\
0.0517183623011443	0.000207094701482948\\
0.0518646387448964	-0.000292311447649522\\
0.051947457927301	-0.000786917850892972\\
0.0519654599596727	-0.00126860308478028\\
0.0519183492491376	-0.00172945789108792\\
0.0518068993522603	-0.00216191504663734\\
0.0516329402732663	-0.00255887361689034\\
0.0513993284154233	-0.00291381555309789\\
0.0511098996789786	-0.00322091271848034\\
0.0507694064757828	-0.00347512258607229\\
0.0503834396948191	-0.00367227103687588\\
0.0499583368999602	-0.00380912089877938\\
0.0495010782673451	-0.00388342510083375\\
0.0490191719710797	-0.00389396357009552\\
0.0485205308992258	-0.00384056326519075\\
0.0480133427243974	-0.00372410101764965\\
0.0475059354624033	-0.00354648913435707\\
0.0470066407264573	-0.00331064399752633\\
0.0465236569223201	-0.00302043817778391\\
0.0460649146307026	-0.00268063684666679\\
0.0456379463873507	-0.00229681953263761\\
0.0452497629990159	-0.00187528850538153\\
0.044906738426203	-0.00142296529271223\\
0.0446145051229139	-0.000947277029276592\\
0.0443778615519096	-0.000456034503209123\\
0.0442006933940834	4.26960967932898e-05\\
0.044085909745689	0.00054072562806675\\
0.0440353953510594	0.00102987645947652\\
0.044049979655158	0.00150211674789417\\
0.0441294231841148	0.00194969232083964\\
0.0442724214773804	0.00236525399977908\\
0.0444766265069331	0.00274197827343313\\
0.044738685231833	0.00307367933964349\\
}--cycle;
%{data5}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0567019737047438	0.0024356581795519\\
0.0569579295921544	0.00272557744818142\\
0.0572638361915592	0.00297074281046446\\
0.0576146705250532	0.00316712865793029\\
0.0580046719025799	0.00331151034039291\\
0.0584274365123025	0.00340151711461792\\
0.0588760225710171	0.00343567107186091\\
0.0593430643080416	0.00341341140508821\\
0.0598208929109661	0.00333510361741281\\
0.0603016624473409	0.0032020335205434\\
0.0607774786946702	0.00301638612179167\\
0.0612405287633276	0.00278120974631262\\
0.0616832093839875	0.0025003659836898\\
0.0620982517530971	0.00217846628074115\\
0.0624788408864301	0.00182079622168968\\
0.0628187275209392	0.00143322873901669\\
0.0631123307274824	0.0010221276800728\\
0.0633548295495254	0.000594243312880355\\
0.0635422421631145	0.000156601486919158\\
0.0636714912583157	-0.000283611731127768\\
0.0637404545685593	-0.000719168052390447\\
0.0637479997181976	-0.00114291565411535\\
0.0636940028160822	-0.00154789661239728\\
0.0635793504898528	-0.00192746115109757\\
0.0634059253275366	-0.00227537683098437\\
0.0631765749655041	-0.0025859308862126\\
0.0628950653303593	-0.00285402402778113\\
0.0625660188025283	-0.00307525417371725\\
0.0621948383169012	-0.00324598873114093\\
0.0617876186467901	-0.00336342424333947\\
0.0613510463279202	-0.00342563242244926\\
0.0608922898656975	-0.00343159181188915\\
0.0604188820285487	-0.00338120455864931\\
0.0599385961600718	-0.00327529802003488\\
0.0594593185409489	-0.00311561117848198\\
0.0589889188964357	-0.00290476608751413\\
0.0585351211756901	-0.00264622481769589\\
0.058105376724741	-0.00234423260952992\\
0.0577067419355919	-0.00200374816672527\\
0.0573457623804599	-0.0016303622344196\\
0.0570283653336604	-0.00123020579929856\\
0.0567597624459268	-0.000809849418963919\\
0.05654436416925	-0.000376195333559378\\
0.0563857073373779	6.36358688217223e-05\\
0.0562863970911035	0.000502422171996079\\
0.0562480641019251	0.000932958716996477\\
0.0562713377964652	0.00134817610565682\\
0.0563558360213029	0.00174125647993463\\
0.0565001713179225	0.00210574547095153\\
0.0567019737047438	0.0024356581795519\\
}--cycle;
%{data6}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0750198851189527	-0.00345936726969629\\
0.0746700146814992	-0.00371474493591329\\
0.074276302676792	-0.00390912659298226\\
0.0738452138450637	-0.00403932049946809\\
0.0733838266530131	-0.0041031888750257\\
0.072899717065578	-0.00409968300269417\\
0.0724008341488002	-0.00402886044880026\\
0.0718953695463806	-0.0038918841177209\\
0.0713916229731169	-0.00369100315702551\\
0.0708978659338151	-0.00342951602653505\\
0.0704222059054099	-0.00311171633770298\\
0.0699724532124174	-0.00274282235263386\\
0.0695559927816225	-0.00232889130036391\\
0.069179662881785	-0.00187671991732766\\
0.0688496428394563	-0.00139373284513362\\
0.0685713515746073	-0.000887860718154301\\
0.0683493586221132	-0.000367409942729127\\
0.0681873091001166	0.000159073693798066\\
0.0680878638572885	0.000682945344670922\\
0.0680526557817669	0.00119560305186532\\
0.0680822629891785	0.00168862899000233\\
0.0681761993299961	0.00215392768680816\\
0.0683329223721004	0.00258385895054515\\
0.0685498587274731	0.00297136332174883\\
0.0688234463071563	0.00331007798935716\\
0.0691491928106555	0.00359444126789229\\
0.0695217494893888	0.00381978392018233\\
0.0699349989729915	0.00398240582610659\\
0.0703821557163676	0.00407963673846574\\
0.0708558774181533	0.00410988012836693\\
0.0713483855811019	0.0040726394001841\\
0.0718515932347939	0.00396852604564444\\
0.0723572377234677	0.00379924960315112\\
0.0728570163785986	0.00356758958720999\\
0.0733427228484863	0.0032773498488782\\
0.0738063818463235	0.00293329611663507\\
0.0742403801041841	0.00254107774325213\\
0.0746375913826728	0.00210713494357688\\
0.074991493483578	0.00163859304638299\\
0.0752962753441873	0.00114314549666884\\
0.0755469324547754	0.000628927529503344\\
0.0757393490325163	0.000104382589691051\\
0.0758703656025232	-0.000421876309358161\\
0.0759378308763388	-0.000941208011071108\\
0.075940637076032	-0.00144508510326337\\
0.0758787381238816	-0.00192523393801158\\
0.0757531503989706	-0.00237377048472361\\
0.0755659360482699	-0.0027833297857029\\
0.0753201691262422	-0.00314718688855026\\
0.0750198851189527	-0.00345936726969629\\
}--cycle;
%{data7}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0804852924330943	0.00259923123504675\\
0.0807583982534729	0.00290816914031639\\
0.0810847310849106	0.00316935498870271\\
0.081458932551337	0.00337850011579608\\
0.0818748582750189	0.00353217036439176\\
0.0823256787670723	0.00362784247325624\\
0.0828039915674812	0.00366394550900697\\
0.0833019427932867	0.00363988666079505\\
0.0838113560991275	0.00355606097424298\\
0.0843238669326054	0.00341384486480644\\
0.0848310598800036	0.00321557351707062\\
0.0853246068471481	0.00296450254108383\\
0.0857964038064831	0.00266475451533054\\
0.08623870386498	0.00232125129410664\\
0.0866442444679062	0.00193963319080796\\
0.0870063666497734	0.00152616636414027\\
0.0873191243743669	0.00108763992796654\\
0.0875773821684954	0.000631254474245027\\
0.0877768994463193	0.000164503839508385\\
0.0879144001396526	-0.000304947943725029\\
0.0879876264909123	-0.000769392490153221\\
0.0879953761254351	-0.0012212036331641\\
0.0879375217944363	-0.00165296264628042\\
0.0878150134644316	-0.00205758005844344\\
0.0876298627188127	-0.00242841206293168\\
0.0873851097277038	-0.00275936960848366\\
0.0870847733284525	-0.00304501838135124\\
0.0867337850364311	-0.0032806680365811\\
0.0863379080696911	-0.00346244921334926\\
0.0859036427170817	-0.0035873770697588\\
0.0854381196036869	-0.0036534002938613\\
0.0849489826061585	-0.00365943478614229\\
0.084444263340473	-0.00360538146040537\\
0.0839322492830193	-0.00349212787076474\\
0.0834213476904653	-0.00332153363803123\\
0.0829199475528362	-0.00309639991479001\\
0.0824362818465299	-0.00282042339055254\\
0.0819782923490722	-0.002498135592217\\
0.0815534992353496	-0.00213482847652195\\
0.0811688775965454	-0.00173646753626292\\
0.0808307429093354	-0.0013095938470657\\
0.0805446473359352	-0.000861216663105332\\
0.0803152885577505	-0.000398698325346392\\
0.0801464326395783	7.03666278921214e-05\\
0.0800408521909266	0.000538276163046037\\
0.0800002808398433	0.000997347218484191\\
0.0800253847667915	0.00144004186016798\\
0.0801157517659849	0.00185909105431992\\
0.080269898013795	0.00224761402475727\\
0.0804852924330943	0.00259923123504675\\
}--cycle;
%{data8}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0928513728711576	0.00312928435664706\\
0.0931712823415896	0.00339946990355156\\
0.0935376392777685	0.00361383624862315\\
0.0939444281089309	0.00376886350240226\\
0.0943849693737152	0.00386200612166777\\
0.0948520293967332	0.00389173470718642\\
0.0953379390653195	0.00385756111640588\\
0.0958347197561496	0.00376004647874199\\
0.0963342143440143	0.00360079198184925\\
0.0968282211415901	0.00338241258016382\\
0.0973086285709184	0.00310849405742394\\
0.0977675483552913	0.00278353414820011\\
0.0981974450445367	0.00241286868521779\\
0.0985912597469026	0.00200258398513156\\
0.0989425260358635	0.00155941691137388\\
0.099245476128666	0.00109064425504386\\
0.0994951355931619	0.000603963250198498\\
0.0996874050278464	0.000107365185482343\\
0.0998191273739174	-0.000390995812611158\\
0.0998881397540941	-0.000882936670271245\\
0.0998933089870021	-0.00136037973221558\\
0.0998345501939798	-0.00181548539656667\\
0.0997128281927842	-0.00224078084089793\\
0.0995301416553098	-0.00262928272577138\\
0.0992894902894512	-0.00297461186097811\\
0.0989948255839827	-0.00327109795166516\\
0.0986509859252217	-0.00351387270442025\\
0.0982636171508589	-0.00369894976451502\\
0.0978390798454602	-0.00382329017173944\\
0.097384344899843	-0.00388485226004445\\
0.0969068790492428	-0.00388262518164208\\
0.096414522269726	-0.0038166455050981\\
0.0959153590460004	-0.00368799661487728\\
0.0954175856243994	-0.00349879092220034\\
0.0949293754307441	-0.00325213517931017\\
0.0944587448629169	-0.00295207946668586\\
0.0940134216618304	-0.0026035506908332\\
0.0936007180221347	-0.00221227168461611\\
0.0932274105261837	-0.00178466723849918\\
0.0928996288727405	-0.00132775860566587\\
0.0926227552274925	-0.000849048213235404\\
0.0924013358480401	-0.000356396472616816\\
0.0922390064344725	0.000142107288229031\\
0.0921384324312725	0.000638277651330923\\
0.0921012652607922	0.0011239675130441\\
0.0921281152069434	0.00159120185926686\\
0.0922185413943526	0.00203230871495159\\
0.0923710590275224	0.00244004511772304\\
0.0925831637711328	0.00280771604712015\\
0.0928513728711576	0.00312928435664706\\
}--cycle;
%{data9}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.104857370721809	0.00300617906582477\\
0.105165662728709	0.00327681168660716\\
0.105520494475244	0.00349363915008781\\
0.105916039633946	0.00365310115531088\\
0.106345803364244	0.00375257934055918\\
0.106802728957569	0.00379044027678115\\
0.10727931370831	0.00376606228845075\\
0.107767732108036	0.00367984566146241\\
0.108259964340126	0.00353320607044767\\
0.108747927964939	0.00332855133343694\\
0.109223610633245	0.00306924187555394\\
0.109679201648782	0.00275953555092812\\
0.11010722021967	0.00240451772884754\\
0.110500638292808	0.00201001779213576\\
0.110852995954312	0.00158251341884706\\
0.111158507501122	0.00112902421897183\\
0.111412156442085	0.000656996472634639\\
0.111609777868603	0.000174180862380437\\
0.111748126842316	-0.000311494792818561\\
0.111824931676901	-0.000792055712131215\\
0.111838931239097	-0.00125961109854824\\
0.11178989565648	-0.00170648370555093\\
0.111678630091962	-0.00212533589728676\\
0.111506961523034	-0.00250929013234723\\
0.111277708742853	-0.00285204189280762\\
0.110994636075732	-0.00314796320423707\\
0.110662391567038	-0.00339219504688308\\
0.11028643066242	-0.00358072714064157\\
0.109872926629536	-0.00371046379374527\\
0.109428669193175	-0.00377927473393698\\
0.10896095304816	-0.00378603008748113\\
0.108477458080661	-0.0037306189316593\\
0.107986123264678	-0.00361395111611815\\
0.107495016304305	-0.0034379423231634\\
0.107012201162254	-0.00320548261230936\\
0.10654560564981	-0.00292038896558156\\
0.106102891252388	-0.00258734261277741\\
0.105691327328152	-0.00221181216580241\\
0.105317671745362	-0.00179996382421377\\
0.104988059918355	-0.00135856012639424\\
0.10470790406422	-0.000894848908858728\\
0.104481804334336	-0.000416444296979195\\
0.104313473280016	6.87983187435163e-05\\
0.104205674892518	0.000552911267974487\\
0.104160179218386	0.00102794542947137\\
0.10417773329533	0.00148610075543543\\
0.104258048885892	0.00191985434808071\\
0.104399807210296	0.00232208398540774\\
0.104600680600775	0.00268618506789185\\
0.104857370721809	0.00300617906582477\\
}--cycle;
%{data10}

\small
\node[right, align=left]
at (axis cs:-0.054,-0) {$K_{1}$ to $K_{10}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00290588230490451	-0.0154373251159021\\
0.00255901913322916	-0.0156821708876414\\
0.0021701369381341	-0.0158665555152047\\
0.00174562115451155	-0.015987451408105\\
0.00129244231979223	-0.0160428734591234\\
0.000818041617913405	-0.0160319116397141\\
0.000330208695284429	-0.015954745942649\\
-0.000163046244992005	-0.0158126434265404\\
-0.000653623970433328	-0.0156079374107743\\
-0.00113346920835055	-0.0153439891624701\\
-0.00159470291320309	-0.0150251327045676\\
-0.00202975164030879	-0.0146566036512905\\
-0.00243147190159613	-0.014244453239505\\
-0.00279326746148093	-0.013795448967578\\
-0.00310919764687226	-0.0133169634732413\\
-0.00337407489286035	-0.0128168534750834\\
-0.00358354992238902	-0.0123033307654477\\
-0.00373418316126464	-0.0117848273730294\\
-0.00382350121586936	-0.0112698571091972\\
-0.0038500374862159	-0.0107668757714462\\
-0.00381335624747881	-0.0102841422994364\\
-0.00371405980458404	-0.00982958316343236\\
-0.00355377860237873	-0.0094106622118804\\
-0.00333514445377187	-0.00903425811522325\\
-0.00306174732543912	-0.00870655141832178\\
-0.00273807639066924	-0.00843292305607916\\
-0.00236944631726277	-0.00821786599863856\\
-0.00196191000083373	-0.00806491147693757\\
-0.00152215917643093	-0.00797657099999388\\
-0.00105741454043349	-0.00795429511599659\\
-0.000575307186915939	-0.00799844959434508\\
-8.37533052944542e-05	-0.0081083094197256\\
0.00040917580328448	-0.00828207069684263\\
0.000895386256485761	-0.0085168802703298\\
0.00136689449210984	-0.00880888257348211\\
0.0018159583579633	-0.00915328293655464\\
0.00223520423778389	-0.00954442631510721\\
0.00261774812581562	-0.00997589014567771\\
0.00295730866199301	-0.0104405898040966\\
0.0032483102716997	-0.0109308949348201\\
0.00348597471654945	-0.0114387547411568\\
0.00366639955292844	-0.0119558301791272\\
0.00378662221001143	-0.0124736308843353\\
0.00384466863509285	-0.0129836545835168\\
0.00383958570747765	-0.0134775267016315\\
0.00377145688869674	-0.0139471378721539\\
0.00364140085207098	-0.014384777092647\\
0.00345155311412618	-0.0147832583392096\\
0.00320503096947077	-0.0151360385607897\\
0.00290588230490451	-0.0154373251159021\\
}--cycle;
%{data11}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00864300314805392	-0.00930967129610277\\
0.00892337460743175	-0.00901630139756256\\
0.00925426417069766	-0.00877192374758558\\
0.00963023864037074	-0.00858055102042826\\
0.0100451245260533	-0.00844532555097974\\
0.0104921094129727	-0.00836846773770985\\
0.0109638538216432	-0.00835123958378764\\
0.0114526117219165	-0.0083939239750242\\
0.0119503577225825	-0.00849582003489552\\
0.0124489188480713	-0.00865525463291557\\
0.0129401087384858	-0.00886960985739267\\
0.0134158620694051	-0.00913536600146707\\
0.0138683669842883	-0.00944815935660031\\
0.0142901933649434	-0.00980285386454872\\
0.0146744148338619	-0.0101936254512979\\
0.0150147224851465	-0.0106140576581968\\
0.0153055284765716	-0.0110572470000316\\
0.0155420577817976	-0.0115159163200622\\
0.015720426596172	-0.0119825342807341\\
0.015837706108694	-0.0124494390280335\\
0.0158919705930103	-0.012908963998918\\
0.0158823290277887	-0.0133535638060699\\
0.0158089397272637	-0.0137759381329474\\
0.0156730077417208	-0.0141691516047804\\
0.0154767650706046	-0.0145267476672324\\
0.0152234340131494	-0.0148428546028441\\
0.014917174258315	-0.015112281944472\\
0.0145630145828086	-0.0153306057026154\\
0.014166770278711	-0.0154942410072015\\
0.0137349476665404	-0.0156005009710528\\
0.0132746372616505	-0.0156476408085006\\
0.0127933973481636	-0.0156348864847173\\
0.0122991298721544	-0.0155624474253468\\
0.0117999506919144	-0.0154315130777413\\
0.0113040563157825	-0.0152442333802686\\
0.010819589315705	-0.0150036834603835\\
0.0103545046264295	-0.0147138131411203\\
0.00991643892569575	-0.0143793820851073\\
0.00951258524019897	-0.0140058816410384\\
0.00914957483628981	-0.0135994446758792\\
0.00883336833476453	-0.0131667448733611\\
0.00856915783763615	-0.0127148871522789\\
0.00836128167396304	-0.0122512910039203\\
0.00821315316460565	-0.0117835686642247\\
0.00812720457559241	-0.0113194001210789\\
0.00810484718037874	-0.0108664070091289\\
0.00814644808677593	-0.010432027462749\\
0.00825132420905107	-0.0100233939820819\\
0.00841775348417585	-0.00964721631758281\\
0.00864300314805392	-0.00930967129610277\\
}--cycle;
%{data12}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0265566281020453	-0.0151732819962426\\
0.0262374444711419	-0.0153874760924375\\
0.0258815220638798	-0.0155460479248464\\
0.0254947051163463	-0.0156463937483651\\
0.0250833451521258	-0.0156868658873457\\
0.024654196690458	-0.0156667997903849\\
0.0242143063372192	-0.0155865249422402\\
0.023770897079848	-0.0154473594536988\\
0.0233312496860919	-0.015251588418235\\
0.0229025831540015	-0.0150024263908387\\
0.0224919361761827	-0.0147039646051115\\
0.0221060515646583	-0.0143611037953235\\
0.0217512655340811	-0.0139794737264925\\
0.0214334036612648	-0.013565340753798\\
0.0211576852293731	-0.0131255049292024\\
0.020928637527435	-0.0126671883447854\\
0.0207500215123841	-0.0121979165461926\\
0.0206247700542493	-0.0117253949633829\\
0.0205549397785105	-0.0112573823876826\\
0.0205416772963647	-0.0108015635726459\\
0.0205852003774021	-0.0103654230506137\\
0.0206847943738353	-0.00995612223690006\\
0.0208388239549963	-0.00958038183955052\\
0.0210447599594209	-0.0092443715055016\\
0.0212992209236098	-0.00895360851514889\\
0.0215980286055659	-0.00871286718875539\\
0.0219362765914126	-0.00852610049224483\\
0.0223084108585735	-0.00839637512961048\\
0.0227083209726702	-0.00832582118772034\\
0.0231294404206852	-0.00831559716034967\\
0.0235648544329246	-0.00836587092574525\\
0.0240074135233452	-0.00847581699006917\\
0.0244498508839174	-0.00864363004198486\\
0.0248849017054125	-0.0088665545958193\\
0.0253054224653691	-0.00914093023656161\\
0.0257045082245348	-0.00946225172377633\\
0.0260756060057772	-0.0098252429675268\\
0.026412622393788	-0.0102239436616261\\
0.0267100235887934	-0.0106518071516997\\
0.0269629262713934	-0.0111018079310697\\
0.0271671777865316	-0.0115665569993796\\
0.0273194243299764	-0.0120384231897765\\
0.0274171660176934	-0.0125096584724596\\
0.0274587979338725	-0.0129725251771151\\
0.0274436364836011	-0.0134194230452493\\
0.0273719306174734	-0.0138430140262226\\
0.0272448577438288	-0.0142363427678382\\
0.0270645043957395	-0.014592950823033\\
0.026833831970195	-0.0149069826973995\\
0.0265566281020453	-0.0151732819962426\\
}--cycle;
%{data13}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0389637957318711	-0.0152071071115021\\
0.0386380907095805	-0.0154592851026435\\
0.0382690683107726	-0.0156546617280366\\
0.0378627878730335	-0.015790028908894\\
0.0374259205099188	-0.0158631639198483\\
0.036965639571453	-0.0158728658860416\\
0.0364895028579204	-0.0158189755014573\\
0.0360053285209938	-0.0157023776447203\\
0.0355210666898998	-0.0155249868494148\\
0.0350446689305168	-0.0152897158674954\\
0.0345839576808832	-0.0150004278419808\\
0.0341464978069809	-0.0146618728742522\\
0.0337394723878451	-0.0142796100275199\\
0.0333695647696052	-0.0138599160471588\\
0.0330428488251262	-0.0134096822967236\\
0.0327646892211836	-0.012936301601949\\
0.0325396533307843	-0.0124475468607558\\
0.032371436237027	-0.0119514434124821\\
0.0322628000599407	-0.011456137262033\\
0.0322155286025497	-0.0109697613227055\\
0.0322303980608775	-0.0105003018739766\\
0.0323071642788294	-0.0100554674270157\\
0.0324445667572289	-0.00964256215114361\\
0.0326403493511795	-0.00926836593957489\\
0.0328912973159012	-0.00893902308375825\\
0.0331932900927511	-0.00865994138428103\\
0.0335413689686823	-0.00843570335493301\\
0.0339298184981752	-0.00826999097795669\\
0.0343522603506948	-0.00816552524600065\\
0.0348017580427018	-0.00812402148349551\\
0.0352709308345204	-0.00814616118107416\\
0.03575207492188	-0.00823158080551445\\
0.0362372899321681	-0.00837887776894461\\
0.0367186086483302	-0.00858563345929739\\
0.0371881278303538	-0.00884845295385324\\
0.0376381379862505	-0.00916302076377759\\
0.0380612499617017	-0.0095241716943282\\
0.0384505162697681	-0.00992597565720997\\
0.0387995451684331	-0.0103618350424609\\
0.0391026056128301	-0.010824593051025\\
0.0393547213588405	-0.0113066512091955\\
0.0395517526728851	-0.0118000941353423\\
0.0396904643062343	-0.0122968195102601\\
0.0397685786177036	-0.0127886711170254\\
0.0397848129724582	-0.0132675727658531\\
0.0397389008028419	-0.0137256609049095\\
0.0396315959854103	-0.0141554137396158\\
0.0394646604622992	-0.0145497747403072\\
0.0392408353101829	-0.0149022685102551\\
0.0389637957318711	-0.0152071071115021\\
}--cycle;
%{data14}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0505357434623602	-0.0153396175710548\\
0.0502011007170133	-0.0155504835219905\\
0.0498303159587458	-0.0157030506316536\\
0.0494294774630374	-0.0157948137523212\\
0.0490051669869061	-0.0158242661360891\\
0.048564351696639	-0.0157909241756299\\
0.0481142697671155	-0.0156953353450126\\
0.0476623115311751	-0.0155390692101933\\
0.047215898130557	-0.0153246916567855\\
0.0467823596609574	-0.0150557227582893\\
0.0463688148120614	-0.014736578976582\\
0.0459820539788548	-0.014372500643736\\
0.0456284277635263	-0.0139694659159112\\
0.045313742698755	-0.013534092612196\\
0.0450431659046046	-0.0130735295502008\\
0.0448211402445545	-0.0125953391626706\\
0.0446513113738044	-0.0121073733225484\\
0.044536467877717	-0.0116176444154385\\
0.044478495483323	-0.0111341937764562\\
0.0444783460957356	-0.0106649596517281\\
0.0445360221678948	-0.0102176468526094\\
0.0446505766602904	-0.00979960024289504\\
0.0448201285913242	-0.00941768413635901\\
0.0450418939229761	-0.00907816958491198\\
0.0453122312746315	-0.00878663140810235\\
0.0456267017144501	-0.0085478566547333\\
0.0459801416465041	-0.00836576599965387\\
0.0463667475968804	-0.00824334936638631\\
0.0467801715065623	-0.00818261683266448\\
0.0472136249663824	-0.00818456562501303\\
0.0476599906825141	-0.0082491637443155\\
0.0481119393422388	-0.00837535049123884\\
0.0485620499610586	-0.00856105388288719\\
0.0490029317350566	-0.00880322467470375\\
0.0494273453976925	-0.00909788642898204\\
0.0498283220883594	-0.00944020080786318\\
0.0501992777808821	-0.00982454701870975\\
0.050534121393045	-0.0102446141073654\\
0.0508273548019938	-0.0106935045838479\\
0.0510741631232602	-0.0111638476789437\\
0.0512704937710325	-0.0116479203720344\\
0.0514131230015021	-0.0121377742028826\\
0.051499708846648	-0.0126253657851285\\
0.0515288295692866	-0.0131026888784717\\
0.0515000070079572	-0.0135619058509158\\
0.0514137144283201	-0.0139954763724692\\
0.0512713687521472	-0.0143962812271545\\
0.0510753072915059	-0.0147577392103387\\
0.0508287493701596	-0.015073915191931\\
0.0505357434623602	-0.0153396175710548\\
}--cycle;
%{data15}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.062858905738431	-0.0150915528978633\\
0.0625449205070271	-0.0153348230602627\\
0.062189147751256	-0.0155233355202089\\
0.0617974292499315	-0.015653994908321\\
0.0613761970100157	-0.0157246558010587\\
0.0609323676532426	-0.0157341579485166\\
0.0604732288453798	-0.0156823453256963\\
0.060006319632959	-0.015570068694432\\
0.0595393066523398	-0.015399171633905\\
0.0590798582437526	-0.0151724602691244\\
0.0586355185373643	-0.0148936571944322\\
0.0582135835788693	-0.0145673403486069\\
0.0578209815286212	-0.0141988678452354\\
0.0574641589014309	-0.0137942899926362\\
0.0571489747149719	-0.0133602499479637\\
0.0568806042848723	-0.0129038746367517\\
0.0566634542461747	-0.0124326577289933\\
0.0565010901965112	-0.0119543365932862\\
0.0563961781490884	-0.011476765249455\\
0.0563504407568245	-0.0110077854057621\\
0.056364629026436	-0.0105550976982754\\
0.0564385099869282	-0.0101261352466364\\
0.0565708705149723	-0.00972794160244197\\
0.0567595372543572	-0.00936705509432095\\
0.0570014123024381	-0.00904940146875949\\
0.0572925240776125	-0.0087801965895073\\
0.0576280925325804	-0.00856386079323913\\
0.0580026076425883	-0.00840394630774878\\
0.058409919879884	-0.00830307892446693\\
0.058843341188792	-0.00826291488303842\\
0.0592957548034023	-0.00828411367591313\\
0.059759732104671	-0.00836632721949813\\
0.0602276545981383	-0.00850820556968066\\
0.0606918390093981	-0.00870741908787316\\
0.0611446634432505	-0.00896069669361448\\
0.0615786925350106	-0.00926387957562057\\
0.0619867995389912	-0.00961198947935084\\
0.0623622833494695	-0.00999931044981005\\
0.0626989785326585	-0.0104194826873713\\
0.0629913565629585	-0.0108656069755102\\
0.0632346166011952	-0.0113303579657493\\
0.063424764324266	-0.0118061044596774\\
0.0635586775118152	-0.0122850347130171\\
0.0636341573130053	-0.0127592847042493\\
0.0636499643515876	-0.0132210672616293\\
0.0636058390764255	-0.0136627999283316\\
0.0635025060233173	-0.0140772294661812\\
0.0633416619181382	-0.0144575509536243\\
0.0631259478166485	-0.0147975195223515\\
0.062858905738431	-0.0150915528978633\\
}--cycle;
%{data16}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0683779244516494	-0.00913711605300557\\
0.0686766872435989	-0.00882025334874121\\
0.0690300187391305	-0.00855560199658169\\
0.0694321172448561	-0.00834750756441277\\
0.0698763803144282	-0.00819938695705758\\
0.0703555131605267	-0.0081136723107939\\
0.0708616484350651	-0.00809177105774365\\
0.0713864754108283	-0.00813404281587642\\
0.0719213764433839	-0.00823979348409236\\
0.0724575684725655	-0.00840728663934297\\
0.0729862472400777	-0.00863377204864965\\
0.0734987318551741	-0.00891553082785311\\
0.0739866073346432	-0.00924793650558847\\
0.0744418627766002	-0.00962553098981716\\
0.0748570228992744	-0.0100421141895473\\
0.0752252707849291	-0.0104908458201564\\
0.0755405598134628	-0.0109643577206758\\
0.0757977129477434	-0.0114548748387897\\
0.0759925077404155	-0.0119543428969799\\
0.0761217456663689	-0.0124545606435395\\
0.0761833046424323	-0.0129473145168992\\
0.0761761738719206	-0.0134245135120812\\
0.0761004704418886	-0.0138783220347778\\
0.0759574374005643	-0.0143012885615922\\
0.0757494233465321	-0.0146864679938479\\
0.0754798438648082	-0.0150275356959161\\
0.0751531254430296	-0.015318891345558\\
0.0747746327886494	-0.0155557508910615\\
0.0743505807405884	-0.0157342251052379\\
0.0738879322217522	-0.0158513834464245\\
0.0733942839080296	-0.0159053021778981\\
0.0728777414910842	-0.0158950959555784\\
0.0723467865831217	-0.0158209323653539\\
0.0718101374490517	-0.0156840291713257\\
0.0712766058528193	-0.0154866343201548\\
0.0707549523684842	-0.0152319890298402\\
0.0702537425318375	-0.0149242745690087\\
0.0697812061945401	-0.0145685436006001\\
0.0693451023901865	-0.0141706372172808\\
0.0689525919311874	-0.0137370890308642\\
0.068610119828428	-0.0132750178905854\\
0.0683233094643676	-0.0127920109917928\\
0.0680968702572547	-0.0122959992944114\\
0.0679345203326098	-0.011795127296799\\
0.0678389254717072	-0.0112976193033092\\
0.0678116553395201	-0.0108116443814407\\
0.067853157710865	-0.0103451822259751\\
0.0679627511179518	-0.00990589213260909\\
0.0681386360400661	-0.00950098723253088\\
0.0683779244516494	-0.00913711605300557\\
}--cycle;
%{data17}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0865375263423978	-0.0155628851127357\\
0.086181888477757	-0.0157720855777251\\
0.085790424064633	-0.0159193485018131\\
0.0853695609378666	-0.0160022558318576\\
0.0849262096583641	-0.0160194462317913\\
0.0844676500418777	-0.0159706374357226\\
0.0840014116246325	-0.0158566308827336\\
0.0835351500285499	-0.0156792985572723\\
0.083076521256147	-0.0154415522512204\\
0.0826330559791873	-0.0151472957523503\\
0.082212035885258	-0.0148013607442382\\
0.0818203741126619	-0.0144094274701536\\
0.0814645017368769	-0.0139779314636213\\
0.0811502621724748	-0.0135139578771391\\
0.0808828152244153	-0.01302512514417\\
0.0806665523641917	-0.0125194598846747\\
0.08050502462199	-0.0120052651082343\\
0.0804008842788714	-0.0114909838788623\\
0.0803558413163907	-0.0109850606801268\\
0.0803706353387468	-0.0104958027569641\\
0.0804450234285014	-0.0100312437109463\\
0.0805777841352774	-0.00959901158876556\\
0.0807667375319399	-0.00920620362991838\\
0.0810087810089395	-0.00885926973022927\\
0.0812999402190757	-0.00856390653473962\\
0.0816354343361674	-0.00832496389895362\\
0.0820097545560874	-0.00814636525434494\\
0.082416754551173	-0.00803104318572043\\
0.0828497513927573	-0.00798089127825866\\
0.0833016352846721	-0.00799673302489362\\
0.0837649863059053	-0.00807830830458354\\
0.0842321962454982	-0.00822427765349118\\
0.0846955935291594	-0.00843224425894302\\
0.0851475691863025	-0.00869879331502708\\
0.0855807017891329	-0.00901954809361162\\
0.0859878793122865	-0.0093892418101\\
0.0863624159120903	-0.00980180410388824\\
0.08669816170793	-0.0102504607135182\\
0.0869896037631203	-0.0107278447098636\\
0.0872319566071722	-0.0112261174609024\\
0.0874212408130866	-0.0117370973418381\\
0.0875543483394354	-0.0122523940771524\\
0.0876290935643159	-0.0127635465086977\\
0.0876442491732021	-0.0132621615276796\\
0.087599566311415	-0.0137400518892713\\
0.0874957786703098	-0.0141893706469475\\
0.0873345904400842	-0.0146027399991292\\
0.0871186483270222	-0.0149733724324819\\
0.0868514980946501	-0.0152951821726965\\
0.0865375263423978	-0.0155628851127357\\
}--cycle;
%{data18}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.092646295774712	-0.00910841677628806\\
0.0929455521168245	-0.0088170085831575\\
0.093294962408734	-0.00857786502109296\\
0.0936887893431073	-0.00839491282077204\\
0.0941205662925698	-0.00827115605226603\\
0.0945832034915487	-0.00820862679829235\\
0.0950691044500268	-0.00820835178747254\\
0.0955702906876995	-0.00827033553547667\\
0.0960785327404002	-0.00839356027087612\\
0.0965854852876747	-0.00857600264692239\\
0.0970828241827122	-0.00881466696484467\\
0.0975623831346059	-0.00910563436314091\\
0.0980162877986238	-0.00944412716517533\\
0.0984370850727315	-0.00982458732849665\\
0.0988178654773218	-0.0102407677077415\\
0.0991523766086786	-0.0106858346325887\\
0.0994351258032731	-0.0111524801164367\\
0.099661470327147	-0.0116330418533418\\
0.0998276936094759	-0.01211962903287\\
0.0999310662685595	-0.0126042519069857\\
0.0999698909281937	-0.0130789529814942\\
0.0999435300885404	-0.0135359376778759\\
0.099852416593858	-0.0139677023200501\\
0.0996980465252103	-0.0143671573445291\\
0.0994829546348567	-0.0147277437108546\\
0.0992106727256902	-0.0150435406008604\\
0.0988856716591317	-0.0153093626383433\\
0.098513287943709	-0.0155208450327968\\
0.0980996361097342	-0.0156745152491509\\
0.0976515083088851	-0.0157678500267013\\
0.0971762627872625	-0.0157993168109812\\
0.0966817030631926	-0.0157683989182625\\
0.0961759497936718	-0.0156756040194889\\
0.0956673074334033	-0.0155224558043329\\
0.0951641278758805	-0.0153114689622534\\
0.0946746733155268	-0.0150461078913641\\
0.0942069805826916	-0.0147307298131128\\
0.0937687291791178	-0.0143705132268253\\
0.0933671151807362	-0.0139713728788897\\
0.0930087330782968	-0.0135398626427843\\
0.0926994674960137	-0.0130830679046561\\
0.092444396566198	-0.0126084892214766\\
0.0922477085464653	-0.0121239191621029\\
0.092112633048662	-0.0116373143535135\\
0.0920413880087275	-0.0111566648332124\\
0.0920351432682481	-0.0106898628530347\\
0.0920940013656896	-0.0102445732885895\\
0.0922169958527193	-0.00982810778221424\\
0.0924021071632606	-0.00944730468600983\\
0.092646295774712	-0.00910841677628806\\
}--cycle;
%{data19}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.110883054551827	-0.0149354356674843\\
0.110583541416801	-0.015182256817533\\
0.110241606603138	-0.0153768253986161\\
0.109862864671023	-0.0155159466000112\\
0.109453534552512	-0.0155973360554377\\
0.109020337436833	-0.0156196573522877\\
0.108570386408651	-0.0155825439754839\\
0.108111069651408	-0.0154866053256475\\
0.107649929133559	-0.0153334167127564\\
0.107194536769659	-0.015125493489599\\
0.106752370089733	-0.0148662497497514\\
0.106330689458441	-0.0145599422682546\\
0.105936418860091	-0.0142116006054865\\
0.105576032207007	-0.0138269445219193\\
0.10525544703807	-0.0134122900598108\\
0.104979927352891	-0.0129744458339651\\
0.104753997177083	-0.0125206012344657\\
0.104581366277886	-0.0120582083770891\\
0.104464869249893	-0.01159485973977\\
0.104406418971084	-0.0111381634943232\\
0.104406975193419	-0.0106956185804728\\
0.104466528783743	-0.0102744915734695\\
0.104584101873751	-0.00988169736712556\\
0.104757763916554	-0.00952368563144979\\
0.10498466338621	-0.0092063349092442\\
0.105261074599702	-0.00893485609059379\\
0.105582458892545	-0.00871370685019535\\
0.105943539143535	-0.00854651845246223\\
0.106338386424935	-0.00843603612626302\\
0.1067605173553	-0.00838407398833948\\
0.107203000556423	-0.00839148525555973\\
0.107658570466376	-0.00845814823512091\\
0.108119746639831	-0.00858296832274164\\
0.108578956576771	-0.008763895976034\\
0.109028660062726	-0.00899796036793296\\
0.109461472978891	-0.0092813181675946\\
0.109870288549146	-0.00960931664778232\\
0.110248394033132	-0.00997657008251944\\
0.110589580949253	-0.0103770481805609\\
0.110888247017781	-0.0108041751026085\\
0.111139488150127	-0.011250937436411\\
0.111339178973843	-0.0117099993567987\\
0.111484040571126	-0.0121738230797302\\
0.111571694318552	-0.0126347926324982\\
0.111600700944012	-0.0130853389077903\\
0.111570584159519	-0.0135180639482223\\
0.11148183848184	-0.0139258624205937\\
0.11133592111255	-0.0143020382852622\\
0.111135228010818	-0.0146404147449301\\
0.110883054551827	-0.0149354356674843\\
}--cycle;
%{data20}

\node[right, align=left]
at (axis cs:-0.054,-0.012) {$K_{11}$ to $K_{20}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00251656308238016	-0.0219907630179334\\
0.00214625717497196	-0.0215693295997423\\
0.00174070978408721	-0.0211878077223239\\
0.00130657998667227	-0.0208524619643576\\
0.000850996181998524	-0.0205687986939183\\
0.00038143904354342	-0.0203414756540641\\
-9.43813134612153e-05	-0.0201742254828248\\
-0.00056865193190813	-0.0200697944233883\\
-0.00103358530135434	-0.0200298972308633\\
-0.00148154722872733	-0.0200551890160482\\
-0.00190518219156419	-0.0201452544885294\\
-0.00229753411548718	-0.0202986147757387\\
-0.00265216059275262	-0.0205127517060001\\
-0.00296323866640801	-0.0207841491568387\\
-0.00322566044308413	-0.0211083507896151\\
-0.003435116964463	-0.0214800332224821\\
-0.00358816896025433	-0.0218930934401676\\
-0.00368230332091856	-0.022340749005317\\
-0.00371597436285609	-0.0228156494259267\\
-0.00368862920848917	-0.0233099968502195\\
-0.00360071686449652	-0.0238156741071555\\
-0.00345368084913602	-0.0243243779901561\\
-0.00324993548971488	-0.0248277555955262\\
-0.00299282627940193	-0.0253175414769023\\
-0.00268657494432235	-0.0257856933636531\\
-0.00233621012293137	-0.0262245242147408\\
-0.00194748479590987	-0.0266268284397228\\
-0.00152678182238066	-0.0269860002143471\\
-0.00108100913353812	-0.0272961419480043\\
-0.00061748630460899	-0.0275521611220021\\
-0.000143824367629513	-0.0277498539085813\\
0.000332199161490201	-0.027885974197652\\
0.000802767989562388	-0.0279582868978307\\
0.00126015538943968	-0.0279656046365798\\
0.00169685107266125	-0.0279078072568314\\
0.0021056845081817	-0.0277858437899629\\
0.0024799426622926	-0.0276017168727286\\
0.00281348022645037	-0.0273584498640188\\
0.00310082052307268	-0.0270600372013913\\
0.00333724543243295	-0.0267113788125162\\
0.0035188728640558	-0.0263181996584997\\
0.00364272050053534	-0.0258869557301807\\
0.00370675476710454	-0.0254247280409399\\
0.00370992422287665	-0.0249391063566555\\
0.00365217682547552	-0.0244380645719579\\
0.00353446078556996	-0.0239298297790997\\
0.00335870899728078	-0.0234227471793287\\
0.00312780730011277	-0.0229251430549141\\
0.00284554709354981	-0.0224451880518217\\
0.00251656308238016	-0.0219907630179334\\
}--cycle;
%{data21}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0149110552232056	-0.0271286899035643\\
0.0145931520756736	-0.0273765556659811\\
0.0142326694427506	-0.0275689784777124\\
0.0138355264393031	-0.0277027987615094\\
0.0134082441424681	-0.0277758191920118\\
0.0129578385157468	-0.0277868407757696\\
0.0124917052070778	-0.0277356825386821\\
0.0120174981125025	-0.0276231844975879\\
0.0115430036994037	-0.0274511938672117\\
0.0110760131529263	-0.0272225347289492\\
0.0106241944449329	-0.0269409616595292\\
0.0101949664261175	-0.0266110980809671\\
0.00979537700868235	-0.0262383603441031\\
0.00943198743981458	-0.0258288687922718\\
0.00911076456618852	-0.0253893472654331\\
0.00883698285850842	-0.0249270126949067\\
0.00861513780484528	-0.0244494566015585\\
0.00844887209484701	-0.0239645204432386\\
0.00834091580687513	-0.0234801668582599\\
0.00829304158019352	-0.023004348919097\\
0.00830603550828073	-0.0225448795431562\\
0.0083796842311968	-0.0221093032048879\\
0.0085127784389476	-0.0217047720557241\\
0.00870313272832143	-0.0213379284859504\\
0.00894762148714941	-0.0210147960568404\\
0.00924223021677084	-0.0207406805939467\\
0.00958212144999023	-0.0205200830655916\\
0.00996171418215492	-0.020356625677092\\
0.0103747755110972	-0.0202529923942481\\
0.0108145229812155	-0.0202108848726989\\
0.0112737359512079	-0.0202309945167844\\
0.0117448741568029	-0.0203129911267044\\
0.0122202015216898	-0.0204555283203911\\
0.0126919131836783	-0.0206562656410647\\
0.0131522636503199	-0.0209119069874696\\
0.0135936939796792	-0.0212182547357652\\
0.0140089558979523	-0.0215702786643941\\
0.0143912308159215	-0.0219621985501804\\
0.0147342417900025	-0.0223875790794346\\
0.0150323565894838	-0.0228394355156268\\
0.0152806801775999	-0.0233103483885668\\
0.015475135087899	-0.0237925853219001\\
0.0156125283761301	-0.0242782279985135\\
0.015690604048299	-0.0247593021790834\\
0.0157080801040269	-0.0252279086388647\\
0.0156646695869622	-0.0256763528727433\\
0.0155610852965949	-0.0260972714387967\\
0.0153990280841089	-0.0264837528658072\\
0.0151811589244531	-0.0268294511394282\\
0.0149110552232056	-0.0271286899035643\\
}--cycle;
%{data22}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0266328753155717	-0.0267546885597923\\
0.0263524009794085	-0.0269794842635497\\
0.026033300284199	-0.0271553569180718\\
0.0256808128545366	-0.0272794186992338\\
0.0253007265242712	-0.0273496325160187\\
0.0248992823004379	-0.0273648454594963\\
0.0244830718860933	-0.027324807733555\\
0.0240589294447344	-0.0272301767565481\\
0.0236338193835221	-0.0270825063665017\\
0.0232147219979088	-0.0268842213071378\\
0.0228085188553796	-0.0266385774136494\\
0.0224218798003048	-0.0263496081519762\\
0.0220611534352795	-0.026022058389406\\
0.0217322628772446	-0.0256613064839845\\
0.0214406085000704	-0.0252732759720254\\
0.0211909792605669	-0.0248643383038072\\
0.0209874740639452	-0.0244412082245364\\
0.0208334344599078	-0.0240108335184166\\
0.0207313897744943	-0.0235802809262238\\
0.020683015578618	-0.0231566201096188\\
0.0206891061752378	-0.0227468075674973\\
0.0207495615569256	-0.0223575724104711\\
0.0208633890479854	-0.0219953058690576\\
0.0210287196041611	-0.0216659563498514\\
0.0212428385022909	-0.0213749317628526\\
0.0215022299159873	-0.0211270107237338\\
0.0218026346454086	-0.0209262640891032\\
0.0221391200532028	-0.0207759881131515\\
0.0225061610582766	-0.0206786503232492\\
0.0228977308574741	-0.0206358490032155\\
0.0233073998855181	-0.0206482869495421\\
0.0237284413882938	-0.020715759931494\\
0.0241539418759661	-0.0208371600445732\\
0.0245769146422911	-0.0210104939022789\\
0.0249904144861392	-0.02123291536746\\
0.0253876517515065	-0.0215007722858071\\
0.0257621038134777	-0.0218096664541264\\
0.0261076221795476	-0.0221545258387139\\
0.0264185334476977	-0.0225296878580088\\
0.0266897324635005	-0.0229289923620263\\
0.0269167661466144	-0.0233458827818497\\
0.0270959066102391	-0.023773513788311\\
0.0272242123729148	-0.0242048636921068\\
0.0272995766575653	-0.0246328497397419\\
0.0273207619847203	-0.0250504444121465\\
0.0272874204918936	-0.0254507908163448\\
0.0272000996454757	-0.025827315275448\\
0.0270602332513506	-0.0261738352682472\\
0.0268701179118431	-0.0264846609460407\\
0.0266328753155717	-0.0267546885597923\\
}--cycle;
%{data23}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0389521184134882	-0.0271894121216382\\
0.0386281720624731	-0.027440638069173\\
0.0382610711988519	-0.0276353688347335\\
0.0378568436086562	-0.0277704069445329\\
0.0374221266977417	-0.0278435350765416\\
0.036964058505767	-0.0278535524688537\\
0.0364901604997804	-0.0278002946361645\\
0.0360082140719387	-0.0276846360706143\\
0.0355261327692629	-0.0275084758826518\\
0.035051832353415	-0.0272747066176933\\
0.0345931008241105	-0.0269871667606063\\
0.0341574705403782	-0.0266505777078949\\
0.0337520945394335	-0.0262704662424991\\
0.0333836290840046	-0.0258530737841718\\
0.0330581243666829	-0.0254052539055395\\
0.0327809251659276	-0.0249343597966285\\
0.0325565830849518	-0.0244481235256886\\
0.0323887818145226	-0.023954529078846\\
0.0322802766468614	-0.0234616812632716\\
0.0322328492338215	-0.0229776726264717\\
0.0322472783322137	-0.0225104505768813\\
0.0323233270166414	-0.0220676868876377\\
0.0324597465698087	-0.0216566517262775\\
0.0326542969864242	-0.0212840942787864\\
0.0329037837540256	-0.0209561319281524\\
0.0332041103067864	-0.0206781498071058\\
0.0335503452910133	-0.020454712374389\\
0.0339368035378373	-0.02028948846647\\
0.0343571394135299	-0.020185191055349\\
0.034804451014633	-0.020143532701633\\
0.0352713934970231	-0.0201651974343384\\
0.0357502996780487	-0.0202498295191532\\
0.0362333059314574	-0.0203960392995844\\
0.0367124813079216	-0.0206014260150795\\
0.0371799577610074	-0.0208626172214484\\
0.0376280593402791	-0.0211753241663035\\
0.0380494282301936	-0.0215344122102555\\
0.0384371455652277	-0.0219339851375502\\
0.0387848450374594	-0.0223674819717683\\
0.0390868174311672	-0.0228277847068766\\
0.0393381043679949	-0.0233073351846903\\
0.039534579723387	-0.0237982591996217\\
0.0396730173774398	-0.0242924957929178\\
0.0397511441877011	-0.0247819296133807\\
0.0397676773141064	-0.0252585241712096\\
0.039722345283177	-0.0257144537969409\\
0.0396158924456077	-0.0261422321387251\\
0.0394500667540483	-0.0265348350880166\\
0.0392275910617696	-0.0268858161152422\\
0.0389521184134882	-0.0271894121216382\\
}--cycle;
%{data24}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0507702142069416	-0.0269016374478488\\
0.0504748035129767	-0.0271381324579463\\
0.0501387566137483	-0.0273230994198427\\
0.0497675913900513	-0.0274535011811373\\
0.0493674023645974	-0.0275271965485149\\
0.0489447606301207	-0.0275429754460804\\
0.0485066059522167	-0.0275005787847722\\
0.0480601328185832	-0.0274007027165967\\
0.047612672305731	-0.0272449872038322\\
0.0471715717029104	-0.0270359890908933\\
0.0467440738698249	-0.0267771401210163\\
0.046337198309075	-0.0264726905871305\\
0.0459576259061194	-0.0261276395421652\\
0.0456115892293208	-0.0257476527147393\\
0.0453047701913457	-0.0253389694780539\\
0.0450422067523149	-0.0249083003995566\\
0.0448282101966386	-0.0244627170536099\\
0.0446662943418446	-0.0240095359064355\\
0.0445591178417922	-0.023556198179941\\
0.0445084405316493	-0.0231101476670624\\
0.0445150945314473	-0.0226787085048892\\
0.0445789705826935	-0.0222689649125367\\
0.0446990198423925	-0.0218876448684633\\
0.0448732711050189	-0.0215410096372506\\
0.0450988631696577	-0.0212347509598117\\
0.0453720918208445	-0.0209738975951633\\
0.0456884706516806	-0.0207627327483411\\
0.0460428047305105	-0.0206047237402922\\
0.0464292759015557	-0.0205024650745601\\
0.0468415383188725	-0.0204576358356092\\
0.0472728226449659	-0.0204709721183037\\
0.0477160472031251	-0.0205422549412504\\
0.0481639342583586	-0.0206703138424672\\
0.0486091295176022	-0.0208530460983366\\
0.049044322887007	-0.021087451250269\\
0.049462368503479	-0.0213696803721503\\
0.0498564020695532	-0.0216950992696017\\
0.0502199535649684	-0.0220583645733239\\
0.0505470534842207	-0.0224535114770727\\
0.0508323308556792	-0.0228740516796129\\
0.0510711014327915	-0.0233130799224454\\
0.0512594446092825	-0.0237633873739605\\
0.0513942677954014	-0.0242175799982535\\
0.0514733571981593	-0.0246681999649906\\
0.0514954141717496	-0.0251078481067759\\
0.0514600765412757	-0.0255293054132761\\
0.051367924549653	-0.0259256515671702\\
0.0512204713300363	-0.0262903785755689\\
0.0510201380602152	-0.0266174976310777\\
0.0507702142069416	-0.0269016374478488\\
}--cycle;
%{data25}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0630634823112948	-0.0272880070432995\\
0.0627293566857481	-0.0275488884088206\\
0.0623504150988785	-0.0277514971247832\\
0.0619328797610661	-0.0278925063616726\\
0.0614836065910143	-0.0279696007517174\\
0.0610099726417546	-0.0279815144071646\\
0.0605197549696395	-0.0279280517061211\\
0.0600210029352923	-0.0278100905046599\\
0.0595219060333283	-0.0276295677224478\\
0.0590306594210794	-0.0273894475385779\\
0.0585553293543375	-0.027093672719831\\
0.0581037207396573	-0.0267470998805536\\
0.0576832489780064	-0.0263554197371852\\
0.0573008182040867	-0.0259250636668513\\
0.0569627079206329	-0.0254630981043289\\
0.0566744698891519	-0.0249771085113831\\
0.0564408369701518	-0.0244750748236939\\
0.0562656454097034	-0.0239652404205338\\
0.0561517718483858	-0.0234559767687076\\
0.0561010860869278	-0.0229556459632989\\
0.0561144203841311	-0.0224724634223\\
0.0561915557912043	-0.022014362989676\\
0.0563312257468959	-0.0215888666618656\\
0.0565311368743946	-0.021202961076808\\
0.0567880066385139	-0.0208629827935409\\
0.0570976172448285	-0.0205745142460763\\
0.0574548848957423	-0.0203422920799885\\
0.0578539432663045	-0.0201701293768245\\
0.058288239829103	-0.0200608530434105\\
0.0587506434465835	-0.0200162573941202\\
0.0592335614641307	-0.0200370746882818\\
0.0597290643812476	-0.0201229631065009\\
0.060229016053734	-0.0202725123633248\\
0.0607252072889496	-0.020483266864091\\
0.06120949064053	-0.0207517660257234\\
0.0616739141892311	-0.0210736010994112\\
0.062110852113223	-0.0214434875621419\\
0.0625131299038733	-0.0218553518884238\\
0.0628741421709813	-0.0223024312774056\\
0.0631879611031017	-0.0227773846978807\\
0.0634494338020451	-0.0232724134278156\\
0.0636542668933237	-0.0237793891091505\\
0.0637990970232415	-0.024289987215214\\
0.0638815460850695	-0.0247958237392208\\
0.0639002602674917	-0.0252885928594314\\
0.0638549322841502	-0.0257602033205152\\
0.0637463064192784	-0.0262029112917396\\
0.0635761663065742	-0.0266094475204563\\
0.0633473056419846	-0.0269731366930293\\
0.0630634823112948	-0.0272880070432995\\
}--cycle;
%{data26}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0685785222368638	-0.0206311335461408\\
0.0689231853701522	-0.020337275152976\\
0.0693183697145996	-0.0201035586005378\\
0.0697575863541955	-0.0199338215081559\\
0.0702336233638608	-0.0198308509541945\\
0.0707386642290573	-0.0197963377123028\\
0.0712644161927411	-0.0198308484889586\\
0.0718022464222039	-0.0199338166181633\\
0.0723433237599468	-0.020103551366082\\
0.0728787637310432	-0.0203372656928466\\
0.0733997744259705	-0.0206311220156728\\
0.0738978008635223	-0.0209802952218641\\
0.0743646654633625	-0.0213790518970281\\
0.0747927023216691	-0.0218208444675828\\
0.0751748830850622	-0.0222984187117339\\
0.0755049323559731	-0.0228039328735955\\
0.0757774307344979	-0.0233290864246056\\
0.075987903804795	-0.0238652563579753\\
0.0761328956048689	-0.0244036387782219\\
0.0762100253733709	-0.0249353934608892\\
0.0762180266416346	-0.0254517890087891\\
0.0761567680290564	-0.0259443462213016\\
0.076027255400361	-0.0264049773226146\\
0.0758316153493312	-0.0268261187627795\\
0.0755730602801962	-0.0272008554109918\\
0.0752558356600428	-0.027523034101848\\
0.0748851503083641	-0.0277873646701515\\
0.0744670908683862	-0.0279895068152784\\
0.0740085218645559	-0.0281261413687943\\
0.0735169729872381	-0.0281950247951079\\
0.0730005154554089	-0.0281950260302636\\
0.0724676294874626	-0.0281261450539801\\
0.0719270650562605	-0.0279895128899837\\
0.0713876982148182	-0.0277873730346298\\
0.0708583853517606	-0.0275230446187549\\
0.0703478177696654	-0.0272008679076398\\
0.0698643789741153	-0.026826133033974\\
0.0694160070167678	-0.0264049931340231\\
0.0690100641527666	-0.0259443633133011\\
0.0686532159527157	-0.0254518071007296\\
0.0683513218541945	-0.0249354122557014\\
0.0681093389499541	-0.0244036579672955\\
0.0679312405925925	-0.0238652756262263\\
0.0678199511522135	-0.0233291054556499\\
0.0677772979983515	-0.0228039513549438\\
0.0678039814946136	-0.0222984363399229\\
0.067899563498729	-0.0218208609531583\\
0.0680624745568326	-0.0213790669692972\\
0.0682900396738543	-0.0209803086333407\\
0.0685785222368638	-0.0206311335461408\\
}--cycle;
%{data27}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0865036976961875	-0.0276058388663931\\
0.0861443011940728	-0.0278115077990801\\
0.0857496953256339	-0.027954591879081\\
0.0853263595083209	-0.028032741669758\\
0.0848812449045506	-0.0280446739537087\\
0.0844216602838108	-0.0279901928031606\\
0.0839551520128684	-0.0278701927970994\\
0.0834893801446347	-0.0276866443323071\\
0.0830319926403092	-0.0274425612695011\\
0.0825904997900679	-0.0271419514458246\\
0.082172150894306	-0.0267897508662716\\
0.0817838152303259	-0.0263917426546213\\
0.0814318692589941	-0.0259544620947054\\
0.0811220919234298	-0.0254850893212284\\
0.0808595697589188	-0.0249913314221544\\
0.0806486133721444	-0.0244812958885354\\
0.0804926866611454	-0.0239633574897329\\
0.0803943499382054	-0.0234460207599358\\
0.0803552178895965	-0.0229377803539451\\
0.080375933062475	-0.0224469815651759\\
0.0804561553142749	-0.0219816832961711\\
0.0805945673978395	-0.0215495257316437\\
0.0807888965905834	-0.0211576048868557\\
0.0810359520125341	-0.0208123560912433\\
0.0813316770204935	-0.0205194483204855\\
0.0816712158180066	-0.0202836911120803\\
0.0820489931874054	-0.0201089555928718\\
0.0824588060347284	-0.0199981109152546\\
0.0828939252443526	-0.0199529771457708\\
0.0833472061708855	-0.0199742953796674\\
0.0838112059540449	-0.0200617155721333\\
0.0842783057302194	-0.020213802286025\\
0.0847408357339979	-0.0204280582617051\\
0.0851912012355057	-0.0207009654219763\\
0.085622007245659	-0.0210280426388119\\
0.0860261799416814	-0.0214039193133541\\
0.0863970828190782	-0.0218224235609984\\
0.0867286256628566	-0.0222766835535688\\
0.0870153645486878	-0.022759240354546\\
0.0872525912319938	-0.0232621703945988\\
0.0874364104571933	-0.023777215576374\\
0.0875638039176903	-0.0242959188722258\\
0.0876326798163855	-0.0248097631883769\\
0.0876419072129266	-0.0253103112153619\\
0.0875913345937173	-0.0257893439684161\\
0.087481792359767	-0.0262389957429781\\
0.0873150791915287	-0.0266518832693408\\
0.0870939325146158	-0.0270212269457361\\
0.0868219835513492	-0.0273409621592088\\
0.0865036976961875	-0.0276058388663931\\
}--cycle;
%{data28}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0987917668618282	-0.0271154279861205\\
0.0984760892943166	-0.0273521930848246\\
0.0981197544090476	-0.0275339152657522\\
0.0977286132149857	-0.0276576106557165\\
0.0973090882397239	-0.027721248179834\\
0.0968680680717574	-0.0277237829117182\\
0.0964127942500518	-0.0276651732311414\\
0.0959507423581726	-0.0275463815074385\\
0.0954894992754105	-0.0273693582974285\\
0.0950366386004325	-0.0271370103173256\\
0.0945995962930019	-0.0268531527145396\\
0.0941855485757239	-0.0265224464230605\\
0.0938012941006694	-0.0261503216310515\\
0.0934531423156953	-0.0257428886173096\\
0.0931468098634858	-0.0253068374206561\\
0.0928873267144372	-0.024849327989685\\
0.0926789535746831	-0.0243778726166042\\
0.0925251119254173	-0.0239002125856055\\
0.0924283278422678	-0.0234241910611925\\
0.092390190517204	-0.0229576243036356\\
0.0924113261640491	-0.022508173326195\\
0.0924913877360663	-0.0220832181014944\\
0.0926290606244565	-0.021689736382575\\
0.0928220842441985	-0.0213341891283831\\
0.0930672891527925	-0.0210224144150028\\
0.0933606490924184	-0.0207595315746084\\
0.0936973471009781	-0.0205498571361712\\
0.0940718546064794	-0.0203968339481739\\
0.0944780222060359	-0.0203029746471326\\
0.0949091806388919	-0.0202698204001756\\
0.0953582502955	-0.0202979155991213\\
0.0958178574645139	-0.0203867989215798\\
0.0962804554089248	-0.0205350109058537\\
0.0967384482832748	-0.0207401179152586\\
0.0971843158572289	-0.0209987520983707\\
0.0976107369975496	-0.0213066666890535\\
0.0980107098809016	-0.0216588057382409\\
0.0983776669635984	-0.0220493871324805\\
0.098705582820487	-0.0224719975360773\\
0.0989890730822631	-0.0229196976978877\\
0.0992234828466658	-0.0233851363936322\\
0.0994049631118442	-0.0238606711327945\\
0.0995305339768615	-0.0243384936481043\\
0.0995981335715856	-0.0248107581070705\\
0.09960665191254	-0.0252697099403331\\
0.0995559491288017	-0.0257078131714785\\
0.0994468577586781	-0.0261178741575633\\
0.0992811690794505	-0.0264931597085326\\
0.0990616036946512	-0.026827507646015\\
0.0987917668618282	-0.0271154279861205\\
}--cycle;
%{data29}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.110506319215018	-0.0272616351938084\\
0.110179246057146	-0.0274703763783776\\
0.109816389739265	-0.0276221340787576\\
0.109423708352081	-0.0277144164377036\\
0.109007649713117	-0.0277457081814332\\
0.108575045493721	-0.0277154955003793\\
0.108132999043216	-0.0276242744859296\\
0.107688768752099	-0.0274735429846194\\
0.107249648869468	-0.0272657760035331\\
0.106822849731655	-0.027004385070756\\
0.106415379368705	-0.0266936622181778\\
0.106033928432712	-0.0263387095064474\\
0.105684760337498	-0.0259453552492782\\
0.105373608413534	-0.0255200583126982\\
0.10510558176681	-0.0250698020606479\\
0.104885081387454	-0.0246019796883381\\
0.104715727885599	-0.0241242728261884\\
0.104600302041064	-0.0236445254076684\\
0.104540699143026	-0.0231706148721268\\
0.104537897869421	-0.0227103228174553\\
0.104591944217086	-0.0222712072264662\\
0.104701950746485	-0.0218604783650234\\
0.104866111153447	-0.0214848803896767\\
0.105081729928629	-0.0211505806087973\\
0.105345266617702	-0.0208630682155449\\
0.105652393955519	-0.0206270641554682\\
0.105998068919684	-0.0204464436087088\\
0.10637661553684	-0.020324172359651\\
0.106781818082001	-0.0202622580988241\\
0.107207023140577	-0.0202617174566789\\
0.107645248857262	-0.0203225593105448\\
0.108089299577902	-0.0204437846388631\\
0.108531884001943	-0.0206234029250944\\
0.108965734905376	-0.0208584648419447\\
0.109383728468362	-0.0211451106792377\\
0.109779001248153	-0.02147863372025\\
0.110145062876633	-0.0218535575258689\\
0.110475902631981	-0.0222637258575714\\
0.110766088134563	-0.0227024037626906\\
0.111010854546447	-0.0231623881621525\\
0.111206182809919	-0.0236361261248349\\
0.111348865640291	-0.0241158388864876\\
0.111436560189434	-0.0245936495768267\\
0.111467826515275	-0.0250617125575267\\
0.111442151225609	-0.0255123422473847\\
0.111359955907982	-0.0259381393193516\\
0.111222590207237	-0.0263321121972775\\
0.111032309664382	-0.0266877918573988\\
0.110792238680671	-0.0269993380495297\\
0.110506319215018	-0.0272616351938084\\
}--cycle;
%{data30}

\node[right, align=left]
at (axis cs:-0.054,-0.024) {$K_{21}$ to $K_{30}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.00300630061328697	-0.0331011136926628\\
-0.00270921017824508	-0.0328424110233749\\
-0.00236763458697655	-0.032635555877787\\
-0.00198718250124666	-0.0324839448116707\\
-0.00157410093378493	-0.0323900672745403\\
-0.00113517267250881	-0.0323554647329599\\
-0.000677604907333647	-0.0323807053597056\\
-0.000208910888313461	-0.0324653747043842\\
0.000263213441717178	-0.0326080824986969\\
0.00073101581431175	-0.0328064854846063\\
0.00118681492744534	-0.033057325890569\\
0.00162312657228156	-0.0333564849240539\\
0.00203278652367466	-0.0336990504020019\\
0.00240906817654845	-0.0340793974087359\\
0.00274579299656559	-0.0344912806569206\\
0.00303743197149067	-0.0349279370350078\\
0.00327919639741822	-0.0353821966573413\\
0.00346711650915843	-0.0358466005934813\\
0.00359810666367187	-0.0363135233436353\\
0.00367001600624285	-0.0367752980491547\\
0.00368166378745439	-0.0372243423821412\\
0.00363285875106102	-0.0376532830470617\\
0.00352440227441103	-0.0380550768500569\\
0.00335807520985256	-0.0384231263479899\\
0.00313660864318732	-0.0387513881782798\\
0.00286363904931717	-0.0390344722907486\\
0.00254364858142681	-0.0392677304520959\\
0.00218189147415238	-0.039447332569761\\
0.00178430776919401	-0.0395703295819372\\
0.00135742577999533	-0.0396347018810852\\
0.000908254897017184	-0.0396393924758325\\
0.00044417049374008	-0.039584324346743\\
-2.72071767644802e-05	-0.0394704017109741\\
-0.000498138106178752	-0.0392994951750553\\
-0.00096088962166134	-0.0390744110195817\\
-0.00140786335612147	-0.0387988451201632\\
-0.00183172001319658	-0.0384773222612498\\
-0.00222549987829563	-0.038115121839296\\
-0.00258273709692032	-0.0377181911752167\\
-0.00289756584381722	-0.0372930478595422\\
-0.00316481663966616	-0.0368466727337623\\
-0.00338010123378786	-0.0363863952651016\\
-0.00353988465909871	-0.0359197731968704\\
-0.00364154327617255	-0.0354544684505286\\
-0.00368340785332754	-0.034998121317147\\
-0.00366479097536419	-0.0345582250040395\\
-0.00358599833090398	-0.0341420025965056\\
-0.0034483236929906	-0.03375628845497\\
-0.00325402767537237	-0.033407415994973\\
-0.00300630061328697	-0.0331011136926628\\
}--cycle;
%{data31}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0146447524340114	-0.0393356852611475\\
0.0143095842462217	-0.0395568270844859\\
0.013936492748961	-0.0397195659054308\\
0.0135316040942996	-0.0398212295570415\\
0.0131015665427533	-0.0398601487249692\\
0.0126534412990294	-0.0398356843575524\\
0.0121945865672408	-0.0397482381590279\\
0.0117325367293977	-0.0395992459935577\\
0.0112748786310635	-0.0393911543083798\\
0.0108291270055602	-0.0391273799632119\\
0.010402601082255	-0.0388122541255091\\
0.0100023044050168	-0.0384509511528145\\
0.00963480983421889	-0.0380494036299508\\
0.00930615162055391	-0.0376142049561421\\
0.00902172632280397	-0.0371525010815807\\
0.00878620419649476	-0.0366718731711224\\
0.00860345250842894	-0.0361802131217691\\
0.00847647203627208	-0.0356855939779387\\
0.00840734779586646	-0.0351961373722983\\
0.00839721480532847	-0.0347198801687808\\
0.00844623944808262	-0.034264642497501\\
0.00855361674085023	-0.0338378993484358\\
0.00871758355145268	-0.0334466578322947\\
0.00893544754939297	-0.0330973421239564\\
0.00920363141384811	-0.0327956879776945\\
0.00951773157317808	-0.0325466485462508\\
0.00987259051145045	-0.0323543130502046\\
0.0102623814547094	-0.0322218396330836\\
0.0106807040464429	-0.0321514035047345\\
0.01112068944126	-0.0321441612244374\\
0.0115751130911417	-0.0322002317102347\\
0.0120365133723203	-0.0323186942862996\\
0.0124973141049348	-0.0324976038004084\\
0.0129499489536952	-0.0327340225632854\\
0.0133869856668988	-0.0330240685853805\\
0.0138012481137971	-0.0333629793190296\\
0.0141859341164651	-0.0337451898593558\\
0.0145347271413742	-0.0341644243198538\\
0.0148419000166982	-0.0346137988822726\\
0.0151024089723166	-0.0350859348287209\\
0.0153119764583803	-0.0355730797000109\\
0.0154671613825619	-0.0360672345908238\\
0.0155654156126966	-0.0365602854915143\\
0.0156051258170422	-0.037044136519924\\
0.015585639955141	-0.0375108428555432\\
0.0155072779843067	-0.037952741193244\\
0.0153713266059341	-0.0383625755745381\\
0.0151800181378974	-0.0387336165302152\\
0.0149364938599527	-0.0390597715780411\\
0.0146447524340114	-0.0393356852611475\\
}--cycle;
%{data32}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0264808196513552	-0.0392208233106549\\
0.0261577909428716	-0.0394275033626848\\
0.0257993313667614	-0.0395779039042578\\
0.0254113268193543	-0.0396695553626394\\
0.0250001483245915	-0.0397009528234168\\
0.0245725474219896	-0.0396715807411521\\
0.0241355453065475	-0.0395819214046239\\
0.0236963175409193	-0.0394334470176594\\
0.0232620762328734	-0.0392285955255877\\
0.0228399516126827	-0.0389707305842452\\
0.0224368749549405	-0.0386640863288397\\
0.0220594647672233	-0.0383136978495673\\
0.0217139181143793	-0.0379253185155706\\
0.021405908862895	-0.0375053255047765\\
0.0211404945161644	-0.037060615090811\\
0.0209220331704232	-0.0365984894063766\\
0.0207541119549286	-0.0361265365424357\\
0.0206394881313966	-0.0356525059519662\\
0.0205800438198408	-0.0351841812041585\\
0.0205767550942134	-0.034729252178424\\
0.0206296759552983	-0.034295188796788\\
0.0207379374440195	-0.0338891183679768\\
0.0208997619097254	-0.0335177085572049\\
0.0211124921991628	-0.033187057903297\\
0.0213726352868606	-0.032902595680849\\
0.0216759196305107	-0.0326689927516891\\
0.0220173653095751	-0.0324900848694558\\
0.0223913657954434	-0.0323688096966292\\
0.0227917800104774	-0.0323071585681943\\
0.0232120331643364	-0.0323061437939755\\
0.0236452247118524	-0.0323657820365374\\
0.0240842416597915	-0.0324850940375861\\
0.0245218753620059	-0.0326621206973627\\
0.0249509398852041	-0.032893955243008\\
0.0253643900017774	-0.0331767909576919\\
0.0257554368722421	-0.0335059836867987\\
0.0261176595177963	-0.0338761280948174\\
0.0264451102526141	-0.0342811464208016\\
0.0267324123446828	-0.0347143882750359\\
0.0269748483015933	-0.0351687398382515\\
0.0271684373316358	-0.0356367406703417\\
0.027310000708289	-0.0361107062105819\\
0.0273972139648221	-0.036582853957905\\
0.0274286450619738	-0.0370454312593532\\
0.0274037779019979	-0.0374908426084254\\
0.0273230208029737	-0.0379117743630837\\
0.0271876997942345	-0.0383013148355541\\
0.0270000368430028	-0.0386530677820479\\
0.0267631133697494	-0.0389612574289086\\
0.0264808196513552	-0.0392208233106549\\
}--cycle;
%{data33}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0386372625819474	-0.0392061053428368\\
0.0383143325286444	-0.0394276071930755\\
0.0379534011992043	-0.0395928278279652\\
0.0375603950760779	-0.0396990543292488\\
0.0371417673089418	-0.0397445424607121\\
0.0367043917541587	-0.0397285453084939\\
0.0362554501062463	-0.0396513255453914\\
0.0358023139746516	-0.03951415111778\\
0.0353524238421279	-0.0393192744259685\\
0.0349131668922131	-0.039069895339849\\
0.0344917557118812	-0.0387701086571209\\
0.0340951098610624	-0.0384248368668268\\
0.0337297422536615	-0.0380397493222175\\
0.0334016522156908	-0.0376211691501294\\
0.0331162269765032	-0.0371759694254158\\
0.0328781532106353	-0.0367114603152483\\
0.0326913400827406	-0.0362352690463738\\
0.0325588550592145	-0.0357552146662622\\
0.0324828735404805	-0.0352791796545631\\
0.0324646431409756	-0.0348149804930079\\
0.0325044632033556	-0.0343702393189959\\
0.0326016798832972	-0.0339522587703089\\
0.0327546968856035	-0.0335679020760005\\
0.0329610016753269	-0.0332234803623652\\
0.0332172067335238	-0.0329246490244188\\
0.0335191051802217	-0.0326763148644688\\
0.0338617398512724	-0.032482555522556\\
0.0342394846948498	-0.0323465525217178\\
0.0346461371510657	-0.032270539027468\\
0.0350750199978315	-0.0322557631792807\\
0.0355190909906605	-0.0323024675961746\\
0.0359710584961274	-0.0324098853929155\\
0.0364235012202877	-0.0325762527722506\\
0.0368689900661192	-0.0327988379864108\\
0.0373002101190896	-0.0330739861923332\\
0.0377100807578508	-0.0333971794640835\\
0.0380918719178458	-0.0337631109770747\\
0.0384393145987827	-0.0341657721459801\\
0.0387467038014461	-0.0345985512855386\\
0.0390089922036265	-0.0350543421742435\\
0.0392218730370114	-0.0355256607383031\\
0.039381850804202	-0.036004767939926\\
0.039486298674684	-0.0364837968521071\\
0.0395335016173116	-0.0369548818333519\\
0.0395226845610719	-0.0374102876812922\\
0.0394540251217292	-0.0378425366444952\\
0.0393286506853794	-0.0382445312069352\\
0.0391486198968012	-0.0386096706290108\\
0.0389168888565658	-0.0389319593315063\\
0.0386372625819474	-0.0392061053428368\\
}--cycle;
%{data34}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0449180052078848	-0.0330552344637835\\
0.0452200283685928	-0.0327897954698423\\
0.0455676985866319	-0.0325770679455355\\
0.045955307126634	-0.032420544870931\\
0.0463764894670882	-0.0323227963505863\\
0.0468243298056084	-0.0322854274125033\\
0.0472914746162174	-0.032309051653612\\
0.0477702533940398	-0.0323932811645267\\
0.0482528046047804	-0.0325367328990067\\
0.0487312047708997	-0.0327370513835378\\
0.0491975985748961	-0.0329909473941422\\
0.049644327843402	-0.033294251965345\\
0.0500640572941792	-0.0336419848444724\\
0.05044989498125	-0.0340284362672627\\
0.0507955054604595	-0.0344472607120377\\
0.0510952138172943	-0.0348915810929933\\
0.0513440988488209	-0.035354101681758\\
0.0515380738697025	-0.0358272279030515\\
0.0516739538154589	-0.0363031910374002\\
0.0517495075411373	-0.0367741757832971\\
0.0517634944566511	-0.0372324485842355\\
0.051715684897234	-0.0376704846134936\\
0.0516068638945301	-0.0380810913315811\\
0.051438818286395	-0.038457526587539\\
0.0512143073770686	-0.0387936093248715\\
0.0509370176294751	-0.0390838210743231\\
0.0506115021336039	-0.0393233965669911\\
0.0502431058448977	-0.0395084019799094\\
0.0498378778202323	-0.0396357995293126\\
0.0494024718925696	-0.0397034973509616\\
0.0489440374152043	-0.0397103838484965\\
0.0484701018695807	-0.0396563459458182\\
0.0479884472642553	-0.0395422709437947\\
0.0475069823545313	-0.0393700319508055\\
0.0470336127809158	-0.0391424571263536\\
0.0465761112587204	-0.0388632832427649\\
0.0461419899502913	-0.0385370943274897\\
0.0457383771155109	-0.0381692463934989\\
0.045371900065968	-0.0377657794936989\\
0.045048576344684	-0.03733331854343\\
0.0447737149182239	-0.0368789645395395\\
0.044551829003611	-0.0364101779622101\\
0.0443865619614291	-0.0359346562740812\\
0.0442806274719416	-0.0354602075281253\\
0.0442357649765371	-0.0349946221596343\\
0.0442527111161501	-0.0345455450674868\\
0.0443311876356365	-0.0341203500851207\\
0.0444699059527159	-0.0337260189023912\\
0.044666588316457	-0.0333690264264168\\
0.0449180052078848	-0.0330552344637835\\
}--cycle;
%{data35}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0629107774865474	-0.0396478042150895\\
0.0625440953753408	-0.0398913819572322\\
0.0621356392884063	-0.0400710633152203\\
0.0616921160633991	-0.040183897926123\\
0.061220808339412	-0.0402280330487489\\
0.0607294549762429	-0.0402027439856046\\
0.0602261239825306	-0.0401084459824078\\
0.0597190800392768	-0.039946687409764\\
0.0592166487940116	-0.0397201243389639\\
0.0587270801538918	-0.0394324769293665\\
0.0582584128224534	-0.0390884683434848\\
0.0578183423043214	-0.0386937471927884\\
0.0574140945452374	-0.038254794787659\\
0.0570523072822293	-0.0377788187144535\\
0.0567389210521537	-0.0372736344871347\\
0.0564790816482443	-0.0367475372167487\\
0.0562770556263296	-0.0362091654059305\\
0.0561361602481043	-0.0356673591049296\\
0.0560587090117836	-0.0351310147582294\\
0.0560459736645264	-0.0346089391251747\\
0.0560981633203828	-0.0341097046732266\\
0.0562144210266464	-0.0336415088182841\\
0.0563928378349944	-0.0332120393233414\\
0.0566304841463665	-0.0328283480656321\\
0.0569234578149	-0.0324967352450001\\
0.0572669482210572	-0.0322226459347922\\
0.0576553152618653	-0.0320105806739044\\
0.0580821819612513	-0.0318640215680577\\
0.0585405391798127	-0.0317853751137181\\
0.0590228607046925	-0.0317759326834917\\
0.0595212268297868	-0.0318358493218217\\
0.0600274543970996	-0.0319641411991633\\
0.060533231163971	-0.0321587017664372\\
0.061030252289872	-0.0324163363445079\\
0.0615103567016562	-0.0327328145807259\\
0.0619656610981552	-0.0331029399112023\\
0.0623886893937662	-0.0335206348882432\\
0.0627724954755704	-0.0339790409718733\\
0.0631107772583155	-0.0344706311468729\\
0.0633979801644812	-0.0349873335161591\\
0.0636293883302883	-0.0355206638411133\\
0.0638012020400519	-0.0360618648525445\\
0.0639106001174078	-0.0366020500448072\\
0.0639557862489502	-0.0371323495919788\\
0.0639360184796485	-0.0376440559901556\\
0.063851621395728	-0.0381287670344264\\
0.0637039807949736	-0.0385785237828449\\
0.0634955209319677	-0.0389859412420362\\
0.0632296647118978	-0.039344329628584\\
0.0629107774865474	-0.0396478042150895\\
}--cycle;
%{data36}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.068496956702717	-0.0332430455992395\\
0.0687847880273717	-0.0329364986920152\\
0.0691254130437277	-0.0326802543915729\\
0.0695132386984334	-0.0324785202222416\\
0.0699418969049606	-0.0323346086535046\\
0.0704043491074091	-0.0322508827093418\\
0.0708930018533997	-0.0322287171674417\\
0.0713998314783529	-0.0322684759853895\\
0.0719165158538389	-0.0323695063244936\\
0.0724345710366969	-0.0325301492693791\\
0.0729454905751467	-0.0327477670673322\\
0.0734408851844921	-0.0330187864401269\\
0.0739126204989436	-0.0333387572571546\\
0.0743529506376796	-0.0337024256064457\\
0.0747546453919958	-0.0341038200637592\\
0.0751111089451317	-0.034536349743203\\
0.0754164881753998	-0.0349929125193987\\
0.0756657687642817	-0.0354660116441834\\
0.0758548575313997	-0.0359478788430076\\
0.0759806496444255	-0.0364306018697888\\
0.0760410796003408	-0.0369062544257726\\
0.0760351551409402	-0.03736702630914\\
0.0759629735456832	-0.0378053516583048\\
0.0758257200343685	-0.0382140331831519\\
0.0756256483058571	-0.0385863603443418\\
0.0753660435324	-0.0389162195401815\\
0.0750511684172002	-0.0391981944917947\\
0.0746861932009441	-0.0394276551782714\\
0.0742771107665923	-0.0396008338614835\\
0.0738306382364072	-0.0397148869522405\\
0.073354106676991	-0.0397679417019454\\
0.0728553407233749	-0.0397591269530746\\
0.0723425300987282	-0.039688587443561\\
0.0718240951393301	-0.0395574814302007\\
0.071308548532881	-0.0393679616701084\\
0.0708043555404059	-0.0391231400725052\\
0.0703197949969019	-0.0388270366012553\\
0.069862823373097	-0.0384845132671705\\
0.0694409441304204	-0.0381011942939268\\
0.0690610845143734	-0.0376833737684675\\
0.0687294818093496	-0.0372379122922693\\
0.068451580922598	-0.036772124330456\\
0.068231944978996	-0.0362936581084831\\
0.0680741803946654	-0.0358103700284876\\
0.0679808776597192	-0.0353301956673817\\
0.0679535688024858	-0.0348610194748996\\
0.067992702233646	-0.0344105453111509\\
0.068097635383342	-0.0339861699494502\\
0.0682666452521568	-0.0335948616215042\\
0.068496956702717	-0.0332430455992395\\
}--cycle;
%{data37}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0864162201905857	-0.0394000942464276\\
0.086076875728071	-0.0395992320662603\\
0.0857034290235198	-0.0397392705950711\\
0.0853020120614961	-0.0398179104040885\\
0.0848792160974188	-0.0398338602298226\\
0.0844419834293292	-0.0397868581765759\\
0.0839974934055492	-0.0396776760167631\\
0.0835530445399808	-0.0395081065184299\\
0.0831159346707091	-0.0392809340080509\\
0.0826933411297032	-0.038999888651966\\
0.0822922028912229	-0.0386695852071522\\
0.0819191066340542	-0.0382954472470417\\
0.0815801785884249	-0.0378836181065958\\
0.0812809839434741	-0.0374408600089151\\
0.0810264354670002	-0.0369744430297227\\
0.0808207128379495	-0.0364920257229221\\
0.0806671940162036	-0.036001529367354\\
0.0805683997765712	-0.0355110078996162\\
0.0805259523177358	-0.0350285156686478\\
0.0805405486257979	-0.0345619751835421\\
0.0806119490297827	-0.0341190470261662\\
0.0807389811370308	-0.033707004064619\\
0.0809195590838531	-0.0333326120329374\\
0.0811507177853552	-0.0330020184379311\\
0.081428661622049	-0.0327206516172902\\
0.0817488267638204	-0.032493131606431\\
0.0821059561078927	-0.0323231942776416\\
0.0824941856003098	-0.0322136299971625\\
0.0829071405235393	-0.0321662378074501\\
0.0833380401691586	-0.0321817958869494\\
0.0837798091768994	-0.032260048772425\\
0.084225193711868	-0.0323997115536608\\
0.0846668805723136	-0.0325984909716502\\
0.0850976172721987	-0.0328531230738453\\
0.0855103311268195	-0.0331594268081677\\
0.0858982453860933	-0.0335123726757682\\
0.0862549905086074	-0.0339061653152584\\
0.0865747087493126	-0.0343343386623848\\
0.0868521503435358	-0.0347898621226252\\
0.0870827597079701	-0.035265256013356\\
0.087262750243227	-0.0357527143800344\\
0.0873891665096938	-0.0362442331697561\\
0.0874599327557699	-0.0367317416575825\\
0.0874738870016513	-0.0372072349676216\\
0.0874308001190063	-0.0376629055128681\\
0.0873313795932569	-0.0380912711955668\\
0.0871772579066872	-0.0384852982630507\\
0.0869709657331296	-0.038838516801765\\
0.0867158903843709	-0.0391451269730693\\
0.0864162201905857	-0.0394000942464276\\
}--cycle;
%{data38}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0927419345871753	-0.0330654157234735\\
0.0930444465508595	-0.0327833477608706\\
0.0933954886204679	-0.0325540971391051\\
0.0937892966949227	-0.0323814281470483\\
0.0942194044565286	-0.0322681760047762\\
0.0946787495477311	-0.0322162003093338\\
0.0951597895348319	-0.0322263545002033\\
0.0956546257545419	-0.0322984718458515\\
0.0961551330098139	-0.0324313681814565\\
0.0966530929853537	-0.0326228613528619\\
0.0971403291921297	-0.0328698070474872\\
0.0976088412250971	-0.0331681504238539\\
0.0980509361296271	-0.0335129926919702\\
0.0984593547196099	-0.0338986715513274\\
0.0988273907730892	-0.0343188541657173\\
0.0991490011482418	-0.0347666411482285\\
0.0994189050115991	-0.0352346798489876\\
0.0996326705491867	-0.035715285085468\\
0.0997867877367873	-0.0362005653329736\\
0.0998787259744412	-0.0366825523032568\\
0.0999069756388279	-0.0371533317835906\\
0.0998710728712393	-0.0376051735879234\\
0.0997716071941265	-0.03803065848632\\
0.0996102118311578	-0.0384228000285118\\
0.0993895368897313	-0.0387751592612173\\
0.0991132058462841	-0.0390819504555771\\
0.0987857560489102	-0.0393381361086614\\
0.0984125642142295	-0.0395395096591292\\
0.0979997581418502	-0.0396827645588492\\
0.097554116096068	-0.0397655485663284\\
0.0970829555069542	-0.0397865023704526\\
0.0965940128183561	-0.0397452819103376\\
0.096095316455703	-0.0396425640247987\\
0.0955950549994824	-0.0394800353386768\\
0.095101442728975	-0.0392603645685045\\
0.0946225847440159	-0.038987158702255\\
0.0941663438794793	-0.038664903772699\\
0.0937402115977475	-0.0382988911968705\\
0.0933511849791055	-0.0378951308911457\\
0.0930056518298761	-0.0374602525885819\\
0.092709285794817	-0.0370013969788846\\
0.0924669531960302	-0.036526098458479\\
0.0922826331280883	-0.03604216141593\\
0.092159352121411	-0.0355575320840971\\
0.0920991344467197	-0.0350801680632105\\
0.092102968876568	-0.034617907657296\\
0.0921707924497239	-0.0341783411694386\\
0.0923014915049911	-0.0337686862692166\\
0.0924929199674955	-0.033395669478766\\
0.0927419345871753	-0.0330654157234735\\
}--cycle;
%{data39}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.111279020646234	-0.0394434844738917\\
0.11092851521821	-0.0397233435391002\\
0.110529923651265	-0.0399420654063341\\
0.11008979080791	-0.0400960586685803\\
0.109615343657265	-0.04018279476073\\
0.109114372608426	-0.0402008494785482\\
0.108595103592165	-0.0401499263640673\\
0.108066062991374	-0.0400308615734194\\
0.10753593763809	-0.0398456101471751\\
0.107013432175959	-0.0395972139086318\\
0.106507126130224	-0.0392897515171591\\
0.106025333032158	-0.0389282714967248\\
0.105575963911111	-0.0385187093392707\\
0.105166397395628	-0.0380677900440992\\
0.104803358556569	-0.0375829176935708\\
0.104492808481636	-0.037072053878276\\
0.104239846394472	-0.0365435869679385\\
0.104048625925556	-0.0360061943746157\\
0.103922286909701	-0.035468700069833\\
0.103862903830055	-0.034939929695215\\
0.103871451755142	-0.0344285656456944\\
0.10394779032827	-0.0339430045048269\\
0.104090666072179	-0.0334912191731213\\
0.104297732971103	-0.0330806279532341\\
0.104565590992287	-0.0327179727416445\\
0.104889841914428	-0.0324092083269004\\
0.105265161546349	-0.0321594046121559\\
0.105685387150071	-0.0319726633675008\\
0.106143618632797	-0.0318520508790096\\
0.10663233184625	-0.0317995476004088\\
0.107143502132977	-0.0318160156340816\\
0.107668736091001	-0.0319011845753702\\
0.108199409393253	-0.0320536559526133\\
0.10872680839878	-0.032270926190012\\
0.109242273230494	-0.0325494277162749\\
0.109737339970106	-0.0328845875440403\\
0.110203879635442	-0.0332709023582024\\
0.110634231658092	-0.0337020288801928\\
0.111021329669744	-0.0341708880244396\\
0.111358817531749	-0.0346697811367565\\
0.111641153702741	-0.0351905164060321\\
0.111863702230599	-0.0357245433735412\\
0.112022808874649	-0.0362630933312414\\
0.112115861108194	-0.0367973233037161\\
0.112141331016131	-0.0373184612495871\\
0.112098800383276	-0.0378179500981906\\
0.111988967561446	-0.0382875882564419\\
0.111813636002538	-0.0387196642787661\\
0.111575684645901	-0.0391070834888221\\
0.111279020646234	-0.0394434844738917\\
}--cycle;
%{data40}

\node[right, align=left]
at (axis cs:-0.054,-0.036) {$K_{31}$ to $K_{40}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00271907219650779	-0.0516230790569145\\
0.00235628740962704	-0.0518488452195571\\
0.00195481244862329	-0.0520114134501016\\
0.00152123952125685	-0.052108114382697\\
0.00106268788300831	-0.0521373601907035\\
0.000586686939100368	-0.052098670658762\\
0.000101052611872234	-0.0519926810679176\\
-0.000386240996449093	-0.0518211317643216\\
-0.000867192538286933	-0.0515868395827964\\
-0.00133390480262093	-0.0512936515944851\\
-0.00177871438697369	-0.0509463819380503\\
-0.00219431753026755	-0.0505507327716499\\
-0.0025738900403796	-0.0501132006436577\\
-0.00291119934718764	-0.0496409698195193\\
-0.00320070684119932	-0.0491417943163115\\
-0.00343765881736682	-0.0486238705819964\\
-0.00361816453079236	-0.0480957029099728\\
-0.00373926008265186	-0.0475659637988133\\
-0.00379895708733163	-0.0470433515500777\\
-0.00379627532166525	-0.0465364474424418\\
-0.00373125882017083	-0.0460535748273389\\
-0.00360497515200542	-0.0456026624597593\\
-0.003419497891509	-0.0451911143083125\\
-0.00317787257017112	-0.0448256879822674\\
-0.00288406666908807	-0.0445123837717948\\
-0.00254290447303291	-0.044256346123369\\
-0.00215998785583294	-0.0440617791680986\\
-0.00174160429775628	-0.0439318776900101\\
-0.00129462364525972	-0.0438687746677822\\
-0.000826385308299788	-0.0438735062512955\\
-0.000344577747424233	-0.0439459947480794\\
0.000142887770537663	-0.0440850498990208\\
0.000628007075257676	-0.0442883884223857\\
0.00110281452116415	-0.044552671505242\\
0.00155951378312207	-0.0448735596266756\\
0.0019906058718762	-0.0452457838126041\\
0.0023890122672474	-0.0456632321521853\\
0.0027481911472382	-0.0461190501552241\\
0.00306224480456919	-0.0466057533027125\\
0.00332601648686949	-0.0471153499424243\\
0.00353517507040808	-0.0476394725116241\\
0.00368628617702576	-0.0481695149322156\\
0.00377686856652956	-0.0486967739223067\\
0.00380543487858811	-0.0492125919038568\\
0.00377151605514717	-0.0497084991598695\\
0.0036756690423499	-0.0501763529069112\\
0.00351946764549661	-0.0506084709993899\\
0.00330547668720519	-0.0509977580701738\\
0.0030372098930947	-0.0513378220363228\\
0.00271907219650779	-0.0516230790569145\\
}--cycle;
%{data41}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0144010357186579	-0.0514814859961753\\
0.0140541675264298	-0.0516785287039335\\
0.0136735699602082	-0.0518151700720715\\
0.0132654924215083	-0.0518891664531022\\
0.0128366355322337	-0.0518993028284947\\
0.0123940411106499	-0.0518454127592454\\
0.0119449765449231	-0.0517283811188015\\
0.0114968154628074	-0.0515501295634635\\
0.0110569166568811	-0.051313584978842\\
0.0106325032533759	-0.051022631420477\\
0.0102305441086438	-0.0506820463377529\\
0.00985763938072847	-0.0502974221283121\\
0.00951991215495285	-0.04987507431104\\
0.00922290790302717	-0.0494219378254199\\
0.00897150342655693	-0.048945453160018\\
0.00876982678009532	-0.0484534441798671\\
0.00862118948860158	-0.0479539896588189\\
0.00852803217229275	-0.0474552906263009\\
0.00849188447172714	-0.0469655357066397\\
0.00851333993114868	-0.0464927666620761\\
0.00859204625250684	-0.0460447463472516\\
0.00872671108018087	-0.0456288312433493\\
0.00891512322142337	-0.0452518506648767\\
0.00915418895408408	-0.0449199946225101\\
0.00943998282544203	-0.0446387121832905\\
0.00976781210803074	-0.0444126219970936\\
0.0101322938540934	-0.0442454364585259\\
0.0105274432834363	-0.0441399007495087\\
0.0109467720533542	-0.0440977477634664\\
0.011383394797038	-0.0441196696512644\\
0.0118301421811074	-0.044205306456111\\
0.0122796786258671	-0.0443532520240384\\
0.0127246227553221	-0.0445610770929113\\
0.013157668599168	-0.0448253691808444\\
0.0135717055566211	-0.0451417886190607\\
0.0139599351522866	-0.0455051398091324\\
0.0143159826669369	-0.0459094565345641\\
0.0146340018102249	-0.046348099925902\\
0.0149087707166099	-0.0468138674707874\\
0.0151357776882455	-0.0472991112790101\\
0.0153112952769333	-0.0477958636606542\\
0.0154324414887196	-0.0482959679553468\\
0.0154972271061561	-0.0487912124643951\\
0.0155045883511955	-0.0492734652866523\\
0.015454404352398	-0.0497348078441094\\
0.0153474991296361	-0.0501676649047277\\
0.0151856280637123	-0.0505649289675386\\
0.0149714490730538	-0.0509200769676139\\
0.0147084789707658	-0.0512272773846108\\
0.0144010357186579	-0.0514814859961753\\
}--cycle;
%{data42}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0268566656667366	-0.0514140171024556\\
0.0265123968202382	-0.0516544293383449\\
0.0261268744874104	-0.0518348359455307\\
0.0257064289343	-0.0519522746525107\\
0.0252579638652652	-0.052004817118963\\
0.0247888430643409	-0.051991600599041\\
0.024306769482109	-0.0519128421076366\\
0.0238196587534619	-0.0517698348570011\\
0.0233355092230972	-0.0515649270222364\\
0.0228622706129183	-0.0513014831843243\\
0.0224077134878212	-0.0509838290838\\
0.0219793016632328	-0.0506171805922121\\
0.021584069649469	-0.050207558067656\\
0.0212285071452689	-0.0497616875006602\\
0.0209184524771214	-0.049286890073608\\
0.0206589967341056	-0.0487909619471252\\
0.0204544001723487	-0.0482820462473379\\
0.0203080222617385	-0.0477684993559669\\
0.0202222665235204	-0.0472587536987708\\
0.0201985410645449	-0.046761179285348\\
0.0202372354561926	-0.0462839462738107\\
0.0203377143376224	-0.0458348908170145\\
0.020498327848379	-0.0454213863931454\\
0.0207164387190564	-0.0450502227334111\\
0.0209884655751879	-0.0447274943348433\\
0.0213099417433164	-0.044458500388824\\
0.021675588593649	-0.0442476577685102\\
0.022079402215012	-0.0440984285038983\\
0.0225147519989068	-0.0440132629353877\\
0.0229744895139176	-0.0439935594792587\\
0.0234510658827582	-0.0440396416657163\\
0.0239366557346277	-0.0441507528265328\\
0.0244232856975834	-0.0443250685195194\\
0.0249029653210872	-0.0445597264858166\\
0.0253678182789825	-0.0448508736481051\\
0.0258102116985523	-0.0451937293780295\\
0.0262228814920779	-0.0455826639939831\\
0.0265990516329584	-0.0460112912003246\\
0.0269325454178804	-0.046472572950176\\
0.0272178868881154	-0.0469589350099575\\
0.0274503907446109	-0.0474623913280937\\
0.027626239280471	-0.0479746751657596\\
0.0277425450675986	-0.0484873748365035\\
0.0277973983681845	-0.0489920718259063\\
0.0277898984925495	-0.049480479023355\\
0.0277201685884443	-0.0499445767961703\\
0.0275893536189664	-0.0503767446717532\\
0.0273996015622982	-0.0507698864655346\\
0.027154028141964	-0.0511175468001295\\
0.0268566656667366	-0.0514140171024555\\
}--cycle;
%{data43}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.038745626832006	-0.0509669002203824\\
0.0384442852482582	-0.051200548944985\\
0.03810280856831	-0.0513816447443949\\
0.0377268038298054	-0.0515072140305925\\
0.0373224450201555	-0.0515751949593699\\
0.0368963716998356	-0.051584471285756\\
0.0364555799809859	-0.0515348906927281\\
0.0360073076514437	-0.0514272672922529\\
0.0355589153304667	-0.0512633682575908\\
0.0351177656075691	-0.0510458848063598\\
0.0346911021490044	-0.0507783880108164\\
0.0342859307569667	-0.0504652701609481\\
0.0339089043345116	-0.0501116726431931\\
0.0335662136450724	-0.0497234015190171\\
0.0332634856602954	-0.049306832189545\\
0.0330056911653213	-0.0488688047116498\\
0.0327970631386305	-0.0484165114844087\\
0.0326410272466535	-0.0479573791501088\\
0.0325401455944226	-0.0474989466489857\\
0.0324960746558784	-0.0470487414300339\\
0.0325095380746134	-0.046614155850502\\
0.0325803147816643	-0.0462023257935911\\
0.0327072426254579	-0.0458200134974501\\
0.0328882374543084	-0.045473496519412\\
0.0331203273381297	-0.0451684646586761\\
0.0333997013674462	-0.0449099265299628\\
0.03372177222842	-0.0447021273221978\\
0.0340812515264182	-0.0445484790926277\\
0.0344722366213059	-0.0444515047409342\\
0.0348883075486345	-0.0444127965832911\\
0.0353226324352801	-0.0444329902065768\\
0.0357680796786115	-0.0445117540320552\\
0.0362173350472084	-0.0446477947598894\\
0.0366630217803387	-0.0448388786050896\\
0.037097821714166	-0.0450818679762003\\
0.0375145954457977	-0.0453727729944657\\
0.0379064995620826	-0.0457068170075283\\
0.0382670990082661	-0.0460785150219288\\
0.0385904727514112	-0.046481763766547\\
0.0388713110035957	-0.0469099419081445\\
0.0391050024084828	-0.0473560187734741\\
0.039287709759665	-0.0478126697927393\\
0.0394164330074872	-0.0482723967688288\\
0.0394890585197788	-0.0487276509975049\\
0.0395043937876359	-0.049170957216919\\
0.0394621870063841	-0.0495950363512041\\
0.0393631312102049	-0.0499929250326996\\
0.0392088528925329	-0.0503580899402556\\
0.0390018852990791	-0.0506845350761855\\
0.038745626832006	-0.0509669002203824\\
}--cycle;
%{data44}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.044863651609053	-0.0450653838621428\\
0.0451651672716838	-0.0447947539265568\\
0.0455132308093404	-0.044576754042883\\
0.0459021270283571	-0.0444149637631843\\
0.0463254702635694	-0.0443120396793805\\
0.0467763092307591	-0.044269671802082\\
0.0472472411665489	-0.0442885558106629\\
0.0477305333815728	-0.0443683816302243\\
0.0482182502310215	-0.0445078385230159\\
0.0487023834177107	-0.0447046366107135\\
0.0491749834880995	-0.044955544474158\\
0.0496282903620979	-0.0452564422131683\\
0.0500548607533672	-0.0456023890951887\\
0.0504476903878758	-0.0459877046819805\\
0.0508003290138856	-0.0464060621022613\\
0.0511069863149067	-0.0468505919387561\\
0.0513626269865343	-0.0473139950238395\\
0.0515630534160078	-0.0477886622916658\\
0.0517049746068964	-0.0482667997188202\\
0.0517860602171693	-0.0487405563019677\\
0.0518049788233476	-0.0492021529711106\\
0.0517614197824408	-0.0496440103217032\\
0.0516560983326964	-0.0500588730682646\\
0.0514907438494074	-0.0504399291759656\\
0.051268071448618	-0.0507809217140528\\
0.050991737404993	-0.051076251594478\\
0.0506662791158891	-0.0513210695087694\\
0.0502970405974155	-0.0515113555535428\\
0.0498900847358374	-0.0516439852372036\\
0.0494520937351512	-0.051716780784013\\
0.048990259395479	-0.0517285468931048\\
0.0485121650239103	-0.0516790903652931\\
0.0480256609168085	-0.0515692232753972\\
0.0475387354581622	-0.0514007496379958\\
0.0470593839505405	-0.0511764357855573\\
0.0465954773324462	-0.0508999649453373\\
0.046154632937723	-0.0505758767608887\\
0.0457440894191445	-0.0502094927512402\\
0.0453705878899356	-0.0498068289317011\\
0.0450402612348799	-0.049374497031056\\
0.0447585334085211	-0.0489195959271609\\
0.0445300303739792	-0.0484495950835655\\
0.0443585041447641	-0.0479722119011276\\
0.0442467711768174	-0.047495284998505\\
0.0441966661223837	-0.0470266455022533\\
0.0442090117050717	-0.0465739884599448\\
0.0442836052107548	-0.0461447464876998\\
0.0444192218161321	-0.0457459677268355\\
0.0446136347002925	-0.0453842001135805\\
0.044863651609053	-0.0450653838621428\\
}--cycle;
%{data45}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0631656558597744	-0.051261875018401\\
0.062833147020813	-0.051532572190014\\
0.0624541179860964	-0.0517452646239302\\
0.0620347924018958	-0.0518964599162649\\
0.061582055582711	-0.0519836754444979\\
0.0611033414545964	-0.052005479132067\\
0.0606065104903008	-0.051961512963025\\
0.0600997206405223	-0.051852498860652\\
0.0595912933805834	-0.0516802268334953\\
0.059089577072036	-0.0514475255834779\\
0.0586028098827958	-0.0511582160586917\\
0.0581389845166527	-0.0508170487135355\\
0.0577057169732956	-0.0504296255063845\\
0.0573101214938081	-0.0500023079155893\\
0.0569586937450265	-0.0495421124841769\\
0.0566572041608702	-0.0490565956084084\\
0.0564106031919758	-0.0485537294619609\\
0.0562229400194349	-0.0480417710930567\\
0.0560972960673525	-0.0475291268439594\\
0.056035734405948	-0.0470242143190662\\
0.0560392658759999	-0.0465353241680769\\
0.0561078324908674	-0.0460704839537547\\
0.0562403083886301	-0.0456373263395674\\
0.0564345183187092	-0.0452429637615648\\
0.0566872733594221	-0.044893871642375\\
0.0569944232799879	-0.0445957820649437\\
0.0573509246872027	-0.0443535896518915\\
0.057750923837816	-0.0441712711959447\\
0.0581878527568333	-0.0440518203611096\\
0.0586545370834839	-0.0439971985267917\\
0.0591433138740263	-0.0440083025820005\\
0.0596461574270729	-0.0440849501984564\\
0.0601548110653844	-0.0442258828244163\\
0.0606609227102823	-0.0444287863500582\\
0.0611561820225495	-0.0446903291051005\\
0.0616324568579709	-0.0450062165647364\\
0.0620819267969161	-0.0453712618656116\\
0.0624972115554139	-0.0457794709739781\\
0.0628714921692109	-0.0462241411075621\\
0.0631986229609762	-0.0466979707950636\\
0.063473232452153	-0.0471931797661136\\
0.0636908115624881	-0.0477016367030983\\
0.0638477876490051	-0.0482149927571695\\
0.0639415831687033	-0.0487248186361117\\
0.0639706580017424	-0.0492227430130876\\
0.0639345347401676	-0.0497005899835932\\
0.0638338065269353	-0.0501505133135835\\
0.0636701273165221	-0.050565125274419\\
0.0634461847170377	-0.0509376179491652\\
0.0631656558597744	-0.0512618750184009\\
}--cycle;
%{data46}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0750230504012948	-0.0511423726649507\\
0.0747029420039126	-0.0514006502945117\\
0.0743384513735531	-0.0516030893402529\\
0.0739355634362898	-0.0517463657586398\\
0.0735008936009141	-0.0518281269548438\\
0.0730415791341059	-0.0518470304122835\\
0.0725651619667117	-0.0518027657367105\\
0.0720794648554488	-0.0516960597528738\\
0.0715924629334564	-0.0515286645700779\\
0.0711121527588296	-0.0513033288125966\\
0.070646421011357	-0.0510237524873379\\
0.0702029149934562	-0.0506945262298333\\
0.0697889170616798	-0.050321055926129\\
0.0694112250506219	-0.0499094739482867\\
0.0690760406526622	-0.0494665384610039\\
0.0687888675863486	-0.0489995224527359\\
0.0685544212254907	-0.0485160943134274\\
0.0683765511728519	-0.0480241919197605\\
0.0682581780497793	-0.04753189229544\\
0.0682012455396811	-0.0470472789866869\\
0.0682066884727991	-0.0465783093306329\\
0.068274417476322	-0.0461326837960653\\
0.0684033204418844	-0.0457177195419414\\
0.0685912807863554	-0.0453402302698419\\
0.0688352122060754	-0.0450064143431782\\
0.0691311093538763	-0.0447217530102374\\
0.0694741136067718	-0.0444909204022365\\
0.0698585928444122	-0.0443177067842171\\
0.070278233928345	-0.0442049563189984\\
0.0707261463635736	-0.0441545203661021\\
0.0711949754402947	-0.0441672270824803\\
0.0716770229980301	-0.0442428678242015\\
0.0721643738292086	-0.0443802005723778\\
0.0726490256466559	-0.0445769703270809\\
0.0731230204809283	-0.0448299461343786\\
0.0735785753499515	-0.0451349741385089\\
0.0740082100553706	-0.045487045788077\\
0.0744048700072005	-0.0458803800763304\\
0.0747620420599983	-0.0463085184651305\\
0.0750738614585317	-0.0467644309339696\\
0.0753352081368976	-0.0472406314127138\\
0.0755417907898624	-0.0477293007026673\\
0.0756902173359757	-0.0482224148675991\\
0.0757780506154539	-0.048711876986554\\
0.0758038484082762	-0.0491896501050705\\
0.0757671871153976	-0.0496478892017515\\
0.0756686687142337	-0.050079070003298\\
0.075509910874208	-0.0504761125328694\\
0.0752935203946644	-0.0508324973631069\\
0.0750230504012948	-0.0511423726649507\\
}--cycle;
%{data47}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0809069935615027	-0.0450649524500779\\
0.0812081939271546	-0.0447983989056651\\
0.081555235671339	-0.0445844155627082\\
0.0819424203782109	-0.0444265160217827\\
0.0823633904855877	-0.0443272929889853\\
0.0828112336759446	-0.0442883757037713\\
0.0832785963764773	-0.0443104031868879\\
0.0837578045045639	-0.0443930137476714\\
0.0842409894759898	-0.0445348509229977\\
0.0847202174068824	-0.0447335857503691\\
0.0851876193878655	-0.0449859550094146\\
0.0856355206913333	-0.0452878148038777\\
0.0860565667902659	-0.0456342086042787\\
0.0864438441193592	-0.0460194486339916\\
0.0867909935955763	-0.0464372092623791\\
0.0870923150341152	-0.0468806308714726\\
0.0873428607452856	-0.04734243249071\\
0.0875385167754368	-0.0478150313502704\\
0.0876760704579629	-0.0482906673899457\\
0.0877532631651997	-0.048761530679114\\
0.0877688273950285	-0.0492198896555849\\
0.0877225075832258	-0.0496582180776367\\
0.0876150642998208	-0.0500693186046977\\
0.0874482617605565	-0.0504464409774789\\
0.0872248388585163	-0.0507833928570455\\
0.0869484641915747	-0.0510746415028504\\
0.0866236758241222	-0.0513154046201816\\
0.086255806772173	-0.0515017288853086\\
0.0858508974353899	-0.0516305548589495\\
0.0854155964138885	-0.0516997672221785\\
0.0849570513384073	-0.0517082295099049\\
0.0844827915064086	-0.0516558027715982\\
0.0840006042512221	-0.051543347852852\\
0.0835184070742473	-0.0513727112603231\\
0.083044117639799	-0.0511466948421433\\
0.0825855237672784	-0.0508690097816506\\
0.0821501555553938	-0.0505442156598613\\
0.0817451617381479	-0.0501776455872757\\
0.0813771923028232	-0.0497753186343513\\
0.0810522892973748	-0.0493438409985321\\
0.0807757876201696	-0.0488902975306696\\
0.080552227421103	-0.048422135401967\\
0.0803852795524631	-0.0479470418216348\\
0.0802776852936375	-0.0474728178131271\\
0.0802312113393814	-0.0470072501215532\\
0.0802466207907388	-0.0465579833555374\\
0.0803236606249445	-0.0461323944629569\\
0.0804610658500508	-0.0457374716016619\\
0.0806565802760601	-0.0453796993941166\\
0.0809069935615027	-0.0450649524500779\\
}--cycle;
%{data48}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0990157701014045	-0.0512081337194616\\
0.0986895418997661	-0.0514651873208831\\
0.0983191514944899	-0.051665342642296\\
0.0979106806857906	-0.0518053131388563\\
0.0974708365530543	-0.0518828004988801\\
0.0970068413247803	-0.0518965323820582\\
0.096526313789789	-0.0518462833112482\\
0.0960371441969201	-0.0517328783748038\\
0.0955473646973647	-0.0515581796786462\\
0.0950650174569647	-0.0513250557705363\\
0.0945980226040725	-0.0510373345386004\\
0.0941540481812616	-0.0506997403575123\\
0.0937403842362803	-0.0503178165143922\\
0.0933638231196688	-0.0498978341881853\\
0.0930305479545513	-0.0494466894770768\\
0.0927460311099252	-0.0489717901647506\\
0.0925149443445132	-0.0484809340847858\\
0.0923410820966148	-0.047982181080445\\
0.0922272991795337	-0.0474837206622706\\
0.0921754639056228	-0.0469937375365484\\
0.0921864274086465	-0.0465202772126565\\
0.0922600096681883	-0.0460711138960236\\
0.0923950024655809	-0.0456536228358911\\
0.0925891892228231	-0.0452746592239241\\
0.0928393813987295	-0.0449404456321542\\
0.0931414708446889	-0.0446564698385184\\
0.0934904972603501	-0.0444273947176972\\
0.0938807296416174	-0.0442569816768414\\
0.094305760383579	-0.0441480288933706\\
0.0947586104932024	-0.0441023253689771\\
0.0952318441842074	-0.044120621554268\\
0.0957176909724709	-0.0442026170263866\\
0.0962081732671615	-0.0443469654219477\\
0.0966952373625607	-0.0445512965442867\\
0.0971708856796874	-0.044812255282024\\
0.0976273080863246	-0.0451255566999005\\
0.0980570101391737	-0.0454860563972964\\
0.0984529361424066	-0.0458878349791469\\
0.0988085850019963	-0.0463242952522459\\
0.0991181169735008	-0.0467882705509757\\
0.0993764495505054	-0.0472721424137584\\
0.0995793409192377	-0.0477679656779844\\
0.0997234596090323	-0.048267598939363\\
0.0998064391949872	-0.0487628382335555\\
0.0998269171545951	-0.0492455517450427\\
0.0997845572403253	-0.0497078133313115\\
0.0996800550007992	-0.0501420326698952\\
0.0995151263599006	-0.050541079891259\\
0.0992924794413533	-0.0508984026510602\\
0.0990157701014045	-0.0512081337194616\\
}--cycle;
%{data49}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.110701958934307	-0.0518222029076622\\
0.110320602951186	-0.052044726130619\\
0.109901142731763	-0.0522008350623335\\
0.109450465801245	-0.0522879663984628\\
0.108975972262371	-0.0523046894448766\\
0.10848545328593	-0.0522507296096151\\
0.107986963179956	-0.0521269729116814\\
0.107488687138206	-0.0519354514326343\\
0.106998806839511	-0.0516793099498648\\
0.106525366104832	-0.0513627542994385\\
0.106076138817943	-0.0509909823163837\\
0.105658501278475	-0.0505700984863842\\
0.105279311083281	-0.0501070137102924\\
0.104944794524882	-0.0496093318273291\\
0.104660444355918	-0.0490852247602535\\
0.104430929598303	-0.0485432983326171\\
0.104260018878012	-0.0479924509613795\\
0.104150518544346	-0.0474417275451474\\
0.104104226589758	-0.0469001709471896\\
0.104121903126861	-0.0463766735118726\\
0.104203257907405	-0.0458798310526113\\
0.104346955088144	-0.0454178017088509\\
0.104550635165341	-0.0449981719896425\\
0.10481095371776	-0.0446278322033741\\
0.105123636321968	-0.0443128633190977\\
0.105483548738248	-0.0440584371171854\\
0.105884781214674	-0.0438687312688384\\
0.106320745525078	-0.0437468607388421\\
0.106784283147534	-0.0436948266379296\\
0.107267782807097	-0.0437134833645993\\
0.107763305452724	-0.0438025245759152\\
0.108262714616274	-0.043960488217649\\
0.108757810013088	-0.0441847805311707\\
0.109240462190438	-0.0444717186428932\\
0.109702746012915	-0.0448165910369548\\
0.110137070792935	-0.0452137349181795\\
0.110536304929618	-0.0456566291950172\\
0.110893893009476	-0.0461380015556867\\
0.111203963446124	-0.0466499478793342\\
0.111461424891566	-0.0471840620214788\\
0.111662049835984	-0.0477315738426728\\
0.111802544023339	-0.0482834932139492\\
0.111880600542957	-0.0488307576344901\\
0.111894937708944	-0.0493643810376402\\
0.111845320105433	-0.0498756013418725\\
0.111732562452099	-0.0503560243239252\\
0.111558516226495	-0.0507977614517148\\
0.111326039262832	-0.0511935594138155\\
0.111038948826426	-0.0515369192186321\\
0.110701958934307	-0.0518222029076622\\
}--cycle;
%{data50}

\node[right, align=left]
at (axis cs:-0.054,-0.048) {$K_{41}$ to $K_{50}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00398336672880305	-0.0570354921028875\\
-0.00367208812456184	-0.0566855131474872\\
-0.00330051393483568	-0.0563899579745713\\
-0.00287474539754716	-0.0561536795919079\\
-0.00240177362030754	-0.0559805576840081\\
-0.00188936478662308	-0.0558734349078135\\
-0.00134593263537658	-0.0558340702163475\\
-0.000780400307467514	-0.0558631099767557\\
-0.000202053828085163	-0.0559600773569751\\
0.000379610369568269	-0.0561233801553032\\
0.000955041375448284	-0.0563503369443064\\
0.00151479062834698	-0.0566372210997836\\
0.00204966706100687	-0.0569793219918334\\
0.00255088801719113	-0.0573710223332661\\
0.00301022346265622	-0.0578058904153046\\
0.00342013112208661	-0.0582767857160643\\
0.00377388032304697	-0.0587759761477254\\
0.00406566251343744	-0.059295265017201\\
0.00429068663775859	-0.0598261256156106\\
0.00444525780611017	-0.0603598412266049\\
0.00452683796418121	-0.0608876482546066\\
0.00453408756803158	-0.0614008801228081\\
0.0044668875793665	-0.0618911095781225\\
0.00432634142014198	-0.0623502870664467\\
0.0041147568544069	-0.062770872906117\\
0.00383560809488105	-0.0631459610892738\\
0.00349347875647837	-0.0634693926783195\\
0.00309398659347674	-0.0637358569355038\\
0.0026436912561481	-0.0639409785250904\\
0.0021499865814823	-0.0640813893562492\\
0.00162097918658815	-0.0641547838870146\\
0.00106535535826461	-0.0641599569812203\\
0.000492238424411699	-0.0640968236968027\\
-8.89610507613851e-05	-0.0639664206805463\\
-0.000668699787940429	-0.063770889146373\\
-0.00123745849308869	-0.0635134397166681\\
-0.00178589816399183	-0.0631982997039498\\
-0.00230501343641603	-0.0628306436985144\\
-0.00278628045193982	-0.0624165086018068\\
-0.00322179681947364	-0.0619626945006655\\
-0.00360441137230309	-0.0614766530100849\\
-0.00392784159004865	-0.0609663649179029\\
-0.00418677675747665	-0.0604402091404856\\
-0.00437696516629658	-0.0599068251411518\\
-0.00449528392809365	-0.0593749710704243\\
-0.00453979025207025	-0.0588533799574406\\
-0.00450975334561714	-0.0583506163138556\\
-0.00440566641390785	-0.0578749355047975\\
-0.00422923856148343	-0.0574341481960001\\
-0.00398336672880305	-0.0570354921028875\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0149167885870859	-0.0629725439398922\\
0.0146135114265895	-0.0632222304235117\\
0.0142673204807229	-0.0634190079726605\\
0.0138839001952463	-0.0635596455054218\\
0.013469546320647	-0.0636418337573958\\
0.0130310625360905	-0.0636642231997573\\
0.0125756487331966	-0.0636264461984817\\
0.0121107827940183	-0.0635291230508856\\
0.011644097804425	-0.0633738518003618\\
0.0111832567190436	-0.0631631819965512\\
0.0107358265357554	-0.0629005728318081\\
0.0103091540458001	-0.0625903363413574\\
0.00991024519966685	-0.0622375665997953\\
0.00954565006958066	-0.0618480560765255\\
0.0092213552974978	-0.0614282005235713\\
0.00894268579461023	-0.0609848939575049\\
0.00871421730645116	-0.0605254154598851\\
0.00853970127927979	-0.0600573096549399\\
0.00842200326143753	-0.0595882628270449\\
0.0083630558511234	-0.0591259767121468\\
0.00836382696318508	-0.0586780420354716\\
0.00842430393598383	-0.0582518138720265\\
0.00854349373929827	-0.0578542908764714\\
0.00871943927985316	-0.0574920003654034\\
0.00894925153673687	-0.057170891138998\\
0.00922915699904486	-0.0568962358018754\\
0.00955455962682445	-0.0566725441870777\\
0.00992011631792373	-0.0565034893047358\\
0.0103198246415812	-0.0563918470313439\\
0.010747121398173	-0.0563394505299445\\
0.011194990386769	-0.056347160149642\\
0.0116560776109587	-0.0564148492986943\\
0.0121228120312681	-0.0565414065231451\\
0.0125875298814195	-0.056724753756868\\
0.013042600507161	-0.0569618804433539\\
0.0134805516613993	-0.0572488929689667\\
0.0138941921982894	-0.0575810785959706\\
0.0142767301516514	-0.0579529828455539\\
0.0146218842588668	-0.0583584990602204\\
0.0149239870990376	-0.0587909686749363\\
0.0151780781518802	-0.0592432905505844\\
0.0153799852493316	-0.0597080375744714\\
0.0155263930824337	-0.0601775786133139\\
0.0156148976386146	-0.0606442038162352\\
0.0156440456755088	-0.0611002512103039\\
0.0156133585831561	-0.0615382325099175\\
0.0155233402427648	-0.061950956074245\\
0.0153754687529952	-0.0623316449937705\\
0.0151721721596213	-0.06267404836696\\
0.0149167885870859	-0.0629725439398922\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0267520640388211	-0.0633200786936438\\
0.0264174813755534	-0.0635514327330807\\
0.0260432037349339	-0.0637244723452251\\
0.0256353767454742	-0.0638363562244294\\
0.0252006969150662	-0.0638852472404905\\
0.0247463016745079	-0.0638703426042761\\
0.0242796521810869	-0.0637918870495009\\
0.0238084108065838	-0.0636511688142053\\
0.0233403153213398	-0.0634504984879224\\
0.0228830518402814	-0.063193171071862\\
0.0224441286171259	-0.0628834118750817\\
0.0220307527590629	-0.0625263071350287\\
0.0216497118862532	-0.0621277205016621\\
0.021307262679294	-0.0616941967564822\\
0.0210090281446961	-0.0612328543473994\\
0.0207599052852724	-0.0607512685040165\\
0.0205639846914873	-0.0602573468525675\\
0.0204244833740742	-0.0597591995729141\\
0.0203436919408083	-0.0592650062296162\\
0.0203229369847902	-0.058782881463708\\
0.020362559301824	-0.0583207417505166\\
0.0204619082945593	-0.0578861754113562\\
0.0206193526552822	-0.0574863180135015\\
0.0208323071519423	-0.0571277352043705\\
0.0210972750775919	-0.0568163149037758\\
0.0214099056662173	-0.0565571706244433\\
0.0217650655321963	-0.0563545575082754\\
0.0221569229603486	-0.0562118024570378\\
0.0225790436625374	-0.0561312495047253\\
0.0230244964285028	-0.0561142213285879\\
0.023485966936143	-0.0561609975308068\\
0.0239558778524805	-0.056270810047435\\
0.0244265132532605	-0.0564418557599853\\
0.0248901453182135	-0.0566713261025864\\
0.0253391612216508	-0.0569554531785569\\
0.0257661881348517	-0.0572895716291644\\
0.0261642142877073	-0.0576681952386872\\
0.0265267041017917	-0.0580851070179246\\
0.0268477055043791	-0.0585334612869875\\
0.0271219476613137	-0.0590058960811735\\
0.0273449275239605	-0.0594946540342231\\
0.0275129837691393	-0.0599917097540598\\
0.0276233569179505	-0.0604889015995055\\
0.0276742346463421	-0.0609780656942038\\
0.0276647815434205	-0.0614511699772434\\
0.0275951528288742	-0.0619004460893764\\
0.0274664918042712	-0.0623185169292625\\
0.0272809110800784	-0.062698517785269\\
0.0270414578866564	-0.0630342090538459\\
0.0267520640388211	-0.0633200786936438\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.032132956955086	-0.0577215094765513\\
0.0323788153956922	-0.057376829280713\\
0.0326841335873882	-0.0570752214755638\\
0.0330438982139071	-0.0568216384529261\\
0.0334522019500278	-0.0566202440390207\\
0.0339023404596914	-0.0564743451245562\\
0.034386922481014	-0.0563863373656746\\
0.0348979911906023	-0.0563576658473434\\
0.0354271548543743	-0.0563888013551011\\
0.0359657246196003	-0.0564792326447711\\
0.0365048571856249	-0.0566274748370771\\
0.037035700010619	-0.0568310937993197\\
0.0375495366700723	-0.0570867461137684\\
0.0380379299802422	-0.0573902339764878\\
0.0384928605364781	-0.0577365741251624\\
0.038906858391624	-0.058120079664126\\
0.0392731257123438	-0.0585344534430314\\
0.0395856483993573	-0.0589728914558851\\
0.039839294838784	-0.0594281945626372\\
0.040029900163101	-0.0598928866988623\\
0.0401543346381524	-0.0603593376325309\\
0.0402105550532981	-0.0608198882522077\\
0.0401976382708757	-0.0612669763294503\\
0.0401157963840956	-0.0616932606903907\\
0.0399663732344759	-0.0620917417576077\\
0.0397518223460024	-0.0624558764829941\\
0.0394756666383323	-0.0627796857844261\\
0.0391424405805508	-0.0630578527221263\\
0.0387576157353141	-0.0632858098026682\\
0.0383275109159419	-0.0634598139770913\\
0.0378591884316775	-0.0635770081016624\\
0.037360338124765	-0.0636354678520958\\
0.0368391511034524	-0.0636342333209058\\
0.0363041852442207	-0.0635733247790603\\
0.0357642246716886	-0.0634537423431326\\
0.0352281355235289	-0.0632774495534145\\
0.0347047203687336	-0.0630473411326392\\
0.0342025736696738	-0.0627671954547144\\
0.0337299406612653	-0.0624416125039264\\
0.0332945819644397	-0.0620759383433259\\
0.0329036461569627	-0.0616761773325204\\
0.0325635523939851	-0.0612488935362554\\
0.0322798850056924	-0.0608011029426526\\
0.0320573018027582	-0.0603401582608791\\
0.0318994575952209	-0.0598736281898661\\
0.0318089441806045	-0.0594091731404819\\
0.0317872477866746	-0.0589544194517966\\
0.0318347246676196	-0.0585168341668062\\
0.0319505952543671	-0.0581036024237925\\
0.032132956955086	-0.0577215094765513\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0499699395956904	-0.0634203093026831\\
0.0496323594790493	-0.063577344107753\\
0.0492679760648912	-0.0636756390214747\\
0.0488827725188028	-0.0637135800440822\\
0.0484830738723611	-0.0636905441850333\\
0.0480754431662906	-0.0636069096924969\\
0.0476665736855153	-0.063464049842528\\
0.0472631790556058	-0.0632643103899136\\
0.0468718830052327	-0.0630109710509436\\
0.0464991106047253	-0.0627081916505599\\
0.0461509827665939	-0.0623609438181459\\
0.0458332157403162	-0.0619749293535099\\
0.0455510272516785	-0.0615564866034891\\
0.0453090508278628	-0.0611124863864703\\
0.0451112597150582	-0.0606502191737421\\
0.0449609016378689	-0.0601772753801573\\
0.0448604454717653	-0.0597014207297314\\
0.0448115407042177	-0.0592304687426686\\
0.0448149903501571	-0.0587721524375764\\
0.0448707377664926	-0.0583339973555135\\
0.0449778675821892	-0.0579231979908139\\
0.0451346207286348	-0.0575464996576889\\
0.0453384233234986	-0.0572100877323539\\
0.0455859289338073	-0.0569194860893224\\
0.0458730735242822	-0.0566794663995388\\
0.0461951421886864	-0.0564939697796737\\
0.0465468465684544	-0.0563660420790969\\
0.0469224116873938	-0.0562977838671151\\
0.0473156707766346	-0.0562903159416821\\
0.0477201665328038	-0.0563437609259268\\
0.0481292571467679	-0.0564572412546857\\
0.0485362253619556	-0.0566288935840977\\
0.0489343887715247	-0.0568558993876596\\
0.049317209543298	-0.0571345312363528\\
0.0496784017707865	-0.0574602140029249\\
0.0500120346876007	-0.0578275999853528\\
0.0503126300504702	-0.058230656715962\\
0.050575252091847	-0.0586627660143789\\
0.0507955885650724	-0.05911683265787\\
0.0509700215513475	-0.0595854008847023\\
0.0510956868658602	-0.0600607768175456\\
0.0511705210876203	-0.060535154796725\\
0.0511932954407755	-0.0610007455489374\\
0.0511636359710766	-0.0614499040869033\\
0.0510820296861961	-0.0618752552398471\\
0.0509498165590755	-0.0622698147535968\\
0.050769167525607	-0.0626271039718448\\
0.0505430488379257	-0.0629412562155054\\
0.0502751733586321	-0.0632071131134227\\
0.0499699395956904	-0.0634203093026831\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0568571388242452	-0.0569288411533669\\
0.0571715388940403	-0.0566587202242404\\
0.0575323822169982	-0.0564434630166572\\
0.0579337437557319	-0.0562866040480148\\
0.0583690331648719	-0.0561907189382416\\
0.0588311030043541	-0.0561573821181892\\
0.0593123661001889	-0.0561871409775212\\
0.059804920125648	-0.0562795068765901\\
0.0603006773572506	-0.0564329631698869\\
0.0607914974749598	-0.056644990109318\\
0.0612693212260124	-0.0569121062183999\\
0.0617263027576261	-0.0572299254580063\\
0.0621549384456858	-0.0575932292450093\\
0.0625481901040438	-0.0579960521412705\\
0.062899600551342	-0.0584317798059699\\
0.0632033996377509	-0.0588932576028995\\
0.0634545989906707	-0.059372908079392\\
0.0636490739236712	-0.0598628553878839\\
0.0637836311637291	-0.0603550546071152\\
0.0638560612846827	-0.0608414238395137\\
0.0638651749859484	-0.0613139769157298\\
0.0638108226208034	-0.0617649545273165\\
0.0636938966535807	-0.0621869516343595\\
0.0635163170054294	-0.0625730390560277\\
0.0632809995292628	-0.0629168772475316\\
0.0629918081315339	-0.0632128203952724\\
0.0626534913269981	-0.063456009120946\\
0.0622716042682328	-0.0636424502724002\\
0.061852417530185	-0.0637690824910826\\
0.0614028141475044	-0.0638338264794633\\
0.0609301765953047	-0.0638356191430431\\
0.0604422655691262	-0.0637744310463355\\
0.0599470925545297	-0.0636512668961969\\
0.0594527882787251	-0.0634681490445674\\
0.0589674692042554	-0.0632280842815083\\
0.058499104256906	-0.0629350144637921\\
0.0580553839761637	-0.0625937517897232\\
0.0576435942367709	-0.0622098997829752\\
0.057270496614864	-0.0617897612828868\\
0.0569422173630799	-0.0613402349520139\\
0.056664146817657	-0.0608687020002818\\
0.0564408508892635	-0.0603829049857217\\
0.0562759960908704	-0.0598908206818819\\
0.0561722893337095	-0.0594005290994272\\
0.0561314334798663	-0.0589200808125867\\
0.0561540993813315	-0.0584573647689475\\
0.0562399148646295	-0.0580199787531538\\
0.0563874708418971	-0.0576151046314926\\
0.056594344448067	-0.0572493904258483\\
0.0568571388242452	-0.0569288411533669\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0688380565262638	-0.0574389923664896\\
0.0691046742811734	-0.0571628899367661\\
0.0694188332043405	-0.0569333727758447\\
0.0697753748149321	-0.0567542095491625\\
0.0701684447095594	-0.0566283421119483\\
0.0705915886914197	-0.0565578372040414\\
0.0710378587480292	-0.0565438525140804\\
0.0714999271373963	-0.0565866176702879\\
0.0719702067093421	-0.0566854304699812\\
0.0724409754862967	-0.0568386684097212\\
0.0729045034579579	-0.0570438153267738\\
0.0733531795078457	-0.0572975027144326\\
0.0737796363876253	-0.0575955650328059\\
0.0741768716871209	-0.0579331081068664\\
0.0745383628136967	-0.0583045894886698\\
0.0748581740930485	-0.058703909464197\\
0.075131054232811	-0.0591245112104898\\
0.0753525225486333	-0.0595594884585022\\
0.0755189425368926	-0.0600016988938473\\
0.0756275815859825	-0.0604438814334025\\
0.0756766558457205	-0.0608787754520929\\
0.0756653595181184	-0.0612992400021551\\
0.0755938780885632	-0.0616983710673013\\
0.0754633852801518	-0.0620696149264764\\
0.0752760237811908	-0.0624068757657763\\
0.0750348700623132	-0.0627046157715439\\
0.074743883860916	-0.0629579460611158\\
0.0744078431623812	-0.0631627069581411\\
0.0740322657456886	-0.0633155362943515\\
0.0736233185816368	-0.0634139246162715\\
0.0731877165713536	-0.0634562563903754\\
0.072732612287805	-0.0634418365301027\\
0.0722654785307447	-0.0633709018091605\\
0.0717939856235492	-0.0632446169737054\\
0.0713258754667195	-0.0630650556172443\\
0.070868834416089	-0.0628351661322862\\
0.0704303670730736	-0.0625587232978183\\
0.0700176730593234	-0.0622402662975399\\
0.0696375287991348	-0.0618850241865915\\
0.0692961762507504	-0.0614988300306135\\
0.0689992204135774	-0.0610880251269703\\
0.0687515372942524	-0.0606593548808222\\
0.0685571938427472	-0.0602198580457599\\
0.0684193811731625	-0.0597767511476646\\
0.068340362165723	-0.0593373099895525\\
0.0683214343103462	-0.058908750183091\\
0.0683629084018941	-0.0584981086684538\\
0.06846410343693	-0.0581121281679586\\
0.0686233577957764	-0.0577571464707525\\
0.0688380565262638	-0.0574389923664896\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0811004657058275	-0.0571656708090916\\
0.0813906131496763	-0.0569164709725928\\
0.081723606653467	-0.0567179025974754\\
0.0820939784730734	-0.0565732261709689\\
0.0824956471134572	-0.0564848172759968\\
0.0829220171866479	-0.0564541275841703\\
0.0833660877078315	-0.0564816610193809\\
0.083820567051327	-0.0565669654833835\\
0.084277992678879	-0.0567086402792376\\
0.0847308536743293	-0.056904359110712\\
0.0851717140726527	-0.0571509082800049\\
0.0855933349582969	-0.0574442394565728\\
0.0859887933279761	-0.0577795361506059\\
0.086351595766193	-0.0581512927996581\\
0.0866757850669423	-0.0585534051698296\\
0.0869560380508686	-0.0589792705871192\\
0.0871877529717237	-0.0594218963531487\\
0.0873671250769133	-0.059874014565077\\
0.0874912090814291	-0.0603282014543637\\
0.0875579675293476	-0.0607769992848433\\
0.0875663042487995	-0.0612130388085471\\
0.0875160823510819	-0.0616291602685508\\
0.0874081264783669	-0.0620185309619855\\
0.0872442092630999	-0.0623747574328297\\
0.0870270222214237	-0.0626919904522806\\
0.0867601315585584	-0.0629650210629291\\
0.0864479196118094	-0.0631893661096967\\
0.086095512892711	-0.0633613418531179\\
0.0857086979098478	-0.0634781244562402\\
0.0852938261545444	-0.063537796351949\\
0.0848577098095531	-0.0635393777293664\\
0.0844075098932017	-0.0634828426223191\\
0.0839506186756701	-0.0633691193357016\\
0.0834945382981187	-0.0632000752027362\\
0.0830467575877381	-0.0629784859234128\\
0.0826146290914129	-0.0627079899875716\\
0.0822052483471061	-0.0623930289310009\\
0.0818253373753213	-0.062038774405542\\
0.0814811343037118	-0.0616510432607091\\
0.0811782909371977	-0.0612362020311809\\
0.0809217799554843	-0.0608010623984774\\
0.0807158132618	-0.0603527693433374\\
0.0805637728235606	-0.0598986838253327\\
0.0804681551405588	-0.059446261916115\\
0.0804305302525058	-0.0590029323709257\\
0.0804515159590234	-0.0585759746486404\\
0.0805307676753907	-0.0581723993832551\\
0.080666984090616	-0.0577988332694701\\
0.0808579285349271	-0.0574614102525458\\
0.0811004657058275	-0.0571656708090916\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0986646953936783	-0.0628901563521123\\
0.0983712298878712	-0.0631168300043225\\
0.0980388288528615	-0.0632923253940311\\
0.0976729503044542	-0.063413760891791\\
0.097279601958299	-0.0634791425300862\\
0.096865242583365	-0.0634873967442234\\
0.0964366759491331	-0.0634383880002348\\
0.096000939107889	-0.0633329210203417\\
0.0955651868465193	-0.0631727275694382\\
0.0951365742051087	-0.0629604380195593\\
0.0947221389913795	-0.0626995381592449\\
0.0943286862200835	-0.0623943119569885\\
0.0939626763748478	-0.0620497712185927\\
0.0936301193272122	-0.0616715732934566\\
0.0933364756547049	-0.0612659281810551\\
0.0930865669783102	-0.0608394965629191\\
0.0928844967915855	-0.0603992804344291\\
0.0927335830814102	-0.0599525081322445\\
0.0926363038467332	-0.0595065156452154\\
0.0925942564098985	-0.0590686261576488\\
0.0926081311886563	-0.0586460298028244\\
0.0926777003595231	-0.0582456656012051\\
0.0928018215986366	-0.0578741075219128\\
0.0929784568386821	-0.0575374565383372\\
0.0932047057339014	-0.0572412404503215\\
0.0934768532836899	-0.0569903231178414\\
0.0937904308328041	-0.0567888245965594\\
0.0941402894465568	-0.0566400534866241\\
0.0945206844561826	-0.0565464526055477\\
0.0949253697861399	-0.0565095588772098\\
0.0953477005144991	-0.0565299780956096\\
0.0957807419823764	-0.0566073749777456\\
0.0962173836608414	-0.0567404786689528\\
0.0966504559056053	-0.0569271036103015\\
0.0970728476823819	-0.0571641854254142\\
0.0974776233298743	-0.0574478312374413\\
0.0978581364431413	-0.0577733835899911\\
0.0982081390073828	-0.0581354969224352\\
0.0985218839901705	-0.0585282253438658\\
0.0987942197075607	-0.0589451202644608\\
0.0990206744146032	-0.0593793362811496\\
0.099197529731269	-0.0598237435789427\\
0.0993218816981478	-0.0602710450022968\\
0.0993916884593814	-0.0607138958742065\\
0.0994058037898802	-0.0611450245955985\\
0.0993639959163078	-0.0615573520447868\\
0.0992669513227922	-0.0619441078164549\\
0.0991162634788762	-0.0622989413915246\\
0.0989144066747907	-0.0626160264125031\\
0.0986646953936783	-0.0628901563521123\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.104914869375278	-0.0572403729858816\\
0.105199520788516	-0.0569731193326081\\
0.105530155992983	-0.0567555669762105\\
0.105901345967763	-0.0565912881203663\\
0.106306995783732	-0.0564829802193468\\
0.106740444682126	-0.0564324216858923\\
0.107194575444017	-0.0564404426897245\\
0.107661931254851	-0.0565069115261821\\
0.108134838145134	-0.0566307367788082\\
0.108605530996801	-0.0568098852403779\\
0.109066281046241	-0.0570414152981052\\
0.109509522790381	-0.0573215252348431\\
0.109927978212037	-0.0576456156531744\\
0.110314776284752	-0.0580083649973901\\
0.110663565794867	-0.0584038169332869\\
0.110968619628269	-0.0588254781510104\\
0.111224928809446	-0.0592664249850228\\
0.11142828474873	-0.0597194171005003\\
0.111575348347221	-0.0601770163794306\\
0.111663704824695	-0.0606317090543044\\
0.111691903370237	-0.0610760290839711\\
0.111659480964508	-0.0615026807458275\\
0.111566969982513	-0.0619046584313812\\
0.11141588945202	-0.0622753616781487\\
0.111208720111161	-0.0626087035490668\\
0.110948863674788	-0.0628992105798308\\
0.1106405869784	-0.0631421126530269\\
0.110288951916829	-0.0633334213233287\\
0.109899732328066	-0.0634699953076589\\
0.109479319186997	-0.0635495920649705\\
0.109034615665776	-0.063570904618709\\
0.108572923783926	-0.0635335830173314\\
0.108101824509383	-0.0634382400805003\\
0.107629053279211	-0.0632864413366027\\
0.107162372983939	-0.0630806793168166\\
0.106709446501114	-0.0628243326278185\\
0.106277710871061	-0.0625216104751544\\
0.105874255180889	-0.0621774835482019\\
0.105505704161879	-0.0617976024015878\\
0.105178109411571	-0.061388204673237\\
0.104896850026711	-0.0609560126625306\\
0.10466654427862	-0.0605081229503359\\
0.104490973781316	-0.0600518898733445\\
0.104373021397511	-0.0595948047660673\\
0.104314623902085	-0.0591443729533291\\
0.1043167401803	-0.0587079905130422\\
0.104379335482924	-0.0582928228328115\\
0.104501381996821	-0.0579056869544686\\
0.104680875721605	-0.057552939638433\\
0.104914869375278	-0.0572403729858816\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.054,-0.06) {$K_{51}$ to $K_{60}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00426373847104156	-0.0697021565282985\\
-0.0040128045672376	-0.0693203576956573\\
-0.00369598052337958	-0.0689825585155706\\
-0.00331846858150855	-0.0686943056412366\\
-0.00288646747727318	-0.0684603321768826\\
-0.00240707065686168	-0.0682844799603248\\
-0.00188814980281157	-0.0681696364800974\\
-0.00133822558120001	-0.0681176874629707\\
-0.000766327732542393	-0.0681294859103697\\
-0.000181846803702702	-0.0682048380921143\\
0.00040562004462636	-0.0683425067274634\\
0.000986426623036627	-0.0685402313012307\\
0.00155103610356787	-0.0687947651813814\\
0.00209017761415924	-0.0691019289286402\\
0.00259499846611219	-0.0694566789227693\\
0.00305720951499418	-0.0698531901786727\\
0.00346922126816109	-0.0702849519924904\\
0.00382426850401659	-0.0707448748471764\\
0.00411652135676375	-0.071225406822172\\
0.00434118104264023	-0.0717186575957327\\
0.00449455865581497	-0.0722165280037933\\
0.00457413574012002	-0.0727108430280179\\
0.00457860564203111	-0.0731934860293748\\
0.00450789496588243	-0.073656532023125\\
0.00436316477902144	-0.0740923778068528\\
0.00414679154711512	-0.074493866804839\\
0.00386232811264942	-0.0748544065788365\\
0.00351444535735383	-0.0751680770757237\\
0.00310885550645258	-0.0754297278346138\\
0.00265221833408433	-0.0756350625572794\\
0.00215203180999494	-0.0757807096532513\\
0.00161650898308158	-0.0758642776012402\\
0.00105444312335681	-0.0758843942178504\\
0.000475063336698178	-0.0758407291887933\\
-0.000112116976815205	-0.075733999492639\\
-0.000697456332668919	-0.0755659576280475\\
-0.00127134347482243	-0.0753393628377897\\
-0.00182435519226755	-0.0750579358020571\\
-0.00234741104789265	-0.0747262975449959\\
-0.00283192247900904	-0.0743498935576184\\
-0.00326993382131283	-0.0739349043829912\\
-0.00365425294067285	-0.0734881441318885\\
-0.00397856932777431	-0.0730169485952822\\
-0.00423755771650719	-0.0725290547908564\\
-0.00442696552468864	-0.0720324739213913\\
-0.00454368268134476	-0.0715353598310347\\
-0.00458579269399009	-0.0710458751194069\\
-0.00455260411738119	-0.0705720571119402\\
-0.00444466190702842	-0.0701216858872178\\
-0.00426373847104156	-0.0697021565282985\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.00847959259311506	-0.0692388187104042\\
0.00876796367820002	-0.0689306747980899\\
0.00910940471033446	-0.0686729291207349\\
0.00949830923721039	-0.0684698138552357\\
0.00992829145724835	-0.0683246641486362\\
0.0103922910742828	-0.0682398633551059\\
0.0108826892274301	-0.0682168039013302\\
0.0113914335925732	-0.0682558644229026\\
0.0119101706013015	-0.0683564035471387\\
0.012430382606273	-0.0685167704243981\\
0.0129435277407481	-0.0687343318349898\\
0.0134411801758053	-0.0690055154265667\\
0.0139151684722193	-0.0693258683720524\\
0.0143577097552672	-0.0696901304849387\\
0.0147615375093161	-0.0700923205914024\\
0.0151200208938088	-0.0705258347410147\\
0.0154272736214827	-0.0709835546434241\\
0.0156782506110441	-0.0714579645504872\\
0.0158688308272628	-0.071941274664646\\
0.0159958849482574	-0.0724255490471877\\
0.0160573267488739	-0.0729028359261396\\
0.0160521473564447	-0.0733652982641445\\
0.0159804318164504	-0.0738053424423978\\
0.0158433576960749	-0.0742157429476584\\
0.0156431757485852	-0.0745897610149759\\
0.0153831729560248	-0.0749212552780253\\
0.0150676185570593	-0.075204782610172\\
0.0147016939461958	-0.0754356875004607\\
0.0142914075954281	-0.0756101784969766\\
0.0138434963952929	-0.0757253904623808\\
0.0133653150353132	-0.0757794316193868\\
0.0128647152401998	-0.0757714146136904\\
0.0123499168447487	-0.0757014710843036\\
0.0118293728243807	-0.0755707495020453\\
0.0113116304975192	-0.075381396311682\\
0.0108051911788575	-0.0751365206873647\\
0.0103183705880066	-0.0748401434800747\\
0.00985916230560947	-0.0744971311953618\\
0.0094351065189676	-0.074113116085458\\
0.00905316621237398	-0.0736944036678513\\
0.00871961283510356	-0.0732478691888627\\
0.00843992332438954	-0.0727808447322922\\
0.00821869017426541	-0.0723009988268051\\
0.00805954602693989	-0.0718162105289034\\
0.00796510402491229	-0.071334440049036\\
0.00793691490324491	-0.0708635980451631\\
0.0079754415265362	-0.070411415729971\\
0.00808005128869684	-0.069985317924574\\
0.00824902650032424	-0.0695923011431566\\
0.00847959259311506	-0.0692388187104042\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0269039587590135	-0.0751026884319294\\
0.0265885572352521	-0.0753501008103441\\
0.0262306516732523	-0.0755425046260714\\
0.0258361188724474	-0.0756767406137764\\
0.0254114370505191	-0.0757506046222523\\
0.0249635794712426	-0.0757628838065218\\
0.0244998999436879	-0.0757133765427187\\
0.0240280120728784	-0.0756028957387461\\
0.0235556642446066	-0.0754332554863506\\
0.023090612397154	-0.0752072412737868\\
0.0226404926689988	-0.0749285642481763\\
0.022212696013633	-0.0746018002785754\\
0.0218142468403107	-0.0742323148203309\\
0.0214516876734421	-0.0738261748144522\\
0.0211309717245236	-0.0733900490686075\\
0.0208573651405699	-0.0729310987554863\\
0.0206353605341253	-0.0724568598265416\\
0.0204686032146898	-0.0719751192718757\\
0.0203598313328383	-0.0714937872580777\\
0.0203108309198638	-0.071020767243507\\
0.0203224065611925	-0.0705638262037257\\
0.0203943681851139	-0.070130467097974\\
0.0205255341837526	-0.0697278056707875\\
0.0207137508150374	-0.0693624536116685\\
0.0209559275670859	-0.069040409991327\\
0.021248087904325	-0.0687669627571056\\
0.0215854345620943	-0.0685466019050304\\
0.0219624283175998	-0.0683829457542003\\
0.0223728789437986	-0.0682786815340873\\
0.022810046852756	-0.0682355212603032\\
0.0232667537594932	-0.0682541736233503\\
0.0237355005492278	-0.0683343323519431\\
0.0242085904126315	-0.068474681241974\\
0.0246782552272267	-0.0686729157685491\\
0.0251367831097422	-0.0689257809262224\\
0.0255766450450237	-0.0692291246760958\\
0.0259906185122547	-0.0695779661221826\\
0.0263719060785481	-0.0699665772975825\\
0.0267142470126066	-0.0703885772175391\\
0.0270120200857575	-0.0708370366550335\\
0.0272603358723721	-0.0713045919185004\\
0.0274551170340992	-0.0717835657634399\\
0.0275931652696482	-0.0722660934525601\\
0.027672213830808	-0.0727442518945458\\
0.0276909647423898	-0.073210189740999\\
0.0276491101149438	-0.0736562563053625\\
0.0275473372002955	-0.0740751271869817\\
0.0273873171068897	-0.0744599245375605\\
0.0271716773602363	-0.074804329995241\\
0.0269039587590135	-0.0751026884319294\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0327995138743292	-0.0692936175397827\\
0.0330801089565169	-0.0690150867770263\\
0.0334086485689138	-0.0687855682068686\\
0.0337797381001674	-0.0686088305178865\\
0.0341872842704338	-0.0684877757380466\\
0.0346245951828644	-0.0684243915834874\\
0.0350844902043673	-0.0684197188202743\\
0.0355594178714039	-0.0684738341750501\\
0.0360415798848114	-0.0685858490751854\\
0.0365230591576599	-0.0687539242391169\\
0.0369959498136003	-0.0689752998772995\\
0.037452487001136	-0.0692463410078745\\
0.0378851743922691	-0.0695625971429711\\
0.0382869072719997	-0.0699188753655946\\
0.038651089197549	-0.0703093255971792\\
0.0389717403117679	-0.0707275366557168\\
0.0392435955322257	-0.0711666415271885\\
0.0394621910037184	-0.0716194301217443\\
0.0396239373946475	-0.0720784676631796\\
0.0397261788337457	-0.0725362167677549\\
0.0397672365194095	-0.0729851612078282\\
0.0397464362855755	-0.0734179293281051\\
0.0396641196715081	-0.0738274150880154\\
0.0395216383137347	-0.074206894742702\\
0.0393213317522106	-0.0745501372467264\\
0.0390664890151385	-0.0748515065676619\\
0.0387612946132154	-0.0751060542295905\\
0.0384107598300835	-0.0753096005669408\\
0.0380206404371906	-0.0754588033544807\\
0.0375973421841827	-0.0755512126865639\\
0.0371478156166714	-0.0755853112045122\\
0.0366794419484675	-0.0755605390116038\\
0.0361999118622539	-0.0754773028665612\\
0.0357170992287889	-0.0753369695045849\\
0.035238931818166	-0.0751418431955988\\
0.034773261126048	-0.0748951279082019\\
0.0343277334523252	-0.0746008747005925\\
0.033909664349083	-0.0742639152023044\\
0.0335259184994383	-0.0738897822789838\\
0.0331827969996332	-0.0734846191828882\\
0.0328859338952084	-0.073055078680854\\
0.0326402036701312	-0.0726082138160494\\
0.0324496412079039	-0.0721513620972003\\
0.0323173755388878	-0.0716920250168998\\
0.0322455784617116	-0.0712377448773073\\
0.0322354288823974	-0.0707959809457558\\
0.0322870934567571	-0.0703739869737881\\
0.0323997238539081	-0.0699786920907572\\
0.0325714706858428	-0.069616587027714\\
0.0327995138743292	-0.0692936175397827\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0510705994607694	-0.0752258762226695\\
0.0507422538453601	-0.0754879364808929\\
0.0503688804976236	-0.0756927249185292\\
0.0499566101976074	-0.0758368789150942\\
0.0495122124122399	-0.0759180314659495\\
0.0490429841408707	-0.0759348500484538\\
0.0485566300987434	-0.0758870585019473\\
0.0480611362057835	-0.0757754415623023\\
0.0475646384580149	-0.075601831976582\\
0.0470752893347294	-0.0753690804093843\\
0.0466011239350027	-0.0750810086350078\\
0.0461499280415892	-0.0747423467840235\\
0.0457291102785849	-0.0743586556746618\\
0.045345580462024	-0.0739362355043307\\
0.0450056361408913	-0.0734820224005486\\
0.0447148591915415	-0.0730034745299223\\
0.044478024163444	-0.0725084496352571\\
0.0442990198812125	-0.0720050760116379\\
0.0441807855902123	-0.071501619040048\\
0.0441252626942329	-0.0710063454700419\\
0.0441333628776914	-0.0705273876799467\\
0.0442049531357992	-0.0700726101434342\\
0.0443388579584975	-0.069649480295081\\
0.0445328786322995	-0.0692649459152989\\
0.0447838293431054	-0.068925321047973\\
0.0450875894871816	-0.0686361823240352\\
0.0454391713313604	-0.068402277393339\\
0.0458328019114804	-0.0682274469683798\\
0.0462620178242984	-0.068114561759902\\
0.0467197713563923	-0.0680654753399078\\
0.0471985462074204	-0.0680809937060565\\
0.0476904809075653	-0.068160862047205\\
0.0481874979026509	-0.0683037689273997\\
0.0486814361873586	-0.0685073678196186\\
0.0491641853087092	-0.0687683156356804\\
0.0496278185394764	-0.0690823276196596\\
0.0500647230348289	-0.0694442477034606\\
0.0504677248350318	-0.0698481331693131\\
0.0508302066616675	-0.070287352229034\\
0.0511462165731638	-0.0707546929178054\\
0.0514105656955107	-0.0712424815144381\\
0.0516189134234274	-0.071742708543661\\
0.0517678386929818	-0.0722471602914838\\
0.0518548961553649	-0.0727475536741535\\
0.0518786563294513	-0.0732356722461609\\
0.0518387290738393	-0.0737035011140483\\
0.0517357699929623	-0.0741433585407388\\
0.0515714696720817	-0.0745480220794468\\
0.0513485259179242	-0.0749108471660541\\
0.0510705994607694	-0.0752258762226695\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0622454673116343	-0.0697795736464014\\
0.0618406361809259	-0.069407049844097\\
0.0614055818550139	-0.0690771022116665\\
0.0609474479139019	-0.0687951484801126\\
0.0604737569042373	-0.0685658183219124\\
0.0599922868193029	-0.0683928773319233\\
0.0595109433845822	-0.0682791651964197\\
0.059037630245966	-0.0682265490655228\\
0.0585801191921049	-0.0682358928946475\\
0.0581459225418547	-0.0683070432583776\\
0.0577421697922085	-0.0684388318697079\\
0.0573754905521532	-0.0686290947632837\\
0.057051905684673	-0.0688747078276528\\
0.056776728444346	-0.0691716381030884\\
0.0565544772338507	-0.069515010002677\\
0.056388801411919	-0.0698991853693204\\
0.0562824213709666	-0.0703178560541194\\
0.0562370838683249	-0.0707641474960044\\
0.0562535333445339	-0.071230731601838\\
0.0563314996996489	-0.0717099470735019\\
0.0564697027282746	-0.0721939252061999\\
0.0566658731405017	-0.0726747190923735\\
0.0569167898235848	-0.0731444341097039\\
0.0572183327325247	-0.0735953575505925\\
0.0575655505410932	-0.0740200852646065\\
0.057952741942473	-0.0744116432344239\\
0.0583735492645578	-0.0747636020890055\\
0.058821062862753	-0.0750701826736896\\
0.0592879345761483	-0.0753263509437515\\
0.0597664983841171	-0.0755279006232789\\
0.0602488962821632	-0.0756715222721061\\
0.0607272073101373	-0.0757548576267301\\
0.0611935776141837	-0.0757765383229318\\
0.0616403494068034	-0.075736208364279\\
0.0620601867075133	-0.0756345299675778\\
0.0624461957994428	-0.075473172689291\\
0.0627920384239741	-0.075254786011467\\
0.0630920358547739	-0.0749829558373182\\
0.0633412621423222	-0.0746621456107889\\
0.0635356249978678	-0.0742976230269294\\
0.063671932988696	-0.073895373536489\\
0.0637479479413659	-0.0734620020649798\\
0.0637624216924562	-0.0730046245599829\\
0.0637151165833741	-0.0725307511474854\\
0.063606809362703	-0.0720481628158197\\
0.0634392784320119	-0.0715647836520497\\
0.0632152746445511	-0.0710885507286808\\
0.0629384761363179	-0.0706272837771486\\
0.0626134279311649	-0.0701885567880449\\
0.0622454673116343	-0.0697795736464014\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0683692562824776	-0.0693661975738242\\
0.0686465634176764	-0.0690466395643806\\
0.0689789338888462	-0.0687755756516399\\
0.0693609101820393	-0.0685574566975552\\
0.0697862202570817	-0.0683958642093225\\
0.0702478805342996	-0.0682934515311309\\
0.0707383105647043	-0.0682519002763251\\
0.0712494575007553	-0.0682718927153603\\
0.0717729283238941	-0.0683531005729401\\
0.0723001276576767	-0.0684941904182883\\
0.0728223989036178	-0.0686928455600448\\
0.0733311663822979	-0.0689458040862742\\
0.0738180761457828	-0.0692489124249692\\
0.0742751331492173	-0.0695971935455882\\
0.0746948325292412	-0.0699849286817596\\
0.0750702828336375	-0.0704057512332668\\
0.0753953191787881	-0.0708527513054483\\
0.0756646044768917	-0.071318589169477\\
0.0758737170707981	-0.0717956157805043\\
0.0760192233374968	-0.0722759983747651\\
0.0760987340681111	-0.0727518490833428\\
0.0761109436986427	-0.0732153544507579\\
0.0760556517472958	-0.0736589037316918\\
0.0759337661063828	-0.0740752138592143\\
0.0757472881347579	-0.0744574490325408\\
0.0754992797955596	-0.0747993329606929\\
0.075193813378861	-0.0750952519190221\\
0.0748359046347792	-0.0753403469264138\\
0.0744314304149972	-0.0755305935296227\\
0.0739870321750215	-0.0756628678846838\\
0.0735100069216663	-0.0757349980503437\\
0.0730081873964039	-0.0757457996512766\\
0.0724898134619653	-0.0756950953254938\\
0.0719633968040228	-0.0755837176366228\\
0.0714375811695464	-0.0754134954032357\\
0.0709210004367171	-0.0751872236696986\\
0.0704221368468863	-0.0749086178116206\\
0.0699491817264073	-0.0745822525294888\\
0.0695099009852828	-0.0742134867322131\\
0.0691115076011374	-0.0738083755439897\\
0.0687605431823246	-0.0733735708793291\\
0.0684627705548985	-0.0729162122188043\\
0.0682230791371689	-0.0724438093789769\\
0.0680454046555885	-0.0719641192014164\\
0.0679326645202325	-0.0714850181855767\\
0.0678867099210068	-0.0710143731568924\\
0.0679082954311601	-0.0705599120937228\\
0.0679970666172125	-0.0701290972341608\\
0.0681515658587432	-0.0697290025462901\\
0.0683692562824776	-0.0693661975738242\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0867399273103303	-0.0750846555421391\\
0.086427567035651	-0.0753168019123351\\
0.08607534617736	-0.0754944864868285\\
0.0856890481922128	-0.0756147916898185\\
0.0852750160824457	-0.0756757421131979\\
0.0848400482438546	-0.0756763369527\\
0.0843912868363238	-0.0756165664410766\\
0.0839361005097582	-0.0754974120084761\\
0.0834819634110559	-0.0753208301673876\\
0.0830363324588221	-0.0750897203867599\\
0.0826065249009724	-0.0748078774828016\\
0.082199598165724	-0.0744799293082035\\
0.0818222339788197	-0.0741112607629262\\
0.0814806286497755	-0.0737079253742905\\
0.0811803913286503	-0.0732765458982272\\
0.0809264519039563	-0.0728242055738069\\
0.0807229800540265	-0.0723583318166512\\
0.0805733167810116	-0.0718865742609726\\
0.0804799195517166	-0.0714166791527931\\
0.0804443219460646	-0.0709563621567979\\
0.0804671084757561	-0.0705131816653352\\
0.0805479049866037	-0.0700944146898223\\
0.080685384802133	-0.0697069373724199\\
0.0808772905075737	-0.0693571120799671\\
0.0811204710165481	-0.0690506829340947\\
0.081410933311822	-0.0687926814929062\\
0.081743908010537	-0.0685873441329331\\
0.0821139276773461	-0.0684380424879493\\
0.0825149165995498	-0.0683472280868377\\
0.0829402905501316	-0.0683163920995539\\
0.083383064900583	-0.0683460408521566\\
0.0838359693083107	-0.0684356875129477\\
0.0842915670954611	-0.0685838600862354\\
0.0847423773589648	-0.068788125582463\\
0.0851809978067584	-0.0690451299678294\\
0.0856002263032155	-0.0693506532374322\\
0.0859931791280145	-0.0696996787076313\\
0.0863534040066358	-0.0700864753898552\\
0.0866749860565316	-0.0705046920932755\\
0.0869526449093331	-0.0709474617111842\\
0.0871818214143537	-0.0714075139786963\\
0.0873587524997167	-0.071877294850298\\
0.0874805329618921	-0.0723490905370654\\
0.0875451631690578	-0.0728151541668653\\
0.0875515818949989	-0.0732678329877815\\
0.0874996837444129	-0.0736996940260895\\
0.0873903208834976	-0.0741036461354796\\
0.0872252890474057	-0.0744730564334836\\
0.0870072980543234	-0.0748018592132211\\
0.0867399273103303	-0.0750846555421391\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0924324079147623	-0.0688227087509079\\
0.0927602682960395	-0.0685135471448367\\
0.0931413249823286	-0.0682616329982591\\
0.0935693210333755	-0.0680711027344974\\
0.0940372287658546	-0.067945084855215\\
0.0945373651477346	-0.0678856485705058\\
0.0950615179534521	-0.0678937698225215\\
0.0956010806084282	-0.0679693152605286\\
0.0961471935087852	-0.0681110444305234\\
0.0966908894957973	-0.0683166301434531\\
0.0972232410963891	-0.0685826966875951\\
0.0977355071119965	-0.0689048752576503\\
0.0982192761488056	-0.0692778756904055\\
0.0986666047326065	-0.069695573329067\\
0.0990701477404203	-0.070151109589956\\
0.0994232790072152	-0.0706370045802626\\
0.0997202001273533	-0.0711452799176792\\
0.0999560356642507	-0.0716675897352175\\
0.100126913204912	-0.0721953577201136\\
0.100230026944843	-0.0727199179366463\\
0.100263683759285	-0.0732326571205625\\
0.100227331004275	-0.0737251561086378\\
0.100121565591046	-0.0741893280811037\\
0.0999481241847594	-0.0746175513470051\\
0.0997098546885104	-0.0750027944921548\\
0.0994106694808406	-0.0753387318347601\\
0.0990554811745885	-0.0756198472929428\\
0.0986501219519229	-0.0758415249586515\\
0.0982012478000733	-0.0760001248907439\\
0.0977162292202033	-0.0760930428827196\\
0.0972030302039853	-0.0761187532237194\\
0.0966700774650774	-0.0760768337506547\\
0.0961261220727183	-0.0759679727801145\\
0.0955800957594119	-0.0757939578062253\\
0.0950409642621271	-0.0755576461500475\\
0.0945175801051442	-0.0752629180424424\\
0.0940185372418511	-0.0749146129107886\\
0.0935520299422664	-0.0745184499157185\\
0.0931257182433518	-0.0740809340426586\\
0.0927466021714176	-0.0736092492901488\\
0.0924209068018837	-0.0731111407087848\\
0.0921539800437135	-0.0725947872277017\\
0.0919502048268965	-0.0720686673567836\\
0.0918129271348593	-0.0715414199697654\\
0.0917444010635098	-0.0710217024541656\\
0.0917457518090451	-0.0705180485572219\\
0.0918169571922608	-0.0700387282619978\\
0.0919568480227332	-0.0695916119944895\\
0.0921631272968933	-0.0691840413914482\\
0.0924324079147623	-0.0688227087509079\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.110829777211288	-0.075233884792334\\
0.110502656176816	-0.0754732492001097\\
0.110134441597109	-0.0756555829520428\\
0.109731179545388	-0.0757778921329675\\
0.109299491573393	-0.0758381684295142\\
0.108846465985689	-0.0758354221065602\\
0.108379541449902	-0.0757696982586525\\
0.107906384854	-0.0756420760695567\\
0.107434765416208	-0.0754546510920893\\
0.106972427114654	-0.0752105008391988\\
0.106526961531469	-0.0749136342512878\\
0.106105683199214	-0.0745689258695224\\
0.105715509496455	-0.0741820357960012\\
0.105362847064607	-0.0737593167550353\\
0.10505348661105	-0.0733077097815907\\
0.104792507825879	-0.0728346302496859\\
0.104584195973531	-0.0723478461121559\\
0.104431971528863	-0.071855350351081\\
0.104338334013047	-0.0713652297332423\\
0.104304820951505	-0.0708855320256346\\
0.10433198262778	-0.0704241338513549\\
0.1044193730479	-0.0699886113556687\\
0.104565557263581	-0.0695861158059146\\
0.104768134934043	-0.069223256167892\\
0.105023779739539	-0.0689059905868254\\
0.10532829399943	-0.0686395285547845\\
0.105676677597987	-0.0684282453709689\\
0.106063210086153	-0.0682756102994155\\
0.106481544611159	-0.0681841296037793\\
0.10692481213167	-0.0681553053945537\\
0.107385734207254	-0.0681896109644572\\
0.107856742510172	-0.0682864830169804\\
0.108330103097113	-0.068444330915699\\
0.108798043400325	-0.0686605628024801\\
0.109252879852967	-0.0689316281557208\\
0.109687144053061	-0.0692530760898148\\
0.110093705394448	-0.0696196284385712\\
0.110465888151141	-0.0700252664225574\\
0.110797581092565	-0.0704633294772907\\
0.111083337829793	-0.0709266246195234\\
0.1113184662451	-0.0714075445558284\\
0.111499105536405	-0.0718981925941474\\
0.111622289611541	-0.0723905123072559\\
0.111685995791399	-0.0728764198190755\\
0.111689178022267	-0.0733479365416959\\
0.111631784052003	-0.0737973201835673\\
0.11151475628801	-0.0742171918777142\\
0.111340016322939	-0.0746006573425265\\
0.111110433382185	-0.0749414200856737\\
0.110829777211288	-0.075233884792334\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.054,-0.072) {$K_{61}$ to $K_{70}$};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.012	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.024	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.036	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.048	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.06	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.072	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.084	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.096	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.108	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-0.036	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.012	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.024	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.036	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.048	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.06	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.072	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.084	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.096	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.108	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-0.036	-0.096\\
};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.00268486419786719	-0.111310704956559\\
0.00235171409573935	-0.111535821175868\\
0.00197994891317612	-0.111702879309223\\
0.00157567302419718	-0.111809136266692\\
0.00114552462772276	-0.111852847311971\\
0.000696566748530865	-0.111833294710905\\
0.00023617126258572	-0.111750799516663\\
-0.000228102148961775	-0.111606716298054\\
-0.000688630129529541	-0.111403410897544\\
-0.00113785082240864	-0.111144221584189\\
-0.00156838803624137	-0.110833404239348\\
-0.00197317236187945	-0.110476062475231\\
-0.00234555725188676	-0.110078063833725\\
-0.00267942815666452	-0.10964594344152\\
-0.00296930292518664	-0.10918679670351\\
-0.00321042182176801	-0.10870816279644\\
-0.00339882568079284	-0.108217900875829\\
-0.00353142091610467	-0.107724061028862\\
-0.00360603031760546	-0.107234752092173\\
-0.00362142880098525	-0.106758008504973\\
-0.00357736352357267	-0.106301658383785\\
-0.00347455803600458	-0.105873194984982\\
-0.00331470040154464	-0.105479653665727\\
-0.00310041547813117	-0.105127496363602\\
-0.0028352218182824	-0.104822505491772\\
-0.00252347389456137	-0.104569688991921\\
-0.00217029059925685	-0.104373198103986\\
-0.00178147119231345	-0.104236259202915\\
-0.00136340007764369	-0.104161120821679\\
-0.000922941971392254	-0.104149016730418\\
-0.000467329183486665	-0.104200145677978\\
-4.04286330823664e-06	-0.104313668128453\\
0.000459309840573942	-0.104487720046345\\
0.000915120689572203	-0.104719443503974\\
0.00135590528214757	-0.105005033608571\\
0.00177442594747609	-0.105339800978515\\
0.00216381058780371	-0.105718248742847\\
0.00251766551810136	-0.106134162799739\\
0.00283018045019641	-0.106580713851875\\
0.0030962238975438	-0.107050569543326\\
0.00331142743409325	-0.107536014856626\\
0.00347225742372424	-0.108029078793153\\
0.00357607304245341	-0.108521665256701\\
0.00362116964069138	-0.109005685991155\\
0.00360680673354183	-0.109473193389439\\
0.00353322015954308	-0.109916510992997\\
0.00340161820820578	-0.110328359539034\\
0.00321416177993255	-0.110701976485811\\
0.00297392890409312	-0.111031227053392\\
0.00268486419786719	-0.111310704956559\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.00863199933132092	-0.105702225015406\\
0.00887557280440648	-0.105404598226071\\
0.00917044928566422	-0.105149587862111\\
0.00951178691142421	-0.104941381186651\\
0.00989398092730825	-0.104783396947546\\
0.0103107557181419	-0.104678229241634\\
0.0107552678533819	-0.104627604919739\\
0.0112202184560569	-0.104632355231828\\
0.0116979730501252	-0.104692402177906\\
0.0121806869183606	-0.10480675978878\\
0.0126604339123917	-0.104973550315639\\
0.0131293365998401	-0.105190035062646\\
0.0135796956115413	-0.105452659356238\\
0.0140041160649741	-0.105757110912775\\
0.0143956289880267	-0.106098390646117\\
0.0147478057493267	-0.106470894752477\\
0.0150548636161899	-0.106868506724727\\
0.0153117607069316	-0.107284697785274\\
0.015514278778424	-0.107712634088412\\
0.0156590924895322	-0.108145288931874\\
0.0157438240031233	-0.108575558135091\\
0.0157670820300867	-0.108996376689642\\
0.0157284846742628	-0.109400834766495\\
0.0156286657031669	-0.109782291175211\\
0.0154692641415449	-0.110134482412104\\
0.0152528973586318	-0.110451625506801\\
0.0149831180910211	-0.110728512978455\\
0.0146643561068286	-0.110960598342437\\
0.014301845469022	-0.111144070763486\\
0.0139015385922521	-0.111275917629521\\
0.0134700085043683	-0.111353974018647\\
0.0130143409174833	-0.111376958247113\\
0.0125420178807762	-0.111344492914522\\
0.0120607949254517	-0.111257111100738\\
0.011578573719132	-0.111116247612727\\
0.0111032723206932	-0.110924215425069\\
0.0106426951659572	-0.110684167700976\\
0.0102044049190716	-0.11040004601744\\
0.00979559829377282	-0.110076515644651\\
0.00942298788354635	-0.109718888942385\\
0.0090926919410267	-0.109333038131207\\
0.00881013391645853	-0.108925298870767\\
0.0085799534047935	-0.108502366228452\\
0.00840592996366946	-0.108071184746553\\
0.00829092105317855	-0.107638834413084\\
0.00823681511645142	-0.107212414408568\\
0.0082445005714733	-0.106798926537688\\
0.0083138512232852	-0.106405160259855\\
0.00844372833610167	-0.106037581206462\\
0.00863199933132092	-0.105702225015406\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0268380813452008	-0.111048143371184\\
0.0265283462810233	-0.111289813054076\\
0.0261770958408112	-0.111477464097572\\
0.0257900975470821	-0.111608015276725\\
0.0253737059011198	-0.111679322944784\\
0.0249347580422393	-0.111690216231809\\
0.024480461482148	-0.11164051627033\\
0.0240182757578029	-0.111531039132339\\
0.0235557899460199	-0.111363582429417\\
0.0231005980510425	-0.111140895795994\\
0.0226601743112016	-0.110866635740436\\
0.0222417504721293	-0.110545305605273\\
0.0218521970416952	-0.110182181622439\\
0.0214979104764572	-0.109783226277695\\
0.0211847081520219	-0.109354990406771\\
0.0209177328418973	-0.108904505630829\\
0.020701368273295	-0.108439168897435\\
0.0205391671464496	-0.107966621022886\\
0.0204337927993795	-0.107494621230219\\
0.0203869754759506	-0.10703091974298\\
0.020399483915319	-0.106583130526769\\
0.0204711127292563	-0.106158606268137\\
0.0206006857746179	-0.105764317643675\\
0.0207860754655811	-0.105406738861694\\
0.0210242377085457	-0.10509174135591\\
0.0213112618860666	-0.104824497376659\\
0.0216424350690842	-0.104609395062691\\
0.0220123194030889	-0.104449966388056\\
0.0224148413975426	-0.104348829167183\\
0.0228433916524245	-0.104307644070442\\
0.0232909333843974	-0.104327087355985\\
0.0237501179705954	-0.104406839765599\\
0.0242134056128078	-0.104545591766923\\
0.0246731891407578	-0.104741065055932\\
0.0251219189216279	-0.104990049966625\\
0.025552226824822	-0.105288458173652\\
0.0259570472064661	-0.105631389822502\\
0.0263297329270856	-0.106013213984983\\
0.0266641644974512	-0.106427661118903\\
0.0269548505604235	-0.106867926013781\\
0.0271970180588849	-0.107326779532215\\
0.0273866906092058	-0.107796687312117\\
0.0275207537933536	-0.108269933480734\\
0.027597006297551	-0.10873874734906\\
0.0276141960577872	-0.109195431006338\\
0.0275720408186745	-0.109632485719541\\
0.0274712327680735	-0.110042735062362\\
0.0273134271713881	-0.110419442751934\\
0.0271012151921532	-0.110756423258408\\
0.0268380813452008	-0.111048143371184\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0329033151388863	-0.105096851212156\\
0.0332015481732381	-0.104829690117464\\
0.033545731709218	-0.104614585423395\\
0.0339302142626806	-0.104455069143079\\
0.0343486826407277	-0.104353760529429\\
0.0347942656041609	-0.10431232306708\\
0.0352596466930394	-0.104331437158018\\
0.0357371843627501	-0.104410788949399\\
0.0362190374579585	-0.104549075487001\\
0.0366972939641628	-0.104744026109701\\
0.0371641009227533	-0.104992439733663\\
0.0376117933763755	-0.10529023741405\\
0.038033020227318	-0.105632529321183\\
0.0384208649423339	-0.10601369503141\\
0.0387689591219251	-0.106427475814306\\
0.0390715870692862	-0.106867077400857\\
0.0393237796418883	-0.107325281545165\\
0.0395213958446614	-0.107794564547847\\
0.0396611908250195	-0.108267220794974\\
0.0397408691532498	-0.108735489284036\\
0.0397591225134056	-0.109191681059387\\
0.0397156511858179	-0.109628305464689\\
0.0396111689684838	-0.110038193139278\\
0.0394473914565233	-0.110414613738868\\
0.039227007872155	-0.110751386447622\\
0.0389536369077413	-0.111042981466972\\
0.0386317673069603	-0.111284610814763\\
0.0382666841597581	-0.111472306943783\\
0.0378643821213185	-0.111602987888783\\
0.0374314669799905	-0.111674507872259\\
0.0369750471904261	-0.11168569253806\\
0.0365026171529515	-0.111636358234282\\
0.0360219341557211	-0.11152731502883\\
0.0355408910002601	-0.111360353408123\\
0.0350673864018822	-0.111138214877356\\
0.0346091952930018	-0.110864546945064\\
0.0341738411589594	-0.110543843231128\\
0.0337684725026001	-0.110181369681666\\
0.0333997454660541	-0.109783078102338\\
0.0330737145370677	-0.109355508429865\\
0.032795733134481	-0.108905681346449\\
0.0325703657052394	-0.108440983000363\\
0.0324013127763005	-0.107969043725603\\
0.0322913501920836	-0.107497612752013\\
0.0322422835351815	-0.107034430963145\\
0.0322549184787441	-0.106587103791168\\
0.0323290475573473	-0.106162976335879\\
0.03246345357357	-0.105769012758367\\
0.0326559295843415	-0.105411681929683\\
0.0329033151388863	-0.105096851212156\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0507178146315971	-0.111601393343212\\
0.0503570779788327	-0.111827219371715\\
0.0499576381708208	-0.111990202563944\\
0.0495260539981658	-0.112087666740388\\
0.049069412061051	-0.112118011541964\\
0.0485952104074593	-0.11208073870787\\
0.0481112354154325	-0.111976460257011\\
0.0476254339409596	-0.111806888438667\\
0.0471457828308207	-0.111574807617407\\
0.0466801579429837	-0.1112840285539\\
0.0462362048252338	-0.11093932583233\\
0.0458212131754908	-0.110546359461855\\
0.0454419971451705	-0.110111581939415\\
0.0451047834510067	-0.109642132299907\\
0.0448151091325347	-0.109145718893433\\
0.0445777306340555	-0.108630492814405\\
0.0443965457039513	-0.108104914060795\\
0.0442745293937654	-0.107577612621207\\
0.0442136852079377	-0.107057246770702\\
0.0442150122063173	-0.106552360902158\\
0.0442784885996275	-0.106071245227578\\
0.0444030721072451	-0.105621799653038\\
0.0445867170714194	-0.105211404062446\\
0.0448264080469156	-0.104846797140055\\
0.0451182093145427	-0.104533965721448\\
0.0454573295055537	-0.104278046489871\\
0.0458382002757876	-0.104083241632032\\
0.0462545677377268	-0.10395274983831\\
0.0466995951491575	-0.103888713780351\\
0.0471659751722874	-0.103892184928456\\
0.0476460498600305	-0.103963106286469\\
0.0481319363992864	-0.104100313327652\\
0.0486156565465136	-0.104301553116183\\
0.0490892676302678	-0.104563521300297\\
0.0495449929696474	-0.104881916369653\\
0.049975349567179	-0.105251510286015\\
0.0503732709794291	-0.105666234327495\\
0.0507322233478095	-0.106119278736797\\
0.0510463126843553	-0.106603204537246\\
0.0513103816508439	-0.107110065680576\\
0.051520094242146	-0.107631539520828\\
0.0516720069833103	-0.108159063471961\\
0.0517636254713269	-0.108683975605282\\
0.0517934453331552	-0.109197656878074\\
0.0517609769274886	-0.109691672658039\\
0.0516667533846505	-0.110157911219728\\
0.0515123218526093	-0.110588716938848\\
0.0513002180928516	-0.1109770159974\\
0.0510339248432487	-0.111316432535579\\
0.0507178146315971	-0.111601393343212\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0633932732019934	-0.11161837057924\\
0.0630253956904777	-0.11190753016046\\
0.0626078412653659	-0.112132528204475\\
0.0621474661587744	-0.112289670249622\\
0.0616518297172258	-0.112376376027865\\
0.0611290702773876	-0.112391221832722\\
0.0605877715348096	-0.112333963896487\\
0.0600368215998798	-0.112205542392891\\
0.0594852670552979	-0.112008065999472\\
0.0589421644114376	-0.11174477727315\\
0.0584164313986959	-0.111419999407534\\
0.0579167005386076	-0.111039065246197\\
0.0574511773980794	-0.110608229717536\\
0.0570275058542087	-0.110134567129023\\
0.0566526425820329	-0.109625855007263\\
0.0563327428261174	-0.109090446391234\\
0.0560730593316103	-0.108537132675608\\
0.055877856094312	-0.107974999256298\\
0.0557503383459823	-0.107413276348509\\
0.0556925999245233	-0.106861187426856\\
0.0557055888932191	-0.10632779777617\\
0.0557890919735629	-0.105821865639769\\
0.0559417380472839	-0.105351698409345\\
0.0561610206700719	-0.104925016217823\\
0.0564433392273229	-0.104548825174992\\
0.0567840580561321	-0.104229302327375\\
0.0571775825627501	-0.103971694231296\\
0.0576174510856578	-0.10378023080457\\
0.0580964409958699	-0.103658055871372\\
0.058606687292303	-0.103607175540726\\
0.0591398117448763	-0.103628425266255\\
0.0596870604648176	-0.103721456128054\\
0.0602394476432749	-0.103884740561943\\
0.0607879030980495	-0.104115597442033\\
0.0613234212057369	-0.104410236104734\\
0.0618372087738141	-0.104763818591351\\
0.0623208294246176	-0.105170539087229\\
0.0627663421204316	-0.105623719253071\\
0.0631664315551079	-0.106115917883081\\
0.0635145282711899	-0.106639053089362\\
0.0638049165302235	-0.107184535006291\\
0.0640328281650233	-0.107743406835872\\
0.0641945208728471	-0.108306491918113\\
0.0642873396639024	-0.108864544411533\\
0.0643097604562064	-0.109408401109617\\
0.0642614151009692	-0.109929131900419\\
0.0641430974275874	-0.110418186398749\\
0.0639567502089866	-0.110867534343266\\
0.0637054332613445	-0.111269797453145\\
0.0633932732019934	-0.11161837057924\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0687433797692076	-0.105171290502628\\
0.0690359308002784	-0.104888489113508\\
0.0693771517656626	-0.104656778647122\\
0.0697614398265421	-0.104479963782921\\
0.0701824849835814	-0.104360947816089\\
0.0706333736869424	-0.104301684985509\\
0.0711067023565814	-0.104303148385222\\
0.0715946989488288	-0.104365313986244\\
0.0720893505731312	-0.104487161031126\\
0.0725825350634931	-0.104666688794759\\
0.0730661543442174	-0.104900949436228\\
0.0735322674000851	-0.105186096402276\\
0.0739732206676053	-0.105517447587604\\
0.074381773706316	-0.10588956221491\\
0.0747512180866167	-0.106296330172301\\
0.0750754875419966	-0.106731072341162\\
0.0753492575769635	-0.1071866502671\\
0.0755680328951118	-0.107655583373166\\
0.0757282212117659	-0.108130171790723\\
0.0758271922391951	-0.108602622791074\\
0.0758633208758652	-0.109065178741857\\
0.0758360138905608	-0.109510244487147\\
0.0757457196632258	-0.109930512059711\\
0.0755939208225766	-0.110319080677626\\
0.07538310990138	-0.110669570054929\\
0.0751167484091338	-0.110976225165734\\
0.0747992099941768	-0.1112340107416\\
0.0744357086285038	-0.111438693950499\\
0.0740322129944896	-0.111586913899797\\
0.0735953484792894	-0.111676236822027\\
0.073132288386165	-0.111705196037274\\
0.0726506361490437	-0.111673316036025\\
0.0721583004843428	-0.111581120287019\\
0.0716633655300655	-0.111430122641905\\
0.0711739581044777	-0.111222802477842\\
0.0706981142639773	-0.110962563986191\\
0.0702436473512698	-0.110653680275793\\
0.0698180197004974	-0.11030122320863\\
0.0694282201059188	-0.109910980120003\\
0.0690806490661003	-0.109489358790637\\
0.0687810136879066	-0.109043282231104\\
0.0685342339759638	-0.10858007500618\\
0.0683443620463194	-0.108107342965691\\
0.0682145155908089	-0.107632848356673\\
0.0681468266846419	-0.107164382367489\\
0.0681424067777864	-0.106709637196728\\
0.0682013284449907	-0.106276079747523\\
0.0683226241941083	-0.105870829021203\\
0.0685043023522921	-0.105500539223491\\
0.0687433797692076	-0.105171290502628\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0805563326616285	-0.105168830843536\\
0.0808506504813731	-0.104868472805529\\
0.0811966805331452	-0.104619534357478\\
0.081588741013061	-0.10442610306182\\
0.0820203942988796	-0.104291355055082\\
0.0824845526555814	-0.104217502895807\\
0.0829735946157817	-0.104205759234411\\
0.0834794901240144	-0.104256316901488\\
0.0839939323900205	-0.104368345741543\\
0.0845084742860148	-0.10454000624412\\
0.0850146670482902	-0.104768479748511\\
0.0855041990056846	-0.105050014726092\\
0.0859690320569916	-0.105379988380313\\
0.0864015336563595	-0.105752982552896\\
0.086794602139484	-0.106162872689838\\
0.0871417833327392	-0.106602928406422\\
0.08743737653053	-0.107065923999949\\
0.087676528100721	-0.107544257095573\\
0.0878553111811412	-0.108030073477088\\
0.0879707901585529	-0.108515396052941\\
0.0880210688713396	-0.108992255839853\\
0.0880053217444274	-0.109452822813307\\
0.0879238073452047	-0.109889534476332\\
0.0877778641378533	-0.110295220035495\\
0.087569888505803	-0.11066321814513\\
0.0873032954031824	-0.11098748628645\\
0.086982462281366	-0.11126269998554\\
0.0866126572113442	-0.11148434024107\\
0.086199952382143	-0.111648767726172\\
0.0857511243956479	-0.111753282546085\\
0.0852735429949887	-0.111796168570357\\
0.0847750500535608	-0.111776721611654\\
0.0842638308116809	-0.111695260988501\\
0.0837482794751672	-0.111553124282077\\
0.083236861382712	-0.111352645373174\\
0.0827379740052546	-0.111097116119932\\
0.0822598090597403	-0.110790732305624\\
0.0818102180013549	-0.110438524744013\\
0.0813965831028474	-0.110046276673522\\
0.0810256962378159	-0.109620428796623\\
0.0807036473583304	-0.109167973523683\\
0.0804357244980885	-0.108696340157775\\
0.0802263269430482	-0.108213272905728\\
0.0800788929952743	-0.107726703718464\\
0.0799958435161132	-0.107244622048588\\
0.0799785421757165	-0.10677494366379\\
0.0800272730616154	-0.106325380670165\\
0.0801412360140106	-0.105903314879638\\
0.0803185597643745	-0.105515676600821\\
0.0805563326616285	-0.105168830843536\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0990082537311038	-0.111068179576892\\
0.0986952387489596	-0.111325675885529\\
0.0983379680210715	-0.111528564688069\\
0.0979423079229139	-0.111673514555984\\
0.0975147551823601	-0.111758145416449\\
0.0970623302035896	-0.111781067633075\\
0.0965924617922459	-0.1117419048237\\
0.0961128651746529	-0.11164130004057\\
0.0956314153140125	-0.111480905211443\\
0.095156017603726	-0.111263354014979\\
0.0946944780610531	-0.110992218635809\\
0.0942543751525246	-0.110671951109364\\
0.0938429353557313	-0.110307810219573\\
0.0934669145007616	-0.109905775149779\\
0.0931324868396584	-0.109472447304714\\
0.0928451436653714	-0.109014941915614\\
0.0926096031448783	-0.108540771208319\\
0.0924297328470136	-0.108057721052734\\
0.0923084862370957	-0.107573723119058\\
0.0922478541811072	-0.107096724639983\\
0.0922488322557313	-0.106634557917346\\
0.0923114044010097	-0.106194811715958\\
0.0924345431840467	-0.105784706656286\\
0.0926162266694294	-0.105410976652072\\
0.0928534716193505	-0.105079758339655\\
0.0931423824782914	-0.104796490314565\\
0.0934782153379357	-0.104565823829945\\
0.0938554558320126	-0.104391546423094\\
0.0942679096820387	-0.104276519724215\\
0.0947088044071995	-0.104222632468523\\
0.095170900528297	-0.104230769483267\\
0.0956466104397983	-0.10430079715889\\
0.096128122998108	-0.104431565642894\\
0.096607531780331	-0.104620927720386\\
0.0970769649075171	-0.104865774071291\\
0.097528714300696	-0.105162084325294\\
0.0979553622473211	-0.105504993076218\\
0.0983499031999041	-0.105888869771852\\
0.0987058588069113	-0.106307411167467\\
0.0990173842871164	-0.106753744824918\\
0.0992793644007472	-0.107220541957889\\
0.0994874974415807	-0.107700137770363\\
0.0996383658708405	-0.108184657312357\\
0.0997294924330891	-0.108666144786387\\
0.0997593808326938	-0.109136694181441\\
0.0997275403029594	-0.109588579089462\\
0.0996344936645037	-0.110014379572752\\
0.099481768740558	-0.110407103999148\\
0.0992718732701509	-0.110760303844427\\
0.0990082537311038	-0.111068179576892\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.104632708483116	-0.104847772823253\\
0.10495656912514	-0.104557227713697\\
0.105330402817988	-0.104323212829901\\
0.10574807122276	-0.104149570689789\\
0.106202716235797	-0.104039152492499\\
0.106686872598553	-0.103993771301779\\
0.107192590476938	-0.104014172275526\\
0.107711565997369	-0.104100020430314\\
0.108235277596149	-0.104249906141816\\
0.108755125943306	-0.104461368290792\\
0.109262575143349	-0.104730934674602\\
0.109749292894445	-0.105054179020678\\
0.110207287304575	-0.105425793665792\\
0.110629038118189	-0.105839676707746\\
0.111007620198585	-0.106289032198434\\
0.111336817238471	-0.106766481733121\\
0.111611223831552	-0.107264185603648\\
0.111826334229157	-0.10777397152622\\
0.111978616324503	-0.108287468830083\\
0.112065569649797	-0.108796245903703\\
0.112085766433839	-0.109291948641598\\
0.112038875045995	-0.109766437618516\\
0.111925665441556	-0.110211921738574\\
0.111747996519098	-0.110621086164836\\
0.111508785597415	-0.110987212428735\\
0.111211960513228	-0.11130428874714\\
0.110862395126214	-0.11156710873567\\
0.110465829290362	-0.111771356897377\\
0.110028774605734	-0.111913679483095\\
0.109558407498168	-0.111991739559899\\
0.109062451382567	-0.112004255383488\\
0.108549049844638	-0.111951021444383\\
0.108026632923438	-0.111832911842394\\
0.107503778690372	-0.111651865933919\\
0.106989072397492	-0.11141085648777\\
0.106490965507896	-0.111113840872391\\
0.10601763692294	-0.110765696075973\\
0.105576858684905	-0.11037213862645\\
0.105175868360272	-0.109939630726262\\
0.104821250199086	-0.109475274143172\\
0.10451882702175	-0.108986693599438\\
0.104273564608475	-0.10848191157408\\
0.104089490161305	-0.107969216573998\\
0.103969626177576	-0.107457027036921\\
0.103915940820584	-0.106953753100885\\
0.103929315602409	-0.106467658510009\\
0.104009530909502	-0.106006724924034\\
0.104155269608738	-0.105578520859699\\
0.104364138674706	-0.105190077415902\\
0.104632708483116	-0.104847772823253\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.06,-0.108) {$K_{99990}$ to $K_{1e5}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.050957096897643	0.015042903102357\\
0.0512680211168266	0.0153038629367256\\
0.0516238043537424	0.0155105734330133\\
0.0520186046574762	0.015659640410586\\
0.0524459394179556	0.0157486161937931\\
0.0528987918102279	0.0157760398027342\\
0.0533697260105317	0.0157414609425087\\
0.0538510092923176	0.0156454473970454\\
0.0543347389974047	0.0154895757061065\\
0.0548129722974087	0.0152764052785479\\
0.0552778566147651	0.0150094363668966\\
0.0557217585618354	0.0146930525933012\\
0.0561373892809208	0.0143324489705773\\
0.0565179241271049	0.0139335466002405\\
0.0568571147287337	0.0135028954481836\\
0.0571493915855058	0.0130475667944172\\
0.0573899555195136	0.0125750371228481\\
0.0575748564776114	0.0120930653576196\\
0.057701058391179	0.0116095654617919\\
0.0577664890282847	0.0111324764902875\\
0.0577700740196763	0.0106696322308285\\
0.057711754499894	0.0102286325733593\\
0.0575924880738405	0.00981671872006348\\
0.0574142330929342	0.00944065428502413\\
0.0571799164990335	0.00910661423586776\\
0.0568933857641322	0.00882008350096647\\
0.0565593457149759	0.00858576690706578\\
0.0561832812799365	0.0084075119261595\\
0.0557713674266407	0.00828824550010599\\
0.0553303677691715	0.00822992598032374\\
0.0548675235097125	0.00823351097171526\\
0.0543904345382081	0.008298941608821\\
0.0539069346423804	0.00842514352238862\\
0.0534249628771519	0.00861004448048637\\
0.0529524332055828	0.00885060841449417\\
0.0524971045518164	0.00914288527126633\\
0.0520664533997595	0.00948207587289511\\
0.0516675510294227	0.00986261071907917\\
0.0513069474066988	0.0102782414381646\\
0.0509905636331034	0.0107221433852349\\
0.0507235947214521	0.0111870277025913\\
0.0505104242938935	0.0116652610025953\\
0.0503545526029546	0.0121489907076824\\
0.0502585390574913	0.0126302739894683\\
0.0502239601972658	0.0131012081897721\\
0.0502513838062069	0.0135540605820444\\
0.050340359589414	0.0139813953425238\\
0.0504894265669867	0.0143761956462576\\
0.0506961370632744	0.0147319788831734\\
0.050957096897643	0.015042903102357\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.054,0.012) {$\meanconducttensor$};
\end{axis}
\end{tikzpicture}%

==> 2D_ortho_ortho_scl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWw,
height=\figHh,
at={(0\figW,0\figH)},
scale only axis,
clip=false,
xmin=-0.0431395962354155,
xmax=0.11930534263177,
ymin=-0.112345855529611,
ymax=0.0157760398027342,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.00320337235814202	0.00320337235814202\\
-0.00287605137035298	0.00347809406037237\\
-0.00250150569857548	0.00369570555428851\\
-0.00208588537238523	0.00385263366517652\\
-0.00163601486604783	0.00394630163779415\\
-0.00115928104083999	0.00397517144662059\\
-0.000663511852991614	0.00393876905019307\\
-0.000156847818860892	0.00383769217485453\\
0.000352391652119233	0.0036736005001036\\
0.000855844861913954	0.00344918840670314\\
0.00134524512273716	0.00316814073502257\\
0.00181255649583632	0.00283507228006091\\
0.00225010574138469	0.00245545201664046\\
0.00265070831286704	0.0020355132989914\\
0.00300778632713491	0.00158215150924771\\
0.00331547657306596	0.00110281083546311\\
0.00356872678532857	0.000605362038249052\\
0.00376337860243886	9.79732131030848e-05\\
0.00389623584694132	-0.000411024329493419\\
0.00396511700655426	-0.000913272863963019\\
0.00396889105454116	-0.00140052548325514\\
0.0039074960211384	-0.00186478151283183\\
0.00378194001109711	-0.00229841788152248\\
0.00359428465063098	-0.00269431429214174\\
0.00334761123557085	-0.00304597013657236\\
0.00304597013657236	-0.00334761123557085\\
0.00269431429214174	-0.00359428465063098\\
0.00229841788152249	-0.00378194001109711\\
0.00186478151283183	-0.0039074960211384\\
0.00140052548325514	-0.00396889105454116\\
0.000913272863963022	-0.00396511700655426\\
0.00041102432949342	-0.00389623584694132\\
-9.79732131030837e-05	-0.00376337860243886\\
-0.000605362038249051	-0.00356872678532857\\
-0.00110281083546311	-0.00331547657306596\\
-0.00158215150924771	-0.00300778632713491\\
-0.0020355132989914	-0.00265070831286704\\
-0.00245545201664045	-0.00225010574138469\\
-0.00283507228006091	-0.00181255649583633\\
-0.00316814073502257	-0.00134524512273716\\
-0.00344918840670314	-0.000855844861913954\\
-0.0036736005001036	-0.000352391652119236\\
-0.00383769217485453	0.000156847818860891\\
-0.00393876905019307	0.000663511852991611\\
-0.00397517144662059	0.00115928104083998\\
-0.00394630163779415	0.00163601486604783\\
-0.00385263366517653	0.00208588537238523\\
-0.00369570555428851	0.00250150569857548\\
-0.00347809406037237	0.00287605137035298\\
-0.00320337235814202	0.00320337235814202\\
}--cycle;
%{data1}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00908326104191357	0.00291673895808643\\
0.00938129379307252	0.00316687893619121\\
0.00972232562775119	0.00336501884971682\\
0.0101007568126525	0.00350790524676105\\
0.0105103735181826	0.00359319193663473\\
0.0109444498493612	0.00361947851424803\\
0.011395858284831	0.00358633335472326\\
0.0118571867105616	0.00349430070066347\\
0.0123208601265564	0.00334489172570394\\
0.0127792650281438	0.00314055972108288\\
0.013224874419513	0.0028846598126671\\
0.0136503714067773	0.00258139386987805\\
0.0140487693411693	0.00223574151111208\\
0.0144135265396206	0.00185337833854407\\
0.0147386536990169	0.00144058274489657\\
0.0150188122403895	0.00100413282240493\\
0.0152494019682344	0.000551195066730154\\
0.0154266366055955	8.92067032982754e-05\\
0.0155476059646272	-0.000374246431735507\\
0.0156103237317986	-0.000831554450706792\\
0.0156137600831067	-0.00127520836858704\\
0.0155578585937579	-0.00169792340031012\\
0.0154435371646619	-0.00209275857674174\\
0.0152726729505239	-0.00245323071520069\\
0.0150480715370163	-0.00277342087313927\\
0.0147734208731393	-0.00304807153701627\\
0.0144532307152007	-0.00327267295052394\\
0.0140927585767417	-0.00344353716466193\\
0.0136979234003101	-0.0035578585937579\\
0.013275208368587	-0.00361376008310668\\
0.0128315544507068	-0.00361032373179863\\
0.0123742464317355	-0.00354760596462724\\
0.0119107932967017	-0.00342663660559553\\
0.0114488049332698	-0.00324940196823442\\
0.0109958671775951	-0.00301881224038947\\
0.0105594172551034	-0.00273865369901689\\
0.0101466216614559	-0.00241352653962063\\
0.00976425848888792	-0.00204876934116933\\
0.00941860613012195	-0.00165037140677733\\
0.0091153401873329	-0.00122487441951301\\
0.00885944027891712	-0.000779265028143776\\
0.00865510827429606	-0.000320860126556367\\
0.00850569929933653	0.000142813289438444\\
0.00841366664527674	0.000604141715168958\\
0.00838052148575197	0.0010555501506388\\
0.00840680806336527	0.00148962648181741\\
0.00849209475323895	0.00189924318734753\\
0.00863498115028318	0.00227767437224881\\
0.00883312106380879	0.00261870620692747\\
0.00908326104191357	0.00291673895808643\\
}--cycle;
%{data2}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0208163261864493	0.00318367381355072\\
0.0211416343744908	0.00345670616559117\\
0.0215138768470794	0.0036729794979584\\
0.0219269413931064	0.00382894260851416\\
0.0223740455041458	0.00392203458729495\\
0.0228478477430551	0.00395072686658285\\
0.0233405682901706	0.0039145483199452\\
0.0238441166877304	0.00381409299811759\\
0.0243502246849681	0.00365101037470717\\
0.0248505820025611	0.00342797826188169\\
0.0253369727871877	0.00314865884076769\\
0.0258014105156112	0.00281763852853766\\
0.0262362691331711	0.00244035266956685\\
0.0266344082733893	0.00202299628722896\\
0.0269892905025906	0.00157242236178351\\
0.0272950886643828	0.00109602930462954\\
0.0275467815614035	0.00060163947659492\\
0.0277402364032419	9.73707449878312e-05\\
0.0278722766667436	-0.000408496811559997\\
0.0279407342544322	-0.000907656861755513\\
0.0279444850946105	-0.00139191321137453\\
0.0278834675985864	-0.0018533143845443\\
0.0277586836719579	-0.00228428418675749\\
0.0275721822633502	-0.00267774610577657\\
0.0273270257207366	-0.00302723950776909\\
0.0270272395077691	-0.00332702572073659\\
0.0266777461057766	-0.00357218226335018\\
0.0262842841867575	-0.00375868367195788\\
0.0258533143845443	-0.00388346759858644\\
0.0253919132113745	-0.00394448509461048\\
0.0249076568617555	-0.00394073425443218\\
0.02440849681156	-0.00387227666674359\\
0.0239026292550122	-0.00374023640324194\\
0.0233983605234051	-0.00354678156140346\\
0.0229039706953705	-0.00329508866438282\\
0.0224275776382165	-0.00298929050259065\\
0.021977003712771	-0.00263440827338933\\
0.0215596473304331	-0.00223626913317112\\
0.0211823614714623	-0.00180141051561123\\
0.0208513411592323	-0.00133697278718769\\
0.0205720217381183	-0.000850582002561126\\
0.0203489896252928	-0.000350224684968125\\
0.0201859070018824	0.000155883312269572\\
0.0200854516800548	0.000659431709829426\\
0.0200492731334171	0.00115215225694485\\
0.0200779654127051	0.00162595449585422\\
0.0201710573914858	0.0020730586068936\\
0.0203270205020416	0.00248612315292058\\
0.0205432938344088	0.00285836562550919\\
0.0208163261864493	0.00318367381355072\\
}--cycle;
%{data3}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0328931316026482	0.0031068683973518\\
0.0332105918036663	0.00337331390517944\\
0.0335738540101509	0.00358436969194433\\
0.0339769534667144	0.00373657022746274\\
0.0344132712914243	0.00382741638314928\\
0.0348756431576615	0.00385541646763914\\
0.0353564769321654	0.00382011072031911\\
0.035847877337652	0.0037220788605841\\
0.0363417755930487	0.00356293056886072\\
0.0368300619026564	0.00334527905569918\\
0.0373047186187708	0.00307269815292829\\
0.0377579518912359	0.00274966363143565\\
0.0381823196422481	0.00238147970913339\\
0.0385708537650681	0.00197419195584671\\
0.0389171745401407	0.00153448802522452\\
0.0392155953899138	0.00106958784365135\\
0.0394612162522846	0.000587125059255778\\
0.0396500040394832	9.50216976191728e-05\\
0.0397788588612634	-0.000398641917665321\\
0.0398456649250138	-0.0008857598436828\\
0.0398493252770147	-0.00135833361755516\\
0.0397897798143873	-0.00180860359098043\\
0.0396680062719818	-0.00222917634344334\\
0.0394860041679978	-0.00261314608197582\\
0.0392467619719511	-0.00295420803408658\\
0.0389542080340866	-0.00324676197195112\\
0.0386131460819758	-0.00348600416799781\\
0.0382291763434433	-0.00366800627198176\\
0.0378086035909804	-0.00378977981438728\\
0.0373583336175552	-0.00384932527701468\\
0.0368857598436828	-0.00384566492501384\\
0.0363986419176653	-0.00377885886126341\\
0.0359049783023808	-0.00365000403948323\\
0.0354128749407442	-0.00346121625228455\\
0.0349304121563487	-0.00321559538991384\\
0.0344655119747755	-0.00291717454014068\\
0.0340258080441533	-0.00257085376506805\\
0.0336185202908666	-0.0021823196422481\\
0.0332503363685644	-0.00175795189123591\\
0.0329273018470717	-0.00130471861877083\\
0.0326547209443008	-0.000830061902656432\\
0.0324370694311393	-0.000341775593048714\\
0.0322779211394159	0.000152122662347971\\
0.0321798892796809	0.000643523067834557\\
0.0321445835323609	0.00112435684233845\\
0.0321725836168507	0.00158672870857568\\
0.0322634297725373	0.00202304653328558\\
0.0324156303080557	0.00242614598984906\\
0.0326266860948206	0.00278940819633365\\
0.0328931316026482	0.0031068683973518\\
}--cycle;
%{data4}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0448311138597577	0.00316888614024229\\
0.045154911041493	0.00344065029916338\\
0.0455254245052702	0.00365591907529412\\
0.0459365704302576	0.00381115776128187\\
0.0463815978117336	0.00390381734219451\\
0.0468531993123977	0.00393237635027518\\
0.0473436312486472	0.00389636584740074\\
0.0478448407416477	0.00379637712503282\\
0.0483485979453807	0.00363405199522838\\
0.0488466311804881	0.00341205583213108\\
0.0493307627550182	0.00313403380660156\\
0.0497930432419019	0.00280455103261269\\
0.0502258820083249	0.00242901760820431\\
0.050622171853709	0.00201359978182304\\
0.0509754057097491	0.0015651187026932\\
0.0512797834862946	0.00109093841773518\\
0.0515303073086697	0.000598844954118568\\
0.051722863582637	9.69184729112918e-05\\
0.0518542905395016	-0.00040659940694173\\
0.0519224301522651	-0.000903440935773815\\
0.0519261635703699	-0.00138544798941747\\
0.0518654294911939	-0.00184470602537766\\
0.051741225166638	-0.00227367403940081\\
0.0515555900282777	-0.0026653083885561\\
0.0513115721999526	-0.00301317844765774\\
0.0510131784476577	-0.00331157219995264\\
0.0506653083885561	-0.00355559002827768\\
0.0502736740394008	-0.00374122516663799\\
0.0498447060253777	-0.00386542949119386\\
0.0493854479894175	-0.00392616357036989\\
0.0489034409357738	-0.0039224301522651\\
0.0484065994069417	-0.00385429053950155\\
0.0479030815270887	-0.003722863582637\\
0.0474011550458814	-0.00353030730866966\\
0.0469090615822648	-0.00327978348629459\\
0.0464348812973068	-0.00297540570974907\\
0.045986400218177	-0.00262217185370899\\
0.0455709823917957	-0.00222588200832487\\
0.0451954489673873	-0.00179304324190189\\
0.0448659661933984	-0.00133076275501823\\
0.0445879441678689	-0.000846631180488095\\
0.0443659480047716	-0.000348597945380729\\
0.0442036228749672	0.000155159258352281\\
0.0441036341525993	0.000656368751352752\\
0.0440676236497248	0.00114680068760231\\
0.0440961826578055	0.00161840218826645\\
0.0441888422387181	0.0020634295697424\\
0.0443440809247059	0.00247457549472977\\
0.0445593497008366	0.00284508895850701\\
0.0448311138597577	0.00316888614024229\\
}--cycle;
%{data5}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0571009132131483	0.00289908678685174\\
0.057397142263245	0.00314771291205792\\
0.0577361101654193	0.00334465367827133\\
0.0581122510760888	0.00348667532355546\\
0.0585193887718994	0.00357144585642116\\
0.0589508380631416	0.00359757334706237\\
0.0593995145643814	0.00356462878280511\\
0.0598580510198727	0.00347315311248366\\
0.0603189182736934	0.00332464836407573\\
0.0607745488982769	0.00312155298144455\\
0.0612174614513643	0.00286720178515803\\
0.0616403833210789	0.00256577121482729\\
0.0620363701420122	0.00222221075208367\\
0.0623989198215121	0.00184216165022716\\
0.0627220793038645	0.00143186430500322\\
0.0630005423193035	0.000998055787477166\\
0.0632297365128139	0.000547859221513473\\
0.0634058985220748	8.8666822278913e-05\\
0.0635261357717643	-0.000371981483726138\\
0.0635884739695668	-0.000826521864052388\\
0.0635918895239978	-0.00126749077822133\\
0.0635363263517478	-0.00168764752885355\\
0.0634226967985691	-0.00208009315371953\\
0.0632528666585835	-0.00243838370650872\\
0.0630296245379943	-0.00275663606624978\\
0.0627566360662498	-0.00302962453799435\\
0.0624383837065087	-0.00325286665858354\\
0.0620800931537195	-0.00342269679856914\\
0.0616876475288535	-0.00353632635174779\\
0.0612674907782213	-0.00359188952399776\\
0.0608265218640524	-0.00358847396956684\\
0.0603719814837261	-0.00352613577176435\\
0.0599113331777211	-0.00340589852207477\\
0.0594521407784865	-0.00322973651281387\\
0.0590019442125228	-0.00300054231930345\\
0.0585681356949968	-0.00272207930386454\\
0.0581578383497728	-0.00239891982151212\\
0.0577777892479163	-0.00203637014201219\\
0.0574342287851727	-0.00164038332107891\\
0.057132798214842	-0.00121746145136436\\
0.0568784470185554	-0.000774548898276938\\
0.0566753516359243	-0.000318918273693376\\
0.0565268468875163	0.000141948980127263\\
0.0564353712171949	0.0006004854356186\\
0.0564024266529376	0.0010491619368584\\
0.0564285541435788	0.00148061122810063\\
0.0565133246764445	0.00188774892391115\\
0.0566553463217287	0.00226388983458069\\
0.0568522870879421	0.00260285773675503\\
0.0571009132131483	0.00289908678685174\\
}--cycle;
%{data6}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0687529299352284	0.00324707006477162\\
0.0690847159601405	0.00352553928899027\\
0.0694643708683897	0.0037461192555525\\
0.0698856607368787	0.00390518804750561\\
0.0703416679976141	0.00400013375968343\\
0.0708249050239816	0.00402939738611691\\
0.0713274370773681	0.00399249841886906\\
0.0718410125953502	0.00389004273796196\\
0.0723571986821212	0.00372371266284355\\
0.0728675195764071	0.00349623932874885\\
0.0733635958232322	0.00321135784153485\\
0.0738372818643385	0.00287374594734562\\
0.0742807997880267	0.00248894722414997\\
0.0746868670422517	0.00206328005634444\\
0.0750488160139254	0.00160373388705619\\
0.0753607035109394	0.0011178544516801\\
0.0756174083492155	0.000613619877112171\\
0.0758147154424061	9.93096811264967e-05\\
0.075949385013496	-0.000416631177077709\\
0.0760192057918508	-0.000925730962872688\\
0.0760230313222204	-0.00141963027185051\\
0.0759607987895019	-0.00189021929101235\\
0.0758335300501619	-0.0023297709616737\\
0.075643314853382	-0.00273106785755436\\
0.0753932765274343	-0.00308752069471842\\
0.0750875206947184	-0.00339327652743432\\
0.0747310678575544	-0.00364331485338195\\
0.0743297709616737	-0.00383353005016192\\
0.0738902192910124	-0.00396079878950189\\
0.0734196302718505	-0.00402303132222043\\
0.0729257309628727	-0.00401920579185082\\
0.0724166311770777	-0.00394938501349595\\
0.0719006903188735	-0.00381471544240613\\
0.0713863801228878	-0.0036174083492155\\
0.0708821455483199	-0.0033607035109394\\
0.0703962661129438	-0.00304881601392534\\
0.0699367199436556	-0.00268686704225169\\
0.06951105277585	-0.00228079978802672\\
0.0691262540526544	-0.00183728186433847\\
0.0687886421584652	-0.00136359582323217\\
0.0685037606712512	-0.000867519576407046\\
0.0682762873371565	-0.000357198682121193\\
0.0681099572620381	0.000158987404649804\\
0.0680075015811309	0.000672562922631891\\
0.0679706026138831	0.00117509497601837\\
0.0679998662403166	0.00165833200238588\\
0.0680948119524944	0.00211433926312128\\
0.0682538807444475	0.00253562913161029\\
0.0684744607110097	0.00291528403985951\\
0.0687529299352284	0.00324707006477162\\
}--cycle;
%{data7}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0809089506485016	0.00309104935149844\\
0.081224794457438	0.0033561382155399\\
0.0815862070646585	0.00356611938286765\\
0.0819872540851445	0.0037175449685194\\
0.082421350337907	0.00380792856856513\\
0.082881367974477	0.0038357860867909\\
0.0833597535179798	0.00380066010351759\\
0.0838486518910168	0.00370312738641944\\
0.0843400353958191	0.00354478942001477\\
0.0848258355288228	0.00332824610933445\\
0.0852980754652747	0.00305705308955318\\
0.085749001038474	0.00273566334255825\\
0.0861712080629753	0.00236935407911001\\
0.0865577639111088	0.0019641400871871\\
0.0869023213465352	0.00152667496933417\\
0.0871992227456904	0.00106414189069198\\
0.0874435929958087	0.000584135631624424\\
0.0876314195441391	9.45378816348894e-05\\
0.0877596182839507	-0.000396612177757448\\
0.0878260841954801	-0.000881249876155941\\
0.0878297259102975	-0.00135141747595142\\
0.0877704836315464	-0.00179939483815374\\
0.0876493301158059	-0.00221782618686052\\
0.087468254700455	-0.00259984089089417\\
0.0872302306388078	-0.00293916627937582\\
0.0869391662793758	-0.00323023063880775\\
0.0865998408908942	-0.00346825470045501\\
0.0862178261868605	-0.00364933011580587\\
0.0857993948381537	-0.00377048363154638\\
0.0853514174759514	-0.00382972591029754\\
0.0848812498761559	-0.0038260841954801\\
0.0843966121777575	-0.00375961828395069\\
0.0839054621183651	-0.00363141954413906\\
0.0834158643683756	-0.00344359299580869\\
0.082935858109308	-0.0031992227456904\\
0.0824733250306658	-0.00290232134653516\\
0.0820358599128129	-0.00255776391110882\\
0.08163064592089	-0.00217120806297527\\
0.0812643366574418	-0.00174900103847396\\
0.0809429469104468	-0.00129807546527464\\
0.0806717538906656	-0.000825835528822753\\
0.0804552105799852	-0.000340035395819051\\
0.0802968726135806	0.000151348108983218\\
0.0801993398964824	0.000640246482020222\\
0.0801642139132091	0.00111863202552302\\
0.0801920714314349	0.001578649662093\\
0.0802824550314806	0.00201274591485552\\
0.0804338806171324	0.00241379293534149\\
0.0806438617844601	0.00277520554256205\\
0.0809089506485016	0.00309104935149844\\
}--cycle;
%{data8}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0928610293524053	0.00313897064759466\\
0.0931817697653642	0.00340816924930154\\
0.0935487854408616	0.00362140580615882\\
0.0939560499916526	0.00377517897979814\\
0.0943968761450726	0.00386696381895963\\
0.0948640255478697	0.00389525321912179\\
0.0953498276197651	0.00385958266911605\\
0.095846305504169	0.00376053787838735\\
0.0963453070479453	0.00359974515966122\\
0.0968386386595409	0.00337984472493377\\
0.0973181998475322	0.00310444733326376\\
0.0977761162304707	0.00277807500220864\\
0.0982048688340082	0.00240608675642128\\
0.0985974175522482	0.00199459063261334\\
0.0989473167460898	0.00155034338576133\\
0.0992488210804435	0.00108063954337667\\
0.0994969798624749	0.000593191629565659\\
0.0996877183318436	9.60035255968474e-05\\
0.099817904568156	-0.000402760953608103\\
0.0998854009170109	-0.000894912109089734\\
0.0998890990902262	-0.0013723688324813\\
0.0998289383638999	-0.0018272912975847\\
0.0997059065754951	-0.00225220969009995\\
0.099522023903576	-0.00264014686176946\\
0.0992803096965317	-0.00298473289495952\\
0.0989847328949595	-0.00328030969653174\\
0.0986401468617695	-0.00352202390357596\\
0.0982522096901	-0.00370590657549507\\
0.0978272912975847	-0.00382893836389987\\
0.0973723688324813	-0.00388909909022615\\
0.0968949121090897	-0.00388540091701086\\
0.0964027609536081	-0.00381790456815596\\
0.0959039964744032	-0.00368771833184361\\
0.0954068083704343	-0.00349697986247486\\
0.0949193604566233	-0.0032488210804435\\
0.0944496566142387	-0.00294731674608977\\
0.0940054093673867	-0.00259741755224821\\
0.0935939132435787	-0.00220486883400822\\
0.0932219249977914	-0.00177611623047071\\
0.0928955526667362	-0.00131819984753225\\
0.0926201552750662	-0.000838638659540905\\
0.0924002548403388	-0.000345307047945324\\
0.0922394621216126	0.000153694495830994\\
0.0921404173308839	0.000650172380234878\\
0.0921047467808782	0.00113597445213029\\
0.0921330361810404	0.00160312385492744\\
0.0922248210202019	0.00204395000834742\\
0.0923785941938412	0.00245121455913839\\
0.0925918307506985	0.00281823023463579\\
0.0928610293524053	0.00313897064759466\\
}--cycle;
%{data9}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.104924838919056	0.00307516108094441\\
0.105239059262522	0.00333888736447879\\
0.105598614176567	0.00354778920979696\\
0.105997599779443	0.00369843645437419\\
0.106429464738581	0.00378835547461939\\
0.106887117843292	0.00381606980270608\\
0.107363044442249	0.00378112437013328\\
0.107849429833854	0.00368409297993772\\
0.108338287583425	0.00352656888486383\\
0.108821590660229	0.00331113862619773\\
0.109291403241105	0.00304133956283083\\
0.109740011016466	0.00272160178792463\\
0.110160047859041	0.00235717538690344\\
0.110544616775489	0.00195404423119693\\
0.110887403154832	0.00151882772323663\\
0.1111827784542	0.00105867210605105\\
0.111425892619343	0.000581133122152681\\
0.11161275372239	9.40519484548543e-05\\
0.111740293509195	-0.000394573555636393\\
0.111806417779986	-0.000876720172852663\\
0.111810040776063	-0.00134447106906893\\
0.111751103007931	-0.001790145787501\\
0.111630572232114	-0.00220642636159355\\
0.111450427560618	-0.00258647747582869\\
0.111213626963969	-0.00292405870141774\\
0.110924058701418	-0.00321362696396949\\
0.110586477475829	-0.00345042756061836\\
0.110206426361594	-0.00363057223211411\\
0.109790145787501	-0.00375110300793112\\
0.109344471069069	-0.00381004077606275\\
0.108876720172853	-0.00380641777998569\\
0.108394573555636	-0.00374029350919536\\
0.107905948051545	-0.00361275372239005\\
0.107418866877847	-0.00342589261934305\\
0.106941327893949	-0.00318277845420036\\
0.106481172276763	-0.00288740315483235\\
0.106045955768803	-0.00254461677548857\\
0.105642824613097	-0.00216004785904099\\
0.105278398212075	-0.00174001101646571\\
0.104958660437169	-0.00129140324110526\\
0.104688861373802	-0.000821590660228628\\
0.104473431115136	-0.000338287583425146\\
0.104315907020062	0.000150570166145714\\
0.104218875629867	0.000636955557751195\\
0.104183930197294	0.00111288215670799\\
0.104211644525381	0.00157053526141893\\
0.104301563545626	0.00200240022055716\\
0.104452210790203	0.00240138582343318\\
0.104661112635521	0.00276094073747833\\
0.104924838919056	0.00307516108094441\\
}--cycle;
%{data10}

\small
\node[right, align=left]
at (axis cs:-0.054,-0) {$K_{1}$ to $K_{10}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.00318271550833047	-0.00881728449166953\\
-0.00285750524003608	-0.008544334324031\\
-0.00248537481470029	-0.00832812609125485\\
-0.00207243460361901	-0.00817220992654586\\
-0.00162546507364186	-0.00807914596901801\\
-0.00115180545209392	-0.00805046232628104\\
-0.000659233216865973	-0.00808662998295566\\
-0.000155836390442575	-0.0081870550671192\\
0.000350119265203561	-0.00835008860166609\\
0.000850325972194625	-0.00857305358046638\\
0.00133657035023078	-0.00885228892473236\\
0.00180086828006763	-0.00918320959783106\\
0.00223559600253346	-0.00956038189145901\\
0.00263361530044408	-0.00997761264698232\\
0.00298839070793163	-0.0104280509469303\\
0.00329409682261347	-0.0109043006068707\\
0.00354571395853821	-0.0113985416205541\\
0.00373911056929031	-0.0119026585641998\\
0.00387111108786795	-0.0124083738515302\\
0.00393954806940545	-0.0129073836515086\\
0.00394329778055799	-0.0133914942370151\\
0.00388229865117212	-0.0138527565256198\\
0.00375755228526595	-0.0142835966032961\\
0.00357110701471885	-0.0146769400878797\\
0.00332602426571864	-0.0150263282902282\\
0.00302632829022824	-0.0153260242657186\\
0.00267694008787966	-0.0155711070147188\\
0.00228359660329609	-0.0157575522852659\\
0.00185275652561984	-0.0158822986511721\\
0.00139149423701513	-0.015943297780558\\
0.000907383651508562	-0.0159395480694055\\
0.000408373851530202	-0.015871111087868\\
-9.73414358001799e-05	-0.0157391105692903\\
-0.000601458379445873	-0.0155457139585382\\
-0.00109569939312928	-0.0152940968226135\\
-0.00157194905306975	-0.0149883907079316\\
-0.00202238735301769	-0.0146336153004441\\
-0.00243961810854099	-0.0142355960025335\\
-0.00281679040216893	-0.0138008682800676\\
-0.00314771107526764	-0.0133365703502308\\
-0.00342694641953362	-0.0128503259721946\\
-0.00364991139833391	-0.0123501192652036\\
-0.0038129449328808	-0.0118441636095574\\
-0.00391337001704434	-0.011340766783134\\
-0.00394953767371896	-0.0108481945479061\\
-0.00392085403098199	-0.0103745349263581\\
-0.00382779007345414	-0.00992756539638099\\
-0.00367187390874515	-0.00951462518529971\\
-0.003455665675969	-0.00914249475996392\\
-0.00318271550833047	-0.00881728449166953\\
}--cycle;
%{data11}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00895801902205626	-0.00895801902205626\\
0.00926884901845216	-0.0086971382692181\\
0.00962452443845833	-0.00849049041468683\\
0.0100192051015114	-0.00834146861052078\\
0.0104464103620357	-0.00825251979062441\\
0.0108991255214641	-0.00822510449216131\\
0.0113699170093946	-0.0082596728735743\\
0.0118510544426114	-0.00835565732299628\\
0.0123346375577626	-0.00851148177842136\\
0.0128127259334669	-0.00872458760659948\\
0.0132774693718128	-0.00899147561572357\\
0.013721236798391	-0.00930776351206233\\
0.0141367415643257	-0.00966825785710213\\
0.0145171610928477	-0.0100670393436638\\
0.0148562489058158	-0.010497559990763\\
0.0151484371907156	-0.0109527506612766\\
0.0153889282239872	-0.0114251371369793\\
0.0155737731495128	-0.0119069628449999\\
0.0156999368187258	-0.0123903162205334\\
0.0157653476276655	-0.0128672606145166\\
0.0157689315326576	-0.0133299646131862\\
0.0157106296860812	-0.0137708306296761\\
0.0155913994026453	-0.014182619656184\\
0.0154131984403075	-0.0145585701282791\\
0.0151789528539429	-0.0148925089496034\\
0.0148925089496034	-0.0151789528539429\\
0.0145585701282791	-0.0154131984403075\\
0.014182619656184	-0.0155913994026453\\
0.0137708306296761	-0.0157106296860812\\
0.0133299646131862	-0.0157689315326576\\
0.0128672606145166	-0.0157653476276655\\
0.0123903162205334	-0.0156999368187258\\
0.0119069628449999	-0.0155737731495128\\
0.0114251371369793	-0.0153889282239872\\
0.0109527506612766	-0.0151484371907156\\
0.010497559990763	-0.0148562489058158\\
0.0100670393436638	-0.0145171610928477\\
0.00966825785710214	-0.0141367415643257\\
0.00930776351206233	-0.013721236798391\\
0.00899147561572357	-0.0132774693718128\\
0.00872458760659948	-0.0128127259334669\\
0.00851148177842137	-0.0123346375577626\\
0.00835565732299628	-0.0118510544426114\\
0.0082596728735743	-0.0113699170093946\\
0.00822510449216131	-0.0108991255214641\\
0.00825251979062441	-0.0104464103620357\\
0.00834146861052078	-0.0100192051015114\\
0.00849049041468683	-0.00962452443845833\\
0.0086971382692181	-0.00926884901845216\\
0.00895801902205626	-0.00895801902205626\\
}--cycle;
%{data12}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0211185016142571	-0.00911850161425714\\
0.021412933479331	-0.00887138387301383\\
0.021749844905151	-0.00867563792208038\\
0.0221237038154194	-0.00853447790455942\\
0.0225283714571657	-0.00845022166403606\\
0.0229572031989	-0.00842425268565031\\
0.0234031576352786	-0.00845699737930931\\
0.0238589122067854	-0.00854791807804846\\
0.0243169834359562	-0.0086955218665081\\
0.024769849805872	-0.00889738509456244\\
0.0252100752632591	-0.00915019317358765\\
0.0256304313182778	-0.00944979500191539\\
0.0260240157361261	-0.00979127112580746\\
0.0263843658715441	-0.0101690145167502\\
0.0267055647852707	-0.0105768226387075\\
0.0269823384000226	-0.0110079992935914\\
0.0272101421006973	-0.0114554645726492\\
0.0273852353568277	-0.0119118711083696\\
0.0275047431419889	-0.0123697247180541\\
0.0275667031416524	-0.0128215074580897\\
0.0275700979743369	-0.0132598010683754\\
0.0275148718969834	-0.0136774087799473\\
0.0274019317202554	-0.0140674734857271\\
0.0272331319187322	-0.0144235903340295\\
0.0270112441804883	-0.014739911896051\\
0.026739911896051	-0.0150112441804883\\
0.0264235903340295	-0.0152331319187322\\
0.0260674734857271	-0.0154019317202554\\
0.0256774087799473	-0.0155148718969834\\
0.0252598010683754	-0.0155700979743369\\
0.0248215074580897	-0.0155667031416524\\
0.0243697247180541	-0.0155047431419889\\
0.0239118711083696	-0.0153852353568277\\
0.0234554645726492	-0.0152101421006973\\
0.0230079992935914	-0.0149823384000226\\
0.0225768226387075	-0.0147055647852707\\
0.0221690145167502	-0.0143843658715441\\
0.0217912711258075	-0.0140240157361261\\
0.0214497950019154	-0.0136304313182778\\
0.0211501931735877	-0.0132100752632591\\
0.0208973850945624	-0.012769849805872\\
0.0206955218665081	-0.0123169834359562\\
0.0205479180780485	-0.0118589122067854\\
0.0204569973793093	-0.0114031576352786\\
0.0204242526856503	-0.0109572031989\\
0.0204502216640361	-0.0105283714571657\\
0.0205344779045594	-0.0101237038154194\\
0.0206756379220804	-0.00974984490515097\\
0.0208713838730138	-0.00941293347933102\\
0.0211185016142571	-0.00911850161425714\\
}--cycle;
%{data13}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0329121511393212	-0.00891215113932118\\
0.0332276679217057	-0.00864733674986076\\
0.0335887063201707	-0.00843757299827826\\
0.0339893380941945	-0.00828630419957541\\
0.034422984881124	-0.00819601418324488\\
0.0348825262127065	-0.0081681855088586\\
0.0353604164329821	-0.00820327512248063\\
0.0358488085977459	-0.0083007068536254\\
0.0363396833211548	-0.00845888087596117\\
0.0368249804538214	-0.00867519997641413\\
0.037296731430244	-0.00894611220133532\\
0.0377471901124322	-0.00926716917948129\\
0.0381689599812778	-0.00963309916414699\\
0.038555115587195	-0.0100378935951009\\
0.0388993162658105	-0.0104749057589779\\
0.0391959102514973	-0.010936959928129\\
0.0394400274792102	-0.0114164691858708\\
0.0396276595508191	-0.0119055600034481\\
0.0397557255528957	-0.0123962015231578\\
0.0398221226452264	-0.0128803374248109\\
0.0398257605893907	-0.0133500182102868\\
0.0397665796504461	-0.0137975317340731\\
0.0396455515777739	-0.0142155298364813\\
0.0394646636489813	-0.0145971490002261\\
0.0392268860388583	-0.0149361230491893\\
0.0389361230491893	-0.0152268860388583\\
0.0385971490002261	-0.0154646636489813\\
0.0382155298364813	-0.0156455515777739\\
0.0377975317340731	-0.0157665796504461\\
0.0373500182102868	-0.0158257605893907\\
0.0368803374248109	-0.0158221226452264\\
0.0363962015231578	-0.0157557255528957\\
0.0359055600034481	-0.0156276595508191\\
0.0354164691858708	-0.0154400274792102\\
0.034936959928129	-0.0151959102514973\\
0.0344749057589779	-0.0148993162658105\\
0.0340378935951009	-0.014555115587195\\
0.033633099164147	-0.0141689599812778\\
0.0332671691794813	-0.0137471901124322\\
0.0329461122013353	-0.013296731430244\\
0.0326751999764141	-0.0128249804538214\\
0.0324588808759612	-0.0123396833211548\\
0.0323007068536254	-0.0118488085977459\\
0.0322032751224806	-0.0113604164329821\\
0.0321681855088586	-0.0108825262127065\\
0.0321960141832449	-0.010422984881124\\
0.0322863041995754	-0.00998933809419454\\
0.0324375729982783	-0.00958870632017065\\
0.0326473367498608	-0.00922766792170575\\
0.0329121511393212	-0.00891215113932118\\
}--cycle;
%{data14}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0450349502244144	-0.00903495022441436\\
0.0453379193809414	-0.0087806671032292\\
0.0456845998276362	-0.00857924533920576\\
0.0460692990811485	-0.00843399227214069\\
0.0464857003903713	-0.00834729295337947\\
0.0469269664573191	-0.00832057098333921\\
0.0473858517053721	-0.00835426513602923\\
0.0478548212514438	-0.00844782215439386\\
0.0483261746285531	-0.00859970583477809\\
0.0487921722272792	-0.00880742225134905\\
0.0492451623799342	-0.00906756070628929\\
0.049677707000735	-0.00937584973336059\\
0.0500827037189664	-0.00972722723526157\\
0.0504535024997119	-0.0101159236031254\\
0.0507840148372428	-0.0105355564533377\\
0.0510688137281145	-0.0109792354260996\\
0.0513032227824124	-0.0114396753249443\\
0.0514833930099457	-0.0119093157394624\\
0.0516063660205592	-0.0123804451870314\\
0.0516701226008186	-0.0128453277351474\\
0.0516736158694385	-0.0132963300252226\\
0.0516167884670448	-0.0137260466121226\\
0.0515005734980138	-0.0141274215613707\\
0.0513268792089239	-0.0144938643073968\\
0.0510985576552001	-0.0148193578704421\\
0.0508193578704421	-0.0150985576552001\\
0.0504938643073968	-0.0153268792089239\\
0.0501274215613707	-0.0155005734980138\\
0.0497260466121226	-0.0156167884670448\\
0.0492963300252226	-0.0156736158694385\\
0.0488453277351474	-0.0156701226008186\\
0.0483804451870314	-0.0156063660205592\\
0.0479093157394624	-0.0154833930099457\\
0.0474396753249443	-0.0153032227824124\\
0.0469792354260996	-0.0150688137281145\\
0.0465355564533377	-0.0147840148372428\\
0.0461159236031254	-0.0144535024997119\\
0.0457272272352616	-0.0140827037189664\\
0.0453758497333606	-0.013677707000735\\
0.0450675607062893	-0.0132451623799342\\
0.0448074222513491	-0.0127921722272792\\
0.0445997058347781	-0.0123261746285531\\
0.0444478221543939	-0.0118548212514438\\
0.0443542651360292	-0.0113858517053721\\
0.0443205709833392	-0.0109269664573191\\
0.0443472929533795	-0.0104857003903713\\
0.0444339922721407	-0.0100692990811485\\
0.0445792453392058	-0.00968459982763621\\
0.0447806671032292	-0.00933791938094141\\
0.0450349502244144	-0.00903495022441436\\
}--cycle;
%{data15}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0570224975831435	-0.00902249758314349\\
0.0573267391521114	-0.00876714652154282\\
0.0576748755902954	-0.00856487882468135\\
0.0580611905070053	-0.00841901572254957\\
0.0584793406219888	-0.00833195228325187\\
0.0589224599219183	-0.00830511808605452\\
0.0593832724001398	-0.00833895374773364\\
0.0598542115285006	-0.00843290368765988\\
0.0603275444995329	-0.00858542525041704\\
0.0607954991989383	-0.00879401403616134\\
0.0612503918234899	-0.00905524502279761\\
0.0616847530488687	-0.00936482880474739\\
0.0620914506757627	-0.00971768202486998\\
0.0624638067403819	-0.0101080108430461\\
0.0627957071664396	-0.0105294060708726\\
0.0630817021581159	-0.0109749484103586\\
0.0633170956855542	-0.0114373220686074\\
0.0634980225935417	-0.0119089348829336\\
0.0636215120672514	-0.0123820429839643\\
0.0636855364129388	-0.0128488779497606\\
0.063689044352618	-0.0133017743630903\\
0.0636319782860163	-0.0137332956773675\\
0.0635152752363697	-0.0141363563245419\\
0.063340851464527	-0.0145043380599301\\
0.0631115710039995	-0.0148311986336104\\
0.0628311986336104	-0.0151115710039995\\
0.0625043380599301	-0.015340851464527\\
0.0621363563245419	-0.0155152752363697\\
0.0617332956773675	-0.0156319782860163\\
0.0613017743630903	-0.015689044352618\\
0.0608488779497606	-0.0156855364129388\\
0.0603820429839643	-0.0156215120672514\\
0.0599089348829335	-0.0154980225935417\\
0.0594373220686073	-0.0153170956855542\\
0.0589749484103586	-0.0150817021581159\\
0.0585294060708726	-0.0147957071664396\\
0.0581080108430461	-0.0144638067403819\\
0.05771768202487	-0.0140914506757627\\
0.0573648288047474	-0.0136847530488687\\
0.0570552450227976	-0.0132503918234899\\
0.0567940140361613	-0.0127954991989383\\
0.056585425250417	-0.0123275444995329\\
0.0564329036876599	-0.0118542115285006\\
0.0563389537477336	-0.0113832724001398\\
0.0563051180860545	-0.0109224599219183\\
0.0563319522832519	-0.0104793406219888\\
0.0564190157225496	-0.0100611905070053\\
0.0565648788246813	-0.00967487559029545\\
0.0567671465215428	-0.00932673915211145\\
0.0570224975831435	-0.00902249758314349\\
}--cycle;
%{data16}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0687353762939186	-0.00873537629391863\\
0.069068955952093	-0.00845540166674278\\
0.0694506632725008	-0.00823362924620331\\
0.069874230631494	-0.00807370052931423\\
0.070332703064748	-0.00797824154118541\\
0.0708185524675839	-0.00794881971576281\\
0.0713238012062392	-0.00798591815860646\\
0.0718401531103935	-0.00808892771431051\\
0.072359129696056	-0.00825615696881814\\
0.0728722093820379	-0.00848486002239367\\
0.0733709674140802	-0.00877128157722019\\
0.0738472141990859	-0.00911071859928602\\
0.0742931297780115	-0.00949759754207308\\
0.0747013922293791	-0.00992556586403665\\
0.0750652978950244	-0.0103875963371619\\
0.0753788714539781	-0.0108761024338537\\
0.0756369640370714	-0.0113830628975097\\
0.0758353377712254	-0.0119001534513325\\
0.0759707353652094	-0.012418883482724\\
0.0760409335942736	-0.0129307354589099\\
0.0760447798054374	-0.013427304784592\\
0.07598221084402	-0.0139004378051711\\
0.0758542540906379	-0.0143423656895297\\
0.0756630105916442	-0.0147458319940244\\
0.075411620560005	-0.0151042118130899\\
0.0751042118130899	-0.015411620560005\\
0.0747458319940244	-0.0156630105916441\\
0.0743423656895297	-0.0158542540906379\\
0.0739004378051711	-0.01598221084402\\
0.073427304784592	-0.0160447798054374\\
0.0729307354589099	-0.0160409335942736\\
0.072418883482724	-0.0159707353652094\\
0.0719001534513325	-0.0158353377712253\\
0.0713830628975097	-0.0156369640370714\\
0.0708761024338537	-0.0153788714539781\\
0.0703875963371619	-0.0150652978950244\\
0.0699255658640367	-0.0147013922293791\\
0.0694975975420731	-0.0142931297780115\\
0.069110718599286	-0.0138472141990858\\
0.0687712815772202	-0.0133709674140802\\
0.0684848600223937	-0.0128722093820379\\
0.0682561569688181	-0.012359129696056\\
0.0680889277143105	-0.0118401531103935\\
0.0679859181586065	-0.0113238012062392\\
0.0679488197157628	-0.0108185524675839\\
0.0679782415411854	-0.010332703064748\\
0.0680737005293142	-0.00987423063149399\\
0.0682336292462033	-0.00945066327250081\\
0.0684554016667428	-0.00906895595209295\\
0.0687353762939186	-0.00873537629391864\\
}--cycle;
%{data17}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0809070086971376	-0.00890700869713755\\
0.0812230509349069	-0.0086417532910508\\
0.0815846905995523	-0.00843164020308125\\
0.0819859895777781	-0.00828011948432447\\
0.0824203585514565	-0.00818967910079344\\
0.0828806651940485	-0.00816180408108537\\
0.0833593512832085	-0.00819695213225323\\
0.0838485568065865	-0.00829454612426855\\
0.0843402490230135	-0.00845298356648059\\
0.0848263543598893	-0.00866966292046845\\
0.0852988909810215	-0.00894102631723008\\
0.0857500998481551	-0.0092626179772929\\
0.0861725721241661	-0.00962915737448956\\
0.0865593708259624	-0.0100346259420516\\
0.0869041447295539	-0.0104723658973095\\
0.0872012326569756	-0.0109351895622998\\
0.0874457564326726	-0.0114154973852389\\
0.0876337009830082	-0.0119054027249529\\
0.0877619802636619	-0.0123968613493079\\
0.0878284879323919	-0.0128818035212791\\
0.0878321319351162	-0.0133522665038097\\
0.0877728524374109	-0.0138005253077332\\
0.0876516228069894	-0.0142192195358818\\
0.0874704336310318	-0.0146014742406049\\
0.0872322600307979	-0.014941012810219\\
0.086941012810219	-0.0152322600307979\\
0.086601474240605	-0.0154704336310318\\
0.0862192195358818	-0.0156516228069894\\
0.0858005253077332	-0.0157728524374109\\
0.0853522665038097	-0.0158321319351162\\
0.0848818035212792	-0.0158284879323918\\
0.0843968613493079	-0.0157619802636619\\
0.0839054027249529	-0.0156337009830082\\
0.0834154973852389	-0.0154457564326726\\
0.0829351895622998	-0.0152012326569756\\
0.0824723658973095	-0.0149041447295539\\
0.0820346259420516	-0.0145593708259624\\
0.0816291573744896	-0.0141725721241661\\
0.0812626179772929	-0.0137500998481551\\
0.0809410263172301	-0.0132988909810215\\
0.0806696629204685	-0.0128263543598893\\
0.0804529835664806	-0.0123402490230135\\
0.0802945461242686	-0.0118485568065865\\
0.0801969521322532	-0.0113593512832085\\
0.0801618040810854	-0.0108806651940485\\
0.0801896791007934	-0.0104203585514565\\
0.0802801194843245	-0.00998598957777812\\
0.0804316402030812	-0.00958469059955228\\
0.0806417532910508	-0.00922305093490695\\
0.0809070086971376	-0.00890700869713755\\
}--cycle;
%{data18}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0928688192597325	-0.00886881925973249\\
0.0931887636989874	-0.00860028872166663\\
0.0935548685605841	-0.0083875813488009\\
0.0939611224128167	-0.00823418979031717\\
0.094400854578663	-0.00814263273136498\\
0.0948668446681169	-0.00811441353632111\\
0.0953514411367926	-0.00814999556358801\\
0.0958466869240718	-0.00824879455726167\\
0.0963444501078191	-0.00840918824059743\\
0.0968365574303189	-0.00862854295374923\\
0.0973149285029407	-0.0089032568983915\\
0.0977717084858974	-0.0092288192791481\\
0.0981993970644972	-0.00959988437072767\\
0.0985909716041036	-0.0100103592945851\\
0.0989400024616018	-0.0104535040638189\\
0.0992407585599613	-0.0109220422535695\\
0.0994883014923619	-0.0114082804797148\\
0.0996785666106972	-0.0119042347240243\\
0.0998084297669842	-0.0124017614315176\\
0.0998757586117872	-0.0128926912274128\\
0.0998794476073357	-0.0133689630580336\\
0.0998194361804249	-0.0138227565530885\\
0.0996967097170255	-0.0142466204359345\\
0.0995132833822736	-0.0146335948733337\\
0.0992721690315147	-0.0149773257557224\\
0.0989773257557224	-0.0152721690315147\\
0.0986335948733337	-0.0155132833822736\\
0.0982466204359345	-0.0156967097170255\\
0.0978227565530885	-0.0158194361804249\\
0.0973689630580336	-0.0158794476073357\\
0.0968926912274128	-0.0158757586117872\\
0.0964017614315176	-0.0158084297669842\\
0.0959042347240243	-0.0156785666106972\\
0.0954082804797148	-0.0154883014923619\\
0.0949220422535695	-0.0152407585599613\\
0.0944535040638189	-0.0149400024616018\\
0.0940103592945851	-0.0145909716041036\\
0.0935998843707277	-0.0141993970644972\\
0.0932288192791481	-0.0137717084858974\\
0.0929032568983915	-0.0133149285029407\\
0.0926285429537492	-0.0128365574303189\\
0.0924091882405974	-0.0123444501078191\\
0.0922487945572617	-0.0118466869240718\\
0.092149995563588	-0.0113514411367926\\
0.0921144135363211	-0.0108668446681169\\
0.092142632731365	-0.010400854578663\\
0.0922341897903172	-0.00996112241281668\\
0.0923875813488009	-0.00955486856058408\\
0.0926002887216666	-0.00918876369898738\\
0.0928688192597325	-0.00886881925973249\\
}--cycle;
%{data19}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.105090636993212	-0.00909063699321195\\
0.105387916068746	-0.008841129577816\\
0.105728085490216	-0.00864349072742063\\
0.106105559685126	-0.00850096566648531\\
0.106514140537632	-0.00841589465257027\\
0.106947119161431	-0.00838967454937208\\
0.10739738605949	-0.00842273589026037\\
0.107857547861793	-0.00851453580893179\\
0.108320048724267	-0.00866356695325968\\
0.108777294395537	-0.00886738223597438\\
0.109221776914322	-0.00912263501576849\\
0.109646197889951	-0.00942513404905462\\
0.110043588341738	-0.00976991231006928\\
0.110407423129453	-0.0101513085492985\\
0.110731728095938	-0.0105630602510384\\
0.111011178162611	-0.0109984064637299\\
0.111241184767103	-0.0114501988145964\\
0.111417971207326	-0.0119110188857272\\
0.11153863465482	-0.0123733000242943\\
0.111601193819112	-0.0128294515867829\\
0.111604621480455	-0.013271983577148\\
0.111548861356744	-0.0136936296323422\\
0.111434829027669	-0.0140874663357962\\
0.11126439690092	-0.0144470268997276\\
0.111040363467308	-0.0147664073496172\\
0.110766407349617	-0.0150403634673076\\
0.110447026899728	-0.0152643969009201\\
0.110087466335796	-0.0154348290276686\\
0.109693629632342	-0.0155488613567438\\
0.109271983577148	-0.0156046214804549\\
0.108829451586783	-0.015601193819112\\
0.108373300024294	-0.0155386346548196\\
0.107911018885727	-0.015417971207326\\
0.107450198814596	-0.015241184767103\\
0.10699840646373	-0.0150111781626115\\
0.106563060251038	-0.0147317280959385\\
0.106151308549298	-0.0144074231294528\\
0.105769912310069	-0.0140435883417384\\
0.105425134049055	-0.0136461978899506\\
0.105122635015768	-0.0132217769143215\\
0.104867382235974	-0.012777294395537\\
0.10466356695326	-0.0123200487242673\\
0.104514535808932	-0.0118575478617934\\
0.10442273589026	-0.0113973860594905\\
0.104389674549372	-0.0109471191614306\\
0.10441589465257	-0.0105141405376316\\
0.104500965666485	-0.0101055596851258\\
0.104643490727421	-0.00972808549021564\\
0.104841129577816	-0.00938791606874568\\
0.105090636993212	-0.00909063699321195\\
}--cycle;
%{data20}

\node[right, align=left]
at (axis cs:-0.054,-0.012) {$K_{11}$ to $K_{20}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.00309870388316667	-0.0209012961168333\\
-0.00278207793322805	-0.020635550798988\\
-0.00241977034054052	-0.0204250496440081\\
-0.00201773018575948	-0.0202732490750387\\
-0.00158255895711143	-0.0201826416532256\\
-0.00112140215413981	-0.02015471514993\\
-0.00064183195880005	-0.0201899281175639\\
-0.000151722900441199	-0.0202877023601723\\
0.000340877443748291	-0.0204464324273946\\
0.0008278805897355	-0.0206635119759154\\
0.00130128995932725	-0.0209353765655495\\
0.00175333218376294	-0.0212575621872512\\
0.00217658474221473	-0.0216247785620195\\
0.00256409783937429	-0.0220309960071328\\
0.00290950852089964	-0.022469544443373\\
0.00320714515294952	-0.0229332229175412\\
0.00345212055025428	-0.0234144178419108\\
0.00364041222356288	-0.0239052280091269\\
0.00376892842880522	-0.0243975943298131\\
0.00383555893344422	-0.0248834321625958\\
0.00383920966643582	-0.0253547640636925\\
0.00377982068284522	-0.0258038507763178\\
0.00365836714814109	-0.0262233183090661\\
0.0034768433260055	-0.0266062790166465\\
0.00323822983257942	-0.0269464446948281\\
0.00294644469482809	-0.0272382298325794\\
0.00260627901664653	-0.0274768433260055\\
0.00222331830906612	-0.0276583671481411\\
0.00180385077631778	-0.0277798206828452\\
0.00135476406369246	-0.0278392096664358\\
0.000883432162595785	-0.0278355589334442\\
0.000397594329813085	-0.0277689284288052\\
-9.47719908730577e-05	-0.0276404122235629\\
-0.000585582158089179	-0.0274521205502543\\
-0.00106677708245877	-0.0272071451529495\\
-0.00153045555662703	-0.0269095085208996\\
-0.0019690039928672	-0.0265640978393743\\
-0.00237522143798054	-0.0261765847422147\\
-0.00274243781274879	-0.0257533321837629\\
-0.00306462343445049	-0.0253012899593272\\
-0.0033364880240846	-0.0248278805897355\\
-0.00355356757260542	-0.0243408774437483\\
-0.00371229763982775	-0.0238482770995588\\
-0.00381007188243611	-0.0233581680412\\
-0.00384528485007	-0.0228785978458602\\
-0.00381735834677437	-0.0224174410428886\\
-0.00372675092496127	-0.0219822698142405\\
-0.00357495035599191	-0.0215802296594595\\
-0.00336444920101199	-0.021217922066772\\
-0.00309870388316667	-0.0209012961168333\\
}--cycle;
%{data21}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00897816751026766	-0.0209781675102677\\
0.00928693873162073	-0.0207190146948529\\
0.00964025834399397	-0.020513735567441\\
0.0100323248491202	-0.0203657008056286\\
0.0104567005258247	-0.0202773411361123\\
0.0109064171372282	-0.0202501074222225\\
0.0113740903490047	-0.0202844468407884\\
0.0118520409799464	-0.0203797955395066\\
0.0123324210939068	-0.0205345878953801\\
0.0128073428626955	-0.020746282222205\\
0.013269008083999	-0.0210114025049874\\
0.0137098362276468	-0.0213255954760137\\
0.0141225889077076	-0.0216837020953859\\
0.0145004887365861	-0.0220798422623144\\
0.0148373306095395	-0.0225075113662101\\
0.0151275835923265	-0.0229596870922105\\
0.0153664817389942	-0.0234289447273958\\
0.0155501023485791	-0.0239075790743696\\
0.0156754303757481	-0.0243877309703871\\
0.0157404079377602	-0.0248615163345903\\
0.0157439681048433	-0.0253211556243974\\
0.0156860524191526	-0.0257591015753772\\
0.0155676118546457	-0.0261681631271223\\
0.0153905912021176	-0.0265416235002622\\
0.0151578971357886	-0.0268733504857947\\
0.0148733504857947	-0.0271578971357886\\
0.0145416235002622	-0.0273905912021176\\
0.0141681631271223	-0.0275676118546457\\
0.0137591015753772	-0.0276860524191526\\
0.0133211556243974	-0.0277439681048433\\
0.0128615163345903	-0.0277404079377602\\
0.0123877309703871	-0.0276754303757481\\
0.0119075790743696	-0.0275501023485791\\
0.0114289447273958	-0.0273664817389942\\
0.0109596870922105	-0.0271275835923265\\
0.0105075113662101	-0.0268373306095395\\
0.0100798422623144	-0.0265004887365861\\
0.00968370209538595	-0.0261225889077076\\
0.00932559547601372	-0.0257098362276468\\
0.00901140250498744	-0.025269008083999\\
0.00874628222220503	-0.0248073428626955\\
0.00853458789538013	-0.0243324210939068\\
0.0083797955395066	-0.0238520409799464\\
0.00828444684078842	-0.0233740903490047\\
0.00825010742222248	-0.0229064171372282\\
0.00827734113611227	-0.0224567005258247\\
0.00836570080562864	-0.0220323248491202\\
0.00851373556744096	-0.021640258343994\\
0.00871901469485292	-0.0212869387316207\\
0.00897816751026766	-0.0209781675102677\\
}--cycle;
%{data22}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.021305529607056	-0.021305529607056\\
0.0215808509284582	-0.0210744514150134\\
0.021895894610734	-0.0208914106498551\\
0.0222454876453305	-0.0207594128358845\\
0.0226238897242846	-0.0206806253735579\\
0.0230248874959212	-0.0206563419508284\\
0.0234418965879164	-0.0206869613008259\\
0.0238680697225084	-0.0207719806546699\\
0.0242964091486094	-0.0209100039969208\\
0.024719881544685	-0.0210987649881147\\
0.0251315335056989	-0.0213351641779948\\
0.0255246057178323	-0.0216153198983989\\
0.0258926439462288	-0.0219346320001432\\
0.0262296050133533	-0.022287857387345\\
0.0265299560277992	-0.0226691961089119\\
0.0267887652342131	-0.0230723865935783\\
0.0270017829925807	-0.023490808464733\\
0.027165511557199	-0.0239175912468193\\
0.0272772625095633	-0.0243457271783546\\
0.0273352009021255	-0.0247681862791795\\
0.0273383753880813	-0.0251780317825379\\
0.0272867338424592	-0.0255685340365954\\
0.0271811242180106	-0.0259332810051365\\
0.0270232806218492	-0.0262662835530217\\
0.0268157948414601	-0.0265620737876211\\
0.0265620737876211	-0.0268157948414601\\
0.0262662835530217	-0.0270232806218492\\
0.0259332810051365	-0.0271811242180106\\
0.0255685340365954	-0.0272867338424592\\
0.0251780317825379	-0.0273383753880813\\
0.0247681862791795	-0.0273352009021255\\
0.0243457271783546	-0.0272772625095633\\
0.0239175912468193	-0.027165511557199\\
0.023490808464733	-0.0270017829925807\\
0.0230723865935783	-0.0267887652342131\\
0.0226691961089119	-0.0265299560277992\\
0.022287857387345	-0.0262296050133533\\
0.0219346320001432	-0.0258926439462288\\
0.0216153198983989	-0.0255246057178323\\
0.0213351641779948	-0.0251315335056989\\
0.0210987649881147	-0.024719881544685\\
0.0209100039969208	-0.0242964091486094\\
0.0207719806546699	-0.0238680697225084\\
0.0206869613008259	-0.0234418965879164\\
0.0206563419508284	-0.0230248874959212\\
0.0206806253735579	-0.0226238897242846\\
0.0207594128358845	-0.0222454876453305\\
0.0208914106498551	-0.021895894610734\\
0.0210744514150134	-0.0215808509284582\\
0.021305529607056	-0.021305529607056\\
}--cycle;
%{data23}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0329269434723779	-0.0209269434723779\\
0.0332409487723226	-0.0206633976756576\\
0.0336002576171476	-0.0204546387968576\\
0.0339989701655546	-0.0203040946509964\\
0.0344305395685218	-0.0202142371687871\\
0.0348878794683837	-0.0201865418076031\\
0.0353634803566286	-0.0202214633245097\\
0.03584953287982	-0.0203184283091644\\
0.036338056068965	-0.0204758445992002\\
0.0368210283868036	-0.0206911274234865\\
0.0372905194412294	-0.0209607418440005\\
0.0377388202021086	-0.0212802607994112\\
0.0381585695833414	-0.0216444377973042\\
0.0385428753116927	-0.0220472930614425\\
0.0388854270977276	-0.0224822117195265\\
0.0391806002505896	-0.0229420524192143\\
0.0394235480352695	-0.02341926458893\\
0.0396102812558593	-0.0239060124180402\\
0.0397377337580396	-0.0243943035206478\\
0.039803812775248	-0.0248761201703474\\
0.0398074332918489	-0.0253435509510716\\
0.0397485358590599	-0.0257889206623237\\
0.039628087571099	-0.0262049163457578\\
0.0394480661855245	-0.0265847073637527\\
0.0392114276485106	-0.026922057558293\\
0.038922057558293	-0.0272114276485106\\
0.0385847073637527	-0.0274480661855245\\
0.0382049163457578	-0.027628087571099\\
0.0377889206623237	-0.0277485358590599\\
0.0373435509510716	-0.0278074332918489\\
0.0368761201703474	-0.027803812775248\\
0.0363943035206478	-0.0277377337580395\\
0.0359060124180402	-0.0276102812558593\\
0.03541926458893	-0.0274235480352695\\
0.0349420524192143	-0.0271806002505896\\
0.0344822117195265	-0.0268854270977275\\
0.0340472930614426	-0.0265428753116927\\
0.0336444377973042	-0.0261585695833414\\
0.0332802607994112	-0.0257388202021086\\
0.0329607418440005	-0.0252905194412294\\
0.0326911274234865	-0.0248210283868036\\
0.0324758445992002	-0.024338056068965\\
0.0323184283091644	-0.02384953287982\\
0.0322214633245097	-0.0233634803566286\\
0.0321865418076032	-0.0228878794683837\\
0.0322142371687871	-0.0224305395685218\\
0.0323040946509964	-0.0219989701655546\\
0.0324546387968576	-0.0216002576171476\\
0.0326633976756576	-0.0212409487723226\\
0.0329269434723779	-0.0209269434723779\\
}--cycle;
%{data24}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0451633129806147	-0.0211633129806147\\
0.0454531660146754	-0.0209200382689879\\
0.045784837992364	-0.0207273364438342\\
0.0461528828689766	-0.020588371663795\\
0.0465512573578143	-0.0205054257267168\\
0.046973420160784	-0.0204798606025932\\
0.0474124393763324	-0.0205120960700555\\
0.0478611063210773	-0.0206016028236191\\
0.0483120538961903	-0.0207469111648652\\
0.0487578775549549	-0.0209456351348477\\
0.0491912568852199	-0.0211945116914735\\
0.0496050758103637	-0.0214894542885634\\
0.049992539435076	-0.0218256199768274\\
0.050347285617351	-0.0221974889249578\\
0.0506634894346834	-0.0225989550551073\\
0.0509359588291344	-0.023023426304518\\
0.05116021986078	-0.0234639328670097\\
0.0513325901696806	-0.0239132416370046\\
0.0514502394401295	-0.0243639749769214\\
0.0515112358743584	-0.0248087318577798\\
0.0515145779126037	-0.0252402093838921\\
0.0514602106786899	-0.0256513227062082\\
0.0513490268810946	-0.0260353213553417\\
0.0511828521547006	-0.02638590008409\\
0.0509644150839211	-0.0266973023994193\\
0.0506973023994193	-0.0269644150839211\\
0.05038590008409	-0.0271828521547006\\
0.0500353213553417	-0.0273490268810946\\
0.0496513227062082	-0.0274602106786899\\
0.0492402093838921	-0.0275145779126037\\
0.0488087318577798	-0.0275112358743584\\
0.0483639749769214	-0.0274502394401295\\
0.0479132416370046	-0.0273325901696806\\
0.0474639328670097	-0.02716021986078\\
0.047023426304518	-0.0269359588291344\\
0.0465989550551073	-0.0266634894346834\\
0.0461974889249578	-0.026347285617351\\
0.0458256199768274	-0.025992539435076\\
0.0454894542885634	-0.0256050758103637\\
0.0451945116914735	-0.0251912568852199\\
0.0449456351348477	-0.0247578775549549\\
0.0447469111648652	-0.0243120538961903\\
0.0446016028236191	-0.0238611063210773\\
0.0445120960700555	-0.0234124393763324\\
0.0444798606025932	-0.022973420160784\\
0.0445054257267168	-0.0225512573578143\\
0.044588371663795	-0.0221528828689766\\
0.0447273364438342	-0.021784837992364\\
0.0449200382689879	-0.0214531660146754\\
0.0451633129806147	-0.0211633129806147\\
}--cycle;
%{data25}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0568222717175792	-0.0208222717175792\\
0.0571469723905071	-0.0205497492551957\\
0.0575185196979066	-0.0203338798146545\\
0.0579308128432622	-0.0201782079662014\\
0.0583770819845257	-0.0200852898372841\\
0.0588499993947353	-0.0200566511410105\\
0.0593417997830899	-0.0200927621239818\\
0.0598444078008092	-0.0201930298448559\\
0.0603495706381377	-0.0203558079104281\\
0.0608489935352523	-0.020578423509362\\
0.0613344759819898	-0.0208572212996775\\
0.0617980463699966	-0.0211876234293655\\
0.0622320928863177	-0.021564204704591\\
0.062629488499155	-0.0219807816712259\\
0.0629837079835323	-0.022430514146995\\
0.0632889350653091	-0.0229060175370796\\
0.063540157924241	-0.0233994840889607\\
0.0637332514879299	-0.0239028110954988\\
0.0638650451653982	-0.0244077339411619\\
0.0639333749081057	-0.0249059618067835\\
0.063937118743566	-0.0253893138045844\\
0.0638762151981046	-0.0258498533081237\\
0.063751664306254	-0.0262800182714856\\
0.063565511190215	-0.0266727453978641\\
0.0633208124790067	-0.0270215861187018\\
0.0630215861187018	-0.0273208124790067\\
0.0626727453978641	-0.027565511190215\\
0.0622800182714856	-0.027751664306254\\
0.0618498533081237	-0.0278762151981046\\
0.0613893138045844	-0.027937118743566\\
0.0609059618067835	-0.0279333749081057\\
0.0604077339411619	-0.0278650451653982\\
0.0599028110954988	-0.0277332514879299\\
0.0593994840889607	-0.027540157924241\\
0.0589060175370796	-0.0272889350653091\\
0.058430514146995	-0.0269837079835323\\
0.0579807816712259	-0.026629488499155\\
0.057564204704591	-0.0262320928863177\\
0.0571876234293655	-0.0257980463699966\\
0.0568572212996775	-0.0253344759819898\\
0.056578423509362	-0.0248489935352523\\
0.0563558079104281	-0.0243495706381377\\
0.0561930298448559	-0.0238444078008092\\
0.0560927621239818	-0.0233417997830899\\
0.0560566511410105	-0.0228499993947353\\
0.0560852898372841	-0.0223770819845257\\
0.0561782079662014	-0.0219308128432622\\
0.0563338798146545	-0.0215185196979066\\
0.0565497492551957	-0.0211469723905071\\
0.0568222717175792	-0.0208222717175792\\
}--cycle;
%{data26}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0686047259702796	-0.0206047259702796\\
0.068951655494847	-0.0203135467514128\\
0.069348638751913	-0.0200828989929703\\
0.0697891572873717	-0.0199165699247691\\
0.0702659777990497	-0.0198172906655107\\
0.0707712709073277	-0.0197866913778874\\
0.0712967397133374	-0.0198252745013559\\
0.0718337560338113	-0.0199324065020957\\
0.072373502075614	-0.0201063282756164\\
0.0729071152236612	-0.0203441840312051\\
0.0734258335648144	-0.0206420681839309\\
0.0739211397582526	-0.0209950894842415\\
0.0743849008899731	-0.0213974513321456\\
0.0748095020150144	-0.0218425469572246\\
0.0751879711946421	-0.02232306790162\\
0.0755140939753899	-0.0228311240247094\\
0.0757825154302142	-0.0233583730589978\\
0.0759888280862476	-0.0238961575899187\\
0.076129644295382	-0.0244356472103423\\
0.0762026518593564	-0.0249679835156162\\
0.0762066519959888	-0.025484425558325\\
0.0761415790231461	-0.0259764933744053\\
0.0760085014372436	-0.0264361072239209\\
0.0758096043685625	-0.0268557202601696\\
0.0755481537014718	-0.0272284424486969\\
0.0752284424486969	-0.0275481537014718\\
0.0748557202601696	-0.0278096043685625\\
0.0744361072239209	-0.0280085014372436\\
0.0739764933744053	-0.0281415790231461\\
0.073484425558325	-0.0282066519959887\\
0.0729679835156162	-0.0282026518593564\\
0.0724356472103423	-0.028129644295382\\
0.0718961575899187	-0.0279888280862476\\
0.0713583730589978	-0.0277825154302142\\
0.0708311240247094	-0.0275140939753899\\
0.07032306790162	-0.027187971194642\\
0.0698425469572246	-0.0268095020150144\\
0.0693974513321457	-0.0263849008899731\\
0.0689950894842415	-0.0259211397582526\\
0.0686420681839309	-0.0254258335648144\\
0.0683441840312051	-0.0249071152236612\\
0.0681063282756164	-0.024373502075614\\
0.0679324065020957	-0.0238337560338113\\
0.0678252745013559	-0.0232967397133374\\
0.0677866913778874	-0.0227712709073277\\
0.0678172906655107	-0.0222659777990497\\
0.0679165699247691	-0.0217891572873717\\
0.0680828989929703	-0.021348638751913\\
0.0683135467514128	-0.020951655494847\\
0.0686047259702796	-0.0206047259702796\\
}--cycle;
%{data27}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0808959239674824	-0.0208959239674824\\
0.0812130988443129	-0.020629717933289\\
0.0815760345610718	-0.0204188518374546\\
0.0819787717233237	-0.0202667880954429\\
0.0824146973979987	-0.0201760235896939\\
0.0828766536975706	-0.0201480486708825\\
0.0833570553123718	-0.0201833226864024\\
0.0838480140611686	-0.0202812664378937\\
0.0843414684148792	-0.0204402716916649\\
0.0848293158666579	-0.020657727585845\\
0.0853035459748337	-0.0209300635006634\\
0.0857563718941413	-0.0212528076879279\\
0.0861803582355045	-0.0216206606970064\\
0.08656854315492	-0.0220275823916597\\
0.086914552666743	-0.0224668911289115\\
0.0872127053043552	-0.0229313734714414\\
0.0874581054096899	-0.0234134026320266\\
0.087646723519802	-0.0239050637051765\\
0.087775462530538	-0.0243982836296628\\
0.087842208550901	-0.0248849637479611\\
0.0878458656130817	-0.025357112785984\\
0.0877863736682203	-0.0258069780695806\\
0.0876647095724066	-0.0262271728232312\\
0.0874828710467305	-0.0266107974606978\\
0.0872438438747561	-0.0269515528760392\\
0.0869515528760392	-0.0272438438747561\\
0.0866107974606978	-0.0274828710467305\\
0.0862271728232312	-0.0276647095724066\\
0.0858069780695806	-0.0277863736682203\\
0.0853571127859841	-0.0278458656130817\\
0.0848849637479611	-0.027842208550901\\
0.0843982836296628	-0.027775462530538\\
0.0839050637051765	-0.027646723519802\\
0.0834134026320266	-0.0274581054096899\\
0.0829313734714414	-0.0272127053043552\\
0.0824668911289115	-0.026914552666743\\
0.0820275823916597	-0.02656854315492\\
0.0816206606970064	-0.0261803582355045\\
0.0812528076879279	-0.0257563718941413\\
0.0809300635006634	-0.0253035459748337\\
0.080657727585845	-0.0248293158666579\\
0.0804402716916649	-0.0243414684148792\\
0.0802812664378937	-0.0238480140611686\\
0.0801833226864024	-0.0233570553123717\\
0.0801480486708825	-0.0228766536975706\\
0.0801760235896939	-0.0224146973979987\\
0.0802667880954429	-0.0219787717233237\\
0.0804188518374546	-0.0215760345610718\\
0.080629717933289	-0.0212130988443129\\
0.0808959239674824	-0.0208959239674824\\
}--cycle;
%{data28}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0930419724793779	-0.0210419724793779\\
0.0933442241010154	-0.02078829158785\\
0.0936900834894914	-0.020587346859657\\
0.0940738716432088	-0.0204424378016806\\
0.094489286771294	-0.0203559438166465\\
0.0949295077688286	-0.0203292851333977\\
0.0953873062192038	-0.0203628994867761\\
0.0958551650845208	-0.0204562349300286\\
0.0963254021351457	-0.0206077588977573\\
0.0967902960917078	-0.0208149833706013\\
0.097242213408293	-0.0210745057284455\\
0.0976737336150568	-0.0213820646213489\\
0.0980777711621343	-0.0217326099407931\\
0.0984476917641726	-0.0221203857423241\\
0.0987774213351133	-0.0225390247580013\\
0.0990615457245174	-0.0229816529467614\\
0.0992953996177659	-0.0234410023659818\\
0.0994751431403969	-0.0239095305108986\\
0.0995978249087382	-0.0243795441623252\\
0.0996614304915451	-0.0248433257090995\\
0.0996649154869067	-0.0252932598710454\\
0.0996082226712953	-0.0257219587416629\\
0.0994922829391759	-0.0261223830973483\\
0.0993190000177446	-0.0264879579812517\\
0.0990912192077806	-0.0268126806638863\\
0.0988126806638863	-0.0270912192077806\\
0.0984879579812517	-0.0273190000177446\\
0.0981223830973483	-0.0274922829391759\\
0.0977219587416629	-0.0276082226712953\\
0.0972932598710454	-0.0276649154869067\\
0.0968433257090995	-0.0276614304915451\\
0.0963795441623252	-0.0275978249087382\\
0.0959095305108986	-0.0274751431403969\\
0.0954410023659818	-0.0272953996177659\\
0.0949816529467613	-0.0270615457245174\\
0.0945390247580013	-0.0267774213351133\\
0.0941203857423241	-0.0264476917641726\\
0.0937326099407931	-0.0260777711621343\\
0.0933820646213489	-0.0256737336150568\\
0.0930745057284455	-0.025242213408293\\
0.0928149833706013	-0.0247902960917078\\
0.0926077588977573	-0.0243254021351457\\
0.0924562349300286	-0.0238551650845208\\
0.0923628994867761	-0.0233873062192038\\
0.0923292851333977	-0.0229295077688287\\
0.0923559438166465	-0.022489286771294\\
0.0924424378016806	-0.0220738716432088\\
0.092587346859657	-0.0216900834894914\\
0.09278829158785	-0.0213442241010154\\
0.0930419724793779	-0.0210419724793779\\
}--cycle;
%{data29}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.105091400661473	-0.0210914006614733\\
0.105388601705289	-0.020841958738384\\
0.105728681836907	-0.0206443717655016\\
0.10610605694997	-0.0205018841154584\\
0.106514530555553	-0.0204168354315287\\
0.106947395528346	-0.0203906222107514\\
0.107397544237462	-0.0204236748734869\\
0.107857585253544	-0.0205154506959269\\
0.108319964715826	-0.0206644427216042\\
0.108777090366319	-0.0208682045055763\\
0.109221456214481	-0.0211233902849837\\
0.10964576578537	-0.0214258099163835\\
0.110043051927564	-0.0217704976777889\\
0.11040679121359	-0.0221517938056872\\
0.110731011054428	-0.0225634374281996\\
0.111010387769255	-0.0229986693684251\\
0.111240334000138	-0.0234503431299377\\
0.111417074036322	-0.0239110422420607\\
0.1115377058113	-0.0243732020381097\\
0.111600248554662	-0.0248292338670107\\
0.11160367531629	-0.0252716496987407\\
0.111547929828854	-0.0256931850775741\\
0.111433927431716	-0.0260869184042443\\
0.111263540041085	-0.0264463845884129\\
0.111039565413205	-0.0267656812052736\\
0.110765681205274	-0.0270395654132051\\
0.110446384588413	-0.0272635400410852\\
0.110086918404244	-0.027433927431716\\
0.109693185077574	-0.0275479298288541\\
0.109271649698741	-0.0276036753162902\\
0.108829233867011	-0.0276002485546619\\
0.10837320203811	-0.0275377058113002\\
0.107911042242061	-0.0274170740363221\\
0.107450343129938	-0.0272403340001378\\
0.106998669368425	-0.027010387769255\\
0.1065634374282	-0.0267310110544278\\
0.106151793805687	-0.0264067912135897\\
0.105770497677789	-0.0260430519275638\\
0.105425809916383	-0.0256457657853705\\
0.105123390284984	-0.0252214562144811\\
0.104868204505576	-0.0247770903663189\\
0.104664442721604	-0.0243199647158256\\
0.104515450695927	-0.0238575852535443\\
0.104423674873487	-0.0233975442374625\\
0.104390622210751	-0.0229473955283458\\
0.104416835431529	-0.0225145305555529\\
0.104501884115458	-0.0221060569499697\\
0.104644371765502	-0.0217286818369072\\
0.104841958738384	-0.0213886017052887\\
0.105091400661473	-0.0210914006614733\\
}--cycle;
%{data30}

\node[right, align=left]
at (axis cs:-0.054,-0.024) {$K_{21}$ to $K_{30}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.0029530818861991	-0.0330469181138009\\
-0.00265133561010485	-0.0327936613606357\\
-0.00230605447659281	-0.0325930525992848\\
-0.00192290799232944	-0.0324483858200636\\
-0.00150818741199367	-0.0323620364474872\\
-0.00106870243604906	-0.0323354223358661\\
-0.000611669395650404	-0.0323689804881774\\
-0.000144592760685677	-0.0324621598804879\\
0.000324858083412027	-0.0326134305097519\\
0.000788974766761292	-0.032820308516419\\
0.00124013650625272	-0.0330793969693392\\
0.0016709352385969	-0.0333864416432784\\
0.00207429726051882	-0.0337364008731793\\
0.00244359937877007	-0.0341235283381619\\
0.00277277766277886	-0.0345414674159541\\
0.0030564270142224	-0.0349833555584531\\
0.00328988991859189	-0.0354419369745755\\
0.00346933292145202	-0.035909681770147\\
0.00359180957365679	-0.0363789095885557\\
0.00365530881196306	-0.0368419157219958\\
0.00365878798063335	-0.0372910976225567\\
0.0036021899518143	-0.0377190797358496\\
0.00348644406357438	-0.0381188346074063\\
0.00331345086019851	-0.0384837982732878\\
0.00308605088530348	-0.0388079780401903\\
0.00280797804019025	-0.0390860508853035\\
0.00248379827328783	-0.0393134508601985\\
0.00211883460740634	-0.0394864440635744\\
0.00171907973584958	-0.0396021899518143\\
0.0012910976225567	-0.0396587879806334\\
0.000841915721995754	-0.0396553088119631\\
0.000378909588555655	-0.0395918095736568\\
-9.03182298530067e-05	-0.039469332921452\\
-0.000558063025424466	-0.0392898899185919\\
-0.00101664444154694	-0.0390564270142224\\
-0.00145853258404586	-0.0387727776627789\\
-0.00187647166183807	-0.0384435993787701\\
-0.00226359912682074	-0.0380742972605188\\
-0.0026135583567216	-0.0376709352385969\\
-0.00292060303066081	-0.0372401365062527\\
-0.003179691483581	-0.0367889747667613\\
-0.00338656949024811	-0.036324858083412\\
-0.00353784011951211	-0.0358554072393143\\
-0.00363101951182259	-0.0353883306043496\\
-0.00366457766413389	-0.0349312975639509\\
-0.00363796355251283	-0.0344918125880063\\
-0.00355161417993645	-0.0340770920076706\\
-0.00340694740071518	-0.0336939455234072\\
-0.00320633863936431	-0.0333486643898952\\
-0.0029530818861991	-0.0330469181138009\\
}--cycle;
%{data31}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00898989106864126	-0.0329898910686413\\
0.00929746437533496	-0.0327317436673815\\
0.00964941324227003	-0.0325272609447475\\
0.0100399586787815	-0.0323798005013918\\
0.0104626879395992	-0.0322917836337173\\
0.0109106598219474	-0.032264655576258\\
0.0113765186399027	-0.0322988617709675\\
0.0118526150045538	-0.0323938405530741\\
0.0123311314267554	-0.0325480323736016\\
0.0128042106800843	-0.0327589054071198\\
0.0132640848162799	-0.0330229971242481\\
0.0137032027147396	-0.0333359711462926\\
0.0141143540717109	-0.033692688448464\\
0.0144907877932791	-0.0340872917425225\\
0.0148263228481433	-0.0345133016532891\\
0.0151154497599789	-0.0349637231098067\\
0.0153534210728869	-0.0354311602042118\\
0.0155363293044884	-0.0359079376323374\\
0.0156611711066773	-0.0363862267219948\\
0.0157258965805131	-0.0368581739795548\\
0.0157294429355048	-0.0373160300440961\\
0.0156717519406016	-0.0377522769316969\\
0.0155537708803448	-0.0381597514805236\\
0.0153774370004819	-0.0385317629697496\\
0.0151456456984455	-0.0388622029810067\\
0.0148622029810067	-0.0391456456984455\\
0.0145317629697496	-0.0393774370004819\\
0.0141597514805236	-0.0395537708803448\\
0.0137522769316969	-0.0396717519406016\\
0.0133160300440961	-0.0397294429355048\\
0.0128581739795548	-0.0397258965805131\\
0.0123862267219948	-0.0396611711066773\\
0.0119079376323374	-0.0395363293044884\\
0.0114311602042118	-0.0393534210728869\\
0.0109637231098067	-0.0391154497599789\\
0.0105133016532891	-0.0388263228481433\\
0.0100872917425225	-0.0384907877932791\\
0.00969268844846397	-0.0381143540717109\\
0.00933597114629263	-0.0377032027147396\\
0.00902299712424811	-0.0372640848162799\\
0.00875890540711975	-0.0368042106800843\\
0.00854803237360158	-0.0363311314267554\\
0.00839384055307409	-0.0358526150045538\\
0.00829886177096745	-0.0353765186399027\\
0.00826465557625804	-0.0349106598219474\\
0.0082917836337173	-0.0344626879395992\\
0.00837980050139176	-0.0340399586787816\\
0.00852726094474754	-0.03364941324227\\
0.00873174366738151	-0.033297464375335\\
0.00898989106864126	-0.0329898910686413\\
}--cycle;
%{data32}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0211252679236365	-0.0331252679236365\\
0.0214190084063726	-0.032878730462118\\
0.0217551286997207	-0.0326834441601194\\
0.0221281097177566	-0.0325426156133205\\
0.0225318271224757	-0.0324585572225663\\
0.0229596518852539	-0.0324326492243091\\
0.0234045591353143	-0.0324653170271641\\
0.023859243507911	-0.0325560242267114\\
0.0243162390982163	-0.0327032814132422\\
0.0247680420512719	-0.0329046706278249\\
0.0252072337750792	-0.0331568850651238\\
0.0256266027536755	-0.0334557833710511\\
0.0260192629600263	-0.0337964576436871\\
0.026378766924399	-0.0341733140208936\\
0.0266992116016377	-0.0345801645313755\\
0.0269753352990012	-0.0350103287009988\\
0.0272026040730126	-0.0354567432459907\\
0.027377286176686	-0.0359120780518643\\
0.0274965133347083	-0.0363688565336956\\
0.0275583278404411	-0.0368195784014412\\
0.027561714701409	-0.0372568428144936\\
0.0275066183054488	-0.0376734699032793\\
0.0273939433338588	-0.0380626186625187\\
0.0272255399065574	-0.0384178992803437\\
0.0270041732031652	-0.0387334780588319\\
0.0267334780588319	-0.0390041732031652\\
0.0264178992803437	-0.0392255399065574\\
0.0260626186625187	-0.0393939433338588\\
0.0256734699032793	-0.0395066183054488\\
0.0252568428144936	-0.039561714701409\\
0.0248195784014412	-0.0395583278404411\\
0.0243688565336956	-0.0394965133347083\\
0.0239120780518643	-0.039377286176686\\
0.0234567432459907	-0.0392026040730127\\
0.0230103287009988	-0.0389753352990012\\
0.0225801645313755	-0.0386992116016377\\
0.0221733140208936	-0.038378766924399\\
0.0217964576436871	-0.0380192629600263\\
0.0214557833710511	-0.0376266027536755\\
0.0211568850651238	-0.0372072337750792\\
0.0209046706278249	-0.0367680420512719\\
0.0207032814132422	-0.0363162390982163\\
0.0205560242267114	-0.035859243507911\\
0.0204653170271641	-0.0354045591353143\\
0.0204326492243091	-0.0349596518852539\\
0.0204585572225663	-0.0345318271224757\\
0.0205426156133205	-0.0341281097177566\\
0.0206834441601194	-0.0337551286997207\\
0.020878730462118	-0.0334190084063726\\
0.0211252679236365	-0.0331252679236365\\
}--cycle;
%{data33}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0330645046776061	-0.0330645046776061\\
0.0333644539564135	-0.0328127561508363\\
0.0337076788283929	-0.0326133420799537\\
0.0340885435506355	-0.032469536838489\\
0.0345007943349315	-0.0323837017045315\\
0.0349376620348003	-0.0323572460886075\\
0.0353919732946876	-0.0323906043911992\\
0.0358562683362664	-0.0324832288699004\\
0.0363229234477901	-0.0326335986333313\\
0.0367842761652287	-0.0328392446141338\\
0.0372327510897168	-0.0330967901109884\\
0.0376609842753929	-0.033402006233957\\
0.0380619441451875	-0.0337498813427386\\
0.0384290469491236	-0.0341347033376646\\
0.0387562648693098	-0.0345501534522172\\
0.0390382249965429	-0.0349894100070012\\
0.0392702975533291	-0.035445260421531\\
0.0394486719147018	-0.0359102196446027\\
0.0395704191785789	-0.0363766530586278\\
0.0396335402582532	-0.0368369018398435\\
0.0396369987073417	-0.0372834087159863\\
0.0395807377382058	-0.0377088420564943\\
0.0394656811544035	-0.0381062162576782\\
0.0392937181818598	-0.0384690064461405\\
0.0390676724478297	-0.0387912556170166\\
0.0387912556170166	-0.0390676724478297\\
0.0384690064461405	-0.0392937181818598\\
0.0381062162576782	-0.0394656811544035\\
0.0377088420564943	-0.0395807377382058\\
0.0372834087159863	-0.0396369987073417\\
0.0368369018398435	-0.0396335402582532\\
0.0363766530586278	-0.0395704191785789\\
0.0359102196446027	-0.0394486719147018\\
0.035445260421531	-0.0392702975533291\\
0.0349894100070012	-0.0390382249965429\\
0.0345501534522172	-0.0387562648693098\\
0.0341347033376646	-0.0384290469491236\\
0.0337498813427386	-0.0380619441451875\\
0.033402006233957	-0.0376609842753929\\
0.0330967901109884	-0.0372327510897168\\
0.0328392446141338	-0.0367842761652287\\
0.0326335986333313	-0.0363229234477901\\
0.0324832288699004	-0.0358562683362664\\
0.0323906043911992	-0.0353919732946876\\
0.0323572460886075	-0.0349376620348003\\
0.0323837017045315	-0.0345007943349315\\
0.032469536838489	-0.0340885435506355\\
0.0326133420799537	-0.0337076788283929\\
0.0328127561508363	-0.0333644539564135\\
0.0330645046776061	-0.0330645046776061\\
}--cycle;
%{data34}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0449858387753222	-0.0329858387753222\\
0.0452938261458536	-0.0327273438487691\\
0.0456462488162538	-0.0325225858457418\\
0.0460373200160181	-0.032374926886989\\
0.0464606183668583	-0.0322867915285313\\
0.0469091933215561	-0.032259626950518\\
0.047375679291757	-0.032293879194569\\
0.0478524165907269	-0.0323889858397839\\
0.048331577205197	-0.0325433852376776\\
0.0488052933311246	-0.0327545421544055\\
0.0492657865628188	-0.0330189893992324\\
0.049705495614146	-0.0333323847557095\\
0.0501172004746399	-0.0336895822807477\\
0.0504941409618734	-0.034084716800861\\
0.0508301277234671	-0.0345113002181533\\
0.0511196438660847	-0.0349623280447062\\
0.0513579355426683	-0.035430394416077\\
0.0515410900104765	-0.0359078136953883\\
0.0516660998782114	-0.0363867466712727\\
0.0517309124873008	-0.0368593292775069\\
0.0517344636164954	-0.0373178017207619\\
0.051676694956352	-0.0377546358961946\\
0.0515585550666729	-0.0381626589987214\\
0.0513819838011807	-0.038535171300279\\
0.0511498804551731	-0.0388660561591747\\
0.0508660561591747	-0.0391498804551731\\
0.050535171300279	-0.0393819838011807\\
0.0501626589987214	-0.0395585550666729\\
0.0497546358961946	-0.039676694956352\\
0.0493178017207619	-0.0397344636164954\\
0.0488593292775069	-0.0397309124873008\\
0.0483867466712726	-0.0396660998782114\\
0.0479078136953883	-0.0395410900104765\\
0.047430394416077	-0.0393579355426683\\
0.0469623280447062	-0.0391196438660847\\
0.0465113002181533	-0.0388301277234671\\
0.046084716800861	-0.0384941409618734\\
0.0456895822807477	-0.0381172004746399\\
0.0453323847557095	-0.037705495614146\\
0.0450189893992324	-0.0372657865628188\\
0.0447545421544055	-0.0368052933311246\\
0.0445433852376776	-0.036331577205197\\
0.0443889858397839	-0.0358524165907269\\
0.044293879194569	-0.035375679291757\\
0.044259626950518	-0.0349091933215561\\
0.0442867915285313	-0.0344606183668583\\
0.044374926886989	-0.0340373200160181\\
0.0445225858457418	-0.0336462488162538\\
0.0447273438487691	-0.0332938261458536\\
0.0449858387753222	-0.0329858387753222\\
}--cycle;
%{data35}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0567000680994483	-0.0327000680994483\\
0.057037255553345	-0.032417065436127\\
0.0574230911891464	-0.032192894459289\\
0.0578512395963794	-0.0320312360501764\\
0.0583146705900342	-0.0319347446353974\\
0.0588057746460073	-0.0319050046013152\\
0.0593164878492767	-0.0319425042784671\\
0.0598384243031643	-0.0320466279231911\\
0.0603630138255269	-0.0322156658281194\\
0.0608816426709105	-0.0324468423955264\\
0.061385794968012	-0.0327363617125665\\
0.0618671925500511	-0.0330794698800582\\
0.0623179308820398	-0.0334705330713768\\
0.0627306088530279	-0.0339031300397326\\
0.0630984503021412	-0.0343701575548648\\
0.0634154152829545	-0.0348639470378868\\
0.063676299239246	-0.0353763904791388\\
0.0638768184636658	-0.0358990735714827\\
0.0640136804360927	-0.0364234138729926\\
0.0640846378867232	-0.0369408017304138\\
0.0640885256961795	-0.0374427416494316\\
0.064025280026738	-0.0379209917904524\\
0.0638959393705423	-0.0383676992993826\\
0.0637026274975913	-0.0387755292512756\\
0.0634485185834946	-0.0391377850895963\\
0.0631377850895963	-0.0394485185834946\\
0.0627755292512756	-0.0397026274975913\\
0.0623676992993826	-0.0398959393705423\\
0.0619209917904524	-0.040025280026738\\
0.0614427416494316	-0.0400885256961795\\
0.0609408017304138	-0.0400846378867232\\
0.0604234138729926	-0.0400136804360927\\
0.0598990735714827	-0.0398768184636659\\
0.0593763904791388	-0.039676299239246\\
0.0588639470378868	-0.0394154152829545\\
0.0583701575548648	-0.0390984503021412\\
0.0579031300397326	-0.038730608853028\\
0.0574705330713768	-0.0383179308820398\\
0.0570794698800581	-0.0378671925500512\\
0.0567363617125665	-0.037385794968012\\
0.0564468423955264	-0.0368816426709105\\
0.0562156658281194	-0.0363630138255269\\
0.0560466279231911	-0.0358384243031643\\
0.0559425042784671	-0.0353164878492767\\
0.0559050046013152	-0.0348057746460073\\
0.0559347446353974	-0.0343146705900343\\
0.0560312360501764	-0.0338512395963794\\
0.056192894459289	-0.0334230911891464\\
0.056417065436127	-0.033037255553345\\
0.0567000680994483	-0.0327000680994483\\
}--cycle;
%{data36}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0688478491518489	-0.0328478491518489\\
0.0691699363193474	-0.0325775202141312\\
0.0695384930542408	-0.0323633882998778\\
0.0699474676651316	-0.0322089694492009\\
0.0703901448002156	-0.0321167992153595\\
0.0708592557131733	-0.0320883910310449\\
0.071347097615783	-0.0321242113578584\\
0.0718456601574911	-0.0322236720270238\\
0.0723467569551463	-0.0323851398971033\\
0.0728421600131845	-0.0326059636701341\\
0.0733237348270891	-0.0328825174258682\\
0.0737835739517295	-0.033210260159282\\
0.074214126841392	-0.0335838103437539\\
0.0746083238295317	-0.0339970342955822\\
0.0749596922125015	-0.034443146888902\\
0.0752624625311672	-0.0349148229672646\\
0.0755116633052667	-0.0354043176225033\\
0.0757032026649789	-0.035903593365912\\
0.0758339355393128	-0.0364044521035871\\
0.0759017152980859	-0.036898669748903\\
0.0759054289995333	-0.037378131261787\\
0.0758450156647797	-0.037834963897453\\
0.0757214672791117	-0.038261666476653\\
0.0755368125036061	-0.0386512325548336\\
0.0752940833645718	-0.0389972654677611\\
0.0749972654677611	-0.0392940833645718\\
0.0746512325548336	-0.0395368125036061\\
0.074261666476653	-0.0397214672791117\\
0.073834963897453	-0.0398450156647797\\
0.073378131261787	-0.0399054289995333\\
0.072898669748903	-0.0399017152980859\\
0.0724044521035871	-0.0398339355393127\\
0.071903593365912	-0.0397032026649789\\
0.0714043176225033	-0.0395116633052667\\
0.0709148229672646	-0.0392624625311672\\
0.070443146888902	-0.0389596922125015\\
0.0699970342955822	-0.0386083238295317\\
0.0695838103437539	-0.038214126841392\\
0.069210260159282	-0.0377835739517295\\
0.0688825174258682	-0.0373237348270891\\
0.0686059636701341	-0.0368421600131845\\
0.0683851398971033	-0.0363467569551463\\
0.0682236720270238	-0.0358456601574911\\
0.0681242113578584	-0.035347097615783\\
0.0680883910310449	-0.0348592557131733\\
0.0681167992153595	-0.0343901448002156\\
0.0682089694492009	-0.0339474676651316\\
0.0683633882998778	-0.0335384930542408\\
0.0685775202141312	-0.0331699363193474\\
0.0688478491518489	-0.0328478491518489\\
}--cycle;
%{data37}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0810505287843813	-0.0330505287843813\\
0.0813519061217045	-0.032797581682876\\
0.0816967650872988	-0.0325972182016022\\
0.0820794431064834	-0.0324527283033832\\
0.0824936566167627	-0.032366484508353\\
0.0829326042437498	-0.0323399029372417\\
0.0833890784795447	-0.032373420058712\\
0.0838555840298157	-0.032466485522556\\
0.0843244608863244	-0.0326175711964304\\
0.08478801010405	-0.0328241962577472\\
0.0852386202176528	-0.0330829679287119\\
0.0856688922215252	-0.0333896371856414\\
0.0860717610612592	-0.0337391685278153\\
0.0864406116416442	-0.0341258226602585\\
0.0867693874463478	-0.0345432507328057\\
0.0870526899857462	-0.0349845985880463\\
0.0872858674399748	-0.0354426193063989\\
0.0874650910416818	-0.0359097922003308\\
0.0875874179442819	-0.0363784463038393\\
0.0876508395434164	-0.0368408863295015\\
0.087654314458181	-0.0372895190248808\\
0.0875977856305712	-0.0377169778535223\\
0.0874821812623736	-0.0381162439532774\\
0.0873093995741179	-0.0384807613858263\\
0.0870822776363485	-0.0388045447850044\\
0.0868045447850044	-0.0390822776363485\\
0.0864807613858263	-0.0393093995741179\\
0.0861162439532774	-0.0394821812623736\\
0.0857169778535223	-0.0395977856305712\\
0.0852895190248808	-0.039654314458181\\
0.0848408863295015	-0.0396508395434165\\
0.0843784463038393	-0.0395874179442819\\
0.0839097922003308	-0.0394650910416817\\
0.0834426193063989	-0.0392858674399748\\
0.0829845985880463	-0.0390526899857462\\
0.0825432507328057	-0.0387693874463478\\
0.0821258226602584	-0.0384406116416442\\
0.0817391685278153	-0.0380717610612592\\
0.0813896371856414	-0.0376688922215252\\
0.0810829679287119	-0.0372386202176528\\
0.0808241962577472	-0.03678801010405\\
0.0806175711964305	-0.0363244608863245\\
0.080466485522556	-0.0358555840298157\\
0.080373420058712	-0.0353890784795447\\
0.0803399029372417	-0.0349326042437498\\
0.080366484508353	-0.0344936566167627\\
0.0804527283033832	-0.0340794431064833\\
0.0805972182016022	-0.0336967650872988\\
0.080797581682876	-0.0333519061217045\\
0.0810505287843813	-0.0330505287843813\\
}--cycle;
%{data38}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0928994536588878	-0.0328994536588878\\
0.0932162678714095	-0.0326335503315679\\
0.0935787908885222	-0.0324229240147332\\
0.0939810700923075	-0.032271033186683\\
0.0944165000693607	-0.0321803718906145\\
0.0948779310714968	-0.0321524287825029\\
0.0953577864144177	-0.0321876626874107\\
0.0958481868866588	-0.0322854950655934\\
0.096341080126024	-0.0324443195121061\\
0.0968283728391495	-0.0326615281339279\\
0.0973020636931577	-0.0329335543714936\\
0.0977543746973218	-0.0332559315615029\\
0.0981778789174582	-0.0336233662794085\\
0.0985656224259806	-0.0340298252573005\\
0.0989112384851989	-0.0344686344499993\\
0.0992090520889758	-0.0349325886226922\\
0.0994541731461707	-0.0354140696606903\\
0.0996425767758013	-0.035905171658661\\
0.0997711693954776	-0.0363978307353748\\
0.0998378395179399	-0.0368839574424123\\
0.0998414924216203	-0.0373555695926838\\
0.0997820681259416	-0.0378049233277201\\
0.0996605423761958	-0.0382246402716151\\
0.099478910621834	-0.0386078286837537\\
0.0992401552512414	-0.0389481966210023\\
0.0989481966210023	-0.0392401552512414\\
0.0986078286837537	-0.039478910621834\\
0.0982246402716151	-0.0396605423761958\\
0.0978049233277201	-0.0397820681259416\\
0.0973555695926838	-0.0398414924216203\\
0.0968839574424123	-0.0398378395179399\\
0.0963978307353748	-0.0397711693954776\\
0.095905171658661	-0.0396425767758012\\
0.0954140696606903	-0.0394541731461707\\
0.0949325886226922	-0.0392090520889758\\
0.0944686344499993	-0.0389112384851989\\
0.0940298252573005	-0.0385656224259806\\
0.0936233662794085	-0.0381778789174582\\
0.0932559315615029	-0.0377543746973218\\
0.0929335543714936	-0.0373020636931577\\
0.0926615281339279	-0.0368283728391495\\
0.0924443195121061	-0.036341080126024\\
0.0922854950655934	-0.0358481868866588\\
0.0921876626874107	-0.0353577864144177\\
0.0921524287825028	-0.0348779310714968\\
0.0921803718906145	-0.0344165000693607\\
0.0922710331866829	-0.0339810700923075\\
0.0924229240147332	-0.0335787908885222\\
0.0926335503315679	-0.0332162678714095\\
0.0928994536588878	-0.0328994536588878\\
}--cycle;
%{data39}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.104637741708268	-0.0326377417082679\\
0.104981297680603	-0.0323493939241287\\
0.105374420661565	-0.032120988990829\\
0.105810655582677	-0.0319562773110587\\
0.106282839478593	-0.0318579634460462\\
0.106783219102798	-0.0318276617067368\\
0.107303578235695	-0.0318658696468522\\
0.107835372594708	-0.0319719598930721\\
0.108369870131165	-0.0321441904464866\\
0.108898294410293	-0.0323797332861702\\
0.109411968720039	-0.0326747208052072\\
0.109902458542438	-0.0330243093166904\\
0.110361710048167	-0.0334227585869261\\
0.110782182340198	-0.0338635260899128\\
0.11115697127512	-0.0343393744354372\\
0.111479922828984	-0.0348424902068211\\
0.111745734146204	-0.035364612257008\\
0.111950040612299	-0.0358971673563686\\
0.112089487520745	-0.0364314109648947\\
0.112161785157161	-0.0369585708173041\\
0.112165746396355	-0.0374699909633946\\
0.112101306194889	-0.0379572738985062\\
0.111969522659089	-0.0384124184503161\\
0.111772559670971	-0.0388279511578667\\
0.111513651357353	-0.0391970489855881\\
0.111197048985588	-0.0395136513573533\\
0.110827951157867	-0.0397725596709709\\
0.110412418450316	-0.0399695226590892\\
0.109957273898506	-0.0401013061948887\\
0.109469990963395	-0.0401657463963548\\
0.108958570817304	-0.040161785157161\\
0.108431410964895	-0.0400894875207454\\
0.107897167356369	-0.0399500406122991\\
0.107364612257008	-0.0397457341462037\\
0.106842490206821	-0.039479922828984\\
0.106339374435437	-0.0391569712751201\\
0.105863526089913	-0.0387821823401978\\
0.105422758586926	-0.0383617100481671\\
0.10502430931669	-0.0379024585424385\\
0.104674720805207	-0.0374119687200394\\
0.10437973328617	-0.0368982944102932\\
0.104144190446487	-0.0363698701311646\\
0.103971959893072	-0.035835372594708\\
0.103865869646852	-0.0353035782356949\\
0.103827661706737	-0.034783219102798\\
0.103857963446046	-0.0342828394785935\\
0.103956277311059	-0.033810655582677\\
0.104120988990829	-0.0333744206615653\\
0.104349393924129	-0.0329812976806026\\
0.104637741708268	-0.0326377417082679\\
}--cycle;
%{data40}

\node[right, align=left]
at (axis cs:-0.054,-0.036) {$K_{31}$ to $K_{40}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.00320312781125158	-0.0447968721887484\\
-0.00287583181129436	-0.0445221714588967\\
-0.00250131473250235	-0.0443045765775401\\
-0.00208572613495524	-0.0441476604466149\\
-0.00163588997193516	-0.0440539996246525\\
-0.00115919254080253	-0.0440251320197603\\
-0.000663461200197535	-0.0440615316372125\\
-0.000156835845027668	-0.0441626007962968\\
0.000352364750381593	-0.0443266799442153\\
0.000855779526331238	-0.0445510749058953\\
0.00134514242611782	-0.0448321011222699\\
0.00181241812445603	-0.0451651441506355\\
0.00224993396729767	-0.0455447354336738\\
0.00265050595659906	-0.0459646420930118\\
0.00300755671137029	-0.046417969272912\\
0.00331522346808921	-0.0468972733536134\\
0.0035684543471164	-0.0473946841753619\\
0.00376309130441919	-0.0479020342662162\\
0.00389593840653969	-0.0484109929517107\\
0.00396481430773385	-0.0489132031443007\\
0.00396858806760821	-0.0494004185665082\\
0.00390719772112999	-0.0498646391545702\\
0.00378165129609113	-0.0502982424192649\\
0.00359401026131985	-0.0506941086069736\\
0.00334735567741947	-0.0510457376058385\\
0.0030457376058385	-0.0513473556774195\\
0.00269410860697363	-0.0515940102613199\\
0.0022982424192649	-0.0517816512960911\\
0.00186463915457019	-0.05190719772113\\
0.00140041856650816	-0.0519685880676082\\
0.000913203144300732	-0.0519648143077339\\
0.000410992951710748	-0.0518959384065397\\
-9.79657337838123e-05	-0.0517630913044192\\
-0.000605315824638053	-0.0515684543471164\\
-0.0011027266463866	-0.0513152234680892\\
-0.00158203072708799	-0.0510075567113703\\
-0.00203535790698821	-0.0506505059565991\\
-0.00245526456632618	-0.0502499339672977\\
-0.00283485584936453	-0.049812418124456\\
-0.00316789887773013	-0.0493451424261178\\
-0.0034489250941047	-0.0488557795263312\\
-0.00367332005578475	-0.0483523647503816\\
-0.00383739920370323	-0.0478431641549723\\
-0.00393846836278752	-0.0473365387998025\\
-0.00397486798023969	-0.0468408074591975\\
-0.00394600037534747	-0.0463641100280648\\
-0.00385233955338512	-0.0459142738650448\\
-0.00369542342245985	-0.0454986852674976\\
-0.0034778285411033	-0.0451241681887056\\
-0.00320312781125158	-0.0447968721887484\\
}--cycle;
%{data41}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00900953872830858	-0.0450095387283086\\
0.00931510443468267	-0.0447530763133399\\
0.00966475605201133	-0.0445499282955401\\
0.0100527523104046	-0.0444034303597452\\
0.0104727223220266	-0.0443159879980107\\
0.0109177701908969	-0.0442890370114989\\
0.0113805882433129	-0.0443230199346632\\
0.0118535770196491	-0.0444173787688447\\
0.0123289700572746	-0.0445705641445948\\
0.0127989614156545	-0.0447800607622789\\
0.0132558338496779	-0.0450424286932263\\
0.0136920855266089	-0.0453533598632644\\
0.0141005532059733	-0.0457077487911774\\
0.0144745298597685	-0.0460997764205666\\
0.0148078748016784	-0.0465230056685956\\
0.0150951145169726	-0.0469704871227125\\
0.0153315325374671	-0.047434873149812\\
0.0155132468858017	-0.0479085385441679\\
0.0156372738174003	-0.0483837057331\\
0.0157015768134751	-0.0488525724845026\\
0.0157051000206082	-0.0493074400192804\\
0.015647785587836	-0.0497408394250877\\
0.01553057461656	-0.0501456542956632\\
0.0153553917076881	-0.0505152375820237\\
0.0151251133597407	-0.0508435207368248\\
0.0148435207368248	-0.0511251133597407\\
0.0145152375820237	-0.0513553917076881\\
0.0141456542956632	-0.05153057461656\\
0.0137408394250877	-0.051647785587836\\
0.0133074400192804	-0.0517051000206082\\
0.0128525724845026	-0.0517015768134751\\
0.0123837057331	-0.0516372738174003\\
0.0119085385441679	-0.0515132468858017\\
0.011434873149812	-0.0513315325374671\\
0.0109704871227125	-0.0510951145169726\\
0.0105230056685956	-0.0508078748016784\\
0.0100997764205666	-0.0504745298597685\\
0.00970774879117742	-0.0501005532059733\\
0.0093533598632644	-0.0496920855266089\\
0.00904242869322626	-0.0492558338496779\\
0.00878006076227887	-0.0487989614156545\\
0.00857056414459483	-0.0483289700572746\\
0.00841737876884468	-0.0478535770196491\\
0.00832301993466319	-0.0473805882433129\\
0.00828903701149893	-0.0469177701908969\\
0.00831598799801074	-0.0464727223220266\\
0.00840343035974521	-0.0460527523104046\\
0.00854992829554014	-0.0456647560520113\\
0.0087530763133399	-0.0453151044346827\\
0.00900953872830858	-0.0450095387283086\\
}--cycle;
%{data42}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0208522983354798	-0.0448522983354798\\
0.021173930884839	-0.0445823509604291\\
0.0215419674109382	-0.0443685212881222\\
0.0219503647641938	-0.0442143203958666\\
0.0223924170713562	-0.0441222802580502\\
0.0228608658457628	-0.0440939121711913\\
0.023348019171489	-0.0441296819384917\\
0.0238458780043944	-0.0442290022213614\\
0.0243462675162066	-0.0443902421835015\\
0.0248409713249758	-0.0446107542691913\\
0.0253218664078389	-0.0448869176760803\\
0.0257810564808301	-0.0452141978086622\\
0.0262110016556461	-0.0455872207362083\\
0.0266046422444029	-0.0459998614325609\\
0.0269555146795158	-0.046445344348894\\
0.0272578576453006	-0.0469163546680375\\
0.0275067066786179	-0.0474051584135729\\
0.0276979756852205	-0.0479037294415121\\
0.0278285240333078	-0.0484038812293602\\
0.0278962081226134	-0.048897401298588\\
0.0278999165822623	-0.049376186063303\\
0.0278395885194494	-0.0498323738909053\\
0.0277162145192982	-0.0502584741898777\\
0.0275318203794805	-0.0506474904050911\\
0.0272894338466742	-0.0509930349010468\\
0.0269930349010468	-0.0512894338466742\\
0.0266474904050911	-0.0515318203794805\\
0.0262584741898777	-0.0517162145192982\\
0.0258323738909053	-0.0518395885194494\\
0.025376186063303	-0.0518999165822623\\
0.024897401298588	-0.0518962081226134\\
0.0244038812293602	-0.0518285240333078\\
0.0239037294415121	-0.0516979756852205\\
0.0234051584135729	-0.0515067066786179\\
0.0229163546680375	-0.0512578576453006\\
0.022445344348894	-0.0509555146795158\\
0.0219998614325609	-0.0506046422444029\\
0.0215872207362083	-0.0502110016556461\\
0.0212141978086622	-0.0497810564808301\\
0.0208869176760803	-0.0493218664078389\\
0.0206107542691913	-0.0488409713249758\\
0.0203902421835015	-0.0483462675162066\\
0.0202290022213614	-0.0478458780043944\\
0.0201296819384917	-0.047348019171489\\
0.0200939121711913	-0.0468608658457629\\
0.0201222802580502	-0.0463924170713562\\
0.0202143203958666	-0.0459503647641938\\
0.0203685212881222	-0.0455419674109382\\
0.0205823509604291	-0.045173930884839\\
0.0208522983354798	-0.0448522983354798\\
}--cycle;
%{data43}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0331415945380632	-0.0451415945380632\\
0.0334336667652973	-0.0448964572494892\\
0.0337678781132952	-0.0447022800470766\\
0.0341387408409623	-0.0445622513151205\\
0.0345401653925636	-0.0444786703215285\\
0.0349655603880597	-0.0444529094639045\\
0.0354079408533852	-0.0444853917348187\\
0.0358600429135298	-0.0445755837762805\\
0.0363144430651649	-0.0447220046374627\\
0.0367636800703632	-0.0449222500918727\\
0.0372003774699192	-0.0451730321146851\\
0.0376173647046054	-0.0454702328720187\\
0.0380077948555564	-0.0458089723356545\\
0.0383652570704877	-0.0461836884129647\\
0.0386838818297127	-0.0465882282763193\\
0.0389584373234936	-0.0470159493923463\\
0.0391844153582133	-0.0474598285921453\\
0.0393581053807889	-0.0479125773915275\\
0.0394766554058519	-0.0483667616677239\\
0.0395381188452681	-0.048814923727476\\
0.0395414864710615	-0.0492497047621526\\
0.0394867029869098	-0.0496639656791847\\
0.0393746679361082	-0.0500509043257673\\
0.0392072209310934	-0.0504041671800212\\
0.0389871114470584	-0.0507179536756459\\
0.0387179536756459	-0.0509871114470584\\
0.0384041671800212	-0.0512072209310934\\
0.0380509043257673	-0.0513746679361082\\
0.0376639656791847	-0.0514867029869098\\
0.0372497047621526	-0.0515414864710615\\
0.036814923727476	-0.0515381188452681\\
0.0363667616677239	-0.0514766554058519\\
0.0359125773915275	-0.0513581053807889\\
0.0354598285921453	-0.0511844153582132\\
0.0350159493923463	-0.0509584373234936\\
0.0345882282763193	-0.0506838818297127\\
0.0341836884129647	-0.0503652570704877\\
0.0338089723356545	-0.0500077948555564\\
0.0334702328720187	-0.0496173647046054\\
0.0331730321146851	-0.0492003774699192\\
0.0329222500918727	-0.0487636800703632\\
0.0327220046374627	-0.0483144430651649\\
0.0325755837762805	-0.0478600429135298\\
0.0324853917348187	-0.0474079408533852\\
0.0324529094639045	-0.0469655603880597\\
0.0324786703215285	-0.0465401653925636\\
0.0325622513151205	-0.0461387408409623\\
0.0327022800470766	-0.0457678781132952\\
0.0328964572494892	-0.0454336667652974\\
0.0331415945380632	-0.0451415945380632\\
}--cycle;
%{data44}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0449628423585362	-0.0449628423585362\\
0.045273179505808	-0.0447023752557706\\
0.0456282909702073	-0.0444960550601374\\
0.0460223458313064	-0.044347269543545\\
0.0464488737191803	-0.0442584617600624\\
0.046900871057702	-0.0442310899310392\\
0.0473709160630692	-0.0442656035011511\\
0.0478512906092888	-0.0443614357585312\\
0.0483341069595927	-0.0445170131401627\\
0.0488114372828568	-0.0447297810697403\\
0.0492754438283699	-0.0449962459037427\\
0.0497185076214827	-0.0453120322969624\\
0.0501333535669614	-0.0456719550455531\\
0.0505131699058504	-0.0460701042279335\\
0.0508517200643657	-0.0464999422455365\\
0.0511434450582641	-0.0469544111699963\\
0.0513835547712111	-0.047426048634138\\
0.0515681066083582	-0.0479071103638394\\
0.0516940702336416	-0.0483896973387984\\
0.0517593773278168	-0.0488658854942282\\
0.0517629555502028	-0.0493278558337814\\
0.051704746146487	-0.0497680228172545\\
0.0515857049134692	-0.0501791589149479\\
0.0514077865049043	-0.050554513283504\\
0.0511739123361422	-0.0508879226145682\\
0.0508879226145682	-0.0511739123361422\\
0.050554513283504	-0.0514077865049043\\
0.0501791589149479	-0.0515857049134692\\
0.0497680228172545	-0.051704746146487\\
0.0493278558337814	-0.0517629555502028\\
0.0488658854942282	-0.0517593773278168\\
0.0483896973387984	-0.0516940702336416\\
0.0479071103638394	-0.0515681066083582\\
0.047426048634138	-0.0513835547712111\\
0.0469544111699963	-0.0511434450582641\\
0.0464999422455365	-0.0508517200643657\\
0.0460701042279335	-0.0505131699058504\\
0.0456719550455531	-0.0501333535669614\\
0.0453120322969624	-0.0497185076214827\\
0.0449962459037427	-0.0492754438283699\\
0.0447297810697403	-0.0488114372828568\\
0.0445170131401627	-0.0483341069595927\\
0.0443614357585312	-0.0478512906092888\\
0.0442656035011511	-0.0473709160630692\\
0.0442310899310392	-0.046900871057702\\
0.0442584617600624	-0.0464488737191803\\
0.044347269543545	-0.0460223458313064\\
0.0444960550601374	-0.0456282909702073\\
0.0447023752557706	-0.045273179505808\\
0.0449628423585362	-0.0449628423585362\\
}--cycle;
%{data45}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0567858744767838	-0.0447858744767838\\
0.0571142942243237	-0.0445102305814759\\
0.0574900971809205	-0.0442918886035403\\
0.0579071126724165	-0.0441344337122183\\
0.0583584933159705	-0.0440404513124723\\
0.0588368274538944	-0.0440114845927078\\
0.0593342608528677	-0.0440480091856627\\
0.0598426256702315	-0.0441494253585302\\
0.0603535745697393	-0.0443140678605559\\
0.060858717784587	-0.0445392332664081\\
0.0613497608771524	-0.0448212243663478\\
0.0618186409334311	-0.0451554108743101\\
0.0622576589558619	-0.0455363054570733\\
0.0626596062806538	-0.0459576538361189\\
0.0630178829438461	-0.0464125374827117\\
0.0633266060525344	-0.0468934872199505\\
0.063580706381809	-0.0473926058664466\\
0.0637760116112883	-0.0479016979078234\\
0.0639093148345037	-0.0484124040668359\\
0.0639784272162155	-0.0489163385624726\\
0.0639822139330265	-0.049405226804247\\
0.0639206128071514	-0.0498710412607452\\
0.0637946353273742	-0.0503061332714698\\
0.0636063500404298	-0.0507033586376333\\
0.0633588485855245	-0.0510561949297052\\
0.0630561949297052	-0.0513588485855245\\
0.0627033586376333	-0.0516063500404298\\
0.0623061332714698	-0.0517946353273742\\
0.0618710412607452	-0.0519206128071514\\
0.061405226804247	-0.0519822139330265\\
0.0609163385624726	-0.0519784272162155\\
0.0604124040668359	-0.0519093148345037\\
0.0599016979078234	-0.0517760116112883\\
0.0593926058664466	-0.051580706381809\\
0.0588934872199505	-0.0513266060525344\\
0.0584125374827117	-0.0510178829438461\\
0.0579576538361189	-0.0506596062806538\\
0.0575363054570733	-0.0502576589558619\\
0.0571554108743101	-0.0498186409334311\\
0.0568212243663478	-0.0493497608771524\\
0.0565392332664081	-0.048858717784587\\
0.0563140678605559	-0.0483535745697393\\
0.0561494253585302	-0.0478426256702315\\
0.0560480091856627	-0.0473342608528677\\
0.0560114845927078	-0.0468368274538944\\
0.0560404513124722	-0.0463584933159705\\
0.0561344337122183	-0.0459071126724165\\
0.0562918886035403	-0.0454900971809205\\
0.0565102305814759	-0.0451142942243237\\
0.0567858744767838	-0.0447858744767838\\
}--cycle;
%{data46}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0689167112028744	-0.0449167112028744\\
0.0692317620373954	-0.0446522878851601\\
0.0695922672627302	-0.044442833907819\\
0.0699923073930457	-0.0442917884993684\\
0.0704253137804617	-0.0442016318212391\\
0.070884176472068	-0.0441738442435934\\
0.0713613609551543	-0.0442088820376882\\
0.0718490318737008	-0.044306169883913\\
0.0723391816847074	-0.0444641103185226\\
0.0728237621418284	-0.044680109963947\\
0.0732948164473546	-0.0449506221119801\\
0.0737446099026124	-0.0452712049606299\\
0.0741657569115016	-0.0456365945483846\\
0.0745513422517796	-0.0460407911883149\\
0.074895034622819	-0.0464771579827678\\
0.0751911906053893	-0.0469385298010425\\
0.0754349473264443	-0.047417330930638\\
0.0756223023073634	-0.0479056994702438\\
0.0757501791845395	-0.0483956164219411\\
0.0758164782231847	-0.0488790373629275\\
0.0758201107949175	-0.0493480245347169\\
0.0757610172530104	-0.0497948771809145\\
0.0756401679117879	-0.0502122579934235\\
0.0754595471140916	-0.0505933135908416\\
0.0752221206484263	-0.0509317870507941\\
0.0749317870507941	-0.0512221206484263\\
0.0745933135908416	-0.0514595471140916\\
0.0742122579934235	-0.0516401679117878\\
0.0737948771809145	-0.0517610172530104\\
0.0733480245347169	-0.0518201107949175\\
0.0728790373629275	-0.0518164782231847\\
0.0723956164219411	-0.0517501791845395\\
0.0719056994702438	-0.0516223023073634\\
0.0714173309306381	-0.0514349473264443\\
0.0709385298010425	-0.0511911906053893\\
0.0704771579827678	-0.050895034622819\\
0.0700407911883149	-0.0505513422517796\\
0.0696365945483846	-0.0501657569115016\\
0.06927120496063	-0.0497446099026124\\
0.0689506221119802	-0.0492948164473546\\
0.068680109963947	-0.0488237621418283\\
0.0684641103185226	-0.0483391816847074\\
0.0683061698839131	-0.0478490318737008\\
0.0682088820376882	-0.0473613609551543\\
0.0681738442435934	-0.046884176472068\\
0.0682016318212391	-0.0464253137804617\\
0.0682917884993684	-0.0459923073930457\\
0.068442833907819	-0.0455922672627302\\
0.0686522878851601	-0.0452317620373954\\
0.0689167112028744	-0.0449167112028744\\
}--cycle;
%{data47}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0809849383893437	-0.0449849383893437\\
0.0812930177614268	-0.0447263662455517\\
0.0816455457070288	-0.0445215470775032\\
0.0820367337270289	-0.0443738440102751\\
0.0824601585249538	-0.0442856823241478\\
0.0829088674773277	-0.0442585096315702\\
0.0833754927955579	-0.044292772107403\\
0.0838523725048196	-0.0443879071627405\\
0.0843316762534708	-0.0445423526826041\\
0.0848055338872097	-0.0447535726758274\\
0.0852661646767908	-0.0450180989159614\\
0.085706005077384	-0.0453315878894562\\
0.0861178329217716	-0.0456888921160339\\
0.0864948860081344	-0.0460841446701722\\
0.0868309731352184	-0.0465108555158597\\
0.0871205757616887	-0.0469620180728071\\
0.087358938620425	-0.0474302242643025\\
0.0875421477998767	-0.0479077861576257\\
0.0876671950103825	-0.0483868621996914\\
0.0877320269802029	-0.0488595859751334\\
0.0877355791701858	-0.0493181953726284\\
0.0876777932534699	-0.0497551600385482\\
0.0875596180732101	-0.0501633050251591\\
0.0873829940625991	-0.0505359286030647\\
0.0871508213830082	-0.0508669123034175\\
0.0868669123034175	-0.0511508213830082\\
0.0865359286030647	-0.0513829940625991\\
0.0861633050251591	-0.0515596180732101\\
0.0857551600385482	-0.0516777932534699\\
0.0853181953726284	-0.0517355791701858\\
0.0848595859751334	-0.0517320269802029\\
0.0843868621996914	-0.0516671950103825\\
0.0839077861576257	-0.0515421477998767\\
0.0834302242643025	-0.051358938620425\\
0.0829620180728071	-0.0511205757616887\\
0.0825108555158597	-0.0508309731352184\\
0.0820841446701722	-0.0504948860081344\\
0.0816888921160339	-0.0501178329217716\\
0.0813315878894562	-0.049706005077384\\
0.0810180989159614	-0.0492661646767908\\
0.0807535726758274	-0.0488055338872097\\
0.0805423526826041	-0.0483316762534708\\
0.0803879071627405	-0.0478523725048196\\
0.080292772107403	-0.0473754927955579\\
0.0802585096315702	-0.0469088674773277\\
0.0802856823241478	-0.0464601585249538\\
0.0803738440102751	-0.0460367337270289\\
0.0805215470775032	-0.0456455457070288\\
0.0807263662455517	-0.0452930177614268\\
0.0809849383893437	-0.0449849383893437\\
}--cycle;
%{data48}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0928865620767796	-0.0448865620767796\\
0.0932046935527718	-0.0446195531654111\\
0.0935687238833471	-0.044408051097609\\
0.0939726757005416	-0.0442555287314794\\
0.0944099161266847	-0.0441644904800573\\
0.0948732656860675	-0.0441364311889144\\
0.0953551161917347	-0.0441718115908353\\
0.0958475556717049	-0.0442700507405988\\
0.0963424982833312	-0.0444295355540816\\
0.0968318170826141	-0.0446476472950556\\
0.0973074774683972	-0.044920804574764\\
0.0977616691102964	-0.0452445221582258\\
0.0981869341941086	-0.0456134846116702\\
0.0985762898789145	-0.0460216335818122\\
0.098923342955134	-0.046462267273846\\
0.0992223948208504	-0.0469281504947303\\
0.0994685350526964	-0.0474116334548583\\
0.0996577220348699	-0.0479047773773912\\
0.099786849322354	-0.0483994848527548\\
0.0998537966486582	-0.0488876327978805\\
0.0998574647405354	-0.0493612058370049\\
0.0997977933680183	-0.0498124279139183\\
0.0996757623333941	-0.0502338899745924\\
0.0994933753828774	-0.0506186716236429\\
0.0992536273051535	-0.0509604547570304\\
0.0989604547570303	-0.0512536273051535\\
0.0986186716236429	-0.0514933753828774\\
0.0982338899745924	-0.0516757623333941\\
0.0978124279139183	-0.0517977933680183\\
0.0973612058370049	-0.0518574647405354\\
0.0968876327978805	-0.0518537966486582\\
0.0963994848527548	-0.051786849322354\\
0.0959047773773912	-0.0516577220348699\\
0.0954116334548583	-0.0514685350526964\\
0.0949281504947303	-0.0512223948208504\\
0.094462267273846	-0.050923342955134\\
0.0940216335818122	-0.0505762898789145\\
0.0936134846116702	-0.0501869341941086\\
0.0932445221582258	-0.0497616691102964\\
0.092920804574764	-0.0493074774683972\\
0.0926476472950556	-0.0488318170826141\\
0.0924295355540816	-0.0483424982833312\\
0.0922700507405988	-0.0478475556717049\\
0.0921718115908353	-0.0473551161917347\\
0.0921364311889144	-0.0468732656860675\\
0.0921644904800573	-0.0464099161266847\\
0.0922555287314794	-0.0459726757005416\\
0.092408051097609	-0.0455687238833471\\
0.0926195531654111	-0.0452046935527718\\
0.0928865620767796	-0.0448865620767796\\
}--cycle;
%{data49}


\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.104690179974991	-0.044690179974991\\
0.10502837779868	-0.0444063293046075\\
0.10541536957676	-0.04418148660769\\
0.105844800914934	-0.0440193437951057\\
0.106309620562501	-0.0439225632473546\\
0.106802196193698	-0.043892734098355\\
0.10731443973028	-0.043930346141909\\
0.107837940147537	-0.0440347817893012\\
0.108364101583091	-0.0442043262100887\\
0.108884284480717	-0.0444361954895695\\
0.109389947451617	-0.0447265823405849\\
0.109872787523789	-0.0450707186190693\\
0.110324876476596	-0.0454629536168443\\
0.110738791021932	-0.0458968468460902\\
0.111107734694406	-0.0463652737919786\\
0.111425649449116	-0.0468605428970082\\
0.111687315134578	-0.0473745218561669\\
0.111888435207472	-0.0478987711491551\\
0.112025707281761	-0.0484246826170755\\
0.11209687735378	-0.0489436208081646\\
0.112100776812914	-0.0494470647716714\\
0.112037341630153	-0.0499267479716336\\
0.111907613409442	-0.0503747940231694\\
0.11171372228458	-0.0507838460224995\\
0.111458851942477	-0.0511471873471038\\
0.111147187347104	-0.0514588519424772\\
0.1107838460225	-0.0517137222845804\\
0.110374794023169	-0.0519076134094421\\
0.109926747971634	-0.0520373416301526\\
0.109447064771671	-0.0521007768129143\\
0.108943620808165	-0.05209687735378\\
0.108424682617076	-0.052025707281761\\
0.107898771149155	-0.0518884352074721\\
0.107374521856167	-0.0516873151345782\\
0.106860542897008	-0.0514256494491158\\
0.106365273791979	-0.0511077346944061\\
0.10589684684609	-0.0507387910219322\\
0.105462953616844	-0.0503248764765961\\
0.105070718619069	-0.0498727875237891\\
0.104726582340585	-0.0493899474516174\\
0.10443619548957	-0.0488842844807173\\
0.104204326210089	-0.0483641015830912\\
0.104034781789301	-0.0478379401475369\\
0.103930346141909	-0.0473144397302797\\
0.103892734098355	-0.0468021961936979\\
0.103922563247355	-0.0463096205625005\\
0.104019343795106	-0.0458448009149338\\
0.10418148660769	-0.0454153695767602\\
0.104406329304608	-0.0450283777986803\\
0.104690179974991	-0.044690179974991\\
}--cycle;
%{data50}

\node[right, align=left]
at (axis cs:-0.054,-0.048) {$K_{41}$ to $K_{50}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00351109083855026	-0.0564889091614497\\
-0.00315232713798631	-0.0561877974753854\\
-0.00274180231296741	-0.0559492820493813\\
-0.0022862571697708	-0.0557772793001381\\
-0.00179317174705354	-0.0556746135080433\\
-0.00127064249382458	-0.0556429704425646\\
-0.000727249325975823	-0.0556828696819625\\
-0.000171914744300436	-0.055793656081829\\
0.000386242672723524	-0.0559735105325412\\
0.000938057995739621	-0.0562194798289908\\
0.00147447043239968	-0.0565275251621302\\
0.00198667210532368	-0.0568925884361058\\
0.00246625267720278	-0.0573086753220514\\
0.00290533744830544	-0.0577689536848032\\
0.00329671665882932	-0.05826586576637\\
0.00363396387295787	-0.0587912522841103\\
0.0039115415007588	-0.0593364864059278\\
0.00412489172525768	-0.0598926154026162\\
0.00427051134166661	-0.0604505076514248\\
0.00434600927991004	-0.0610010025770519\\
0.00435014586592926	-0.0615350610680381\\
0.00428285317709619	-0.0620439138987262\\
0.00414523615750107	-0.0625192057197042\\
0.00393955447480102	-0.0629531322524119\\
0.0036691854165396	-0.0633385684351787\\
0.0033385684351787	-0.0636691854165396\\
0.00295313225241188	-0.063939554474801\\
0.0025192057197042	-0.0641452361575011\\
0.00204391389872618	-0.0642828531770962\\
0.00153506106803813	-0.0643501458659293\\
0.00100100257705195	-0.06434600927991\\
0.000450507651424777	-0.0642705113416666\\
-0.00010738459738383	-0.0641248917252577\\
-0.000663513594072203	-0.0639115415007588\\
-0.00120874771588974	-0.0636339638729579\\
-0.00173413423362999	-0.0632967166588293\\
-0.00223104631519677	-0.0629053374483054\\
-0.00269132467794862	-0.0624662526772028\\
-0.00310741156389424	-0.0619866721053237\\
-0.00347247483786975	-0.0614744704323997\\
-0.00378052017100919	-0.0609380579957396\\
-0.00402648946745878	-0.0603862426727235\\
-0.004206343918171	-0.0598280852556996\\
-0.00431713031803751	-0.0592727506740242\\
-0.00435702955743535	-0.0587293575061754\\
-0.00432538649195669	-0.0582068282529465\\
-0.00422272069986187	-0.0577137428302292\\
-0.00405071795061873	-0.0572581976870326\\
-0.00381220252461457	-0.0568476728620137\\
-0.00351109083855026	-0.0564889091614497\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0090552017740446	-0.0570552017740446\\
0.00935610162470017	-0.0568026554288459\\
0.00970041421358365	-0.0566026093931101\\
0.0100824859375046	-0.0564583484172136\\
0.0104960431893192	-0.0563722412623922\\
0.010934295370386	-0.0563457018057475\\
0.0113900463920081	-0.0563791658244238\\
0.0118558128350104	-0.0564720838401598\\
0.0123239468272755	-0.0566229301417059\\
0.0127867616215928	-0.056829227836961\\
0.0132366578118347	-0.0570875895234725\\
0.0136662481149955	-0.0573937729094906\\
0.014068478670174	-0.0577427504722819\\
0.0144367448627744	-0.0581287920099132\\
0.0147649997720955	-0.0585455587310095\\
0.0150478534616014	-0.0589862073375323\\
0.0152806614815302	-0.0594435023915451\\
0.0154596011306311	-0.0599099351209035\\
0.0155817342248128	-0.0603778467130867\\
0.0156450553420455	-0.0608395540726871\\
0.0156485247513349	-0.0612874759776248\\
0.0155920854850762	-0.061714257562604\\
0.0154766642744611	-0.0621128910857985\\
0.0153041563325769	-0.0624768309957782\\
0.0150773942350602	-0.0628001014092829\\
0.0148001014092829	-0.0630773942350602\\
0.0144768309957782	-0.0633041563325769\\
0.0141128910857985	-0.0634766642744611\\
0.013714257562604	-0.0635920854850762\\
0.0132874759776248	-0.0636485247513349\\
0.0128395540726871	-0.0636450553420455\\
0.0123778467130867	-0.0635817342248128\\
0.0119099351209035	-0.0634596011306311\\
0.0114435023915451	-0.0632806614815302\\
0.0109862073375323	-0.0630478534616014\\
0.0105455587310095	-0.0627649997720955\\
0.0101287920099132	-0.0624367448627744\\
0.00974275047228186	-0.062068478670174\\
0.0093937729094906	-0.0616662481149955\\
0.00908758952347247	-0.0612366578118347\\
0.00882922783696099	-0.0607867616215928\\
0.00862293014170589	-0.0603239468272755\\
0.00847208384015983	-0.0598558128350104\\
0.00837916582442385	-0.0593900463920082\\
0.00834570180574746	-0.058934295370386\\
0.00837224126239217	-0.0584960431893192\\
0.0084583484172136	-0.0580824859375046\\
0.00860260939311014	-0.0577004142135836\\
0.00880265542884587	-0.0573561016247002\\
0.0090552017740446	-0.0570552017740446\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.020950673914278	-0.056950673914278\\
0.0212622544347044	-0.056689163243876\\
0.0216187886616239	-0.0564820164214766\\
0.0220144223128874	-0.0563326347921765\\
0.022442659094879	-0.0562434711981992\\
0.0228964673714777	-0.0562159897032926\\
0.0233683956233279	-0.0562506415528433\\
0.0238506948015814	-0.0563468577644397\\
0.0243354455670652	-0.0565030584705475\\
0.0248146883256116	-0.0567166788598906\\
0.0252805539243748	-0.0569842112915821\\
0.0257253928631026	-0.0573012628904898\\
0.0261419008987193	-0.0576626276781251\\
0.0265232389807951	-0.0580623720546654\\
0.026863145548565	-0.0584939322284994\\
0.0271560393455833	-0.0589502219935041\\
0.0273971110638005	-0.0594237490843527\\
0.0275824023122684	-0.0599067381993049\\
0.0277088706138097	-0.0603912586704462\\
0.0277744393624095	-0.0608693546850356\\
0.0277780319210285	-0.0613331759197314\\
0.0277195892999536	-0.0617751064426829\\
0.027600071125407	-0.0621878897669209\\
0.0274214398825106	-0.0625647480016736\\
0.0271866286913342	-0.0628994931451451\\
0.0268994931451451	-0.0631866286913342\\
0.0265647480016736	-0.0634214398825106\\
0.0261878897669209	-0.063600071125407\\
0.0257751064426829	-0.0637195892999536\\
0.0253331759197314	-0.0637780319210285\\
0.0248693546850356	-0.0637744393624095\\
0.0243912586704462	-0.0637088706138097\\
0.0239067381993049	-0.0635824023122684\\
0.0234237490843527	-0.0633971110638005\\
0.0229502219935041	-0.0631560393455833\\
0.0224939322284995	-0.062863145548565\\
0.0220623720546654	-0.0625232389807951\\
0.0216626276781251	-0.0621419008987193\\
0.0213012628904898	-0.0617253928631026\\
0.0209842112915821	-0.0612805539243748\\
0.0207166788598906	-0.0608146883256116\\
0.0205030584705475	-0.0603354455670652\\
0.0203468577644397	-0.0598506948015814\\
0.0202506415528433	-0.0593683956233279\\
0.0202159897032926	-0.0588964673714777\\
0.0202434711981992	-0.058442659094879\\
0.0203326347921765	-0.0580144223128874\\
0.0204820164214766	-0.0576187886616239\\
0.020689163243876	-0.0572622544347044\\
0.020950673914278	-0.056950673914278\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0328262371608388	-0.0568262371608388\\
0.0331505326442789	-0.0565540547754743\\
0.0335216163029222	-0.0563384547154282\\
0.0339333949533529	-0.0561829771277259\\
0.0343791072015151	-0.056090174950059\\
0.0348514344646165	-0.0560615719916192\\
0.0353426211420551	-0.0560976379121934\\
0.0358446019621669	-0.0561977805103627\\
0.0363491344137637	-0.0563603554474337\\
0.0368479340879388	-0.0565826932474346\\
0.0373328107078324	-0.056861143129836\\
0.037795802612751	-0.0571911329552671\\
0.0382293074884158	-0.0575672442999174\\
0.0386262071967533	-0.0579833014259059\\
0.0389799846555256	-0.0584324726867264\\
0.0392848308486403	-0.0589073827026942\\
0.0395357402100343	-0.0594002334644768\\
0.0397285928149304	-0.0599029323761911\\
0.0398602220288879	-0.0604072251356049\\
0.0399284665038526	-0.0609048312695504\\
0.0399322056674323	-0.0613875800990652\\
0.0398713781226646	-0.0618475449017151\\
0.0397469826561527	-0.062277173068157\\
0.0395610618380177	-0.0626694101157757\\
0.0393166684829533	-0.0630178155230931\\
0.0390178155230931	-0.0633166684829533\\
0.0386694101157757	-0.0635610618380177\\
0.0382771730681571	-0.0637469826561527\\
0.0378475449017152	-0.0638713781226646\\
0.0373875800990652	-0.0639322056674323\\
0.0369048312695504	-0.0639284665038526\\
0.0364072251356049	-0.0638602220288879\\
0.0359029323761912	-0.0637285928149304\\
0.0354002334644768	-0.0635357402100343\\
0.0349073827026942	-0.0632848308486403\\
0.0344324726867264	-0.0629799846555256\\
0.0339833014259059	-0.0626262071967533\\
0.0335672442999174	-0.0622293074884158\\
0.0331911329552671	-0.061795802612751\\
0.032861143129836	-0.0613328107078324\\
0.0325826932474346	-0.0608479340879388\\
0.0323603554474338	-0.0603491344137637\\
0.0321977805103627	-0.0598446019621669\\
0.0320976379121934	-0.0593426211420551\\
0.0320615719916193	-0.0588514344646165\\
0.032090174950059	-0.0583791072015151\\
0.0321829771277259	-0.0579333949533529\\
0.0323384547154282	-0.0575216163029222\\
0.0325540547754743	-0.0571505326442789\\
0.0328262371608388	-0.0568262371608388\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0452090165017125	-0.0572090165017125\\
0.0454941995442771	-0.0569696613310288\\
0.0458205277610481	-0.0567800642375114\\
0.0461826428517279	-0.0566433384001942\\
0.0465745988965389	-0.0565617288535458\\
0.0469899599880613	-0.0565365756240661\\
0.0474219059086556	-0.0565682917270877\\
0.0478633441182476	-0.0566563563850758\\
0.0483070262136399	-0.056799323578781\\
0.0487456669470924	-0.056994845790835\\
0.0491720638498888	-0.0572397125519217\\
0.0495792154966734	-0.0575299031565934\\
0.0499604364686624	-0.0578606526831444\\
0.0503094671280352	-0.0582265302334928\\
0.0506205764010143	-0.0586215281083769\\
0.0508886558819385	-0.0590391604536116\\
0.0511093037131424	-0.0594725697576342\\
0.0512788968633379	-0.0599146394516548\\
0.0513946506176874	-0.0603581107635193\\
0.0514546643027447	-0.0607957019065473\\
0.0514579524954602	-0.0612202276462682\\
0.0514044612038005	-0.0616247172817724\\
0.0512950687532959	-0.0620025291044276\\
0.0511315713649592	-0.062347459454551\\
0.0509166536613868	-0.0626538445853297\\
0.0506538445853297	-0.0629166536613868\\
0.050347459454551	-0.0631315713649592\\
0.0500025291044276	-0.0632950687532959\\
0.0496247172817724	-0.0634044612038005\\
0.0492202276462682	-0.0634579524954602\\
0.0487957019065473	-0.0634546643027447\\
0.0483581107635193	-0.0633946506176874\\
0.0479146394516548	-0.0632788968633379\\
0.0474725697576342	-0.0631093037131424\\
0.0470391604536116	-0.0628886558819385\\
0.0466215281083769	-0.0626205764010143\\
0.0462265302334928	-0.0623094671280352\\
0.0458606526831444	-0.0619604364686624\\
0.0455299031565934	-0.0615792154966734\\
0.0452397125519217	-0.0611720638498888\\
0.044994845790835	-0.0607456669470924\\
0.044799323578781	-0.0603070262136399\\
0.0446563563850758	-0.0598633441182476\\
0.0445682917270877	-0.0594219059086556\\
0.0445365756240661	-0.0589899599880613\\
0.0445617288535458	-0.0585745988965388\\
0.0446433384001942	-0.0581826428517279\\
0.0447800642375114	-0.0578205277610481\\
0.0449696613310288	-0.0574941995442771\\
0.0452090165017125	-0.0572090165017125\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0568927831613917	-0.0568927831613917\\
0.057210278966181	-0.0566263077711887\\
0.0575735819132195	-0.0564152283141121\\
0.0579767265781611	-0.0562630107090114\\
0.0584130933367528	-0.056172154364754\\
0.0588755170588827	-0.0561441511400009\\
0.0593564047598177	-0.0561794608469283\\
0.0598478602768033	-0.0562775037011246\\
0.0603418139238377	-0.0564366698416345\\
0.0608301549956927	-0.0566543457648312\\
0.0613048649454692	-0.0569269572380737\\
0.0617581490489161	-0.0572500279885082\\
0.0621825643935864	-0.0576182532033444\\
0.0625711420912543	-0.0580255866347346\\
0.0629175017068668	-0.058465339878997\\
0.0632159560251113	-0.0589302922000182\\
0.0634616044343334	-0.0594128090935414\\
0.0636504133944449	-0.059904967645515\\
0.0637792826675408	-0.0603986866261218\\
0.0638460962237195	-0.0608858591833501\\
0.0638497569862359	-0.0613584859572786\\
0.0637902048454705	-0.061808806429346\\
0.0636684176459284	-0.0622294263498507\\
0.063486395130059	-0.0626134391513266\\
0.0632471261025406	-0.0629545393541902\\
0.0629545393541902	-0.0632471261025406\\
0.0626134391513266	-0.063486395130059\\
0.0622294263498507	-0.0636684176459284\\
0.061808806429346	-0.0637902048454705\\
0.0613584859572786	-0.0638497569862359\\
0.0608858591833501	-0.0638460962237195\\
0.0603986866261218	-0.0637792826675408\\
0.059904967645515	-0.0636504133944449\\
0.0594128090935414	-0.0634616044343334\\
0.0589302922000182	-0.0632159560251113\\
0.058465339878997	-0.0629175017068668\\
0.0580255866347346	-0.0625711420912543\\
0.0576182532033444	-0.0621825643935864\\
0.0572500279885082	-0.0617581490489161\\
0.0569269572380737	-0.0613048649454692\\
0.0566543457648312	-0.0608301549956927\\
0.0564366698416345	-0.0603418139238377\\
0.0562775037011246	-0.0598478602768033\\
0.0561794608469283	-0.0593564047598177\\
0.0561441511400009	-0.0588755170588827\\
0.056172154364754	-0.0584130933367528\\
0.0562630107090114	-0.0579767265781611\\
0.0564152283141121	-0.0575735819132195\\
0.0566263077711887	-0.057210278966181\\
0.0568927831613917	-0.0568927831613917\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0691227924452378	-0.0571227924452378\\
0.069416785872666	-0.0568760426863141\\
0.0697531956046482	-0.0566805882201147\\
0.0701264978026858	-0.0565396384035709\\
0.0705305628550075	-0.0564555076287737\\
0.0709587560246253	-0.0564295773207191\\
0.0714040463915319	-0.0564622732543487\\
0.0718591223002136	-0.0565530585633362\\
0.0723165114168309	-0.0567004425554178\\
0.0727687034247344	-0.0569020051895183\\
0.0732082733436556	-0.0571544368127582\\
0.0736280034476786	-0.0574535925048628\\
0.0740210017800993	-0.0577945601376383\\
0.0743808153191643	-0.0581717410319811\\
0.0747015359365099	-0.0585789418880338\\
0.0749778974084659	-0.0590094764789978\\
0.0752053618873034	-0.0594562754387921\\
0.0753801944125683	-0.0599120023408493\\
0.0754995242390294	-0.060369174162037\\
0.0755613919742352	-0.0608202841536904\\
0.0755647817516841	-0.0612579251022182\\
0.075509637911324	-0.0616749109553447\\
0.0753968659134892	-0.06206439481689\\
0.0752283174712663	-0.0624199813726151\\
0.0750067601454168	-0.062735831901106\\
0.074735831901106	-0.0630067601454168\\
0.0744199813726152	-0.0632283174712662\\
0.07406439481689	-0.0633968659134891\\
0.0736749109553448	-0.063509637911324\\
0.0732579251022182	-0.0635647817516841\\
0.0728202841536904	-0.0635613919742352\\
0.072369174162037	-0.0634995242390294\\
0.0719120023408493	-0.0633801944125683\\
0.0714562754387921	-0.0632053618873034\\
0.0710094764789978	-0.0629778974084659\\
0.0705789418880338	-0.0627015359365098\\
0.0701717410319811	-0.0623808153191643\\
0.0697945601376383	-0.0620210017800993\\
0.0694535925048628	-0.0616280034476786\\
0.0691544368127582	-0.0612082733436556\\
0.0689020051895183	-0.0607687034247344\\
0.0687004425554179	-0.0603165114168309\\
0.0685530585633362	-0.0598591223002136\\
0.0684622732543488	-0.0594040463915319\\
0.0684295773207192	-0.0589587560246253\\
0.0684555076287737	-0.0585305628550075\\
0.068539638403571	-0.0581264978026858\\
0.0686805882201147	-0.0577531956046482\\
0.0688760426863142	-0.057416785872666\\
0.0691227924452378	-0.0571227924452378\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.081132882897071	-0.057132882897071\\
0.0814258452808701	-0.0568869984968362\\
0.081761075213991	-0.0566922294952198\\
0.0821330682301998	-0.0565517739938436\\
0.0825357162144545	-0.0564679382681572\\
0.0829624076979857	-0.0564420988984585\\
0.0834061364184301	-0.0564746801664836\\
0.0838596163624656	-0.0565651470887124\\
0.0843154014019483	-0.0567120142007829\\
0.0847660075591308	-0.0569128699487752\\
0.0852040358933698	-0.0571644162868603\\
0.085622293991527	-0.0574625228311212\\
0.0860139140671941	-0.0578022946803428\\
0.0863724657295555	-0.0581781527901543\\
0.086692061570228	-0.0585839255807838\\
0.0869674538343433	-0.0590129502742274\\
0.0871941205885385	-0.0594581822968796\\
0.0873683399709761	-0.0599123109512377\\
0.087487251304213	-0.0603678794573523\\
0.087548902067445	-0.0608174073929476\\
0.0875522799568443	-0.0612535135217492\\
0.0874973295075603	-0.061669036993179\\
0.087384953004451	-0.0620571549233237\\
0.0872169956665907	-0.0624114944265006\\
0.0869962153488237	-0.0627262372578638\\
0.0867262372578638	-0.0629962153488237\\
0.0864114944265007	-0.0632169956665907\\
0.0860571549233237	-0.063384953004451\\
0.085669036993179	-0.0634973295075603\\
0.0852535135217492	-0.0635522799568443\\
0.0848174073929476	-0.063548902067445\\
0.0843678794573523	-0.063487251304213\\
0.0839123109512378	-0.0633683399709761\\
0.0834581822968796	-0.0631941205885385\\
0.0830129502742274	-0.0629674538343433\\
0.0825839255807838	-0.062692061570228\\
0.0821781527901543	-0.0623724657295555\\
0.0818022946803428	-0.0620139140671941\\
0.0814625228311213	-0.061622293991527\\
0.0811644162868603	-0.0612040358933698\\
0.0809128699487752	-0.0607660075591308\\
0.0807120142007829	-0.0603154014019483\\
0.0805651470887124	-0.0598596163624656\\
0.0804746801664837	-0.0594061364184301\\
0.0804420988984585	-0.0589624076979856\\
0.0804679382681572	-0.0585357162144545\\
0.0805517739938436	-0.0581330682301998\\
0.0806922294952198	-0.057761075213991\\
0.0808869984968362	-0.0574258452808701\\
0.081132882897071	-0.057132882897071\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0932202872961637	-0.0572202872961637\\
0.0935043186875431	-0.056981898710532\\
0.0938293290970762	-0.0567930672646334\\
0.0941899818628239	-0.0566568935655891\\
0.0945803550763434	-0.0565756135817726\\
0.0949940388202611	-0.0565505619282712\\
0.0954242404189388	-0.0565821499525427\\
0.0958638959740199	-0.0566698589801019\\
0.0963057863534447	-0.0568122488311411\\
0.0967426557293998	-0.0570069814682429\\
0.0971673307188101	-0.0572508593868896\\
0.0975728381700901	-0.0575398781183995\\
0.0979525196621007	-0.0578692919831915\\
0.0983001408352399	-0.0582336920147129\\
0.0986099937594552	-0.0586270947745205\\
0.0988769906582975	-0.0590430406001745\\
0.0990967474500693	-0.0594746996727171\\
0.0992656557343251	-0.0599149841621109\\
0.0993809420417072	-0.0603566646092124\\
0.0994407133742357	-0.0607924886332913\\
0.0994439882882829	-0.061215300015921\\
0.0993907130098507	-0.061618156205888\\
0.099281762317538	-0.0619944423156908\\
0.0991189251787006	-0.0623379797378092\\
0.0989048753746563	-0.0626431275972697\\
0.0986431275972697	-0.0629048753746563\\
0.0983379797378092	-0.0631189251787006\\
0.0979944423156908	-0.063281762317538\\
0.0976181562058881	-0.0633907130098507\\
0.097215300015921	-0.0634439882882829\\
0.0967924886332913	-0.0634407133742357\\
0.0963566646092124	-0.0633809420417072\\
0.0959149841621109	-0.0632656557343251\\
0.0954746996727171	-0.0630967474500693\\
0.0950430406001745	-0.0628769906582975\\
0.0946270947745205	-0.0626099937594552\\
0.0942336920147129	-0.0623001408352398\\
0.0938692919831915	-0.0619525196621007\\
0.0935398781183995	-0.0615728381700901\\
0.0932508593868896	-0.0611673307188101\\
0.0930069814682429	-0.0607426557293998\\
0.0928122488311411	-0.0603057863534447\\
0.0926698589801019	-0.0598638959740199\\
0.0925821499525427	-0.0594242404189388\\
0.0925505619282712	-0.0589940388202611\\
0.0925756135817727	-0.0585803550763434\\
0.0926568935655891	-0.0581899818628239\\
0.0927930672646334	-0.0578293290970762\\
0.092981898710532	-0.0575043186875431\\
0.0932202872961637	-0.0572202872961637\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.105073092723057	-0.0570730927230571\\
0.105372164474307	-0.0568220807083756\\
0.105714385212239	-0.0566232500406043\\
0.106094135681796	-0.056479865513811\\
0.106505180390768	-0.0563942814979615\\
0.106940769996397	-0.05636790328023\\
0.107393752129401	-0.0564011639902224\\
0.10785668883568	-0.0564935174880002\\
0.108321978707315	-0.056643447331683\\
0.108781981697477	-0.0568484916773828\\
0.109229144569786	-0.0571052837026117\\
0.10965612492224	-0.057409606889415\\
0.110055911749257	-0.0577564642594789\\
0.11042194056219	-0.0581401604243761\\
0.110748201178051	-0.0585543951036872\\
0.111029336406545	-0.0589923665754297\\
0.111260730014995	-0.0594468833601462\\
0.111438582526746	-0.0599104823047973\\
0.111559973608473	-0.0603755511275288\\
0.11162291002197	-0.060834453411129\\
0.111626358353066	-0.0612796539927881\\
0.111570261980262	-0.0617038426912636\\
0.111455542004446	-0.0621000543398538\\
0.111284082124451	-0.0624617831542428\\
0.111058697706767	-0.0627830895572987\\
0.110783089557299	-0.0630586977067665\\
0.110461783154243	-0.0632840821244514\\
0.110100054339854	-0.0634555420044462\\
0.109703842691264	-0.0635702619802616\\
0.109279653992788	-0.0636263583530663\\
0.108834453411129	-0.0636229100219698\\
0.108375551127529	-0.0635599736084733\\
0.107910482304797	-0.0634385825267464\\
0.107446883360146	-0.0632607300149951\\
0.10699236657543	-0.0630293364065453\\
0.106554395103687	-0.0627482011780506\\
0.106140160424376	-0.0624219405621904\\
0.105756464259479	-0.0620559117492572\\
0.105409606889415	-0.0616561249222399\\
0.105105283702612	-0.0612291445697855\\
0.104848491677383	-0.0607819816974768\\
0.104643447331683	-0.0603219787073145\\
0.104493517488	-0.0598566888356798\\
0.104401163990222	-0.0593937521294011\\
0.10436790328023	-0.058940769996397\\
0.104394281497961	-0.0585051803907681\\
0.104479865513811	-0.0580941356817962\\
0.104623250040604	-0.0577143852122388\\
0.104822080708376	-0.0573721644743072\\
0.105073092723057	-0.0570730927230571\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.054,-0.06) {$K_{51}$ to $K_{60}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00342487594762081	-0.0685751240523792\\
-0.00307492169538384	-0.0682814061685164\\
-0.00267447731391947	-0.0680487474925604\\
-0.00223011808890046	-0.0678809682735383\\
-0.00174914038651665	-0.067780823441588\\
-0.00123944184734383	-0.0677499573720814\\
-0.00070939170730384	-0.0677888768850264\\
-0.000167693375042116	-0.0678969429230964\\
0.000376758477801665	-0.0680723810449342\\
0.000915023966855996	-0.0683123105614292\\
0.00143826478767175	-0.0686127918365538\\
0.00193788934043691	-0.0689688909760778\\
0.00240569380380794	-0.0693747608419751\\
0.00283399684142944	-0.0698237370622685\\
0.00321576572926474	-0.0703084474598335\\
0.00354473183273016	-0.0708209331033424\\
0.00381549353750154	-0.0713527789926974\\
0.00402360494387217	-0.071895252233099\\
0.00416564886830297	-0.0724394454289371\\
0.00423929295348182	-0.0729764229429812\\
0.00424332796556608	-0.0734973676192963\\
0.00417768764976888	-0.0739937255606994\\
0.00404344981826088	-0.0744573465835154\\
0.00384281865252424	-0.0748806180433671\\
0.00357908851075361	-0.0752565898345856\\
0.00325658983458564	-0.0755790885107536\\
0.00288061804336707	-0.0758428186525242\\
0.00245734658351539	-0.0760434498182609\\
0.00199372556069941	-0.0761776876497689\\
0.00149736761929626	-0.0762433279655661\\
0.000976422942981221	-0.0762392929534818\\
0.000439445428937104	-0.076165648868303\\
-0.000104747766901035	-0.0760236049438722\\
-0.000647221007302569	-0.0758154935375016\\
-0.00117906689665759	-0.0755447318327302\\
-0.00169155254016655	-0.0752157657292647\\
-0.00217626293773147	-0.0748339968414295\\
-0.00262523915802487	-0.074405693803808\\
-0.00303110902392216	-0.0739378893404369\\
-0.00338720816344619	-0.0734382647876718\\
-0.00368768943857085	-0.072915023966856\\
-0.00392761895506585	-0.0723767584778017\\
-0.00410305707690356	-0.0718323066249579\\
-0.00421112311497365	-0.0712906082926962\\
-0.00425004262791865	-0.0707605581526562\\
-0.004219176558412	-0.0702508596134834\\
-0.00411903172646166	-0.0697698819110995\\
-0.0039512525074396	-0.0693255226860805\\
-0.00371859383148365	-0.0689250783046162\\
-0.00342487594762081	-0.0685751240523792\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.00883634780809458	-0.0688363478080946\\
0.00915961018433486	-0.0685650325133815\\
0.00952951168282155	-0.0683501192898339\\
0.00993997853117598	-0.0681951370066408\\
0.0103842708750961	-0.0681026304686076\\
0.010855093446578	-0.0680741186305312\\
0.0113447153520143	-0.0681100696560047\\
0.0118450970132543	-0.0682098932301836\\
0.0123480221772541	-0.0683719502527398\\
0.012845232826725	-0.0685935797518431\\
0.0133285647765488	-0.0688711425772456\\
0.0137900817294718	-0.0692000811550278\\
0.0142222055898864	-0.0695749943228365\\
0.0146178408959512	-0.0699897260168213\\
0.0149704913268786	-0.0704374663540329\\
0.0152743663723423	-0.0709108634505127\\
0.015524476412497	-0.0714021441390243\\
0.0157167146473978	-0.0719032416042444\\
0.0158479245305425	-0.0724059278396479\\
0.0159159515992773	-0.0729019487511468\\
0.0159196788510143	-0.0733831596890876\\
0.015859045084383	-0.0738416591831731\\
0.0157350459041552	-0.0742699186843863\\
0.015549717373442	-0.0746609061835572\\
0.0153061025815942	-0.0750082016767588\\
0.0150082016767588	-0.0753061025815942\\
0.0146609061835572	-0.075549717373442\\
0.0142699186843863	-0.0757350459041552\\
0.0138416591831731	-0.075859045084383\\
0.0133831596890876	-0.0759196788510143\\
0.0129019487511468	-0.0759159515992773\\
0.0124059278396479	-0.0758479245305425\\
0.0119032416042444	-0.0757167146473978\\
0.0114021441390242	-0.075524476412497\\
0.0109108634505127	-0.0752743663723423\\
0.0104374663540329	-0.0749704913268786\\
0.00998972601682127	-0.0746178408959512\\
0.00957499432283646	-0.0742222055898864\\
0.00920008115502776	-0.0737900817294718\\
0.00887114257724557	-0.0733285647765488\\
0.00859357975184308	-0.072845232826725\\
0.00837195025273976	-0.0723480221772541\\
0.00820989323018359	-0.0718450970132543\\
0.00811006965600466	-0.0713447153520143\\
0.0080741186305312	-0.070855093446578\\
0.00810263046860757	-0.0703842708750961\\
0.00819513700664081	-0.069939978531176\\
0.00835011928983389	-0.0695295116828216\\
0.0085650325133815	-0.0691596101843349\\
0.00883634780809458	-0.0688363478080946\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0209950331038584	-0.0689950331038584\\
0.0213020809967512	-0.0687373266843235\\
0.0216534286450893	-0.0685331932704305\\
0.0220433069302006	-0.0683859847271921\\
0.0224653140614222	-0.0682981182148182\\
0.0229125206933267	-0.068271036499013\\
0.0233775837053817	-0.0683051842608013\\
0.0238528667757868	-0.0684000007948785\\
0.0243305657696657	-0.0685539292163765\\
0.0248028368827456	-0.0687644420248697\\
0.0252619254364066	-0.0690280826058628\\
0.0257002932092895	-0.0693405219883046\\
0.026110742214683	-0.0696966299261731\\
0.0264865328912661	-0.0700905591369738\\
0.0268214947665185	-0.070515841313956\\
0.0271101277757091	-0.0709654933355313\\
0.0273476925728066	-0.0714321319279366\\
0.0275302883504107	-0.0719080948983857\\
0.0276549168909011	-0.0723855669480625\\
0.0277195317970885	-0.0728567079991116\\
0.0277230720939997	-0.0733137819285003\\
0.0276654796500574	-0.0737492835949445\\
0.0275477001315987	-0.0741560620731212\\
0.0273716674750607	-0.0745274380716649\\
0.0271402721317969	-0.0748573136069466\\
0.0268573136069466	-0.0751402721317969\\
0.0265274380716649	-0.0753716674750607\\
0.0261560620731212	-0.0755477001315987\\
0.0257492835949445	-0.0756654796500574\\
0.0253137819285003	-0.0757230720939997\\
0.0248567079991116	-0.0757195317970885\\
0.0243855669480625	-0.0756549168909011\\
0.0239080948983857	-0.0755302883504107\\
0.0234321319279366	-0.0753476925728066\\
0.0229654933355313	-0.0751101277757091\\
0.022515841313956	-0.0748214947665185\\
0.0220905591369738	-0.0744865328912661\\
0.0216966299261731	-0.074110742214683\\
0.0213405219883046	-0.0737002932092895\\
0.0210280826058628	-0.0732619254364066\\
0.0207644420248697	-0.0728028368827457\\
0.0205539292163765	-0.0723305657696657\\
0.0204000007948785	-0.0718528667757868\\
0.0203051842608013	-0.0713775837053817\\
0.020271036499013	-0.0709125206933267\\
0.0202981182148182	-0.0704653140614223\\
0.0203859847271921	-0.0700433069302006\\
0.0205331932704305	-0.0696534286450893\\
0.0207373266843235	-0.0693020809967512\\
0.0209950331038584	-0.0689950331038584\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0330362508961094	-0.0690362508961094\\
0.0333390871498402	-0.0687820793207273\\
0.0336856155190056	-0.0685807459139346\\
0.0340701460173644	-0.0684355565647048\\
0.0344863646647644	-0.0683488952781381\\
0.0349274371625222	-0.0683221850301641\\
0.0353861211124188	-0.0683558644023162\\
0.0358548849366779	-0.0684493803802347\\
0.0363260315462648	-0.0686011974341475\\
0.0367918247268757	-0.0688088227322267\\
0.0372446161673624	-0.0690688470728179\\
0.0376769710447903	-0.0693770008634372\\
0.0380817901040252	-0.0697282242273623\\
0.0384524262273061	-0.0701167500866674\\
0.0387827935797357	-0.0705361988574841\\
0.0390674675385205	-0.0709796832025921\\
0.0393017737651275	-0.0714399211213052\\
0.0394818649577935	-0.0719093555197224\\
0.039604784024114	-0.0723802782979996\\
0.0396685126364181	-0.0728449569171371\\
0.0396720043726538	-0.0732957613670553\\
0.0396152018986085	-0.0737252894511497\\
0.0394990379093357	-0.0741264883301544\\
0.0393254198143277	-0.074492770329568\\
0.0390971984179047	-0.0748181211090864\\
0.0388181211090864	-0.0750971984179047\\
0.038492770329568	-0.0753254198143277\\
0.0381264883301545	-0.0754990379093357\\
0.0377252894511497	-0.0756152018986085\\
0.0372957613670553	-0.0756720043726538\\
0.0368449569171371	-0.0756685126364181\\
0.0363802782979996	-0.075604784024114\\
0.0359093555197224	-0.0754818649577935\\
0.0354399211213052	-0.0753017737651275\\
0.0349796832025921	-0.0750674675385205\\
0.0345361988574841	-0.0747827935797357\\
0.0341167500866674	-0.0744524262273061\\
0.0337282242273623	-0.0740817901040252\\
0.0333770008634372	-0.0736769710447904\\
0.0330688470728179	-0.0732446161673624\\
0.0328088227322267	-0.0727918247268757\\
0.0326011974341475	-0.0723260315462648\\
0.0324493803802347	-0.0718548849366779\\
0.0323558644023162	-0.0713861211124188\\
0.0323221850301641	-0.0709274371625222\\
0.0323488952781381	-0.0704863646647644\\
0.0324355565647048	-0.0700701460173644\\
0.0325807459139346	-0.0696856155190056\\
0.0327820793207273	-0.0693390871498402\\
0.0330362508961094	-0.0690362508961094\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0448508049919719	-0.0688508049919719\\
0.0451725901313573	-0.0685807295475541\\
0.0455408012626178	-0.0683667984294347\\
0.045949392369158	-0.0682125243806586\\
0.0463916543963044	-0.0681204405768418\\
0.0468603254137985	-0.068092059031497\\
0.0473477098564899	-0.0681278457688141\\
0.0478458048853043	-0.0682272131715558\\
0.048346431793639	-0.0683885296297163\\
0.0488413703014998	-0.0686091463315123\\
0.0493224935322708	-0.0688854407567997\\
0.0497819014558043	-0.0692128761587538\\
0.0502120506066969	-0.069586076057127\\
0.0506058779477829	-0.0699989125199056\\
0.0509569168450097	-0.0704446067837843\\
0.0512594032493898	-0.0709158405612721\\
0.051508370342526	-0.0714048762067706\\
0.051699730091632	-0.0719036837685009\\
0.051830340374918	-0.0724040728400896\\
0.0518980565751434	-0.0728978270468151\\
0.0519017667941725	-0.0733768389582538\\
0.0518414101103114	-0.0738332432120627\\
0.0517179775786405	-0.0742595456630123\\
0.0515334959579174	-0.0746487464366437\\
0.0512909944312541	-0.074994454867014\\
0.050994454867014	-0.0752909944312541\\
0.0506487464366437	-0.0755334959579174\\
0.0502595456630123	-0.0757179775786405\\
0.0498332432120627	-0.0758414101103114\\
0.0493768389582538	-0.0759017667941725\\
0.0488978270468151	-0.0758980565751434\\
0.0484040728400895	-0.0758303403749181\\
0.0479036837685009	-0.075699730091632\\
0.0474048762067706	-0.075508370342526\\
0.0469158405612721	-0.0752594032493898\\
0.0464446067837843	-0.0749569168450097\\
0.0459989125199056	-0.0746058779477829\\
0.045586076057127	-0.0742120506066969\\
0.0452128761587538	-0.0737819014558044\\
0.0448854407567997	-0.0733224935322709\\
0.0446091463315123	-0.0728413703014998\\
0.0443885296297163	-0.072346431793639\\
0.0442272131715558	-0.0718458048853043\\
0.0441278457688141	-0.0713477098564899\\
0.0440920590314969	-0.0708603254137985\\
0.0441204405768418	-0.0703916543963044\\
0.0442125243806586	-0.069949392369158\\
0.0443667984294347	-0.0695408012626178\\
0.0445807295475541	-0.0691725901313573\\
0.0448508049919719	-0.0688508049919719\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0569612964731349	-0.0689612964731349\\
0.0572717915791701	-0.0687006967950013\\
0.0576270837920499	-0.0684942715842797\\
0.0580213392234615	-0.0683454103372231\\
0.0584480842101208	-0.0682565573513927\\
0.0589003116111448	-0.0682291715903593\\
0.0593705958651114	-0.0682637027275621\\
0.059851214917572	-0.0683595837626829\\
0.0603342770169727	-0.0685152403317756\\
0.0608118502969963	-0.0687281165582792\\
0.061276093017588	-0.0689947170204397\\
0.0617193823261104	-0.0693106641460391\\
0.062134439424373	-0.0696707700920098\\
0.0625144490862971	-0.0700691219286747\\
0.06285317156374	-0.0704991787298888\\
0.0631450450429864	-0.0709538789748656\\
0.0633852769695764	-0.0714257564981535\\
0.0635699227419171	-0.071907063083866\\
0.0636959504815312	-0.072389895691172\\
0.0637612908164188	-0.0728663262220082\\
0.0637648708600872	-0.0733285317002299\\
0.0637066318283184	-0.0737689227246631\\
0.0635875300044041	-0.0741802680868618\\
0.063409521037	-0.074555813507351\\
0.0631755278284297	-0.0748893925407088\\
0.0628893925407088	-0.0751755278284297\\
0.062555813507351	-0.075409521037\\
0.0621802680868618	-0.0755875300044041\\
0.0617689227246631	-0.0757066318283184\\
0.0613285317002299	-0.0757648708600872\\
0.0608663262220082	-0.0757612908164188\\
0.060389895691172	-0.0756959504815313\\
0.059907063083866	-0.0755699227419171\\
0.0594257564981535	-0.0753852769695764\\
0.0589538789748656	-0.0751450450429864\\
0.0584991787298887	-0.07485317156374\\
0.0580691219286747	-0.0745144490862972\\
0.0576707700920098	-0.074134439424373\\
0.0573106641460391	-0.0737193823261105\\
0.0569947170204397	-0.073276093017588\\
0.0567281165582792	-0.0728118502969963\\
0.0565152403317756	-0.0723342770169727\\
0.0563595837626829	-0.071851214917572\\
0.0562637027275621	-0.0713705958651114\\
0.0562291715903593	-0.0709003116111449\\
0.0562565573513927	-0.0704480842101208\\
0.0563454103372231	-0.0700213392234615\\
0.0564942715842797	-0.0696270837920499\\
0.0567006967950013	-0.0692717915791701\\
0.0569612964731349	-0.0689612964731349\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0688283115607218	-0.0688283115607218\\
0.0691523950817227	-0.0685563070762078\\
0.0695232361967554	-0.0683408479342965\\
0.0699347457049636	-0.0681854719681412\\
0.0703801666315992	-0.0680927304468108\\
0.0708521851773613	-0.0680641461835214\\
0.071343050810778	-0.0681001885310861\\
0.0718447035317194	-0.0682002656751542\\
0.0723489062163766	-0.068362734351787\\
0.0728473798706069	-0.0685849268298058\\
0.0733319395707889	-0.0688631947148644\\
0.0737946288600421	-0.0691929688559832\\
0.0742278503930285	-0.0695688343708822\\
0.0746244906841536	-0.0699846195581982\\
0.0749780369108029	-0.0704334972366503\\
0.0752826838537091	-0.0709080968471684\\
0.0755334292184921	-0.0714006254772686\\
0.0757261557731944	-0.0719029958204615\\
0.0758576989531159	-0.0724069589696005\\
0.0759258988228792	-0.0729042398637098\\
0.0759296355425081	-0.073386673164256\\
0.0758688477551696	-0.0738463373297817\\
0.0757445335946513	-0.0742756846873972\\
0.0755587342960321	-0.0746676653653603\\
0.0753145006786586	-0.0750158430517758\\
0.0750158430517758	-0.0753145006786586\\
0.0746676653653603	-0.0755587342960321\\
0.0742756846873972	-0.0757445335946513\\
0.0738463373297817	-0.0758688477551696\\
0.073386673164256	-0.0759296355425081\\
0.0729042398637098	-0.0759258988228792\\
0.0724069589696005	-0.0758576989531159\\
0.0719029958204615	-0.0757261557731944\\
0.0714006254772686	-0.0755334292184921\\
0.0709080968471684	-0.0752826838537091\\
0.0704334972366503	-0.0749780369108029\\
0.0699846195581982	-0.0746244906841536\\
0.0695688343708822	-0.0742278503930285\\
0.0691929688559832	-0.0737946288600421\\
0.0688631947148644	-0.0733319395707889\\
0.0685849268298058	-0.0728473798706069\\
0.068362734351787	-0.0723489062163766\\
0.0682002656751542	-0.0718447035317194\\
0.0681001885310861	-0.071343050810778\\
0.0680641461835214	-0.0708521851773613\\
0.0680927304468108	-0.0703801666315992\\
0.0681854719681412	-0.0699347457049636\\
0.0683408479342965	-0.0695232361967554\\
0.0685563070762078	-0.0691523950817227\\
0.0688283115607218	-0.0688283115607218\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0810826123328618	-0.0690826123328618\\
0.0813807113691927	-0.0688324167213697\\
0.0817218190524273	-0.0686342327397402\\
0.0821003344038374	-0.0684913145634726\\
0.0825100422118174	-0.0684060089050698\\
0.0829442150854872	-0.0683797164810846\\
0.0833957239182645	-0.0684128690123918\\
0.0838571549475979	-0.0685049221353439\\
0.0843209314887425	-0.068654364340207\\
0.0847794383437146	-0.0688587417901089\\
0.0852251468426317	-0.0691146986129724\\
0.0856507384642637	-0.0694180320048424\\
0.0860492250059497	-0.0697637612398106\\
0.0864140633296918	-0.0701462094533969\\
0.0867392628003008	-0.0705590968565076\\
0.0870194836514599	-0.0709956438493986\\
0.0872501246645401	-0.0714486823425155\\
0.0874273987204831	-0.0719107734563263\\
0.0875483949841914	-0.0723743296675174\\
0.0876111267003599	-0.0728317393959168\\
0.0876145638159434	-0.0732754919864299\\
0.0875586498935992	-0.0736983010337888\\
0.0874443030383863	-0.0740932240251248\\
0.087273400822506	-0.0744537763358387\\
0.0870487494556182	-0.0747740377069563\\
0.0867740377069563	-0.0750487494556182\\
0.0864537763358387	-0.075273400822506\\
0.0860932240251248	-0.0754443030383863\\
0.0856983010337888	-0.0755586498935992\\
0.0852754919864299	-0.0756145638159434\\
0.0848317393959168	-0.0756111267003599\\
0.0843743296675174	-0.0755483949841914\\
0.0839107734563263	-0.0754273987204832\\
0.0834486823425155	-0.0752501246645401\\
0.0829956438493986	-0.0750194836514599\\
0.0825590968565076	-0.0747392628003008\\
0.0821462094533969	-0.0744140633296918\\
0.0817637612398106	-0.0740492250059497\\
0.0814180320048424	-0.0736507384642637\\
0.0811146986129724	-0.0732251468426317\\
0.0808587417901089	-0.0727794383437146\\
0.080654364340207	-0.0723209314887425\\
0.0805049221353439	-0.0718571549475979\\
0.0804128690123918	-0.0713957239182645\\
0.0803797164810846	-0.0709442150854872\\
0.0804060089050698	-0.0705100422118174\\
0.0804913145634726	-0.0701003344038374\\
0.0806342327397402	-0.0697218190524273\\
0.0808324167213697	-0.0693807113691927\\
0.0810826123328618	-0.0690826123328618\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0926219167295057	-0.0686219167295058\\
0.0929670897001476	-0.0683322117927733\\
0.0933620629740636	-0.068102731837002\\
0.0938003511010159	-0.0679372449167214\\
0.0942747574020769	-0.0678384683225872\\
0.0947774921388989	-0.0678080239635444\\
0.0953003004210021	-0.0678464117351268\\
0.0958345977508482	-0.0679530013111863\\
0.0963716109810526	-0.0681260424938308\\
0.0969025223692218	-0.0683626939516252\\
0.09741861436504	-0.0686590698741752\\
0.097911412752204	-0.0690103037770262\\
0.0983728257948206	-0.0694106284092039\\
0.0987952771034866	-0.0698534704513154\\
0.0991718300393929	-0.0703315584492722\\
0.0994963016137424	-0.0708370422113655\\
0.0997633640122547	-0.0713616217081965\\
0.0999686320777296	-0.0718966833589299\\
0.100108735314207	-0.0724334414660533\\
0.100181373230417	-0.0729630824762874\\
0.100185353113784	-0.0734769096988866\\
0.100120609614733	-0.0739664861050614\\
0.0999882058197287	-0.0744237728637576\\
0.0997903157954242	-0.0748412613390398\\
0.0995301888905477	-0.0752120963816858\\
0.0992120963816858	-0.0755301888905477\\
0.0988412613390398	-0.0757903157954242\\
0.0984237728637576	-0.0759882058197287\\
0.0979664861050614	-0.0761206096147332\\
0.0974769096988866	-0.0761853531137842\\
0.0969630824762873	-0.0761813732304171\\
0.0964334414660533	-0.076108735314207\\
0.0958966833589299	-0.0759686320777296\\
0.0953616217081965	-0.0757633640122547\\
0.0948370422113655	-0.0754963016137424\\
0.0943315584492722	-0.0751718300393929\\
0.0938534704513154	-0.0747952771034866\\
0.0934106284092039	-0.0743728257948206\\
0.0930103037770262	-0.073911412752204\\
0.0926590698741752	-0.07341861436504\\
0.0923626939516252	-0.0729025223692218\\
0.0921260424938308	-0.0723716109810526\\
0.0919530013111863	-0.0718345977508482\\
0.0918464117351268	-0.0713003004210021\\
0.0918080239635444	-0.0707774921388989\\
0.0918384683225872	-0.0702747574020769\\
0.0919372449167214	-0.0698003511010159\\
0.092102731837002	-0.0693620629740637\\
0.0923322117927733	-0.0689670897001476\\
0.0926219167295057	-0.0686219167295058\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.104961443604059	-0.0689614436040591\\
0.105271923676238	-0.068700856543896\\
0.105627198686231	-0.0684944413280724\\
0.106021435028197	-0.0683455872887255\\
0.1064481593523	-0.068256738605066\\
0.106900364856935	-0.0682293541700233\\
0.107370626340217	-0.0682638836352637\\
0.107851222121594	-0.0683597600279225\\
0.108334260831621	-0.068515409060283\\
0.108811810988033	-0.0687282749795369\\
0.109276031230466	-0.0689948625331751\\
0.109719299075373	-0.069310794360937\\
0.110134336076994	-0.0696708828709453\\
0.110514327339238	-0.0700692154198207\\
0.110853033416084	-0.0704992513981233\\
0.111144892763115	-0.0709539296269782\\
0.11138511305792	-0.071425784302438\\
0.111569749889901	-0.0719070675837766\\
0.11169577152738	-0.0723898768128205\\
0.111761108698555	-0.0728662842753765\\
0.111764688568882	-0.0733284673740806\\
0.111706452356987	-0.0737688370752297\\
0.111587356299862	-0.0741801625205057\\
0.11140935595147	-0.0745556897574689\\
0.111175374072612	-0.0748892526392702\\
0.11088925263927	-0.0751753740726125\\
0.110555689757469	-0.0754093559514704\\
0.110180162520506	-0.0755873562998619\\
0.10976883707523	-0.0757064523569875\\
0.109328467374081	-0.0757646885688817\\
0.108866284275376	-0.0757611086985554\\
0.10838987681282	-0.0756957715273802\\
0.107907067583777	-0.0755697498899006\\
0.107425784302438	-0.0753851130579198\\
0.106953929626978	-0.0751448927631146\\
0.106499251398123	-0.0748530334160842\\
0.106069215419821	-0.0745143273392381\\
0.105670882870945	-0.074134336076994\\
0.105310794360937	-0.0737192990753726\\
0.104994862533175	-0.0732760312304662\\
0.104728274979537	-0.0728118109880333\\
0.104515409060283	-0.0723342608316206\\
0.104359760027922	-0.0718512221215939\\
0.104263883635264	-0.0713706263402174\\
0.104229354170023	-0.0709003648569345\\
0.104256738605066	-0.0704481593522998\\
0.104345587288725	-0.0700214350281973\\
0.104494441328072	-0.0696271986862314\\
0.104700856543896	-0.069271923676238\\
0.104961443604059	-0.0689614436040591\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.054,-0.072) {$K_{61}$ to $K_{70}$};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.012	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.024	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.036	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.048	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.06	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.072	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.084	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.096	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.108	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-0.036	-0.084\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.012	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.024	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.036	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.048	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.06	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.072	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.084	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.096	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.108	-0.096\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-0.036	-0.096\\
};

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00301407226250968	-0.10498592773749\\
-0.00270609398214379	-0.104727440440346\\
-0.00235368171340511	-0.104522688480697\\
-0.00196262205600335	-0.104375033880059\\
-0.00153933619870164	-0.104286901122893\\
-0.00109077448357449	-0.104259737346635\\
-0.00062430228158314	-0.10429398857974\\
-0.00014757905338796	-0.104389092417908\\
0.000331567418783806	-0.104543487258744\\
0.00080526956310582	-0.104754637943232\\
0.00126574920346451	-0.105019077382969\\
0.00170544527689585	-0.105332463489665\\
0.00211713798603013	-0.105689650472113\\
0.00249406734796523	-0.106084773329936\\
0.00283004419299897	-0.106511344156732\\
0.00311955179062445	-0.106962358671318\\
0.00335783643409254	-0.107430411227835\\
0.00354098549614523	-0.107907816416243\\
0.00366599167424705	-0.108386735256547\\
0.00373080237040954	-0.108859303914631\\
0.0037343533947935	-0.109317762826194\\
0.00367658643967673	-0.109754584108582\\
0.00355845003686518	-0.110162595168415\\
0.00338188398282697	-0.110535096475371\\
0.00314978748728797	-0.110865971568288\\
0.00286597156828827	-0.111149787487288\\
0.00253509647537135	-0.111381883982827\\
0.00216259516841535	-0.111558450036865\\
0.00175458410858214	-0.111676586439677\\
0.0013177628261941	-0.111734353394793\\
0.000859303914631484	-0.11173080237041\\
0.000386735256547355	-0.111665991674247\\
-9.21835837574094e-05	-0.111540985496145\\
-0.000569588772165431	-0.111357836434093\\
-0.00103764132868163	-0.111119551790624\\
-0.00148865584326801	-0.110830044192999\\
-0.00191522667006405	-0.110494067347965\\
-0.00231034952788693	-0.11011713798603\\
-0.00266753651033497	-0.109705445276896\\
-0.00298092261703134	-0.109265749203465\\
-0.00324536205676811	-0.108805269563106\\
-0.00345651274125562	-0.108331567418784\\
-0.00361090758209217	-0.107852420946612\\
-0.0037060114202597	-0.107375697718417\\
-0.00374026265336477	-0.106909225516426\\
-0.00371309887710674	-0.106460663801298\\
-0.00362496611994077	-0.106037377943997\\
-0.00347731151930298	-0.105646318286595\\
-0.00327255955965369	-0.105293906017856\\
-0.00301407226250968	-0.10498592773749\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.00911701558071684	-0.105117015580717\\
0.00941159928888354	-0.10486977039701\\
0.00974868446516656	-0.104673923496845\\
0.0101227361802906	-0.104532690680907\\
0.0105276125154345	-0.10444839098813\\
0.0109566654123686	-0.104422408617138\\
0.011402849834387	-0.104455170197745\\
0.0118588394456158	-0.104546137785703\\
0.0123171469092449	-0.104693817695732\\
0.0127702468293922	-0.104895785027793\\
0.0132106993178955	-0.105148723483877\\
0.0136312721570706	-0.105448479821528\\
0.0140250595525255	-0.105790132049969\\
0.0143855955261137	-0.106168070249055\\
0.0147069600871166	-0.106576088684004\\
0.0149838764383269	-0.107007487703396\\
0.0152117976209135	-0.107455183747259\\
0.0153869811753598	-0.107911825658929\\
0.0155065505925448	-0.108369915390842\\
0.015568542545944	-0.108821931122265\\
0.0155719391293965	-0.109260450767383\\
0.0155166845710958	-0.109678273845748\\
0.0154036861493618	-0.110068539713964\\
0.0152347992951553	-0.110424840217265\\
0.0150127971259531	-0.110741324911236\\
0.0147413249112361	-0.111012797125953\\
0.0144248402172646	-0.111234799295155\\
0.014068539713964	-0.111403686149362\\
0.0136782738457479	-0.111516684571096\\
0.013260450767383	-0.111571939129396\\
0.0128219311222647	-0.111568542545944\\
0.0123699153908424	-0.111506550592545\\
0.0119118256589293	-0.11138698117536\\
0.0114551837472589	-0.111211797620914\\
0.0110074877033962	-0.110983876438327\\
0.0105760886840042	-0.110706960087117\\
0.0101680702490548	-0.110385595526114\\
0.00979013204996945	-0.110025059552526\\
0.0094484798215285	-0.109631272157071\\
0.00914872348387748	-0.109210699317896\\
0.00889578502779339	-0.108770246829392\\
0.00869381769573228	-0.108317146909245\\
0.0085461377857029	-0.107858839445616\\
0.00845517019774511	-0.107402849834387\\
0.00842240861713823	-0.106956665412369\\
0.00844839098813009	-0.106527612515434\\
0.00853269068090733	-0.106122736180291\\
0.00867392349684512	-0.105748684465167\\
0.00886977039701037	-0.105411599288884\\
0.00911701558071684	-0.105117015580717\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0210550141189041	-0.105055014118904\\
0.0213559331441853	-0.104802451680372\\
0.0217002676741399	-0.104602392896847\\
0.0220823637453056	-0.104458122728024\\
0.0224959473507574	-0.104372010086086\\
0.0229342274591281	-0.104345468938234\\
0.0233900075231549	-0.104378935089381\\
0.0238558036467874	-0.10447185902625\\
0.0243239674705532	-0.104622714940368\\
0.024786811757409	-0.104829025781794\\
0.0252367366169607	-0.105087403932218\\
0.0256663542954534	-0.105393606829551\\
0.0260686104824836	-0.105742606630686\\
0.0264369001425812	-0.106128672768535\\
0.0267651759697094	-0.10654546604779\\
0.0270480476838624	-0.106986142734327\\
0.0272808705393142	-0.107443466929137\\
0.027459821591215	-0.107909929381584\\
0.02758196246824	-0.108377870791096\\
0.0276452876205652	-0.108839607572664\\
0.0276487572509401	-0.109287558021102\\
0.0275923143881299	-0.109714366802429\\
0.0274768858223815	-0.110113025728257\\
0.0273043668875533	-0.110476988830045\\
0.0270775903397857	-0.110800279843723\\
0.0268002798437233	-0.111077590339786\\
0.0264769888300449	-0.111304366887553\\
0.0261130257282572	-0.111476885822382\\
0.0257143668024293	-0.11159231438813\\
0.0252875580211018	-0.11164875725094\\
0.0248396075726642	-0.111645287620565\\
0.0243778707910956	-0.11158196246824\\
0.0239099293815841	-0.111459821591215\\
0.0234434669291368	-0.111280870539314\\
0.022986142734327	-0.111048047683862\\
0.0225454660477898	-0.110765175969709\\
0.0221286727685352	-0.110436900142581\\
0.0217426066306856	-0.110068610482484\\
0.0213936068295512	-0.109666354295453\\
0.0210874039322179	-0.109236736616961\\
0.0208290257817945	-0.108786811757409\\
0.0206227149403677	-0.108323967470553\\
0.02047185902625	-0.107855803646787\\
0.0203789350893806	-0.107390007523155\\
0.0203454689382338	-0.106934227459128\\
0.0203720100860862	-0.106495947350757\\
0.0204581227280239	-0.106082363745306\\
0.0206023928968469	-0.10570026767414\\
0.0208024516803718	-0.105355933144185\\
0.0210550141189041	-0.105055014118904\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0329985228697431	-0.104998522869743\\
0.0333052141779218	-0.104741115733063\\
0.0336561537947976	-0.104537219385949\\
0.0340455793015637	-0.104390181800784\\
0.0344670963421652	-0.104302417330652\\
0.034913783618449	-0.104275367065725\\
0.0353783065376877	-0.104309475170606\\
0.03585303764639	-0.104404181591155\\
0.0363301818728756	-0.104557931250566\\
0.0368019045221369	-0.104768199583681\\
0.0372604599213146	-0.105031533990285\\
0.0376983186034316	-0.1053436105267\\
0.0381082909410328	-0.105699304904827\\
0.0384836451996691	-0.106092776632811\\
0.0388182180727909	-0.106517564915756\\
0.0391065158830714	-0.1069666947418\\
0.039343804788436	-0.107432791411616\\
0.039526188511619	-0.107908201630772\\
0.039650672316928	-0.108385119176613\\
0.0397152121837213	-0.108855713076222\\
0.0397187483691705	-0.109312256190776\\
0.0396612228092082	-0.109747252094957\\
0.0395435800719387	-0.110153558168044\\
0.0393677518478556	-0.11052450287555\\
0.0391366252315371	-0.110853995315634\\
0.0388539953156336	-0.111136625231537\\
0.0385245028755502	-0.111367751847856\\
0.038153558168044	-0.111543580071939\\
0.0377472520949569	-0.111661222809208\\
0.0373122561907759	-0.11171874836917\\
0.0368557130762217	-0.111715212183721\\
0.0363851191766134	-0.111650672316928\\
0.0359082016307723	-0.111526188511619\\
0.035432791411616	-0.111343804788436\\
0.0349666947417996	-0.111106515883071\\
0.0345175649157556	-0.110818218072791\\
0.0340927766328108	-0.110483645199669\\
0.0336993049048272	-0.110108290941033\\
0.0333436105267002	-0.109698318603432\\
0.0330315339902849	-0.109260459921315\\
0.0327681995836815	-0.108801904522137\\
0.0325579312505661	-0.108330181872876\\
0.0324041815911552	-0.10785303764639\\
0.0323094751706058	-0.107378306537688\\
0.032275367065725	-0.106913783618449\\
0.032302417330652	-0.106467096342165\\
0.0323901818007845	-0.106045579301564\\
0.0325372193859493	-0.105656153794798\\
0.032741115733063	-0.105305214177922\\
0.0329985228697431	-0.104998522869743\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0448096590777293	-0.104809659077729\\
0.0451356485117729	-0.104536054953428\\
0.0455086705180638	-0.104319328711025\\
0.0459226000855717	-0.104163038989429\\
0.0463706405022416	-0.104069752061549\\
0.0468454349568186	-0.10404099969616\\
0.047339187337485	-0.104077254006308\\
0.0478437902438007	-0.104177919697223\\
0.0483509581099946	-0.104341343841041\\
0.0488523632537252	-0.104564843017841\\
0.0493397726163944	-0.104844747377318\\
0.0498051829497424	-0.105176460897627\\
0.0502409522289627	-0.105554536851937\\
0.0506399251345378	-0.105972767243529\\
0.0509955505423885	-0.106424284740937\\
0.0513019890931497	-0.106901675439335\\
0.0515542090742897	-0.107397100596655\\
0.0517480690406913	-0.10790242534551\\
0.0518803858170658	-0.108409352267494\\
0.051948986765603	-0.108909557636562\\
0.0519527454606247	-0.109394828094385\\
0.0518916001844625	-0.109857195513459\\
0.0517665549408605	-0.110289067833548\\
0.0515796629692616	-0.110683353723095\\
0.0513339930306726	-0.111033579018693\\
0.0510335790186931	-0.111333993030673\\
0.0506833537230945	-0.111579662969262\\
0.050289067833548	-0.111766554940861\\
0.0498571955134594	-0.111891600184463\\
0.0493948280943847	-0.111952745460625\\
0.0489095576365623	-0.111948986765603\\
0.0484093522674936	-0.111880385817066\\
0.0479024253455098	-0.111748069040691\\
0.0473971005966552	-0.11155420907429\\
0.0469016754393354	-0.11130198909315\\
0.0464242847409369	-0.110995550542389\\
0.0459727672435293	-0.110639925134538\\
0.045554536851937	-0.110240952228963\\
0.0451764608976274	-0.109805182949742\\
0.0448447473773178	-0.109339772616394\\
0.044564843017841	-0.108852363253725\\
0.0443413438410413	-0.108350958109995\\
0.0441779196972226	-0.107843790243801\\
0.0440772540063084	-0.107339187337485\\
0.0440409996961604	-0.106845434956819\\
0.0440697520615491	-0.106370640502242\\
0.0441630389894295	-0.105922600085572\\
0.044319328711025	-0.105508670518064\\
0.0445360549534278	-0.105135648511773\\
0.0448096590777293	-0.104809659077729\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0564923719787913	-0.104492371978791\\
0.0568507818482466	-0.104191557264471\\
0.0572609017926889	-0.103953277074577\\
0.0577159976539688	-0.103781443963242\\
0.0582085967706259	-0.103678879425401\\
0.0587306106787833	-0.103647267567932\\
0.0592734679245008	-0.103687127456659\\
0.0598282548068121	-0.103797804593313\\
0.0603858617404473	-0.103977481662368\\
0.0609371328349721	-0.104223208371319\\
0.0614730162342551	-0.104530949894397\\
0.0619847127476954	-0.104895653124303\\
0.0624638203326888	-0.105311329644083\\
0.0629024720559355	-0.105771154056775\\
0.0632934652682669	-0.106267576058235\\
0.0636303798719461	-0.106792444412923\\
0.0639076837384952	-0.107337140796966\\
0.064120823546092	-0.107892721310798\\
0.0642662995449883	-0.10845006333774\\
0.0643417230233041	-0.109000015337119\\
0.0643458555296106	-0.10953354711231\\
0.0642786292082686	-0.110041898086314\\
0.0641411479136159	-0.110516721150192\\
0.0639356690847099	-0.110950219722362\\
0.0636655666782403	-0.111335275768254\\
0.0633352757682542	-0.11166556667824\\
0.0629502197223619	-0.11193566908471\\
0.0625167211501917	-0.112141147913616\\
0.0620418980863139	-0.112278629208269\\
0.0615335471123101	-0.112345855529611\\
0.0610000153371194	-0.112341723023304\\
0.0604500633377401	-0.112266299544988\\
0.0598927213107977	-0.112120823546092\\
0.0593371407969662	-0.111907683738495\\
0.0587924444129228	-0.111630379871946\\
0.0582675760582345	-0.111293465268267\\
0.0577711540567746	-0.110902472055935\\
0.0573113296440826	-0.110463820332689\\
0.0568956531243025	-0.109984712747695\\
0.0565309498943971	-0.109473016234255\\
0.0562232083713186	-0.108937132834972\\
0.055977481662368	-0.108385861740447\\
0.0557978045933128	-0.107828254806812\\
0.0556871274566594	-0.107273467924501\\
0.0556472675679319	-0.106730610678783\\
0.0556788794254011	-0.106208596770626\\
0.0557814439632415	-0.105715997653969\\
0.0559532770745772	-0.105260901792689\\
0.0561915572644705	-0.104850781848247\\
0.0564923719787913	-0.104492371978791\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0689498219046698	-0.10494982190467\\
0.0692614894835444	-0.104688238165794\\
0.069618123329389	-0.104481033464677\\
0.0700138675243145	-0.104331610096783\\
0.0704422239595812	-0.104242421589682\\
0.0708961590343645	-0.104214932416194\\
0.0713682191472862	-0.104249593947788\\
0.0718506530843429	-0.104345837043075\\
0.0723355392936258	-0.104502081393089\\
0.0728149159569838	-0.104715761469923\\
0.0732809117228578	-0.104983368652624\\
0.0737258749536551	-0.105300508838649\\
0.0741424993654278	-0.105661974594913\\
0.0745239439968528	-0.106061830663689\\
0.0748639455376276	-0.106493511419384\\
0.0751569211718527	-0.106949928675924\\
0.0753980602477137	-0.107423588074574\\
0.0755834032682517	-0.107906712141104\\
0.0757099069061936	-0.108391367991699\\
0.0757754939753016	-0.108869597590689\\
0.0757790875377144	-0.109333548421281\\
0.0757206285872364	-0.109775602423664\\
0.0756010770182184	-0.11018850108334\\
0.0754223958641183	-0.110565464615732\\
0.0751875190645467	-0.110900303290059\\
0.0749003032900589	-0.111187519064547\\
0.0745654646157315	-0.111422395864118\\
0.07418850108334	-0.111601077018218\\
0.0737756024236643	-0.111720628587236\\
0.0733335484212813	-0.111779087537714\\
0.0728695975906888	-0.111775493975302\\
0.0723913679916985	-0.111709906906194\\
0.0719067121411045	-0.111583403268252\\
0.0714235880745744	-0.111398060247714\\
0.0709499286759241	-0.111156921171853\\
0.0704935114193843	-0.110863945537628\\
0.0700618306636891	-0.110523943996853\\
0.0696619745949125	-0.110142499365428\\
0.0693005088386493	-0.109725874953655\\
0.068983368652624	-0.109280911722858\\
0.0687157614699233	-0.108814915956984\\
0.0685020813930888	-0.108335539293626\\
0.0683458370430746	-0.107850653084343\\
0.0682495939477883	-0.107368219147286\\
0.0682149324161938	-0.106896159034364\\
0.0682424215896816	-0.106442223959581\\
0.0683316100967829	-0.106013867524315\\
0.0684810334646769	-0.105618123329389\\
0.0686882381657938	-0.105261489483544\\
0.0689498219046698	-0.10494982190467\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0808476704134958	-0.104847670413496\\
0.0811697758445015	-0.10457732614715\\
0.0815383534778948	-0.104363182090842\\
0.0819473512791251	-0.104208754484058\\
0.0823900535156036	-0.104116579023831\\
0.0828591910288466	-0.10408816922867\\
0.0833470605938565	-0.104123991586625\\
0.0838456514058638	-0.10422345789557\\
0.0843467766175197	-0.104384934921462\\
0.084842207766703	-0.104605771215999\\
0.0853238098876412	-0.104882340653332\\
0.085783675086823	-0.105210101970944\\
0.0862142523903915	-0.105583673337062\\
0.0866084717309261	-0.105996920720183\\
0.086959860037754	-0.1064430586097\\
0.0872626475245917	-0.106914761433802\\
0.0875118624292763	-0.107404283845158\\
0.087703412649963	-0.107903587899307\\
0.0878341529373236	-0.108404475037484\\
0.0879019365394542	-0.108898720706728\\
0.0879056504514819	-0.109378209406814\\
0.0878452336910737	-0.109835067946542\\
0.0877216782997654	-0.110261794721322\\
0.0875370130536663	-0.110651382889308\\
0.0872942701510119	-0.110997435423553\\
0.086997435423553	-0.111294270151012\\
0.0866513828893079	-0.111537013053666\\
0.0862617947213218	-0.111721678299765\\
0.0858350679465422	-0.111845233691074\\
0.0853782094068137	-0.111905650451482\\
0.0848987207067279	-0.111901936539454\\
0.0844044750374841	-0.111834152937324\\
0.0839035878993072	-0.111703412649963\\
0.0834042838451582	-0.111511862429276\\
0.0829147614338022	-0.111262647524592\\
0.0824430586097001	-0.110959860037754\\
0.0819969207201828	-0.110608471730926\\
0.081583673337062	-0.110214252390391\\
0.0812101019709437	-0.109783675086823\\
0.0808823406533316	-0.109323809887641\\
0.0806057712159994	-0.108842207766703\\
0.080384934921462	-0.10834677661752\\
0.0802234578955703	-0.107845651405864\\
0.0801239915866252	-0.107347060593857\\
0.0800881692286697	-0.106859191028847\\
0.0801165790238311	-0.106390053515604\\
0.0802087544840581	-0.105947351279125\\
0.0803631820908423	-0.105538353477895\\
0.0805773261471496	-0.105169775844502\\
0.0808476704134958	-0.104847670413496\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.092961635607317	-0.104961635607317\\
0.0932720960605791	-0.104701065013383\\
0.0936273486211095	-0.104494662840725\\
0.0940215600516858	-0.104345818207311\\
0.0944482574115165	-0.104256975137909\\
0.0949004343417499	-0.104229592433261\\
0.0953706661096926	-0.10426411971662\\
0.0958512315227152	-0.104359990050948\\
0.096334239710022	-0.104515629248006\\
0.0968117596905307	-0.104728481716481\\
0.0972759505993633	-0.104995052424725\\
0.0977191904346299	-0.105310964289079\\
0.0981342012104894	-0.105671030045465\\
0.0985141684614758	-0.106069337424115\\
0.0988528531358328	-0.106499346228886\\
0.0991446940405708	-0.106953995727091\\
0.0993848991561024	-0.107425820586538\\
0.0995695243210713	-0.107907073456081\\
0.0996955379953731	-0.108389852176905\\
0.0997608710379595	-0.108866229535763\\
0.0997644506820776	-0.109328383429592\\
0.0997062181500697	-0.109768725304232\\
0.0995871296185017	-0.110180024758275\\
0.0994091405177694	-0.110555528266058\\
0.0991751734239861	-0.110889070070363\\
0.0988890700703633	-0.111175173423986\\
0.0985555282660579	-0.111409140517769\\
0.0981800247582752	-0.111587129618502\\
0.0977687253042316	-0.11170621815007\\
0.0973283834295916	-0.111764450682078\\
0.0968662295357628	-0.11176087103796\\
0.0963898521769051	-0.111695537995373\\
0.0959070734560806	-0.111569524321071\\
0.0954258205865381	-0.111384899156102\\
0.0949539957270907	-0.111144694040571\\
0.0944993462288861	-0.110852853135833\\
0.0940693374241153	-0.110514168461476\\
0.0936710300454646	-0.110134201210489\\
0.0933109642890794	-0.10971919043463\\
0.0929950524247252	-0.109275950599363\\
0.0927284817164807	-0.108811759690531\\
0.0925156292480056	-0.108334239710022\\
0.0923599900509476	-0.107851231522715\\
0.0922641197166196	-0.107370666109693\\
0.0922295924332607	-0.10690043434175\\
0.0922569751379091	-0.106448257411516\\
0.0923458182073115	-0.106021560051686\\
0.0924946628407245	-0.105627348621109\\
0.0927010650133826	-0.105272096060579\\
0.092961635607317	-0.104961635607317\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.104738467510486	-0.104738467510486\\
0.105071731307765	-0.104458757986515\\
0.105453077196015	-0.104237195558502\\
0.105876243486292	-0.10407741827539\\
0.10633428179981	-0.103982049675751\\
0.106819671160124	-0.103952655709353\\
0.107324441487356	-0.103989719024314\\
0.10784030446669	-0.104092631042024\\
0.108358789642265	-0.10425970195\\
0.108871383501834	-0.10448818844855\\
0.109369669268393	-0.104774338795687\\
0.109845465103432	-0.105113454410619\\
0.110290958452493	-0.105499967024327\\
0.110698834327101	-0.105927530110378\\
0.111062395416672	-0.106389123094719\\
0.111375672058165	-0.106877166633311\\
0.111633520257788	-0.107383647064741\\
0.111831706155233	-0.107900247994328\\
0.111966975543542	-0.108418486849091\\
0.112037107303099	-0.108929854161361\\
0.112040949872351	-0.109425953294009\\
0.111978440156417	-0.109898638312991\\
0.111850604563105	-0.110340147743366\\
0.111659542149322	-0.11074323201249\\
0.111408390154621	-0.111101272487811\\
0.111101272487811	-0.111408390154621\\
0.11074323201249	-0.111659542149322\\
0.110340147743366	-0.111850604563105\\
0.109898638312991	-0.111978440156417\\
0.109425953294009	-0.112040949872351\\
0.108929854161361	-0.112037107303099\\
0.108418486849091	-0.111966975543542\\
0.107900247994328	-0.111831706155233\\
0.107383647064741	-0.111633520257788\\
0.106877166633311	-0.111375672058165\\
0.106389123094719	-0.111062395416672\\
0.105927530110378	-0.110698834327101\\
0.105499967024327	-0.110290958452493\\
0.105113454410619	-0.109845465103432\\
0.104774338795687	-0.109369669268393\\
0.10448818844855	-0.108871383501834\\
0.10425970195	-0.108358789642265\\
0.104092631042024	-0.10784030446669\\
0.103989719024314	-0.107324441487356\\
0.103952655709353	-0.106819671160124\\
0.103982049675751	-0.10633428179981\\
0.10407741827539	-0.105876243486292\\
0.104237195558502	-0.105453077196015\\
0.104458757986515	-0.105071731307765\\
0.104738467510486	-0.104738467510486\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.06,-0.108) {$K_{99990}$ to $K_{1e5}$};

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.050957096897643	0.015042903102357\\
0.0512680211168266	0.0153038629367256\\
0.0516238043537424	0.0155105734330133\\
0.0520186046574762	0.015659640410586\\
0.0524459394179556	0.0157486161937931\\
0.0528987918102279	0.0157760398027342\\
0.0533697260105317	0.0157414609425087\\
0.0538510092923176	0.0156454473970454\\
0.0543347389974047	0.0154895757061065\\
0.0548129722974087	0.0152764052785479\\
0.0552778566147651	0.0150094363668966\\
0.0557217585618354	0.0146930525933012\\
0.0561373892809208	0.0143324489705773\\
0.0565179241271049	0.0139335466002405\\
0.0568571147287337	0.0135028954481836\\
0.0571493915855058	0.0130475667944172\\
0.0573899555195136	0.0125750371228481\\
0.0575748564776114	0.0120930653576196\\
0.057701058391179	0.0116095654617919\\
0.0577664890282847	0.0111324764902875\\
0.0577700740196763	0.0106696322308285\\
0.057711754499894	0.0102286325733593\\
0.0575924880738405	0.00981671872006348\\
0.0574142330929342	0.00944065428502413\\
0.0571799164990335	0.00910661423586776\\
0.0568933857641322	0.00882008350096647\\
0.0565593457149759	0.00858576690706578\\
0.0561832812799365	0.0084075119261595\\
0.0557713674266407	0.00828824550010599\\
0.0553303677691715	0.00822992598032374\\
0.0548675235097125	0.00823351097171526\\
0.0543904345382081	0.008298941608821\\
0.0539069346423804	0.00842514352238862\\
0.0534249628771519	0.00861004448048637\\
0.0529524332055828	0.00885060841449417\\
0.0524971045518164	0.00914288527126633\\
0.0520664533997595	0.00948207587289511\\
0.0516675510294227	0.00986261071907917\\
0.0513069474066988	0.0102782414381646\\
0.0509905636331034	0.0107221433852349\\
0.0507235947214521	0.0111870277025913\\
0.0505104242938935	0.0116652610025953\\
0.0503545526029546	0.0121489907076824\\
0.0502585390574913	0.0126302739894683\\
0.0502239601972658	0.0131012081897721\\
0.0502513838062069	0.0135540605820444\\
0.050340359589414	0.0139813953425238\\
0.0504894265669867	0.0143761956462576\\
0.0506961370632744	0.0147319788831734\\
0.050957096897643	0.015042903102357\\
}--cycle;
\node[right, align=left]
at (axis cs:-0.054,0.012) {$\meanconducttensor$};
\end{axis}
\end{tikzpicture}%

==> 3D_LN_iso_iso.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.33000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0.2,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\eigvalsclele$ (W/mK)},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$f(\eigvalsclele)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.317918242041234	7.83090365907542e-06\\
0.323459115978396	9.14664725867283e-05\\
0.328999989915558	0.000409772510664598\\
0.33454086385272	0.000708206276232978\\
0.340081737789882	0.000534535413881742\\
0.345622611727044	0.000575313016694337\\
0.351163485664206	0.00143974603678239\\
0.356704359601367	0.00269117078052519\\
0.362245233538529	0.00433202655396806\\
0.367786107475691	0.00758689700477421\\
0.373326981412853	0.0135201471305045\\
0.378867855350015	0.0243205381074356\\
0.384408729287177	0.04364798739184\\
0.389949603224339	0.0714221144231814\\
0.395490477161501	0.107524272228574\\
0.401031351098663	0.150624572948692\\
0.406572225035825	0.203021045085569\\
0.412113098972987	0.279220260303385\\
0.417653972910149	0.389742525510713\\
0.423194846847311	0.544069026994695\\
0.428735720784473	0.734152711906598\\
0.434276594721635	0.954098695424456\\
0.439817468658797	1.22211245143433\\
0.445358342595959	1.53888331100637\\
0.450899216533121	1.90580418336284\\
0.456440090470283	2.31319254093504\\
0.461980964407445	2.76544047961043\\
0.467521838344607	3.26726779260584\\
0.473062712281769	3.76568992325912\\
0.478603586218931	4.24449781991841\\
0.484144460156093	4.74073406633398\\
0.489685334093255	5.26479602899659\\
0.495226208030417	5.77122389748578\\
0.500767081967579	6.20734736464781\\
0.506307955904741	6.54614338556565\\
0.511848829841903	6.80072074482809\\
0.517389703779065	7.04678149067951\\
0.522930577716227	7.27528367966814\\
0.528471451653389	7.41847479056535\\
0.534012325590551	7.45793686314046\\
0.539553199527713	7.3913148552751\\
0.545094073464875	7.21575736219334\\
0.550634947402037	7.00356433620907\\
0.556175821339199	6.82661598136723\\
0.561716695276361	6.60182338373832\\
0.567257569213523	6.22319725499515\\
0.572798443150685	5.72522499162462\\
0.578339317087847	5.23810321874365\\
0.583880191025009	4.82278364187415\\
0.589421064962171	4.41967319320697\\
0.594961938899333	4.00537495553546\\
0.600502812836495	3.60581499934089\\
0.606043686773656	3.22397912657491\\
0.611584560710819	2.85415812443322\\
0.617125434647981	2.49589090497551\\
0.622666308585142	2.1725499670693\\
0.628207182522304	1.88384163337496\\
0.633748056459466	1.61350380149326\\
0.639288930396628	1.35901647137094\\
0.64482980433379	1.14334918829336\\
0.650370678270952	0.974625580685602\\
0.655911552208114	0.844037767478477\\
0.661452426145276	0.717879002580712\\
0.666993300082438	0.589851395995294\\
0.6725341740196	0.47934169139225\\
0.678075047956762	0.385587932938629\\
0.683615921893924	0.310758413001969\\
0.689156795831086	0.256156407288708\\
0.694697669768248	0.215228920968094\\
0.70023854370541	0.17652224713128\\
0.705779417642572	0.13748591913111\\
0.711320291579734	0.106397207496757\\
0.716861165516896	0.0858325193587758\\
0.722402039454058	0.0700293682873176\\
0.72794291339122	0.0528778057093145\\
0.733483787328382	0.038320620787391\\
0.739024661265544	0.0283020220634039\\
0.744565535202706	0.0207391639910899\\
0.750106409139868	0.0157860346261977\\
0.75564728307703	0.0116796867813348\\
0.761188157014192	0.0084645548205112\\
0.766729030951354	0.00614223239838463\\
0.772269904888516	0.00423124401836766\\
0.777810778825678	0.00367878857262198\\
0.78335165276284	0.00402912965968851\\
0.788892526700002	0.00366545062418795\\
0.794433400637164	0.00204985916763785\\
0.799974274574326	0.000550640154112587\\
0.805515148511488	6.20182455848949e-05\\
0.81105602244865	4.55737172445624e-06\\
0.816596896385812	3.29266018949391e-05\\
0.822137770322974	0.000230114052784536\\
0.827678644260136	0.000617056593525549\\
0.833219518197298	0.000644960657313844\\
0.83876039213446	0.000366655247868873\\
0.844301266071622	0.000501017191908049\\
0.849842140008784	0.000705709570264503\\
0.855383013945946	0.000409648651198648\\
0.860923887883108	9.14651646268963e-05\\
0.86646476182027	7.83089836279116e-06\\
};
\small \addlegendentry{$\eigvalscleleone,\eigvalscleletwo,\eigvalsclelethree$}

\end{axis}
\end{tikzpicture}%

==> 3D_LN_iso_ortho.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor2}{rgb}{0.72000,0.27000,1.00000}%
\definecolor{mycolor3}{rgb}{0.39000,0.83000,0.07000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0.328692615403957,
xmax=0.82334178060821,
xlabel style={font=\color{white!15!black}},
xlabel={$\eigvalsclele$ (W/mK)},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$f(\eigvalsclele)$},
axis background/.style={fill=white},
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.328692615403957	7.83949680833059e-06\\
0.333689071618142	7.62895143237402e-05\\
0.338685527832326	0.000360072726883199\\
0.34368198404651	0.000964096484881909\\
0.348678440260695	0.00201646218690532\\
0.353674896474879	0.00369961484288961\\
0.358671352689063	0.0051734668462498\\
0.363667808903248	0.00611454295074284\\
0.368664265117432	0.00836782687472623\\
0.373660721331617	0.0147176661489005\\
0.378657177545801	0.0264980643680087\\
0.383653633759985	0.0413554300932365\\
0.38865008997417	0.0585569286082138\\
0.393646546188354	0.0828766492104202\\
0.398643002402538	0.118406354991588\\
0.403639458616723	0.166455155081374\\
0.408635914830907	0.235321508664423\\
0.413632371045092	0.333090454508992\\
0.418628827259276	0.457722009421113\\
0.42362528347346	0.599819898429183\\
0.428621739687645	0.751352377739134\\
0.433618195901829	0.923473392789292\\
0.438614652116013	1.14416549830251\\
0.443611108330198	1.42002444608891\\
0.448607564544382	1.73384173862733\\
0.453604020758567	2.07931578163138\\
0.458600476972751	2.46578684023272\\
0.463596933186935	2.8934447973109\\
0.46859338940112	3.32071408520995\\
0.473589845615304	3.73616976345403\\
0.478586301829488	4.18892272440373\\
0.483582758043673	4.67595227386792\\
0.488579214257857	5.1643034305314\\
0.493575670472042	5.61284537169262\\
0.498572126686226	5.99761148481012\\
0.50356858290041	6.33038519171247\\
0.508565039114595	6.6170973713731\\
0.513561495328779	6.8968860804757\\
0.518557951542963	7.17186394093725\\
0.523554407757148	7.39394065242762\\
0.528550863971332	7.52758267399566\\
0.533547320185517	7.56253711169674\\
0.538543776399701	7.50520216517596\\
0.543540232613885	7.35417940136771\\
0.54853668882807	7.10100104858339\\
0.553533145042254	6.80603621407592\\
0.558529601256438	6.54607223715993\\
0.563526057470623	6.30098739162379\\
0.568522513684807	6.00139124295453\\
0.573518969898992	5.64840046639359\\
0.578515426113176	5.28544809240874\\
0.58351188232736	4.9153701198387\\
0.588508338541545	4.53152245651234\\
0.593504794755729	4.13353440014273\\
0.598501250969913	3.74439094476256\\
0.603497707184098	3.39624624309344\\
0.608494163398282	3.06894179643761\\
0.613490619612467	2.74328640965401\\
0.618487075826651	2.43144663511484\\
0.623483532040835	2.1367897523227\\
0.62847998825502	1.86040614142116\\
0.633476444469204	1.61785089849885\\
0.638472900683388	1.41673014017243\\
0.643469356897573	1.24202191689672\\
0.648465813111757	1.07361000306636\\
0.653462269325942	0.911392132561069\\
0.658458725540126	0.771632367125628\\
0.66345518175431	0.66050854639095\\
0.668451637968495	0.564760760319964\\
0.673448094182679	0.469459371966871\\
0.678444550396863	0.381837695867582\\
0.683441006611048	0.313693375214894\\
0.688437462825232	0.259147285586185\\
0.693433919039417	0.211716769411788\\
0.698430375253601	0.17450878720293\\
0.703426831467785	0.146115811707075\\
0.70842328768197	0.122956869514763\\
0.713419743896154	0.105766949301517\\
0.718416200110338	0.0884209159634591\\
0.723412656324523	0.066060966850306\\
0.728409112538707	0.0463149141632995\\
0.733405568752892	0.0367498841765538\\
0.738402024967076	0.0337016531124491\\
0.74339848118126	0.0294672074198342\\
0.748394937395445	0.0242007487809013\\
0.753391393609629	0.0201401147055918\\
0.758387849823813	0.016276449692189\\
0.763384306037998	0.0128210845726041\\
0.768380762252182	0.00955127489528071\\
0.773377218466367	0.00597810211668584\\
0.778373674680551	0.00391209209408971\\
0.783370130894735	0.00344547841296212\\
0.78836658710892	0.00295499197868688\\
0.793363043323104	0.00198738842870724\\
0.798359499537288	0.00109844560421539\\
0.803355955751473	0.000816939228680363\\
0.808352411965657	0.000686247643071834\\
0.813348868179842	0.000328983331872484\\
0.818345324394026	7.46554833713754e-05\\
0.82334178060821	7.81987878148505e-06\\
};
\addlegendentry{$\eigvalscleleone$}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.328692615403957	7.83949680833059e-06\\
0.333689071618142	7.62895143237402e-05\\
0.338685527832326	0.000360072726883199\\
0.34368198404651	0.000964096484881909\\
0.348678440260695	0.00201646218690532\\
0.353674896474879	0.00369961484288961\\
0.358671352689063	0.0051734668462498\\
0.363667808903248	0.00611454295074284\\
0.368664265117432	0.00836782687472623\\
0.373660721331617	0.0147176661489005\\
0.378657177545801	0.0264980643680087\\
0.383653633759985	0.0413554300932365\\
0.38865008997417	0.0585569286082138\\
0.393646546188354	0.0828766492104202\\
0.398643002402538	0.118406354991588\\
0.403639458616723	0.166455155081374\\
0.408635914830907	0.235321508664423\\
0.413632371045092	0.333090454508992\\
0.418628827259276	0.457722009421113\\
0.42362528347346	0.599819898429183\\
0.428621739687645	0.751352377739134\\
0.433618195901829	0.923473392789292\\
0.438614652116013	1.14416549830251\\
0.443611108330198	1.42002444608891\\
0.448607564544382	1.73384173862733\\
0.453604020758567	2.07931578163138\\
0.458600476972751	2.46578684023272\\
0.463596933186935	2.8934447973109\\
0.46859338940112	3.32071408520995\\
0.473589845615304	3.73616976345403\\
0.478586301829488	4.18892272440373\\
0.483582758043673	4.67595227386792\\
0.488579214257857	5.1643034305314\\
0.493575670472042	5.61284537169262\\
0.498572126686226	5.99761148481012\\
0.50356858290041	6.33038519171247\\
0.508565039114595	6.6170973713731\\
0.513561495328779	6.8968860804757\\
0.518557951542963	7.17186394093725\\
0.523554407757148	7.39394065242762\\
0.528550863971332	7.52758267399566\\
0.533547320185517	7.56253711169674\\
0.538543776399701	7.50520216517596\\
0.543540232613885	7.35417940136771\\
0.54853668882807	7.10100104858339\\
0.553533145042254	6.80603621407592\\
0.558529601256438	6.54607223715993\\
0.563526057470623	6.30098739162379\\
0.568522513684807	6.00139124295453\\
0.573518969898992	5.64840046639359\\
0.578515426113176	5.28544809240874\\
0.58351188232736	4.9153701198387\\
0.588508338541545	4.53152245651234\\
0.593504794755729	4.13353440014273\\
0.598501250969913	3.74439094476256\\
0.603497707184098	3.39624624309344\\
0.608494163398282	3.06894179643761\\
0.613490619612467	2.74328640965401\\
0.618487075826651	2.43144663511484\\
0.623483532040835	2.1367897523227\\
0.62847998825502	1.86040614142116\\
0.633476444469204	1.61785089849885\\
0.638472900683388	1.41673014017243\\
0.643469356897573	1.24202191689672\\
0.648465813111757	1.07361000306636\\
0.653462269325942	0.911392132561069\\
0.658458725540126	0.771632367125628\\
0.66345518175431	0.66050854639095\\
0.668451637968495	0.564760760319964\\
0.673448094182679	0.469459371966871\\
0.678444550396863	0.381837695867582\\
0.683441006611048	0.313693375214894\\
0.688437462825232	0.259147285586185\\
0.693433919039417	0.211716769411788\\
0.698430375253601	0.17450878720293\\
0.703426831467785	0.146115811707075\\
0.70842328768197	0.122956869514763\\
0.713419743896154	0.105766949301517\\
0.718416200110338	0.0884209159634591\\
0.723412656324523	0.066060966850306\\
0.728409112538707	0.0463149141632995\\
0.733405568752892	0.0367498841765538\\
0.738402024967076	0.0337016531124491\\
0.74339848118126	0.0294672074198342\\
0.748394937395445	0.0242007487809013\\
0.753391393609629	0.0201401147055918\\
0.758387849823813	0.016276449692189\\
0.763384306037998	0.0128210845726041\\
0.768380762252182	0.00955127489528071\\
0.773377218466367	0.00597810211668584\\
0.778373674680551	0.00391209209408971\\
0.783370130894735	0.00344547841296212\\
0.78836658710892	0.00295499197868688\\
0.793363043323104	0.00198738842870724\\
0.798359499537288	0.00109844560421539\\
0.803355955751473	0.000816939228680363\\
0.808352411965657	0.000686247643071834\\
0.813348868179842	0.000328983331872484\\
0.818345324394026	7.46554833713754e-05\\
0.82334178060821	7.81987878148505e-06\\
};
\addlegendentry{$\eigvalscleletwo$}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.328692615403957	7.83949680833059e-06\\
0.333689071618142	7.62895143237402e-05\\
0.338685527832326	0.000360072726883199\\
0.34368198404651	0.000964096484881909\\
0.348678440260695	0.00201646218690532\\
0.353674896474879	0.00369961484288961\\
0.358671352689063	0.0051734668462498\\
0.363667808903248	0.00611454295074284\\
0.368664265117432	0.00836782687472623\\
0.373660721331617	0.0147176661489005\\
0.378657177545801	0.0264980643680087\\
0.383653633759985	0.0413554300932365\\
0.38865008997417	0.0585569286082138\\
0.393646546188354	0.0828766492104202\\
0.398643002402538	0.118406354991588\\
0.403639458616723	0.166455155081374\\
0.408635914830907	0.235321508664423\\
0.413632371045092	0.333090454508992\\
0.418628827259276	0.457722009421113\\
0.42362528347346	0.599819898429183\\
0.428621739687645	0.751352377739134\\
0.433618195901829	0.923473392789292\\
0.438614652116013	1.14416549830251\\
0.443611108330198	1.42002444608891\\
0.448607564544382	1.73384173862733\\
0.453604020758567	2.07931578163138\\
0.458600476972751	2.46578684023272\\
0.463596933186935	2.8934447973109\\
0.46859338940112	3.32071408520995\\
0.473589845615304	3.73616976345403\\
0.478586301829488	4.18892272440373\\
0.483582758043673	4.67595227386792\\
0.488579214257857	5.1643034305314\\
0.493575670472042	5.61284537169262\\
0.498572126686226	5.99761148481012\\
0.50356858290041	6.33038519171247\\
0.508565039114595	6.6170973713731\\
0.513561495328779	6.8968860804757\\
0.518557951542963	7.17186394093725\\
0.523554407757148	7.39394065242762\\
0.528550863971332	7.52758267399566\\
0.533547320185517	7.56253711169674\\
0.538543776399701	7.50520216517596\\
0.543540232613885	7.35417940136771\\
0.54853668882807	7.10100104858339\\
0.553533145042254	6.80603621407592\\
0.558529601256438	6.54607223715993\\
0.563526057470623	6.30098739162379\\
0.568522513684807	6.00139124295453\\
0.573518969898992	5.64840046639359\\
0.578515426113176	5.28544809240874\\
0.58351188232736	4.9153701198387\\
0.588508338541545	4.53152245651234\\
0.593504794755729	4.13353440014273\\
0.598501250969913	3.74439094476256\\
0.603497707184098	3.39624624309344\\
0.608494163398282	3.06894179643761\\
0.613490619612467	2.74328640965401\\
0.618487075826651	2.43144663511484\\
0.623483532040835	2.1367897523227\\
0.62847998825502	1.86040614142116\\
0.633476444469204	1.61785089849885\\
0.638472900683388	1.41673014017243\\
0.643469356897573	1.24202191689672\\
0.648465813111757	1.07361000306636\\
0.653462269325942	0.911392132561069\\
0.658458725540126	0.771632367125628\\
0.66345518175431	0.66050854639095\\
0.668451637968495	0.564760760319964\\
0.673448094182679	0.469459371966871\\
0.678444550396863	0.381837695867582\\
0.683441006611048	0.313693375214894\\
0.688437462825232	0.259147285586185\\
0.693433919039417	0.211716769411788\\
0.698430375253601	0.17450878720293\\
0.703426831467785	0.146115811707075\\
0.70842328768197	0.122956869514763\\
0.713419743896154	0.105766949301517\\
0.718416200110338	0.0884209159634591\\
0.723412656324523	0.066060966850306\\
0.728409112538707	0.0463149141632995\\
0.733405568752892	0.0367498841765538\\
0.738402024967076	0.0337016531124491\\
0.74339848118126	0.0294672074198342\\
0.748394937395445	0.0242007487809013\\
0.753391393609629	0.0201401147055918\\
0.758387849823813	0.016276449692189\\
0.763384306037998	0.0128210845726041\\
0.768380762252182	0.00955127489528071\\
0.773377218466367	0.00597810211668584\\
0.778373674680551	0.00391209209408971\\
0.783370130894735	0.00344547841296212\\
0.78836658710892	0.00295499197868688\\
0.793363043323104	0.00198738842870724\\
0.798359499537288	0.00109844560421539\\
0.803355955751473	0.000816939228680363\\
0.808352411965657	0.000686247643071834\\
0.813348868179842	0.000328983331872484\\
0.818345324394026	7.46554833713754e-05\\
0.82334178060821	7.81987878148505e-06\\
};
\addlegendentry{$\eigvalsclelethree$}

\end{axis}
\end{tikzpicture}%

==> 3D_LN_ortho_ortho.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor2}{rgb}{0.72000,0.27000,1.00000}%
\definecolor{mycolor3}{rgb}{0.39000,0.83000,0.07000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0.00033741970723729,
xmax=0.00154262064616471,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymin=0,
ymax=8000,
ylabel style={font=\color{white!15!black}},
ylabel={$f(\lambda)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.000624851309698686	0.00431357826797367\\
0.000634121707036726	0.0440346344315753\\
0.000643392104374767	0.225225813516806\\
0.000652662501712808	0.679567256507688\\
0.000661932899050848	1.59762294622132\\
0.000671203296388889	3.40494427350897\\
0.000680473693726929	6.22419482600734\\
0.00068974409106497	9.77545981553211\\
0.00069901448840301	13.7608393771836\\
0.000708284885741051	18.2882067611572\\
0.000717555283079092	25.7133515751196\\
0.000726825680417132	39.6106065584692\\
0.000736096077755173	60.941345311425\\
0.000745366475093214	88.0435509847747\\
0.000754636872431254	120.474215171376\\
0.000763907269769295	157.901600781727\\
0.000773177667107335	206.665553921638\\
0.000782448064445376	275.52504826359\\
0.000791718461783417	360.76288728799\\
0.000800988859121457	465.973832499539\\
0.000810259256459498	601.36437890671\\
0.000819529653797538	762.176201837134\\
0.000828800051135579	930.732609358285\\
0.00083807044847362	1098.45594062749\\
0.00084734084581166	1279.80489301785\\
0.000856611243149701	1497.52865826613\\
0.000865881640487741	1745.99651186524\\
0.000875152037825782	1995.40668570482\\
0.000884422435163823	2240.50766017737\\
0.000893692832501863	2490.59114154907\\
0.000902963229839904	2744.8895367092\\
0.000912233627177944	2994.52706568275\\
0.000921504024515985	3228.96194008457\\
0.000930774421854026	3443.09360015461\\
0.000940044819192066	3636.53038026167\\
0.000949315216530107	3804.9528299065\\
0.000958585613868147	3909.78179854284\\
0.000967856011206188	3955.04904799661\\
0.000977126408544229	3995.34227599658\\
0.000986396805882269	4030.83629130008\\
0.00099566720322031	4023.89417368214\\
0.00100493760055835	3960.70174368111\\
0.00101420799789639	3852.31130143769\\
0.00102347839523443	3716.84800881631\\
0.00103274879257247	3576.01445856051\\
0.00104201918991051	3432.41980095993\\
0.00105128958724855	3260.07794487028\\
0.00106055998458659	3071.93538097918\\
0.00106983038192463	2889.06627695864\\
0.00107910077926268	2685.4048756418\\
0.00108837117660072	2456.36960562228\\
0.00109764157393876	2226.72251894194\\
0.0011069119712768	2020.98975481995\\
0.00111618236861484	1843.52377600636\\
0.00112545276595288	1665.8849347969\\
0.00113472316329092	1472.41127016399\\
0.00114399356062896	1292.67992337146\\
0.001153263957967	1147.63248372389\\
0.00116253435530504	1018.63797657961\\
0.00117180475264308	889.017428305805\\
0.00118107514998112	767.929557947979\\
0.00119034554731916	669.835054389392\\
0.0011996159446572	583.825213192794\\
0.00120888634199524	502.506325113883\\
0.00121815673933328	434.992289294632\\
0.00122742713667132	377.846513057328\\
0.00123669753400937	323.976708310704\\
0.00124596793134741	269.378528651162\\
0.00125523832868545	216.555884297013\\
0.00126450872602349	174.766531849056\\
0.00127377912336153	146.284816556124\\
0.00128304952069957	127.158451664125\\
0.00129231991803761	110.795138530091\\
0.00130159031537565	92.6668159252906\\
0.00131086071271369	70.6516883249071\\
0.00132013111005173	49.880771122828\\
0.00132940150738977	37.0109737235582\\
0.00133867190472781	30.4069847730284\\
0.00134794230206585	25.4243052968106\\
0.00135721269940389	20.2537909110026\\
0.00136648309674193	16.3848594271551\\
0.00137575349407997	13.8016954313297\\
0.00138502389141802	11.0849831585726\\
0.00139429428875606	8.62524758764853\\
0.0014035646860941	6.80528648541055\\
0.00141283508343214	5.63964825078372\\
0.00142210548077018	4.98967598637369\\
0.00143137587810822	4.34333920764661\\
0.00144064627544626	3.32566095531314\\
0.0014499166727843	2.36081372542443\\
0.00145918707012234	1.71368474105822\\
0.00146845746746038	1.39791209976104\\
0.00147772786479842	1.48133250464931\\
0.00148699826213646	1.54213734965951\\
0.0014962686594745	1.31405544413302\\
0.00150553905681254	0.957417722862927\\
0.00151480945415058	0.555822165238484\\
0.00152407985148862	0.210551338546837\\
0.00153335024882667	0.0432043077915887\\
0.00154262064616471	0.00423363350584896\\
};
\addlegendentry{$\lambda_1$}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000468638482274014	0.00575143769063159\\
0.000475591280277545	0.058712845908767\\
0.000482544078281075	0.300301084689078\\
0.000489496876284606	0.906089675343586\\
0.000496449674288136	2.1301639282951\\
0.000503402472291667	4.53992569801198\\
0.000510355270295197	8.2989264346765\\
0.000517308068298728	13.0339464207095\\
0.000524260866302258	18.3477858362449\\
0.000531213664305788	24.384275681543\\
0.000538166462309319	34.2844687668262\\
0.000545119260312849	52.814142077959\\
0.00055207205831638	81.2551270819003\\
0.00055902485631991	117.391401313033\\
0.000565977654323441	160.632286895169\\
0.000572930452326971	210.535467708969\\
0.000579883250330502	275.554071895517\\
0.000586836048334032	367.366731018122\\
0.000593788846337563	481.017183050655\\
0.000600741644341093	621.298443332718\\
0.000607694442344623	801.819171875615\\
0.000614647240348154	1016.23493578285\\
0.000621600038351684	1240.97681247771\\
0.000628552836355215	1464.60792083666\\
0.000635505634358745	1706.4065240238\\
0.000642458432362276	1996.70487768817\\
0.000649411230365806	2327.99534915366\\
0.000656364028369337	2660.54224760642\\
0.000663316826372867	2987.34354690316\\
0.000670269624376398	3320.7881887321\\
0.000677222422379928	3659.85271561227\\
0.000684175220383459	3992.70275424367\\
0.000691128018386989	4305.28258677944\\
0.000698080816390519	4590.79146687282\\
0.00070503361439405	4848.70717368223\\
0.00071198641239758	5073.27043987533\\
0.000718939210401111	5213.04239805712\\
0.000725892008404641	5273.39873066214\\
0.000732844806408172	5327.12303466211\\
0.000739797604411702	5374.4483884001\\
0.000746750402415233	5365.19223157618\\
0.000753703200418763	5280.93565824148\\
0.000760655998422293	5136.41506858359\\
0.000767608796425824	4955.79734508841\\
0.000774561594429354	4768.01927808068\\
0.000781514392432885	4576.55973461324\\
0.000788467190436415	4346.77059316037\\
0.000795419988439946	4095.91384130556\\
0.000802372786443476	3852.08836927818\\
0.000809325584447007	3580.53983418906\\
0.000816278382450537	3275.15947416305\\
0.000823231180454068	2968.96335858925\\
0.000830183978457598	2694.65300642659\\
0.000837136776461129	2458.03170134181\\
0.000844089574464659	2221.17991306254\\
0.00085104237246819	1963.21502688532\\
0.00085799517047172	1723.57323116195\\
0.00086494796847525	1530.17664496519\\
0.000871900766478781	1358.18396877282\\
0.000878853564482311	1185.3565710744\\
0.000885806362485842	1023.90607726397\\
0.000892759160489372	893.113405852519\\
0.000899711958492903	778.433617590392\\
0.000906664756496433	670.008433485175\\
0.000913617554499964	579.989719059508\\
0.000920570352503494	503.795350743104\\
0.000927523150507024	431.968944414271\\
0.000934475948510555	359.171371534881\\
0.000941428746514085	288.741179062684\\
0.000948381544517616	233.022042465408\\
0.000955334342521146	195.046422074831\\
0.000962287140524677	169.544602218833\\
0.000969239938528207	147.726851373454\\
0.000976192736531738	123.555754567054\\
0.000983145534535268	94.202251099876\\
0.000990098332538799	66.5076948304371\\
0.000997051130542329	49.347964964744\\
0.00100400392854586	40.5426463640377\\
0.00101095672654939	33.8990737290807\\
0.00101790952455292	27.0050545480036\\
0.00102486232255645	21.8464792362069\\
0.00103181512055998	18.4022605751063\\
0.00103876791856351	14.7799775447634\\
0.00104572071656704	11.5003301168646\\
0.00105267351457057	9.07371531388065\\
0.0010596263125741	7.5195310010449\\
0.00106657911057763	6.65290131516487\\
0.00107353190858116	5.79111894352878\\
0.00108048470658469	4.43421460708417\\
0.00108743750458823	3.14775163389925\\
0.00109439030259176	2.28491298807764\\
0.00110134310059529	1.86388279968139\\
0.00110829589859882	1.97511000619908\\
0.00111524869660235	2.05618313287935\\
0.00112220149460588	1.75207392551069\\
0.00112915429260941	1.27655696381722\\
0.00113610709061294	0.74109622031798\\
0.00114305988861647	0.280735118062441\\
0.00115001268662	0.0576057437221181\\
0.00115696548462353	0.00564484467446524\\
};
\addlegendentry{$\lambda_2$}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00033741970723729	0.00798810790365494\\
0.000342425721799832	0.0815456193177314\\
0.000347431736362374	0.41708483984594\\
0.000352437750924916	1.25845788242165\\
0.000357443765487458	2.95856101152095\\
0.00036244978005	6.30545235834996\\
0.000367455794612542	11.5262867148284\\
0.000372461809175084	18.1027033620965\\
0.000377467823737626	25.4830358836733\\
0.000382473838300167	33.8670495576985\\
0.000387479852862709	47.6173177317029\\
0.000392485867425251	73.3529751082763\\
0.000397491881987793	112.854343169306\\
0.000402497896550335	163.043612934768\\
0.000407503911112877	223.100398465512\\
0.000412509925675419	292.410371818013\\
0.000417515940237961	382.713988743774\\
0.000422521954800503	510.231570858501\\
0.000427527969363045	668.079420903686\\
0.000432533983925587	862.914504628775\\
0.000437539998488129	1113.63773871613\\
0.000442546013050671	1411.43741080951\\
0.000447552027613213	1723.57890621905\\
0.000452558042175755	2034.17766782869\\
0.000457564056738296	2370.00906114417\\
0.000462570071300838	2773.20121901135\\
0.00046757608586338	3233.32687382452\\
0.000472582100425922	3695.19756612003\\
0.000477588114988464	4149.08825958773\\
0.000482594129551006	4612.20581768347\\
0.000487600144113548	5083.1287716837\\
0.00049260615867609	5545.42049200509\\
0.000497612173238632	5979.55914830477\\
0.000502618187801174	6376.09925954557\\
0.000507624202363716	6734.31551900309\\
0.000512630216926258	7046.20894427129\\
0.0005176362314888	7240.33666396822\\
0.000522642246051341	7324.16490369742\\
0.000527648260613883	7398.78199258627\\
0.000532654275176425	7464.5116505557\\
0.000537660289738967	7451.65587718914\\
0.000542666304301509	7334.63285866873\\
0.000547672318864051	7133.90981747721\\
0.000552678333426593	6883.05186817834\\
0.000557684347989135	6622.24899733428\\
0.000562690362551677	6356.33296474062\\
0.000567696377114219	6037.1813793894\\
0.000572702391676761	5688.76922403551\\
0.000577708406239303	5350.12273510858\\
0.000582714420801845	4972.97199192926\\
0.000587720435364387	4548.83260300422\\
0.000592726449926928	4123.56022026285\\
0.00059773246448947	3742.57362003693\\
0.000602738479052012	3413.93291853029\\
0.000607744493614554	3084.97210147574\\
0.000612750508177096	2726.68753734073\\
0.000617756522739638	2393.85170994715\\
0.00062276253730218	2125.24534022943\\
0.000627768551864722	1886.36662329558\\
0.000632774566427264	1646.32857093667\\
0.000637780580989806	1422.09177397773\\
0.000642786595552348	1240.43528590628\\
0.00064779261011489	1081.15780220887\\
0.000652798624677432	930.567268729413\\
0.000657804639239974	805.541276471537\\
0.000662810653802515	699.715764920977\\
0.000667816668365057	599.956867242041\\
0.000672822682927599	498.849127131781\\
0.000677828697490141	401.029415364838\\
0.000682834712052683	323.641725646399\\
0.000687840726615225	270.897808437266\\
0.000692846741177767	235.478614192824\\
0.000697852755740309	205.17618246313\\
0.000702858770302851	171.605214676464\\
0.000707864784865393	130.836459860938\\
0.000712870799427935	92.3717983756073\\
0.000717876813990477	68.5388402288109\\
0.000722882828553019	56.3092310611633\\
0.000727888843115561	47.0820468459454\\
0.000732894857678102	37.5070202055603\\
0.000737900872240644	30.3423322725094\\
0.000742906886803186	25.5586952432032\\
0.000747912901365728	20.527746589949\\
0.00075291891592827	15.9726807178675\\
0.000757924930490812	12.6023823803898\\
0.000762930945053354	10.4437930570069\\
0.000767936959615896	9.24014071550682\\
0.000772942974178438	8.04322075490107\\
0.00077794898874098	6.15863139872795\\
0.000782955003303522	4.37187726930447\\
0.000787961017866064	3.17349026121888\\
0.000792967032428605	2.58872611066859\\
0.000797973046991148	2.74320834194317\\
0.000802979061553689	2.85580990677686\\
0.000807985076116231	2.43343600765371\\
0.000812991090678773	1.77299578307945\\
0.000817997105241315	1.02930030599717\\
0.000823003119803857	0.389909886197835\\
0.000828009134366399	0.0800079773918298\\
0.000833015148928941	0.00784006204786818\\
};
\addlegendentry{$\lambda_3$}

\end{axis}
\end{tikzpicture}%

==> 3D_iso_iso_scl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.811\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
clip=false,
xmin=-233.333333333333,
xmax=946.278899862243,
ymin=-948.34024311067,
ymax=143.033148291193,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
-4.95702848281123	-39.7365616058881	-4.95183850606084\\
-9.76344016354966	-37.9161857652926	-9.75321782218892\\
-14.2731946554577	-34.9437458067344	-14.2582505501561\\
-18.3492653503447	-30.9095578142272	-18.3300535501798\\
-21.8678029027378	-25.9361985485256	-21.8449071485358\\
-24.7218983295734	-20.1747810142768	-24.69601429724\\
-26.824831385549	-13.800362967841	-26.7967455483088\\
-28.1127055138944	-7.00662787594791	-28.0832712456997\\
-28.5463893109155	5.84310472673738e-08	-28.516500957111\\
-28.1127055138944	7.0066279910346	-28.0832712169862\\
-26.824831385549	13.8003630776554	-26.7967454917542\\
-24.7218983295733	20.1747811154823	-24.6960142145627\\
-21.8678029027378	25.9361986380471	-21.844907042248\\
-18.3492653503447	30.9095578893447	-18.3300534235108\\
-14.2731946554577	34.9437458651654	-14.2582504069549\\
-9.76344016354962	37.9161858052618	-9.75321766680644\\
-4.95702848281119	39.736561626181	-4.95183834321837\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
-2.9626463868489	-39.7365616030298	-6.34680145343821\\
-5.83527426240479	-37.9161857596628	-12.5007584736729\\
-8.53060028228876	-34.9437457985042	-18.2748862733741\\
-10.9667283292874	-30.9095578036466	-23.4937409011974\\
-13.069637885433	-25.9361985359162	-27.9987501001444\\
-14.7754331079855	-20.1747810000217	-31.6530314453496\\
-16.0322842722818	-13.8003629523733	-34.3455514472947\\
-16.8020025916922	-7.0066278597376	-35.9944992482013\\
-17.0612005645775	7.48914280239157e-08	-36.5497724035468\\
-16.8020025916922	7.00662800724491	-35.9944992194878\\
-16.0322842722818	13.8003630931231	-34.3455513907401\\
-14.7754331079855	20.1747811297374	-31.6530313626723\\
-13.0696378854329	25.9361986506565	-27.9987499938565\\
-10.9667283292874	30.9095578999252	-23.4937407745284\\
-8.53060028228872	34.9437458733956	-18.2748861301728\\
-5.83527426240475	37.9161858108916	-12.5007583182904\\
-2.96264638684886	39.7365616290393	-6.34680129059574\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
-0.610925412628666	-39.73656160174	-6.97624648653809\\
-1.20328816573777	-37.9161857571225	-13.7405231710565\\
-1.75908961682411	-34.9437457947905	-20.0873010120625\\
-2.26144202004556	-30.9095577988724	-25.8237363764818\\
-2.6950816518328	-25.9361985302265	-30.7755305785429\\
-3.04683259140621	-20.1747809935894	-34.7922258571448\\
-3.30600706446143	-13.8003629453938	-37.7517769587931\\
-3.46473018578329	-7.00662785242307	-39.5642594208693\\
-3.51817923364819	8.23187972810113e-08	-40.1746018809238\\
-3.46473018578328	7.00662801455944	-39.5642593921558\\
-3.30600706446142	13.8003631001026	-37.7517769022385\\
-3.04683259140619	20.1747811361697	-34.7922257744675\\
-2.69508165183277	25.9361986563462	-30.775530472255\\
-2.26144202004553	30.9095579046994	-25.8237362498129\\
-1.75908961682408	34.9437458771093	-20.0873008688613\\
-1.20328816573773	37.9161858134319	-13.740523015674\\
-0.610925412628626	39.7365616303291	-6.97624632369562\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
1.81448218265341	-39.7365616021744	-6.76425324474932\\
3.57383224235921	-37.9161857579781	-13.3229779948569\\
5.22459321782729	-34.9437457960413	-19.476890800343\\
6.71660757214342	-30.9095578004804	-25.0390081346429\\
8.0045412041474	-25.9361985321428	-29.8403278771212\\
9.04926090215665	-20.1747809957557	-33.7349643569876\\
9.81902338680084	-13.8003629477445	-36.6045810155826\\
10.2904398145027	-7.00662785488655	-38.3619860028309\\
10.4491864356546	7.98173046899591e-08	-38.9537814574847\\
10.2904398145027	7.00662801209596	-38.3619859741174\\
9.81902338680085	13.8003630977519	-36.604580959028\\
9.04926090215668	20.1747811340034	-33.7349642743103\\
8.00454120414743	25.93619865443	-29.8403277708333\\
6.71660757214346	30.9095579030915	-25.039008007974\\
5.22459321782732	34.9437458758586	-19.4768906571417\\
3.57383224235925	37.9161858125763	-13.3229778394745\\
1.81448218265345	39.7365616298947	-6.76425308190684\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
4.0210364478025	-39.7365616042805	-5.73639124171866\\
7.91989573788116	-37.9161857621263	-11.2984850556344\\
11.5781130036249	-34.9437458021056	-16.5172801184441\\
14.8845351645614	-30.9095578082765	-21.2342059830018\\
17.7386982564609	-25.9361985414338	-25.3059412437927\\
20.0538799780523	-20.1747810062594	-28.6087682853151\\
21.7597347042634	-13.8003629591416	-31.0423323792235\\
22.8044309024426	-7.00662786683093	-32.5326909119673\\
23.1562260072499	6.76886671753388e-08	-33.0345600936868\\
22.8044309024426	7.00662800015158	-32.5326908832537\\
21.7597347042635	13.8003630863547	-31.0423323226689\\
20.0538799780523	20.1747811234997	-28.6087682026378\\
17.7386982564609	25.9361986451389	-25.3059411375048\\
14.8845351645614	30.9095578952954	-21.2342058563328\\
11.578113003625	34.9437458697943	-16.5172799752428\\
7.9198957378812	37.9161858084281	-11.298484900252\\
4.02103644780254	39.7365616277886	-5.73639107887618\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
5.74259437316897	-39.7365616078044	-4.01663580463916\\
11.3107029222022	-37.9161857690669	-7.91122808019285\\
16.5351414864361	-34.943745812252	-11.5654416938045\\
21.25716814379	-30.9095578213205	-14.8682452139457\\
25.333306503741	-25.9361985569791	-17.7192846269563\\
28.6397051648474	-20.1747810238336	-20.0319325429675\\
31.07590087691	-13.8003629782107	-21.7359203253076\\
32.5678710659923	-7.00662788681553	-22.7794731674696\\
33.0702829728723	4.73957774210394e-08	-23.1308832444076\\
32.5678710659923	7.00662798016698	-22.7794731387561\\
31.07590087691	13.8003630672856	-21.735920268753\\
28.6397051648474	20.1747811059255	-20.0319324602902\\
25.333306503741	25.9361986295936	-17.7192845206684\\
21.2571681437901	30.9095578822513	-14.8682450872767\\
16.5351414864362	34.9437458596478	-11.5654415506032\\
11.3107029222022	37.9161858014875	-7.91122792481037\\
5.74259437316901	39.7365616242647	-4.01663564179668\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
6.77151066546462	-39.7365616123209	-1.81241482010972\\
13.3372724059088	-37.9161857779626	-3.56976025035926\\
19.497787873285	-34.9437458252568	-5.21864032178749\\
25.0658729224881	-30.9095578380391	-6.70895464779762\\
29.8723441068852	-25.9361985769035	-7.99542078172928\\
33.77115923173	-20.1747810463585	-9.03895010108623\\
36.6438547723498	-13.8003630026517	-9.80783549555112\\
38.403145328397	-7.0066279124299	-10.2787147714879\\
38.9955757465701	2.13862574225853e-08	-10.4372805003737\\
38.403145328397	7.00662795455261	-10.2787147427744\\
36.6438547723498	13.8003630428447	-9.80783543899652\\
33.77115923173	20.1747810834006	-9.03895001840893\\
29.8723441068852	25.9361986096692	-7.9954206754414\\
25.0658729224882	30.9095578655327	-6.70895452112866\\
19.4977878732851	34.9437458466431	-5.21864017858622\\
13.3372724059089	37.9161857925917	-3.56976009497678\\
6.77151066546466	39.7365616197482	-1.81241465726724\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
6.98368283465138	-39.7365616172853	0.610410130298313\\
13.7551700002859	-37.9161857877407	1.20227334034723\\
20.1087132859137	-34.9437458395513	1.75760608332937\\
25.8512634938488	-30.9095578564158	2.25953485486113\\
30.8083361418939	-25.936198598804	2.69280880320774\\
34.8293130860378	-20.1747810711173	3.04426311869589\\
37.7920189765453	-13.8003630295166	3.30321903979393\\
39.6064334941348	-7.00662794058459	3.46180832187732\\
40.2174265718274	-7.20276084857687e-09	3.51521230986\\
39.6064334941348	7.00662792639792	3.46180835059084\\
37.7920189765453	13.8003630159798	3.30321909634853\\
34.8293130860378	20.1747810586418	3.04426320137318\\
30.8083361418939	25.9361985877687	2.69280890949562\\
25.8512634938488	30.9095578471561	2.25953498153009\\
20.1087132859137	34.9437458323485	1.75760622653063\\
13.755170000286	37.9161857828137	1.20227349572971\\
6.98368283465142	39.7365616147838	0.610410293140787\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
6.35351978579762	-39.7365616220989	2.9596106004777\\
12.5139910879399	-37.9161857972216	5.82929501317239\\
18.2942311032602	-34.9437458534114	8.52185924665745\\
23.5186101638356	-30.909557874234	10.9554910992017\\
28.0283881555738	-25.936198620039	13.0562458984426\\
31.6865377562536	-20.1747810951238	14.7602932728386\\
34.3819079413714	-13.8003630555651	16.0158566052082\\
36.0326012517755	-7.00662796788372	16.784786239043\\
36.5884622065205	-3.49230198599719e-08	17.0437186365162\\
36.0326012517755	7.00662789909879	16.7847862677565\\
34.3819079413714	13.8003629899313	16.0158566617628\\
31.6865377562536	20.1747810346353	14.7602933555159\\
28.0283881555738	25.9361985665338	13.0562460047305\\
23.5186101638356	30.9095578293378	10.9554912258706\\
18.2942311032603	34.9437458184884	8.52185938985872\\
12.51399108794	37.9161857733328	5.82929516855487\\
6.35351978579766	39.7365616099702	2.95961076332017\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
4.95702848281119	-39.736561626181	4.95183834321837\\
9.76344016354962	-37.9161858052618	9.75321766680644\\
14.2731946554577	-34.9437458651654	14.2582504069549\\
18.3492653503447	-30.9095578893447	18.3300534235108\\
21.8678029027378	-25.9361986380471	21.844907042248\\
24.7218983295733	-20.1747811154823	24.6960142145627\\
26.824831385549	-13.8003630776554	26.7967454917542\\
28.1127055138944	-7.0066279910346	28.0832712169862\\
28.5463893109155	-5.84310472673738e-08	28.516500957111\\
28.1127055138944	7.00662787594791	28.0832712456997\\
26.824831385549	13.800362967841	26.7967455483088\\
24.7218983295734	20.1747810142768	24.69601429724\\
21.8678029027378	25.9361985485256	21.8449071485358\\
18.3492653503447	30.9095578142272	18.3300535501798\\
14.2731946554577	34.9437458067344	14.2582505501561\\
9.76344016354966	37.9161857652926	9.75321782218892\\
4.95702848281123	39.7365616058881	4.95183850606084\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
2.96264638684886	-39.7365616290393	6.34680129059574\\
5.83527426240475	-37.9161858108916	12.5007583182904\\
8.53060028228872	-34.9437458733956	18.2748861301728\\
10.9667283292874	-30.9095578999252	23.4937407745284\\
13.0696378854329	-25.9361986506565	27.9987499938565\\
14.7754331079855	-20.1747811297374	31.6530313626723\\
16.0322842722818	-13.8003630931231	34.3455513907401\\
16.8020025916922	-7.00662800724491	35.9944992194878\\
17.0612005645775	-7.48914280239157e-08	36.5497724035468\\
16.8020025916922	7.0066278597376	35.9944992482013\\
16.0322842722818	13.8003629523733	34.3455514472947\\
14.7754331079855	20.1747810000217	31.6530314453496\\
13.069637885433	25.9361985359162	27.9987501001444\\
10.9667283292874	30.9095578036466	23.4937409011974\\
8.53060028228876	34.9437457985042	18.2748862733741\\
5.83527426240479	37.9161857596628	12.5007584736729\\
2.9626463868489	39.7365616030298	6.34680145343821\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
0.610925412628628	-39.7365616303291	6.97624632369561\\
1.20328816573773	-37.9161858134319	13.740523015674\\
1.75908961682408	-34.9437458771093	20.0873008688613\\
2.26144202004553	-30.9095579046994	25.8237362498129\\
2.69508165183278	-25.9361986563462	30.775530472255\\
3.0468325914062	-20.1747811361697	34.7922257744675\\
3.30600706446143	-13.8003631001026	37.7517769022385\\
3.4647301857833	-7.00662801455944	39.5642593921558\\
3.5181792336482	-8.23187972810113e-08	40.1746018809238\\
3.4647301857833	7.00662785242307	39.5642594208693\\
3.30600706446145	13.8003629453938	37.7517769587931\\
3.04683259140622	20.1747809935894	34.7922258571448\\
2.6950816518328	25.9361985302265	30.7755305785429\\
2.26144202004557	30.9095577988724	25.8237363764818\\
1.75908961682412	34.9437457947905	20.0873010120625\\
1.20328816573777	37.9161857571225	13.7405231710565\\
0.610925412628668	39.73656160174	6.97624648653809\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
-1.81448218265345	-39.7365616298947	6.76425308190685\\
-3.57383224235924	-37.9161858125763	13.3229778394745\\
-5.22459321782732	-34.9437458758586	19.4768906571417\\
-6.71660757214345	-30.9095579030915	25.039008007974\\
-8.00454120414742	-25.93619865443	29.8403277708333\\
-9.04926090215666	-20.1747811340034	33.7349642743103\\
-9.81902338680084	-13.8003630977519	36.604580959028\\
-10.2904398145027	-7.00662801209596	38.3619859741174\\
-10.4491864356546	-7.98173046899591e-08	38.9537814574847\\
-10.2904398145026	7.00662785488655	38.3619860028309\\
-9.81902338680083	13.8003629477445	36.6045810155826\\
-9.04926090215664	20.1747809957557	33.7349643569876\\
-8.00454120414739	25.9361985321428	29.8403278771212\\
-6.71660757214342	30.9095578004804	25.0390081346429\\
-5.22459321782728	34.9437457960413	19.476890800343\\
-3.5738322423592	37.9161857579781	13.3229779948569\\
-1.81448218265341	39.7365616021744	6.76425324474932\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
-4.02103644780254	-39.7365616277886	5.73639107887618\\
-7.9198957378812	-37.9161858084281	11.298484900252\\
-11.578113003625	-34.9437458697943	16.5172799752428\\
-14.8845351645614	-30.9095578952954	21.2342058563328\\
-17.7386982564609	-25.9361986451389	25.3059411375048\\
-20.0538799780523	-20.1747811234997	28.6087682026378\\
-21.7597347042635	-13.8003630863547	31.0423323226689\\
-22.8044309024426	-7.00662800015158	32.5326908832537\\
-23.1562260072499	-6.76886671753388e-08	33.0345600936868\\
-22.8044309024426	7.00662786683093	32.5326909119673\\
-21.7597347042634	13.8003629591416	31.0423323792235\\
-20.0538799780523	20.1747810062594	28.6087682853151\\
-17.7386982564609	25.9361985414338	25.3059412437927\\
-14.8845351645614	30.9095578082765	21.2342059830018\\
-11.5781130036249	34.9437458021056	16.5172801184441\\
-7.91989573788116	37.9161857621263	11.2984850556344\\
-4.0210364478025	39.7365616042805	5.73639124171866\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
-5.74259437316901	-39.7365616242647	4.01663564179669\\
-11.3107029222022	-37.9161858014875	7.91122792481038\\
-16.5351414864362	-34.9437458596478	11.5654415506032\\
-21.2571681437901	-30.9095578822513	14.8682450872767\\
-25.333306503741	-25.9361986295936	17.7192845206684\\
-28.6397051648474	-20.1747811059255	20.0319324602902\\
-31.07590087691	-13.8003630672856	21.735920268753\\
-32.5678710659923	-7.00662798016698	22.7794731387561\\
-33.0702829728723	-4.73957774210394e-08	23.1308832444076\\
-32.5678710659923	7.00662788681553	22.7794731674696\\
-31.07590087691	13.8003629782107	21.7359203253076\\
-28.6397051648474	20.1747810238336	20.0319325429675\\
-25.333306503741	25.9361985569791	17.7192846269563\\
-21.25716814379	30.9095578213205	14.8682452139457\\
-16.5351414864361	34.943745812252	11.5654416938045\\
-11.3107029222022	37.9161857690669	7.91122808019286\\
-5.74259437316897	39.7365616078044	4.01663580463916\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
-6.77151066546466	-39.7365616197482	1.81241465726725\\
-13.3372724059089	-37.9161857925917	3.56976009497679\\
-19.4977878732851	-34.9437458466431	5.21864017858622\\
-25.0658729224882	-30.9095578655327	6.70895452112867\\
-29.8723441068852	-25.9361986096692	7.99542067544141\\
-33.77115923173	-20.1747810834006	9.03895001840894\\
-36.6438547723498	-13.8003630428447	9.80783543899653\\
-38.403145328397	-7.00662795455261	10.2787147427744\\
-38.9955757465701	-2.13862574225853e-08	10.4372805003737\\
-38.403145328397	7.0066279124299	10.2787147714879\\
-36.6438547723498	13.8003630026517	9.80783549555113\\
-33.77115923173	20.1747810463585	9.03895010108624\\
-29.8723441068852	25.9361985769035	7.99542078172929\\
-25.0658729224881	30.9095578380391	6.70895464779763\\
-19.497787873285	34.9437458252568	5.21864032178749\\
-13.3372724059088	37.9161857779626	3.56976025035927\\
-6.77151066546462	39.7365616123209	1.81241482010972\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
-6.98368283465143	-39.7365616147838	-0.610410293140785\\
-13.755170000286	-37.9161857828137	-1.20227349572971\\
-20.1087132859137	-34.9437458323485	-1.75760622653063\\
-25.8512634938488	-30.9095578471561	-2.25953498153008\\
-30.8083361418939	-25.9361985877687	-2.69280890949561\\
-34.8293130860378	-20.1747810586418	-3.04426320137317\\
-37.7920189765453	-13.8003630159798	-3.30321909634852\\
-39.6064334941348	-7.00662792639792	-3.46180835059083\\
-40.2174265718274	7.20276084857684e-09	-3.51521230985999\\
-39.6064334941348	7.00662794058459	-3.46180832187731\\
-37.7920189765453	13.8003630295166	-3.30321903979392\\
-34.8293130860378	20.1747810711173	-3.04426311869588\\
-30.8083361418939	25.936198598804	-2.69280880320773\\
-25.8512634938488	30.9095578564158	-2.25953485486112\\
-20.1087132859137	34.9437458395513	-1.75760608332936\\
-13.7551700002859	37.9161857877407	-1.20227334034723\\
-6.98368283465138	39.7365616172853	-0.61041013029831\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
-6.35351978579766	-39.7365616099702	-2.95961076332017\\
-12.51399108794	-37.9161857733328	-5.82929516855487\\
-18.2942311032603	-34.9437458184884	-8.52185938985871\\
-23.5186101638356	-30.9095578293378	-10.9554912258706\\
-28.0283881555738	-25.9361985665338	-13.0562460047305\\
-31.6865377562536	-20.1747810346353	-14.7602933555159\\
-34.3819079413714	-13.8003629899313	-16.0158566617628\\
-36.0326012517755	-7.00662789909879	-16.7847862677565\\
-36.5884622065205	3.49230198599719e-08	-17.0437186365161\\
-36.0326012517755	7.00662796788372	-16.784786239043\\
-34.3819079413714	13.8003630555651	-16.0158566052082\\
-31.6865377562536	20.1747810951238	-14.7602932728386\\
-28.0283881555738	25.936198620039	-13.0562458984426\\
-23.5186101638356	30.909557874234	-10.9554910992017\\
-18.2942311032602	34.9437458534114	-8.52185924665744\\
-12.5139910879399	37.9161857972216	-5.82929501317239\\
-6.35351978579762	39.7365616220989	-2.95961060047769\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
-2.04225694743756e-14	-40.3495621297591	-8.26772908717667e-08\\
-4.95702848281123	-39.7365616058881	-4.95183850606084\\
-9.76344016354966	-37.9161857652926	-9.75321782218892\\
-14.2731946554577	-34.9437458067344	-14.2582505501561\\
-18.3492653503447	-30.9095578142272	-18.3300535501798\\
-21.8678029027378	-25.9361985485256	-21.8449071485358\\
-24.7218983295734	-20.1747810142768	-24.69601429724\\
-26.824831385549	-13.800362967841	-26.7967455483088\\
-28.1127055138944	-7.00662787594791	-28.0832712456997\\
-28.5463893109155	5.84310472673738e-08	-28.516500957111\\
-28.1127055138944	7.0066279910346	-28.0832712169862\\
-26.824831385549	13.8003630776554	-26.7967454917542\\
-24.7218983295733	20.1747811154823	-24.6960142145627\\
-21.8678029027378	25.9361986380471	-21.844907042248\\
-18.3492653503447	30.9095578893447	-18.3300534235108\\
-14.2731946554577	34.9437458651654	-14.2582504069549\\
-9.76344016354962	37.9161858052618	-9.75321766680644\\
-4.95702848281119	39.736561626181	-4.95183834321837\\
2.04225694743756e-14	40.3495621297591	8.26772908717667e-08\\
};
\addlegendentry{data1}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
130.852463870402	-7.63316140660677	-30.3666443150456\\
129.439078381952	-15.0343930664398	-28.9755147576758\\
127.131201393759	-21.9788123007191	-26.7039788467118\\
123.998956580267	-28.2554164450566	-23.6210560513559\\
120.137515615142	-33.6734940586418	-19.8204194207106\\
115.664206428125	-38.0684195948652	-15.4175493755831\\
110.71494825526	-41.3066554652485	-10.546224894335\\
105.440121801685	-43.2898095114965	-5.35445870631987\\
100	-43.9576246014381	0\\
94.5598781983151	-43.2898095114965	5.35445870631987\\
89.2850517447399	-41.3066554652485	10.546224894335\\
84.3357935718753	-38.0684195948652	15.4175493755831\\
79.8624843848584	-33.6734940586418	19.8204194207106\\
76.001043419733	-28.2554164450566	23.6210560513559\\
72.868798606241	-21.9788123007191	26.7039788467118\\
70.5609216180481	-15.0343930664398	28.9755147576758\\
69.1475361295983	-7.63316140660676	30.3666443150456\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
128.993363579615	-7.17282544705617	-32.1995311901812\\
125.777365621963	-14.1277082225283	-32.5855971677314\\
121.778135453865	-20.6533277326243	-31.9815662644478\\
117.117187660269	-26.5514063306525	-30.4057916536725\\
111.936142781331	-31.6427338829838	-27.9061524495732\\
106.392424243962	-35.7726129782766	-24.5585989244882\\
100.654475130663	-38.81555933004	-20.4648447983332\\
94.8966401216985	-40.6791145531809	-15.7492767186921\\
89.293868120212	-41.3066554652485	-10.555174835472\\
84.0163965183286	-40.6791145531809	-5.04035930605234\\
79.2245786201423	-38.81555933004	0.627604990336872\\
75.0640113877124	-35.7726129782766	6.27649982667814\\
71.6611115510478	-31.6427338829838	11.734686391848\\
69.1192744997352	-26.5514063306525	16.8363204490393\\
67.515732666347	-20.6533277326243	21.4263914289758\\
66.8992088580594	-14.1277082225283	25.3654323476201\\
67.2884358388112	-7.17282544705615	28.5337574399101\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
127.358498221295	-5.84734087896136	-33.8113448576461\\
122.557309461954	-11.5170132642127	-35.7602503599923\\
117.070728269161	-16.8367470293209	-36.62259875071\\
111.065461636116	-21.6449047557482	-36.3721880103165\\
104.72397655065	-25.7953930040225	-35.0166267424448\\
98.2389558281405	-29.1621012889681	-32.5971029902719\\
91.8074435416615	-31.6427338829838	-29.1871327586697\\
85.6248579375356	-33.1619180199609	-24.8903262675971\\
79.8790537508048	-33.6734940586418	-19.8372398079963\\
74.7446143341658	-33.1619180199609	-14.1814088549573\\
70.3775470311413	-31.6427338829838	-8.09468296999959\\
66.9105429718911	-29.1621012889681	-1.76200423910563\\
64.4489453203668	-25.7953930040224	4.6242120989764\\
63.0675484755815	-21.6449047557482	10.8699240923952\\
62.8083254816434	-16.8367470293209	16.7853589427137\\
63.6791526980502	-11.5170132642127	22.1907791553592\\
65.6535704804913	-5.84734087896134	26.9219437724452\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
126.145056685698	-3.81658070330339	-35.0076768013078\\
120.167296197789	-7.51719653321991	-38.1165643065808\\
113.576762620054	-10.9894061503595	-40.0672992933105\\
106.573705980283	-14.1277082225283	-40.8006096660447\\
99.370910610756	-16.8367470293209	-40.2942141601808\\
92.1872298039868	-19.0342097974326	-38.563499346916\\
85.240936066171	-20.6533277326243	-35.6610521200674\\
78.7430890175378	-21.6449047557482	-31.6750618699136\\
72.8911224525908	-21.9788123007191	-26.7266408931972\\
67.8628454141679	-21.6449047557482	-20.9661444572739\\
63.8110395556507	-20.6533277326243	-14.5686023313973\\
60.8588169477374	-19.0342097974326	-7.72840059574969\\
59.0958793804728	-16.8367470293209	-0.653375318759611\\
58.5757928197488	-14.1277082225283	6.44150243666711\\
59.3143598325364	-10.9894061503595	13.3406584001132\\
61.2891394338852	-7.5171965332199	19.8344652087707\\
64.4401289448947	-3.81658070330337	25.7256118287835\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
125.499397930508	-1.32548456809481	-35.6442317327816\\
118.895596701966	-2.61069495831561	-39.370332770048\\
111.717662329267	-3.81658070330339	-41.900186168446\\
104.183692716118	-4.90650157490431	-43.1569236126331\\
96.5226037168394	-5.84734087896135	-43.1023597713074\\
88.9671736439776	-6.61051168930842	-41.7381525391769\\
81.746970417064	-7.17282544705616	-39.1057526626679\\
75.0813762575492	-7.51719653321991	-35.2851442799693\\
69.1729218710168	-7.63316140660676	-30.3924146434684\\
64.2011326541793	-7.51719653321991	-24.5762268673295\\
60.3170739065437	-7.17282544705615	-18.0133028739978\\
57.6387607877282	-6.61051168930841	-10.9030537880106\\
56.2475724865563	-5.84734087896134	-3.46152092988621\\
56.1857795555837	-4.9065015749043	4.08518849007868\\
57.4552595417494	-3.81658070330337	11.5077715249776\\
60.0174399380616	-2.6106949583156	18.5806967453035\\
63.7944701897042	-1.3254845680948	25.0890568973096\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
125.499397930508	1.3254845680948	-35.6442317327816\\
118.895596701966	2.6106949583156	-39.370332770048\\
111.717662329267	3.81658070330338	-41.900186168446\\
104.183692716118	4.9065015749043	-43.1569236126331\\
96.5226037168394	5.84734087896135	-43.1023597713074\\
88.9671736439776	6.61051168930841	-41.7381525391769\\
81.746970417064	7.17282544705616	-39.1057526626679\\
75.0813762575492	7.51719653321991	-35.2851442799693\\
69.1729218710168	7.63316140660676	-30.3924146434684\\
64.2011326541793	7.51719653321991	-24.5762268673295\\
60.3170739065437	7.17282544705616	-18.0133028739978\\
57.6387607877282	6.61051168930842	-10.9030537880106\\
56.2475724865563	5.84734087896136	-3.46152092988621\\
56.1857795555837	4.90650157490431	4.08518849007868\\
57.4552595417494	3.81658070330339	11.5077715249776\\
60.0174399380616	2.61069495831562	18.5806967453035\\
63.7944701897042	1.32548456809481	25.0890568973096\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
126.145056685698	3.81658070330338	-35.0076768013078\\
120.167296197789	7.51719653321991	-38.1165643065808\\
113.576762620054	10.9894061503595	-40.0672992933105\\
106.573705980283	14.1277082225283	-40.8006096660447\\
99.370910610756	16.8367470293209	-40.2942141601808\\
92.1872298039868	19.0342097974326	-38.563499346916\\
85.240936066171	20.6533277326243	-35.6610521200674\\
78.7430890175378	21.6449047557482	-31.6750618699136\\
72.8911224525908	21.9788123007191	-26.7266408931972\\
67.862845414168	21.6449047557482	-20.9661444572739\\
63.8110395556507	20.6533277326243	-14.5686023313973\\
60.8588169477374	19.0342097974326	-7.72840059574968\\
59.0958793804728	16.8367470293209	-0.653375318759611\\
58.5757928197488	14.1277082225283	6.44150243666711\\
59.3143598325364	10.9894061503595	13.3406584001132\\
61.2891394338852	7.51719653321992	19.8344652087707\\
64.4401289448947	3.81658070330339	25.7256118287835\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
127.358498221295	5.84734087896135	-33.8113448576461\\
122.557309461954	11.5170132642127	-35.7602503599923\\
117.070728269161	16.8367470293209	-36.62259875071\\
111.065461636116	21.6449047557482	-36.3721880103165\\
104.72397655065	25.7953930040225	-35.0166267424448\\
98.2389558281405	29.1621012889681	-32.5971029902719\\
91.8074435416616	31.6427338829838	-29.1871327586697\\
85.6248579375356	33.1619180199609	-24.8903262675971\\
79.8790537508048	33.6734940586418	-19.8372398079963\\
74.7446143341658	33.1619180199609	-14.1814088549573\\
70.3775470311413	31.6427338829838	-8.09468296999959\\
66.9105429718911	29.1621012889681	-1.76200423910562\\
64.4489453203668	25.7953930040225	4.6242120989764\\
63.0675484755815	21.6449047557482	10.8699240923953\\
62.8083254816434	16.8367470293209	16.7853589427137\\
63.6791526980503	11.5170132642127	22.1907791553592\\
65.6535704804913	5.84734087896136	26.9219437724452\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
128.993363579615	7.17282544705615	-32.1995311901812\\
125.777365621963	14.1277082225283	-32.5855971677314\\
121.778135453865	20.6533277326243	-31.9815662644478\\
117.117187660269	26.5514063306525	-30.4057916536725\\
111.936142781331	31.6427338829838	-27.9061524495732\\
106.392424243962	35.7726129782766	-24.5585989244881\\
100.654475130663	38.81555933004	-20.4648447983332\\
94.8966401216985	40.6791145531809	-15.7492767186921\\
89.293868120212	41.3066554652485	-10.555174835472\\
84.0163965183286	40.6791145531809	-5.04035930605233\\
79.2245786201423	38.81555933004	0.627604990336875\\
75.0640113877124	35.7726129782766	6.27649982667815\\
71.6611115510478	31.6427338829838	11.734686391848\\
69.1192744997352	26.5514063306525	16.8363204490393\\
67.515732666347	20.6533277326243	21.4263914289758\\
66.8992088580594	14.1277082225283	25.3654323476201\\
67.2884358388112	7.17282544705617	28.5337574399101\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
130.852463870402	7.63316140660676	-30.3666443150456\\
129.439078381952	15.0343930664398	-28.9755147576758\\
127.131201393759	21.9788123007191	-26.7039788467118\\
123.998956580267	28.2554164450566	-23.6210560513559\\
120.137515615142	33.6734940586418	-19.8204194207106\\
115.664206428125	38.0684195948652	-15.4175493755831\\
110.71494825526	41.3066554652485	-10.546224894335\\
105.440121801685	43.2898095114965	-5.35445870631987\\
100	43.9576246014381	0\\
94.5598781983151	43.2898095114965	5.35445870631987\\
89.2850517447399	41.3066554652485	10.546224894335\\
84.3357935718753	38.0684195948652	15.4175493755831\\
79.8624843848584	33.6734940586418	19.8204194207106\\
76.001043419733	28.2554164450566	23.6210560513559\\
72.868798606241	21.9788123007191	26.7039788467118\\
70.5609216180481	15.0343930664398	28.9755147576758\\
69.1475361295983	7.63316140660677	30.3666443150456\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
132.711564161189	7.17282544705615	-28.5337574399101\\
133.100791141941	14.1277082225283	-25.3654323476201\\
132.484267333653	20.6533277326243	-21.4263914289758\\
130.880725500265	26.5514063306525	-16.8363204490393\\
128.338888448952	31.6427338829838	-11.734686391848\\
124.935988612288	35.7726129782766	-6.27649982667815\\
120.775421379858	38.81555933004	-0.627604990336875\\
115.983603481671	40.6791145531809	5.04035930605233\\
110.706131879788	41.3066554652485	10.555174835472\\
105.103359878301	40.6791145531809	15.7492767186921\\
99.3455248693374	38.81555933004	20.4648447983332\\
93.6075757560382	35.7726129782766	24.5585989244881\\
88.063857218669	31.6427338829838	27.9061524495732\\
82.8828123397308	26.5514063306525	30.4057916536725\\
78.221864546135	20.6533277326243	31.9815662644478\\
74.2226343780367	14.1277082225283	32.5855971677314\\
71.0066364203853	7.17282544705617	32.1995311901812\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
134.346429519509	5.84734087896135	-26.9219437724452\\
136.32084730195	11.5170132642127	-22.1907791553592\\
137.191674518357	16.8367470293209	-16.7853589427137\\
136.932451524418	21.6449047557482	-10.8699240923953\\
135.551054679633	25.7953930040225	-4.6242120989764\\
133.089457028109	29.1621012889681	1.76200423910562\\
129.622452968859	31.6427338829838	8.09468296999959\\
125.255385665834	33.1619180199609	14.1814088549573\\
120.120946249195	33.6734940586418	19.8372398079963\\
114.375142062464	33.1619180199609	24.8903262675971\\
108.192556458338	31.6427338829838	29.1871327586697\\
101.76104417186	29.1621012889681	32.5971029902719\\
95.27602344935	25.7953930040225	35.0166267424448\\
88.9345383638845	21.6449047557482	36.3721880103165\\
82.9292717308386	16.8367470293209	36.62259875071\\
77.4426905380459	11.5170132642127	35.7602503599923\\
72.6415017787052	5.84734087896136	33.8113448576461\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
135.559871055105	3.81658070330338	-25.7256118287835\\
138.710860566115	7.51719653321991	-19.8344652087707\\
140.685640167464	10.9894061503595	-13.3406584001132\\
141.424207180251	14.1277082225283	-6.44150243666711\\
140.904120619527	16.8367470293209	0.653375318759611\\
139.141183052263	19.0342097974326	7.72840059574968\\
136.188960444349	20.6533277326243	14.5686023313973\\
132.137154585832	21.6449047557482	20.9661444572739\\
127.108877547409	21.9788123007191	26.7266408931972\\
121.256910982462	21.6449047557482	31.6750618699136\\
114.759063933829	20.6533277326243	35.6610521200674\\
107.812770196013	19.0342097974326	38.563499346916\\
100.629089389244	16.8367470293209	40.2942141601808\\
93.4262940197172	14.1277082225283	40.8006096660447\\
86.4232373799456	10.9894061503595	40.0672992933105\\
79.8327038022109	7.51719653321992	38.1165643065808\\
73.8549433143018	3.81658070330339	35.0076768013078\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
136.205529810296	1.3254845680948	-25.0890568973096\\
139.982560061938	2.6106949583156	-18.5806967453035\\
142.544740458251	3.81658070330338	-11.5077715249776\\
143.814220444416	4.9065015749043	-4.08518849007868\\
143.752427513444	5.84734087896135	3.46152092988621\\
142.361239212272	6.61051168930841	10.9030537880106\\
139.682926093456	7.17282544705616	18.0133028739978\\
135.798867345821	7.51719653321991	24.5762268673295\\
130.827078128983	7.63316140660676	30.3924146434684\\
124.918623742451	7.51719653321991	35.2851442799693\\
118.253029582936	7.17282544705616	39.1057526626679\\
111.032826356022	6.61051168930842	41.7381525391769\\
103.477396283161	5.84734087896136	43.1023597713074\\
95.8163072838823	4.90650157490431	43.1569236126331\\
88.2823376707326	3.81658070330339	41.900186168446\\
81.1044032980345	2.61069495831562	39.370332770048\\
74.5006020694923	1.32548456809481	35.6442317327816\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
136.205529810296	-1.32548456809481	-25.0890568973096\\
139.982560061938	-2.61069495831561	-18.5806967453035\\
142.544740458251	-3.81658070330339	-11.5077715249776\\
143.814220444416	-4.90650157490431	-4.08518849007868\\
143.752427513444	-5.84734087896135	3.46152092988621\\
142.361239212272	-6.61051168930842	10.9030537880106\\
139.682926093456	-7.17282544705616	18.0133028739978\\
135.798867345821	-7.51719653321991	24.5762268673295\\
130.827078128983	-7.63316140660676	30.3924146434684\\
124.918623742451	-7.51719653321991	35.2851442799693\\
118.253029582936	-7.17282544705615	39.1057526626679\\
111.032826356022	-6.61051168930841	41.7381525391769\\
103.477396283161	-5.84734087896134	43.1023597713074\\
95.8163072838823	-4.9065015749043	43.1569236126331\\
88.2823376707326	-3.81658070330337	41.900186168446\\
81.1044032980345	-2.6106949583156	39.370332770048\\
74.5006020694923	-1.3254845680948	35.6442317327816\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
135.559871055105	-3.81658070330339	-25.7256118287835\\
138.710860566115	-7.51719653321991	-19.8344652087707\\
140.685640167464	-10.9894061503595	-13.3406584001132\\
141.424207180251	-14.1277082225283	-6.44150243666711\\
140.904120619527	-16.8367470293209	0.653375318759611\\
139.141183052263	-19.0342097974326	7.72840059574969\\
136.188960444349	-20.6533277326243	14.5686023313973\\
132.137154585832	-21.6449047557482	20.9661444572739\\
127.108877547409	-21.9788123007191	26.7266408931972\\
121.256910982462	-21.6449047557482	31.6750618699136\\
114.759063933829	-20.6533277326243	35.6610521200674\\
107.812770196013	-19.0342097974326	38.563499346916\\
100.629089389244	-16.8367470293209	40.2942141601808\\
93.4262940197172	-14.1277082225283	40.8006096660447\\
86.4232373799456	-10.9894061503595	40.0672992933105\\
79.8327038022109	-7.5171965332199	38.1165643065808\\
73.8549433143018	-3.81658070330337	35.0076768013078\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
134.346429519509	-5.84734087896136	-26.9219437724452\\
136.32084730195	-11.5170132642127	-22.1907791553592\\
137.191674518357	-16.8367470293209	-16.7853589427137\\
136.932451524419	-21.6449047557482	-10.8699240923952\\
135.551054679633	-25.7953930040225	-4.6242120989764\\
133.089457028109	-29.1621012889681	1.76200423910563\\
129.622452968859	-31.6427338829838	8.09468296999959\\
125.255385665834	-33.1619180199609	14.1814088549573\\
120.120946249195	-33.6734940586418	19.8372398079963\\
114.375142062464	-33.1619180199609	24.8903262675971\\
108.192556458338	-31.6427338829838	29.1871327586697\\
101.76104417186	-29.1621012889681	32.5971029902719\\
95.27602344935	-25.7953930040224	35.0166267424448\\
88.9345383638845	-21.6449047557482	36.3721880103165\\
82.9292717308386	-16.8367470293209	36.62259875071\\
77.4426905380459	-11.5170132642127	35.7602503599923\\
72.6415017787053	-5.84734087896134	33.8113448576461\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
132.711564161189	-7.17282544705617	-28.5337574399101\\
133.100791141941	-14.1277082225283	-25.3654323476201\\
132.484267333653	-20.6533277326243	-21.4263914289758\\
130.880725500265	-26.5514063306525	-16.8363204490393\\
128.338888448952	-31.6427338829838	-11.734686391848\\
124.935988612288	-35.7726129782766	-6.27649982667814\\
120.775421379858	-38.81555933004	-0.627604990336872\\
115.983603481671	-40.6791145531809	5.04035930605234\\
110.706131879788	-41.3066554652485	10.555174835472\\
105.103359878301	-40.6791145531809	15.7492767186921\\
99.3455248693374	-38.81555933004	20.4648447983332\\
93.6075757560382	-35.7726129782766	24.5585989244882\\
88.063857218669	-31.6427338829838	27.9061524495732\\
82.8828123397308	-26.5514063306525	30.4057916536725\\
78.221864546135	-20.6533277326243	31.9815662644478\\
74.2226343780367	-14.1277082225283	32.5855971677314\\
71.0066364203853	-7.17282544705615	32.1995311901812\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
131.328412856249	-6.88839343856797e-15	-30.8350987511663\\
130.852463870402	-7.63316140660677	-30.3666443150456\\
129.439078381952	-15.0343930664398	-28.9755147576758\\
127.131201393759	-21.9788123007191	-26.7039788467118\\
123.998956580267	-28.2554164450566	-23.6210560513559\\
120.137515615142	-33.6734940586418	-19.8204194207106\\
115.664206428125	-38.0684195948652	-15.4175493755831\\
110.71494825526	-41.3066554652485	-10.546224894335\\
105.440121801685	-43.2898095114965	-5.35445870631987\\
100	-43.9576246014381	0\\
94.5598781983151	-43.2898095114965	5.35445870631987\\
89.2850517447399	-41.3066554652485	10.546224894335\\
84.3357935718753	-38.0684195948652	15.4175493755831\\
79.8624843848584	-33.6734940586418	19.8204194207106\\
76.001043419733	-28.2554164450566	23.6210560513559\\
72.868798606241	-21.9788123007191	26.7039788467118\\
70.5609216180481	-15.0343930664398	28.9755147576758\\
69.1475361295983	-7.63316140660676	30.3666443150456\\
68.6715871437506	6.88839343856797e-15	30.8350987511663\\
};
\addlegendentry{data2}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
228.292505254252	-7.09117288428416	-28.5808329787443\\
226.996394300968	-13.9668840687859	-27.2715134135501\\
224.880011567683	-20.4182185484418	-25.1335627133368\\
222.007662272807	-26.2491557896206	-22.2319414282752\\
218.466621296186	-31.2825257148454	-18.6548138528206\\
214.364481376043	-35.3653919259464	-14.5108691982394\\
209.825883958066	-38.3736985991294	-9.92601912592371\\
204.988732028161	-40.2160398584062	-5.03957198527491\\
200	-40.8364370968835	0\\
195.011267971839	-40.2160398584062	5.03957198527491\\
190.174116041934	-38.3736985991293	9.92601912592371\\
185.635518623957	-35.3653919259463	14.5108691982394\\
181.533378703814	-31.2825257148452	18.6548138528206\\
177.992337727193	-26.2491557896204	22.2319414282752\\
175.119988432317	-20.4182185484417	25.1335627133368\\
173.003605699032	-13.9668840687857	27.2715134135501\\
171.707494745748	-7.09117288428395	28.5808329787443\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
226.586161792663	-6.66352283207896	-30.3043724624821\\
223.635553760419	-13.1245778948103	-30.6662235059654\\
219.966791387331	-19.1868492995648	-30.0962968660777\\
215.691348161623	-24.6661379973661	-28.6119094753753\\
210.93913126223	-29.3959585737856	-26.2581636935885\\
205.854534394901	-33.2325978240134	-23.1065768952438\\
200.59205046252	-36.0594814058644	-19.2529084504293\\
195.311577376428	-37.7907158921763	-14.8142501247903\\
190.173559639297	-38.3736985991294	-9.92546830548176\\
185.334113320107	-37.7907158921763	-4.73510615424047\\
180.940282546388	-36.0594814058644	0.599129801418091\\
177.125571642816	-33.2325978240133	5.91516150123487\\
174.005888669857	-29.3959585737855	11.0514640120528\\
171.676023616009	-24.666137997366	15.8519733811751\\
170.206768251966	-19.1868492995646	20.1708285605959\\
169.642765158483	-13.1245778948101	23.8768033211349\\
170.001151284159	-6.66352283207875	26.8572934950065\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
225.08562853549	-5.43215358320188	-31.8200276477474\\
220.680080189784	-10.6992539285804	-33.6514814606502\\
215.646178072137	-15.6412628574227	-34.4604520378425\\
210.136874751116	-20.1080199292032	-34.2223592176949\\
204.319567620289	-23.9638049905838	-32.9444373300671\\
198.371012613126	-27.091461963596	-30.6655153848549\\
192.471953563406	-29.3959585737856	-27.4548372721733\\
186.801630395286	-30.8072738577834	-23.4099578217948\\
181.532333008909	-31.2825257148453	-18.6537786490112\\
176.824166338965	-30.8072738577834	-13.330813851245\\
172.820185647274	-29.3959585737855	-7.60279902032588\\
169.642049861041	-27.0914619635959	-1.64377698837615\\
167.386325027916	-23.9638049905837	4.36519037557411\\
166.121550205502	-20.108019929203	10.2415236388555\\
165.886154936772	-15.6412628574226	15.8066733888312\\
166.687291587849	-10.6992539285802	20.89154536645\\
168.500618026985	-5.43215358320167	25.3416383097412\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
223.971891939058	-3.54558644214213	-32.9449881505091\\
218.486447319826	-6.98344203439297	-35.8672211105546\\
212.439301353374	-10.209109274221	-37.6996467068455\\
206.01419350989	-13.1245778948103	-38.3865876148907\\
199.406347439937	-15.6412628574227	-37.907171482808\\
192.816539202619	-17.6826959629732	-36.2759651271745\\
186.444996786623	-19.1868492995647	-33.5425319276758\\
180.485316284102	-20.1080199292031	-29.7899258688949\\
175.118579571383	-20.4182185484417	-25.1321679870174\\
170.507852227781	-20.1080199292031	-19.7107818983451\\
166.793228870491	-19.1868492995646	-13.6904936758284\\
164.087576450534	-17.6826959629731	-7.25422673069576\\
162.473104847565	-15.6412628574226	-0.597543777166763\\
161.998868964277	-13.1245778948102	6.0772952416597\\
162.679278218009	-10.2091092742208	12.5674787198281\\
164.493658717891	-6.98344203439278	18.6758057165456\\
167.386881430554	-3.54558644214192	24.2166778069796\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
223.379285073901	-1.23136924887718	-33.5435671314852\\
217.319239649235	-2.42532396623003	-37.0461915530655\\
210.732957891785	-3.54558644214212	-39.4231861905833\\
203.820560639932	-4.55811806816303	-40.6023272647951\\
196.792077586332	-5.43215358320184	-40.547787170835\\
189.861065631984	-6.14113586041741	-39.2612230818593\\
183.23812006786	-6.66352283207889	-36.7817265966789\\
177.124475743553	-6.98344203439289	-33.1846359613101\\
171.705892648205	-7.09117288428405	-28.579246954493\\
167.147011687232	-6.98344203439286	-23.1054919907603\\
163.586352151728	-6.66352283207882	-16.9296883448315\\
161.132102879899	-6.14113586041731	-10.2394846853806\\
159.858834993959	-5.43215358320171	-3.23815946519372\\
159.805236094319	-4.55811806816287	3.86155559175534\\
160.97293475642	-3.54558644214194	10.8439392360903\\
163.3264510473	-2.42532396622983	17.4968352740347\\
166.794274565396	-1.23136924887697	23.6180988260034\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
223.379285073901	1.23136924887698	-33.5435671314852\\
217.319239649235	2.42532396622983	-37.0461915530655\\
210.732957891785	3.54558644214194	-39.4231861905833\\
203.820560639932	4.55811806816287	-40.6023272647951\\
196.792077586332	5.43215358320171	-40.547787170835\\
189.861065631984	6.14113586041731	-39.2612230818593\\
183.23812006786	6.66352283207882	-36.7817265966789\\
177.124475743553	6.98344203439286	-33.1846359613101\\
171.705892648205	7.09117288428406	-28.579246954493\\
167.147011687232	6.9834420343929	-23.1054919907603\\
163.586352151728	6.66352283207889	-16.9296883448315\\
161.132102879899	6.14113586041741	-10.2394846853806\\
159.858834993959	5.43215358320184	-3.23815946519372\\
159.805236094319	4.55811806816303	3.86155559175534\\
160.97293475642	3.54558644214212	10.8439392360903\\
163.3264510473	2.42532396623003	17.4968352740347\\
166.794274565396	1.23136924887718	23.6180988260034\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
223.971891939058	3.54558644214193	-32.9449881505091\\
218.486447319826	6.98344203439278	-35.8672211105546\\
212.439301353374	10.2091092742208	-37.6996467068455\\
206.01419350989	13.1245778948102	-38.3865876148907\\
199.406347439937	15.6412628574226	-37.907171482808\\
192.816539202619	17.6826959629731	-36.2759651271745\\
186.444996786623	19.1868492995646	-33.5425319276758\\
180.485316284102	20.1080199292031	-29.7899258688949\\
175.118579571383	20.4182185484418	-25.1321679870174\\
170.507852227781	20.1080199292031	-19.7107818983451\\
166.793228870491	19.1868492995647	-13.6904936758284\\
164.087576450534	17.6826959629732	-7.25422673069576\\
162.473104847565	15.6412628574227	-0.597543777166763\\
161.998868964277	13.1245778948103	6.0772952416597\\
162.679278218009	10.209109274221	12.5674787198281\\
164.493658717891	6.98344203439298	18.6758057165456\\
167.386881430554	3.54558644214213	24.2166778069796\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
225.08562853549	5.43215358320167	-31.8200276477474\\
220.680080189784	10.6992539285802	-33.6514814606502\\
215.646178072137	15.6412628574226	-34.4604520378425\\
210.136874751116	20.108019929203	-34.2223592176949\\
204.319567620289	23.9638049905837	-32.9444373300671\\
198.371012613126	27.0914619635959	-30.6655153848549\\
192.471953563406	29.3959585737855	-27.4548372721733\\
186.801630395286	30.8072738577834	-23.4099578217948\\
181.532333008909	31.2825257148453	-18.6537786490112\\
176.824166338965	30.8072738577834	-13.3308138512449\\
172.820185647274	29.3959585737856	-7.60279902032588\\
169.642049861041	27.091461963596	-1.64377698837614\\
167.386325027916	23.9638049905838	4.36519037557412\\
166.121550205502	20.1080199292032	10.2415236388555\\
165.886154936772	15.6412628574227	15.8066733888312\\
166.687291587849	10.6992539285804	20.89154536645\\
168.500618026985	5.43215358320188	25.3416383097412\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
226.586161792663	6.66352283207875	-30.3043724624821\\
223.635553760419	13.1245778948101	-30.6662235059654\\
219.966791387331	19.1868492995646	-30.0962968660777\\
215.691348161623	24.666137997366	-28.6119094753753\\
210.93913126223	29.3959585737855	-26.2581636935885\\
205.854534394901	33.2325978240133	-23.1065768952438\\
200.59205046252	36.0594814058644	-19.2529084504293\\
195.311577376428	37.7907158921763	-14.8142501247903\\
190.173559639297	38.3736985991294	-9.92546830548176\\
185.334113320107	37.7907158921763	-4.73510615424047\\
180.940282546388	36.0594814058644	0.599129801418092\\
177.125571642816	33.2325978240134	5.91516150123487\\
174.005888669857	29.3959585737856	11.0514640120528\\
171.676023616009	24.6661379973661	15.8519733811751\\
170.206768251966	19.1868492995648	20.170828560596\\
169.642765158483	13.1245778948103	23.8768033211349\\
170.001151284159	6.66352283207896	26.8572934950065\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
228.292505254252	7.09117288428395	-28.5808329787443\\
226.996394300968	13.9668840687857	-27.2715134135501\\
224.880011567683	20.4182185484417	-25.1335627133368\\
222.007662272807	26.2491557896204	-22.2319414282752\\
218.466621296186	31.2825257148452	-18.6548138528206\\
214.364481376043	35.3653919259463	-14.5108691982394\\
209.825883958066	38.3736985991293	-9.92601912592371\\
204.988732028161	40.2160398584062	-5.03957198527491\\
200	40.8364370968835	0\\
195.011267971839	40.2160398584062	5.03957198527491\\
190.174116041934	38.3736985991294	9.92601912592371\\
185.635518623957	35.3653919259464	14.5108691982394\\
181.533378703814	31.2825257148454	18.6548138528206\\
177.992337727193	26.2491557896206	22.2319414282752\\
175.119988432317	20.4182185484418	25.1335627133368\\
173.003605699032	13.9668840687859	27.2715134135501\\
171.707494745748	7.09117288428416	28.5808329787443\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
229.998848715841	6.66352283207875	-26.8572934950065\\
230.357234841517	13.1245778948101	-23.8768033211349\\
229.793231748034	19.1868492995646	-20.170828560596\\
228.323976383991	24.666137997366	-15.8519733811751\\
225.994111330143	29.3959585737855	-11.0514640120528\\
222.874428357184	33.2325978240133	-5.91516150123487\\
219.059717453612	36.0594814058644	-0.599129801418092\\
214.665886679893	37.7907158921763	4.73510615424047\\
209.826440360703	38.3736985991294	9.92546830548176\\
204.688422623572	37.7907158921763	14.8142501247903\\
199.40794953748	36.0594814058644	19.2529084504293\\
194.145465605099	33.2325978240134	23.1065768952438\\
189.06086873777	29.3959585737856	26.2581636935885\\
184.308651838377	24.6661379973661	28.6119094753753\\
180.033208612669	19.1868492995648	30.0962968660777\\
176.364446239581	13.1245778948103	30.6662235059654\\
173.413838207337	6.66352283207896	30.3043724624821\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
231.499381973015	5.43215358320167	-25.3416383097412\\
233.312708412151	10.6992539285802	-20.89154536645\\
234.113845063228	15.6412628574226	-15.8066733888312\\
233.878449794498	20.108019929203	-10.2415236388555\\
232.613674972084	23.9638049905837	-4.36519037557412\\
230.357950138959	27.0914619635959	1.64377698837614\\
227.179814352726	29.3959585737855	7.60279902032588\\
223.175833661035	30.8072738577834	13.3308138512449\\
218.467666991091	31.2825257148453	18.6537786490112\\
213.198369604714	30.8072738577834	23.4099578217948\\
207.528046436594	29.3959585737856	27.4548372721733\\
201.628987386874	27.091461963596	30.6655153848549\\
195.680432379711	23.9638049905838	32.9444373300671\\
189.863125248884	20.1080199292032	34.2223592176949\\
184.353821927863	15.6412628574227	34.4604520378425\\
179.319919810216	10.6992539285804	33.6514814606502\\
174.91437146451	5.43215358320188	31.8200276477474\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
232.613118569446	3.54558644214193	-24.2166778069796\\
235.506341282109	6.98344203439278	-18.6758057165456\\
237.320721781991	10.2091092742208	-12.5674787198281\\
238.001131035723	13.1245778948102	-6.0772952416597\\
237.526895152435	15.6412628574226	0.597543777166763\\
235.912423549466	17.6826959629731	7.25422673069576\\
233.206771129509	19.1868492995646	13.6904936758284\\
229.492147772219	20.1080199292031	19.7107818983451\\
224.881420428617	20.4182185484418	25.1321679870174\\
219.514683715898	20.1080199292031	29.7899258688949\\
213.555003213377	19.1868492995647	33.5425319276758\\
207.183460797381	17.6826959629732	36.2759651271745\\
200.593652560063	15.6412628574227	37.907171482808\\
193.98580649011	13.1245778948103	38.3865876148907\\
187.560698646626	10.209109274221	37.6996467068455\\
181.513552680174	6.98344203439298	35.8672211105546\\
176.028108060942	3.54558644214213	32.9449881505091\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
233.205725434604	1.23136924887698	-23.6180988260034\\
236.6735489527	2.42532396622983	-17.4968352740347\\
239.02706524358	3.54558644214194	-10.8439392360903\\
240.194763905681	4.55811806816287	-3.86155559175534\\
240.141165006041	5.43215358320171	3.23815946519372\\
238.867897120101	6.14113586041731	10.2394846853806\\
236.413647848272	6.66352283207882	16.9296883448315\\
232.852988312768	6.98344203439286	23.1054919907603\\
228.294107351795	7.09117288428406	28.579246954493\\
222.875524256447	6.9834420343929	33.1846359613101\\
216.76187993214	6.66352283207889	36.7817265966789\\
210.138934368016	6.14113586041741	39.2612230818593\\
203.207922413668	5.43215358320184	40.547787170835\\
196.179439360068	4.55811806816303	40.6023272647951\\
189.267042108215	3.54558644214212	39.4231861905833\\
182.680760350765	2.42532396623003	37.0461915530655\\
176.620714926099	1.23136924887718	33.5435671314852\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
233.205725434604	-1.23136924887718	-23.6180988260034\\
236.6735489527	-2.42532396623003	-17.4968352740347\\
239.02706524358	-3.54558644214212	-10.8439392360903\\
240.194763905681	-4.55811806816303	-3.86155559175534\\
240.141165006041	-5.43215358320184	3.23815946519372\\
238.867897120101	-6.14113586041741	10.2394846853806\\
236.413647848272	-6.66352283207889	16.9296883448315\\
232.852988312768	-6.98344203439289	23.1054919907603\\
228.294107351795	-7.09117288428405	28.579246954493\\
222.875524256447	-6.98344203439286	33.1846359613101\\
216.76187993214	-6.66352283207881	36.7817265966789\\
210.138934368016	-6.14113586041731	39.2612230818593\\
203.207922413668	-5.43215358320171	40.547787170835\\
196.179439360068	-4.55811806816287	40.6023272647951\\
189.267042108215	-3.54558644214194	39.4231861905833\\
182.680760350765	-2.42532396622983	37.0461915530655\\
176.620714926099	-1.23136924887697	33.5435671314852\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
232.613118569446	-3.54558644214213	-24.2166778069796\\
235.506341282109	-6.98344203439297	-18.6758057165456\\
237.320721781991	-10.209109274221	-12.5674787198281\\
238.001131035723	-13.1245778948103	-6.0772952416597\\
237.526895152435	-15.6412628574227	0.597543777166763\\
235.912423549466	-17.6826959629732	7.25422673069576\\
233.206771129509	-19.1868492995647	13.6904936758284\\
229.492147772219	-20.1080199292031	19.7107818983451\\
224.881420428617	-20.4182185484417	25.1321679870174\\
219.514683715898	-20.1080199292031	29.7899258688949\\
213.555003213377	-19.1868492995646	33.5425319276758\\
207.183460797381	-17.6826959629731	36.2759651271745\\
200.593652560063	-15.6412628574226	37.907171482808\\
193.98580649011	-13.1245778948102	38.3865876148907\\
187.560698646626	-10.2091092742208	37.6996467068455\\
181.513552680174	-6.98344203439278	35.8672211105546\\
176.028108060942	-3.54558644214192	32.9449881505091\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
231.499381973015	-5.43215358320188	-25.3416383097412\\
233.312708412151	-10.6992539285804	-20.89154536645\\
234.113845063228	-15.6412628574227	-15.8066733888312\\
233.878449794498	-20.1080199292032	-10.2415236388555\\
232.613674972084	-23.9638049905838	-4.36519037557411\\
230.357950138959	-27.091461963596	1.64377698837615\\
227.179814352726	-29.3959585737856	7.60279902032588\\
223.175833661035	-30.8072738577834	13.330813851245\\
218.467666991091	-31.2825257148453	18.6537786490112\\
213.198369604714	-30.8072738577834	23.4099578217948\\
207.528046436594	-29.3959585737855	27.4548372721733\\
201.628987386874	-27.0914619635959	30.6655153848549\\
195.680432379711	-23.9638049905837	32.9444373300671\\
189.863125248884	-20.108019929203	34.2223592176949\\
184.353821927863	-15.6412628574226	34.4604520378425\\
179.319919810216	-10.6992539285802	33.6514814606502\\
174.91437146451	-5.43215358320167	31.8200276477474\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
229.998848715841	-6.66352283207896	-26.8572934950065\\
230.357234841517	-13.1245778948103	-23.8768033211349\\
229.793231748034	-19.1868492995648	-20.1708285605959\\
228.323976383991	-24.6661379973661	-15.8519733811751\\
225.994111330143	-29.3959585737856	-11.0514640120528\\
222.874428357184	-33.2325978240134	-5.91516150123487\\
219.059717453612	-36.0594814058644	-0.599129801418091\\
214.665886679893	-37.7907158921763	4.73510615424047\\
209.826440360703	-38.3736985991294	9.92546830548176\\
204.688422623572	-37.7907158921763	14.8142501247903\\
199.40794953748	-36.0594814058644	19.2529084504293\\
194.145465605099	-33.2325978240133	23.1065768952438\\
189.06086873777	-29.3959585737855	26.2581636935885\\
184.308651838377	-24.666137997366	28.6119094753753\\
180.033208612669	-19.1868492995646	30.0962968660777\\
176.364446239581	-13.1245778948101	30.6662235059654\\
173.413838207337	-6.66352283207875	30.3043724624821\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
228.728962752085	-1.03810959439443e-13	-29.0217383964787\\
228.292505254252	-7.09117288428416	-28.5808329787443\\
226.996394300968	-13.9668840687859	-27.2715134135501\\
224.880011567683	-20.4182185484418	-25.1335627133368\\
222.007662272807	-26.2491557896206	-22.2319414282752\\
218.466621296186	-31.2825257148454	-18.6548138528206\\
214.364481376043	-35.3653919259464	-14.5108691982394\\
209.825883958066	-38.3736985991294	-9.92601912592371\\
204.988732028161	-40.2160398584062	-5.03957198527491\\
200	-40.8364370968835	0\\
195.011267971839	-40.2160398584062	5.03957198527491\\
190.174116041934	-38.3736985991293	9.92601912592371\\
185.635518623957	-35.3653919259463	14.5108691982394\\
181.533378703814	-31.2825257148452	18.6548138528206\\
177.992337727193	-26.2491557896204	22.2319414282752\\
175.119988432317	-20.4182185484417	25.1335627133368\\
173.003605699032	-13.9668840687857	27.2715134135501\\
171.707494745748	-7.09117288428395	28.5808329787443\\
171.271037247915	1.03810959439443e-13	29.0217383964787\\
};
\addlegendentry{data3}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
329.47263822212	-7.3910735378122	-29.8058188404018\\
328.122464072514	-14.5575730462416	-28.4403813182206\\
325.917803082718	-21.2817480641483	-26.2107972012126\\
322.925642761295	-27.35928793621	-23.1848112745491\\
319.236898385505	-32.6055296887977	-19.454366589389\\
314.963650586611	-36.8610689209854	-15.1328108197948\\
310.235739836616	-39.9966032266099	-10.3514522510129\\
305.196821311219	-41.9168609824515	-5.25557004367154\\
300	-42.5634961282965	0\\
294.803178688781	-41.9168609824515	5.25557004367154\\
289.764260163384	-39.9966032266098	10.3514522510129\\
285.036349413389	-36.8610689209854	15.1328108197948\\
280.763101614495	-32.6055296887977	19.454366589389\\
277.074357238705	-27.35928793621	23.1848112745491\\
274.082196917282	-21.2817480641482	26.2107972012126\\
271.877535927486	-14.5575730462415	28.4403813182206\\
270.52736177788	-7.39107353781209	29.8058188404018\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
327.694665077706	-6.94533726316812	-31.6027801258451\\
324.62054059798	-13.6796439681051	-31.9797041297553\\
320.798333450779	-19.998301613305	-31.3849410061939\\
316.344179466141	-25.7093209836135	-29.8365623317058\\
311.393415858978	-30.6391756453791	-27.3816148087978\\
306.096469076287	-34.6380744593308	-24.0946907756901\\
300.614284165675	-37.5845129085471	-20.075661755865\\
295.113434541531	-39.3889649517185	-15.4466439123629\\
289.761060736122	-39.9966032266098	-10.3482876099626\\
284.719791919093	-39.3889649517184	-4.9355038250198\\
280.142804492443	-37.5845129085471	0.62724274616078\\
276.169167903065	-34.6380744593307	6.17093086389941\\
272.919619087969	-30.639175645379	11.5271183699801\\
270.492893943551	-25.7093209836134	16.5330602173924\\
268.962727285343	-19.9983016133049	21.0366533962313\\
268.375612452951	-13.6796439681049	24.9010585066859\\
268.749388633465	-6.94533726316801	28.0088575549586\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
326.131141734596	-5.66189081232477	-33.1830013599399\\
321.541000777361	-11.151747937372	-35.0921323753773\\
316.296347411777	-16.3027648443989	-35.9350067060647\\
310.556537776436	-20.9584304912258	-35.6860140419791\\
304.495973082625	-24.9772848330544	-34.3527198992224\\
298.298800521769	-28.2372170143466	-31.9756357456428\\
292.153318046212	-30.6391756453791	-28.6269880803843\\
286.246253031207	-32.1101784285977	-24.4085238682582\\
280.757088658118	-32.6055296887977	-19.4484190097042\\
275.852610408768	-32.1101784285977	-13.8973837809152\\
271.68183837298	-30.639175645379	-7.92408357835854\\
268.371499348547	-28.2372170143465	-1.71001410605326\\
266.022176311615	-24.9772848330543	4.55601327955556\\
264.705252253847	-20.9584304912257	10.683608507119\\
264.460741246341	-16.3027648443988	16.4865876963605\\
265.296072632332	-11.1517479373719	21.7886302610639\\
267.185865290355	-5.66189081232466	26.4286363208638\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
324.970652183118	-3.69553676890613	-34.3558845402726\\
319.25528256219	-7.27878652312082	-37.402261274116\\
312.954850924253	-10.6408740320742	-39.3121892256027\\
306.260792696453	-13.679643968105	-40.0276362003971\\
299.376503450686	-16.3027648443989	-39.5268637042036\\
292.511158832064	-18.4305344604927	-37.8250874559161\\
285.873358862795	-19.9983016133049	-34.9740150656984\\
279.664789736053	-20.9584304912258	-31.0602749254149\\
274.074095683069	-21.2817480641483	-26.2027840487802\\
269.271147113615	-20.9584304912257	-20.5491348380719\\
265.401879189563	-19.9983016133049	-14.2711105636726\\
262.583857658842	-18.4305344604927	-7.55946581632658\\
260.902706679676	-16.3027648443988	-0.61813052542573\\
260.409507173863	-13.679643968105	6.34198634870103\\
261.119244758817	-10.6408740320741	13.1094051768225\\
263.010354417162	-7.27878652312071	19.4785013623252\\
266.025375738877	-3.69553676890601	25.255753140531\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
324.353168590181	-1.28344645084341	-34.9799626453831\\
318.039077302826	-2.52789603073312	-38.6314551869119\\
311.176877779838	-3.69553676890612	-41.109150511046\\
303.975074481283	-4.75089049238774	-42.3377650991358\\
296.652490556098	-5.66189081232475	-42.2799681186312\\
289.431619011445	-6.40085744498426	-40.9375157015382\\
282.53186237527	-6.94533726316808	-38.3511975852364\\
276.162866261519	-7.27878652312077	-34.5995977369496\\
270.51814939424	-7.39107353781214	-29.7967066196668\\
265.76922363908	-7.27878652312075	-24.0884576496065\\
262.060382702039	-6.94533726316804	-17.6482930832106\\
259.504317838223	-6.40085744498421	-10.6718940619486\\
258.178693785089	-5.66189081232468	-3.37123493985325\\
258.123788958693	-4.75089049238765	4.03185744996236\\
259.341271614402	-3.69553676890602	11.3124438913792\\
261.794149157798	-2.52789603073301	18.2493074495293\\
265.407892145941	-1.28344645084329	24.6316750354205\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
324.353168590181	1.2834464508433	-34.9799626453831\\
318.039077302826	2.52789603073301	-38.6314551869119\\
311.176877779838	3.69553676890602	-41.109150511046\\
303.975074481283	4.75089049238766	-42.3377650991358\\
296.652490556098	5.66189081232468	-42.2799681186312\\
289.431619011445	6.40085744498421	-40.9375157015382\\
282.53186237527	6.94533726316805	-38.3511975852364\\
276.162866261519	7.27878652312076	-34.5995977369496\\
270.51814939424	7.39107353781214	-29.7967066196668\\
265.76922363908	7.27878652312078	-24.0884576496065\\
262.060382702039	6.94533726316809	-17.6482930832106\\
259.504317838223	6.40085744498427	-10.6718940619486\\
258.178693785089	5.66189081232475	-3.37123493985325\\
258.123788958693	4.75089049238774	4.03185744996236\\
259.341271614402	3.69553676890612	11.3124438913792\\
261.794149157798	2.52789603073312	18.2493074495293\\
265.407892145941	1.28344645084341	24.6316750354205\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
324.970652183118	3.69553676890602	-34.3558845402726\\
319.25528256219	7.27878652312071	-37.402261274116\\
312.954850924253	10.6408740320741	-39.3121892256027\\
306.260792696453	13.679643968105	-40.0276362003971\\
299.376503450686	16.3027648443988	-39.5268637042036\\
292.511158832064	18.4305344604927	-37.8250874559161\\
285.873358862795	19.9983016133049	-34.9740150656984\\
279.664789736053	20.9584304912258	-31.0602749254149\\
274.074095683069	21.2817480641483	-26.2027840487802\\
269.271147113615	20.9584304912258	-20.5491348380718\\
265.401879189563	19.9983016133049	-14.2711105636726\\
262.583857658842	18.4305344604927	-7.55946581632657\\
260.902706679676	16.3027648443989	-0.61813052542573\\
260.409507173863	13.679643968105	6.34198634870104\\
261.119244758817	10.6408740320742	13.1094051768225\\
263.010354417162	7.27878652312082	19.4785013623252\\
266.025375738877	3.69553676890613	25.255753140531\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
326.131141734596	5.66189081232466	-33.1830013599399\\
321.541000777361	11.1517479373719	-35.0921323753773\\
316.296347411777	16.3027648443988	-35.9350067060647\\
310.556537776436	20.9584304912257	-35.6860140419791\\
304.495973082625	24.9772848330543	-34.3527198992224\\
298.298800521769	28.2372170143465	-31.9756357456428\\
292.153318046212	30.639175645379	-28.6269880803843\\
286.246253031207	32.1101784285977	-24.4085238682582\\
280.757088658118	32.6055296887977	-19.4484190097042\\
275.852610408768	32.1101784285977	-13.8973837809152\\
271.68183837298	30.6391756453791	-7.92408357835853\\
268.371499348547	28.2372170143466	-1.71001410605325\\
266.022176311615	24.9772848330544	4.55601327955557\\
264.705252253847	20.9584304912258	10.6836085071191\\
264.460741246341	16.3027648443989	16.4865876963605\\
265.296072632332	11.151747937372	21.7886302610639\\
267.185865290355	5.66189081232477	26.4286363208638\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
327.694665077706	6.94533726316801	-31.6027801258451\\
324.62054059798	13.6796439681049	-31.9797041297553\\
320.798333450779	19.9983016133049	-31.3849410061939\\
316.344179466141	25.7093209836134	-29.8365623317057\\
311.393415858978	30.639175645379	-27.3816148087978\\
306.096469076287	34.6380744593307	-24.0946907756901\\
300.614284165675	37.5845129085471	-20.075661755865\\
295.113434541531	39.3889649517185	-15.4466439123629\\
289.761060736122	39.9966032266098	-10.3482876099626\\
284.719791919093	39.3889649517185	-4.9355038250198\\
280.142804492443	37.5845129085471	0.627242746160782\\
276.169167903065	34.6380744593308	6.17093086389941\\
272.919619087969	30.6391756453791	11.5271183699801\\
270.492893943551	25.7093209836135	16.5330602173924\\
268.962727285343	19.998301613305	21.0366533962313\\
268.375612452951	13.6796439681051	24.901058506686\\
268.749388633465	6.94533726316812	28.0088575549586\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
329.47263822212	7.39107353781209	-29.8058188404018\\
328.122464072514	14.5575730462415	-28.4403813182206\\
325.917803082718	21.2817480641482	-26.2107972012126\\
322.925642761295	27.35928793621	-23.1848112745491\\
319.236898385505	32.6055296887977	-19.454366589389\\
314.963650586611	36.8610689209854	-15.1328108197948\\
310.235739836616	39.9966032266098	-10.3514522510129\\
305.196821311219	41.9168609824515	-5.25557004367154\\
300	42.5634961282965	0\\
294.803178688781	41.9168609824515	5.25557004367154\\
289.764260163384	39.9966032266099	10.3514522510129\\
285.036349413389	36.8610689209854	15.1328108197948\\
280.763101614495	32.6055296887977	19.454366589389\\
277.074357238705	27.35928793621	23.1848112745491\\
274.082196917282	21.2817480641483	26.2107972012126\\
271.877535927486	14.5575730462416	28.4403813182206\\
270.52736177788	7.3910735378122	29.8058188404018\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
331.250611366535	6.94533726316801	-28.0088575549586\\
331.624387547049	13.6796439681049	-24.901058506686\\
331.037272714657	19.9983016133049	-21.0366533962313\\
329.507106056449	25.7093209836134	-16.5330602173924\\
327.080380912031	30.639175645379	-11.5271183699801\\
323.830832096935	34.6380744593307	-6.17093086389941\\
319.857195507557	37.5845129085471	-0.627242746160782\\
315.280208080907	39.3889649517185	4.9355038250198\\
310.238939263878	39.9966032266098	10.3482876099626\\
304.886565458469	39.3889649517185	15.4466439123629\\
299.385715834325	37.5845129085471	20.075661755865\\
293.903530923713	34.6380744593308	24.0946907756901\\
288.606584141022	30.6391756453791	27.3816148087978\\
283.655820533859	25.7093209836135	29.8365623317057\\
279.201666549221	19.998301613305	31.3849410061939\\
275.37945940202	13.6796439681051	31.9797041297553\\
272.305334922294	6.94533726316812	31.6027801258451\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
332.814134709645	5.66189081232466	-26.4286363208638\\
334.703927367668	11.1517479373719	-21.7886302610639\\
335.539258753659	16.3027648443988	-16.4865876963605\\
335.294747746153	20.9584304912257	-10.6836085071191\\
333.977823688385	24.9772848330543	-4.55601327955557\\
331.628500651453	28.2372170143465	1.71001410605325\\
328.31816162702	30.639175645379	7.92408357835853\\
324.147389591232	32.1101784285977	13.8973837809152\\
319.242911341882	32.6055296887977	19.4484190097042\\
313.753746968793	32.1101784285977	24.4085238682582\\
307.846681953788	30.6391756453791	28.6269880803843\\
301.701199478231	28.2372170143466	31.9756357456428\\
295.504026917375	24.9772848330544	34.3527198992224\\
289.443462223564	20.9584304912258	35.6860140419791\\
283.703652588223	16.3027648443989	35.9350067060647\\
278.458999222639	11.151747937372	35.0921323753773\\
273.868858265404	5.66189081232477	33.1830013599399\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
333.974624261123	3.69553676890602	-25.255753140531\\
336.989645582838	7.27878652312071	-19.4785013623252\\
338.880755241183	10.6408740320741	-13.1094051768225\\
339.590492826137	13.679643968105	-6.34198634870104\\
339.097293320324	16.3027648443988	0.61813052542573\\
337.416142341158	18.4305344604927	7.55946581632657\\
334.598120810437	19.9983016133049	14.2711105636726\\
330.728852886385	20.9584304912258	20.5491348380718\\
325.925904316931	21.2817480641483	26.2027840487802\\
320.335210263947	20.9584304912258	31.0602749254149\\
314.126641137205	19.9983016133049	34.9740150656984\\
307.488841167936	18.4305344604927	37.8250874559161\\
300.623496549314	16.3027648443989	39.5268637042036\\
293.739207303547	13.679643968105	40.0276362003971\\
287.045149075747	10.6408740320742	39.3121892256027\\
280.74471743781	7.27878652312082	37.402261274116\\
275.029347816882	3.69553676890613	34.3558845402726\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
334.592107854059	1.2834464508433	-24.6316750354205\\
338.205850842202	2.52789603073301	-18.2493074495293\\
340.658728385598	3.69553676890602	-11.3124438913792\\
341.876211041307	4.75089049238766	-4.03185744996236\\
341.821306214911	5.66189081232468	3.37123493985325\\
340.495682161777	6.40085744498421	10.6718940619486\\
337.939617297961	6.94533726316805	17.6482930832106\\
334.23077636092	7.27878652312076	24.0884576496065\\
329.48185060576	7.39107353781214	29.7967066196668\\
323.837133738481	7.27878652312078	34.5995977369496\\
317.46813762473	6.94533726316809	38.3511975852364\\
310.568380988555	6.40085744498427	40.9375157015382\\
303.347509443902	5.66189081232475	42.2799681186312\\
296.024925518717	4.75089049238774	42.3377650991358\\
288.823122220162	3.69553676890612	41.109150511046\\
281.960922697174	2.52789603073312	38.6314551869119\\
275.646831409819	1.28344645084341	34.9799626453831\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
334.592107854059	-1.28344645084341	-24.6316750354205\\
338.205850842202	-2.52789603073312	-18.2493074495293\\
340.658728385598	-3.69553676890612	-11.3124438913792\\
341.876211041307	-4.75089049238774	-4.03185744996236\\
341.821306214911	-5.66189081232475	3.37123493985325\\
340.495682161777	-6.40085744498426	10.6718940619486\\
337.939617297961	-6.94533726316808	17.6482930832106\\
334.23077636092	-7.27878652312077	24.0884576496065\\
329.48185060576	-7.39107353781214	29.7967066196668\\
323.837133738481	-7.27878652312075	34.5995977369496\\
317.46813762473	-6.94533726316804	38.3511975852364\\
310.568380988555	-6.40085744498421	40.9375157015382\\
303.347509443902	-5.66189081232468	42.2799681186312\\
296.024925518717	-4.75089049238765	42.3377650991358\\
288.823122220162	-3.69553676890602	41.109150511046\\
281.960922697174	-2.52789603073301	38.6314551869119\\
275.646831409819	-1.28344645084329	34.9799626453831\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
333.974624261123	-3.69553676890613	-25.255753140531\\
336.989645582838	-7.27878652312082	-19.4785013623252\\
338.880755241183	-10.6408740320742	-13.1094051768225\\
339.590492826137	-13.679643968105	-6.34198634870103\\
339.097293320324	-16.3027648443989	0.61813052542573\\
337.416142341158	-18.4305344604927	7.55946581632658\\
334.598120810437	-19.9983016133049	14.2711105636726\\
330.728852886385	-20.9584304912258	20.5491348380719\\
325.925904316931	-21.2817480641483	26.2027840487802\\
320.335210263947	-20.9584304912257	31.0602749254149\\
314.126641137205	-19.9983016133049	34.9740150656984\\
307.488841167936	-18.4305344604927	37.8250874559161\\
300.623496549314	-16.3027648443988	39.5268637042036\\
293.739207303547	-13.679643968105	40.0276362003971\\
287.045149075747	-10.6408740320741	39.3121892256027\\
280.74471743781	-7.27878652312071	37.402261274116\\
275.029347816882	-3.69553676890601	34.3558845402726\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
332.814134709645	-5.66189081232477	-26.4286363208638\\
334.703927367668	-11.151747937372	-21.7886302610639\\
335.539258753659	-16.3027648443989	-16.4865876963605\\
335.294747746153	-20.9584304912258	-10.683608507119\\
333.977823688385	-24.9772848330544	-4.55601327955556\\
331.628500651453	-28.2372170143466	1.71001410605326\\
328.31816162702	-30.6391756453791	7.92408357835854\\
324.147389591232	-32.1101784285977	13.8973837809152\\
319.242911341882	-32.6055296887977	19.4484190097042\\
313.753746968793	-32.1101784285977	24.4085238682582\\
307.846681953788	-30.639175645379	28.6269880803843\\
301.701199478231	-28.2372170143465	31.9756357456428\\
295.504026917375	-24.9772848330543	34.3527198992224\\
289.443462223564	-20.9584304912257	35.6860140419791\\
283.703652588223	-16.3027648443988	35.9350067060647\\
278.458999222639	-11.1517479373719	35.0921323753773\\
273.868858265404	-5.66189081232466	33.1830013599399\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
331.250611366535	-6.94533726316812	-28.0088575549586\\
331.624387547049	-13.6796439681051	-24.9010585066859\\
331.037272714657	-19.998301613305	-21.0366533962313\\
329.507106056449	-25.7093209836135	-16.5330602173924\\
327.080380912031	-30.6391756453791	-11.5271183699801\\
323.830832096935	-34.6380744593308	-6.17093086389941\\
319.857195507557	-37.5845129085471	-0.62724274616078\\
315.280208080907	-39.3889649517185	4.9355038250198\\
310.238939263878	-39.9966032266098	10.3482876099626\\
304.886565458469	-39.3889649517184	15.4466439123629\\
299.385715834325	-37.5845129085471	20.075661755865\\
293.903530923713	-34.6380744593307	24.0946907756901\\
288.606584141022	-30.639175645379	27.3816148087978\\
283.655820533859	-25.7093209836134	29.8365623317058\\
279.201666549221	-19.9983016133049	31.3849410061939\\
275.37945940202	-13.6796439681049	31.9797041297553\\
272.305334922294	-6.94533726316801	31.6027801258451\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
329.927301173222	-5.66205321945705e-14	-30.2656216395895\\
329.47263822212	-7.3910735378122	-29.8058188404018\\
328.122464072514	-14.5575730462416	-28.4403813182206\\
325.917803082718	-21.2817480641483	-26.2107972012126\\
322.925642761295	-27.35928793621	-23.1848112745491\\
319.236898385505	-32.6055296887977	-19.454366589389\\
314.963650586611	-36.8610689209854	-15.1328108197948\\
310.235739836616	-39.9966032266099	-10.3514522510129\\
305.196821311219	-41.9168609824515	-5.25557004367154\\
300	-42.5634961282965	0\\
294.803178688781	-41.9168609824515	5.25557004367154\\
289.764260163384	-39.9966032266098	10.3514522510129\\
285.036349413389	-36.8610689209854	15.1328108197948\\
280.763101614495	-32.6055296887977	19.454366589389\\
277.074357238705	-27.35928793621	23.1848112745491\\
274.082196917282	-21.2817480641482	26.2107972012126\\
271.877535927486	-14.5575730462415	28.4403813182206\\
270.52736177788	-7.39107353781209	29.8058188404018\\
270.072698826778	5.66205321945705e-14	30.2656216395895\\
};
\addlegendentry{data4}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
400	43.8439751898615	-5.1227896368393e-08\\
394.635365839285	43.1778866961627	5.4023107480742\\
389.433733372908	41.1998599642658	10.6404750689972\\
384.553151571206	37.9699963354898	15.5553339392889\\
380.141914442531	33.5864335818052	19.9975518592141\\
376.334055194843	28.1823640392928	23.8321542851466\\
373.245273704514	21.9219876264109	26.9426287627768\\
370.969421034128	14.9955227125614	29.2344650990781\\
369.575647815439	7.61342642919145	30.638027006697\\
369.106303142413	3.63501271879949e-08	31.1106679673071\\
369.575647815439	-7.61342635759567	30.6380270244882\\
370.969421034128	-14.9955226442456	29.23446513412\\
373.245273704514	-21.9219875634506	26.9426288140047\\
376.334055194843	-28.1823639836012	23.8321543510039\\
380.141914442531	-33.5864335350743	19.9975519376998\\
384.553151571206	-37.9699962991397	15.5553340280182\\
389.433733372908	-41.1998599394008	10.6404751652742\\
394.635365839285	-43.1778866835384	5.40231084897346\\
400	-43.8439751898615	5.1227896368393e-08\\
400	43.8439751898615	-5.1227896368393e-08\\
396.794140740957	43.1778866979404	6.92377865684568\\
393.685689893257	41.1998599677672	13.637181854032\\
390.769096162955	37.9699963406085	19.9362261813306\\
388.132978774679	33.5864335883856	25.6295183643267\\
385.857434821332	28.1823640471351	30.5440706009848\\
384.011605554456	21.9219876352767	34.5305567084774\\
382.651575562289	14.9955227221814	37.4678493236878\\
381.818668667936	7.61342643927331	39.2667002968444\\
381.53819232591	4.65875152352372e-08	39.8724524513906\\
381.818668667936	-7.61342634751381	39.2667003146357\\
382.651575562289	-14.9955226346256	37.4678493587297\\
384.011605554456	-21.9219875545848	34.5305567597053\\
385.857434821332	-28.1823639757589	30.5440706668421\\
388.132978774679	-33.5864335284939	25.6295184428124\\
390.769096162955	-37.969996294021	19.93622627006\\
393.685689893257	-41.1998599358994	13.637181950309\\
396.794140740957	-43.1778866817607	6.92377875774494\\
400	-43.8439751898615	5.1227896368393e-08\\
400	43.8439751898615	-5.1227896368393e-08\\
399.339589582713	43.1778866987423	7.61013666942653\\
398.699245401771	41.1998599693467	14.9890432382954\\
398.098423991083	37.9699963429176	21.9125153131905\\
397.555381005182	33.5864335913542	28.1701866985621\\
397.086616530401	28.1823640506729	33.5719212159001\\
396.706373738102	21.9219876392762	37.9535898953049\\
396.426206113114	14.9955227265212	41.182057951184\\
396.254626406953	7.61342644382139	43.1592300153432\\
396.196847982166	5.1205761386612e-08	43.8250307151103\\
396.254626406953	-7.61342634296573	43.1592300331344\\
396.426206113114	-14.9955226302858	41.1820579862259\\
396.706373738101	-21.9219875505853	37.9535899465328\\
397.086616530401	-28.1823639722211	33.5719212817575\\
397.555381005182	-33.5864335255253	28.1701867770478\\
398.098423991083	-37.9699962917119	21.9125154019198\\
398.699245401771	-41.1998599343199	14.9890433345724\\
399.339589582713	-43.1778866809587	7.61013677032579\\
400	-43.8439751898615	5.1227896368393e-08\\
400	43.8439751898615	-5.1227896368393e-08\\
401.964693667413	43.1778866984718	7.37859987993408\\
403.869691111925	41.1998599688139	14.5330047874959\\
405.657109950159	37.9699963421386	21.245831698645\\
407.272640365193	33.5864335903528	27.3131147645403\\
408.667195282865	28.1823640494795	32.550502659418\\
409.798401857679	21.921987637927	36.7988600023384\\
410.631888950278	14.9955227250572	39.9291026052094\\
411.142331477118	7.61342644228713	41.846119630522\\
411.314219900318	4.96478369982095e-08	42.4916634860193\\
411.142331477118	-7.61342634449998	41.8461196483132\\
410.631888950278	-14.9955226317498	39.9291026402514\\
409.798401857679	-21.9219875519345	36.7988600535663\\
408.667195282865	-28.1823639734146	32.5505027252754\\
407.272640365193	-33.5864335265267	27.313114843026\\
405.657109950159	-37.9699962924908	21.2458317873743\\
403.869691111925	-41.1998599348528	14.5330048837729\\
401.964693667413	-43.1778866812293	7.37859998083334\\
400	-43.8439751898615	5.1227896368393e-08\\
400	43.8439751898615	-5.1227896368393e-08\\
404.352826700033	43.1778866971614	6.25709504230018\\
408.573394963422	41.1998599662329	12.3240714692108\\
412.533464959195	37.9699963383656	18.0165872208106\\
416.112711964422	33.5864335855022	23.161678086539\\
419.202382370036	28.1823640436988	27.6030130839826\\
421.70859810421	21.9219876313919	31.205644496668\\
423.555209070069	14.9955227179661	33.8601081921401\\
424.686106927844	7.61342643485559	35.4857496342356\\
425.06692991839	4.21016507437861e-08	36.0331745303505\\
424.686106927844	-7.61342635193153	35.4857496520268\\
423.555209070069	-14.9955226388409	33.8601082271821\\
421.70859810421	-21.9219875584697	31.2056445478959\\
419.202382370035	-28.1823639791953	27.6030131498399\\
416.112711964422	-33.5864335313773	23.1616781650247\\
412.533464959195	-37.9699962962639	18.0165873095399\\
408.573394963422	-41.1998599374337	12.3240715654878\\
404.352826700033	-43.1778866825397	6.25709514319944\\
400	-43.8439751898615	5.1227896368393e-08\\
400	43.8439751898615	-5.1227896368393e-08\\
406.215944591749	43.1778866949692	4.3808921915921\\
412.243020852497	41.1998599619152	8.62867324200898\\
417.89809911991	37.9699963320534	12.6142764222868\\
423.009352702439	33.5864335773875	16.2166011966052\\
427.421478746399	28.182364034028	19.326192749561\\
431.000417034587	21.9219876204589	21.8485677153467\\
433.637423338148	14.9955227061032	23.7070850070104\\
435.252373554936	7.61342642242312	24.8452745170999\\
435.796198239819	2.94773840554732e-08	25.2285529333028\\
435.252373554936	-7.613426364364	24.8452745348911\\
433.637423338148	-14.9955226507038	23.7070850420523\\
431.000417034587	-21.9219875694026	21.8485677665746\\
427.421478746399	-28.182363988866	19.3261928154183\\
423.009352702439	-33.5864335394921	16.2166012750909\\
417.89809911991	-37.969996302576	12.6142765110161\\
412.243020852497	-41.1998599417515	8.62867333828593\\
406.215944591749	-43.1778866847318	4.38089229249136\\
400	-43.8439751898615	5.1227896368393e-08\\
400	43.8439751898615	-5.1227896368393e-08\\
407.329327828128	43.1778866921596	1.97628908141025\\
414.435957739017	41.1998599563814	3.89252967036027\\
421.103958378953	37.9699963239636	5.69049771499145\\
427.130725922663	33.5864335669874	7.3155628660834\\
432.333140088022	28.1823640216337	8.71834834134283\\
436.553128153165	21.9219876064469	9.85623121394768\\
439.66246791615	14.9955226908993	10.6946374886104\\
441.566683661679	7.61342640648925	11.2080926149294\\
442.207916757905	1.32977098102146e-08	11.3809955187122\\
441.566683661679	-7.61342638029787	11.2080926327206\\
439.66246791615	-14.9955226659077	10.6946375236523\\
436.553128153165	-21.9219875834146	9.85623126517558\\
432.333140088022	-28.1823640012604	8.71834840720014\\
427.130725922662	-33.5864335498922	7.31556294456909\\
421.103958378953	-37.9699963106659	5.69049780372077\\
414.435957739017	-41.1998599472852	3.89252976663722\\
407.329327828128	-43.1778866875414	1.97628918230951\\
400	-43.8439751898615	5.1227896368393e-08\\
400	43.8439751898615	-5.1227896368393e-08\\
407.558685959076	43.1778866890716	-0.666683664995125\\
414.887705070165	41.1998599502991	-1.31311043295969\\
421.76436879624	37.9699963150718	-1.91963900488471\\
427.979733189743	33.5864335555563	-2.46784031703052\\
433.344947548703	28.1823640080106	-2.94105754993081\\
437.696992549754	21.9219875910459	-3.32491223742338\\
440.903633507779	14.9955226741882	-3.60774114906862\\
442.867438259908	7.61342638897584	-3.78095067150451\\
443.52873759248	-4.4858644914511e-09	-3.8392779210401\\
442.867438259908	-7.61342639781127	-3.78095065371325\\
440.903633507779	-14.9955226826188	-3.60774111402668\\
437.696992549754	-21.9219875988156	-3.32491218619549\\
433.344947548703	-28.1823640148834	-2.9410574840735\\
427.979733189743	-33.5864335613232	-2.46784023854483\\
421.76436879624	-37.9699963195577	-1.91963891615539\\
414.887705070165	-41.1998599533676	-1.31311033668274\\
407.558685959076	-43.1778866906295	-0.666683564095866\\
400	-43.8439751898615	5.1227896368393e-08\\
400	43.8439751898615	-5.1227896368393e-08\\
406.876355009036	43.1778866860774	-3.22924452828406\\
413.543775450726	41.1998599444018	-6.3603700444249\\
419.799675128827	37.9699963064505	-9.29823893526842\\
425.453971697257	33.586433544473	-11.9535855411997\\
430.334862215998	28.1823639948021	-14.2457284992678\\
434.294043296486	21.9219875761134	-16.1050222055721\\
437.211217225034	14.9955226579855	-17.4749729616946\\
438.997747147983	7.61342637199528	-18.3139555071389\\
439.599350257654	-2.17283773311389e-08	-18.5964777818075\\
438.997747147983	-7.61342641479183	-18.3139554893477\\
437.211217225034	-14.9955226988215	-17.4749729266526\\
434.294043296486	-21.9219876137481	-16.1050221543443\\
430.334862215997	-28.1823640280919	-14.2457284334105\\
425.453971697257	-33.5864335724065	-11.953585462714\\
419.799675128827	-37.9699963281789	-9.2982388465391\\
413.543775450726	-41.1998599592649	-6.36036994814795\\
406.876355009036	-43.1778866936236	-3.22924442738481\\
400	-43.8439751898615	5.1227896368393e-08\\
400	43.8439751898615	-5.1227896368393e-08\\
405.364634160715	43.1778866835384	-5.40231084897346\\
410.566266627092	41.1998599394008	-10.6404751652742\\
415.446848428794	37.9699962991397	-15.5553340280182\\
419.858085557469	33.5864335350743	-19.9975519376998\\
423.665944805157	28.1823639836012	-23.8321543510039\\
426.754726295486	21.9219875634506	-26.9426288140047\\
429.030578965872	14.9955226442456	-29.23446513412\\
430.424352184561	7.61342635759567	-30.6380270244882\\
430.893696857587	-3.63501271879949e-08	-31.1106679673071\\
430.424352184561	-7.61342642919145	-30.638027006697\\
429.030578965872	-14.9955227125614	-29.2344650990781\\
426.754726295486	-21.9219876264109	-26.9426287627768\\
423.665944805157	-28.1823640392928	-23.8321542851466\\
419.858085557469	-33.5864335818052	-19.9975518592141\\
415.446848428794	-37.9699963354898	-15.5553339392889\\
410.566266627092	-41.1998599642658	-10.6404750689972\\
405.364634160715	-43.1778866961627	-5.4023107480742\\
400	-43.8439751898615	5.1227896368393e-08\\
400	43.8439751898615	-5.1227896368393e-08\\
403.205859259043	43.1778866817607	-6.92377875774494\\
406.314310106743	41.1998599358994	-13.637181950309\\
409.230903837045	37.969996294021	-19.93622627006\\
411.867021225321	33.5864335284939	-25.6295184428124\\
414.142565178668	28.1823639757589	-30.5440706668421\\
415.988394445544	21.9219875545848	-34.5305567597053\\
417.348424437711	14.9955226346256	-37.4678493587297\\
418.181331332064	7.61342634751381	-39.2667003146357\\
418.46180767409	-4.65875152352372e-08	-39.8724524513906\\
418.181331332064	-7.61342643927331	-39.2667002968444\\
417.348424437711	-14.9955227221814	-37.4678493236878\\
415.988394445544	-21.9219876352767	-34.5305567084774\\
414.142565178668	-28.1823640471351	-30.5440706009848\\
411.867021225321	-33.5864335883856	-25.6295183643267\\
409.230903837045	-37.9699963406085	-19.9362261813306\\
406.314310106743	-41.1998599677672	-13.637181854032\\
403.205859259043	-43.1778866979404	-6.92377865684568\\
400	-43.8439751898615	5.1227896368393e-08\\
400	43.8439751898615	-5.1227896368393e-08\\
400.660410417287	43.1778866809587	-7.61013677032579\\
401.300754598229	41.1998599343199	-14.9890433345724\\
401.901576008917	37.9699962917119	-21.9125154019198\\
402.444618994818	33.5864335255253	-28.1701867770478\\
402.913383469599	28.1823639722211	-33.5719212817575\\
403.293626261899	21.9219875505853	-37.9535899465328\\
403.573793886886	14.9955226302858	-41.1820579862259\\
403.745373593047	7.61342634296573	-43.1592300331344\\
403.803152017834	-5.1205761386612e-08	-43.8250307151103\\
403.745373593047	-7.61342644382139	-43.1592300153432\\
403.573793886886	-14.9955227265212	-41.182057951184\\
403.293626261898	-21.9219876392762	-37.9535898953049\\
402.913383469599	-28.1823640506729	-33.5719212159001\\
402.444618994818	-33.5864335913542	-28.1701866985621\\
401.901576008917	-37.9699963429176	-21.9125153131905\\
401.300754598229	-41.1998599693467	-14.9890432382954\\
400.660410417287	-43.1778866987423	-7.61013666942653\\
400	-43.8439751898615	5.1227896368393e-08\\
400	43.8439751898615	-5.1227896368393e-08\\
398.035306332587	43.1778866812293	-7.37859998083334\\
396.130308888075	41.1998599348528	-14.5330048837729\\
394.342890049841	37.9699962924908	-21.2458317873743\\
392.727359634807	33.5864335265267	-27.313114843026\\
391.332804717135	28.1823639734146	-32.5505027252754\\
390.201598142321	21.9219875519345	-36.7988600535664\\
389.368111049722	14.9955226317498	-39.9291026402514\\
388.857668522882	7.61342634449998	-41.8461196483132\\
388.685780099682	-4.96478369982095e-08	-42.4916634860193\\
388.857668522882	-7.61342644228713	-41.846119630522\\
389.368111049722	-14.9955227250572	-39.9291026052094\\
390.201598142321	-21.921987637927	-36.7988600023385\\
391.332804717135	-28.1823640494795	-32.5505026594181\\
392.727359634807	-33.5864335903528	-27.3131147645403\\
394.342890049841	-37.9699963421386	-21.245831698645\\
396.130308888075	-41.1998599688139	-14.5330047874959\\
398.035306332587	-43.1778866984718	-7.37859987993408\\
400	-43.8439751898615	5.1227896368393e-08\\
400	43.8439751898615	-5.1227896368393e-08\\
395.647173299967	43.1778866825397	-6.25709514319944\\
391.426605036578	41.1998599374337	-12.3240715654878\\
387.466535040805	37.9699962962639	-18.0165873095399\\
383.887288035578	33.5864335313773	-23.1616781650247\\
380.797617629965	28.1823639791953	-27.6030131498399\\
378.29140189579	21.9219875584697	-31.2056445478959\\
376.444790929931	14.9955226388409	-33.8601082271821\\
375.313893072156	7.61342635193153	-35.4857496520268\\
374.93307008161	-4.21016507437861e-08	-36.0331745303505\\
375.313893072156	-7.61342643485559	-35.4857496342356\\
376.444790929931	-14.9955227179661	-33.8601081921401\\
378.29140189579	-21.9219876313919	-31.205644496668\\
380.797617629964	-28.1823640436988	-27.6030130839826\\
383.887288035578	-33.5864335855022	-23.161678086539\\
387.466535040805	-37.9699963383656	-18.0165872208106\\
391.426605036578	-41.1998599662329	-12.3240714692108\\
395.647173299967	-43.1778866971614	-6.25709504230018\\
400	-43.8439751898615	5.1227896368393e-08\\
400	43.8439751898615	-5.1227896368393e-08\\
393.784055408251	43.1778866847318	-4.38089229249136\\
387.756979147503	41.1998599417515	-8.62867333828593\\
382.10190088009	37.969996302576	-12.6142765110161\\
376.990647297561	33.5864335394921	-16.2166012750909\\
372.578521253601	28.182363988866	-19.3261928154183\\
368.999582965413	21.9219875694026	-21.8485677665746\\
366.362576661852	14.9955226507038	-23.7070850420523\\
364.747626445064	7.613426364364	-24.8452745348911\\
364.203801760181	-2.94773840554732e-08	-25.2285529333028\\
364.747626445064	-7.61342642242312	-24.8452745170999\\
366.362576661852	-14.9955227061032	-23.7070850070104\\
368.999582965413	-21.9219876204589	-21.8485677153467\\
372.578521253601	-28.182364034028	-19.326192749561\\
376.990647297561	-33.5864335773875	-16.2166011966052\\
382.10190088009	-37.9699963320534	-12.6142764222868\\
387.756979147503	-41.1998599619152	-8.62867324200898\\
393.784055408251	-43.1778866949692	-4.3808921915921\\
400	-43.8439751898615	5.1227896368393e-08\\
400	43.8439751898615	-5.1227896368393e-08\\
392.670672171872	43.1778866875414	-1.97628918230951\\
385.564042260983	41.1998599472852	-3.89252976663723\\
378.896041621047	37.9699963106659	-5.69049780372077\\
372.869274077338	33.5864335498922	-7.31556294456909\\
367.666859911978	28.1823640012604	-8.71834840720015\\
363.446871846835	21.9219875834146	-9.85623126517559\\
360.33753208385	14.9955226659077	-10.6946375236523\\
358.433316338321	7.61342638029787	-11.2080926327206\\
357.792083242095	-1.32977098102146e-08	-11.3809955187122\\
358.433316338321	-7.61342640648925	-11.2080926149294\\
360.33753208385	-14.9955226908993	-10.6946374886104\\
363.446871846835	-21.9219876064469	-9.85623121394769\\
367.666859911978	-28.1823640216337	-8.71834834134283\\
372.869274077337	-33.5864335669874	-7.3155628660834\\
378.896041621047	-37.9699963239636	-5.69049771499146\\
385.564042260983	-41.1998599563814	-3.89252967036027\\
392.670672171872	-43.1778866921596	-1.97628908141025\\
400	-43.8439751898615	5.1227896368393e-08\\
400	43.8439751898615	-5.1227896368393e-08\\
392.441314040924	43.1778866906295	0.666683564095864\\
385.112294929835	41.1998599533676	1.31311033668273\\
378.23563120376	37.9699963195577	1.91963891615539\\
372.020266810257	33.5864335613232	2.46784023854482\\
366.655052451297	28.1823640148834	2.94105748407349\\
362.303007450246	21.9219875988156	3.32491218619547\\
359.096366492221	14.9955226826188	3.60774111402666\\
357.132561740092	7.61342639781127	3.78095065371324\\
356.47126240752	4.48586449145109e-09	3.83927792104009\\
357.132561740092	-7.61342638897584	3.7809506715045\\
359.096366492221	-14.9955226741882	3.60774114906861\\
362.303007450246	-21.9219875910459	3.32491223742337\\
366.655052451297	-28.1823640080106	2.9410575499308\\
372.020266810257	-33.5864335555563	2.46784031703051\\
378.23563120376	-37.9699963150718	1.91963900488471\\
385.112294929835	-41.1998599502991	1.31311043295968\\
392.441314040924	-43.1778866890716	0.666683664995123\\
400	-43.8439751898615	5.1227896368393e-08\\
400	43.8439751898615	-5.1227896368393e-08\\
393.123644990964	43.1778866936236	3.2292444273848\\
386.456224549274	41.1998599592649	6.36036994814794\\
380.200324871173	37.9699963281789	9.29823884653909\\
374.546028302743	33.5864335724065	11.953585462714\\
369.665137784003	28.1823640280919	14.2457284334105\\
365.705956703514	21.9219876137481	16.1050221543442\\
362.788782774966	14.9955226988215	17.4749729266526\\
361.002252852017	7.61342641479183	18.3139554893477\\
360.400649742346	2.17283773311389e-08	18.5964777818075\\
361.002252852017	-7.61342637199528	18.3139555071389\\
362.788782774966	-14.9955226579855	17.4749729616946\\
365.705956703514	-21.9219875761134	16.1050222055721\\
369.665137784002	-28.1823639948021	14.2457284992678\\
374.546028302743	-33.586433544473	11.9535855411997\\
380.200324871173	-37.9699963064505	9.29823893526841\\
386.456224549274	-41.1998599444018	6.3603700444249\\
393.123644990964	-43.1778866860774	3.22924452828406\\
400	-43.8439751898615	5.1227896368393e-08\\
400	43.8439751898615	-5.1227896368393e-08\\
394.635365839285	43.1778866961627	5.4023107480742\\
389.433733372908	41.1998599642658	10.6404750689972\\
384.553151571206	37.9699963354898	15.5553339392889\\
380.141914442531	33.5864335818052	19.9975518592141\\
376.334055194843	28.1823640392928	23.8321542851466\\
373.245273704514	21.9219876264109	26.9426287627768\\
370.969421034128	14.9955227125614	29.2344650990781\\
369.575647815439	7.61342642919145	30.638027006697\\
369.106303142413	3.63501271879949e-08	31.1106679673071\\
369.575647815439	-7.61342635759567	30.6380270244882\\
370.969421034128	-14.9955226442456	29.23446513412\\
373.245273704514	-21.9219875634506	26.9426288140047\\
376.334055194843	-28.1823639836012	23.8321543510039\\
380.141914442531	-33.5864335350743	19.9975519376998\\
384.553151571206	-37.9699962991397	15.5553340280182\\
389.433733372908	-41.1998599394008	10.6404751652742\\
394.635365839285	-43.1778866835384	5.40231084897346\\
400	-43.8439751898615	5.1227896368393e-08\\
};
\addlegendentry{data5}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
530.179056380532	-7.48224907728935	-29.8305899085069\\
528.796520433889	-14.7371538025659	-28.4640175963024\\
526.539016785604	-21.544277566911	-26.2325805129222\\
523.475138541679	-27.6967893593161	-23.204079744983\\
519.697980092158	-33.00774822229	-19.4705347558234\\
515.322308485196	-37.3157833582562	-15.1453874206741\\
510.481076288374	-40.4899972995792	-10.3600551526835\\
505.32138189221	-42.4339431618818	-5.25993785131943\\
500	-43.0885551338219	0\\
494.67861810779	-42.4339431618818	5.25993785131943\\
489.518923711626	-40.4899972995792	10.3600551526835\\
484.677691514804	-37.3157833582561	15.1453874206741\\
480.302019907842	-33.0077482222899	19.4705347558234\\
476.524861458321	-27.696789359316	23.204079744983\\
473.460983214396	-21.5442775669108	26.2325805129222\\
471.203479566111	-14.7371538025656	28.4640175963024\\
469.820943619468	-7.48224907728912	29.8305899085069\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
528.358638844872	-7.03101424481098	-31.62919213293\\
525.210997828213	-13.8483946796581	-32.006572426696\\
521.297333399924	-20.2449986497897	-31.4114492133841\\
516.736560273249	-26.026468580411	-29.8619050106837\\
511.66725523178	-31.0171374332451	-27.4050219350867\\
506.243446544009	-35.065366260599	-24.1154511356024\\
500.629933892334	-38.048151678056	-20.0931445563698\\
494.997281018103	-39.874863260069	-15.4603179474137\\
489.51663322864	-40.4899972995792	-10.3577374009238\\
484.354517233684	-39.8748632600689	-4.94044224477485\\
479.667781315586	-38.0481516780559	0.626965748997192\\
475.598829573616	-35.0653662605989	6.17532370574593\\
472.271295047463	-31.017137433245	11.5360475765601\\
469.786283189891	-26.0264685804109	16.5462544792823\\
468.219299828716	-20.2449986497895	21.0537118124603\\
467.617956960435	-13.8483946796579	24.9214627659088\\
468.000526083807	-7.03101424481075	28.0319876840839\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
526.757790530513	-5.73173532768963	-33.2108563845458\\
522.057942165459	-11.2893147778453	-35.1218428620031\\
516.687874389564	-16.5038741111451	-35.9656699166085\\
510.810753994815	-21.216971580941	-35.7166982903048\\
504.605154310439	-25.2854021055556	-34.3824928599716\\
498.25962934266	-28.5855484822238	-32.0035927824691\\
491.966984656635	-31.0171374332451	-28.6522797328706\\
485.918419076916	-32.5062863587861	-24.4303816623419\\
480.297715207921	-33.00774822229	-19.4661788073726\\
475.275655292496	-32.5062863587861	-13.9105059597031\\
471.004832079887	-31.017137433245	-7.93216942750358\\
467.615012372267	-28.5855484822237	-1.71281794112082\\
465.209194126122	-25.2854021055555	4.55857665167522\\
463.860476911457	-21.2169715809408	10.6914611996612\\
463.609840818356	-16.5038741111449	16.4994911092359\\
464.464901297681	-11.2893147778451	21.8061923306018\\
466.399677769448	-5.7317353276894	26.4503234324681\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
525.569597370173	-3.74112453864473	-34.3848106117313\\
519.717658492701	-7.36857690128298	-37.4340813112307\\
513.266608539545	-10.7721387834556	-39.3459363926474\\
506.412459399143	-13.8483946796581	-40.062285106778\\
499.363470924758	-16.5038741111451	-39.5613615604335\\
492.333823064226	-18.6578916791281	-37.8583860620902\\
485.537108110614	-20.2449986497896	-35.005102660518\\
479.179840808486	-21.2169715809409	-31.0882069280426\\
473.455183507882	-21.5442775669109	-26.2267117594504\\
468.537077024066	-21.2169715809409	-20.5683312254037\\
464.574955533866	-20.2449986497896	-14.284992355151\\
461.689206093833	-18.657891679128	-7.56761122074195\\
459.967510740441	-16.5038741111449	-0.620292048786677\\
459.462182315785	-13.8483946796579	6.34587438318805\\
460.188574968337	-10.7721387834554	13.119224633197\\
462.124617624923	-7.36857690128276	19.4939538813742\\
465.211484609108	-3.7411245386445	25.2763692052825\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
524.937372994852	-1.29927891712146	-35.0094586089688\\
518.472419559782	-2.55907990181292	-38.6643976923967\\
511.446191003884	-3.74112453864471	-41.1445386170704\\
504.072175726385	-4.80949699947014	-42.3745235560055\\
496.57442945006	-5.73173532768959	-42.3169800392349\\
489.180767401472	-6.4798177783752	-40.9736564973973\\
482.115842260595	-7.0310142448109	-38.3853691365569\\
475.594318202809	-7.36857690128289	-34.6307617584362\\
469.81434843656	-7.48224907728923	-29.8239162082964\\
464.95155441839	-7.36857690128285	-24.1108860557973\\
461.153689683847	-7.03101424481082	-17.6652588311899\\
458.536150431079	-6.47981777837509	-10.682881656049\\
457.178469265743	-5.73173532768944	-3.37591052758806\\
457.121898643027	-4.80949699946996	4.03363593396051\\
458.368157432676	-3.74112453864451	11.320622408774\\
460.879378692005	-2.5590799018127	18.2636375002082\\
464.579260233787	-1.29927891712123	24.651721208045\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
524.937372994852	1.29927891712123	-35.0094586089688\\
518.472419559782	2.55907990181271	-38.6643976923967\\
511.446191003884	3.74112453864452	-41.1445386170704\\
504.072175726385	4.80949699946997	-42.3745235560055\\
496.57442945006	5.73173532768944	-42.3169800392349\\
489.180767401472	6.47981777837509	-40.9736564973973\\
482.115842260595	7.03101424481082	-38.3853691365569\\
475.594318202809	7.36857690128285	-34.6307617584362\\
469.81434843656	7.48224907728923	-29.8239162082964\\
464.95155441839	7.36857690128289	-24.1108860557973\\
461.153689683847	7.0310142448109	-17.6652588311899\\
458.536150431079	6.47981777837521	-10.682881656049\\
457.178469265743	5.73173532768959	-3.37591052758806\\
457.121898643027	4.80949699947015	4.03363593396051\\
458.368157432676	3.74112453864472	11.320622408774\\
460.879378692005	2.55907990181293	18.2636375002082\\
464.579260233787	1.29927891712146	24.651721208045\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
525.569597370173	3.7411245386445	-34.3848106117313\\
519.717658492701	7.36857690128276	-37.4340813112307\\
513.266608539545	10.7721387834554	-39.3459363926474\\
506.412459399143	13.8483946796579	-40.062285106778\\
499.363470924758	16.5038741111449	-39.5613615604335\\
492.333823064226	18.657891679128	-37.8583860620902\\
485.537108110614	20.2449986497896	-35.005102660518\\
479.179840808486	21.2169715809409	-31.0882069280426\\
473.455183507882	21.5442775669109	-26.2267117594504\\
468.537077024066	21.2169715809409	-20.5683312254037\\
464.574955533866	20.2449986497896	-14.284992355151\\
461.689206093833	18.6578916791281	-7.56761122074194\\
459.967510740441	16.5038741111451	-0.620292048786677\\
459.462182315785	13.8483946796581	6.34587438318805\\
460.188574968337	10.7721387834556	13.119224633197\\
462.124617624923	7.36857690128298	19.4939538813742\\
465.211484609108	3.74112453864473	25.2763692052825\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
526.757790530513	5.7317353276894	-33.2108563845458\\
522.057942165459	11.2893147778451	-35.1218428620031\\
516.687874389564	16.5038741111449	-35.9656699166085\\
510.810753994815	21.2169715809408	-35.7166982903048\\
504.605154310439	25.2854021055555	-34.3824928599716\\
498.25962934266	28.5855484822237	-32.0035927824691\\
491.966984656635	31.017137433245	-28.6522797328706\\
485.918419076916	32.5062863587861	-24.4303816623419\\
480.297715207921	33.00774822229	-19.4661788073726\\
475.275655292496	32.5062863587861	-13.9105059597031\\
471.004832079887	31.0171374332451	-7.93216942750358\\
467.615012372267	28.5855484822238	-1.71281794112081\\
465.209194126122	25.2854021055556	4.55857665167522\\
463.860476911457	21.216971580941	10.6914611996612\\
463.609840818356	16.5038741111451	16.4994911092359\\
464.464901297681	11.2893147778453	21.8061923306018\\
466.399677769448	5.73173532768963	26.4503234324681\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
528.358638844872	7.03101424481075	-31.62919213293\\
525.210997828213	13.8483946796579	-32.006572426696\\
521.297333399924	20.2449986497895	-31.4114492133841\\
516.736560273249	26.0264685804109	-29.8619050106837\\
511.66725523178	31.017137433245	-27.4050219350867\\
506.243446544009	35.0653662605989	-24.1154511356024\\
500.629933892334	38.0481516780559	-20.0931445563698\\
494.997281018103	39.8748632600689	-15.4603179474137\\
489.51663322864	40.4899972995792	-10.3577374009238\\
484.354517233684	39.874863260069	-4.94044224477484\\
479.667781315586	38.048151678056	0.626965748997195\\
475.598829573616	35.065366260599	6.17532370574593\\
472.271295047463	31.0171374332451	11.5360475765602\\
469.786283189891	26.026468580411	16.5462544792823\\
468.219299828716	20.2449986497897	21.0537118124603\\
467.617956960435	13.8483946796581	24.9214627659088\\
468.000526083807	7.03101424481098	28.0319876840839\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
530.179056380532	7.48224907728912	-29.8305899085069\\
528.796520433889	14.7371538025656	-28.4640175963024\\
526.539016785604	21.5442775669108	-26.2325805129222\\
523.475138541679	27.696789359316	-23.204079744983\\
519.697980092158	33.0077482222899	-19.4705347558234\\
515.322308485196	37.3157833582561	-15.1453874206741\\
510.481076288374	40.4899972995792	-10.3600551526835\\
505.32138189221	42.4339431618818	-5.25993785131943\\
500	43.0885551338219	0\\
494.67861810779	42.4339431618818	5.25993785131943\\
489.518923711626	40.4899972995792	10.3600551526835\\
484.677691514804	37.3157833582562	15.1453874206741\\
480.302019907842	33.00774822229	19.4705347558234\\
476.524861458321	27.6967893593161	23.204079744983\\
473.460983214396	21.544277566911	26.2325805129222\\
471.203479566111	14.7371538025659	28.4640175963024\\
469.820943619468	7.48224907728935	29.8305899085069\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
531.999473916193	7.03101424481075	-28.0319876840839\\
532.382043039565	13.8483946796579	-24.9214627659088\\
531.780700171284	20.2449986497895	-21.0537118124603\\
530.213716810109	26.0264685804109	-16.5462544792823\\
527.728704952537	31.017137433245	-11.5360475765602\\
524.401170426384	35.0653662605989	-6.17532370574593\\
520.332218684414	38.0481516780559	-0.626965748997195\\
515.645482766316	39.8748632600689	4.94044224477484\\
510.48336677136	40.4899972995792	10.3577374009238\\
505.002718981897	39.874863260069	15.4603179474137\\
499.370066107666	38.048151678056	20.0931445563698\\
493.756553455991	35.065366260599	24.1154511356024\\
488.33274476822	31.0171374332451	27.4050219350867\\
483.263439726751	26.026468580411	29.8619050106837\\
478.702666600076	20.2449986497897	31.4114492133841\\
474.789002171787	13.8483946796581	32.006572426696\\
471.641361155128	7.03101424481098	31.62919213293\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
533.600322230552	5.7317353276894	-26.4503234324681\\
535.535098702319	11.2893147778451	-21.8061923306018\\
536.390159181644	16.5038741111449	-16.4994911092359\\
536.139523088543	21.2169715809408	-10.6914611996612\\
534.790805873878	25.2854021055555	-4.55857665167522\\
532.384987627733	28.5855484822237	1.71281794112081\\
528.995167920113	31.017137433245	7.93216942750358\\
524.724344707504	32.5062863587861	13.9105059597031\\
519.702284792079	33.00774822229	19.4661788073726\\
514.081580923084	32.5062863587861	24.4303816623419\\
508.033015343365	31.0171374332451	28.6522797328706\\
501.74037065734	28.5855484822238	32.0035927824691\\
495.394845689561	25.2854021055556	34.3824928599716\\
489.189246005185	21.216971580941	35.7166982903048\\
483.312125610436	16.5038741111451	35.9656699166085\\
477.942057834541	11.2893147778453	35.1218428620031\\
473.242209469487	5.73173532768963	33.2108563845458\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
534.788515390892	3.7411245386445	-25.2763692052825\\
537.875382375077	7.36857690128276	-19.4939538813742\\
539.811425031663	10.7721387834554	-13.119224633197\\
540.537817684215	13.8483946796579	-6.34587438318805\\
540.032489259559	16.5038741111449	0.620292048786677\\
538.310793906167	18.657891679128	7.56761122074194\\
535.425044466133	20.2449986497896	14.284992355151\\
531.462922975934	21.2169715809409	20.5683312254037\\
526.544816492118	21.5442775669109	26.2267117594504\\
520.820159191514	21.2169715809409	31.0882069280426\\
514.462891889386	20.2449986497896	35.005102660518\\
507.666176935774	18.6578916791281	37.8583860620902\\
500.636529075242	16.5038741111451	39.5613615604335\\
493.587540600857	13.8483946796581	40.062285106778\\
486.733391460455	10.7721387834556	39.3459363926474\\
480.282341507299	7.36857690128298	37.4340813112307\\
474.430402629827	3.74112453864473	34.3848106117313\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
535.420739766213	1.29927891712123	-24.651721208045\\
539.120621307995	2.55907990181271	-18.2636375002082\\
541.631842567324	3.74112453864451	-11.320622408774\\
542.878101356973	4.80949699946997	-4.03363593396051\\
542.821530734257	5.73173532768944	3.37591052758806\\
541.463849568921	6.47981777837509	10.682881656049\\
538.846310316153	7.03101424481082	17.6652588311899\\
535.04844558161	7.36857690128285	24.1108860557973\\
530.18565156344	7.48224907728923	29.8239162082964\\
524.405681797191	7.36857690128289	34.6307617584362\\
517.884157739405	7.0310142448109	38.3853691365569\\
510.819232598528	6.47981777837521	40.9736564973973\\
503.42557054994	5.73173532768959	42.3169800392349\\
495.927824273615	4.80949699947015	42.3745235560055\\
488.553808996116	3.74112453864472	41.1445386170704\\
481.527580440217	2.55907990181293	38.6643976923967\\
475.062627005148	1.29927891712146	35.0094586089688\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
535.420739766213	-1.29927891712146	-24.651721208045\\
539.120621307995	-2.55907990181292	-18.2636375002082\\
541.631842567324	-3.74112453864471	-11.320622408774\\
542.878101356973	-4.80949699947015	-4.03363593396051\\
542.821530734257	-5.73173532768959	3.37591052758806\\
541.463849568921	-6.4798177783752	10.682881656049\\
538.846310316153	-7.0310142448109	17.6652588311899\\
535.04844558161	-7.36857690128289	24.1108860557973\\
530.18565156344	-7.48224907728923	29.8239162082964\\
524.405681797191	-7.36857690128285	34.6307617584362\\
517.884157739405	-7.03101424481082	38.3853691365569\\
510.819232598528	-6.47981777837509	40.9736564973973\\
503.42557054994	-5.73173532768944	42.3169800392349\\
495.927824273615	-4.80949699946997	42.3745235560055\\
488.553808996116	-3.74112453864451	41.1445386170704\\
481.527580440217	-2.55907990181271	38.6643976923967\\
475.062627005148	-1.29927891712123	35.0094586089688\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
534.788515390892	-3.74112453864473	-25.2763692052825\\
537.875382375077	-7.36857690128298	-19.4939538813742\\
539.811425031663	-10.7721387834556	-13.119224633197\\
540.537817684215	-13.8483946796581	-6.34587438318805\\
540.032489259559	-16.5038741111451	0.620292048786677\\
538.310793906167	-18.6578916791281	7.56761122074195\\
535.425044466133	-20.2449986497896	14.284992355151\\
531.462922975934	-21.2169715809409	20.5683312254037\\
526.544816492118	-21.5442775669109	26.2267117594504\\
520.820159191514	-21.2169715809409	31.0882069280426\\
514.462891889386	-20.2449986497896	35.005102660518\\
507.666176935774	-18.657891679128	37.8583860620902\\
500.636529075242	-16.5038741111449	39.5613615604335\\
493.587540600857	-13.8483946796579	40.062285106778\\
486.733391460455	-10.7721387834554	39.3459363926474\\
480.282341507299	-7.36857690128276	37.4340813112307\\
474.430402629827	-3.7411245386445	34.3848106117313\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
533.600322230552	-5.73173532768963	-26.4503234324681\\
535.535098702319	-11.2893147778453	-21.8061923306018\\
536.390159181644	-16.5038741111451	-16.4994911092359\\
536.139523088543	-21.216971580941	-10.6914611996612\\
534.790805873878	-25.2854021055556	-4.55857665167522\\
532.384987627733	-28.5855484822238	1.71281794112082\\
528.995167920113	-31.0171374332451	7.93216942750358\\
524.724344707504	-32.5062863587861	13.9105059597031\\
519.702284792079	-33.00774822229	19.4661788073726\\
514.081580923084	-32.5062863587861	24.4303816623419\\
508.033015343365	-31.017137433245	28.6522797328706\\
501.74037065734	-28.5855484822237	32.0035927824691\\
495.394845689561	-25.2854021055555	34.3824928599716\\
489.189246005185	-21.2169715809408	35.7166982903048\\
483.312125610436	-16.5038741111449	35.9656699166085\\
477.942057834541	-11.2893147778451	35.1218428620031\\
473.242209469487	-5.7317353276894	33.2108563845458\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
531.999473916193	-7.03101424481098	-28.0319876840839\\
532.382043039565	-13.8483946796581	-24.9214627659088\\
531.780700171284	-20.2449986497897	-21.0537118124603\\
530.213716810109	-26.026468580411	-16.5462544792823\\
527.728704952537	-31.0171374332451	-11.5360475765601\\
524.401170426384	-35.065366260599	-6.17532370574593\\
520.332218684414	-38.048151678056	-0.626965748997192\\
515.645482766316	-39.874863260069	4.94044224477485\\
510.48336677136	-40.4899972995792	10.3577374009238\\
505.002718981897	-39.8748632600689	15.4603179474137\\
499.370066107666	-38.0481516780559	20.0931445563698\\
493.756553455991	-35.0653662605989	24.1154511356024\\
488.33274476822	-31.017137433245	27.4050219350867\\
483.263439726751	-26.0264685804109	29.8619050106837\\
478.702666600076	-20.2449986497895	31.4114492133841\\
474.789002171787	-13.8483946796579	32.006572426696\\
471.641361155128	-7.03101424481075	31.62919213293\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
530.644616970393	-1.16649559298325e-13	-30.2907748413483\\
530.179056380532	-7.48224907728935	-29.8305899085069\\
528.796520433889	-14.7371538025659	-28.4640175963024\\
526.539016785604	-21.544277566911	-26.2325805129222\\
523.475138541679	-27.6967893593161	-23.204079744983\\
519.697980092158	-33.00774822229	-19.4705347558234\\
515.322308485196	-37.3157833582562	-15.1453874206741\\
510.481076288374	-40.4899972995792	-10.3600551526835\\
505.32138189221	-42.4339431618818	-5.25993785131943\\
500	-43.0885551338219	0\\
494.67861810779	-42.4339431618818	5.25993785131943\\
489.518923711626	-40.4899972995792	10.3600551526835\\
484.677691514804	-37.3157833582561	15.1453874206741\\
480.302019907842	-33.0077482222899	19.4705347558234\\
476.524861458321	-27.696789359316	23.204079744983\\
473.460983214396	-21.5442775669108	26.2325805129222\\
471.203479566111	-14.7371538025656	28.4640175963024\\
469.820943619468	-7.48224907728912	29.8305899085069\\
469.355383029607	1.16649559298325e-13	30.2907748413483\\
};
\addlegendentry{data6}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
629.46782900336	-7.38592310515545	-29.7694877654514\\
628.117875169384	-14.5474286742181	-28.4057146099908\\
625.913573926717	-21.2669179843687	-26.1788481900907\\
622.921901853188	-27.340222753144	-23.1565507150711\\
619.233759390892	-32.5828086883853	-19.4306531643542\\
614.961208882255	-36.8353824693268	-15.1143650496232\\
610.234069612468	-39.9687317935406	-10.3388346010972\\
605.195973316196	-41.8876514273619	-5.24916389491963\\
600	-42.5338359687372	0\\
594.804026683804	-41.8876514273619	5.24916389491963\\
589.765930387532	-39.9687317935406	10.3388346010972\\
585.038791117745	-36.8353824693267	15.1143650496232\\
580.766240609108	-32.5828086883852	19.4306531643542\\
577.078098146812	-27.3402227531439	23.1565507150711\\
574.086426073283	-21.2669179843685	26.1788481900907\\
571.882124830616	-14.5474286742179	28.4057146099908\\
570.53217099664	-7.38592310515526	29.7694877654514\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
627.690192179107	-6.94049743960673	-31.5643032848169\\
624.616614116254	-13.6701113765721	-31.9408110873863\\
620.795072690086	-19.9843658967704	-31.3468135078957\\
616.341683503045	-25.6914055717724	-29.8003588622208\\
611.391760532055	-30.6178248889547	-27.3484353922264\\
606.095704681807	-34.613937090253	-24.0655435518153\\
600.614433929378	-37.5583223285613	-20.051432348335\\
595.114493912923	-39.3615169483443	-15.4280685194648\\
589.762997526739	-39.9687317935406	-10.33593063561\\
584.722547280531	-39.3615169483443	-4.9297407296255\\
580.146294704441	-37.5583223285612	0.626236853859499\\
576.173286917296	-34.6139370902529	6.16318654743112\\
572.924241750271	-30.6178248889545	11.5128709364819\\
570.497879796669	-25.6914055717723	16.5127425679215\\
568.967924836653	-19.9843658967702	21.0108828722857\\
568.380863777486	-13.6701113765719	24.8706181325953\\
568.754534172386	-6.94049743960653	27.9746722460859\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
626.126964590983	-5.65794535200842	-33.1426375638909\\
621.537656819241	-11.1439768975545	-35.0495227571404\\
616.293938243626	-16.2914043441927	-35.8914459373285\\
610.55513659961	-20.943825713681	-35.6428256946588\\
604.495622471171	-24.9598795369463	-34.3112162293969\\
598.29951112884	-28.21754005079	-31.937077821318\\
592.15506828037	-30.6178248889546	-28.5925474645795\\
586.248989712475	-32.0878026112353	-24.3792470216569\\
580.760728633819	-32.5828086883852	-19.4251954944755\\
575.857043080083	-32.0878026112353	-13.8809192318176\\
571.686929055433	-30.6178248889546	-7.91487826238503\\
568.377093364329	-28.2175400507899	-1.70834772207154\\
566.028103689387	-24.9598795369462	4.55009009931144\\
564.711332893234	-20.9438257136809	10.6702757354835\\
564.466790390193	-16.2914043441925	16.466250442853\\
565.301906480473	-11.1439768975543	21.7619064628411\\
567.191306584263	-5.65794535200823	26.3963379670119\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
624.9666945569	-3.69296155257777	-34.3141201948841\\
619.252370968935	-7.27371433710908	-37.3568931121829\\
612.953073831249	-10.6334589921844	-39.264595735768\\
606.260204099773	-13.670111376572	-39.9792634867659\\
599.37712123454	-16.2914043441927	-39.4791815472019\\
592.512964225404	-18.4176912346634	-37.779544653756\\
585.876297009657	-19.9843658967703	-34.9319954133777\\
579.668771362332	-20.943825713681	-31.0230551688065\\
574.078999809065	-21.2669179843686	-26.1714950913545\\
569.27682472994	-20.9438257136809	-20.5247273789672\\
565.40815778472	-19.9843658967703	-14.2543262111832\\
562.590546460894	-18.4176912346633	-7.55081455450952\\
560.909602452756	-16.2914043441926	-0.617875218493559\\
560.416400393397	-13.6701113765719	6.33383794337638\\
561.125925977816	-10.6334589921842	13.0931006444135\\
563.016620630168	-7.2737143371089	19.4545361077987\\
566.03103655018	-3.69296155257758	25.2248553360187\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
624.34932776673	-1.2825520875984	-34.9374530832564\\
618.036395766111	-2.52613447901769	-38.5846192345359\\
611.175437006996	-3.69296155257776	-41.0594112551335\\
603.974918249467	-4.74757985809146	-42.2866338418084\\
596.653623612334	-5.65794535200839	-42.2289984572692\\
589.434006928392	-6.39639703946303	-40.8882563235101\\
582.53543259728	-6.94049743960666	-38.3051452118172\\
576.167510309202	-7.27371433710901	-34.558151646202\\
570.523726160558	-7.38592310515535	-29.7611261300855\\
565.77556367681	-7.27371433710897	-24.0598238563627\\
562.067293372343	-6.94049743960659	-17.6274760096228\\
559.511589163881	-6.39639703946293	-10.6595262242636\\
558.18610483055	-5.65794535200826	-3.3676921285608\\
558.131114543091	-4.74757985809131	4.0264675883339\\
559.348289153562	-3.69296155257759	11.298285125048\\
561.800645427344	-2.52613447901751	18.2268099854456\\
565.413669760009	-1.28255208759821	24.6015224476464\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
624.34932776673	1.28255208759821	-34.9374530832564\\
618.036395766111	2.52613447901751	-38.5846192345359\\
611.175437006996	3.69296155257759	-41.0594112551335\\
603.974918249467	4.74757985809132	-42.2866338418084\\
596.653623612334	5.65794535200826	-42.2289984572692\\
589.434006928392	6.39639703946293	-40.8882563235101\\
582.53543259728	6.9404974396066	-38.3051452118172\\
576.167510309202	7.27371433710898	-34.558151646202\\
570.523726160558	7.38592310515535	-29.7611261300855\\
565.77556367681	7.27371433710901	-24.0598238563627\\
562.067293372343	6.94049743960666	-17.6274760096228\\
559.511589163881	6.39639703946303	-10.6595262242636\\
558.18610483055	5.65794535200839	-3.3676921285608\\
558.131114543091	4.74757985809147	4.0264675883339\\
559.348289153562	3.69296155257776	11.298285125048\\
561.800645427344	2.5261344790177	18.2268099854456\\
565.413669760009	1.2825520875984	24.6015224476464\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
624.9666945569	3.69296155257758	-34.3141201948841\\
619.252370968935	7.2737143371089	-37.3568931121829\\
612.953073831249	10.6334589921842	-39.264595735768\\
606.260204099773	13.6701113765719	-39.9792634867659\\
599.37712123454	16.2914043441926	-39.4791815472019\\
592.512964225404	18.4176912346633	-37.779544653756\\
585.876297009657	19.9843658967703	-34.9319954133777\\
579.668771362332	20.9438257136809	-31.0230551688065\\
574.078999809065	21.2669179843686	-26.1714950913545\\
569.27682472994	20.943825713681	-20.5247273789672\\
565.40815778472	19.9843658967703	-14.2543262111832\\
562.590546460894	18.4176912346634	-7.55081455450952\\
560.909602452756	16.2914043441927	-0.617875218493559\\
560.416400393397	13.670111376572	6.33383794337638\\
561.125925977816	10.6334589921844	13.0931006444135\\
563.016620630168	7.27371433710909	19.4545361077987\\
566.03103655018	3.69296155257778	25.2248553360187\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
626.126964590983	5.65794535200823	-33.1426375638909\\
621.537656819241	11.1439768975543	-35.0495227571404\\
616.293938243626	16.2914043441925	-35.8914459373285\\
610.55513659961	20.9438257136809	-35.6428256946588\\
604.495622471171	24.9598795369462	-34.3112162293969\\
598.29951112884	28.2175400507899	-31.937077821318\\
592.15506828037	30.6178248889546	-28.5925474645795\\
586.248989712475	32.0878026112353	-24.3792470216569\\
580.760728633819	32.5828086883852	-19.4251954944755\\
575.857043080083	32.0878026112353	-13.8809192318176\\
571.686929055433	30.6178248889546	-7.91487826238503\\
568.377093364329	28.21754005079	-1.70834772207153\\
566.028103689387	24.9598795369463	4.55009009931145\\
564.711332893234	20.943825713681	10.6702757354835\\
564.466790390193	16.2914043441927	16.466250442853\\
565.301906480473	11.1439768975545	21.7619064628411\\
567.191306584263	5.65794535200842	26.3963379670119\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
627.690192179107	6.94049743960653	-31.5643032848169\\
624.616614116254	13.6701113765719	-31.9408110873863\\
620.795072690086	19.9843658967702	-31.3468135078957\\
616.341683503045	25.6914055717723	-29.8003588622208\\
611.391760532055	30.6178248889545	-27.3484353922264\\
606.095704681807	34.6139370902529	-24.0655435518153\\
600.614433929378	37.5583223285612	-20.051432348335\\
595.114493912923	39.3615169483443	-15.4280685194648\\
589.762997526739	39.9687317935406	-10.33593063561\\
584.722547280531	39.3615169483443	-4.9297407296255\\
580.146294704441	37.5583223285613	0.626236853859503\\
576.173286917296	34.613937090253	6.16318654743112\\
572.924241750271	30.6178248889547	11.5128709364819\\
570.497879796669	25.6914055717724	16.5127425679215\\
568.967924836653	19.9843658967704	21.0108828722857\\
568.380863777486	13.6701113765721	24.8706181325953\\
568.754534172386	6.94049743960673	27.9746722460859\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
629.46782900336	7.38592310515526	-29.7694877654514\\
628.117875169384	14.5474286742179	-28.4057146099908\\
625.913573926717	21.2669179843685	-26.1788481900907\\
622.921901853188	27.3402227531439	-23.1565507150711\\
619.233759390892	32.5828086883852	-19.4306531643542\\
614.961208882255	36.8353824693267	-15.1143650496232\\
610.234069612468	39.9687317935406	-10.3388346010972\\
605.195973316196	41.8876514273619	-5.24916389491963\\
600	42.5338359687372	0\\
594.804026683804	41.8876514273619	5.24916389491963\\
589.765930387532	39.9687317935406	10.3388346010972\\
585.038791117745	36.8353824693268	15.1143650496232\\
580.766240609108	32.5828086883853	19.4306531643542\\
577.078098146812	27.340222753144	23.1565507150711\\
574.086426073283	21.2669179843687	26.1788481900907\\
571.882124830616	14.5474286742181	28.4057146099908\\
570.53217099664	7.38592310515545	29.7694877654514\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
631.245465827614	6.94049743960653	-27.9746722460859\\
631.619136222514	13.6701113765719	-24.8706181325953\\
631.032075163347	19.9843658967702	-21.0108828722857\\
629.502120203331	25.6914055717723	-16.5127425679215\\
627.075758249729	30.6178248889545	-11.5128709364819\\
623.826713082704	34.6139370902529	-6.16318654743112\\
619.853705295559	37.5583223285612	-0.626236853859503\\
615.277452719469	39.3615169483443	4.9297407296255\\
610.237002473261	39.9687317935406	10.33593063561\\
604.885506087077	39.3615169483443	15.4280685194648\\
599.385566070622	37.5583223285613	20.051432348335\\
593.904295318193	34.613937090253	24.0655435518153\\
588.608239467945	30.6178248889547	27.3484353922264\\
583.658316496955	25.6914055717724	29.8003588622208\\
579.204927309914	19.9843658967704	31.3468135078957\\
575.383385883746	13.6701113765721	31.9408110873863\\
572.309807820893	6.94049743960673	31.5643032848169\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
632.808693415737	5.65794535200823	-26.3963379670119\\
634.698093519527	11.1439768975543	-21.7619064628411\\
635.533209609807	16.2914043441925	-16.466250442853\\
635.288667106766	20.9438257136809	-10.6702757354835\\
633.971896310613	24.9598795369462	-4.55009009931145\\
631.622906635671	28.2175400507899	1.70834772207153\\
628.313070944567	30.6178248889546	7.91487826238503\\
624.142956919917	32.0878026112353	13.8809192318176\\
619.239271366181	32.5828086883852	19.4251954944755\\
613.751010287525	32.0878026112353	24.3792470216569\\
607.84493171963	30.6178248889546	28.5925474645795\\
601.70048887116	28.21754005079	31.937077821318\\
595.504377528829	24.9598795369463	34.3112162293969\\
589.44486340039	20.943825713681	35.6428256946588\\
583.706061756374	16.2914043441927	35.8914459373285\\
578.462343180759	11.1439768975545	35.0495227571404\\
573.873035409017	5.65794535200842	33.1426375638909\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
633.96896344982	3.69296155257758	-25.2248553360187\\
636.983379369832	7.2737143371089	-19.4545361077987\\
638.874074022184	10.6334589921842	-13.0931006444135\\
639.583599606603	13.6701113765719	-6.33383794337638\\
639.090397547244	16.2914043441926	0.617875218493559\\
637.409453539106	18.4176912346633	7.55081455450952\\
634.59184221528	19.9843658967703	14.2543262111832\\
630.72317527006	20.9438257136809	20.5247273789672\\
625.921000190935	21.2669179843686	26.1714950913545\\
620.331228637668	20.943825713681	31.0230551688065\\
614.123702990343	19.9843658967703	34.9319954133777\\
607.487035774596	18.4176912346634	37.779544653756\\
600.62287876546	16.2914043441927	39.4791815472019\\
593.739795900227	13.670111376572	39.9792634867659\\
587.046926168751	10.6334589921844	39.264595735768\\
580.747629031065	7.27371433710909	37.3568931121829\\
575.0333054431	3.69296155257778	34.3141201948841\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
634.586330239991	1.28255208759821	-24.6015224476464\\
638.199354572656	2.52613447901751	-18.2268099854456\\
640.651710846438	3.69296155257759	-11.298285125048\\
641.868885456909	4.74757985809132	-4.0264675883339\\
641.81389516945	5.65794535200826	3.3676921285608\\
640.488410836119	6.39639703946293	10.6595262242636\\
637.932706627657	6.9404974396066	17.6274760096228\\
634.22443632319	7.27371433710898	24.0598238563627\\
629.476273839442	7.38592310515535	29.7611261300855\\
623.832489690798	7.27371433710901	34.558151646202\\
617.46456740272	6.94049743960666	38.3051452118172\\
610.565993071608	6.39639703946303	40.8882563235101\\
603.346376387666	5.65794535200839	42.2289984572692\\
596.025081750533	4.74757985809147	42.2866338418084\\
588.824562993004	3.69296155257776	41.0594112551335\\
581.963604233889	2.5261344790177	38.5846192345359\\
575.65067223327	1.2825520875984	34.9374530832564\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
634.586330239991	-1.2825520875984	-24.6015224476464\\
638.199354572656	-2.52613447901769	-18.2268099854456\\
640.651710846438	-3.69296155257776	-11.298285125048\\
641.868885456909	-4.74757985809146	-4.0264675883339\\
641.81389516945	-5.65794535200839	3.3676921285608\\
640.488410836119	-6.39639703946303	10.6595262242636\\
637.932706627657	-6.94049743960666	17.6274760096228\\
634.22443632319	-7.27371433710901	24.0598238563627\\
629.476273839442	-7.38592310515535	29.7611261300855\\
623.832489690798	-7.27371433710897	34.558151646202\\
617.46456740272	-6.94049743960659	38.3051452118172\\
610.565993071608	-6.39639703946293	40.8882563235101\\
603.346376387666	-5.65794535200826	42.2289984572692\\
596.025081750533	-4.74757985809131	42.2866338418084\\
588.824562993004	-3.69296155257759	41.0594112551335\\
581.963604233889	-2.52613447901751	38.5846192345359\\
575.65067223327	-1.28255208759821	34.9374530832564\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
633.96896344982	-3.69296155257777	-25.2248553360187\\
636.983379369832	-7.27371433710908	-19.4545361077987\\
638.874074022184	-10.6334589921844	-13.0931006444135\\
639.583599606603	-13.670111376572	-6.33383794337638\\
639.090397547244	-16.2914043441927	0.617875218493559\\
637.409453539106	-18.4176912346634	7.55081455450952\\
634.59184221528	-19.9843658967703	14.2543262111832\\
630.72317527006	-20.943825713681	20.5247273789672\\
625.921000190935	-21.2669179843686	26.1714950913545\\
620.331228637668	-20.9438257136809	31.0230551688065\\
614.123702990343	-19.9843658967703	34.9319954133777\\
607.487035774596	-18.4176912346633	37.779544653756\\
600.62287876546	-16.2914043441926	39.4791815472019\\
593.739795900227	-13.6701113765719	39.9792634867659\\
587.046926168751	-10.6334589921842	39.264595735768\\
580.747629031065	-7.2737143371089	37.3568931121829\\
575.0333054431	-3.69296155257758	34.3141201948841\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
632.808693415737	-5.65794535200842	-26.3963379670119\\
634.698093519527	-11.1439768975545	-21.7619064628411\\
635.533209609807	-16.2914043441927	-16.466250442853\\
635.288667106766	-20.943825713681	-10.6702757354835\\
633.971896310613	-24.9598795369463	-4.55009009931144\\
631.622906635671	-28.21754005079	1.70834772207154\\
628.313070944567	-30.6178248889546	7.91487826238503\\
624.142956919917	-32.0878026112353	13.8809192318176\\
619.239271366181	-32.5828086883852	19.4251954944755\\
613.751010287525	-32.0878026112353	24.3792470216569\\
607.84493171963	-30.6178248889546	28.5925474645795\\
601.70048887116	-28.2175400507899	31.937077821318\\
595.504377528829	-24.9598795369462	34.3112162293969\\
589.44486340039	-20.9438257136809	35.6428256946588\\
583.706061756374	-16.2914043441925	35.8914459373285\\
578.462343180759	-11.1439768975543	35.0495227571404\\
573.873035409017	-5.65794535200823	33.1426375638909\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
631.245465827614	-6.94049743960673	-27.9746722460859\\
631.619136222514	-13.6701113765721	-24.8706181325953\\
631.032075163347	-19.9843658967704	-21.0108828722857\\
629.502120203331	-25.6914055717724	-16.5127425679215\\
627.075758249729	-30.6178248889547	-11.5128709364819\\
623.826713082704	-34.613937090253	-6.16318654743112\\
619.853705295559	-37.5583223285613	-0.626236853859499\\
615.277452719469	-39.3615169483443	4.9297407296255\\
610.237002473261	-39.9687317935406	10.33593063561\\
604.885506087077	-39.3615169483443	15.4280685194648\\
599.385566070622	-37.5583223285612	20.051432348335\\
593.904295318193	-34.6139370902529	24.0655435518153\\
588.608239467945	-30.6178248889545	27.3484353922264\\
583.658316496955	-25.6914055717723	29.8003588622208\\
579.204927309914	-19.9843658967702	31.3468135078957\\
575.383385883746	-13.6701113765719	31.9408110873863\\
572.309807820893	-6.94049743960653	31.5643032848169\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
629.922417764511	-9.88670274898571e-14	-30.2287300992465\\
629.46782900336	-7.38592310515545	-29.7694877654514\\
628.117875169384	-14.5474286742181	-28.4057146099908\\
625.913573926717	-21.2669179843687	-26.1788481900907\\
622.921901853188	-27.340222753144	-23.1565507150711\\
619.233759390892	-32.5828086883853	-19.4306531643542\\
614.961208882255	-36.8353824693268	-15.1143650496232\\
610.234069612468	-39.9687317935406	-10.3388346010972\\
605.195973316196	-41.8876514273619	-5.24916389491963\\
600	-42.5338359687372	0\\
594.804026683804	-41.8876514273619	5.24916389491963\\
589.765930387532	-39.9687317935406	10.3388346010972\\
585.038791117745	-36.8353824693267	15.1143650496232\\
580.766240609108	-32.5828086883852	19.4306531643542\\
577.078098146812	-27.3402227531439	23.1565507150711\\
574.086426073283	-21.2669179843685	26.1788481900907\\
571.882124830616	-14.5474286742179	28.4057146099908\\
570.53217099664	-7.38592310515526	29.7694877654514\\
570.077582235489	9.88670274898571e-14	30.2287300992465\\
};
\addlegendentry{data7}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
732.73538414496	-8.15652123641778	-32.6831879626834\\
731.235739996484	-16.0652107024659	-31.1859349790392\\
728.787013694262	-23.4857668707084	-28.7411131419014\\
725.463608547872	-30.1927198969559	-25.423007125652\\
721.366504540962	-35.9822824073879	-21.3324359025519\\
716.620190105548	-40.6785414747848	-16.5936894092863\\
711.368879603999	-44.1388036438056	-11.3507520601314\\
705.772131448613	-46.2579305994217	-5.76292785338721\\
700	-46.9715337414167	0\\
694.227868551387	-46.2579305994217	5.76292785338721\\
688.631120396001	-44.1388036438056	11.3507520601314\\
683.379809894452	-40.6785414747848	16.5936894092863\\
678.633495459038	-35.9822824073879	21.3324359025519\\
674.536391452128	-30.1927198969559	25.423007125652\\
671.212986305738	-23.4857668707083	28.7411131419014\\
668.764260003516	-16.0652107024658	31.1859349790392\\
667.26461585504	-8.15652123641772	32.6831879626834\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
730.761204271124	-7.66462281714535	-34.6542307331192\\
727.347364705295	-15.096359948478	-35.0681313827269\\
723.10258930133	-22.0694018219028	-34.4165046056012\\
718.155853411918	-28.3718760886254	-32.7191497516259\\
712.65746110389	-33.812285257257	-30.0276400891361\\
706.774478245205	-38.2253252481888	-26.423755777257\\
700.685656293091	-41.4769080744023	-22.0169990171515\\
694.57600102147	-43.4682360371033	-16.9412668830489\\
688.631151214136	-44.1388036438056	-11.3507829273996\\
683.031738124245	-43.4682360371033	-5.41541117627449\\
677.947897085094	-41.4769080744023	0.684505103111404\\
673.53409803411	-38.2253252481888	6.76362304131555\\
669.924452021967	-33.812285257257	12.6372317159677\\
667.228636316175	-28.3718760886253	18.126864499678\\
665.528561912806	-22.0694018219028	23.0657216782016\\
664.875884712327	-15.0963599484779	27.3037385753514\\
665.290435981203	-7.66462281714528	30.7121451922475\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
729.025139625864	-6.24825776833979	-36.3875366559473\\
723.927984860531	-12.3066653861595	-38.4820776050131\\
718.103790383355	-17.991141203694	-39.4073600989215\\
711.72952139634	-23.1289652997109	-39.1352698973104\\
704.998856837122	-27.5640274889173	-37.6740743232717\\
698.116304542452	-31.1615706509438	-35.0681710649219\\
691.290987381063	-33.812285257257	-31.3967391741152\\
684.730289161128	-35.4356306858704	-26.7713332510196\\
678.633553378185	-35.9822824073879	-21.3324939140401\\
673.186026263902	-35.4356306858704	-15.2454775442452\\
668.553228173066	-33.812285257257	-8.69523505385232\\
664.875924331356	-31.1615706509438	-1.88079224634937\\
662.265847755199	-27.5640274889172	4.99079748183211\\
660.802304300597	-23.1289652997108	11.7107443539935\\
660.52976299483	-17.9911412036939	18.0748661848814\\
661.456504867562	-12.3066653861595	23.8897923530652\\
663.554371335944	-6.24825776833972	28.9788392694194\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
727.736585226985	-4.07826061820891	-37.6740434560036\\
721.390028136142	-8.03260535123295	-41.0160013470099\\
714.393545864259	-11.7428834353542	-43.1117087921854\\
706.959722984776	-15.096359948478	-43.8974887812876\\
699.31443244419	-17.991141203694	-43.3494657869715\\
691.689972526874	-20.3392707373924	-41.4842912106064\\
684.318008589251	-22.0694018219028	-38.3586374378713\\
677.422534025174	-23.1289652997109	-34.0674758769936\\
671.213064339993	-23.4857668707084	-28.741191300568\\
665.878271127949	-23.1289652997109	-22.5416201702191\\
661.580249381254	-22.0694018219028	-15.6571333176084\\
658.449592315778	-20.3392707373924	-8.29691239203389\\
656.581423362266	-17.9911412036939	-0.684593981867664\\
656.032505889032	-15.0963599484779	6.94852547001634\\
656.819518475734	-11.7428834353542	14.3705174916174\\
658.918548143173	-8.03260535123289	21.3558686110685\\
662.265816937064	-4.07826061820884	27.6923324693631\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
727.050959752028	-1.41636504880559	-38.3585794263832\\
720.039609569342	-2.78969456231849	-42.3642740087009\\
712.419365990422	-4.0782606182089	-45.0827515626212\\
704.421766260387	-5.24291078891449	-46.4314125232844\\
696.289813400051	-6.24825776833977	-46.3692785098559\\
688.270592682109	-7.06375459724504	-44.8982374328926\\
680.607764070155	-7.66462281714532	-42.0629861311352\\
673.534158733985	-8.03260535123292	-37.9496722806813\\
667.264704592321	-8.15652123641775	-32.6832768414396\\
661.98989583676	-8.03260535123291	-26.4238165739069\\
657.870004862158	-7.6646228171453	-19.3614820108724\\
655.030212471014	-7.06375459724501	-11.7108586143201\\
653.556804318127	-6.24825776833973	-3.70440670475208\\
653.494549164643	-5.24291078891444	4.41460172801957\\
654.845338601898	-4.07826061820885	12.3994747211816\\
657.568129576373	-2.78969456231843	20.0075959493775\\
661.580191462108	-1.41636504880553	27.0077964989836\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
727.050959752028	1.41636504880553	-38.3585794263832\\
720.039609569342	2.78969456231843	-42.3642740087009\\
712.419365990422	4.07826061820885	-45.0827515626212\\
704.421766260387	5.24291078891444	-46.4314125232844\\
696.289813400051	6.24825776833973	-46.3692785098559\\
688.270592682109	7.06375459724502	-44.8982374328926\\
680.607764070155	7.66462281714531	-42.0629861311352\\
673.534158733985	8.03260535123292	-37.9496722806813\\
667.264704592321	8.15652123641775	-32.6832768414396\\
661.98989583676	8.03260535123293	-26.4238165739069\\
657.870004862158	7.66462281714533	-19.3614820108724\\
655.030212471014	7.06375459724505	-11.7108586143201\\
653.556804318127	6.24825776833978	-3.70440670475208\\
653.494549164643	5.24291078891449	4.41460172801957\\
654.845338601898	4.0782606182089	12.3994747211816\\
657.568129576373	2.78969456231849	20.0075959493775\\
661.580191462108	1.41636504880559	27.0077964989836\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
727.736585226985	4.07826061820885	-37.6740434560036\\
721.390028136142	8.03260535123289	-41.0160013470099\\
714.393545864259	11.7428834353542	-43.1117087921854\\
706.959722984776	15.0963599484779	-43.8974887812876\\
699.31443244419	17.9911412036939	-43.3494657869715\\
691.689972526874	20.3392707373924	-41.4842912106064\\
684.318008589251	22.0694018219028	-38.3586374378713\\
677.422534025174	23.1289652997109	-34.0674758769936\\
671.213064339993	23.4857668707084	-28.741191300568\\
665.878271127949	23.1289652997109	-22.5416201702191\\
661.580249381254	22.0694018219028	-15.6571333176084\\
658.449592315778	20.3392707373924	-8.29691239203389\\
656.581423362266	17.991141203694	-0.684593981867664\\
656.032505889032	15.096359948478	6.94852547001634\\
656.819518475734	11.7428834353542	14.3705174916174\\
658.918548143173	8.03260535123295	21.3558686110685\\
662.265816937064	4.07826061820891	27.6923324693631\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
729.025139625864	6.24825776833972	-36.3875366559473\\
723.927984860531	12.3066653861595	-38.4820776050131\\
718.103790383355	17.9911412036939	-39.4073600989215\\
711.72952139634	23.1289652997108	-39.1352698973104\\
704.998856837122	27.5640274889172	-37.6740743232717\\
698.116304542452	31.1615706509438	-35.0681710649219\\
691.290987381063	33.812285257257	-31.3967391741152\\
684.730289161128	35.4356306858704	-26.7713332510196\\
678.633553378185	35.9822824073879	-21.3324939140401\\
673.186026263902	35.4356306858704	-15.2454775442452\\
668.553228173066	33.812285257257	-8.69523505385231\\
664.875924331356	31.1615706509438	-1.88079224634937\\
662.265847755199	27.5640274889173	4.99079748183212\\
660.802304300597	23.1289652997109	11.7107443539935\\
660.52976299483	17.991141203694	18.0748661848814\\
661.456504867562	12.3066653861595	23.8897923530652\\
663.554371335944	6.24825776833979	28.9788392694194\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
730.761204271124	7.66462281714528	-34.6542307331192\\
727.347364705295	15.0963599484779	-35.0681313827269\\
723.10258930133	22.0694018219028	-34.4165046056012\\
718.155853411918	28.3718760886253	-32.7191497516259\\
712.65746110389	33.812285257257	-30.0276400891361\\
706.774478245205	38.2253252481888	-26.423755777257\\
700.685656293091	41.4769080744023	-22.0169990171515\\
694.57600102147	43.4682360371033	-16.9412668830489\\
688.631151214136	44.1388036438056	-11.3507829273996\\
683.031738124245	43.4682360371033	-5.41541117627449\\
677.947897085094	41.4769080744023	0.684505103111407\\
673.53409803411	38.2253252481888	6.76362304131555\\
669.924452021967	33.812285257257	12.6372317159677\\
667.228636316175	28.3718760886254	18.126864499678\\
665.528561912806	22.0694018219029	23.0657216782016\\
664.875884712327	15.096359948478	27.3037385753514\\
665.290435981203	7.66462281714535	30.7121451922475\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
732.73538414496	8.15652123641772	-32.6831879626834\\
731.235739996484	16.0652107024658	-31.1859349790392\\
728.787013694262	23.4857668707083	-28.7411131419014\\
725.463608547872	30.1927198969559	-25.423007125652\\
721.366504540962	35.9822824073879	-21.3324359025519\\
716.620190105548	40.6785414747848	-16.5936894092863\\
711.368879603999	44.1388036438056	-11.3507520601314\\
705.772131448613	46.2579305994217	-5.76292785338721\\
700	46.9715337414167	0\\
694.227868551387	46.2579305994217	5.76292785338721\\
688.631120396001	44.1388036438056	11.3507520601314\\
683.379809894452	40.6785414747848	16.5936894092863\\
678.633495459038	35.9822824073879	21.3324359025519\\
674.536391452128	30.1927198969559	25.423007125652\\
671.212986305738	23.4857668707084	28.7411131419014\\
668.764260003516	16.0652107024659	31.1859349790392\\
667.26461585504	8.15652123641778	32.6831879626834\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
734.709564018797	7.66462281714528	-30.7121451922475\\
735.124115287673	15.0963599484779	-27.3037385753514\\
734.471438087194	22.0694018219028	-23.0657216782016\\
732.771363683825	28.3718760886253	-18.126864499678\\
730.075547978033	33.812285257257	-12.6372317159677\\
726.46590196589	38.2253252481888	-6.76362304131555\\
722.052102914906	41.4769080744023	-0.684505103111407\\
716.968261875755	43.4682360371033	5.41541117627449\\
711.368848785864	44.1388036438056	11.3507829273996\\
705.42399897853	43.4682360371033	16.9412668830489\\
699.314343706909	41.4769080744023	22.0169990171515\\
693.225521754795	38.2253252481888	26.423755777257\\
687.34253889611	33.812285257257	30.0276400891361\\
681.844146588082	28.3718760886254	32.7191497516259\\
676.89741069867	22.0694018219029	34.4165046056012\\
672.652635294705	15.096359948478	35.0681313827269\\
669.238795728876	7.66462281714535	34.6542307331192\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
736.445628664056	6.24825776833972	-28.9788392694194\\
738.543495132438	12.3066653861595	-23.8897923530652\\
739.47023700517	17.9911412036939	-18.0748661848814\\
739.197695699403	23.1289652997108	-11.7107443539935\\
737.734152244801	27.5640274889172	-4.99079748183212\\
735.124075668644	31.1615706509438	1.88079224634937\\
731.446771826934	33.812285257257	8.69523505385231\\
726.813973736098	35.4356306858704	15.2454775442452\\
721.366446621815	35.9822824073879	21.3324939140401\\
715.269710838872	35.4356306858704	26.7713332510196\\
708.709012618937	33.812285257257	31.3967391741152\\
701.883695457548	31.1615706509438	35.0681710649219\\
695.001143162878	27.5640274889173	37.6740743232717\\
688.27047860366	23.1289652997109	39.1352698973104\\
681.896209616645	17.991141203694	39.4073600989215\\
676.072015139469	12.3066653861595	38.4820776050131\\
670.974860374136	6.24825776833979	36.3875366559473\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
737.734183062936	4.07826061820885	-27.6923324693631\\
741.081451856827	8.03260535123289	-21.3558686110685\\
743.180481524266	11.7428834353542	-14.3705174916174\\
743.967494110968	15.0963599484779	-6.94852547001634\\
743.418576637734	17.9911412036939	0.684593981867664\\
741.550407684222	20.3392707373924	8.29691239203389\\
738.419750618746	22.0694018219028	15.6571333176084\\
734.121728872051	23.1289652997109	22.5416201702191\\
728.786935660007	23.4857668707084	28.741191300568\\
722.577465974826	23.1289652997109	34.0674758769936\\
715.681991410749	22.0694018219028	38.3586374378713\\
708.310027473126	20.3392707373924	41.4842912106064\\
700.68556755581	17.991141203694	43.3494657869715\\
693.040277015224	15.096359948478	43.8974887812876\\
685.606454135741	11.7428834353542	43.1117087921854\\
678.609971863858	8.03260535123295	41.0160013470099\\
672.263414773015	4.07826061820891	37.6740434560036\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
738.419808537892	1.41636504880553	-27.0077964989836\\
742.431870423627	2.78969456231843	-20.0075959493775\\
745.154661398102	4.07826061820885	-12.3994747211816\\
746.505450835357	5.24291078891444	-4.41460172801957\\
746.443195681873	6.24825776833973	3.70440670475208\\
744.969787528986	7.06375459724502	11.7108586143201\\
742.129995137842	7.66462281714531	19.3614820108724\\
738.01010416324	8.03260535123292	26.4238165739069\\
732.735295407679	8.15652123641775	32.6832768414396\\
726.465841266015	8.03260535123293	37.9496722806813\\
719.392235929845	7.66462281714533	42.0629861311352\\
711.729407317891	7.06375459724505	44.8982374328926\\
703.710186599949	6.24825776833978	46.3692785098559\\
695.578233739613	5.24291078891449	46.4314125232844\\
687.580634009578	4.0782606182089	45.0827515626212\\
679.960390430658	2.78969456231849	42.3642740087009\\
672.949040247972	1.41636504880559	38.3585794263832\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
738.419808537892	-1.41636504880559	-27.0077964989836\\
742.431870423627	-2.78969456231849	-20.0075959493775\\
745.154661398102	-4.0782606182089	-12.3994747211816\\
746.505450835357	-5.24291078891449	-4.41460172801957\\
746.443195681873	-6.24825776833977	3.70440670475208\\
744.969787528986	-7.06375459724504	11.7108586143201\\
742.129995137842	-7.66462281714532	19.3614820108724\\
738.01010416324	-8.03260535123292	26.4238165739069\\
732.735295407679	-8.15652123641775	32.6832768414396\\
726.465841266015	-8.03260535123291	37.9496722806813\\
719.392235929845	-7.6646228171453	42.0629861311352\\
711.729407317891	-7.06375459724501	44.8982374328926\\
703.710186599949	-6.24825776833973	46.3692785098559\\
695.578233739613	-5.24291078891444	46.4314125232844\\
687.580634009578	-4.07826061820885	45.0827515626212\\
679.960390430658	-2.78969456231843	42.3642740087009\\
672.949040247972	-1.41636504880553	38.3585794263832\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
737.734183062936	-4.07826061820891	-27.6923324693631\\
741.081451856827	-8.03260535123295	-21.3558686110685\\
743.180481524266	-11.7428834353542	-14.3705174916174\\
743.967494110968	-15.096359948478	-6.94852547001634\\
743.418576637734	-17.991141203694	0.684593981867664\\
741.550407684222	-20.3392707373924	8.29691239203389\\
738.419750618746	-22.0694018219028	15.6571333176084\\
734.121728872051	-23.1289652997109	22.5416201702191\\
728.786935660007	-23.4857668707084	28.741191300568\\
722.577465974826	-23.1289652997109	34.0674758769936\\
715.681991410749	-22.0694018219028	38.3586374378713\\
708.310027473126	-20.3392707373924	41.4842912106064\\
700.68556755581	-17.9911412036939	43.3494657869715\\
693.040277015224	-15.0963599484779	43.8974887812876\\
685.606454135741	-11.7428834353542	43.1117087921854\\
678.609971863858	-8.03260535123289	41.0160013470099\\
672.263414773015	-4.07826061820884	37.6740434560036\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
736.445628664056	-6.24825776833979	-28.9788392694194\\
738.543495132438	-12.3066653861595	-23.8897923530652\\
739.47023700517	-17.991141203694	-18.0748661848814\\
739.197695699403	-23.1289652997109	-11.7107443539935\\
737.734152244801	-27.5640274889173	-4.99079748183211\\
735.124075668644	-31.1615706509438	1.88079224634937\\
731.446771826934	-33.812285257257	8.69523505385232\\
726.813973736098	-35.4356306858704	15.2454775442452\\
721.366446621815	-35.9822824073879	21.3324939140401\\
715.269710838872	-35.4356306858704	26.7713332510196\\
708.709012618937	-33.812285257257	31.3967391741152\\
701.883695457548	-31.1615706509438	35.0681710649219\\
695.001143162878	-27.5640274889172	37.6740743232717\\
688.27047860366	-23.1289652997108	39.1352698973104\\
681.896209616645	-17.9911412036939	39.4073600989215\\
676.072015139469	-12.3066653861595	38.4820776050131\\
670.974860374136	-6.24825776833972	36.3875366559473\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
734.709564018797	-7.66462281714535	-30.7121451922475\\
735.124115287673	-15.096359948478	-27.3037385753514\\
734.471438087194	-22.0694018219028	-23.0657216782016\\
732.771363683825	-28.3718760886254	-18.126864499678\\
730.075547978033	-33.812285257257	-12.6372317159677\\
726.46590196589	-38.2253252481888	-6.76362304131555\\
722.052102914906	-41.4769080744023	-0.684505103111404\\
716.968261875755	-43.4682360371033	5.41541117627449\\
711.368848785864	-44.1388036438056	11.3507829273996\\
705.42399897853	-43.4682360371033	16.9412668830489\\
699.314343706909	-41.4769080744023	22.0169990171515\\
693.225521754795	-38.2253252481888	26.423755777257\\
687.34253889611	-33.812285257257	30.0276400891361\\
681.844146588082	-28.3718760886253	32.7191497516259\\
676.89741069867	-22.0694018219028	34.4165046056012\\
672.652635294705	-15.0963599484779	35.0681313827269\\
669.238795728876	-7.66462281714528	34.6542307331192\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
733.240380211095	-3.20216173033113e-14	-33.1873788185725\\
732.73538414496	-8.15652123641778	-32.6831879626834\\
731.235739996484	-16.0652107024659	-31.1859349790392\\
728.787013694262	-23.4857668707084	-28.7411131419014\\
725.463608547872	-30.1927198969559	-25.423007125652\\
721.366504540962	-35.9822824073879	-21.3324359025519\\
716.620190105548	-40.6785414747848	-16.5936894092863\\
711.368879603999	-44.1388036438056	-11.3507520601314\\
705.772131448613	-46.2579305994217	-5.76292785338721\\
700	-46.9715337414167	0\\
694.227868551387	-46.2579305994217	5.76292785338721\\
688.631120396001	-44.1388036438056	11.3507520601314\\
683.379809894452	-40.6785414747848	16.5936894092863\\
678.633495459038	-35.9822824073879	21.3324359025519\\
674.536391452128	-30.1927198969559	25.423007125652\\
671.212986305738	-23.4857668707083	28.7411131419014\\
668.764260003516	-16.0652107024658	31.1859349790392\\
667.26461585504	-8.15652123641772	32.6831879626834\\
666.759619788905	3.20216173033113e-14	33.1873788185725\\
};
\addlegendentry{data8}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
831.126833579677	-7.71127698870754	-30.7193785664816\\
829.70087891143	-15.1882507282076	-29.3120898629782\\
827.37247806683	-22.2037371549567	-27.0141681416215\\
824.212378327311	-28.5445742638856	-23.8954345911102\\
820.316597724371	-34.0180989280579	-20.0506503522214\\
815.803507580271	-38.4580008702898	-15.596637248499\\
810.810235855305	-41.7293759167653	-10.6687282142602\\
805.488500584119	-43.7328249920931	-5.41665527186802\\
800	-44.4074743099133	0\\
794.511499415881	-43.732824992093	5.41665527186802\\
789.189764144695	-41.7293759167653	10.6687282142602\\
784.196492419729	-38.4580008702897	15.596637248499\\
779.683402275629	-34.0180989280578	20.0506503522214\\
775.787621672689	-28.5445742638855	23.8954345911102\\
772.62752193317	-22.2037371549566	27.0141681416215\\
770.29912108857	-15.1882507282074	29.3120898629782\\
768.873166420323	-7.7112769887074	30.7193785664816\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
829.250551213342	-7.24623008312466	-32.5728906069377\\
826.005324069018	-14.2722871319429	-32.9627959184636\\
821.969938312185	-20.8646879583827	-32.3511433559866\\
817.267007097061	-26.8231257992487	-30.7565176731063\\
812.039426608821	-31.966556535861	-28.2273707642776\\
806.446034235315	-36.1386996279893	-24.8405494785152\\
800.65678237342	-39.2127866189856	-20.6989606667726\\
794.847574511457	-41.0954129311914	-15.9284444093496\\
789.194920490709	-41.7293759167653	-10.6739504287302\\
783.870573343218	-41.0954129311914	-5.0951338656135\\
779.036310662809	-39.2127866189855	0.638495761747768\\
774.839019074772	-36.1386996279893	6.35272501848277\\
771.406231160078	-31.9665565358609	11.8739299401652\\
768.842250442439	-26.8231257992486	17.0343515091141\\
767.224982178525	-20.8646879583826	21.6771929272563\\
766.603566246157	-14.2722871319427	25.6613838074928\\
766.996884053988	-7.24623008312452	28.8658665260254\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
827.600576191366	-5.90718088655067	-34.2028417403905\\
822.75550768118	-11.6348750710412	-36.1731729449744\\
817.219024584944	-17.009049464029	-37.0444005941339\\
811.159350139942	-21.8664124960466	-36.7900528766118\\
804.760604487841	-26.0593756493104	-35.4178580190989\\
798.217210277359	-29.4605378601503	-32.9695094679766\\
791.727985230464	-31.966556535861	-29.5193990550466\\
785.4901011665	-33.5012875670877	-25.1723566393657\\
779.693093036229	-34.0180989280578	-20.0604649050248\\
774.513099998262	-33.5012875670876	-14.3390460956297\\
770.107513519853	-31.9665565358609	-8.18194262652632\\
766.610195116816	-29.4605378601502	-1.77623497097869\\
764.127409039098	-26.0593756493103	4.68344268534388\\
762.73459348532	-21.8664124960465	11.0008163056086\\
762.474068451285	-17.0090494640289	16.9839356891091\\
763.35374985832	-11.6348750710411	22.4510067809821\\
765.346909032012	-5.90718088655053	27.2359153925726\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
826.375919852437	-3.85563849435381	-35.4126358046288\\
820.343405566474	-7.59412536410382	-38.5560020929944\\
813.692767196634	-11.1018685774784	-40.5278637680428\\
806.626081024398	-14.2722871319428	-41.2683068105879\\
799.358064733195	-17.009049464029	-40.754833233464\\
792.109553320239	-19.2290004351449	-39.0030446714821\\
785.100789136889	-20.8646879583827	-36.0661683336501\\
778.54472993625	-21.8664124960465	-32.0334397213619\\
772.640578259608	-22.2037371549566	-27.0273912528427\\
767.567728768012	-21.8664124960465	-21.2001291776258\\
763.480317426278	-20.8646879583826	-14.7287119051297\\
760.502538159697	-19.2290004351448	-7.80977017448415\\
758.724869284452	-17.0090494640289	-0.653532529021245\\
758.201324369776	-14.2722871319427	6.52256237163256\\
758.947811062974	-11.1018685774783	13.5004725152001\\
760.941647743613	-7.59412536410368	20.068177632962\\
764.122252693083	-3.85563849435366	26.0261213283343\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
825.724293825032	-1.33904919657406	-36.0563537808467\\
819.059952838768	-2.63741206090173	-39.8238790004598\\
811.816484830299	-3.8556384943538	-42.381375808499\\
804.213978909692	-4.95671330320214	-43.6511359586079\\
796.48343337229	-5.90718088655065	-43.5945784311551\\
788.859736932402	-6.67816176783907	-42.2134216979928\\
781.574531748579	-7.24623008312461	-39.549631507559\\
774.849175093837	-7.59412536410376	-35.6841457768473\\
768.888013526938	-7.71127698870746	-30.734415333755\\
763.872173925599	-7.59412536410373	-24.8508352331112\\
759.954060037968	-7.24623008312456	-18.2121750790387\\
757.25272177186	-6.678161767839	-11.0201472009949\\
755.850237923547	-5.90718088655055	-3.49327772671236\\
755.78922225507	-4.95671330320203	4.13973322361249\\
757.071528696639	-3.85563849435367	11.646960474744\\
759.658195015907	-2.63741206090159	18.8003007254967\\
763.470626665678	-1.33904919657391	25.3824033521164\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
825.724293825032	1.33904919657391	-36.0563537808467\\
819.059952838768	2.63741206090159	-39.8238790004598\\
811.816484830299	3.85563849435367	-42.381375808499\\
804.213978909692	4.95671330320203	-43.6511359586079\\
796.48343337229	5.90718088655056	-43.5945784311551\\
788.859736932402	6.678161767839	-42.2134216979928\\
781.574531748579	7.24623008312456	-39.549631507559\\
774.849175093837	7.59412536410374	-35.6841457768473\\
768.888013526938	7.71127698870747	-30.734415333755\\
763.872173925599	7.59412536410376	-24.8508352331112\\
759.954060037968	7.24623008312462	-18.2121750790387\\
757.25272177186	6.67816176783907	-11.0201472009949\\
755.850237923547	5.90718088655065	-3.49327772671236\\
755.78922225507	4.95671330320215	4.13973322361249\\
757.071528696639	3.8556384943538	11.646960474744\\
759.658195015907	2.63741206090173	18.8003007254967\\
763.470626665678	1.33904919657406	25.3824033521164\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
826.375919852437	3.85563849435366	-35.4126358046288\\
820.343405566474	7.59412536410368	-38.5560020929944\\
813.692767196634	11.1018685774783	-40.5278637680428\\
806.626081024398	14.2722871319427	-41.2683068105879\\
799.358064733195	17.0090494640289	-40.754833233464\\
792.109553320239	19.2290004351448	-39.0030446714821\\
785.100789136889	20.8646879583826	-36.0661683336501\\
778.54472993625	21.8664124960465	-32.0334397213619\\
772.640578259608	22.2037371549566	-27.0273912528427\\
767.567728768012	21.8664124960465	-21.2001291776258\\
763.480317426278	20.8646879583827	-14.7287119051297\\
760.502538159697	19.2290004351449	-7.80977017448415\\
758.724869284452	17.009049464029	-0.653532529021245\\
758.201324369776	14.2722871319428	6.52256237163256\\
758.947811062974	11.1018685774784	13.5004725152001\\
760.941647743613	7.59412536410382	20.068177632962\\
764.122252693083	3.85563849435381	26.0261213283343\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
827.600576191366	5.90718088655053	-34.2028417403905\\
822.75550768118	11.6348750710411	-36.1731729449744\\
817.219024584944	17.0090494640289	-37.0444005941339\\
811.159350139942	21.8664124960465	-36.7900528766118\\
804.760604487841	26.0593756493103	-35.4178580190989\\
798.217210277359	29.4605378601502	-32.9695094679766\\
791.727985230464	31.966556535861	-29.5193990550466\\
785.4901011665	33.5012875670876	-25.1723566393657\\
779.693093036229	34.0180989280578	-20.0604649050248\\
774.513099998262	33.5012875670877	-14.3390460956297\\
770.107513519853	31.966556535861	-8.18194262652631\\
766.610195116816	29.4605378601503	-1.77623497097868\\
764.127409039098	26.0593756493104	4.68344268534388\\
762.73459348532	21.8664124960466	11.0008163056086\\
762.474068451285	17.009049464029	16.9839356891091\\
763.35374985832	11.6348750710412	22.4510067809821\\
765.346909032012	5.90718088655068	27.2359153925726\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
829.250551213342	7.24623008312452	-32.5728906069377\\
826.005324069018	14.2722871319427	-32.9627959184636\\
821.969938312185	20.8646879583826	-32.3511433559866\\
817.267007097061	26.8231257992486	-30.7565176731063\\
812.039426608821	31.9665565358609	-28.2273707642776\\
806.446034235315	36.1386996279893	-24.8405494785152\\
800.65678237342	39.2127866189855	-20.6989606667725\\
794.847574511457	41.0954129311914	-15.9284444093495\\
789.194920490709	41.7293759167653	-10.6739504287302\\
783.870573343218	41.0954129311914	-5.0951338656135\\
779.036310662809	39.2127866189856	0.638495761747771\\
774.839019074772	36.1386996279893	6.35272501848278\\
771.406231160078	31.966556535861	11.8739299401652\\
768.842250442439	26.8231257992487	17.0343515091141\\
767.224982178525	20.8646879583827	21.6771929272563\\
766.603566246157	14.2722871319429	25.6613838074928\\
766.996884053988	7.24623008312466	28.8658665260254\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
831.126833579677	7.7112769887074	-30.7193785664816\\
829.70087891143	15.1882507282074	-29.3120898629782\\
827.37247806683	22.2037371549566	-27.0141681416215\\
824.212378327311	28.5445742638855	-23.8954345911102\\
820.316597724371	34.0180989280578	-20.0506503522214\\
815.803507580271	38.4580008702897	-15.596637248499\\
810.810235855305	41.7293759167653	-10.6687282142602\\
805.488500584119	43.732824992093	-5.41665527186802\\
800	44.4074743099133	0\\
794.511499415881	43.7328249920931	5.41665527186802\\
789.189764144695	41.7293759167653	10.6687282142602\\
784.196492419729	38.4580008702898	15.596637248499\\
779.683402275629	34.0180989280579	20.0506503522214\\
775.787621672689	28.5445742638856	23.8954345911102\\
772.62752193317	22.2037371549567	27.0141681416215\\
770.29912108857	15.1882507282076	29.3120898629782\\
768.873166420323	7.71127698870754	30.7193785664816\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
833.003115946012	7.24623008312452	-28.8658665260254\\
833.396433753843	14.2722871319427	-25.6613838074928\\
832.775017821475	20.8646879583826	-21.6771929272563\\
831.157749557561	26.8231257992486	-17.0343515091141\\
828.593768839922	31.9665565358609	-11.8739299401652\\
825.160980925228	36.1386996279893	-6.35272501848278\\
820.963689337191	39.2127866189855	-0.638495761747771\\
816.129426656782	41.0954129311914	5.0951338656135\\
810.805079509291	41.7293759167653	10.6739504287302\\
805.152425488543	41.0954129311914	15.9284444093495\\
799.34321762658	39.2127866189856	20.6989606667725\\
793.553965764685	36.1386996279893	24.8405494785152\\
787.960573391179	31.966556535861	28.2273707642776\\
782.732992902939	26.8231257992487	30.7565176731063\\
778.030061687815	20.8646879583827	32.3511433559866\\
773.994675930982	14.2722871319429	32.9627959184636\\
770.749448786658	7.24623008312466	32.5728906069377\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
834.653090967988	5.90718088655053	-27.2359153925726\\
836.64625014168	11.6348750710411	-22.4510067809821\\
837.525931548715	17.0090494640289	-16.9839356891091\\
837.26540651468	21.8664124960465	-11.0008163056086\\
835.872590960902	26.0593756493103	-4.68344268534388\\
833.389804883184	29.4605378601502	1.77623497097868\\
829.892486480147	31.966556535861	8.18194262652631\\
825.486900001738	33.5012875670876	14.3390460956297\\
820.306906963771	34.0180989280578	20.0604649050248\\
814.5098988335	33.5012875670877	25.1723566393657\\
808.272014769536	31.966556535861	29.5193990550466\\
801.782789722641	29.4605378601503	32.9695094679766\\
795.239395512159	26.0593756493104	35.4178580190989\\
788.840649860058	21.8664124960466	36.7900528766118\\
782.780975415056	17.009049464029	37.0444005941339\\
777.24449231882	11.6348750710412	36.1731729449744\\
772.399423808634	5.90718088655068	34.2028417403905\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
835.877747306917	3.85563849435366	-26.0261213283343\\
839.058352256387	7.59412536410368	-20.068177632962\\
841.052188937026	11.1018685774783	-13.5004725152001\\
841.798675630224	14.2722871319427	-6.52256237163256\\
841.275130715548	17.0090494640289	0.653532529021245\\
839.497461840303	19.2290004351448	7.80977017448415\\
836.519682573722	20.8646879583826	14.7287119051297\\
832.432271231988	21.8664124960465	21.2001291776258\\
827.359421740392	22.2037371549566	27.0273912528427\\
821.45527006375	21.8664124960465	32.0334397213619\\
814.899210863111	20.8646879583827	36.0661683336501\\
807.890446679761	19.2290004351449	39.0030446714821\\
800.641935266805	17.009049464029	40.754833233464\\
793.373918975602	14.2722871319428	41.2683068105879\\
786.307232803366	11.1018685774784	40.5278637680428\\
779.656594433526	7.59412536410382	38.5560020929944\\
773.624080147563	3.85563849435381	35.4126358046288\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
836.529373334322	1.33904919657391	-25.3824033521164\\
840.341804984093	2.63741206090159	-18.8003007254967\\
842.928471303361	3.85563849435367	-11.646960474744\\
844.21077774493	4.95671330320203	-4.13973322361249\\
844.149762076453	5.90718088655056	3.49327772671236\\
842.74727822814	6.678161767839	11.0201472009949\\
840.045939962032	7.24623008312456	18.2121750790387\\
836.127826074401	7.59412536410374	24.8508352331112\\
831.111986473062	7.71127698870747	30.734415333755\\
825.150824906163	7.59412536410376	35.6841457768473\\
818.425468251421	7.24623008312462	39.549631507559\\
811.140263067598	6.67816176783907	42.2134216979928\\
803.51656662771	5.90718088655065	43.5945784311551\\
795.786021090308	4.95671330320215	43.6511359586079\\
788.183515169701	3.8556384943538	42.381375808499\\
780.940047161232	2.63741206090173	39.8238790004598\\
774.275706174968	1.33904919657406	36.0563537808467\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
836.529373334322	-1.33904919657406	-25.3824033521164\\
840.341804984093	-2.63741206090173	-18.8003007254967\\
842.928471303361	-3.8556384943538	-11.646960474744\\
844.21077774493	-4.95671330320214	-4.13973322361249\\
844.149762076453	-5.90718088655065	3.49327772671236\\
842.74727822814	-6.67816176783907	11.0201472009949\\
840.045939962032	-7.24623008312461	18.2121750790387\\
836.127826074401	-7.59412536410376	24.8508352331112\\
831.111986473062	-7.71127698870747	30.734415333755\\
825.150824906163	-7.59412536410373	35.6841457768473\\
818.425468251421	-7.24623008312456	39.549631507559\\
811.140263067598	-6.678161767839	42.2134216979928\\
803.51656662771	-5.90718088655055	43.5945784311551\\
795.786021090308	-4.95671330320203	43.6511359586079\\
788.183515169701	-3.85563849435367	42.381375808499\\
780.940047161232	-2.63741206090159	39.8238790004598\\
774.275706174968	-1.33904919657391	36.0563537808467\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
835.877747306917	-3.85563849435381	-26.0261213283343\\
839.058352256387	-7.59412536410382	-20.068177632962\\
841.052188937026	-11.1018685774784	-13.5004725152001\\
841.798675630224	-14.2722871319428	-6.52256237163256\\
841.275130715548	-17.009049464029	0.653532529021245\\
839.497461840303	-19.2290004351449	7.80977017448415\\
836.519682573722	-20.8646879583827	14.7287119051297\\
832.432271231988	-21.8664124960465	21.2001291776258\\
827.359421740392	-22.2037371549566	27.0273912528427\\
821.45527006375	-21.8664124960465	32.0334397213619\\
814.899210863111	-20.8646879583826	36.0661683336501\\
807.890446679761	-19.2290004351448	39.0030446714821\\
800.641935266805	-17.0090494640289	40.754833233464\\
793.373918975602	-14.2722871319427	41.2683068105879\\
786.307232803366	-11.1018685774783	40.5278637680428\\
779.656594433526	-7.59412536410368	38.5560020929944\\
773.624080147563	-3.85563849435366	35.4126358046288\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
834.653090967988	-5.90718088655067	-27.2359153925726\\
836.64625014168	-11.6348750710412	-22.4510067809821\\
837.525931548715	-17.009049464029	-16.9839356891091\\
837.26540651468	-21.8664124960466	-11.0008163056086\\
835.872590960902	-26.0593756493104	-4.68344268534388\\
833.389804883184	-29.4605378601503	1.77623497097869\\
829.892486480147	-31.966556535861	8.18194262652632\\
825.486900001738	-33.5012875670877	14.3390460956297\\
820.306906963771	-34.0180989280578	20.0604649050248\\
814.5098988335	-33.5012875670876	25.1723566393657\\
808.272014769536	-31.9665565358609	29.5193990550466\\
801.782789722641	-29.4605378601502	32.9695094679766\\
795.239395512159	-26.0593756493103	35.4178580190989\\
788.840649860058	-21.8664124960465	36.7900528766118\\
782.780975415056	-17.0090494640289	37.0444005941339\\
777.24449231882	-11.6348750710411	36.1731729449744\\
772.399423808634	-5.90718088655053	34.2028417403905\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
833.003115946012	-7.24623008312466	-28.8658665260254\\
833.396433753843	-14.2722871319429	-25.6613838074928\\
832.775017821475	-20.8646879583827	-21.6771929272563\\
831.157749557561	-26.8231257992487	-17.0343515091141\\
828.593768839922	-31.966556535861	-11.8739299401652\\
825.160980925228	-36.1386996279893	-6.35272501848277\\
820.963689337191	-39.2127866189856	-0.638495761747768\\
816.129426656782	-41.0954129311914	5.0951338656135\\
810.805079509291	-41.7293759167653	10.6739504287302\\
805.152425488543	-41.0954129311914	15.9284444093496\\
799.34321762658	-39.2127866189855	20.6989606667726\\
793.553965764685	-36.1386996279893	24.8405494785152\\
787.960573391179	-31.9665565358609	28.2273707642776\\
782.732992902939	-26.8231257992486	30.7565176731063\\
778.030061687815	-20.8646879583826	32.3511433559866\\
773.994675930982	-14.2722871319427	32.9627959184636\\
770.749448786658	-7.24623008312452	32.5728906069377\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
831.607015160543	-7.42744108143605e-14	-31.1932744969979\\
831.126833579677	-7.71127698870754	-30.7193785664816\\
829.70087891143	-15.1882507282076	-29.3120898629782\\
827.37247806683	-22.2037371549567	-27.0141681416215\\
824.212378327311	-28.5445742638856	-23.8954345911102\\
820.316597724371	-34.0180989280579	-20.0506503522214\\
815.803507580271	-38.4580008702898	-15.596637248499\\
810.810235855305	-41.7293759167653	-10.6687282142602\\
805.488500584119	-43.7328249920931	-5.41665527186802\\
800	-44.4074743099133	0\\
794.511499415881	-43.732824992093	5.41665527186802\\
789.189764144695	-41.7293759167653	10.6687282142602\\
784.196492419729	-38.4580008702897	15.596637248499\\
779.683402275629	-34.0180989280578	20.0506503522214\\
775.787621672689	-28.5445742638855	23.8954345911102\\
772.62752193317	-22.2037371549566	27.0141681416215\\
770.29912108857	-15.1882507282074	29.3120898629782\\
768.873166420323	-7.7112769887074	30.7193785664816\\
768.392984839457	7.42744108143605e-14	31.1932744969979\\
};
\addlegendentry{data9}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
930.75355964904	-7.67124717656225	-30.7729363756726\\
929.344705072345	-15.109407389503	-29.3631941297028\\
927.044226481164	-22.0884759046428	-27.061266088595\\
923.922022753392	-28.3963972567281	-23.9370951710467\\
920.072960469386	-33.8415084474381	-20.0856077294807\\
915.613991438925	-38.2583625286022	-15.6238292608624\\
910.680599179654	-41.5127556240003	-10.6873286461919\\
905.422682318953	-43.5058046462311	-5.42609895865605\\
900	-44.1769518092855	0\\
894.577317681047	-43.505804646231	5.42609895865605\\
889.319400820346	-41.5127556240003	10.6873286461919\\
884.386008561075	-38.2583625286022	15.6238292608624\\
879.927039530614	-33.841508447438	20.0856077294807\\
876.077977246608	-28.3963972567281	23.9370951710467\\
872.955773518836	-22.0884759046427	27.061266088595\\
870.655294927655	-15.109407389503	29.3631941297028\\
869.24644035096	-7.67124717656221	30.7729363756726\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
928.898964010852	-7.20861436404029	-32.6288424175789\\
925.691864745965	-14.1981986283641	-33.0186154475657\\
921.704131171482	-20.7563778120002	-32.4051345554038\\
917.056928554175	-26.6838849590526	-30.8070400475653\\
911.891459793971	-31.8006157643215	-28.272889216996\\
906.364675045297	-35.9511009514796	-24.8796809543405\\
900.644502866052	-39.0092301283618	-20.7305161756134\\
894.904747793356	-40.8820835874166	-15.9514651530376\\
889.319809380637	-41.5127556240003	-10.6877369336176\\
884.059383155451	-40.8820835874166	-5.0992672357255\\
879.283304506744	-39.0092301283618	0.644141116770408\\
875.136692167446	-35.9511009514795	6.36797756738438\\
871.7455388552	-31.8006157643215	11.8983262419655\\
869.212883047391	-26.6838849590526	17.0671502945281\\
867.615678209155	-20.7563778120001	21.7173976217862\\
867.002454601275	-14.198198628364	25.7077728118398\\
867.391844712773	-7.20861436404024	28.9170303337664\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
927.268059977546	-5.87651627139767	-34.2608988005752\\
922.479610873128	-11.5744775695496	-36.2331390062214\\
917.008130167562	-16.920754223719	-37.1044536180165\\
911.019866033384	-21.7529023231155	-36.8483681823877\\
904.696768846102	-25.9240994929239	-35.472663725711\\
898.230962714112	-29.307606017867	-33.0191403317626\\
891.818907884877	-31.8006157643215	-29.5623470673247\\
885.655431399728	-33.3273798926651	-25.2073168465156\\
879.927807372796	-33.841508447438	-20.086375058843\\
874.810066761822	-33.3273798926651	-14.3551189292035\\
870.457709525569	-31.8006157643215	-8.18768977494096\\
867.002979836261	-29.307606017867	-1.77148181003773\\
864.550847907331	-25.9240994929238	4.69855173325046\\
863.1758205266	-21.7529023231155	11.0258221597057\\
862.919677205234	-16.920754223719	17.0180785591735\\
863.790200728439	-11.5744775695496	22.4932492531841\\
865.760940679467	-5.87651627139762	27.2849739507701\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
926.057558645119	-3.83562358828114	-35.4722554382853\\
920.095388678716	-7.55470369475151	-38.6190458231808\\
913.522630496068	-11.0442379523214	-40.5924160429191\\
906.538994028578	-14.198198628364	-41.3324062419469\\
899.356673536421	-16.920754223719	-40.8165321925198\\
892.19390019332	-19.1291812643011	-39.060468466585\\
885.268311242768	-20.7563778120001	-36.1175721718437\\
878.790337200511	-21.7529023231155	-32.0772617230342\\
872.956808029809	-22.0884759046427	-27.0622999086481\\
867.944972562605	-21.7529023231155	-21.2250638057222\\
863.907112883461	-20.7563778120001	-14.7429148794599\\
860.96591731547	-19.1291812643011	-7.81280994486011\\
859.21075259765	-16.920754223719	-0.645316733558342\\
858.694948521795	-14.198198628364	6.54178410014655\\
859.43417753374	-11.0442379523214	13.530116134271\\
861.405978534027	-7.55470369475147	20.1073424362247\\
864.55043934704	-3.83562358828109	26.07361731306\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
925.413464339358	-1.33209809264264	-36.1168048424814\\
918.826770546748	-2.62372105881447	-39.8885603240843\\
911.66803485788	-3.83562358828113	-42.4483220848253\\
904.154771834167	-4.93098263593707	-43.7183130589063\\
896.515268170688	-5.87651627139766	-43.6599452132263\\
888.981646320483	-6.64349493361255	-42.2749920252406\\
881.782811571275	-7.20861436404027	-39.6055345967462\\
875.137496874131	-7.5547036947515	-35.7326830408972\\
869.247616753433	-7.67124717656223	-30.7741119924606\\
864.292132236225	-7.55470369475149	-24.8804851235851\\
860.421613211967	-7.20861436404025	-18.2308773043624\\
857.753663442633	-6.64349493361253	-11.0273335035158\\
856.369347231917	-5.87651627139763	-3.48872975426477\\
856.310726327383	-4.93098263593703	4.15587728318712\\
857.579581895553	-3.83562358828109	11.6742100923647\\
860.137360402059	-2.62372105881442	18.8378279353212\\
863.906345041279	-1.33209809264259	25.4290679088638\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
925.413464339358	1.33209809264259	-36.1168048424814\\
918.826770546748	2.62372105881443	-39.8885603240843\\
911.66803485788	3.8356235882811	-42.4483220848253\\
904.154771834167	4.93098263593703	-43.7183130589063\\
896.515268170688	5.87651627139763	-43.6599452132263\\
888.981646320483	6.64349493361253	-42.2749920252406\\
881.782811571275	7.20861436404026	-39.6055345967462\\
875.137496874131	7.55470369475149	-35.7326830408972\\
869.247616753433	7.67124717656223	-30.7741119924606\\
864.292132236225	7.5547036947515	-24.8804851235851\\
860.421613211967	7.20861436404027	-18.2308773043624\\
857.753663442633	6.64349493361255	-11.0273335035158\\
856.369347231917	5.87651627139766	-3.48872975426477\\
856.310726327383	4.93098263593707	4.15587728318712\\
857.579581895553	3.83562358828114	11.6742100923647\\
860.137360402059	2.62372105881447	18.8378279353212\\
863.906345041279	1.33209809264264	25.4290679088638\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
926.057558645119	3.83562358828109	-35.4722554382853\\
920.095388678716	7.55470369475148	-38.6190458231808\\
913.522630496068	11.0442379523214	-40.5924160429191\\
906.538994028578	14.198198628364	-41.3324062419469\\
899.356673536421	16.920754223719	-40.8165321925198\\
892.19390019332	19.1291812643011	-39.060468466585\\
885.268311242768	20.7563778120001	-36.1175721718437\\
878.790337200511	21.7529023231155	-32.0772617230342\\
872.956808029809	22.0884759046428	-27.0622999086481\\
867.944972562605	21.7529023231155	-21.2250638057221\\
863.907112883461	20.7563778120001	-14.7429148794599\\
860.96591731547	19.1291812643011	-7.8128099448601\\
859.21075259765	16.920754223719	-0.645316733558342\\
858.694948521795	14.1981986283641	6.54178410014656\\
859.43417753374	11.0442379523214	13.530116134271\\
861.405978534027	7.55470369475152	20.1073424362247\\
864.55043934704	3.83562358828114	26.07361731306\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
927.268059977546	5.87651627139763	-34.2608988005752\\
922.479610873128	11.5744775695496	-36.2331390062214\\
917.008130167562	16.920754223719	-37.1044536180165\\
911.019866033384	21.7529023231155	-36.8483681823877\\
904.696768846102	25.9240994929239	-35.472663725711\\
898.230962714112	29.307606017867	-33.0191403317626\\
891.818907884877	31.8006157643215	-29.5623470673247\\
885.655431399728	33.3273798926651	-25.2073168465156\\
879.927807372796	33.841508447438	-20.086375058843\\
874.810066761822	33.3273798926651	-14.3551189292035\\
870.457709525569	31.8006157643215	-8.18768977494095\\
867.002979836261	29.307606017867	-1.77148181003772\\
864.550847907331	25.9240994929239	4.69855173325046\\
863.1758205266	21.7529023231155	11.0258221597057\\
862.919677205234	16.920754223719	17.0180785591735\\
863.790200728439	11.5744775695496	22.4932492531842\\
865.760940679467	5.87651627139767	27.2849739507701\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
928.898964010852	7.20861436404024	-32.6288424175789\\
925.691864745965	14.198198628364	-33.0186154475657\\
921.704131171482	20.7563778120001	-32.4051345554038\\
917.056928554175	26.6838849590526	-30.8070400475653\\
911.891459793971	31.8006157643215	-28.272889216996\\
906.364675045297	35.9511009514796	-24.8796809543405\\
900.644502866052	39.0092301283618	-20.7305161756134\\
894.904747793356	40.8820835874166	-15.9514651530376\\
889.319809380637	41.5127556240003	-10.6877369336176\\
884.059383155451	40.8820835874166	-5.09926723572549\\
879.283304506744	39.0092301283618	0.644141116770411\\
875.136692167446	35.9511009514796	6.36797756738438\\
871.7455388552	31.8006157643215	11.8983262419655\\
869.212883047391	26.6838849590526	17.0671502945281\\
867.615678209155	20.7563778120002	21.7173976217862\\
867.002454601275	14.1981986283641	25.7077728118398\\
867.391844712773	7.20861436404029	28.9170303337664\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
930.75355964904	7.67124717656221	-30.7729363756726\\
929.344705072345	15.109407389503	-29.3631941297028\\
927.044226481164	22.0884759046427	-27.061266088595\\
923.922022753392	28.3963972567281	-23.9370951710467\\
920.072960469386	33.841508447438	-20.0856077294807\\
915.613991438925	38.2583625286022	-15.6238292608624\\
910.680599179654	41.5127556240003	-10.6873286461919\\
905.422682318953	43.505804646231	-5.42609895865605\\
900	44.1769518092855	0\\
894.577317681047	43.5058046462311	5.42609895865605\\
889.319400820346	41.5127556240003	10.6873286461919\\
884.386008561075	38.2583625286022	15.6238292608624\\
879.927039530614	33.8415084474381	20.0856077294807\\
876.077977246608	28.3963972567281	23.9370951710467\\
872.955773518836	22.0884759046428	27.061266088595\\
870.655294927655	15.109407389503	29.3631941297028\\
869.24644035096	7.67124717656225	30.7729363756726\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
932.608155287227	7.20861436404024	-28.9170303337664\\
932.997545398725	14.198198628364	-25.7077728118398\\
932.384321790845	20.7563778120001	-21.7173976217862\\
930.787116952609	26.6838849590526	-17.0671502945281\\
928.2544611448	31.8006157643215	-11.8983262419655\\
924.863307832554	35.9511009514796	-6.36797756738438\\
920.716695493256	39.0092301283618	-0.644141116770411\\
915.940616844549	40.8820835874166	5.09926723572549\\
910.680190619363	41.5127556240003	10.6877369336176\\
905.095252206644	40.8820835874166	15.9514651530376\\
899.355497133948	39.0092301283618	20.7305161756134\\
893.635324954703	35.9511009514796	24.8796809543405\\
888.108540206029	31.8006157643215	28.272889216996\\
882.943071445825	26.6838849590526	30.8070400475653\\
878.295868828518	20.7563778120002	32.4051345554038\\
874.308135254035	14.1981986283641	33.0186154475657\\
871.101035989148	7.20861436404029	32.6288424175789\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
934.239059320533	5.87651627139763	-27.2849739507701\\
936.209799271561	11.5744775695496	-22.4932492531842\\
937.080322794766	16.920754223719	-17.0180785591735\\
936.8241794734	21.7529023231155	-11.0258221597057\\
935.449152092669	25.9240994929239	-4.69855173325046\\
932.997020163739	29.307606017867	1.77148181003772\\
929.542290474431	31.8006157643215	8.18768977494095\\
925.189933238178	33.3273798926651	14.3551189292035\\
920.072192627204	33.841508447438	20.086375058843\\
914.344568600272	33.3273798926651	25.2073168465156\\
908.181092115123	31.8006157643215	29.5623470673247\\
901.769037285888	29.307606017867	33.0191403317626\\
895.303231153898	25.9240994929239	35.472663725711\\
888.980133966616	21.7529023231155	36.8483681823877\\
882.991869832438	16.920754223719	37.1044536180165\\
877.520389126872	11.5744775695496	36.2331390062214\\
872.731940022454	5.87651627139767	34.2608988005752\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
935.44956065296	3.83562358828109	-26.07361731306\\
938.594021465973	7.55470369475148	-20.1073424362247\\
940.56582246626	11.0442379523214	-13.530116134271\\
941.305051478205	14.198198628364	-6.54178410014656\\
940.78924740235	16.920754223719	0.645316733558342\\
939.03408268453	19.1291812643011	7.8128099448601\\
936.092887116539	20.7563778120001	14.7429148794599\\
932.055027437395	21.7529023231155	21.2250638057221\\
927.043191970191	22.0884759046428	27.0622999086481\\
921.209662799489	21.7529023231155	32.0772617230342\\
914.731688757232	20.7563778120001	36.1175721718437\\
907.80609980668	19.1291812643011	39.060468466585\\
900.643326463579	16.920754223719	40.8165321925198\\
893.461005971422	14.1981986283641	41.3324062419469\\
886.477369503932	11.0442379523214	40.5924160429191\\
879.904611321284	7.55470369475152	38.6190458231808\\
873.942441354881	3.83562358828114	35.4722554382853\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
936.093654958721	1.33209809264259	-25.4290679088638\\
939.862639597941	2.62372105881443	-18.8378279353212\\
942.420418104447	3.8356235882811	-11.6742100923647\\
943.689273672617	4.93098263593703	-4.15587728318712\\
943.630652768083	5.87651627139763	3.48872975426477\\
942.246336557367	6.64349493361253	11.0273335035158\\
939.578386788033	7.20861436404026	18.2308773043624\\
935.707867763775	7.55470369475149	24.8804851235851\\
930.752383246567	7.67124717656223	30.7741119924606\\
924.862503125869	7.5547036947515	35.7326830408972\\
918.217188428725	7.20861436404027	39.6055345967462\\
911.018353679517	6.64349493361255	42.2749920252406\\
903.484731829312	5.87651627139766	43.6599452132263\\
895.845228165833	4.93098263593707	43.7183130589063\\
888.33196514212	3.83562358828114	42.4483220848253\\
881.173229453252	2.62372105881447	39.8885603240843\\
874.586535660642	1.33209809264264	36.1168048424814\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
936.093654958721	-1.33209809264264	-25.4290679088638\\
939.862639597941	-2.62372105881447	-18.8378279353212\\
942.420418104447	-3.83562358828113	-11.6742100923647\\
943.689273672617	-4.93098263593707	-4.15587728318712\\
943.630652768083	-5.87651627139766	3.48872975426477\\
942.246336557367	-6.64349493361255	11.0273335035158\\
939.578386788033	-7.20861436404027	18.2308773043624\\
935.707867763775	-7.5547036947515	24.8804851235851\\
930.752383246567	-7.67124717656223	30.7741119924606\\
924.862503125869	-7.55470369475149	35.7326830408972\\
918.217188428725	-7.20861436404025	39.6055345967462\\
911.018353679517	-6.64349493361253	42.2749920252406\\
903.484731829312	-5.87651627139763	43.6599452132263\\
895.845228165833	-4.93098263593703	43.7183130589063\\
888.33196514212	-3.83562358828109	42.4483220848253\\
881.173229453252	-2.62372105881442	39.8885603240843\\
874.586535660642	-1.33209809264259	36.1168048424814\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
935.44956065296	-3.83562358828114	-26.07361731306\\
938.594021465973	-7.55470369475151	-20.1073424362247\\
940.56582246626	-11.0442379523214	-13.530116134271\\
941.305051478205	-14.198198628364	-6.54178410014655\\
940.78924740235	-16.920754223719	0.645316733558342\\
939.03408268453	-19.1291812643011	7.81280994486011\\
936.092887116539	-20.7563778120001	14.7429148794599\\
932.055027437395	-21.7529023231155	21.2250638057222\\
927.043191970191	-22.0884759046427	27.0622999086481\\
921.209662799489	-21.7529023231155	32.0772617230342\\
914.731688757232	-20.7563778120001	36.1175721718437\\
907.80609980668	-19.1291812643011	39.060468466585\\
900.643326463579	-16.920754223719	40.8165321925198\\
893.461005971422	-14.198198628364	41.3324062419469\\
886.477369503932	-11.0442379523214	40.5924160429191\\
879.904611321284	-7.55470369475147	38.6190458231808\\
873.942441354881	-3.83562358828109	35.4722554382853\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
934.239059320533	-5.87651627139767	-27.2849739507701\\
936.209799271561	-11.5744775695496	-22.4932492531841\\
937.080322794766	-16.920754223719	-17.0180785591735\\
936.8241794734	-21.7529023231155	-11.0258221597057\\
935.449152092669	-25.9240994929239	-4.69855173325046\\
932.997020163739	-29.307606017867	1.77148181003773\\
929.542290474431	-31.8006157643215	8.18768977494096\\
925.189933238178	-33.3273798926651	14.3551189292035\\
920.072192627204	-33.841508447438	20.086375058843\\
914.344568600272	-33.3273798926651	25.2073168465156\\
908.181092115123	-31.8006157643215	29.5623470673247\\
901.769037285888	-29.307606017867	33.0191403317626\\
895.303231153898	-25.9240994929238	35.472663725711\\
888.980133966616	-21.7529023231155	36.8483681823877\\
882.991869832438	-16.920754223719	37.1044536180165\\
877.520389126872	-11.5744775695496	36.2331390062214\\
872.731940022454	-5.87651627139762	34.2608988005752\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
932.608155287227	-7.20861436404029	-28.9170303337664\\
932.997545398725	-14.1981986283641	-25.7077728118398\\
932.384321790845	-20.7563778120002	-21.7173976217862\\
930.787116952609	-26.6838849590526	-17.0671502945281\\
928.2544611448	-31.8006157643215	-11.8983262419655\\
924.863307832554	-35.9511009514796	-6.36797756738438\\
920.716695493256	-39.0092301283618	-0.644141116770408\\
915.940616844549	-40.8820835874166	5.0992672357255\\
910.680190619363	-41.5127556240003	10.6877369336176\\
905.095252206644	-40.8820835874166	15.9514651530376\\
899.355497133948	-39.0092301283618	20.7305161756134\\
893.635324954703	-35.9511009514795	24.8796809543405\\
888.108540206029	-31.8006157643215	28.272889216996\\
882.943071445825	-26.6838849590526	30.8070400475653\\
878.295868828518	-20.7563778120001	32.4051345554038\\
874.308135254035	-14.198198628364	33.0186154475657\\
871.101035989148	-7.20861436404024	32.6288424175789\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
931.22798287785	-2.29023219306162e-14	-31.2476585217249\\
930.75355964904	-7.67124717656225	-30.7729363756726\\
929.344705072345	-15.109407389503	-29.3631941297028\\
927.044226481164	-22.0884759046428	-27.061266088595\\
923.922022753392	-28.3963972567281	-23.9370951710467\\
920.072960469386	-33.8415084474381	-20.0856077294807\\
915.613991438925	-38.2583625286022	-15.6238292608624\\
910.680599179654	-41.5127556240003	-10.6873286461919\\
905.422682318953	-43.5058046462311	-5.42609895865605\\
900	-44.1769518092855	0\\
894.577317681047	-43.505804646231	5.42609895865605\\
889.319400820346	-41.5127556240003	10.6873286461919\\
884.386008561075	-38.2583625286022	15.6238292608624\\
879.927039530614	-33.841508447438	20.0856077294807\\
876.077977246608	-28.3963972567281	23.9370951710467\\
872.955773518836	-22.0884759046427	27.061266088595\\
870.655294927655	-15.109407389503	29.3631941297028\\
869.24644035096	-7.67124717656221	30.7729363756726\\
868.77201712215	2.29023219306162e-14	31.2476585217249\\
};
\addlegendentry{data10}

\node[right, align=left]
at (axis cs:-350,-0) {$K_{1}$ to $K_{10}$};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
32.1247801892991	-100	-32.0159280834011\\
31.6367325942348	-107.875708041956	-31.5295341964147\\
30.1874188882537	-115.512116680358	-30.0851313675843\\
27.8208757349241	-122.677197502937	-27.726607045961\\
24.6090093504312	-129.153243154605	-24.5256237995862\\
20.6494106695851	-134.743482265273	-20.5794418846255\\
16.0623900946496	-139.278058248361	-16.0079640417005\\
10.9873219246497	-142.619190307229	-10.9500923117891\\
5.5784095378225	-144.665359834962	-5.55950756799809\\
0	-145.354395005874	0\\
-5.5784095378225	-144.665359834962	5.55950756799809\\
-10.9873219246497	-142.619190307229	10.9500923117891\\
-16.0623900946496	-139.278058248361	16.0079640417005\\
-20.6494106695851	-134.743482265273	20.5794418846255\\
-24.6090093504312	-129.153243154605	24.5256237995862\\
-27.8208757349241	-122.677197502937	27.726607045961\\
-30.1874188882537	-115.512116680358	30.0851313675843\\
-31.6367325942348	-107.875708041956	31.5295341964147\\
-32.1247801892991	-100	32.0159280834011\\
32.1247801892991	-100	-32.0159280834011\\
29.7288391773443	-107.40074473049	-33.4310329028007\\
26.4296024305044	-114.576621577302	-33.8303527043675\\
22.3273155878377	-121.309595153614	-33.2017543579967\\
17.5466245592014	-127.395087464359	-31.5643375063565\\
12.2327882223542	-132.648193905083	-28.9678542319111\\
6.54726480546035	-136.909301494783	-25.4911973650706\\
0.662806060528396	-140.048938635573	-21.2400033654607\\
-5.24179171115667	-141.971709041661	-16.3434426115516\\
-10.9871202941728	-142.619190307229	-10.9502946240715\\
-16.3986107868017	-141.971709041661	-5.22442747555539\\
-21.311837788771	-140.048938635573	0.660181258117579\\
-25.5775153838388	-136.909301494783	6.52473071833048\\
-29.0660331168159	-132.648193905083	12.19102953734\\
-31.671394141661	-127.395087464359	17.486910092816\\
-33.3144358820105	-121.309595153614	22.2514597339252\\
-33.9452353460031	-114.576621577302	26.3399100308011\\
-33.5446260111252	-107.40074473049	29.6280354900287\\
-32.1247801892991	-100	32.0159280834011\\
32.1247801892991	-100	-32.0159280834011\\
28.0510658640388	-106.033142381168	-35.1031828020644\\
23.1250340970239	-111.882970784001	-37.1238450743546\\
17.4963598708028	-117.371741132636	-38.0165180996325\\
11.3360676034927	-122.332679917481	-37.7540784597395\\
4.83133465837738	-126.615051523915	-36.3445002503328\\
-1.82019594555941	-130.08873825766	-33.8306127920243\\
-8.41642081675396	-132.648193905083	-30.2887992831462\\
-14.7569170003459	-134.215650701483	-25.8266759349216\\
-20.6490317282426	-134.743482265273	-20.5798221073431\\
-25.9137360759909	-134.215650701483	-14.7076607989254\\
-30.3910646660533	-132.648193905083	-8.38861465956789\\
-33.9449761348585	-130.08873825766	-1.8146847086232\\
-36.4674866807928	-126.615051523915	4.81438351891823\\
-37.8819510973698	-122.332679917481	11.2971691394329\\
-38.1453915990454	-117.371741132636	17.4366959922894\\
-37.2498036794835	-111.882970784001	23.0464176608141\\
-35.2223993244307	-106.033142381168	27.9558855907649\\
-32.1247801892991	-100	32.0159280834011\\
32.1247801892991	-100	-32.0159280834011\\
26.8057768771999	-103.937854020978	-36.3442979380505\\
20.6722935990645	-107.756058340179	-39.5683646909544\\
13.9106931406069	-111.338598751468	-41.5901667052823\\
6.72642331022226	-114.576621577302	-42.34827254991\\
-0.662225488709023	-117.371741132636	-41.8196475623685\\
-8.03075290126816	-119.63902912418	-40.0203537454073\\
-15.1552699506793	-121.309595153614	-37.005061731168\\
-21.8193017915757	-122.332679917481	-32.8653896416919\\
-27.8203651886345	-122.677197502937	-27.7271193186426\\
-32.9761208672207	-122.332679917481	-21.7463745056957\\
-37.1299137999787	-121.309595153614	-15.1048771075897\\
-40.1555330905673	-119.63902912418	-8.00442566200622\\
-41.9610468278792	-117.371741132636	-0.660763793117496\\
-42.4915953906402	-114.576621577302	6.70297504926248\\
-41.7310583292414	-111.338598751468	13.8630473866397\\
-39.7025441774429	-107.756058340179	20.6018980442143\\
-36.4676883112697	-103.937854020978	26.7147704547788\\
-32.1247801892991	-100	32.0159280834011\\
32.1247801892991	-100	-32.0159280834011\\
26.1431724471484	-101.367602349322	-37.0046815084504\\
19.3672176392746	-102.693650793301	-40.8690664111378\\
12.0027997237164	-103.937854020978	-43.4916654116683\\
4.27368281226286	-105.062407546878	-44.7927921665098\\
-3.58528778885345	-106.033142381168	-44.7329125976184\\
-11.3353212347486	-106.820563237123	-43.3138461153943\\
-18.7409366808753	-107.40074473049	-40.5787103368177\\
-25.577118249325	-107.756058340179	-36.6106109784751\\
-31.6361520224154	-107.875708041956	-31.5301167314146\\
-36.73393732497	-107.756058340179	-25.4915958424789\\
-40.7155805301746	-107.40074473049	-18.6785257132394\\
-43.4601014240477	-106.820563237123	-11.2979180319933\\
-44.8841091280236	-106.033142381168	-3.57402882836732\\
-44.9443358885996	-105.062407546878	4.25845543266269\\
-43.6389517461318	-103.937854020978	11.9615486802537\\
-41.0076201372329	-102.693650793301	19.3011963240308\\
-37.1302927413212	-101.367602349322	26.0543868843789\\
-32.1247801892991	-100	32.0159280834011\\
32.1247801892991	-100	-32.0159280834011\\
26.1431724471484	-98.6323976506775	-37.0046815084504\\
19.3672176392746	-97.3063492066991	-40.8690664111378\\
12.0027997237164	-96.062145979022	-43.4916654116683\\
4.27368281226286	-94.937592453122	-44.7927921665098\\
-3.58528778885345	-93.9668576188321	-44.7329125976184\\
-11.3353212347486	-93.1794367628766	-43.3138461153943\\
-18.7409366808753	-92.5992552695097	-40.5787103368177\\
-25.577118249325	-92.2439416598211	-36.6106109784751\\
-31.6361520224154	-92.1242919580439	-31.5301167314146\\
-36.73393732497	-92.2439416598211	-25.4915958424789\\
-40.7155805301746	-92.5992552695097	-18.6785257132394\\
-43.4601014240477	-93.1794367628766	-11.2979180319933\\
-44.8841091280236	-93.9668576188321	-3.57402882836732\\
-44.9443358885996	-94.937592453122	4.25845543266269\\
-43.6389517461318	-96.062145979022	11.9615486802537\\
-41.0076201372329	-97.3063492066991	19.3011963240308\\
-37.1302927413212	-98.6323976506775	26.0543868843789\\
-32.1247801892991	-100	32.0159280834011\\
32.1247801892991	-100	-32.0159280834011\\
26.8057768771999	-96.062145979022	-36.3442979380505\\
20.6722935990645	-92.2439416598211	-39.5683646909544\\
13.9106931406069	-88.6614012485316	-41.5901667052823\\
6.72642331022226	-85.4233784226977	-42.34827254991\\
-0.662225488709023	-82.6282588673637	-41.8196475623685\\
-8.03075290126815	-80.3609708758197	-40.0203537454073\\
-15.1552699506793	-78.6904048463857	-37.005061731168\\
-21.8193017915757	-77.6673200825188	-32.8653896416919\\
-27.8203651886345	-77.3228024970632	-27.7271193186426\\
-32.9761208672207	-77.6673200825188	-21.7463745056957\\
-37.1299137999787	-78.6904048463857	-15.1048771075897\\
-40.1555330905673	-80.3609708758197	-8.00442566200622\\
-41.9610468278792	-82.6282588673637	-0.660763793117496\\
-42.4915953906402	-85.4233784226977	6.70297504926249\\
-41.7310583292414	-88.6614012485316	13.8630473866397\\
-39.7025441774429	-92.2439416598211	20.6018980442143\\
-36.4676883112697	-96.062145979022	26.7147704547788\\
-32.1247801892991	-100	32.0159280834011\\
32.1247801892991	-100	-32.0159280834011\\
28.0510658640388	-93.9668576188321	-35.1031828020644\\
23.1250340970239	-88.1170292159987	-37.1238450743546\\
17.4963598708028	-82.6282588673637	-38.0165180996325\\
11.3360676034927	-77.6673200825188	-37.7540784597395\\
4.83133465837739	-73.3849484760852	-36.3445002503328\\
-1.82019594555941	-69.9112617423399	-33.8306127920243\\
-8.41642081675395	-67.3518060949173	-30.2887992831462\\
-14.7569170003459	-65.7843492985175	-25.8266759349216\\
-20.6490317282426	-65.2565177347275	-20.5798221073431\\
-25.9137360759909	-65.7843492985175	-14.7076607989254\\
-30.3910646660533	-67.3518060949173	-8.38861465956789\\
-33.9449761348585	-69.9112617423399	-1.8146847086232\\
-36.4674866807928	-73.3849484760852	4.81438351891824\\
-37.8819510973698	-77.6673200825188	11.2971691394329\\
-38.1453915990454	-82.6282588673637	17.4366959922894\\
-37.2498036794835	-88.1170292159987	23.0464176608141\\
-35.2223993244307	-93.9668576188321	27.9558855907649\\
-32.1247801892991	-100	32.0159280834011\\
32.1247801892991	-100	-32.0159280834011\\
29.7288391773443	-92.5992552695097	-33.4310329028007\\
26.4296024305044	-85.4233784226977	-33.8303527043675\\
22.3273155878377	-78.6904048463857	-33.2017543579967\\
17.5466245592014	-72.6049125356408	-31.5643375063565\\
12.2327882223542	-67.3518060949173	-28.9678542319111\\
6.54726480546035	-63.0906985052165	-25.4911973650706\\
0.6628060605284	-59.951061364427	-21.2400033654607\\
-5.24179171115666	-58.0282909583385	-16.3434426115516\\
-10.9871202941728	-57.3808096927714	-10.9502946240715\\
-16.3986107868017	-58.0282909583385	-5.22442747555538\\
-21.311837788771	-59.951061364427	0.660181258117582\\
-25.5775153838388	-63.0906985052165	6.52473071833048\\
-29.0660331168159	-67.3518060949173	12.19102953734\\
-31.671394141661	-72.6049125356408	17.486910092816\\
-33.3144358820105	-78.6904048463857	22.2514597339252\\
-33.9452353460031	-85.4233784226977	26.3399100308011\\
-33.5446260111252	-92.5992552695096	29.6280354900287\\
-32.1247801892991	-100	32.0159280834011\\
32.1247801892991	-100	-32.0159280834011\\
31.6367325942348	-92.1242919580439	-31.5295341964147\\
30.1874188882537	-84.4878833196422	-30.0851313675843\\
27.8208757349241	-77.3228024970632	-27.726607045961\\
24.6090093504312	-70.8467568453954	-24.5256237995862\\
20.6494106695851	-65.2565177347275	-20.5794418846255\\
16.0623900946496	-60.7219417516395	-16.0079640417005\\
10.9873219246497	-57.3808096927714	-10.9500923117891\\
5.5784095378225	-55.3346401650376	-5.55950756799809\\
0	-54.6456049941265	0\\
-5.5784095378225	-55.3346401650376	5.55950756799809\\
-10.9873219246497	-57.3808096927714	10.9500923117891\\
-16.0623900946496	-60.7219417516395	16.0079640417005\\
-20.6494106695851	-65.2565177347275	20.5794418846255\\
-24.6090093504312	-70.8467568453954	24.5256237995862\\
-27.8208757349241	-77.3228024970632	27.726607045961\\
-30.1874188882537	-84.4878833196421	30.0851313675843\\
-31.6367325942348	-92.1242919580439	31.5295341964147\\
-32.1247801892991	-100	32.0159280834011\\
32.1247801892991	-100	-32.0159280834011\\
33.5446260111252	-92.5992552695097	-29.6280354900287\\
33.9452353460031	-85.4233784226977	-26.3399100308011\\
33.3144358820105	-78.6904048463857	-22.2514597339252\\
31.671394141661	-72.6049125356408	-17.486910092816\\
29.0660331168159	-67.3518060949173	-12.19102953734\\
25.5775153838388	-63.0906985052165	-6.52473071833048\\
21.311837788771	-59.951061364427	-0.660181258117582\\
16.3986107868017	-58.0282909583385	5.22442747555538\\
10.9871202941728	-57.3808096927714	10.9502946240715\\
5.24179171115666	-58.0282909583385	16.3434426115516\\
-0.6628060605284	-59.951061364427	21.2400033654607\\
-6.54726480546035	-63.0906985052165	25.4911973650706\\
-12.2327882223542	-67.3518060949173	28.9678542319111\\
-17.5466245592014	-72.6049125356408	31.5643375063565\\
-22.3273155878377	-78.6904048463857	33.2017543579967\\
-26.4296024305044	-85.4233784226977	33.8303527043675\\
-29.7288391773443	-92.5992552695096	33.4310329028007\\
-32.1247801892991	-100	32.0159280834011\\
32.1247801892991	-100	-32.0159280834011\\
35.2223993244307	-93.9668576188321	-27.9558855907649\\
37.2498036794835	-88.1170292159987	-23.0464176608141\\
38.1453915990454	-82.6282588673637	-17.4366959922894\\
37.8819510973698	-77.6673200825188	-11.2971691394329\\
36.4674866807928	-73.3849484760852	-4.81438351891824\\
33.9449761348585	-69.9112617423399	1.8146847086232\\
30.3910646660533	-67.3518060949173	8.38861465956789\\
25.9137360759909	-65.7843492985175	14.7076607989254\\
20.6490317282426	-65.2565177347275	20.5798221073431\\
14.7569170003459	-65.7843492985175	25.8266759349216\\
8.41642081675395	-67.3518060949173	30.2887992831462\\
1.82019594555941	-69.9112617423399	33.8306127920243\\
-4.83133465837739	-73.3849484760852	36.3445002503328\\
-11.3360676034927	-77.6673200825188	37.7540784597395\\
-17.4963598708028	-82.6282588673637	38.0165180996325\\
-23.1250340970239	-88.1170292159987	37.1238450743546\\
-28.0510658640388	-93.9668576188321	35.1031828020644\\
-32.1247801892991	-100	32.0159280834011\\
32.1247801892991	-100	-32.0159280834011\\
36.4676883112697	-96.062145979022	-26.7147704547788\\
39.7025441774429	-92.2439416598211	-20.6018980442143\\
41.7310583292414	-88.6614012485316	-13.8630473866397\\
42.4915953906402	-85.4233784226977	-6.70297504926249\\
41.9610468278792	-82.6282588673637	0.660763793117496\\
40.1555330905673	-80.3609708758197	8.00442566200622\\
37.1299137999787	-78.6904048463857	15.1048771075897\\
32.9761208672207	-77.6673200825188	21.7463745056957\\
27.8203651886345	-77.3228024970632	27.7271193186426\\
21.8193017915757	-77.6673200825188	32.8653896416919\\
15.1552699506793	-78.6904048463857	37.005061731168\\
8.03075290126815	-80.3609708758197	40.0203537454073\\
0.662225488709023	-82.6282588673637	41.8196475623685\\
-6.72642331022226	-85.4233784226977	42.34827254991\\
-13.9106931406069	-88.6614012485316	41.5901667052823\\
-20.6722935990645	-92.2439416598211	39.5683646909544\\
-26.8057768771999	-96.062145979022	36.3442979380505\\
-32.1247801892991	-100	32.0159280834011\\
32.1247801892991	-100	-32.0159280834011\\
37.1302927413212	-98.6323976506775	-26.0543868843789\\
41.0076201372329	-97.3063492066991	-19.3011963240308\\
43.6389517461318	-96.062145979022	-11.9615486802537\\
44.9443358885996	-94.937592453122	-4.25845543266269\\
44.8841091280236	-93.9668576188321	3.57402882836732\\
43.4601014240477	-93.1794367628766	11.2979180319933\\
40.7155805301746	-92.5992552695097	18.6785257132394\\
36.73393732497	-92.2439416598211	25.4915958424789\\
31.6361520224154	-92.1242919580439	31.5301167314146\\
25.577118249325	-92.2439416598211	36.6106109784751\\
18.7409366808753	-92.5992552695097	40.5787103368177\\
11.3353212347486	-93.1794367628766	43.3138461153943\\
3.58528778885345	-93.9668576188321	44.7329125976184\\
-4.27368281226286	-94.937592453122	44.7927921665098\\
-12.0027997237164	-96.062145979022	43.4916654116683\\
-19.3672176392746	-97.3063492066991	40.8690664111378\\
-26.1431724471484	-98.6323976506775	37.0046815084504\\
-32.1247801892991	-100	32.0159280834011\\
32.1247801892991	-100	-32.0159280834011\\
37.1302927413212	-101.367602349322	-26.0543868843789\\
41.0076201372329	-102.693650793301	-19.3011963240308\\
43.6389517461318	-103.937854020978	-11.9615486802537\\
44.9443358885996	-105.062407546878	-4.25845543266269\\
44.8841091280236	-106.033142381168	3.57402882836732\\
43.4601014240477	-106.820563237123	11.2979180319933\\
40.7155805301746	-107.40074473049	18.6785257132394\\
36.73393732497	-107.756058340179	25.4915958424789\\
31.6361520224154	-107.875708041956	31.5301167314146\\
25.577118249325	-107.756058340179	36.6106109784751\\
18.7409366808753	-107.40074473049	40.5787103368177\\
11.3353212347486	-106.820563237123	43.3138461153943\\
3.58528778885345	-106.033142381168	44.7329125976184\\
-4.27368281226286	-105.062407546878	44.7927921665098\\
-12.0027997237164	-103.937854020978	43.4916654116683\\
-19.3672176392746	-102.693650793301	40.8690664111378\\
-26.1431724471484	-101.367602349322	37.0046815084504\\
-32.1247801892991	-100	32.0159280834011\\
32.1247801892991	-100	-32.0159280834011\\
36.4676883112697	-103.937854020978	-26.7147704547788\\
39.7025441774429	-107.756058340179	-20.6018980442143\\
41.7310583292414	-111.338598751468	-13.8630473866397\\
42.4915953906402	-114.576621577302	-6.70297504926248\\
41.9610468278792	-117.371741132636	0.660763793117496\\
40.1555330905673	-119.63902912418	8.00442566200622\\
37.1299137999787	-121.309595153614	15.1048771075897\\
32.9761208672207	-122.332679917481	21.7463745056957\\
27.8203651886345	-122.677197502937	27.7271193186426\\
21.8193017915757	-122.332679917481	32.8653896416919\\
15.1552699506793	-121.309595153614	37.005061731168\\
8.03075290126816	-119.63902912418	40.0203537454073\\
0.662225488709023	-117.371741132636	41.8196475623685\\
-6.72642331022226	-114.576621577302	42.34827254991\\
-13.9106931406069	-111.338598751468	41.5901667052823\\
-20.6722935990645	-107.756058340179	39.5683646909544\\
-26.8057768771999	-103.937854020978	36.3442979380505\\
-32.1247801892991	-100	32.0159280834011\\
32.1247801892991	-100	-32.0159280834011\\
35.2223993244307	-106.033142381168	-27.9558855907649\\
37.2498036794835	-111.882970784001	-23.0464176608141\\
38.1453915990454	-117.371741132636	-17.4366959922894\\
37.8819510973698	-122.332679917481	-11.2971691394329\\
36.4674866807928	-126.615051523915	-4.81438351891823\\
33.9449761348585	-130.08873825766	1.8146847086232\\
30.3910646660533	-132.648193905083	8.38861465956789\\
25.9137360759909	-134.215650701483	14.7076607989254\\
20.6490317282426	-134.743482265273	20.5798221073431\\
14.7569170003459	-134.215650701483	25.8266759349216\\
8.41642081675396	-132.648193905083	30.2887992831462\\
1.82019594555941	-130.08873825766	33.8306127920243\\
-4.83133465837738	-126.615051523915	36.3445002503328\\
-11.3360676034927	-122.332679917481	37.7540784597395\\
-17.4963598708028	-117.371741132636	38.0165180996325\\
-23.1250340970239	-111.882970784001	37.1238450743546\\
-28.0510658640388	-106.033142381168	35.1031828020644\\
-32.1247801892991	-100	32.0159280834011\\
32.1247801892991	-100	-32.0159280834011\\
33.5446260111252	-107.40074473049	-29.6280354900287\\
33.9452353460031	-114.576621577302	-26.3399100308011\\
33.3144358820105	-121.309595153614	-22.2514597339252\\
31.671394141661	-127.395087464359	-17.486910092816\\
29.0660331168159	-132.648193905083	-12.19102953734\\
25.5775153838388	-136.909301494783	-6.52473071833048\\
21.311837788771	-140.048938635573	-0.660181258117579\\
16.3986107868017	-141.971709041661	5.22442747555539\\
10.9871202941728	-142.619190307229	10.9502946240715\\
5.24179171115667	-141.971709041661	16.3434426115516\\
-0.662806060528396	-140.048938635573	21.2400033654607\\
-6.54726480546035	-136.909301494783	25.4911973650706\\
-12.2327882223542	-132.648193905083	28.9678542319111\\
-17.5466245592014	-127.395087464359	31.5643375063565\\
-22.3273155878377	-121.309595153614	33.2017543579967\\
-26.4296024305044	-114.576621577302	33.8303527043675\\
-29.7288391773443	-107.40074473049	33.4310329028007\\
-32.1247801892991	-100	32.0159280834011\\
32.1247801892991	-100	-32.0159280834011\\
31.6367325942348	-107.875708041956	-31.5295341964147\\
30.1874188882537	-115.512116680358	-30.0851313675843\\
27.8208757349241	-122.677197502937	-27.726607045961\\
24.6090093504312	-129.153243154605	-24.5256237995862\\
20.6494106695851	-134.743482265273	-20.5794418846255\\
16.0623900946496	-139.278058248361	-16.0079640417005\\
10.9873219246497	-142.619190307229	-10.9500923117891\\
5.5784095378225	-144.665359834962	-5.55950756799809\\
0	-145.354395005874	0\\
-5.5784095378225	-144.665359834962	5.55950756799809\\
-10.9873219246497	-142.619190307229	10.9500923117891\\
-16.0623900946496	-139.278058248361	16.0079640417005\\
-20.6494106695851	-134.743482265273	20.5794418846255\\
-24.6090093504312	-129.153243154605	24.5256237995862\\
-27.8208757349241	-122.677197502937	27.726607045961\\
-30.1874188882537	-115.512116680358	30.0851313675843\\
-31.6367325942348	-107.875708041956	31.5295341964147\\
-32.1247801892991	-100	32.0159280834011\\
};
\addlegendentry{data11}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
135.268170269785	-100	-35.2876716736755\\
134.732367516239	-108.663397205803	-34.7515726499849\\
133.141239351138	-117.063561471398	-33.1595646764688\\
130.543131398629	-124.945258056263	-30.5600201098075\\
127.016985854143	-132.069005597998	-27.0319247962261\\
122.669942865733	-138.218352632338	-22.6824781265253\\
117.634085134892	-143.206454361364	-17.6438358368377\\
112.062424650506	-146.881749838141	-12.0690945234596\\
106.124253496995	-149.132567069396	-6.12763988024271\\
100	-149.890516112526	0\\
93.8757465030049	-149.132567069396	6.12763988024271\\
87.9375753494941	-146.881749838141	12.0690945234596\\
82.3659148651076	-143.206454361364	17.6438358368377\\
77.3300571342672	-138.218352632338	22.6824781265253\\
72.9830141458574	-132.069005597998	27.0319247962261\\
69.4568686013713	-124.945258056263	30.5600201098075\\
66.8587606488623	-117.063561471398	33.1595646764688\\
65.2676324837613	-108.663397205803	34.7515726499849\\
64.7318297302152	-100	35.2876716736755\\
135.268170269785	-100	-35.2876716736755\\
132.637720099779	-108.14093042523	-36.8473195782316\\
129.015589320024	-116.034502798999	-37.2873803230465\\
124.511834541377	-123.440874919071	-36.5944828850705\\
119.263300073777	-130.135007916381	-34.7896806023335\\
113.429459981135	-135.913503947202	-31.9278114789223\\
107.187572542601	-140.600786333697	-28.0958319599763\\
100.727294349448	-144.054434372432	-23.4101748041034\\
94.244917685515	-146.16951071538	-18.0132113329278\\
87.9374062854957	-146.881749838141	-12.068925550526\\
81.9964106915247	-146.16951071538	-5.7579315724424\\
76.602445048436	-144.054434372432	0.728014242815876\\
71.9194022728164	-140.600786333697	7.19183971369917\\
68.0895742496692	-135.913503947202	13.4371447741282\\
65.2293283654913	-130.135007916381	19.2741689901187\\
63.4255717441191	-123.44087491907	24.5255573345445\\
62.7331106177482	-116.034502798999	29.0317490298911\\
63.172985067301	-108.14093042523	32.6558257217382\\
64.7318297302152	-100	35.2876716736755\\
135.268170269785	-100	-35.2876716736755\\
130.795718075447	-106.636547288038	-38.6902884970012\\
125.387553570772	-113.071446444983	-40.9173204825762\\
119.208001097571	-119.109176316169	-41.9011003904513\\
112.444823230737	-124.566283534698	-41.6117365659424\\
105.303515707423	-129.276956659164	-40.058021182432\\
98.0010635430462	-133.098064270397	-37.2871630956302\\
90.7593480514037	-135.913503947202	-33.3833534263827\\
83.7984050932238	-137.637729979681	-28.4652074560664\\
77.3297393978837	-138.218352632338	-22.6821605612875\\
71.5498980992335	-137.637729979681	-16.209927695581\\
66.6344987503919	-135.913503947202	-9.2451643794634\\
62.7328932732614	-133.098064270397	-1.99949142195474\\
59.9636299759569	-129.276956659164	5.30693507061854\\
58.4108515224521	-124.566283534698	12.4521130265098\\
58.1217383003131	-119.109176316169	19.2189398291638\\
59.1050748684962	-113.071446444983	25.4018088703614\\
61.3309830429694	-106.636547288038	30.8128568029686\\
64.7318297302152	-100	35.2876716736755\\
135.268170269785	-100	-35.2876716736755\\
129.428534072433	-104.331698602901	-40.0581901553657\\
122.694726758847	-108.531780735699	-43.6115607996074\\
115.271351656779	-112.472629028131	-45.8398162374676\\
107.383964262296	-116.034502798999	-46.6752520550186\\
99.2722188501704	-119.109176316169	-46.092483957695\\
91.182586700007	-121.603227180682	-44.1092190592391\\
83.3608671911374	-123.44087491907	-40.7857178600101\\
76.0447193128577	-124.566283534698	-36.2229632621738\\
69.4564405162999	-124.945258056263	-30.5595922553201\\
63.7962123188674	-124.566283534698	-23.9676835016884\\
59.2360178901257	-123.44087491907	-16.6475288130909\\
55.9144164302222	-121.603227180682	-8.82154738556365\\
53.9323331187047	-119.109176316169	-0.727527704644444\\
53.3499925540112	-116.034502798999	7.38859753743359\\
54.1850888595212	-112.472629028131	15.2802239821475\\
56.4122480565711	-108.531780735699	22.7075685533302\\
59.9637990399553	-104.331698602901	29.4449551446041\\
64.7318297302152	-100	35.2876716736755\\
135.268170269785	-100	-35.2876716736755\\
128.701070658987	-101.504383137192	-40.7860354252479\\
121.261903539658	-102.963056354016	-45.0451361291539\\
113.176704240318	-104.331698602901	-47.9355631657143\\
104.691137450371	-105.568724381683	-49.3694923720498\\
96.0630328228246	-106.636547288038	-49.3033545348291\\
87.554550950755	-107.5027220633	-47.7391592187688\\
79.4242177503455	-108.14093042523	-44.7244337070264\\
71.9190692817437	-108.531780735699	-40.3507789087515\\
65.2671456833794	-108.663397205803	-34.7510861118135\\
59.6705622877534	-108.531780735699	-28.0954991482661\\
55.2993684493338	-108.14093042523	-20.5862446601071\\
52.2863806809702	-107.5027220633	-12.4514875450933\\
50.723147091359	-106.636547288038	-3.93839828177853\\
50.6571657420861	-105.568724381683	4.69435722040241\\
52.090441443061	-104.331698602901	13.1844770539008\\
54.9794248373821	-102.963056354016	21.2739932237837\\
59.2363356265091	-101.504383137192	28.7171098747219\\
64.7318297302152	-100	35.2876716736755\\
135.268170269785	-100	-35.2876716736755\\
128.701070658987	-98.4956168628076	-40.7860354252479\\
121.261903539658	-97.0369436459842	-45.0451361291539\\
113.176704240318	-95.6683013970986	-47.9355631657143\\
104.691137450371	-94.431275618317	-49.3694923720498\\
96.0630328228246	-93.3634527119623	-49.3033545348291\\
87.554550950755	-92.4972779366997	-47.7391592187688\\
79.4242177503455	-91.8590695747699	-44.7244337070264\\
71.9190692817437	-91.4682192643012	-40.3507789087515\\
65.2671456833794	-91.3366027941973	-34.7510861118135\\
59.6705622877534	-91.4682192643012	-28.0954991482661\\
55.2993684493338	-91.8590695747699	-20.5862446601071\\
52.2863806809702	-92.4972779366997	-12.4514875450933\\
50.723147091359	-93.3634527119623	-3.93839828177853\\
50.6571657420861	-94.431275618317	4.69435722040241\\
52.090441443061	-95.6683013970986	13.1844770539008\\
54.9794248373821	-97.0369436459841	21.2739932237837\\
59.2363356265091	-98.4956168628076	28.7171098747219\\
64.7318297302152	-100	35.2876716736755\\
135.268170269785	-100	-35.2876716736755\\
129.428534072433	-95.6683013970986	-40.0581901553657\\
122.694726758847	-91.4682192643012	-43.6115607996074\\
115.271351656779	-87.5273709718685	-45.8398162374676\\
107.383964262296	-83.9654972010009	-46.6752520550186\\
99.2722188501704	-80.8908236838309	-46.092483957695\\
91.182586700007	-78.3967728193179	-44.1092190592391\\
83.3608671911374	-76.5591250809295	-40.7857178600101\\
76.0447193128577	-75.433716465302	-36.2229632621738\\
69.4564405162999	-75.0547419437371	-30.5595922553201\\
63.7962123188674	-75.433716465302	-23.9676835016883\\
59.2360178901257	-76.5591250809295	-16.6475288130909\\
55.9144164302222	-78.3967728193179	-8.82154738556364\\
53.9323331187047	-80.8908236838309	-0.727527704644444\\
53.3499925540112	-83.9654972010009	7.3885975374336\\
54.1850888595212	-87.5273709718685	15.2802239821475\\
56.4122480565711	-91.4682192643012	22.7075685533302\\
59.9637990399553	-95.6683013970986	29.4449551446041\\
64.7318297302152	-100	35.2876716736755\\
135.268170269785	-100	-35.2876716736755\\
130.795718075447	-93.3634527119624	-38.6902884970012\\
125.387553570772	-86.9285535550167	-40.9173204825762\\
119.208001097571	-80.8908236838309	-41.9011003904513\\
112.444823230737	-75.4337164653021	-41.6117365659424\\
105.303515707423	-70.7230433408357	-40.058021182432\\
98.0010635430462	-66.9019357296032	-37.2871630956302\\
90.7593480514037	-64.0864960527981	-33.3833534263827\\
83.7984050932238	-62.3622700203188	-28.4652074560664\\
77.3297393978837	-61.7816473676618	-22.6821605612875\\
71.5498980992335	-62.3622700203188	-16.209927695581\\
66.6344987503919	-64.0864960527981	-9.24516437946339\\
62.7328932732614	-66.9019357296032	-1.99949142195474\\
59.9636299759569	-70.7230433408357	5.30693507061854\\
58.4108515224521	-75.433716465302	12.4521130265098\\
58.1217383003131	-80.8908236838309	19.2189398291638\\
59.1050748684962	-86.9285535550167	25.4018088703614\\
61.3309830429694	-93.3634527119623	30.8128568029686\\
64.7318297302152	-100	35.2876716736755\\
135.268170269785	-100	-35.2876716736755\\
132.637720099779	-91.8590695747699	-36.8473195782316\\
129.015589320024	-83.9654972010009	-37.2873803230465\\
124.511834541377	-76.5591250809295	-36.5944828850705\\
119.263300073777	-69.8649920836191	-34.7896806023335\\
113.429459981135	-64.0864960527981	-31.9278114789223\\
107.187572542601	-59.3992136663029	-28.0958319599763\\
100.727294349448	-55.945565627568	-23.4101748041034\\
94.244917685515	-53.8304892846199	-18.0132113329278\\
87.9374062854957	-53.118250161859	-12.068925550526\\
81.9964106915247	-53.8304892846199	-5.75793157244239\\
76.602445048436	-55.945565627568	0.728014242815881\\
71.9194022728164	-59.3992136663029	7.19183971369917\\
68.0895742496692	-64.0864960527981	13.4371447741282\\
65.2293283654913	-69.864992083619	19.2741689901187\\
63.4255717441191	-76.5591250809295	24.5255573345445\\
62.7331106177482	-83.9654972010009	29.0317490298911\\
63.172985067301	-91.8590695747699	32.6558257217382\\
64.7318297302152	-100	35.2876716736755\\
135.268170269785	-100	-35.2876716736755\\
134.732367516239	-91.3366027941973	-34.7515726499849\\
133.141239351138	-82.9364385286023	-33.1595646764688\\
130.543131398629	-75.0547419437371	-30.5600201098075\\
127.016985854143	-67.9309944020018	-27.0319247962261\\
122.669942865733	-61.7816473676618	-22.6824781265253\\
117.634085134892	-56.7935456386358	-17.6438358368377\\
112.062424650506	-53.118250161859	-12.0690945234596\\
106.124253496995	-50.8674329306041	-6.12763988024271\\
100	-50.1094838874742	0\\
93.8757465030049	-50.8674329306041	6.12763988024271\\
87.9375753494941	-53.118250161859	12.0690945234596\\
82.3659148651076	-56.7935456386358	17.6438358368377\\
77.3300571342672	-61.7816473676617	22.6824781265253\\
72.9830141458574	-67.9309944020017	27.0319247962261\\
69.4568686013713	-75.0547419437371	30.5600201098075\\
66.8587606488623	-82.9364385286023	33.1595646764688\\
65.2676324837613	-91.3366027941972	34.7515726499849\\
64.7318297302152	-100	35.2876716736755\\
135.268170269785	-100	-35.2876716736755\\
136.827014932699	-91.8590695747699	-32.6558257217382\\
137.266889382252	-83.9654972010009	-29.0317490298911\\
136.574428255881	-76.5591250809295	-24.5255573345445\\
134.770671634509	-69.8649920836191	-19.2741689901187\\
131.910425750331	-64.0864960527981	-13.4371447741282\\
128.080597727184	-59.3992136663029	-7.19183971369917\\
123.397554951564	-55.945565627568	-0.728014242815881\\
118.003589308475	-53.8304892846199	5.75793157244239\\
112.062593714504	-53.118250161859	12.068925550526\\
105.755082314485	-53.8304892846199	18.0132113329278\\
99.2727056505523	-55.945565627568	23.4101748041034\\
92.8124274573988	-59.3992136663029	28.0958319599763\\
86.5705400188651	-64.0864960527981	31.9278114789223\\
80.7366999262235	-69.864992083619	34.7896806023335\\
75.4881654586234	-76.5591250809295	36.5944828850705\\
70.9844106799763	-83.9654972010009	37.2873803230465\\
67.3622799002215	-91.8590695747699	36.8473195782316\\
64.7318297302152	-100	35.2876716736755\\
135.268170269785	-100	-35.2876716736755\\
138.669016957031	-93.3634527119624	-30.8128568029686\\
140.894925131504	-86.9285535550167	-25.4018088703614\\
141.878261699687	-80.8908236838309	-19.2189398291638\\
141.589148477548	-75.4337164653021	-12.4521130265098\\
140.036370024043	-70.7230433408357	-5.30693507061854\\
137.267106726739	-66.9019357296032	1.99949142195474\\
133.365501249608	-64.0864960527981	9.24516437946339\\
128.450101900766	-62.3622700203188	16.209927695581\\
122.670260602116	-61.7816473676618	22.6821605612875\\
116.201594906776	-62.3622700203188	28.4652074560664\\
109.240651948596	-64.0864960527981	33.3833534263827\\
101.998936456954	-66.9019357296032	37.2871630956302\\
94.6964842925775	-70.7230433408357	40.058021182432\\
87.5551767692627	-75.433716465302	41.6117365659424\\
80.7919989024294	-80.8908236838309	41.9011003904513\\
74.6124464292283	-86.9285535550167	40.9173204825762\\
69.2042819245532	-93.3634527119623	38.6902884970012\\
64.7318297302152	-100	35.2876716736755\\
135.268170269785	-100	-35.2876716736755\\
140.036200960045	-95.6683013970986	-29.4449551446041\\
143.587751943429	-91.4682192643012	-22.7075685533302\\
145.814911140479	-87.5273709718685	-15.2802239821475\\
146.650007445989	-83.9654972010009	-7.3885975374336\\
146.067666881295	-80.8908236838309	0.727527704644444\\
144.085583569778	-78.3967728193179	8.82154738556364\\
140.763982109874	-76.5591250809295	16.6475288130909\\
136.203787681133	-75.433716465302	23.9676835016883\\
130.5435594837	-75.0547419437371	30.5595922553201\\
123.955280687142	-75.433716465302	36.2229632621738\\
116.639132808863	-76.5591250809295	40.7857178600101\\
108.817413299993	-78.3967728193179	44.1092190592391\\
100.72778114983	-80.8908236838309	46.092483957695\\
92.6160357377036	-83.9654972010009	46.6752520550186\\
84.7286483432213	-87.5273709718685	45.8398162374676\\
77.3052732411535	-91.4682192643012	43.6115607996074\\
70.5714659275673	-95.6683013970986	40.0581901553657\\
64.7318297302152	-100	35.2876716736755\\
135.268170269785	-100	-35.2876716736755\\
140.763664373491	-98.4956168628076	-28.7171098747219\\
145.020575162618	-97.0369436459842	-21.2739932237837\\
147.909558556939	-95.6683013970986	-13.1844770539008\\
149.342834257914	-94.431275618317	-4.69435722040241\\
149.276852908641	-93.3634527119623	3.93839828177853\\
147.71361931903	-92.4972779366997	12.4514875450933\\
144.700631550666	-91.8590695747699	20.5862446601071\\
140.329437712247	-91.4682192643012	28.0954991482661\\
134.732854316621	-91.3366027941973	34.7510861118135\\
128.080930718256	-91.4682192643012	40.3507789087515\\
120.575782249654	-91.8590695747699	44.7244337070264\\
112.445449049245	-92.4972779366997	47.7391592187688\\
103.936967177175	-93.3634527119623	49.3033545348291\\
95.3088625496287	-94.431275618317	49.3694923720498\\
86.8232957596816	-95.6683013970986	47.9355631657143\\
78.7380964603424	-97.0369436459841	45.0451361291539\\
71.2989293410134	-98.4956168628076	40.7860354252479\\
64.7318297302152	-100	35.2876716736755\\
135.268170269785	-100	-35.2876716736755\\
140.763664373491	-101.504383137192	-28.7171098747219\\
145.020575162618	-102.963056354016	-21.2739932237837\\
147.909558556939	-104.331698602901	-13.1844770539008\\
149.342834257914	-105.568724381683	-4.69435722040241\\
149.276852908641	-106.636547288038	3.93839828177853\\
147.71361931903	-107.5027220633	12.4514875450933\\
144.700631550666	-108.14093042523	20.5862446601071\\
140.329437712247	-108.531780735699	28.0954991482661\\
134.732854316621	-108.663397205803	34.7510861118135\\
128.080930718256	-108.531780735699	40.3507789087515\\
120.575782249654	-108.14093042523	44.7244337070264\\
112.445449049245	-107.5027220633	47.7391592187688\\
103.936967177175	-106.636547288038	49.3033545348291\\
95.3088625496287	-105.568724381683	49.3694923720498\\
86.8232957596816	-104.331698602901	47.9355631657143\\
78.7380964603424	-102.963056354016	45.0451361291539\\
71.2989293410134	-101.504383137192	40.7860354252479\\
64.7318297302152	-100	35.2876716736755\\
135.268170269785	-100	-35.2876716736755\\
140.036200960045	-104.331698602901	-29.4449551446041\\
143.587751943429	-108.531780735699	-22.7075685533302\\
145.814911140479	-112.472629028131	-15.2802239821475\\
146.650007445989	-116.034502798999	-7.38859753743359\\
146.067666881295	-119.109176316169	0.727527704644444\\
144.085583569778	-121.603227180682	8.82154738556365\\
140.763982109874	-123.44087491907	16.6475288130909\\
136.203787681133	-124.566283534698	23.9676835016884\\
130.5435594837	-124.945258056263	30.5595922553201\\
123.955280687142	-124.566283534698	36.2229632621738\\
116.639132808863	-123.44087491907	40.7857178600101\\
108.817413299993	-121.603227180682	44.1092190592391\\
100.72778114983	-119.109176316169	46.092483957695\\
92.6160357377036	-116.034502798999	46.6752520550186\\
84.7286483432213	-112.472629028131	45.8398162374676\\
77.3052732411535	-108.531780735699	43.6115607996074\\
70.5714659275673	-104.331698602901	40.0581901553657\\
64.7318297302152	-100	35.2876716736755\\
135.268170269785	-100	-35.2876716736755\\
138.669016957031	-106.636547288038	-30.8128568029686\\
140.894925131504	-113.071446444983	-25.4018088703614\\
141.878261699687	-119.109176316169	-19.2189398291638\\
141.589148477548	-124.566283534698	-12.4521130265098\\
140.036370024043	-129.276956659164	-5.30693507061854\\
137.267106726739	-133.098064270397	1.99949142195474\\
133.365501249608	-135.913503947202	9.2451643794634\\
128.450101900766	-137.637729979681	16.209927695581\\
122.670260602116	-138.218352632338	22.6821605612875\\
116.201594906776	-137.637729979681	28.4652074560664\\
109.240651948596	-135.913503947202	33.3833534263827\\
101.998936456954	-133.098064270397	37.2871630956302\\
94.6964842925775	-129.276956659164	40.058021182432\\
87.5551767692627	-124.566283534698	41.6117365659424\\
80.7919989024294	-119.109176316169	41.9011003904513\\
74.6124464292283	-113.071446444983	40.9173204825762\\
69.2042819245532	-106.636547288038	38.6902884970012\\
64.7318297302152	-100	35.2876716736755\\
135.268170269785	-100	-35.2876716736755\\
136.827014932699	-108.14093042523	-32.6558257217382\\
137.266889382252	-116.034502798999	-29.0317490298911\\
136.574428255881	-123.440874919071	-24.5255573345445\\
134.770671634509	-130.135007916381	-19.2741689901187\\
131.910425750331	-135.913503947202	-13.4371447741282\\
128.080597727184	-140.600786333697	-7.19183971369917\\
123.397554951564	-144.054434372432	-0.728014242815876\\
118.003589308475	-146.16951071538	5.7579315724424\\
112.062593714504	-146.881749838141	12.068925550526\\
105.755082314485	-146.16951071538	18.0132113329278\\
99.2727056505523	-144.054434372432	23.4101748041034\\
92.8124274573988	-140.600786333697	28.0958319599763\\
86.5705400188651	-135.913503947202	31.9278114789223\\
80.7366999262235	-130.135007916381	34.7896806023335\\
75.4881654586234	-123.44087491907	36.5944828850705\\
70.9844106799763	-116.034502798999	37.2873803230465\\
67.3622799002215	-108.14093042523	36.8473195782316\\
64.7318297302152	-100	35.2876716736755\\
135.268170269785	-100	-35.2876716736755\\
134.732367516239	-108.663397205803	-34.7515726499849\\
133.141239351138	-117.063561471398	-33.1595646764688\\
130.543131398629	-124.945258056263	-30.5600201098075\\
127.016985854143	-132.069005597998	-27.0319247962261\\
122.669942865733	-138.218352632338	-22.6824781265253\\
117.634085134892	-143.206454361364	-17.6438358368377\\
112.062424650506	-146.881749838141	-12.0690945234596\\
106.124253496995	-149.132567069396	-6.12763988024271\\
100	-149.890516112526	0\\
93.8757465030049	-149.132567069396	6.12763988024271\\
87.9375753494941	-146.881749838141	12.0690945234596\\
82.3659148651076	-143.206454361364	17.6438358368377\\
77.3300571342672	-138.218352632338	22.6824781265253\\
72.9830141458574	-132.069005597998	27.0319247962261\\
69.4568686013713	-124.945258056263	30.5600201098075\\
66.8587606488623	-117.063561471398	33.1595646764688\\
65.2676324837613	-108.663397205803	34.7515726499849\\
64.7318297302152	-100	35.2876716736755\\
};
\addlegendentry{data12}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
229.149237458145	-100	-29.2053902041914\\
228.706395043175	-107.165239887416	-28.7616947028345\\
227.391323340955	-114.112767586639	-27.4440896620517\\
225.243980139698	-120.631485984147	-25.2926098442669\\
222.329611375967	-126.523327120063	-22.3726268750423\\
218.736768669906	-131.609270382886	-18.7728629593149\\
214.574618729072	-135.734781960188	-14.6026951020957\\
209.969626373269	-138.774510270302	-9.98883174351962\\
205.061711964987	-140.636094706702	-5.07146278700946\\
200	-141.262971968294	0\\
194.938288035013	-140.636094706702	5.07146278700946\\
190.030373626731	-138.774510270302	9.98883174351962\\
185.425381270928	-135.734781960188	14.6026951020957\\
181.263231330094	-131.609270382886	18.7728629593149\\
177.670388624033	-126.523327120063	22.3726268750423\\
174.756019860302	-120.631485984147	25.2926098442669\\
172.608676659045	-114.112767586639	27.4440896620517\\
171.293604956825	-107.165239887416	28.7616947028345\\
170.850762541855	-100	29.2053902041914\\
229.149237458145	-100	-29.2053902041914\\
226.975267886316	-106.733123048366	-30.4963172689064\\
223.981668449906	-113.261663560031	-30.8606291652868\\
220.259398152955	-119.387255135151	-30.2872564607119\\
215.921556294877	-124.923774773414	-28.7936207946695\\
211.099946005475	-129.702998127225	-26.4251055310561\\
205.941069473541	-133.579710913382	-23.2536768076303\\
200.601676551979	-136.43612117559	-19.3756968813328\\
195.244001992848	-138.185438333445	-14.9089962098718\\
190.030836026513	-138.774510270302	-9.98929323288986\\
185.120578062873	-138.185438333445	-4.76607063585286\\
180.662423805441	-136.43612117559	0.601966605706414\\
176.791832015396	-133.579710913382	5.9517133965611\\
173.626408665662	-129.702998127225	11.1206203875736\\
171.262333542942	-124.923774773414	15.9516329554151\\
169.771437873558	-119.387255135151	20.297963227822\\
169.199021767996	-113.261663560031	24.0275501588166\\
169.562477799966	-106.733123048366	27.0270721367626\\
170.850762541855	-100	29.2053902041914\\
229.149237458145	-100	-29.2053902041914\\
225.45294021329	-105.488892199369	-32.0217187532075\\
220.983268259864	-110.811007186775	-33.8650835816789\\
215.876030318408	-115.804635191443	-34.6794749820802\\
210.286407229387	-120.318047353351	-34.440148083812\\
204.384236861873	-124.214105927855	-33.154374713573\\
198.348853675842	-127.37443114667	-30.8612224445852\\
192.363639735351	-129.702998127225	-27.6303675481508\\
186.610452737316	-131.129054540125	-23.5599779154064\\
181.26410035742	-131.609270382886	-18.7737302756264\\
176.487028807341	-131.129054540125	-13.4170523413875\\
172.424386988814	-129.702998127225	-7.65270406111152\\
169.199616217697	-127.37443114667	-1.65583224039381\\
166.91069952206	-124.214105927855	4.39135120505672\\
165.627184477452	-120.318047353351	10.3051056662725\\
165.388070039012	-115.804635191443	15.9057447064537\\
166.200621577955	-110.811007186775	21.0230957424245\\
168.040150126941	-105.488892199369	25.5016706524615\\
170.850762541855	-100	29.2053902041914\\
229.149237458145	-100	-29.2053902041914\\
224.323027208628	-103.582619943708	-33.1539132242028\\
218.757774085423	-107.05638379332	-36.0950713675863\\
212.622575488524	-110.315742992074	-37.9394990324532\\
206.103846322737	-113.261663560031	-38.6311542175318\\
199.39965487513	-115.804635191443	-38.1490213300179\\
192.713704610352	-117.867390980094	-36.5077497337277\\
186.249144743945	-119.387255135151	-33.757208635591\\
180.202397656226	-120.318047353351	-29.9809718350336\\
174.757190697651	-120.631485984147	-25.2937783763724\\
170.078973726251	-120.318047353351	-19.8380462610146\\
166.309891997408	-119.387255135151	-13.7795451485517\\
163.564467152207	-117.867390980094	-7.30235952953634\\
161.926117535317	-115.804635191443	-0.603295411388203\\
161.444623570802	-113.261663560031	6.11409953255275\\
162.134615209127	-110.315742992074	12.6457206560807\\
163.975127403513	-107.05638379332	18.7931079565171\\
166.910237122278	-103.582619943708	24.3694761814662\\
170.850762541855	-100	29.2053902041914\\
229.149237458145	-100	-29.2053902041914\\
223.721813056432	-101.244230848996	-33.7563413192794\\
217.573613368815	-102.450656373257	-37.281623084914\\
210.891448331665	-103.582619943708	-39.6741215985251\\
203.878352148296	-104.605727420063	-40.8611420034392\\
196.747414197442	-105.488892199369	-40.8066172853143\\
189.71530442031	-106.205279766712	-39.5122041501198\\
182.995689914061	-106.733123048366	-37.017232685964\\
176.792742765177	-107.05638379332	-33.3975113382687\\
171.294936383934	-107.165239887416	-28.7630235085163\\
166.669318835202	-107.05638379332	-23.2545857642498\\
163.056437167524	-106.733123048366	-17.0395691989247\\
160.566066962166	-106.205279766712	-10.3068139459284\\
159.273876857629	-105.488892199369	-3.26089136668456\\
159.219129396361	-104.605727420063	3.88411174664535\\
160.403488052268	-103.582619943708	10.9110980900088\\
162.790966686906	-102.450656373257	17.6065562391894\\
166.309022970082	-101.244230848996	23.7670480863896\\
170.850762541855	-100	29.2053902041914\\
229.149237458145	-100	-29.2053902041914\\
223.721813056432	-98.7557691510038	-33.7563413192794\\
217.573613368815	-97.5493436267432	-37.281623084914\\
210.891448331665	-96.417380056292	-39.6741215985251\\
203.878352148296	-95.3942725799372	-40.8611420034392\\
196.747414197442	-94.5111078006305	-40.8066172853143\\
189.71530442031	-93.7947202332882	-39.5122041501198\\
182.995689914061	-93.2668769516344	-37.017232685964\\
176.792742765177	-92.9436162066804	-33.3975113382687\\
171.294936383934	-92.834760112584	-28.7630235085163\\
166.669318835202	-92.9436162066804	-23.2545857642498\\
163.056437167524	-93.2668769516344	-17.0395691989247\\
160.566066962166	-93.7947202332882	-10.3068139459284\\
159.273876857629	-94.5111078006306	-3.26089136668456\\
159.219129396361	-95.3942725799373	3.88411174664535\\
160.403488052268	-96.417380056292	10.9110980900088\\
162.790966686906	-97.5493436267432	17.6065562391894\\
166.309022970082	-98.7557691510038	23.7670480863896\\
170.850762541855	-100	29.2053902041914\\
229.149237458145	-100	-29.2053902041914\\
224.323027208628	-96.417380056292	-33.1539132242028\\
218.757774085423	-92.9436162066804	-36.0950713675863\\
212.622575488524	-89.6842570079264	-37.9394990324532\\
206.103846322737	-86.7383364399686	-38.6311542175318\\
199.39965487513	-84.1953648085569	-38.1490213300179\\
192.713704610352	-82.1326090199059	-36.5077497337277\\
186.249144743945	-80.6127448648489	-33.757208635591\\
180.202397656226	-79.6819526466491	-29.9809718350336\\
174.757190697651	-79.3685140158528	-25.2937783763724\\
170.078973726251	-79.6819526466491	-19.8380462610146\\
166.309891997408	-80.612744864849	-13.7795451485517\\
163.564467152207	-82.1326090199059	-7.30235952953633\\
161.926117535317	-84.195364808557	-0.603295411388203\\
161.444623570802	-86.7383364399687	6.11409953255275\\
162.134615209127	-89.6842570079264	12.6457206560807\\
163.975127403513	-92.9436162066805	18.7931079565171\\
166.910237122278	-96.417380056292	24.3694761814662\\
170.850762541855	-100	29.2053902041914\\
229.149237458145	-100	-29.2053902041914\\
225.45294021329	-94.5111078006305	-32.0217187532075\\
220.983268259864	-89.1889928132254	-33.8650835816789\\
215.876030318408	-84.1953648085569	-34.6794749820802\\
210.286407229387	-79.6819526466491	-34.440148083812\\
204.384236861873	-75.7858940721448	-33.154374713573\\
198.348853675842	-72.6255688533295	-30.8612224445852\\
192.363639735351	-70.2970018727753	-27.6303675481508\\
186.610452737316	-68.8709454598746	-23.5599779154064\\
181.26410035742	-68.3907296171139	-18.7737302756264\\
176.487028807341	-68.8709454598746	-13.4170523413874\\
172.424386988814	-70.2970018727754	-7.65270406111151\\
169.199616217697	-72.6255688533296	-1.65583224039381\\
166.91069952206	-75.7858940721448	4.39135120505673\\
165.627184477452	-79.6819526466491	10.3051056662725\\
165.388070039012	-84.195364808557	15.9057447064537\\
166.200621577955	-89.1889928132255	21.0230957424245\\
168.040150126941	-94.5111078006306	25.5016706524615\\
170.850762541855	-100	29.2053902041914\\
229.149237458145	-100	-29.2053902041914\\
226.975267886316	-93.2668769516343	-30.4963172689064\\
223.981668449906	-86.7383364399686	-30.8606291652868\\
220.259398152955	-80.6127448648489	-30.2872564607119\\
215.921556294877	-75.0762252265863	-28.7936207946694\\
211.099946005475	-70.2970018727753	-26.4251055310561\\
205.941069473541	-66.4202890866178	-23.2536768076303\\
200.601676551979	-63.5638788244097	-19.3756968813328\\
195.244001992848	-61.814561666555	-14.9089962098718\\
190.030836026513	-61.2254897296979	-9.98929323288985\\
185.120578062873	-61.814561666555	-4.76607063585286\\
180.662423805441	-63.5638788244097	0.601966605706417\\
176.791832015396	-66.4202890866178	5.9517133965611\\
173.626408665662	-70.2970018727754	11.1206203875736\\
171.262333542942	-75.0762252265864	15.9516329554151\\
169.771437873558	-80.612744864849	20.297963227822\\
169.199021767996	-86.7383364399687	24.0275501588166\\
169.562477799966	-93.2668769516344	27.0270721367626\\
170.850762541855	-100	29.2053902041914\\
229.149237458145	-100	-29.2053902041914\\
228.706395043175	-92.834760112584	-28.7616947028345\\
227.391323340955	-85.8872324133608	-27.4440896620517\\
225.243980139698	-79.3685140158528	-25.2926098442669\\
222.329611375967	-73.4766728799373	-22.3726268750423\\
218.736768669906	-68.3907296171139	-18.7728629593149\\
214.574618729072	-64.2652180398118	-14.6026951020957\\
209.969626373269	-61.2254897296979	-9.98883174351962\\
205.061711964987	-59.3639052932982	-5.07146278700946\\
200	-58.7370280317056	0\\
194.938288035013	-59.3639052932982	5.07146278700946\\
190.030373626731	-61.2254897296979	9.98883174351962\\
185.425381270928	-64.2652180398118	14.6026951020957\\
181.263231330094	-68.3907296171139	18.7728629593149\\
177.670388624033	-73.4766728799374	22.3726268750423\\
174.756019860302	-79.3685140158528	25.2926098442669\\
172.608676659045	-85.8872324133609	27.4440896620517\\
171.293604956825	-92.8347601125841	28.7616947028345\\
170.850762541855	-100	29.2053902041914\\
229.149237458145	-100	-29.2053902041914\\
230.437522200034	-93.2668769516343	-27.0270721367626\\
230.800978232004	-86.7383364399686	-24.0275501588166\\
230.228562126442	-80.6127448648489	-20.297963227822\\
228.737666457058	-75.0762252265863	-15.9516329554151\\
226.373591334338	-70.2970018727753	-11.1206203875736\\
223.208167984604	-66.4202890866178	-5.9517133965611\\
219.337576194559	-63.5638788244097	-0.601966605706417\\
214.879421937127	-61.814561666555	4.76607063585286\\
209.969163973487	-61.2254897296979	9.98929323288985\\
204.755998007152	-61.814561666555	14.9089962098718\\
199.398323448021	-63.5638788244097	19.3756968813328\\
194.058930526459	-66.4202890866178	23.2536768076303\\
188.900053994525	-70.2970018727754	26.4251055310561\\
184.078443705123	-75.0762252265864	28.7936207946694\\
179.740601847045	-80.612744864849	30.2872564607119\\
176.018331550094	-86.7383364399687	30.8606291652868\\
173.024732113684	-93.2668769516344	30.4963172689064\\
170.850762541855	-100	29.2053902041914\\
229.149237458145	-100	-29.2053902041914\\
231.959849873059	-94.5111078006305	-25.5016706524615\\
233.799378422045	-89.1889928132254	-21.0230957424245\\
234.611929960988	-84.1953648085569	-15.9057447064537\\
234.372815522548	-79.6819526466491	-10.3051056662725\\
233.08930047794	-75.7858940721448	-4.39135120505673\\
230.800383782303	-72.6255688533295	1.65583224039381\\
227.575613011186	-70.2970018727753	7.65270406111151\\
223.512971192659	-68.8709454598746	13.4170523413874\\
218.73589964258	-68.3907296171139	18.7737302756264\\
213.389547262684	-68.8709454598746	23.5599779154064\\
207.636360264649	-70.2970018727754	27.6303675481508\\
201.651146324158	-72.6255688533296	30.8612224445852\\
195.615763138127	-75.7858940721448	33.154374713573\\
189.713592770613	-79.6819526466491	34.440148083812\\
184.123969681592	-84.195364808557	34.6794749820802\\
179.016731740136	-89.1889928132255	33.8650835816789\\
174.54705978671	-94.5111078006306	32.0217187532075\\
170.850762541855	-100	29.2053902041914\\
229.149237458145	-100	-29.2053902041914\\
233.089762877722	-96.417380056292	-24.3694761814662\\
236.024872596487	-92.9436162066804	-18.7931079565171\\
237.865384790873	-89.6842570079264	-12.6457206560807\\
238.555376429198	-86.7383364399686	-6.11409953255275\\
238.073882464683	-84.1953648085569	0.603295411388203\\
236.435532847793	-82.1326090199059	7.30235952953633\\
233.690108002592	-80.6127448648489	13.7795451485517\\
229.921026273749	-79.6819526466491	19.8380462610146\\
225.242809302349	-79.3685140158528	25.2937783763724\\
219.797602343774	-79.6819526466491	29.9809718350336\\
213.750855256055	-80.612744864849	33.757208635591\\
207.286295389648	-82.1326090199059	36.5077497337277\\
200.60034512487	-84.195364808557	38.1490213300179\\
193.896153677263	-86.7383364399687	38.6311542175318\\
187.377424511476	-89.6842570079264	37.9394990324532\\
181.242225914577	-92.9436162066805	36.0950713675863\\
175.676972791372	-96.417380056292	33.1539132242028\\
170.850762541855	-100	29.2053902041914\\
229.149237458145	-100	-29.2053902041914\\
233.690977029918	-98.7557691510038	-23.7670480863896\\
237.209033313094	-97.5493436267432	-17.6065562391894\\
239.596511947732	-96.417380056292	-10.9110980900088\\
240.780870603639	-95.3942725799372	-3.88411174664535\\
240.726123142371	-94.5111078006305	3.26089136668456\\
239.433933037834	-93.7947202332882	10.3068139459284\\
236.943562832476	-93.2668769516344	17.0395691989247\\
233.330681164798	-92.9436162066804	23.2545857642498\\
228.705063616066	-92.834760112584	28.7630235085163\\
223.207257234823	-92.9436162066804	33.3975113382687\\
217.004310085939	-93.2668769516344	37.017232685964\\
210.28469557969	-93.7947202332882	39.5122041501198\\
203.252585802558	-94.5111078006306	40.8066172853143\\
196.121647851704	-95.3942725799373	40.8611420034392\\
189.108551668335	-96.417380056292	39.6741215985251\\
182.426386631185	-97.5493436267432	37.281623084914\\
176.278186943568	-98.7557691510038	33.7563413192794\\
170.850762541855	-100	29.2053902041914\\
229.149237458145	-100	-29.2053902041914\\
233.690977029918	-101.244230848996	-23.7670480863896\\
237.209033313094	-102.450656373257	-17.6065562391894\\
239.596511947732	-103.582619943708	-10.9110980900088\\
240.780870603639	-104.605727420063	-3.88411174664535\\
240.726123142371	-105.488892199369	3.26089136668456\\
239.433933037834	-106.205279766712	10.3068139459284\\
236.943562832476	-106.733123048366	17.0395691989247\\
233.330681164798	-107.05638379332	23.2545857642498\\
228.705063616066	-107.165239887416	28.7630235085163\\
223.207257234823	-107.05638379332	33.3975113382687\\
217.004310085939	-106.733123048366	37.017232685964\\
210.28469557969	-106.205279766712	39.5122041501198\\
203.252585802558	-105.488892199369	40.8066172853143\\
196.121647851704	-104.605727420063	40.8611420034392\\
189.108551668335	-103.582619943708	39.6741215985251\\
182.426386631185	-102.450656373257	37.281623084914\\
176.278186943568	-101.244230848996	33.7563413192794\\
170.850762541855	-100	29.2053902041914\\
229.149237458145	-100	-29.2053902041914\\
233.089762877722	-103.582619943708	-24.3694761814662\\
236.024872596487	-107.05638379332	-18.7931079565171\\
237.865384790873	-110.315742992074	-12.6457206560807\\
238.555376429198	-113.261663560031	-6.11409953255275\\
238.073882464683	-115.804635191443	0.603295411388203\\
236.435532847793	-117.867390980094	7.30235952953634\\
233.690108002592	-119.387255135151	13.7795451485517\\
229.921026273749	-120.318047353351	19.8380462610146\\
225.242809302349	-120.631485984147	25.2937783763724\\
219.797602343774	-120.318047353351	29.9809718350336\\
213.750855256055	-119.387255135151	33.757208635591\\
207.286295389648	-117.867390980094	36.5077497337277\\
200.60034512487	-115.804635191443	38.1490213300179\\
193.896153677263	-113.261663560031	38.6311542175318\\
187.377424511476	-110.315742992074	37.9394990324532\\
181.242225914577	-107.05638379332	36.0950713675863\\
175.676972791372	-103.582619943708	33.1539132242028\\
170.850762541855	-100	29.2053902041914\\
229.149237458145	-100	-29.2053902041914\\
231.959849873059	-105.488892199369	-25.5016706524615\\
233.799378422045	-110.811007186775	-21.0230957424245\\
234.611929960988	-115.804635191443	-15.9057447064537\\
234.372815522548	-120.318047353351	-10.3051056662725\\
233.08930047794	-124.214105927855	-4.39135120505672\\
230.800383782303	-127.37443114667	1.65583224039381\\
227.575613011186	-129.702998127225	7.65270406111152\\
223.512971192659	-131.129054540125	13.4170523413875\\
218.73589964258	-131.609270382886	18.7737302756264\\
213.389547262684	-131.129054540125	23.5599779154064\\
207.636360264649	-129.702998127225	27.6303675481508\\
201.651146324158	-127.37443114667	30.8612224445852\\
195.615763138127	-124.214105927855	33.154374713573\\
189.713592770613	-120.318047353351	34.440148083812\\
184.123969681592	-115.804635191443	34.6794749820802\\
179.016731740136	-110.811007186775	33.8650835816789\\
174.54705978671	-105.488892199369	32.0217187532075\\
170.850762541855	-100	29.2053902041914\\
229.149237458145	-100	-29.2053902041914\\
230.437522200034	-106.733123048366	-27.0270721367626\\
230.800978232004	-113.261663560031	-24.0275501588166\\
230.228562126442	-119.387255135151	-20.297963227822\\
228.737666457058	-124.923774773414	-15.9516329554151\\
226.373591334338	-129.702998127225	-11.1206203875736\\
223.208167984604	-133.579710913382	-5.9517133965611\\
219.337576194559	-136.43612117559	-0.601966605706414\\
214.879421937127	-138.185438333445	4.76607063585286\\
209.969163973487	-138.774510270302	9.98929323288986\\
204.755998007152	-138.185438333445	14.9089962098718\\
199.398323448021	-136.43612117559	19.3756968813328\\
194.058930526459	-133.579710913382	23.2536768076303\\
188.900053994525	-129.702998127225	26.4251055310561\\
184.078443705123	-124.923774773414	28.7936207946695\\
179.740601847045	-119.387255135151	30.2872564607119\\
176.018331550094	-113.261663560031	30.8606291652868\\
173.024732113684	-106.733123048366	30.4963172689064\\
170.850762541855	-100	29.2053902041914\\
229.149237458145	-100	-29.2053902041914\\
228.706395043175	-107.165239887416	-28.7616947028345\\
227.391323340955	-114.112767586639	-27.4440896620517\\
225.243980139698	-120.631485984147	-25.2926098442669\\
222.329611375967	-126.523327120063	-22.3726268750423\\
218.736768669906	-131.609270382886	-18.7728629593149\\
214.574618729072	-135.734781960188	-14.6026951020957\\
209.969626373269	-138.774510270302	-9.98883174351962\\
205.061711964987	-140.636094706702	-5.07146278700946\\
200	-141.262971968294	0\\
194.938288035013	-140.636094706702	5.07146278700946\\
190.030373626731	-138.774510270302	9.98883174351962\\
185.425381270928	-135.734781960188	14.6026951020957\\
181.263231330094	-131.609270382886	18.7728629593149\\
177.670388624033	-126.523327120063	22.3726268750423\\
174.756019860302	-120.631485984147	25.2926098442669\\
172.608676659045	-114.112767586639	27.4440896620517\\
171.293604956825	-107.165239887416	28.7616947028345\\
170.850762541855	-100	29.2053902041914\\
};
\addlegendentry{data13}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
294.363379315677	-142.842805258418	-5.0295698769872\\
288.89802449858	-140.880128954169	-9.90632133204408\\
283.769997589223	-137.675330617991	-14.4820742262673\\
279.135111090341	-133.325786425623	-18.6177966234085\\
275.134193682835	-127.963655076373	-22.1878266912071\\
271.888811217571	-121.75186221792	-25.0836908725754\\
269.497572998513	-114.879150032949	-27.2173997997406\\
268.033135588923	-107.55434240344	-28.5241218066595\\
267.539995178449	-99.9999999026845	-28.9641528063851\\
268.033135588923	-92.4456574048856	-28.5241226796572\\
269.497572998514	-85.1208497841575	-27.2174015192105\\
271.888811217572	-78.2481376135244	-25.0836933862722\\
275.134193682837	-72.0363447745309	-22.1878299227534\\
279.135111090343	-66.674213449271	-18.6178004746154\\
283.769997589226	-62.3246692846933	-14.4820785801178\\
288.898024498583	-59.119870979263	-9.90632605624873\\
294.363379315679	-57.1571947077844	-5.02957482800337\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
296.423524193639	-142.84280525296	-6.65408736416481\\
292.955717794872	-140.880128943419	-13.1059961645969\\
289.701948346329	-137.675330602275	-19.1596859035218\\
286.761079986217	-133.325786405418	-24.6312182815371\\
284.222469511507	-127.963655052295	-29.3543435560657\\
282.163251316874	-121.751862190699	-33.1855519556578\\
280.645993705148	-114.879150003413	-36.0084341517768\\
279.716797781091	-107.554342372486	-37.7372182973409\\
279.40389669266	-99.9999998712523	-38.3193761608942\\
279.716797781092	-92.4456573739309	-37.7372191703387\\
280.645993705149	-85.1208497546208	-36.0084358712467\\
282.163251316876	-78.2481375863033	-33.1855544693546\\
284.222469511509	-72.0363447504525	-29.354346787612\\
286.761079986219	-66.6742134290668	-24.631222132744\\
289.701948346331	-62.3246692689772	-19.1596902573724\\
292.955717794875	-59.1198709685126	-13.1060008888016\\
296.423524193642	-57.1571947023262	-6.65409231518098\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
298.91504483701	-142.842805250199	-7.47602341277085\\
297.863055487635	-140.88012893798	-14.7248941508918\\
296.875996115923	-137.675330594323	-21.5263564313939\\
295.983858021405	-133.325786395196	-27.6737512645901\\
295.213748368642	-127.963655040112	-32.9802931692054\\
294.589066549737	-121.751862176926	-37.2847455547081\\
294.128793205654	-114.879149988468	-40.4563198135226\\
293.846913509043	-107.554342356824	-42.3986492666888\\
293.751992231848	-99.9999998553489	-43.0527172166384\\
293.846913509043	-92.4456573582692	-42.3986501396865\\
294.128793205655	-85.1208497396766	-40.4563215329925\\
294.589066549738	-78.2481375725306	-37.2847480684049\\
295.213748368644	-72.0363447382698	-32.9802964007517\\
295.983858021408	-66.6742134188443	-27.673755115797\\
296.875996115925	-62.3246692610256	-21.5263607852445\\
297.863055487638	-59.1198709630733	-14.7248988750965\\
298.915044837013	-57.1571946995646	-7.47602836378702\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
301.53742708527	-142.842805250467	-7.39624040485928\\
303.028140226532	-140.880128938508	-14.5677523013919\\
304.426844859323	-137.675330595095	-21.2966304158851\\
305.691042051155	-133.325786396188	-27.3784211918067\\
306.782319810069	-127.963655041294	-32.6283324939647\\
307.667520213574	-121.751862178263	-36.8868484240266\\
308.319746895341	-114.879149989919	-40.0245761303703\\
308.719182277689	-107.554342358344	-41.9461773444055\\
308.853689718648	-99.9999998568926	-42.5932651856208\\
308.71918227769	-92.4456573597894	-41.9461782174032\\
308.319746895342	-85.1208497411272	-40.0245778498402\\
307.667520213575	-78.2481375738675	-36.8868509377234\\
306.782319810071	-72.0363447394523	-32.628335725511\\
305.691042051157	-66.6742134198366	-27.3784250430136\\
304.426844859325	-62.3246692617974	-21.2966347697357\\
303.028140226535	-59.1198709636013	-14.5677570255966\\
301.537427085273	-57.1571946998327	-7.39624535587545\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
303.97437293704	-142.842805253732	-6.42436134865603\\
307.827986563518	-140.880128944939	-12.6535242423136\\
311.443750779417	-137.675330604498	-18.4982162048608\\
314.7118024187	-133.325786408275	-23.7808492285722\\
317.532843386022	-127.9636550557	-28.3409131821639\\
319.821157779107	-121.751862194549	-32.0398528299096\\
321.507216323064	-114.879150007589	-34.7652777623662\\
322.539788982221	-107.554342376863	-36.4343773220928\\
322.887501558836	-99.9999998756972	-36.9964367635721\\
322.539788982221	-92.4456573783083	-36.4343781950905\\
321.507216323065	-85.1208497587977	-34.7652794818361\\
319.821157779109	-78.2481375901527	-32.0398553436064\\
317.532843386024	-72.0363447538574	-28.3409164137102\\
314.711802418702	-66.6742134319239	-23.7808530797792\\
311.443750779419	-62.3246692711997	-18.4982205587113\\
307.827986563521	-59.1198709700328	-12.6535289665183\\
303.974372937042	-57.1571947030981	-6.42436629967221\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
305.931950757104	-142.842805259601	-4.67760920174647\\
311.683662192167	-140.880128956498	-9.21309412857913\\
317.080371463739	-137.675330621396	-13.4686438523655\\
321.95810229147	-133.32578643	-17.3149556481604\\
326.168647292411	-127.96365508159	-20.6351612783762\\
329.584071187347	-121.751862223818	-23.328377975044\\
332.100598049517	-114.879150039349	-25.312773711669\\
333.641764483639	-107.554342410147	-26.5280536279464\\
334.16074292748	-99.9999999094945	-26.9372920585815\\
333.64176448364	-92.4456574115921	-26.5280545009441\\
332.100598049518	-85.1208497905568	-25.3127754311388\\
329.584071187348	-78.248137619422	-23.3283804887408\\
326.168647292413	-72.0363447797477	-20.6351645099225\\
321.958102291473	-66.6742134536484	-17.3149594993673\\
317.080371463741	-62.3246692880983	-13.468648206216\\
311.68366219217	-59.1198709815922	-9.21309885278378\\
305.931950757107	-57.1571947089669	-4.67761415276264\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
307.174047769592	-142.842805267365	-2.366668052364\\
314.13011572795	-140.880128971791	-4.66142860724553\\
320.656847270098	-137.675330643753	-6.81455401269259\\
326.555930960813	-133.325786458741	-8.7606226427947\\
331.648126127234	-127.963655115842	-10.4405041869845\\
335.778708996002	-121.751862262541	-11.8031562946027\\
338.822173896828	-114.879150081366	-12.8071754708948\\
340.686046688766	-107.554342454181	-13.4220551012471\\
341.313694540199	-99.9999999542081	-13.6291123792357\\
340.686046688767	-92.4456574556264	-13.4220559742449\\
338.822173896829	-85.1208498325738	-12.8071771903646\\
335.778708996004	-78.2481376581451	-11.8031588082995\\
331.648126127235	-72.0363448140003	-10.4405074185308\\
326.555930960816	-66.6742134823897	-8.76062649400161\\
320.656847270101	-62.3246693104551	-6.81455836654314\\
314.130115727953	-59.1198709968851	-4.66143333145017\\
307.174047769595	-57.1571947167314	-2.36667300338017\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
307.550848743399	-142.842805276089	0.229728491016862\\
314.872268768645	-140.880128988973	0.452474284385613\\
321.741802433087	-137.675330668871	0.661471875586345\\
327.950722432482	-133.325786491033	0.850370978568302\\
333.310373874515	-127.963655154326	1.01343198967494\\
337.657906462232	-121.751862306047	1.14570038259663\\
340.861222617915	-114.879150128573	1.2431572491455\\
342.822991201129	-107.554342503655	1.302841411747\\
343.483604866176	-100.000000004445	1.32293939732213\\
342.82299120113	-92.4456575051	1.30284053874927\\
340.861222617916	-85.1208498797809	1.24315552967563\\
337.657906462234	-78.2481377016515	1.14569786889985\\
333.310373874517	-72.0363448524839	1.01342875812864\\
327.950722432484	-66.6742135146813	0.850367127361389\\
321.741802433089	-62.3246693355735	0.661467521735793\\
314.872268768648	-59.1198710140671	0.452469560180968\\
307.550848743402	-57.1571947254549	0.229723540000691\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
307.016905920092	-142.842805284719	2.79841668653247\\
313.82060670453	-140.880129005972	5.51180238441502\\
320.204375347815	-137.675330693722	8.05771475595371\\
325.974244270064	-133.32578652298	10.3587975420332\\
330.954898923769	-127.963655192399	12.3451335066024\\
334.995004637609	-121.751862349089	13.9563688365125\\
337.971804843863	-114.879150175276	15.1435469615886\\
339.794850974596	-107.5543425526	15.8705960752413\\
340.408750695633	-100.000000054146	16.1154251580569\\
339.794850974597	-92.4456575540456	15.8705952022435\\
337.971804843864	-85.1208499264843	15.1435452421187\\
334.995004637611	-78.2481377446935	13.9563663228157\\
330.95489892377	-72.0363448905568	12.3451302750561\\
325.974244270066	-66.6742135466283	10.3587936908262\\
320.204375347818	-62.3246693604239	8.05771040210316\\
313.820606704533	-59.1198710310658	5.51179766021038\\
307.016905920095	-57.1571947340853	2.79841173551629\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
305.636620684321	-142.842805292216	5.02957482800337\\
311.101975501417	-140.880129020737	9.90632605624873\\
316.230002410774	-137.675330715307	14.4820785801178\\
320.864888909657	-133.325786550729	18.6178004746154\\
324.865806317163	-127.963655225469	22.1878299227534\\
328.111188782428	-121.751862386476	25.0836933862722\\
330.502427001486	-114.879150215843	27.2174015192105\\
331.966864411077	-107.554342595114	28.5241226796572\\
332.460004821551	-100.000000097315	28.9641528063851\\
331.966864411077	-92.4456575965597	28.5241218066595\\
330.502427001487	-85.1208499670508	27.2173997997406\\
328.111188782429	-78.2481377820798	25.0836908725754\\
324.865806317165	-72.0363449236269	22.1878266912071\\
320.864888909659	-66.6742135743774	18.6177966234085\\
316.230002410777	-62.3246693820088	14.4820742262673\\
311.10197550142	-59.1198710458307	9.90632133204408\\
305.636620684323	-57.1571947415817	5.0295698769872\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
303.576475806358	-142.842805297674	6.65409231518098\\
307.044282205125	-140.880129031487	13.1060008888016\\
310.298051653669	-137.675330731023	19.1596902573724\\
313.238920013781	-133.325786570933	24.631222132744\\
315.777530488491	-127.963655249548	29.354346787612\\
317.836748683124	-121.751862413697	33.1855544693546\\
319.354006294851	-114.879150245379	36.0084358712467\\
320.283202218908	-107.554342626069	37.7372191703387\\
320.59610330734	-100.000000128748	38.3193761608942\\
320.283202218909	-92.4456576275144	37.7372182973409\\
319.354006294852	-85.1208499965874	36.0084341517768\\
317.836748683126	-78.2481378093009	33.1855519556578\\
315.777530488493	-72.0363449477054	29.3543435560657\\
313.238920013783	-66.6742135945817	24.6312182815371\\
310.298051653671	-62.3246693977249	19.1596859035218\\
307.044282205128	-59.1198710565812	13.1059961645969\\
303.576475806361	-57.1571947470399	6.65408736416481\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
301.084955162987	-142.842805300435	7.47602836378702\\
302.136944512362	-140.880129036927	14.7248988750965\\
303.124003884075	-137.675330738974	21.5263607852445\\
304.016141978592	-133.325786581156	27.673755115797\\
304.786251631356	-127.96365526173	32.9802964007517\\
305.410933450262	-121.751862427469	37.2847480684049\\
305.871206794345	-114.879150260323	40.4563215329925\\
306.153086490957	-107.554342641731	42.3986501396865\\
306.248007768152	-100.000000144651	43.0527172166384\\
306.153086490957	-92.4456576431762	42.3986492666888\\
305.871206794346	-85.1208500115317	40.4563198135226\\
305.410933450263	-78.2481378230736	37.2847455547081\\
304.786251631358	-72.0363449598881	32.9802931692054\\
304.016141978595	-66.6742136048041	27.6737512645901\\
303.124003884077	-62.3246694056766	21.5263564313939\\
302.136944512365	-59.1198710620205	14.7248941508918\\
301.08495516299	-57.1571947498014	7.47602341277085\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
298.462572914727	-142.842805300167	7.39624535587545\\
296.971859773465	-140.880129036399	14.5677570255966\\
295.573155140675	-137.675330738203	21.2966347697357\\
294.308957948843	-133.325786580163	27.3784250430136\\
293.217680189929	-127.963655260548	32.628335725511\\
292.332479786425	-121.751862426133	36.8868509377234\\
291.680253104658	-114.879150258873	40.0245778498402\\
291.28081772231	-107.554342640211	41.9461782174032\\
291.146310281352	-100.000000143107	42.5932651856208\\
291.280817722311	-92.4456576416559	41.9461773444055\\
291.680253104659	-85.1208500100811	40.0245761303703\\
292.332479786426	-78.2481378217367	36.8868484240266\\
293.217680189931	-72.0363449587055	32.6283324939647\\
294.308957948845	-66.6742136038119	27.3784211918067\\
295.573155140677	-62.3246694049048	21.2966304158852\\
296.971859773468	-59.1198710614925	14.5677523013919\\
298.46257291473	-57.1571947495334	7.39624040485928\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
296.025627062958	-142.842805296902	6.42436629967221\\
292.172013436479	-140.880129029967	12.6535289665183\\
288.556249220581	-137.6753307288	18.4982205587113\\
285.288197581298	-133.325786568076	23.7808530797792\\
282.467156613976	-127.963655246143	28.3409164137102\\
280.178842220891	-121.751862409847	32.0398553436064\\
278.492783676935	-114.879150241202	34.7652794818361\\
277.460211017779	-107.554342621692	36.4343781950905\\
277.112498441164	-100.000000124303	36.9964367635721\\
277.460211017779	-92.4456576231371	36.4343773220928\\
278.492783676936	-85.1208499924106	34.7652777623662\\
280.178842220893	-78.2481378054515	32.0398528299096\\
282.467156613978	-72.0363449443004	28.3409131821639\\
285.2881975813	-66.6742135917245	23.7808492285723\\
288.556249220583	-62.3246693955025	18.4982162048608\\
292.172013436482	-59.119871055061	12.6535242423136\\
296.02562706296	-57.157194746268	6.42436134865603\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
294.068049242893	-142.842805291033	4.67761415276264\\
288.31633780783	-140.880129018408	9.21309885278378\\
282.919628536259	-137.675330711902	13.468648206216\\
278.041897708527	-133.325786546352	17.3149594993673\\
273.831352707587	-127.963655220252	20.6351645099225\\
270.415928812652	-121.751862380578	23.3283804887408\\
267.899401950482	-114.879150209443	25.3127754311388\\
266.35823551636	-107.554342588408	26.5280545009441\\
265.83925707252	-100.000000090506	26.9372920585815\\
266.358235516361	-92.4456575898532	26.5280536279464\\
267.899401950483	-85.1208499606515	25.312773711669\\
270.415928812653	-78.2481377761822	23.328377975044\\
273.831352707589	-72.0363449184102	20.6351612783762\\
278.04189770853	-66.67421357	17.3149556481604\\
282.919628536261	-62.3246693786038	13.4686438523655\\
288.316337807833	-59.1198710435016	9.21309412857913\\
294.068049242896	-57.1571947403992	4.67760920174647\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
292.825952230405	-142.842805283269	2.36667300338017\\
285.869884272047	-140.880129003115	4.66143333145018\\
279.343152729899	-137.675330689545	6.81455836654315\\
273.444069039184	-133.32578651761	8.76062649400163\\
268.351873872765	-127.963655186	10.4405074185308\\
264.221291003996	-121.751862341855	11.8031588082995\\
261.177826103171	-114.879150167426	12.8071771903646\\
259.313953311233	-107.554342544374	13.4220559742449\\
258.686305459801	-100.000000045792	13.6291123792357\\
259.313953311234	-92.4456575458189	13.4220551012472\\
261.177826103172	-85.1208499186344	12.8071754708948\\
264.221291003998	-78.248137737459	11.8031562946027\\
268.351873872766	-72.0363448841576	10.4405041869845\\
273.444069039187	-66.6742135412587	8.76062264279471\\
279.343152729902	-62.324669356247	6.8145540126926\\
285.86988427205	-59.1198710282086	4.66142860724553\\
292.825952230408	-57.1571947326347	2.366668052364\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
292.449151256598	-142.842805274545	-0.229723540000688\\
285.127731231352	-140.880128985933	-0.452469560180964\\
278.258197566911	-137.675330664426	-0.661467521735788\\
272.049277567516	-133.325786485319	-0.850367127361382\\
266.689626125483	-127.963655147516	-1.01342875812863\\
262.342093537766	-121.751862298349	-1.14569786889984\\
259.138777382084	-114.879150120219	-1.24315552967562\\
257.17700879887	-107.5543424949	-1.30284053874925\\
256.516395133824	-99.9999999955551	-1.32293939732213\\
257.177008798871	-92.4456574963453	-1.30284141174699\\
259.138777382085	-85.1208498714273	-1.24315724914549\\
262.342093537768	-78.2481376939527	-1.14570038259663\\
266.689626125485	-72.0363448456739	-1.01343198967493\\
272.049277567518	-66.6742135089671	-0.850370978568295\\
278.258197566913	-62.3246693311286	-0.661471875586339\\
285.127731231355	-59.1198710110266	-0.45247428438561\\
292.449151256601	-57.1571947239112	-0.22972849101686\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
292.983094079905	-142.842805265915	-2.79841173551629\\
286.179393295467	-140.880128968934	-5.51179766021037\\
279.795624652182	-137.675330639576	-8.05771040210316\\
274.025755729934	-133.325786453372	-10.3587936908262\\
269.04510107623	-127.963655109443	-12.3451302750561\\
265.004995362389	-121.751862255306	-13.9563663228157\\
262.028195156136	-114.879150073516	-15.1435452421187\\
260.205149025403	-107.554342445954	-15.8705952022435\\
259.591249304367	-99.9999999458544	-16.1154251580569\\
260.205149025404	-92.4456574473997	-15.8705960752412\\
262.028195156137	-85.1208498247239	-15.1435469615885\\
265.004995362391	-78.2481376509107	-13.9563688365125\\
269.045101076231	-72.036344807601	-12.3451335066024\\
274.025755729936	-66.6742134770201	-10.3587975420331\\
279.795624652185	-62.3246693062783	-8.05771475595371\\
286.17939329547	-59.119870994028	-5.51180238441502\\
292.983094079908	-57.1571947152808	-2.79841668653246\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
299.999999999999	-143.503724604396	2.51369678817915e-06\\
294.363379315677	-142.842805258418	-5.0295698769872\\
288.89802449858	-140.880128954169	-9.90632133204408\\
283.769997589223	-137.675330617991	-14.4820742262673\\
279.135111090341	-133.325786425623	-18.6177966234085\\
275.134193682835	-127.963655076373	-22.1878266912071\\
271.888811217571	-121.75186221792	-25.0836908725754\\
269.497572998513	-114.879150032949	-27.2173997997406\\
268.033135588923	-107.55434240344	-28.5241218066595\\
267.539995178449	-99.9999999026845	-28.9641528063851\\
268.033135588923	-92.4456574048856	-28.5241226796572\\
269.497572998514	-85.1208497841575	-27.2174015192105\\
271.888811217572	-78.2481376135244	-25.0836933862722\\
275.134193682837	-72.0363447745309	-22.1878299227534\\
279.135111090343	-66.674213449271	-18.6178004746154\\
283.769997589226	-62.3246692846933	-14.4820785801178\\
288.898024498583	-59.119870979263	-9.90632605624873\\
294.363379315679	-57.1571947077844	-5.02957482800337\\
300.000000000001	-56.4962753956042	-2.51369678817915e-06\\
};
\addlegendentry{data14}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
430.060054524137	-100	-29.9666709997898\\
429.603374751339	-107.370558713259	-29.5114099325591\\
428.247211416753	-114.517166729699	-28.1594596080216\\
426.032770857048	-121.222677981097	-25.9518983526684\\
423.027337728068	-127.283348901233	-22.9558017981636\\
419.322230594617	-132.515029071046	-19.2622048222178\\
415.030027262068	-136.758756535934	-14.9833354998949\\
410.281144156723	-139.885587784305	-10.2492051103413\\
405.219873688685	-141.800515630932	-5.20365780985796\\
400	-142.445355962194	0\\
394.780126311315	-141.800515630932	5.20365780985796\\
389.718855843277	-139.885587784305	10.2492051103413\\
384.969972737932	-136.758756535934	14.9833354998949\\
380.677769405383	-132.515029071046	19.2622048222178\\
376.972662271932	-127.283348901233	22.9558017981636\\
373.967229142952	-121.222677981097	25.9518983526684\\
371.752788583247	-114.517166729699	28.1594596080216\\
370.396625248661	-107.370558713259	29.5114099325591\\
369.939945475863	-100	29.9666709997898\\
430.060054524137	-100	-29.9666709997898\\
427.818183645631	-106.926059633919	-31.2912769024268\\
424.731071333733	-113.641674450617	-31.6651131905336\\
420.892517933885	-119.942793892153	-31.0768210376664\\
416.41915594874	-125.637961632816	-29.5442754032\\
411.446906218587	-130.554132882701	-27.1140419107321\\
406.126848035396	-134.541932266083	-23.8599619751738\\
400.620628674984	-137.48019251662	-19.8809091687232\\
395.095551826336	-139.279636083433	-15.2977849974063\\
389.719494153675	-139.885587784305	-10.249845369996\\
384.655804448967	-139.279636083433	-4.89046937769042\\
380.058340361539	-137.48019251662	0.617501051959405\\
376.06679351126	-134.541932266083	6.10670902461605\\
372.802445029354	-130.554132882701	11.4103677337036\\
370.364480492604	-125.637961632816	16.3673281931272\\
368.82697621979	-119.942793892153	20.8269756676704\\
368.236648500226	-113.641674450617	24.6538060255096\\
368.611434142952	-106.926059633919	27.7315429626915\\
369.939945475863	-100	29.9666709997898\\
430.060054524137	-100	-29.9666709997898\\
426.248312933885	-105.646175544974	-32.8564656476895\\
421.639029637425	-111.120794903117	-34.747933213058\\
416.372255375309	-116.257514535523	-35.5836024110503\\
410.608018418376	-120.900257815466	-35.3380818559545\\
404.521462189716	-124.907957337727	-34.0188315655977\\
398.297523620392	-128.158841180315	-31.6659362924797\\
392.125313934368	-130.554132882701	-28.3508875688516\\
386.192372599664	-132.021052718583	-24.1744114726852\\
380.678969036523	-132.515029071046	-19.2634081167638\\
375.752625222294	-132.021052718583	-13.7670958529693\\
371.563025620922	-130.554132882701	-7.85247734816899\\
368.237469096255	-128.158841180315	-1.69926529268984\\
365.877001000482	-124.907957337727	4.50557807883796\\
364.553342962239	-120.900257815466	10.5735217403728\\
364.306713661214	-116.257514535523	16.3201942942865\\
365.144606803919	-111.120794903117	21.5709860029852\\
367.041563431207	-105.646175544974	26.1663542174288\\
369.939945475863	-100	29.9666709997898\\
430.060054524137	-100	-29.9666709997898\\
425.083112192764	-103.68527935663	-34.018191305943\\
419.344032190081	-107.258583364849	-37.0360860833005\\
413.017193557855	-110.611338990549	-38.9286581261807\\
406.294834086392	-113.641674450617	-39.6384025907484\\
399.381209266553	-116.257514535523	-39.1437542505957\\
392.486386090027	-118.379378267967	-37.4597427452341\\
385.819860270083	-119.942793892153	-34.637535912103\\
379.584190820336	-120.900257815466	-30.7628850777216\\
373.968845401615	-121.222677981097	-25.9535195470245\\
369.144443442967	-120.900257815466	-20.3555694580057\\
365.257571956638	-119.942793892153	-14.1391256914205\\
362.426331565891	-118.379378267967	-7.4930717454443\\
360.73674807732	-116.257514535523	-0.619344606160048\\
360.240158630255	-113.641674450617	6.27320100557888\\
360.95165184376	-110.611338990549	12.9751385791562\\
362.849609356575	-107.258583364849	19.2828331327427\\
365.876362690085	-103.68527935663	25.0046285591753\\
369.939945475863	-100	29.9666709997898\\
430.060054524137	-100	-29.9666709997898\\
424.463121828177	-101.279884088945	-34.6363326175571\\
418.122889554405	-102.520879547499	-38.25358679557\\
411.232002452147	-103.68527935663	-40.7085250960483\\
403.999836639048	-104.73770381735	-41.9265554609909\\
396.646137813686	-105.646175544974	-41.870668654112\\
389.39434439372	-106.383091085767	-40.5425627677585\\
382.464798452629	-106.926059633919	-37.9825916272334\\
376.068050737316	-107.258583364849	-34.2685386602336\\
370.398463190198	-107.370558713259	-29.5132534867598\\
365.628303359946	-107.258583364849	-23.8612230405176\\
361.902510139184	-106.926059633919	-17.4841814065509\\
359.334289869583	-106.383091085767	-10.5758917679687\\
358.001676624453	-105.646175544974	-3.34625900967627\\
357.945161182911	-104.73770381735	3.9850481353364\\
359.166460738051	-103.68527935663	11.1952716092885\\
361.628466720898	-102.520879547499	18.0653324204732\\
365.256372325498	-101.279884088945	24.3864872475611\\
369.939945475863	-100	29.9666709997898\\
430.060054524137	-100	-29.9666709997898\\
424.463121828177	-98.7201159110555	-34.6363326175571\\
418.122889554405	-97.4791204525009	-38.25358679557\\
411.232002452147	-96.3147206433704	-40.7085250960483\\
403.999836639048	-95.2622961826498	-41.9265554609909\\
396.646137813686	-94.3538244550256	-41.870668654112\\
389.39434439372	-93.6169089142328	-40.5425627677585\\
382.464798452629	-93.073940366081	-37.9825916272334\\
376.068050737316	-92.7414166351506	-34.2685386602336\\
370.398463190198	-92.6294412867408	-29.5132534867598\\
365.628303359946	-92.7414166351506	-23.8612230405176\\
361.902510139184	-93.073940366081	-17.4841814065509\\
359.334289869583	-93.6169089142327	-10.5758917679687\\
358.001676624453	-94.3538244550256	-3.34625900967627\\
357.945161182911	-95.2622961826498	3.9850481353364\\
359.166460738051	-96.3147206433703	11.1952716092885\\
361.628466720898	-97.4791204525008	18.0653324204732\\
365.256372325498	-98.7201159110554	24.3864872475611\\
369.939945475863	-100	29.9666709997898\\
430.060054524137	-100	-29.9666709997898\\
425.083112192764	-96.3147206433704	-34.018191305943\\
419.344032190081	-92.7414166351506	-37.0360860833005\\
413.017193557855	-89.3886610094514	-38.9286581261807\\
406.294834086392	-86.3583255493834	-39.6384025907484\\
399.381209266553	-83.742485464477	-39.1437542505957\\
392.486386090027	-81.6206217320332	-37.4597427452341\\
385.819860270083	-80.0572061078473	-34.637535912103\\
379.584190820336	-79.099742184534	-30.7628850777216\\
373.968845401615	-78.7773220189028	-25.9535195470245\\
369.144443442967	-79.099742184534	-20.3555694580057\\
365.257571956638	-80.0572061078473	-14.1391256914205\\
362.426331565891	-81.6206217320331	-7.4930717454443\\
360.73674807732	-83.7424854644769	-0.619344606160048\\
360.240158630255	-86.3583255493833	6.27320100557888\\
360.95165184376	-89.3886610094513	12.9751385791562\\
362.849609356575	-92.7414166351506	19.2828331327427\\
365.876362690085	-96.3147206433703	25.0046285591753\\
369.939945475863	-100	29.9666709997898\\
430.060054524137	-100	-29.9666709997898\\
426.248312933885	-94.3538244550256	-32.8564656476895\\
421.639029637425	-88.8792050968826	-34.747933213058\\
416.372255375309	-83.742485464477	-35.5836024110503\\
410.608018418376	-79.099742184534	-35.3380818559545\\
404.521462189716	-75.0920426622732	-34.0188315655977\\
398.297523620392	-71.8411588196846	-31.6659362924797\\
392.125313934368	-69.4458671172987	-28.3508875688515\\
386.192372599664	-67.9789472814165	-24.1744114726852\\
380.678969036523	-67.4849709289539	-19.2634081167637\\
375.752625222294	-67.9789472814165	-13.7670958529693\\
371.563025620922	-69.4458671172987	-7.85247734816898\\
368.237469096255	-71.8411588196846	-1.69926529268984\\
365.877001000482	-75.0920426622731	4.50557807883796\\
364.553342962239	-79.0997421845339	10.5735217403728\\
364.306713661214	-83.7424854644769	16.3201942942866\\
365.144606803919	-88.8792050968825	21.5709860029852\\
367.041563431207	-94.3538244550255	26.1663542174288\\
369.939945475863	-100	29.9666709997898\\
430.060054524137	-100	-29.9666709997898\\
427.818183645631	-93.073940366081	-31.2912769024268\\
424.731071333733	-86.3583255493834	-31.6651131905336\\
420.892517933885	-80.0572061078474	-31.0768210376664\\
416.41915594874	-74.3620383671838	-29.5442754032\\
411.446906218587	-69.4458671172988	-27.1140419107321\\
406.126848035396	-65.4580677339173	-23.8599619751738\\
400.620628674984	-62.5198074833798	-19.8809091687232\\
395.095551826336	-60.7203639165671	-15.2977849974063\\
389.719494153675	-60.1144122156947	-10.249845369996\\
384.655804448967	-60.7203639165671	-4.89046937769041\\
380.058340361539	-62.5198074833797	0.617501051959408\\
376.06679351126	-65.4580677339173	6.10670902461605\\
372.802445029354	-69.4458671172987	11.4103677337036\\
370.364480492604	-74.3620383671837	16.3673281931272\\
368.82697621979	-80.0572061078473	20.8269756676704\\
368.236648500226	-86.3583255493833	24.6538060255096\\
368.611434142952	-93.073940366081	27.7315429626915\\
369.939945475863	-100	29.9666709997898\\
430.060054524137	-100	-29.9666709997898\\
429.603374751339	-92.6294412867408	-29.5114099325591\\
428.247211416753	-85.4828332703013	-28.1594596080216\\
426.032770857048	-78.7773220189028	-25.9518983526684\\
423.027337728068	-72.7166510987667	-22.9558017981636\\
419.322230594617	-67.484970928954	-19.2622048222178\\
415.030027262068	-63.2412434640663	-14.9833354998949\\
410.281144156723	-60.1144122156947	-10.2492051103413\\
405.219873688685	-58.1994843690679	-5.20365780985796\\
400	-57.5546440378055	0\\
394.780126311315	-58.1994843690679	5.20365780985796\\
389.718855843277	-60.1144122156947	10.2492051103413\\
384.969972737932	-63.2412434640663	14.9833354998949\\
380.677769405383	-67.4849709289539	19.2622048222178\\
376.972662271932	-72.7166510987667	22.9558017981636\\
373.967229142952	-78.7773220189027	25.9518983526684\\
371.752788583247	-85.4828332703012	28.1594596080216\\
370.396625248661	-92.6294412867407	29.5114099325591\\
369.939945475863	-100	29.9666709997898\\
430.060054524137	-100	-29.9666709997898\\
431.388565857048	-93.073940366081	-27.7315429626915\\
431.763351499774	-86.3583255493834	-24.6538060255096\\
431.17302378021	-80.0572061078474	-20.8269756676704\\
429.635519507396	-74.3620383671838	-16.3673281931272\\
427.197554970646	-69.4458671172988	-11.4103677337036\\
423.93320648874	-65.4580677339173	-6.10670902461605\\
419.941659638461	-62.5198074833798	-0.617501051959408\\
415.344195551033	-60.7203639165671	4.89046937769041\\
410.280505846325	-60.1144122156947	10.249845369996\\
404.904448173664	-60.7203639165671	15.2977849974063\\
399.379371325016	-62.5198074833797	19.8809091687232\\
393.873151964604	-65.4580677339173	23.8599619751738\\
388.553093781413	-69.4458671172987	27.1140419107321\\
383.58084405126	-74.3620383671837	29.5442754032\\
379.107482066115	-80.0572061078473	31.0768210376664\\
375.268928666267	-86.3583255493833	31.6651131905336\\
372.181816354369	-93.073940366081	31.2912769024268\\
369.939945475863	-100	29.9666709997898\\
430.060054524137	-100	-29.9666709997898\\
432.958436568793	-94.3538244550256	-26.1663542174288\\
434.855393196081	-88.8792050968826	-21.5709860029852\\
435.693286338786	-83.742485464477	-16.3201942942866\\
435.446657037761	-79.099742184534	-10.5735217403728\\
434.122998999518	-75.0920426622732	-4.50557807883796\\
431.762530903745	-71.8411588196846	1.69926529268984\\
428.436974379078	-69.4458671172987	7.85247734816898\\
424.247374777706	-67.9789472814165	13.7670958529693\\
419.321030963477	-67.4849709289539	19.2634081167637\\
413.807627400336	-67.9789472814165	24.1744114726852\\
407.874686065632	-69.4458671172987	28.3508875688515\\
401.702476379608	-71.8411588196846	31.6659362924797\\
395.478537810284	-75.0920426622731	34.0188315655977\\
389.391981581624	-79.0997421845339	35.3380818559545\\
383.627744624691	-83.7424854644769	35.5836024110503\\
378.360970362575	-88.8792050968825	34.747933213058\\
373.751687066115	-94.3538244550255	32.8564656476895\\
369.939945475863	-100	29.9666709997898\\
430.060054524137	-100	-29.9666709997898\\
434.123637309915	-96.3147206433704	-25.0046285591753\\
437.150390643425	-92.7414166351506	-19.2828331327427\\
439.04834815624	-89.3886610094514	-12.9751385791562\\
439.759841369745	-86.3583255493834	-6.27320100557888\\
439.26325192268	-83.742485464477	0.619344606160048\\
437.573668434109	-81.6206217320332	7.4930717454443\\
434.742428043362	-80.0572061078473	14.1391256914205\\
430.855556557033	-79.099742184534	20.3555694580057\\
426.031154598385	-78.7773220189028	25.9535195470245\\
420.415809179664	-79.099742184534	30.7628850777216\\
414.180139729917	-80.0572061078473	34.637535912103\\
407.513613909973	-81.6206217320331	37.4597427452341\\
400.618790733447	-83.7424854644769	39.1437542505957\\
393.705165913608	-86.3583255493833	39.6384025907484\\
386.982806442145	-89.3886610094513	38.9286581261807\\
380.655967809919	-92.7414166351506	37.0360860833005\\
374.916887807236	-96.3147206433703	34.018191305943\\
369.939945475863	-100	29.9666709997898\\
430.060054524137	-100	-29.9666709997898\\
434.743627674502	-98.7201159110555	-24.3864872475611\\
438.371533279102	-97.4791204525009	-18.0653324204732\\
440.833539261949	-96.3147206433704	-11.1952716092885\\
442.054838817089	-95.2622961826498	-3.9850481353364\\
441.998323375547	-94.3538244550256	3.34625900967627\\
440.665710130417	-93.6169089142328	10.5758917679687\\
438.097489860816	-93.073940366081	17.4841814065509\\
434.371696640054	-92.7414166351506	23.8612230405176\\
429.601536809802	-92.6294412867408	29.5132534867598\\
423.931949262684	-92.7414166351506	34.2685386602336\\
417.535201547371	-93.073940366081	37.9825916272334\\
410.60565560628	-93.6169089142327	40.5425627677585\\
403.353862186314	-94.3538244550256	41.870668654112\\
396.000163360952	-95.2622961826498	41.9265554609909\\
388.767997547853	-96.3147206433703	40.7085250960483\\
381.877110445595	-97.4791204525008	38.25358679557\\
375.536878171823	-98.7201159110554	34.6363326175571\\
369.939945475863	-100	29.9666709997898\\
430.060054524137	-100	-29.9666709997898\\
434.743627674502	-101.279884088945	-24.3864872475611\\
438.371533279102	-102.520879547499	-18.0653324204732\\
440.833539261949	-103.68527935663	-11.1952716092885\\
442.054838817089	-104.73770381735	-3.9850481353364\\
441.998323375547	-105.646175544974	3.34625900967627\\
440.665710130417	-106.383091085767	10.5758917679687\\
438.097489860816	-106.926059633919	17.4841814065509\\
434.371696640054	-107.258583364849	23.8612230405176\\
429.601536809802	-107.370558713259	29.5132534867598\\
423.931949262684	-107.258583364849	34.2685386602336\\
417.535201547371	-106.926059633919	37.9825916272334\\
410.60565560628	-106.383091085767	40.5425627677585\\
403.353862186314	-105.646175544974	41.870668654112\\
396.000163360952	-104.73770381735	41.9265554609909\\
388.767997547853	-103.68527935663	40.7085250960483\\
381.877110445595	-102.520879547499	38.25358679557\\
375.536878171823	-101.279884088945	34.6363326175571\\
369.939945475863	-100	29.9666709997898\\
430.060054524137	-100	-29.9666709997898\\
434.123637309915	-103.68527935663	-25.0046285591753\\
437.150390643425	-107.258583364849	-19.2828331327427\\
439.04834815624	-110.611338990549	-12.9751385791562\\
439.759841369745	-113.641674450617	-6.27320100557888\\
439.26325192268	-116.257514535523	0.619344606160048\\
437.573668434109	-118.379378267967	7.4930717454443\\
434.742428043362	-119.942793892153	14.1391256914205\\
430.855556557033	-120.900257815466	20.3555694580057\\
426.031154598385	-121.222677981097	25.9535195470245\\
420.415809179664	-120.900257815466	30.7628850777216\\
414.180139729917	-119.942793892153	34.637535912103\\
407.513613909973	-118.379378267967	37.4597427452341\\
400.618790733447	-116.257514535523	39.1437542505957\\
393.705165913608	-113.641674450617	39.6384025907484\\
386.982806442145	-110.611338990549	38.9286581261807\\
380.655967809919	-107.258583364849	37.0360860833005\\
374.916887807236	-103.68527935663	34.018191305943\\
369.939945475863	-100	29.9666709997898\\
430.060054524137	-100	-29.9666709997898\\
432.958436568793	-105.646175544974	-26.1663542174288\\
434.855393196081	-111.120794903117	-21.5709860029852\\
435.693286338786	-116.257514535523	-16.3201942942865\\
435.446657037761	-120.900257815466	-10.5735217403728\\
434.122998999518	-124.907957337727	-4.50557807883796\\
431.762530903745	-128.158841180315	1.69926529268984\\
428.436974379078	-130.554132882701	7.85247734816899\\
424.247374777706	-132.021052718583	13.7670958529693\\
419.321030963477	-132.515029071046	19.2634081167638\\
413.807627400336	-132.021052718583	24.1744114726852\\
407.874686065632	-130.554132882701	28.3508875688516\\
401.702476379608	-128.158841180315	31.6659362924797\\
395.478537810284	-124.907957337727	34.0188315655977\\
389.391981581624	-120.900257815466	35.3380818559545\\
383.627744624691	-116.257514535523	35.5836024110503\\
378.360970362575	-111.120794903117	34.747933213058\\
373.751687066115	-105.646175544974	32.8564656476895\\
369.939945475863	-100	29.9666709997898\\
430.060054524137	-100	-29.9666709997898\\
431.388565857048	-106.926059633919	-27.7315429626915\\
431.763351499774	-113.641674450617	-24.6538060255096\\
431.17302378021	-119.942793892153	-20.8269756676704\\
429.635519507396	-125.637961632816	-16.3673281931272\\
427.197554970646	-130.554132882701	-11.4103677337036\\
423.93320648874	-134.541932266083	-6.10670902461605\\
419.941659638461	-137.48019251662	-0.617501051959405\\
415.344195551033	-139.279636083433	4.89046937769042\\
410.280505846325	-139.885587784305	10.249845369996\\
404.904448173664	-139.279636083433	15.2977849974063\\
399.379371325016	-137.48019251662	19.8809091687232\\
393.873151964604	-134.541932266083	23.8599619751738\\
388.553093781413	-130.554132882701	27.1140419107321\\
383.58084405126	-125.637961632816	29.5442754032\\
379.107482066115	-119.942793892153	31.0768210376664\\
375.268928666267	-113.641674450617	31.6651131905336\\
372.181816354369	-106.926059633919	31.2912769024268\\
369.939945475863	-100	29.9666709997898\\
430.060054524137	-100	-29.9666709997898\\
429.603374751339	-107.370558713259	-29.5114099325591\\
428.247211416753	-114.517166729699	-28.1594596080216\\
426.032770857048	-121.222677981097	-25.9518983526684\\
423.027337728068	-127.283348901233	-22.9558017981636\\
419.322230594617	-132.515029071046	-19.2622048222178\\
415.030027262068	-136.758756535934	-14.9833354998949\\
410.281144156723	-139.885587784305	-10.2492051103413\\
405.219873688685	-141.800515630932	-5.20365780985796\\
400	-142.445355962194	0\\
394.780126311315	-141.800515630932	5.20365780985796\\
389.718855843277	-139.885587784305	10.2492051103413\\
384.969972737932	-136.758756535934	14.9833354998949\\
380.677769405383	-132.515029071046	19.2622048222178\\
376.972662271932	-127.283348901233	22.9558017981636\\
373.967229142952	-121.222677981097	25.9518983526684\\
371.752788583247	-114.517166729699	28.1594596080216\\
370.396625248661	-107.370558713259	29.5114099325591\\
369.939945475863	-100	29.9666709997898\\
};
\addlegendentry{data15}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
532.220577934216	-100	-32.0312012281638\\
531.73107495615	-107.889369119485	-31.5445753077898\\
530.27743932224	-115.539023750488	-30.099483429014\\
527.903839015647	-122.716533007958	-27.7398339773211\\
524.682394680588	-129.203811905101	-24.5373237072606\\
520.710988273053	-134.80374775535	-20.5892592728399\\
516.110288967108	-139.346189341598	-16.0156006140819\\
511.020086683096	-142.693116874835	-10.9553160349499\\
505.595044641652	-144.742835655589	-5.56215972175338\\
500	-145.433066015915	0\\
494.404955358348	-144.742835655589	5.56215972175338\\
488.979913316904	-142.693116874835	10.9553160349499\\
483.889711032892	-139.346189341598	16.0156006140819\\
479.289011726947	-134.80374775535	20.5892592728399\\
475.317605319412	-129.203811905101	24.5373237072606\\
472.096160984353	-122.716533007958	27.7398339773211\\
469.72256067776	-115.539023750488	30.099483429014\\
468.26892504385	-107.889369119485	31.5445753077898\\
467.779422065784	-99.9999999999999	32.0312012281638\\
532.220577934216	-100	-32.0312012281638\\
529.817450920371	-107.413581944236	-33.4469398716169\\
526.50833574867	-114.601905952551	-33.8464101720391\\
522.39377820911	-121.346558437417	-33.2174744264939\\
517.598797050465	-127.442606546043	-31.5792425293527\\
512.269085348863	-132.704824941396	-28.9814913278249\\
506.566583697392	-136.973323780345	-25.5031521776434\\
500.664559723128	-140.118406885633	-21.2499126537619\\
494.742343437959	-142.044512498594	-16.3510052868705\\
488.979878386926	-142.693116874835	-10.9552808983454\\
483.552254154656	-142.044512498594	-5.22668584336377\\
478.624386356935	-140.118406885632	0.660719416137869\\
474.346005763176	-136.973323780345	6.52804905052031\\
470.847108802756	-132.704824941396	12.1970272178549\\
468.234007689289	-127.442606546043	17.4954048851686\\
466.586100177816	-121.346558437417	22.2621935281484\\
465.95345710419	-114.60190595255	26.3525566859889\\
466.355301008072	-107.413581944236	29.6422107439628\\
467.779422065784	-99.9999999999999	32.0312012281638\\
532.220577934216	-100	-32.0312012281638\\
528.134638185391	-106.043607373696	-35.1198511931355\\
523.193841692117	-111.903582795555	-37.1414022511061\\
517.548312055678	-117.401873877675	-38.0344305961332\\
511.369585837302	-122.371417827795	-37.7718020138473\\
504.845400506548	-126.6612175677	-36.3614963408247\\
498.173990133293	-130.140929703038	-33.8463650012911\\
491.558062145832	-132.704824941396	-30.3028289882804\\
485.198638168244	-134.27500062335	-25.8385568504321\\
479.288946080062	-134.80374775535	-20.5891932376241\\
474.00854888494	-134.27500062335	-14.7142374069253\\
469.517888779639	-132.704824941396	-8.39219691838056\\
465.953412199077	-130.140929703038	-1.81516377312734\\
463.423423960441	-126.6612175677	4.81702220485517\\
462.004796476126	-122.371417827794	11.302845400674\\
461.740634024384	-117.401873877675	17.4452373585091\\
462.638963047638	-111.903582795555	23.0575646069219\\
464.672488273092	-106.043607373696	27.9692994224441\\
467.779422065784	-99.9999999999999	32.0312012281638\\
532.220577934216	-100	-32.0312012281638\\
526.885608802718	-103.944684559743	-36.3615314774291\\
520.733734052524	-107.769511875244	-39.5870349925756\\
513.95187528492	-111.358266503979	-41.6097064814789\\
506.746095846773	-114.601905952551	-42.3680880944699\\
499.335339700011	-117.401873877675	-41.8391367899974\\
491.94477892013	-119.673094670799	-40.0389244857857\\
484.798971956622	-121.346558437417	-37.0221497217467\\
478.115040538121	-122.371417827794	-32.8804756725242\\
472.096072538545	-122.716533007958	-27.7397450083155\\
466.924951254817	-122.371417827794	-21.7561562290174\\
462.758798590429	-121.346558437417	-15.1115176518469\\
459.724200985914	-119.673094670799	-8.0077232576219\\
457.913363153904	-117.401873877675	-0.660618244317547\\
457.381306485597	-114.60190595255	6.70655932005142\\
458.144197253625	-111.358266503979	13.8699614731634\\
460.178855408044	-107.769511875244	20.6119318654524\\
463.423458890418	-103.944684559742	26.7276191381505\\
467.779422065784	-99.9999999999999	32.0312012281638\\
532.220577934216	-100	-32.0312012281638\\
526.221014149613	-101.36997457054	-37.0222157569626\\
519.424738118547	-102.698323156995	-40.8883289941312\\
512.038251249141	-103.944684559743	-43.5120710453059\\
504.28598820718	-105.071188718249	-44.8137208359393\\
496.403497582357	-106.043607373696	-44.7537283958097\\
488.630284863577	-106.832394077307	-43.3339165648527\\
481.202535185863	-107.413581944236	-40.5974256070924\\
474.345936964551	-107.769511875244	-36.6274024155492\\
468.268824466989	-107.889369119485	-31.5444741359695\\
463.155847681247	-107.769511875244	-25.5030829720425\\
459.162361819671	-107.413581944236	-18.6867935371926\\
456.409706929361	-106.832394077306	-11.3027153366889\\
454.981521036251	-106.043607373696	-3.57520985012983\\
454.921198846004	-105.071188718249	4.26092657858193\\
456.230573217847	-103.944684559742	11.9675969093364\\
458.869859474068	-102.698323156995	19.3106378638969\\
462.758864237313	-101.36997457054	26.0669348586171\\
467.779422065784	-99.9999999999999	32.0312012281638\\
532.220577934216	-100	-32.0312012281638\\
526.221014149613	-98.6300254294597	-37.0222157569626\\
519.424738118547	-97.3016768430047	-40.8883289941312\\
512.038251249141	-96.0553154402575	-43.5120710453059\\
504.28598820718	-94.9288112817515	-44.8137208359393\\
496.403497582357	-93.9563926263041	-44.7537283958097\\
488.630284863577	-93.1676059226935	-43.3339165648527\\
481.202535185863	-92.5864180557637	-40.5974256070924\\
474.345936964551	-92.230488124756	-36.6274024155492\\
468.268824466989	-92.1106308805149	-31.5444741359695\\
463.155847681247	-92.230488124756	-25.5030829720425\\
459.162361819671	-92.5864180557637	-18.6867935371926\\
456.409706929361	-93.1676059226935	-11.3027153366889\\
454.981521036251	-93.956392626304	-3.57520985012983\\
454.921198846004	-94.9288112817514	4.26092657858193\\
456.230573217847	-96.0553154402574	11.9675969093364\\
458.869859474068	-97.3016768430046	19.3106378638969\\
462.758864237313	-98.6300254294596	26.0669348586171\\
467.779422065784	-99.9999999999999	32.0312012281638\\
532.220577934216	-100	-32.0312012281638\\
526.885608802718	-96.0553154402575	-36.3615314774291\\
520.733734052524	-92.2304881247561	-39.5870349925756\\
513.95187528492	-88.6417334960212	-41.6097064814789\\
506.746095846773	-85.3980940474495	-42.3680880944698\\
499.335339700011	-82.5981261223252	-41.8391367899974\\
491.94477892013	-80.3269053292009	-40.0389244857856\\
484.798971956622	-78.6534415625827	-37.0221497217467\\
478.115040538121	-77.6285821722055	-32.8804756725241\\
472.096072538545	-77.2834669920423	-27.7397450083155\\
466.924951254817	-77.6285821722055	-21.7561562290174\\
462.758798590429	-78.6534415625826	-15.1115176518469\\
459.724200985914	-80.3269053292009	-8.00772325762189\\
457.913363153904	-82.5981261223251	-0.660618244317547\\
457.381306485597	-85.3980940474495	6.70655932005143\\
458.144197253625	-88.6417334960211	13.8699614731634\\
460.178855408044	-92.230488124756	20.6119318654525\\
463.423458890418	-96.0553154402574	26.7276191381505\\
467.779422065784	-99.9999999999999	32.0312012281638\\
532.220577934216	-100	-32.0312012281638\\
528.134638185391	-93.9563926263041	-35.1198511931355\\
523.193841692117	-88.0964172044449	-37.1414022511061\\
517.548312055678	-82.5981261223252	-38.0344305961332\\
511.369585837302	-77.6285821722056	-37.7718020138473\\
504.845400506548	-73.3387824322998	-36.3614963408247\\
498.173990133293	-69.8590702969616	-33.8463650012911\\
491.558062145832	-67.2951750586038	-30.3028289882804\\
485.198638168244	-65.7249993766504	-25.8385568504321\\
479.288946080063	-65.1962522446503	-20.5891932376241\\
474.00854888494	-65.7249993766504	-14.7142374069253\\
469.517888779639	-67.2951750586038	-8.39219691838055\\
465.953412199077	-69.8590702969615	-1.81516377312733\\
463.423423960441	-73.3387824322998	4.81702220485518\\
462.004796476126	-77.6285821722055	11.302845400674\\
461.740634024384	-82.5981261223251	17.4452373585091\\
462.638963047638	-88.0964172044448	23.0575646069219\\
464.672488273092	-93.956392626304	27.9692994224441\\
467.779422065784	-99.9999999999999	32.0312012281638\\
532.220577934216	-100	-32.0312012281638\\
529.817450920371	-92.5864180557637	-33.4469398716169\\
526.50833574867	-85.3980940474496	-33.8464101720391\\
522.39377820911	-78.6534415625827	-33.2174744264939\\
517.598797050465	-72.557393453957	-31.5792425293527\\
512.269085348863	-67.2951750586038	-28.9814913278249\\
506.566583697392	-63.0266762196551	-25.5031521776434\\
500.664559723128	-59.8815931143675	-21.2499126537619\\
494.742343437959	-57.9554875014065	-16.3510052868705\\
488.979878386926	-57.3068831251653	-10.9552808983454\\
483.552254154656	-57.9554875014064	-5.22668584336376\\
478.624386356935	-59.8815931143675	0.660719416137873\\
474.346005763176	-63.026676219655	6.52804905052032\\
470.847108802756	-67.2951750586038	12.1970272178549\\
468.234007689289	-72.5573934539569	17.4954048851686\\
466.586100177816	-78.6534415625826	22.2621935281484\\
465.95345710419	-85.3980940474494	26.3525566859889\\
466.355301008072	-92.5864180557636	29.6422107439628\\
467.779422065784	-99.9999999999999	32.0312012281638\\
532.220577934216	-100	-32.0312012281638\\
531.73107495615	-92.110630880515	-31.5445753077898\\
530.27743932224	-84.4609762495121	-30.099483429014\\
527.903839015647	-77.2834669920424	-27.7398339773211\\
524.682394680588	-70.7961880948991	-24.5373237072606\\
520.710988273053	-65.1962522446504	-20.5892592728399\\
516.110288967108	-60.6538106584019	-16.0156006140819\\
511.020086683096	-57.3068831251653	-10.9553160349499\\
505.595044641652	-55.2571643444111	-5.56215972175338\\
500	-54.5669339840846	0\\
494.404955358348	-55.2571643444111	5.56215972175338\\
488.979913316904	-57.3068831251653	10.9553160349499\\
483.889711032892	-60.6538106584018	16.0156006140819\\
479.289011726947	-65.1962522446503	20.5892592728399\\
475.317605319412	-70.796188094899	24.5373237072606\\
472.096160984353	-77.2834669920423	27.7398339773211\\
469.72256067776	-84.460976249512	30.099483429014\\
468.26892504385	-92.1106308805149	31.5445753077898\\
467.779422065784	-99.9999999999999	32.0312012281638\\
532.220577934216	-100	-32.0312012281638\\
533.644698991928	-92.5864180557637	-29.6422107439628\\
534.04654289581	-85.3980940474496	-26.3525566859889\\
533.413899822184	-78.6534415625827	-22.2621935281484\\
531.765992310711	-72.557393453957	-17.4954048851686\\
529.152891197244	-67.2951750586038	-12.1970272178549\\
525.653994236824	-63.0266762196551	-6.52804905052032\\
521.375613643065	-59.8815931143675	-0.660719416137873\\
516.447745845344	-57.9554875014065	5.22668584336376\\
511.020121613074	-57.3068831251653	10.9552808983454\\
505.257656562041	-57.9554875014064	16.3510052868705\\
499.335440276872	-59.8815931143675	21.2499126537619\\
493.433416302608	-63.026676219655	25.5031521776434\\
487.730914651137	-67.2951750586038	28.9814913278249\\
482.401202949535	-72.5573934539569	31.5792425293527\\
477.60622179089	-78.6534415625826	33.2174744264939\\
473.49166425133	-85.3980940474494	33.8464101720391\\
470.182549079629	-92.5864180557636	33.4469398716169\\
467.779422065784	-99.9999999999999	32.0312012281638\\
532.220577934216	-100	-32.0312012281638\\
535.327511726908	-93.9563926263041	-27.9692994224441\\
537.361036952362	-88.0964172044449	-23.0575646069219\\
538.259365975616	-82.5981261223252	-17.4452373585091\\
537.995203523874	-77.6285821722056	-11.302845400674\\
536.576576039559	-73.3387824322998	-4.81702220485518\\
534.046587800923	-69.8590702969616	1.81516377312733\\
530.482111220361	-67.2951750586038	8.39219691838055\\
525.99145111506	-65.7249993766504	14.7142374069253\\
520.711053919938	-65.1962522446503	20.5891932376241\\
514.801361831756	-65.7249993766504	25.8385568504321\\
508.441937854168	-67.2951750586038	30.3028289882804\\
501.826009866707	-69.8590702969615	33.8463650012911\\
495.154599493452	-73.3387824322998	36.3614963408247\\
488.630414162698	-77.6285821722055	37.7718020138473\\
482.451687944322	-82.5981261223251	38.0344305961332\\
476.806158307883	-88.0964172044448	37.1414022511061\\
471.865361814609	-93.956392626304	35.1198511931355\\
467.779422065784	-99.9999999999999	32.0312012281638\\
532.220577934216	-100	-32.0312012281638\\
536.576541109582	-96.0553154402575	-26.7276191381505\\
539.821144591956	-92.2304881247561	-20.6119318654525\\
541.855802746375	-88.6417334960212	-13.8699614731634\\
542.618693514403	-85.3980940474495	-6.70655932005143\\
542.086636846096	-82.5981261223252	0.660618244317547\\
540.275799014086	-80.3269053292009	8.00772325762189\\
537.241201409571	-78.6534415625827	15.1115176518469\\
533.075048745183	-77.6285821722055	21.7561562290174\\
527.903927461455	-77.2834669920423	27.7397450083155\\
521.884959461879	-77.6285821722055	32.8804756725241\\
515.201028043378	-78.6534415625826	37.0221497217467\\
508.05522107987	-80.3269053292009	40.0389244857856\\
500.664660299989	-82.5981261223251	41.8391367899974\\
493.253904153227	-85.3980940474495	42.3680880944698\\
486.04812471508	-88.6417334960211	41.6097064814789\\
479.266265947476	-92.230488124756	39.5870349925756\\
473.114391197282	-96.0553154402574	36.3615314774291\\
467.779422065784	-99.9999999999999	32.0312012281638\\
532.220577934216	-100	-32.0312012281638\\
537.241135762687	-98.6300254294597	-26.0669348586171\\
541.130140525932	-97.3016768430047	-19.3106378638969\\
543.769426782153	-96.0553154402575	-11.9675969093364\\
545.078801153996	-94.9288112817515	-4.26092657858193\\
545.01847896375	-93.9563926263041	3.57520985012983\\
543.590293070639	-93.1676059226935	11.3027153366889\\
540.837638180329	-92.5864180557637	18.6867935371926\\
536.844152318753	-92.230488124756	25.5030829720425\\
531.731175533011	-92.1106308805149	31.5444741359695\\
525.654063035449	-92.230488124756	36.6274024155492\\
518.797464814137	-92.5864180557637	40.5974256070924\\
511.369715136423	-93.1676059226935	43.3339165648527\\
503.596502417643	-93.956392626304	44.7537283958097\\
495.71401179282	-94.9288112817514	44.8137208359393\\
487.961748750859	-96.0553154402574	43.5120710453059\\
480.575261881453	-97.3016768430046	40.8883289941312\\
473.778985850387	-98.6300254294596	37.0222157569626\\
467.779422065784	-99.9999999999999	32.0312012281638\\
532.220577934216	-100	-32.0312012281638\\
537.241135762687	-101.36997457054	-26.0669348586171\\
541.130140525932	-102.698323156995	-19.3106378638969\\
543.769426782153	-103.944684559743	-11.9675969093364\\
545.078801153996	-105.071188718249	-4.26092657858193\\
545.01847896375	-106.043607373696	3.57520985012983\\
543.590293070639	-106.832394077307	11.3027153366889\\
540.837638180329	-107.413581944236	18.6867935371926\\
536.844152318753	-107.769511875244	25.5030829720425\\
531.731175533011	-107.889369119485	31.5444741359695\\
525.654063035449	-107.769511875244	36.6274024155492\\
518.797464814137	-107.413581944236	40.5974256070924\\
511.369715136423	-106.832394077306	43.3339165648527\\
503.596502417643	-106.043607373696	44.7537283958097\\
495.71401179282	-105.071188718249	44.8137208359393\\
487.961748750859	-103.944684559742	43.5120710453059\\
480.575261881453	-102.698323156995	40.8883289941312\\
473.778985850387	-101.36997457054	37.0222157569626\\
467.779422065784	-99.9999999999999	32.0312012281638\\
532.220577934216	-100	-32.0312012281638\\
536.576541109582	-103.944684559743	-26.7276191381505\\
539.821144591956	-107.769511875244	-20.6119318654524\\
541.855802746375	-111.358266503979	-13.8699614731634\\
542.618693514403	-114.601905952551	-6.70655932005142\\
542.086636846096	-117.401873877675	0.660618244317547\\
540.275799014086	-119.673094670799	8.0077232576219\\
537.241201409571	-121.346558437417	15.1115176518469\\
533.075048745183	-122.371417827794	21.7561562290174\\
527.903927461455	-122.716533007958	27.7397450083155\\
521.884959461879	-122.371417827794	32.8804756725242\\
515.201028043378	-121.346558437417	37.0221497217467\\
508.05522107987	-119.673094670799	40.0389244857857\\
500.664660299989	-117.401873877675	41.8391367899974\\
493.253904153227	-114.60190595255	42.3680880944699\\
486.04812471508	-111.358266503979	41.6097064814789\\
479.266265947476	-107.769511875244	39.5870349925756\\
473.114391197282	-103.944684559742	36.3615314774291\\
467.779422065784	-99.9999999999999	32.0312012281638\\
532.220577934216	-100	-32.0312012281638\\
535.327511726908	-106.043607373696	-27.9692994224441\\
537.361036952362	-111.903582795555	-23.0575646069219\\
538.259365975616	-117.401873877675	-17.4452373585091\\
537.995203523874	-122.371417827795	-11.302845400674\\
536.576576039559	-126.6612175677	-4.81702220485517\\
534.046587800923	-130.140929703038	1.81516377312734\\
530.482111220361	-132.704824941396	8.39219691838056\\
525.99145111506	-134.27500062335	14.7142374069253\\
520.711053919938	-134.80374775535	20.5891932376241\\
514.801361831756	-134.27500062335	25.8385568504321\\
508.441937854168	-132.704824941396	30.3028289882804\\
501.826009866707	-130.140929703038	33.8463650012911\\
495.154599493452	-126.6612175677	36.3614963408247\\
488.630414162698	-122.371417827794	37.7718020138473\\
482.451687944322	-117.401873877675	38.0344305961332\\
476.806158307883	-111.903582795555	37.1414022511061\\
471.865361814609	-106.043607373696	35.1198511931355\\
467.779422065784	-99.9999999999999	32.0312012281638\\
532.220577934216	-100	-32.0312012281638\\
533.644698991928	-107.413581944236	-29.6422107439628\\
534.04654289581	-114.601905952551	-26.3525566859889\\
533.413899822184	-121.346558437417	-22.2621935281484\\
531.765992310711	-127.442606546043	-17.4954048851686\\
529.152891197244	-132.704824941396	-12.1970272178549\\
525.653994236824	-136.973323780345	-6.52804905052031\\
521.375613643065	-140.118406885633	-0.660719416137869\\
516.447745845344	-142.044512498594	5.22668584336377\\
511.020121613074	-142.693116874835	10.9552808983454\\
505.257656562041	-142.044512498594	16.3510052868705\\
499.335440276872	-140.118406885632	21.2499126537619\\
493.433416302608	-136.973323780345	25.5031521776434\\
487.730914651137	-132.704824941396	28.9814913278249\\
482.401202949535	-127.442606546043	31.5792425293527\\
477.60622179089	-121.346558437417	33.2174744264939\\
473.49166425133	-114.60190595255	33.8464101720391\\
470.182549079629	-107.413581944236	33.4469398716169\\
467.779422065784	-99.9999999999999	32.0312012281638\\
532.220577934216	-100	-32.0312012281638\\
531.73107495615	-107.889369119485	-31.5445753077898\\
530.27743932224	-115.539023750488	-30.099483429014\\
527.903839015647	-122.716533007958	-27.7398339773211\\
524.682394680588	-129.203811905101	-24.5373237072606\\
520.710988273053	-134.80374775535	-20.5892592728399\\
516.110288967108	-139.346189341598	-16.0156006140819\\
511.020086683096	-142.693116874835	-10.9553160349499\\
505.595044641652	-144.742835655589	-5.56215972175338\\
500	-145.433066015915	0\\
494.404955358348	-144.742835655589	5.56215972175338\\
488.979913316904	-142.693116874835	10.9553160349499\\
483.889711032892	-139.346189341598	16.0156006140819\\
479.289011726947	-134.80374775535	20.5892592728399\\
475.317605319412	-129.203811905101	24.5373237072606\\
472.096160984353	-122.716533007958	27.7398339773211\\
469.72256067776	-115.539023750488	30.099483429014\\
468.26892504385	-107.889369119485	31.5445753077898\\
467.779422065784	-99.9999999999999	32.0312012281638\\
};
\addlegendentry{data16}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
600	-137.992265371466	-1.20400119138542e-07\\
595.339981042393	-137.415077477517	-4.66994955733586\\
590.821554402729	-135.701051387357	-9.19800494008045\\
586.58201018802	-132.902266916396	-13.4465835971358\\
582.750164803918	-129.10376371453	-17.2865946158917\\
579.442446933412	-124.420957379414	-20.6013612046828\\
576.75935991021	-118.996132611925	-23.2901658580613\\
574.782427975804	-112.994119967529	-25.2713106072352\\
573.571719206647	-106.597287563262	-26.4845993715085\\
573.164020376041	-99.9999999147737	-26.8931669857324\\
573.571719206647	-93.402712268875	-26.484599329694\\
574.782427975804	-87.005879872298	-25.2713105248767\\
576.75935991021	-81.003867240459	-23.2901657376612\\
579.442446933412	-75.5790424900118	-20.6013610498994\\
582.750164803918	-70.8962361759047	-17.2865944314281\\
586.58201018802	-67.0977329983778	-13.4465833885967\\
590.821554402729	-64.2989485543446	-9.19800471380224\\
595.339981042393	-62.584922492884	-4.66994932019392\\
600	-62.0077346285344	1.20400119138542e-07\\
600	-137.992265371466	-1.20400119138542e-07\\
597.214969086778	-137.415077473348	-5.98540003385388\\
594.51455992856	-135.701051379146	-11.7889365960375\\
591.980823091146	-132.902266904392	-17.2342722852404\\
589.690744886209	-129.103763699099	-22.1559533320187\\
587.713908181169	-124.420957361024	-26.404436948257\\
586.110378158982	-118.996132591134	-29.8506351091124\\
584.928877267947	-112.99411994497	-32.3898368273275\\
584.205304814769	-106.59728753962	-33.9448897435926\\
583.961646182292	-99.9999998907668	-34.4685443619416\\
584.205304814769	-93.4027122452329	-33.9448897017781\\
584.928877267947	-87.0058798497388	-32.389836744969\\
586.110378158982	-81.0038672196685	-29.8506349887123\\
587.713908181169	-75.5790424716214	-26.4044367934736\\
589.690744886209	-70.8962361604734	-22.155953147555\\
591.980823091146	-67.0977329863743	-17.2342720767012\\
594.51455992856	-64.2989485461338	-11.7889363697593\\
597.214969086778	-62.5849224887153	-5.98539979671194\\
600	-62.0077346285344	1.20400119138542e-07\\
600	-137.992265371466	-1.20400119138542e-07\\
599.425872961976	-137.415077471468	-6.57892294549398\\
598.86919048348	-135.701051375442	-12.9579485259846\\
598.346867079926	-132.902266898977	-18.9432533975516\\
597.874773283624	-129.103763692137	-24.3529771003827\\
597.467253425681	-124.420957352726	-29.0227479172197\\
597.136689790768	-118.996132581754	-32.810677224811\\
596.893126387657	-112.994119934791	-35.6016707079302\\
596.743963767104	-106.597287528953	-37.3109254419036\\
596.693734159853	-99.999999879935	-37.8865065865641\\
596.743963767104	-93.4027122345657	-37.3109254000891\\
596.893126387657	-87.0058798395603	-35.6016706255717\\
597.136689790768	-81.0038672102879	-32.8106771044109\\
597.467253425681	-75.5790424633238	-29.0227477624363\\
597.874773283624	-70.8962361535109	-24.352976915919\\
598.346867079926	-67.0977329809584	-18.9432531890125\\
598.86919048348	-64.2989485424291	-12.9579482997064\\
599.425872961976	-62.5849224868343	-6.57892270835203\\
600	-62.0077346285344	1.20400119138542e-07\\
600	-137.992265371466	-1.20400119138542e-07\\
601.706025031173	-137.415077472101	-6.3789306696471\\
603.360213355064	-135.70105137669	-12.5640406383915\\
604.912303296511	-132.902266900802	-18.3673985900497\\
606.315135388039	-129.103763694483	-23.6126724299014\\
607.526085286415	-124.420957355522	-28.1404871665594\\
608.508358891745	-118.996132584914	-31.813267440435\\
609.232110317588	-112.994119938221	-34.519417681423\\
609.675348743103	-106.597287532547	-36.1767128838293\\
609.824606593022	-99.9999998835849	-36.7347969715603\\
609.675348743103	-93.4027122381601	-36.1767128420147\\
609.232110317588	-87.0058798429901	-34.5194175990645\\
608.508358891745	-81.0038672134487	-31.8132673200349\\
607.526085286415	-75.5790424661198	-28.1404870117759\\
606.315135388039	-70.896236155857	-23.6126722454377\\
604.912303296511	-67.0977329827834	-18.3673983815106\\
603.360213355064	-64.2989485436774	-12.5640404121133\\
601.706025031173	-62.5849224874681	-6.37893043250515\\
600	-62.0077346285344	1.20400119138542e-07\\
600	-137.992265371466	-1.20400119138542e-07\\
603.780405303362	-137.415077475173	-5.40954522635201\\
607.445944904559	-135.701051382741	-10.6547240379632\\
610.885243237661	-132.902266909647	-15.5761644512313\\
613.993798963185	-129.103763705854	-20.0243309895683\\
616.677160188417	-124.420957369074	-23.8640683635877\\
618.853794340374	-118.996132600235	-26.9787080961807\\
620.45756549178	-112.994119954845	-29.2736134351563\\
621.439743867745	-106.597287549969	-30.6790548430678\\
621.770486475322	-99.9999999012761	-31.1523286939235\\
621.439743867745	-93.4027122555825	-30.6790548012533\\
620.45756549178	-87.0058798596144	-29.2736133527978\\
618.853794340374	-81.0038672287698	-26.9787079757806\\
616.677160188417	-75.579042479672	-23.8640682088043\\
613.993798963185	-70.8962361672287	-20.0243308051046\\
610.885243237661	-67.097732991629	-15.5761642426922\\
607.445944904559	-64.2989485497282	-10.654723811685\\
603.780405303362	-62.5849224905402	-5.40954498921007\\
600	-62.0077346285344	1.20400119138542e-07\\
600	-137.992265371466	-1.20400119138542e-07\\
605.398812903126	-137.415077480313	-3.78768880667556\\
610.633585608122	-135.701051392864	-7.46029048522318\\
615.545262195268	-132.902266924447	-10.9062150124664\\
619.984603856894	-129.10376372488	-14.020759715367\\
623.816723443026	-124.420957391748	-16.7092907291628\\
626.925183939185	-118.996132625869	-18.8901183994622\\
629.215536346152	-112.994119982659	-20.496979381055\\
630.618189465016	-106.597287579119	-21.4810500161264\\
631.090524390537	-99.9999999308749	-21.8124298163937\\
630.618189465016	-93.4027122847316	-21.4810499743119\\
629.215536346152	-87.0058798874281	-20.4969792986964\\
626.925183939185	-81.0038672544031	-18.890118279062\\
623.816723443026	-75.579042502346	-16.7092905743794\\
619.984603856894	-70.8962361862544	-14.0207595309033\\
615.545262195268	-67.0977330064284	-10.9062148039273\\
610.633585608122	-64.2989485598516	-7.46029025894497\\
605.398812903126	-62.5849224956799	-3.78768856953362\\
600	-62.0077346285344	1.20400119138542e-07\\
600	-137.992265371466	-1.20400119138542e-07\\
606.36604398878	-137.415077486901	-1.70898123088221\\
612.538658952335	-135.701051405839	-3.36603581145016\\
618.330293108491	-132.902266943415	-4.92081509718352\\
623.564970584121	-129.103763749265	-6.32607790624153\\
628.083638353003	-124.420957420809	-7.53912603926828\\
631.748998981536	-118.996132658723	-8.52310164257371\\
634.449682341783	-112.994120018308	-9.24810711536707\\
636.103629536456	-106.597287616478	-9.69211353322802\\
636.660586216982	-99.9999999688112	-9.84162998582791\\
636.103629536456	-93.4027123220916	-9.69211349141349\\
634.449682341783	-87.0058799230766	-9.24810703300854\\
631.748998981536	-81.0038672872569	-8.52310152217359\\
628.083638353003	-75.5790425314069	-7.53912588448487\\
623.564970584121	-70.8962362106394	-6.32607772177785\\
618.330293108491	-67.0977330253965	-4.92081488864439\\
612.538658952335	-64.2989485728265	-3.36603558517196\\
606.36604398878	-62.5849225022675	-1.70898099374026\\
600	-62.0077346285344	1.20400119138542e-07\\
600	-137.992265371466	-1.20400119138542e-07\\
606.565436216585	-137.415077494142	0.575854688930894\\
612.931384975999	-135.701051420101	1.13421244493528\\
618.904420146515	-132.902266964264	1.65810772973949\\
624.303054076977	-129.103763776068	2.13162225021856\\
628.963252007248	-124.420957452752	2.54036850727765\\
632.743416181392	-118.996132694834	2.87192695273159\\
635.528688223833	-112.994120057491	3.11622335099195\\
637.234439052976	-106.597287657543	3.26583487961752\\
637.80884029303	-100.000000010509	3.3162156680181\\
637.234439052976	-93.4027123631562	3.26583492143204\\
635.528688223833	-87.00587996226	3.11622343335048\\
632.743416181392	-81.0038673233685	2.87192707313171\\
628.963252007248	-75.5790425633495	2.54036866206106\\
624.303054076977	-70.8962362374424	2.13162243468225\\
618.904420146515	-67.0977330462456	1.65810793827861\\
612.931384975999	-64.2989485870881	1.13421267121348\\
606.565436216585	-62.5849225095083	0.575854926072835\\
600	-62.0077346285344	1.20400119138542e-07\\
600	-137.992265371466	-1.20400119138542e-07\\
605.97293994115	-137.415077501162	2.79123402024745\\
611.764395124642	-135.701051433929	5.49765792762236\\
617.198395115342	-132.902266984479	8.03703828081562\\
622.109830573271	-129.103763802056	10.3322172927839\\
626.349470017345	-124.420957483723	12.3134571106651\\
629.788494148417	-118.996132729848	13.9205587651488\\
632.322409958495	-112.994120095483	15.104691285696\\
633.874225697912	-106.597287697359	15.8298754048699\\
634.396790230684	-100.00000005094	16.0740767701703\\
633.874225697912	-93.4027124029725	15.8298754466844\\
632.322409958495	-87.0058800002523	15.1046913680545\\
629.788494148417	-81.0038673583824	13.9205588855489\\
626.349470017345	-75.5790425943211	12.3134572654485\\
622.109830573271	-70.8962362634307	10.3322174772476\\
617.198395115342	-67.0977330664608	8.03703848935474\\
611.764395124642	-64.2989486009162	5.49765815390057\\
605.97293994115	-62.584922516529	2.79123425738939\\
600	-62.0077346285344	1.20400119138542e-07\\
600	-137.992265371466	-1.20400119138542e-07\\
604.660018957607	-137.415077507116	4.66994932019392\\
609.178445597271	-135.701051445655	9.19800471380224\\
613.41798981198	-132.902267001622	13.4465833885967\\
617.249835196082	-129.103763824095	17.2865944314281\\
620.557553066588	-124.420957509988	20.6013610498994\\
623.24064008979	-118.996132759541	23.2901657376612\\
625.217572024196	-112.994120127702	25.2713105248767\\
626.428280793353	-106.597287731125	26.484599329694\\
626.835979623959	-100.000000085226	26.8931669857324\\
626.428280793353	-93.4027124367381	26.4845993715085\\
625.217572024196	-87.005880032471	25.2713106072352\\
623.24064008979	-81.0038673880753	23.2901658580613\\
620.557553066588	-75.5790426205861	20.6013612046828\\
617.249835196082	-70.8962362854696	17.2865946158917\\
613.41798981198	-67.0977330836041	13.4465835971358\\
609.178445597271	-64.2989486126428	9.19800494008045\\
604.660018957607	-62.5849225224828	4.66994955733586\\
600	-62.0077346285344	1.20400119138542e-07\\
600	-137.992265371466	-1.20400119138542e-07\\
602.785030913222	-137.415077511285	5.98539979671194\\
605.48544007144	-135.701051453866	11.7889363697593\\
608.019176908854	-132.902267013626	17.2342720767012\\
610.309255113791	-129.103763839527	22.155953147555\\
612.286091818831	-124.420957528379	26.4044367934736\\
613.889621841018	-118.996132780332	29.8506349887123\\
615.071122732053	-112.994120150261	32.389836744969\\
615.794695185231	-106.597287754767	33.9448897017781\\
616.038353817708	-100.000000109233	34.4685443619416\\
615.794695185231	-93.4027124603803	33.9448897435926\\
615.071122732053	-87.0058800550301	32.3898368273275\\
613.889621841018	-81.0038674088659	29.8506351091124\\
612.286091818831	-75.5790426389764	26.404436948257\\
610.309255113791	-70.8962363009009	22.1559533320187\\
608.019176908854	-67.0977330956075	17.2342722852404\\
605.48544007144	-64.2989486208537	11.7889365960375\\
602.785030913222	-62.5849225266515	5.98540003385388\\
600	-62.0077346285344	1.20400119138542e-07\\
600	-137.992265371466	-1.20400119138542e-07\\
600.574127038024	-137.415077513166	6.57892270835203\\
601.13080951652	-135.701051457571	12.9579482997064\\
601.653132920074	-132.902267019042	18.9432531890125\\
602.125226716376	-129.103763846489	24.352976915919\\
602.532746574319	-124.420957536676	29.0227477624363\\
602.863310209232	-118.996132789712	32.8106771044109\\
603.106873612343	-112.99412016044	35.6016706255717\\
603.256036232896	-106.597287765434	37.3109254000891\\
603.306265840147	-100.000000120065	37.8865065865641\\
603.256036232896	-93.4027124710475	37.3109254419036\\
603.106873612343	-87.0058800652086	35.6016707079302\\
602.863310209232	-81.0038674182465	32.810677224811\\
602.532746574319	-75.579042647274	29.0227479172197\\
602.125226716376	-70.8962363078634	24.3529771003827\\
601.653132920074	-67.0977331010234	18.9432533975516\\
601.13080951652	-64.2989486245584	12.9579485259846\\
600.574127038024	-62.5849225285325	6.57892294549398\\
600	-62.0077346285344	1.20400119138542e-07\\
600	-137.992265371466	-1.20400119138542e-07\\
598.293974968827	-137.415077512532	6.37893043250516\\
596.639786644936	-135.701051456323	12.5640404121133\\
595.087696703489	-132.902267017217	18.3673983815106\\
593.684864611961	-129.103763844143	23.6126722454378\\
592.473914713585	-124.42095753388	28.140487011776\\
591.491641108255	-118.996132786551	31.8132673200349\\
590.767889682412	-112.99412015701	34.5194175990645\\
590.324651256897	-106.59728776184	36.1767128420147\\
590.175393406978	-100.000000116415	36.7347969715603\\
590.324651256897	-93.4027124674531	36.1767128838293\\
590.767889682412	-87.0058800617789	34.5194176814231\\
591.491641108255	-81.0038674150856	31.813267440435\\
592.473914713585	-75.5790426444781	28.1404871665594\\
593.684864611961	-70.8962363055174	23.6126724299014\\
595.087696703489	-67.0977330991985	18.3673985900497\\
596.639786644936	-64.2989486233101	12.5640406383915\\
598.293974968827	-62.5849225278987	6.3789306696471\\
600	-62.0077346285344	1.20400119138542e-07\\
600	-137.992265371466	-1.20400119138542e-07\\
596.219594696638	-137.41507750946	5.40954498921007\\
592.554055095441	-135.701051450272	10.654723811685\\
589.114756762339	-132.902267008371	15.5761642426922\\
586.006201036815	-129.103763832771	20.0243308051046\\
583.322839811583	-124.420957520328	23.8640682088043\\
581.146205659626	-118.99613277123	26.9787079757806\\
579.54243450822	-112.994120140386	29.2736133527978\\
578.560256132255	-106.597287744417	30.6790548012533\\
578.229513524678	-100.000000098724	31.1523286939235\\
578.560256132255	-93.4027124500306	30.6790548430678\\
579.54243450822	-87.0058800451546	29.2736134351563\\
581.146205659626	-81.0038673997646	26.9787080961807\\
583.322839811583	-75.5790426309258	23.8640683635877\\
586.006201036815	-70.8962362941457	20.0243309895683\\
589.114756762339	-67.0977330903529	15.5761644512313\\
592.554055095441	-64.2989486172593	10.6547240379632\\
596.219594696638	-62.5849225248266	5.40954522635201\\
600	-62.0077346285344	1.20400119138542e-07\\
600	-137.992265371466	-1.20400119138542e-07\\
594.601187096874	-137.41507750432	3.78768856953362\\
589.366414391878	-135.701051440148	7.46029025894497\\
584.454737804732	-132.902266993572	10.9062148039273\\
580.015396143106	-129.103763813746	14.0207595309033\\
576.183276556974	-124.420957497654	16.7092905743794\\
573.074816060815	-118.996132745597	18.890118279062\\
570.784463653848	-112.994120112572	20.4969792986964\\
569.381810534984	-106.597287715268	21.4810499743119\\
568.909475609463	-100.000000069125	21.8124298163937\\
569.381810534984	-93.4027124208815	21.4810500161264\\
570.784463653848	-87.0058800173408	20.496979381055\\
573.074816060815	-81.0038673741313	18.8901183994622\\
576.183276556974	-75.5790426082518	16.7092907291628\\
580.015396143106	-70.8962362751199	14.020759715367\\
584.454737804732	-67.0977330755535	10.9062150124664\\
589.366414391878	-64.2989486071359	7.46029048522318\\
594.601187096874	-62.5849225196868	3.78768880667556\\
600	-62.0077346285344	1.20400119138542e-07\\
600	-137.992265371466	-1.20400119138542e-07\\
593.63395601122	-137.415077497732	1.70898099374027\\
587.461341047665	-135.701051427173	3.36603558517196\\
581.669706891509	-132.902266974603	4.9208148886444\\
576.435029415879	-129.103763789361	6.32607772177786\\
571.916361646997	-124.420957468593	7.53912588448488\\
568.251001018464	-118.996132712743	8.5231015221736\\
565.550317658217	-112.994120076923	9.24810703300856\\
563.896370463544	-106.597287677908	9.6921134914135\\
563.339413783018	-100.000000031189	9.84162998582792\\
563.896370463544	-93.4027123835215	9.69211353322802\\
565.550317658217	-87.0058799816924	9.24810711536709\\
568.251001018464	-81.0038673412775	8.52310164257372\\
571.916361646997	-75.5790425791909	7.53912603926829\\
576.435029415879	-70.8962362507349	6.32607790624154\\
581.669706891509	-67.0977330565853	4.92081509718352\\
587.461341047665	-64.2989485941609	3.36603581145017\\
593.63395601122	-62.5849225130993	1.70898123088221\\
600	-62.0077346285344	1.20400119138542e-07\\
600	-137.992265371466	-1.20400119138542e-07\\
593.434563783415	-137.415077490492	-0.575854926072834\\
587.068615024001	-135.701051412912	-1.13421267121348\\
581.095579853485	-132.902266953754	-1.65810793827861\\
575.696945923023	-129.103763762558	-2.13162243468224\\
571.036747992752	-124.42095743665	-2.54036866206105\\
567.256583818608	-118.996132676631	-2.8719270731317\\
564.471311776167	-112.99412003774	-3.11622343335048\\
562.765560947024	-106.597287636844	-3.26583492143203\\
562.19115970697	-99.9999999894907	-3.31621566801809\\
562.765560947024	-93.4027123424569	-3.26583487961751\\
564.471311776167	-87.005879942509	-3.11622335099194\\
567.256583818608	-81.0038673051658	-2.87192695273158\\
571.036747992752	-75.5790425472483	-2.54036850727764\\
575.696945923023	-70.8962362239319	-2.13162225021855\\
581.095579853485	-67.0977330357363	-1.65810772973948\\
587.068615024001	-64.2989485798993	-1.13421244493527\\
593.434563783415	-62.5849225058585	-0.575854688930892\\
600	-62.0077346285344	1.20400119138542e-07\\
600	-137.992265371466	-1.20400119138542e-07\\
594.02706005885	-137.415077483471	-2.79123425738939\\
588.235604875358	-135.701051399084	-5.49765815390057\\
582.801604884658	-132.902266933539	-8.03703848935473\\
577.890169426729	-129.103763736569	-10.3322174772476\\
573.650529982655	-124.420957405679	-12.3134572654485\\
570.211505851583	-118.996132641618	-13.9205588855489\\
567.677590041505	-112.994119999748	-15.1046913680545\\
566.125774302088	-106.597287597027	-15.8298754466844\\
565.603209769316	-99.9999999490601	-16.0740767701703\\
566.125774302088	-93.4027123026406	-15.8298754048699\\
567.677590041505	-87.0058799045167	-15.104691285696\\
570.211505851583	-81.003867270152	-13.9205587651488\\
573.650529982655	-75.5790425162767	-12.3134571106651\\
577.890169426729	-70.8962361979437	-10.3322172927839\\
582.801604884658	-67.097733015521	-8.03703828081561\\
588.235604875358	-64.2989485660713	-5.49765792762236\\
594.02706005885	-62.5849224988378	-2.79123402024745\\
600	-62.0077346285344	1.20400119138542e-07\\
600	-137.992265371466	-1.20400119138542e-07\\
595.339981042393	-137.415077477517	-4.66994955733586\\
590.821554402729	-135.701051387357	-9.19800494008045\\
586.58201018802	-132.902266916396	-13.4465835971358\\
582.750164803918	-129.10376371453	-17.2865946158917\\
579.442446933412	-124.420957379414	-20.6013612046828\\
576.75935991021	-118.996132611925	-23.2901658580613\\
574.782427975804	-112.994119967529	-25.2713106072352\\
573.571719206647	-106.597287563262	-26.4845993715085\\
573.164020376041	-99.9999999147737	-26.8931669857324\\
573.571719206647	-93.402712268875	-26.484599329694\\
574.782427975804	-87.005879872298	-25.2713105248767\\
576.75935991021	-81.003867240459	-23.2901657376612\\
579.442446933412	-75.5790424900118	-20.6013610498994\\
582.750164803918	-70.8962361759047	-17.2865944314281\\
586.58201018802	-67.0977329983778	-13.4465833885967\\
590.821554402729	-64.2989485543446	-9.19800471380224\\
595.339981042393	-62.584922492884	-4.66994932019392\\
600	-62.0077346285344	1.20400119138542e-07\\
};
\addlegendentry{data17}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
728.569833762785	-100	-28.2406555846496\\
728.135793791861	-106.975752317194	-27.8116165699104\\
726.846861963969	-113.739549930132	-26.5375356590516\\
724.74220182047	-120.08587827099	-24.4571251558334\\
721.885762394815	-125.821907364529	-21.6335972806578\\
718.364335153522	-130.773350869312	-18.1527434992377\\
714.284916881393	-134.789761679998	-14.1203277923248\\
709.771458638338	-137.749103186506	-9.6588730706727\\
704.961099569155	-139.56145729466	-4.90393837839382\\
700	-140.171756541979	0\\
695.038900430845	-139.56145729466	4.90393837839382\\
690.228541361662	-137.749103186506	9.6588730706727\\
685.715083118607	-134.789761679998	14.1203277923248\\
681.635664846478	-130.773350869312	18.1527434992377\\
678.114237605185	-125.821907364528	21.6335972806578\\
675.25779817953	-120.08587827099	24.4571251558334\\
673.153138036031	-113.739549930132	26.5375356590516\\
671.864206208139	-106.975752317194	27.8116165699104\\
671.430166237215	-99.9999999999999	28.2406555846496\\
728.569833762785	-100	-28.2406555846496\\
726.439323122632	-106.555062976898	-29.4891913215371\\
723.50546702834	-112.910953682264	-29.8417129023705\\
719.857409212732	-118.874551593253	-29.2875091373008\\
715.605994066529	-124.264655805065	-27.8434192272888\\
710.880398687629	-128.917490728748	-25.5533211135057\\
705.824207900353	-132.691682329594	-22.4867982682931\\
700.591051503216	-135.472553705646	-18.7370254365673\\
695.33993630524	-137.175609487329	-14.4179375683438\\
690.230414784523	-137.749103186506	-9.66076796293465\\
685.41773716693	-137.175609487329	-4.61006081155618\\
681.048134226539	-135.472553705646	0.580720704778097\\
677.254374137568	-132.691682329594	5.75385731635655\\
674.151728380584	-128.917490728748	10.7521658849698\\
671.8344692769	-124.264655805065	15.4237753340267\\
670.373005571791	-118.874551593253	19.6267411743661\\
669.811743100401	-112.910953682264	23.2333584157326\\
670.16773553891	-106.555062976898	26.1340418182838\\
671.430166237215	-99.9999999999999	28.2406555846496\\
728.569833762785	-100	-28.2406555846496\\
724.947471853352	-105.343736299161	-30.9644257997511\\
720.567093635684	-110.525105874933	-32.7473576056826\\
715.561794685348	-115.386675434656	-33.535277521728\\
710.083658478145	-119.78072864733	-33.304244999945\\
704.299135410662	-123.573754429587	-32.0612798465997\\
698.383985289193	-126.650503612396	-29.8441489289059\\
692.517936956969	-128.917490728748	-26.7202186478753\\
686.8792273242	-130.305834522263	-22.7844080443121\\
681.639185729755	-130.773350869312	-18.1563047317892\\
676.957028185891	-130.305834522263	-12.9765312875244\\
672.975019680292	-128.917490728748	-7.40247250652989\\
669.814151526407	-126.650503612396	-1.60349334425627\\
667.570465103617	-123.573754429587	4.2442071518758\\
666.312133688516	-119.78072864733	9.96294956137057\\
666.077391044407	-115.386675434656	15.3789727899388\\
666.873369707745	-110.525105874933	20.3277137124205\\
668.67588426963	-105.343736299161	24.6588073400698\\
671.430166237215	-99.9999999999999	28.2406555846496\\
728.569833762785	-100	-28.2406555846496\\
723.840179264477	-103.487876158597	-32.0593849543377\\
718.38615298293	-106.869774965066	-34.9040061350198\\
712.373472746839	-110.042939135495	-36.6880867515687\\
705.984830802615	-112.910953682264	-37.3574184172388\\
699.414342802923	-115.386675434656	-36.891663828067\\
692.861649700809	-117.394880839999	-35.304974701562\\
686.525851760355	-118.874551593253	-32.6455617839292\\
680.599458995915	-119.78072864733	-28.9942299909431\\
675.262541852737	-120.08587827099	-24.4619231914705\\
670.677259857606	-119.78072864733	-19.1863532341555\\
666.982934483678	-118.874551593253	-13.3278156425838\\
664.291815938023	-117.394880839999	-7.06431911691239\\
662.685672495878	-115.386675434656	-0.586176829591519\\
662.213306012985	-112.910953682264	5.9097761440767\\
662.889069105898	-110.042939135495	12.2261635600982\\
664.692429054991	-106.869774965066	18.1710651830833\\
667.568591680755	-103.487876158597	23.5638481854832\\
671.430166237215	-99.9999999999999	28.2406555846496\\
728.569833762785	-100	-28.2406555846496\\
723.251001184123	-101.211326677737	-32.6420005513778\\
717.225698700055	-102.385847807331	-36.0515348490016\\
710.67700207761	-103.487876158597	-38.3656615031954\\
703.80389014986	-104.483927157735	-39.514066946576\\
696.815198944769	-105.343736299161	-39.4618574608676\\
689.923276308153	-106.041178717198	-38.2106194048741\\
683.337529821846	-106.555062976898	-35.7983710137699\\
677.258064060286	-106.869774965066	-32.2984072342621\\
671.869600514278	-106.975752317194	-27.8170726947239\\
667.335864921976	-106.869774965066	-22.4905304774744\\
663.794612545169	-106.555062976898	-16.4806248724245\\
661.353442545368	-106.041178717198	-9.96996382022451\\
660.086528637724	-105.343736299161	-3.15637046239213\\
660.032365360231	-104.483927157735	3.75312761473951\\
661.192598436669	-103.487876158597	10.5485888084715\\
663.531974772116	-102.385847807331	17.0235364691016\\
666.979413600401	-101.211326677737	22.9812325884431\\
671.430166237215	-99.9999999999999	28.2406555846496\\
728.569833762785	-100	-28.2406555846496\\
723.251001184123	-98.7886733222634	-32.6420005513778\\
717.225698700055	-97.6141521926689	-36.0515348490016\\
710.67700207761	-96.5121238414029	-38.3656615031954\\
703.80389014986	-95.5160728422654	-39.514066946576\\
696.815198944769	-94.656263700839	-39.4618574608676\\
689.923276308153	-93.9588212828016	-38.2106194048741\\
683.337529821846	-93.4449370231023	-35.7983710137699\\
677.258064060286	-93.1302250349342	-32.2984072342621\\
671.869600514278	-93.0242476828057	-27.8170726947239\\
667.335864921976	-93.1302250349341	-22.4905304774744\\
663.794612545169	-93.4449370231023	-16.4806248724245\\
661.353442545368	-93.9588212828015	-9.96996382022451\\
660.086528637724	-94.6562637008389	-3.15637046239213\\
660.032365360231	-95.5160728422652	3.75312761473951\\
661.192598436669	-96.5121238414028	10.5485888084715\\
663.531974772116	-97.6141521926687	17.0235364691016\\
666.979413600401	-98.7886733222632	22.9812325884431\\
671.430166237215	-99.9999999999999	28.2406555846496\\
728.569833762785	-100	-28.2406555846496\\
723.840179264477	-96.5121238414029	-32.0593849543377\\
718.38615298293	-93.1302250349343	-34.9040061350198\\
712.373472746839	-89.9570608645052	-36.6880867515687\\
705.984830802615	-87.0890463177358	-37.3574184172388\\
699.414342802923	-84.6133245653442	-36.891663828067\\
692.861649700809	-82.6051191600011	-35.304974701562\\
686.525851760355	-81.125448406747	-32.6455617839292\\
680.599458995915	-80.2192713526699	-28.9942299909431\\
675.262541852737	-79.9141217290103	-24.4619231914705\\
670.677259857606	-80.2192713526699	-19.1863532341555\\
666.982934483678	-81.1254484067469	-13.3278156425838\\
664.291815938023	-82.605119160001	-7.06431911691239\\
662.685672495878	-84.613324565344	-0.586176829591519\\
662.213306012985	-87.0890463177356	5.9097761440767\\
662.889069105898	-89.957060864505	12.2261635600982\\
664.692429054991	-93.1302250349341	18.1710651830833\\
667.568591680755	-96.5121238414027	23.5638481854832\\
671.430166237215	-99.9999999999999	28.2406555846496\\
728.569833762785	-100	-28.2406555846496\\
724.947471853352	-94.6562637008391	-30.9644257997511\\
720.567093635684	-89.474894125067	-32.7473576056826\\
715.561794685348	-84.6133245653442	-33.535277521728\\
710.083658478145	-80.21927135267	-33.3042449999449\\
704.299135410662	-76.4262455704132	-32.0612798465997\\
698.383985289193	-73.3494963876041	-29.8441489289059\\
692.517936956969	-71.0825092712521	-26.7202186478753\\
686.8792273242	-69.6941654777368	-22.7844080443121\\
681.639185729755	-69.2266491306882	-18.1563047317892\\
676.957028185891	-69.6941654777367	-12.9765312875244\\
672.975019680292	-71.082509271252	-7.40247250652988\\
669.814151526407	-73.349496387604	-1.60349334425626\\
667.570465103617	-76.4262455704131	4.24420715187581\\
666.312133688516	-80.2192713526698	9.96294956137058\\
666.077391044407	-84.613324565344	15.3789727899388\\
666.873369707745	-89.4748941250668	20.3277137124205\\
668.67588426963	-94.6562637008388	24.6588073400698\\
671.430166237215	-99.9999999999999	28.2406555846496\\
728.569833762785	-100	-28.2406555846496\\
726.439323122632	-93.4449370231024	-29.4891913215371\\
723.50546702834	-87.0890463177358	-29.8417129023705\\
719.857409212732	-81.125448406747	-29.2875091373008\\
715.605994066529	-75.7353441949353	-27.8434192272888\\
710.880398687629	-71.0825092712521	-25.5533211135057\\
705.824207900353	-67.3083176704056	-22.4867982682931\\
700.591051503216	-64.5274462943544	-18.7370254365673\\
695.33993630524	-62.8243905126709	-14.4179375683438\\
690.230414784523	-62.2508968134939	-9.66076796293465\\
685.41773716693	-62.8243905126709	-4.61006081155618\\
681.048134226539	-64.5274462943543	0.5807207047781\\
677.254374137568	-67.3083176704055	5.75385731635655\\
674.151728380584	-71.082509271252	10.7521658849698\\
671.8344692769	-75.7353441949351	15.4237753340267\\
670.373005571791	-81.1254484067468	19.6267411743661\\
669.811743100401	-87.0890463177356	23.2333584157326\\
670.16773553891	-93.4449370231022	26.1340418182838\\
671.430166237215	-99.9999999999999	28.2406555846496\\
728.569833762785	-100	-28.2406555846496\\
728.135793791861	-93.0242476828058	-27.8116165699104\\
726.846861963969	-86.2604500698684	-26.5375356590516\\
724.74220182047	-79.9141217290104	-24.4571251558334\\
721.885762394815	-74.1780926354715	-21.6335972806578\\
718.364335153522	-69.2266491306883	-18.1527434992377\\
714.284916881393	-65.2102383200021	-14.1203277923248\\
709.771458638338	-62.2508968134939	-9.6588730706727\\
704.961099569155	-60.4385427053398	-4.90393837839382\\
700	-59.8282434580206	0\\
695.038900430845	-60.4385427053397	4.90393837839382\\
690.228541361662	-62.2508968134938	9.6588730706727\\
685.715083118607	-65.210238320002	14.1203277923248\\
681.635664846478	-69.2266491306881	18.1527434992377\\
678.114237605185	-74.1780926354714	21.6335972806578\\
675.25779817953	-79.9141217290102	24.4571251558334\\
673.153138036031	-86.2604500698682	26.5375356590516\\
671.864206208139	-93.0242476828056	27.8116165699104\\
671.430166237215	-99.9999999999999	28.2406555846496\\
728.569833762785	-100	-28.2406555846496\\
729.83226446109	-93.4449370231024	-26.1340418182838\\
730.188256899599	-87.0890463177358	-23.2333584157326\\
729.626994428209	-81.125448406747	-19.6267411743661\\
728.1655307231	-75.7353441949353	-15.4237753340267\\
725.848271619416	-71.0825092712521	-10.7521658849698\\
722.745625862432	-67.3083176704056	-5.75385731635655\\
718.951865773461	-64.5274462943544	-0.5807207047781\\
714.58226283307	-62.8243905126709	4.61006081155618\\
709.769585215477	-62.2508968134939	9.66076796293465\\
704.66006369476	-62.8243905126709	14.4179375683438\\
699.408948496784	-64.5274462943543	18.7370254365673\\
694.175792099647	-67.3083176704055	22.4867982682931\\
689.119601312371	-71.082509271252	25.5533211135057\\
684.394005933471	-75.7353441949351	27.8434192272888\\
680.142590787268	-81.1254484067468	29.2875091373008\\
676.49453297166	-87.0890463177356	29.8417129023705\\
673.560676877368	-93.4449370231022	29.4891913215371\\
671.430166237215	-99.9999999999999	28.2406555846496\\
728.569833762785	-100	-28.2406555846496\\
731.32411573037	-94.6562637008391	-24.6588073400698\\
733.126630292255	-89.474894125067	-20.3277137124205\\
733.922608955593	-84.6133245653442	-15.3789727899388\\
733.687866311484	-80.21927135267	-9.96294956137058\\
732.429534896383	-76.4262455704132	-4.24420715187581\\
730.185848473593	-73.3494963876041	1.60349334425626\\
727.024980319708	-71.0825092712521	7.40247250652988\\
723.042971814109	-69.6941654777368	12.9765312875244\\
718.360814270245	-69.2266491306882	18.1563047317892\\
713.1207726758	-69.6941654777367	22.7844080443121\\
707.482063043031	-71.082509271252	26.7202186478753\\
701.616014710807	-73.349496387604	29.8441489289059\\
695.700864589338	-76.4262455704131	32.0612798465997\\
689.916341521855	-80.2192713526698	33.3042449999449\\
684.438205314652	-84.613324565344	33.535277521728\\
679.432906364316	-89.4748941250668	32.7473576056826\\
675.052528146648	-94.6562637008388	30.9644257997511\\
671.430166237215	-99.9999999999999	28.2406555846496\\
728.569833762785	-100	-28.2406555846496\\
732.431408319245	-96.5121238414029	-23.5638481854832\\
735.307570945009	-93.1302250349343	-18.1710651830833\\
737.110930894102	-89.9570608645052	-12.2261635600982\\
737.786693987015	-87.0890463177358	-5.9097761440767\\
737.314327504122	-84.6133245653442	0.586176829591519\\
735.708184061977	-82.6051191600011	7.06431911691239\\
733.017065516322	-81.125448406747	13.3278156425838\\
729.322740142394	-80.2192713526699	19.1863532341555\\
724.737458147263	-79.9141217290103	24.4619231914705\\
719.400541004085	-80.2192713526699	28.9942299909431\\
713.474148239645	-81.1254484067469	32.6455617839292\\
707.138350299191	-82.605119160001	35.304974701562\\
700.585657197077	-84.613324565344	36.891663828067\\
694.015169197385	-87.0890463177356	37.3574184172388\\
687.626527253161	-89.957060864505	36.6880867515687\\
681.61384701707	-93.1302250349341	34.9040061350198\\
676.159820735523	-96.5121238414027	32.0593849543377\\
671.430166237215	-99.9999999999999	28.2406555846496\\
728.569833762785	-100	-28.2406555846496\\
733.020586399599	-98.7886733222634	-22.9812325884431\\
736.468025227884	-97.6141521926689	-17.0235364691016\\
738.807401563331	-96.5121238414029	-10.5485888084715\\
739.967634639769	-95.5160728422654	-3.75312761473951\\
739.913471362276	-94.656263700839	3.15637046239213\\
738.646557454632	-93.9588212828016	9.96996382022451\\
736.205387454831	-93.4449370231023	16.4806248724245\\
732.664135078024	-93.1302250349342	22.4905304774744\\
728.130399485722	-93.0242476828057	27.8170726947239\\
722.741935939714	-93.1302250349341	32.2984072342621\\
716.662470178154	-93.4449370231023	35.7983710137699\\
710.076723691847	-93.9588212828015	38.2106194048741\\
703.184801055231	-94.6562637008389	39.4618574608676\\
696.19610985014	-95.5160728422652	39.514066946576\\
689.32299792239	-96.5121238414028	38.3656615031954\\
682.774301299945	-97.6141521926687	36.0515348490016\\
676.748998815877	-98.7886733222632	32.6420005513778\\
671.430166237215	-99.9999999999999	28.2406555846496\\
728.569833762785	-100	-28.2406555846496\\
733.020586399599	-101.211326677737	-22.9812325884431\\
736.468025227884	-102.385847807331	-17.0235364691016\\
738.807401563331	-103.487876158597	-10.5485888084715\\
739.967634639769	-104.483927157735	-3.75312761473951\\
739.913471362276	-105.343736299161	3.15637046239213\\
738.646557454632	-106.041178717198	9.96996382022451\\
736.205387454831	-106.555062976898	16.4806248724245\\
732.664135078024	-106.869774965066	22.4905304774744\\
728.130399485722	-106.975752317194	27.8170726947239\\
722.741935939714	-106.869774965066	32.2984072342621\\
716.662470178154	-106.555062976898	35.7983710137699\\
710.076723691847	-106.041178717198	38.2106194048741\\
703.184801055231	-105.343736299161	39.4618574608676\\
696.19610985014	-104.483927157735	39.514066946576\\
689.32299792239	-103.487876158597	38.3656615031954\\
682.774301299945	-102.385847807331	36.0515348490016\\
676.748998815877	-101.211326677737	32.6420005513778\\
671.430166237215	-99.9999999999999	28.2406555846496\\
728.569833762785	-100	-28.2406555846496\\
732.431408319245	-103.487876158597	-23.5638481854832\\
735.307570945009	-106.869774965066	-18.1710651830833\\
737.110930894102	-110.042939135495	-12.2261635600982\\
737.786693987015	-112.910953682264	-5.9097761440767\\
737.314327504122	-115.386675434656	0.586176829591519\\
735.708184061977	-117.394880839999	7.06431911691239\\
733.017065516322	-118.874551593253	13.3278156425838\\
729.322740142394	-119.78072864733	19.1863532341555\\
724.737458147263	-120.08587827099	24.4619231914705\\
719.400541004085	-119.78072864733	28.9942299909431\\
713.474148239645	-118.874551593253	32.6455617839292\\
707.138350299191	-117.394880839999	35.304974701562\\
700.585657197077	-115.386675434656	36.891663828067\\
694.015169197385	-112.910953682264	37.3574184172388\\
687.626527253161	-110.042939135495	36.6880867515687\\
681.61384701707	-106.869774965066	34.9040061350198\\
676.159820735523	-103.487876158597	32.0593849543377\\
671.430166237215	-99.9999999999999	28.2406555846496\\
728.569833762785	-100	-28.2406555846496\\
731.32411573037	-105.343736299161	-24.6588073400698\\
733.126630292255	-110.525105874933	-20.3277137124205\\
733.922608955593	-115.386675434656	-15.3789727899388\\
733.687866311484	-119.78072864733	-9.96294956137057\\
732.429534896383	-123.573754429587	-4.2442071518758\\
730.185848473593	-126.650503612396	1.60349334425627\\
727.024980319708	-128.917490728748	7.40247250652989\\
723.042971814109	-130.305834522263	12.9765312875244\\
718.360814270245	-130.773350869312	18.1563047317892\\
713.1207726758	-130.305834522263	22.7844080443121\\
707.482063043031	-128.917490728748	26.7202186478753\\
701.616014710807	-126.650503612396	29.8441489289059\\
695.700864589338	-123.573754429587	32.0612798465997\\
689.916341521855	-119.78072864733	33.304244999945\\
684.438205314652	-115.386675434656	33.535277521728\\
679.432906364316	-110.525105874933	32.7473576056826\\
675.052528146648	-105.343736299161	30.9644257997511\\
671.430166237215	-99.9999999999999	28.2406555846496\\
728.569833762785	-100	-28.2406555846496\\
729.83226446109	-106.555062976898	-26.1340418182838\\
730.188256899599	-112.910953682264	-23.2333584157326\\
729.626994428209	-118.874551593253	-19.6267411743661\\
728.1655307231	-124.264655805065	-15.4237753340267\\
725.848271619416	-128.917490728748	-10.7521658849698\\
722.745625862432	-132.691682329594	-5.75385731635655\\
718.951865773461	-135.472553705646	-0.580720704778097\\
714.58226283307	-137.175609487329	4.61006081155618\\
709.769585215477	-137.749103186506	9.66076796293465\\
704.66006369476	-137.175609487329	14.4179375683438\\
699.408948496784	-135.472553705646	18.7370254365673\\
694.175792099647	-132.691682329594	22.4867982682931\\
689.119601312371	-128.917490728748	25.5533211135057\\
684.394005933471	-124.264655805065	27.8434192272888\\
680.142590787268	-118.874551593253	29.2875091373008\\
676.49453297166	-112.910953682264	29.8417129023705\\
673.560676877368	-106.555062976898	29.4891913215371\\
671.430166237215	-99.9999999999999	28.2406555846496\\
728.569833762785	-100	-28.2406555846496\\
728.135793791861	-106.975752317194	-27.8116165699104\\
726.846861963969	-113.739549930132	-26.5375356590516\\
724.74220182047	-120.08587827099	-24.4571251558334\\
721.885762394815	-125.821907364529	-21.6335972806578\\
718.364335153522	-130.773350869312	-18.1527434992377\\
714.284916881393	-134.789761679998	-14.1203277923248\\
709.771458638338	-137.749103186506	-9.6588730706727\\
704.961099569155	-139.56145729466	-4.90393837839382\\
700	-140.171756541979	0\\
695.038900430845	-139.56145729466	4.90393837839382\\
690.228541361662	-137.749103186506	9.6588730706727\\
685.715083118607	-134.789761679998	14.1203277923248\\
681.635664846478	-130.773350869312	18.1527434992377\\
678.114237605185	-125.821907364528	21.6335972806578\\
675.25779817953	-120.08587827099	24.4571251558334\\
673.153138036031	-113.739549930132	26.5375356590516\\
671.864206208139	-106.975752317194	27.8116165699104\\
671.430166237215	-99.9999999999999	28.2406555846496\\
};
\addlegendentry{data18}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
794.618260512677	-143.171775448707	-5.38374996784575\\
789.400042456384	-141.194028672669	-10.6039146897205\\
784.503898746216	-137.964622180596	-15.5018848295879\\
780.078596231239	-133.581679854592	-19.9288380432404\\
776.258595489059	-128.178375179355	-23.7502635974277\\
773.159965309214	-121.91888483324	-26.8500494104205\\
770.876856001735	-114.993400262958	-29.1340100588582\\
769.478638687621	-107.612348812712	-30.5327485541779\\
769.00779749243	-99.999999995827	-31.0037649349952\\
769.478638687621	-92.3876511790683	-30.5327476069247\\
770.876856001734	-85.0065997291992	-29.1340081931336\\
773.159965309212	-78.0811151595318	-26.8500466829136\\
776.258595489057	-71.8216248142512	-23.7502600910124\\
780.078596231237	-66.4183201400436	-19.9288338644574\\
784.503898746214	-62.035377815231	-15.5018801054073\\
789.400042456382	-58.8059713244767	-10.6039095636843\\
794.618260512675	-56.8282245498439	-5.38374459570583\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
796.783509728265	-143.171775448503	-6.90039300495168\\
793.664750885813	-141.194028672267	-13.5911183327083\\
790.738485381904	-137.964622180008	-19.8688844073633\\
788.093626313114	-133.581679853836	-25.5429444834413\\
785.810536383884	-128.178375178455	-30.4408951167434\\
783.958586126415	-121.918884832222	-34.4139145557594\\
782.594046112147	-114.993400261853	-37.3412846152797\\
781.758377198925	-107.612348811555	-39.1340586373665\\
781.476970763806	-99.9999999946514	-39.7377640905461\\
781.758377198924	-92.3876511779106	-39.1340576901133\\
782.594046112146	-85.0065997280946	-37.3412827495551\\
783.958586126413	-78.0811151585138	-34.4139118282525\\
785.810536383882	-71.8216248133506	-30.4408916103281\\
788.093626313112	-66.418320139288	-25.5429403046582\\
790.738485381902	-62.0353778146432	-19.8688796831828\\
793.66475088581	-58.8059713240746	-13.5911132066721\\
796.783509728262	-56.8282245496397	-6.90038763281176\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
799.336715140965	-143.171775448411	-7.58474713068552\\
798.693583856731	-141.194028672085	-14.9390328303655\\
798.090147365933	-137.964622179743	-21.8394035770101\\
797.544740780988	-133.581679853495	-28.0761950972388\\
797.073936004992	-128.178375178048	-33.4599056366781\\
796.692038202825	-121.918884831763	-37.8269538748761\\
796.410651145955	-114.993400261355	-41.0446492609483\\
796.238324637717	-107.612348811032	-43.0152237488212\\
796.180294731863	-99.9999999941209	-43.6788024298397\\
796.238324637717	-92.3876511773882	-43.015222801568\\
796.410651145954	-85.0065997275961	-41.0446473952237\\
796.692038202823	-78.0811151580544	-37.8269511473692\\
797.073936004991	-71.8216248129443	-33.4599021302628\\
797.544740780986	-66.418320138947	-28.0761909184557\\
798.09014736593	-62.0353778143779	-21.8393988528296\\
798.693583856729	-58.8059713238932	-14.9390277043292\\
799.336715140962	-56.8282245495476	-7.58474175854559\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
801.969922496706	-143.171775448442	-7.35426913749254\\
803.879989895177	-141.194028672146	-14.4850798011752\\
805.672165764053	-137.964622179832	-21.1757686449032\\
807.291995746442	-133.58167985361	-27.2230424738118\\
808.690262128004	-128.178375178185	-32.4431579326777\\
809.824479292291	-121.918884831917	-36.6775044547894\\
810.660184624708	-114.993400261523	-39.797423563755\\
811.171985641617	-107.612348811208	-41.7081180962039\\
811.344331528103	-99.9999999942996	-42.3515325656258\\
811.171985641617	-92.3876511775641	-41.7081171489507\\
810.660184624707	-85.006599727764	-39.7974216980303\\
809.82447929229	-78.0811151582091	-36.6775017272824\\
808.690262128002	-71.8216248130811	-32.4431544262624\\
807.29199574644	-66.4183201390619	-27.2230382950287\\
805.67216576405	-62.0353778144673	-21.1757639207226\\
803.879989895175	-58.8059713239543	-14.4850746751389\\
801.969922496703	-56.8282245495786	-7.35426376535262\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
804.365528126385	-143.171775448592	-6.23675807284474\\
808.598411889713	-141.194028672443	-12.284012680091\\
812.570037258777	-137.964622180265	-17.9580237780631\\
816.15972840648	-133.581679854167	-23.0863894107372\\
819.258414383769	-128.178375178849	-27.5132867834428\\
821.771943185235	-121.918884832668	-31.1042068596284\\
823.623942510152	-114.993400262337	-33.7500413498722\\
824.75814029619	-107.612348812061	-35.3703979120452\\
825.140074517552	-99.9999999951658	-35.9160428319456\\
824.75814029619	-92.3876511784171	-35.370396964792\\
823.623942510151	-85.0065997285779	-33.7500394841476\\
821.771943185233	-78.0811151589592	-31.1042041321214\\
819.258414383767	-71.8216248137447	-27.5132832770275\\
816.159728406478	-66.4183201396187	-23.0863852319542\\
812.570037258775	-62.0353778149004	-17.9580190538825\\
808.59841188971	-58.8059713242505	-12.2840075540548\\
804.365528126382	-56.8282245497291	-6.23675270070481\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
806.234586635689	-143.171775448844	-4.36700226384543\\
812.279738511304	-141.194028672938	-8.60131264620676\\
817.951776746101	-137.96462218099	-12.5742764962873\\
823.078359328505	-133.581679855098	-16.1651773179191\\
827.503717640926	-128.178375179959	-19.2649074067203\\
831.09338941038	-121.918884833923	-21.7792830324819\\
833.738304276613	-114.993400263699	-23.6319061641504\\
835.358097839807	-107.612348813489	-24.7664857853428\\
835.9035534922	-99.9999999966151	-25.148548268394\\
835.358097839807	-92.3876511798444	-24.7664848380896\\
833.738304276612	-85.0065997299398	-23.6319042984258\\
831.093389410378	-78.0811151602144	-21.7792803049749\\
827.503717640924	-71.8216248148549	-19.264903900305\\
823.078359328503	-66.4183201405502	-16.165173139136\\
817.951776746099	-62.035377815625	-12.5742717721067\\
812.279738511302	-58.8059713247462	-8.60130752017051\\
806.234586635686	-56.8282245499807	-4.3669968917055\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
807.35166198403	-143.171775449166	-1.97052185571675\\
814.479947438794	-141.194028673574	-3.88116767447279\\
821.168267017838	-137.964622181919	-5.67388617740559\\
827.213399515204	-133.581679856292	-7.29420651996286\\
832.431666638946	-128.178375181382	-8.69289608845765\\
836.664513983078	-121.918884835531	-9.82745640812232\\
839.783328622974	-114.993400265444	-10.6634144377591\\
841.693346953996	-107.612348815318	-11.1753700156526\\
842.336534035673	-99.9999999984726	-11.3477676306306\\
841.693346953996	-92.3876511816737	-11.1753690683994\\
839.783328622973	-85.0065997316853	-10.6634125720345\\
836.664513983077	-78.081115161823	-9.8274536806154\\
832.431666638944	-71.8216248162779	-8.69289258204234\\
827.213399515202	-66.4183201417442	-7.29420234117982\\
821.168267017835	-62.0353778165538	-5.67388145322502\\
814.479947438792	-58.8059713253815	-3.88116254843654\\
807.351661984027	-56.8282245503033	-1.97051648357682\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
807.582018398122	-143.171775449521	0.66363224603698\\
814.933661003901	-141.194028674272	1.30710308959917\\
821.831551876874	-137.96462218294	1.91085826720996\\
828.066102093367	-133.581679857605	2.45655298331252\\
833.447877999886	-128.178375182946	2.92760658009292\\
837.813357058821	-121.9188848373	3.3097063323776\\
841.029896398005	-114.993400267363	3.5912423325452\\
842.999763097266	-107.612348817329	3.76366025169473\\
843.663103753746	-100.000000000514	3.82172125860049\\
842.999763097266	-92.3876511836845	3.76366119894794\\
841.029896398005	-85.006599733604	3.59124419826982\\
837.813357058819	-78.0811151635913	3.30970905988452\\
833.447877999884	-71.821624817842	2.92761008650822\\
828.066102093365	-66.4183201430567	2.45655716209557\\
821.831551876872	-62.0353778175747	1.91086299139053\\
814.933661003899	-58.8059713260799	1.30710821563542\\
807.582018398119	-56.8282245506578	0.663637618176905\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
806.897871494726	-143.171775449865	3.21774218077013\\
813.586154654574	-141.194028674949	6.33771762114058\\
819.86162938017	-137.96462218393	9.26512471863254\\
825.533618547518	-133.581679858877	11.9110156899282\\
830.429781635934	-128.178375184463	14.1949964767501\\
834.401351207555	-121.918884839014	16.0476694786408\\
837.327653130658	-114.993400269223	17.4127421639355\\
839.11977320209	-107.612348819278	18.2487374898518\\
839.723258760337	-100.000000002494	18.5302541614456\\
839.11977320209	-92.3876511856342	18.248738437105\\
837.327653130657	-85.0065997354643	17.4127440296602\\
834.401351207554	-78.0811151653058	16.0476722061477\\
830.429781635933	-71.8216248193585	14.1949999831654\\
825.533618547516	-66.4183201443292	11.9110198687112\\
819.861629380167	-62.0353778185645	9.26512944281311\\
813.586154654572	-58.805971326757	6.33772274717684\\
806.897871494723	-56.8282245510016	3.21774755291005\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
805.381739487325	-143.171775450156	5.38374459570583\\
810.599957543618	-141.194028675523	10.6039095636843\\
815.496101253786	-137.964622184769	15.5018801054073\\
819.921403768763	-133.581679859956	19.9288338644574\\
823.741404510943	-128.178375185749	23.7502600910124\\
826.840034690788	-121.918884840468	26.8500466829136\\
829.123143998266	-114.993400270801	29.1340081931336\\
830.521361312379	-107.612348820932	30.5327476069247\\
830.99220250757	-100.000000004173	31.0037649349952\\
830.521361312379	-92.3876511872875	30.5327485541779\\
829.123143998265	-85.006599737042	29.1340100588582\\
826.840034690786	-78.0811151667598	26.8500494104205\\
823.741404510941	-71.8216248206446	23.7502635974277\\
819.921403768761	-66.4183201454084	19.9288380432404\\
815.496101253784	-62.035377819404	15.5018848295879\\
810.599957543616	-58.8059713273312	10.6039146897205\\
805.381739487323	-56.8282245512932	5.38374996784575\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
803.216490271738	-143.17177545036	6.90038763281176\\
806.33524911419	-141.194028675925	13.5911132066721\\
809.261514618098	-137.964622185357	19.8688796831828\\
811.906373686888	-133.581679860712	25.5429403046582\\
814.189463616118	-128.178375186649	30.4408916103281\\
816.041413873587	-121.918884841486	34.4139118282525\\
817.405953887854	-114.993400271905	37.3412827495551\\
818.241622801076	-107.612348822089	39.1340576901133\\
818.523029236194	-100.000000005349	39.7377640905461\\
818.241622801076	-92.3876511884453	39.1340586373665\\
817.405953887853	-85.0065997381466	37.3412846152798\\
816.041413873585	-78.0811151677778	34.4139145557594\\
814.189463616116	-71.8216248215452	30.4408951167434\\
811.906373686886	-66.418320146164	25.5429444834413\\
809.261514618096	-62.0353778199918	19.8688844073633\\
806.335249114187	-58.8059713277333	13.5911183327083\\
803.216490271735	-56.8282245514973	6.90039300495168\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
800.663284859038	-143.171775450452	7.58474175854559\\
801.306416143271	-141.194028676107	14.9390277043292\\
801.90985263407	-137.964622185622	21.8393988528296\\
802.455259219014	-133.581679861053	28.0761909184557\\
802.926063995009	-128.178375187056	33.4599021302628\\
803.307961797177	-121.918884841946	37.8269511473692\\
803.589348854046	-114.993400272404	41.0446473952237\\
803.761675362283	-107.612348822612	43.015222801568\\
803.819705268137	-100.000000005879	43.6788024298397\\
803.761675362283	-92.3876511889677	43.0152237488212\\
803.589348854045	-85.0065997386451	41.0446492609483\\
803.307961797175	-78.0811151682372	37.8269538748761\\
802.926063995008	-71.8216248219515	33.4599056366781\\
802.455259219012	-66.418320146505	28.0761950972388\\
801.909852634067	-62.035377820257	21.8394035770101\\
801.306416143269	-58.8059713279147	14.9390328303655\\
800.663284859035	-56.8282245515894	7.58474713068552\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
798.030077503297	-143.171775450421	7.35426376535262\\
796.120010104825	-141.194028676046	14.4850746751389\\
794.32783423595	-137.964622185533	21.1757639207226\\
792.70800425356	-133.581679860938	27.2230382950287\\
791.309737871998	-128.178375186919	32.4431544262624\\
790.17552070771	-121.918884841791	36.6775017272824\\
789.339815375293	-114.993400272236	39.7974216980304\\
788.828014358383	-107.612348822436	41.7081171489507\\
788.655668471897	-100.0000000057	42.3515325656258\\
788.828014358383	-92.3876511887917	41.7081180962039\\
789.339815375292	-85.0065997384772	39.797423563755\\
790.175520707709	-78.0811151680825	36.6775044547894\\
791.309737871996	-71.8216248218147	32.4431579326777\\
792.708004253558	-66.4183201463902	27.2230424738118\\
794.327834235947	-62.0353778201677	21.1757686449032\\
796.120010104823	-58.8059713278536	14.4850798011752\\
798.030077503294	-56.8282245515584	7.35426913749254\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
795.634471873618	-143.171775450271	6.23675270070482\\
791.40158811029	-141.194028675749	12.2840075540548\\
787.429962741225	-137.9646221851	17.9580190538825\\
783.840271593522	-133.581679860381	23.0863852319542\\
780.741585616233	-128.178375186255	27.5132832770275\\
778.228056814767	-121.918884841041	31.1042041321215\\
776.376057489849	-114.993400271422	33.7500394841476\\
775.24185970381	-107.612348821583	35.370396964792\\
774.859925482448	-100.000000004834	35.9160428319456\\
775.24185970381	-92.3876511879387	35.3703979120452\\
776.376057489848	-85.0065997376633	33.7500413498722\\
778.228056814765	-78.0811151673324	31.1042068596284\\
780.741585616231	-71.8216248211511	27.5132867834428\\
783.84027159352	-66.4183201458334	23.0863894107372\\
787.429962741223	-62.0353778197346	17.9580237780631\\
791.401588110287	-58.8059713275573	12.284012680091\\
795.634471873615	-56.828224551408	6.23675807284474\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
793.765413364314	-143.171775450019	4.3669968917055\\
787.720261488698	-141.194028675254	8.60130752017051\\
782.048223253901	-137.964622184375	12.5742717721067\\
776.921640671497	-133.58167985945	16.1651731391361\\
772.496282359076	-128.178375185145	19.264903900305\\
768.906610589622	-121.918884839786	21.7792803049749\\
766.261695723388	-114.99340027006	23.6319042984258\\
764.641902160193	-107.612348820156	24.7664848380896\\
764.0964465078	-100.000000003385	25.148548268394\\
764.641902160193	-92.3876511865114	24.7664857853428\\
766.261695723387	-85.0065997363014	23.6319061641504\\
768.90661058962	-78.0811151660772	21.7792830324819\\
772.496282359074	-71.8216248200409	19.2649074067203\\
776.921640671495	-66.4183201449018	16.1651773179191\\
782.048223253899	-62.0353778190099	12.5742764962873\\
787.720261488696	-58.8059713270617	8.60131264620676\\
793.765413364311	-56.8282245511563	4.36700226384543\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
792.648338015973	-143.171775449697	1.97051648357683\\
785.520052561208	-141.194028674618	3.88116254843654\\
778.831732982165	-137.964622183446	5.67388145322503\\
772.786600484798	-133.581679858256	7.29420234117982\\
767.568333361056	-128.178375183722	8.69289258204235\\
763.335486016923	-121.918884838177	9.82745368061541\\
760.216671377027	-114.993400268315	10.6634125720345\\
758.306653046004	-107.612348818326	11.1753690683994\\
757.663465964327	-100.000000001527	11.3477676306306\\
758.306653046004	-92.3876511846821	11.1753700156526\\
760.216671377026	-85.0065997345559	10.6634144377591\\
763.335486016922	-78.0811151644686	9.82745640812233\\
767.568333361054	-71.821624818618	8.69289608845766\\
772.786600484796	-66.4183201437078	7.29420651996286\\
778.831732982162	-62.0353778180812	5.67388617740559\\
785.520052561206	-58.8059713264263	3.8811676744728\\
792.64833801597	-56.8282245508337	1.97052185571675\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
792.417981601881	-143.171775449342	-0.663637618176903\\
785.066338996101	-141.19402867392	-1.30710821563542\\
778.168448123128	-137.964622182425	-1.91086299139052\\
771.933897906635	-133.581679856943	-2.45655716209556\\
766.552122000116	-128.178375182158	-2.92761008650822\\
762.186642941181	-121.918884836409	-3.30970905988451\\
758.970103601995	-114.993400266396	-3.59124419826981\\
757.000236902734	-107.612348816316	-3.76366119894793\\
756.336896246254	-99.9999999994856	-3.82172125860048\\
757.000236902734	-92.3876511826713	-3.76366025169472\\
758.970103601995	-85.0065997326372	-3.5912423325452\\
762.186642941179	-78.0811151627003	-3.30970633237759\\
766.552122000114	-71.8216248170539	-2.92760658009291\\
771.933897906633	-66.4183201423954	-2.45655298331251\\
778.168448123126	-62.0353778170603	-1.91085826720996\\
785.066338996099	-58.805971325728	-1.30710308959917\\
792.417981601878	-56.8282245504792	-0.663632246036979\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
793.102128505277	-143.171775448998	-3.21774755291005\\
786.413845345428	-141.194028673243	-6.33772274717683\\
780.138370619833	-137.964622181435	-9.26512944281311\\
774.466381452484	-133.581679855671	-11.9110198687112\\
769.570218364067	-128.178375180641	-14.1949999831654\\
765.598648792446	-121.918884834694	-16.0476722061477\\
762.672346869343	-114.993400264536	-17.4127440296601\\
760.88022679791	-107.612348814366	-18.248738437105\\
760.276741239663	-99.9999999975059	-18.5302541614456\\
760.88022679791	-92.3876511807217	-18.2487374898518\\
762.672346869342	-85.0065997307769	-17.4127421639355\\
765.598648792445	-78.0811151609858	-16.0476694786408\\
769.570218364066	-71.8216248155373	-14.1949964767501\\
774.466381452482	-66.4183201411228	-11.9110156899282\\
780.13837061983	-62.0353778160704	-9.26512471863254\\
786.413845345426	-58.8059713250509	-6.33771762114058\\
793.102128505274	-56.8282245501354	-3.21774218077013\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
800.000000000001	-143.837769673708	-2.72750692115427e-06\\
794.618260512677	-143.171775448707	-5.38374996784575\\
789.400042456384	-141.194028672669	-10.6039146897205\\
784.503898746216	-137.964622180596	-15.5018848295879\\
780.078596231239	-133.581679854592	-19.9288380432404\\
776.258595489059	-128.178375179355	-23.7502635974277\\
773.159965309214	-121.91888483324	-26.8500494104205\\
770.876856001735	-114.993400262958	-29.1340100588582\\
769.478638687621	-107.612348812712	-30.5327485541779\\
769.00779749243	-99.999999995827	-31.0037649349952\\
769.478638687621	-92.3876511790683	-30.5327476069247\\
770.876856001734	-85.0065997291992	-29.1340081931336\\
773.159965309212	-78.0811151595318	-26.8500466829136\\
776.258595489057	-71.8216248142512	-23.7502600910124\\
780.078596231237	-66.4183201400436	-19.9288338644574\\
784.503898746214	-62.035377815231	-15.5018801054073\\
789.400042456382	-58.8059713244767	-10.6039095636843\\
794.618260512675	-56.8282245498439	-5.38374459570583\\
799.999999999999	-56.1622303262916	2.72750692115427e-06\\
};
\addlegendentry{data19}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
894.729658101677	-140.351884748354	-4.78000985750811\\
889.619452875015	-138.503320276272	-9.41478368769155\\
884.824655319935	-135.484851901215	-13.7634940796349\\
880.490952933863	-131.388194257342	-17.6940076686326\\
876.750023070842	-126.337822214152	-21.0868977882188\\
873.715531991758	-120.487188770566	-23.8390731889951\\
871.479681172521	-114.014062463204	-25.8669104140769\\
870.11040580888	-107.115125959355	-27.1087946555152\\
869.649310639871	-99.9999999536589	-27.5269918890576\\
870.11040580888	-92.8848739493708	-27.1087954033811\\
871.479681172522	-85.9859374497036	-25.8669118870851\\
873.715531991759	-79.5128111491693	-23.8390753423891\\
876.750023070844	-73.6621777148498	-21.0869005565688\\
880.490952933865	-68.6118056830833	-17.6940109678236\\
884.824655319937	-64.5151480524437	-13.7634978094227\\
889.619452875017	-61.4966796920291	-9.41478773474847\\
894.72965810168	-59.6481152355521	-4.78001409886635\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
896.676718026191	-140.351884745796	-6.29940306616529\\
893.454412293496	-138.503320271234	-12.4074041112109\\
890.430990931035	-135.48485189385	-18.1384124607868\\
887.698319066983	-131.388194247873	-23.3182943262213\\
885.33942755313	-126.337822202868	-27.7896616181798\\
883.425990114467	-120.487188757809	-31.4166541041172\\
882.016145579322	-114.014062449362	-34.089067452695\\
881.152731360481	-107.115125944849	-35.7257017366232\\
880.861981862073	-99.9999999389288	-36.2768286513614\\
881.152731360481	-92.8848739348645	-35.7257024844891\\
882.016145579323	-85.9859374358618	-34.0890689257033\\
883.425990114468	-79.5128111364126	-31.4166562575112\\
885.339427553131	-73.6621777035658	-27.7896643865297\\
887.698319066985	-68.611805673615	-23.3182976254123\\
890.430990931037	-64.5151480450787	-18.1384161905746\\
893.454412293498	-61.4966796869911	-12.4074081582678\\
896.676718026193	-59.6481152329942	-6.29940730752352\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
899.024614803164	-140.351884744517	-7.05899503996998\\
898.078866191967	-138.503320268715	-13.9035082410683\\
897.191490259386	-135.484851890168	-20.3255703797764\\
896.389449474099	-131.38819424314	-26.1300503477299\\
895.697113439515	-126.337822197226	-31.1405819583111\\
895.135518435706	-120.487188751431	-35.2049227439838\\
894.721728242681	-114.014062442442	-38.1995797666311\\
894.468315666068	-107.115125937596	-40.0335618879893\\
894.382980518775	-99.9999999315647	-40.6511444893407\\
894.468315666069	-92.8848739276123	-40.0335626358552\\
894.721728242682	-85.9859374289418	-38.1995812396393\\
895.135518435707	-79.5128111300352	-35.2049248973778\\
895.697113439517	-73.6621776979246	-31.1405847266611\\
896.389449474101	-68.6118056688815	-26.130053646921\\
897.191490259388	-64.5151480413966	-20.3255741095643\\
898.078866191969	-61.4966796844725	-13.9035122881252\\
899.024614803167	-59.6481152317154	-7.05899928132821\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
901.490157430028	-140.351884744672	-6.96716777649774\\
902.935037180602	-138.503320269019	-13.7226438390576\\
904.290737311644	-135.484851890613	-20.0611643125606\\
905.51606556069	-131.388194243712	-25.7901364598653\\
906.573790948938	-126.337822197908	-30.7354883612758\\
907.431775025701	-120.487188752202	-34.7469580017365\\
908.063948378968	-114.014062443278	-37.7026589061235\\
908.451102741294	-107.115125938473	-39.5127835981139\\
908.581474623291	-99.9999999324549	-40.1223323549089\\
908.451102741295	-92.884873928489	-39.5127843459798\\
908.063948378968	-85.9859374297784	-37.7026603791318\\
907.431775025702	-79.5128111308061	-34.7469601551305\\
906.573790948939	-73.6621776986066	-30.7354911296258\\
905.516065560692	-68.6118056694537	-25.7901397590563\\
904.290737311646	-64.5151480418417	-20.0611680423484\\
902.935037180605	-61.4966796847769	-13.7226478861145\\
901.490157430031	-59.64811523187	-6.96717201785597\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
903.775965078449	-140.351884746241	-6.03499699894941\\
907.437199368722	-138.50332027211	-11.8866258213356\\
910.87245811958	-135.484851895132	-17.3770855330634\\
913.977362732204	-131.388194249521	-22.3395512940986\\
916.657572251096	-126.337822204831	-26.623241093421\\
918.831649866278	-120.487188760029	-30.0979971841299\\
920.433537329547	-114.014062451771	-32.6582408607204\\
921.414562100927	-107.115125947373	-34.2261804146252\\
921.744916239161	-99.9999999414921	-34.7541747959146\\
921.414562100927	-92.8848739373889	-34.2261811624911\\
920.433537329548	-85.9859374382706	-32.6582423337287\\
918.831649866279	-79.5128111386326	-30.0979993375239\\
916.657572251098	-73.6621777055295	-26.623243861771\\
913.977362732205	-68.6118056752627	-22.3395545932896\\
910.872458119582	-64.5151480463603	-17.3770892628512\\
907.437199368724	-61.4966796878678	-11.8866298683925\\
903.775965078452	-59.6481152334393	-6.03500124030765\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
905.6063356111	-140.351884749036	-4.37491626047279\\
911.0423255516	-138.503320277615	-8.61690505757957\\
916.142800017901	-135.484851903179	-12.5970735548761\\
920.752783674309	-131.388194259866	-16.1944863466346\\
924.732204500189	-126.33782221716	-19.2998378655561\\
927.96014980743	-120.487188773967	-21.8187735771218\\
930.33854011129	-114.014062466894	-23.6747568943788\\
931.795109225911	-107.115125963223	-24.8113947034052\\
932.285600035804	-99.9999999575862	-25.1941508395401\\
931.795109225911	-92.8848739532385	-24.8113954512711\\
930.338540111291	-85.9859374533941	-23.6747583673871\\
927.960149807431	-79.5128111525705	-21.8187757305158\\
924.732204500191	-73.6621777178582	-19.299840633906\\
920.752783674311	-68.6118056856078	-16.1944896458256\\
916.142800017903	-64.5151480544074	-12.597077284664\\
911.042325551602	-61.4966796933723	-8.61690910463649\\
905.606335611102	-59.648115236234	-4.37492050183102\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
906.76049932835	-140.351884752719	-2.18715579831051\\
913.315584305587	-138.503320284869	-4.3078581278376\\
919.466081991709	-135.484851913784	-6.29766836803174\\
925.025112626826	-131.3881942735	-8.09612714163719\\
929.823767878095	-126.337822233408	-9.64858918888201\\
933.716243033942	-120.487188792335	-10.9078837360444\\
936.584267206446	-114.014062486825	-11.8357477555425\\
938.340696932414	-107.11512598411	-12.4039885686658\\
938.93216398342	-99.999999978796	-12.5953404658513\\
938.340696932415	-92.8848739741261	-12.4039893165317\\
936.584267206447	-85.9859374733248	-11.8357492285508\\
933.716243033944	-79.5128111709387	-10.9078858894384\\
929.823767878096	-73.6621777341059	-9.64859195723199\\
925.025112626828	-68.6118056992412	-8.09613044082822\\
919.466081991711	-64.5151480650123	-6.29767209781958\\
913.315584305589	-61.4966797006265	-4.30786217489452\\
906.760499328352	-59.6481152399171	-2.18716003966874\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
907.099247052257	-140.351884756846	0.264408187894988\\
913.982787075225	-138.503320292998	0.520780313403778\\
920.441467188543	-135.484851925667	0.761328792617348\\
926.279043665219	-131.388194288777	0.978744681718192\\
931.318144697966	-126.337822251615	1.16642190893374\\
935.40565975181	-120.487188812918	1.3186579966843\\
938.417391750224	-114.014062509159	1.43082732847875\\
940.261830740446	-107.115126007517	1.49952169593094\\
940.882934377089	-100.000000002563	1.52265385544686\\
940.261830740446	-92.8848739975323	1.49952094806505\\
938.417391750225	-85.9859374956588	1.4308258554705\\
935.405659751811	-79.5128111915218	1.31865584329029\\
931.318144697967	-73.6621777523127	1.16641914058377\\
926.279043665221	-68.6118057145185	0.978741382527163\\
920.441467188545	-64.515148076896	0.761325062829514\\
913.982787075227	-61.4966797087554	0.520776266346857\\
907.099247052259	-59.6481152440442	0.264403946536757\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
906.581720807934	-140.351884760919	2.6840809001763\\
912.963459359632	-138.503320301021	5.2866052070172\\
918.951309758514	-135.484851937396	7.7284986897942\\
924.363334200209	-131.388194303855	9.93556565069084\\
929.035091060673	-126.337822269585	11.84074547693\\
932.824631371723	-120.487188833233	13.3861502435591\\
935.616811868608	-114.014062531202	14.5248236087564\\
937.326793559842	-107.115126030618	15.222167558517\\
937.90261951703	-100.000000026022	15.4569936498006\\
937.326793559843	-92.8848740206341	15.2221668106511\\
935.616811868609	-85.9859375177022	14.5248221357481\\
932.824631371724	-79.5128112118372	13.386148090165\\
929.035091060674	-73.6621777702827	11.8407427085801\\
924.363334200211	-68.6118057295971	9.93556235149981\\
918.951309758516	-64.515148088625	7.72849496000637\\
912.963459359634	-61.4966797167786	5.28660115996028\\
906.581720807936	-59.6481152481177	2.68407665881807\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
905.27034189832	-140.351884764448	4.78001409886635\\
910.380547124983	-138.503320307971	9.41478773474847\\
915.175344680063	-135.484851947556	13.7634978094227\\
919.509047066135	-131.388194316917	17.6940109678236\\
923.249976929156	-126.33782228515	21.0869005565688\\
926.284468008241	-120.487188850831	23.8390753423891\\
928.520318827478	-114.014062550296	25.8669118870851\\
929.88959419112	-107.115126050629	27.1087954033811\\
930.350689360129	-100.000000046341	27.5269918890576\\
929.88959419112	-92.884874040645	27.1087946555152\\
928.520318827479	-85.9859375367964	25.8669104140769\\
926.284468008242	-79.5128112294345	23.8390731889951\\
923.249976929158	-73.6621777858484	21.0868977882188\\
919.509047066137	-68.6118057426583	17.6940076686326\\
915.175344680065	-64.5151480987848	13.7634940796349\\
910.380547124985	-61.4966797237283	9.41478368769155\\
905.270341898323	-59.6481152516461	4.78000985750811\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
903.323281973807	-140.351884767006	6.29940730752352\\
906.545587706502	-138.503320313009	12.4074081582678\\
909.569009068963	-135.484851954921	18.1384161905746\\
912.301680933015	-131.388194326385	23.3182976254123\\
914.660572446869	-126.337822296434	27.7896643865297\\
916.574009885532	-120.487188863587	31.4166562575112\\
917.983854420677	-114.014062564138	34.0890689257033\\
918.847268639519	-107.115126065136	35.7257024844891\\
919.138018137927	-100.000000061071	36.2768286513614\\
918.847268639519	-92.8848740551513	35.7257017366232\\
917.983854420678	-85.9859375506382	34.089067452695\\
916.574009885533	-79.5128112421912	31.4166541041172\\
914.66057244687	-73.6621777971324	27.7896616181798\\
912.301680933017	-68.6118057521267	23.3182943262213\\
909.569009068965	-64.5151481061499	18.1384124607868\\
906.545587706504	-61.4966797287663	12.4074041112109\\
903.323281973809	-59.648115254204	6.29940306616529\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
900.975385196833	-140.351884768285	7.05899928132821\\
901.921133808031	-138.503320315528	13.9035122881252\\
902.808509740612	-135.484851958603	20.3255741095643\\
903.610550525899	-131.388194331119	26.130053646921\\
904.302886560483	-126.337822302075	31.1405847266611\\
904.864481564293	-120.487188869965	35.2049248973778\\
905.278271757318	-114.014062571058	38.1995812396393\\
905.531684333931	-107.115126072388	40.0335626358551\\
905.617019481225	-100.000000068435	40.6511444893407\\
905.531684333932	-92.8848740624035	40.0335618879893\\
905.278271757319	-85.9859375575582	38.1995797666311\\
904.864481564294	-79.5128112485686	35.2049227439838\\
904.302886560485	-73.6621778027736	31.1405819583111\\
903.610550525901	-68.6118057568602	26.1300503477299\\
902.808509740614	-64.5151481098319	20.3255703797764\\
901.921133808033	-61.496679731285	13.9035082410683\\
900.975385196836	-59.6481152554828	7.05899503996997\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
898.509842569969	-140.35188476813	6.96717201785598\\
897.064962819395	-138.503320315223	13.7226478861145\\
895.709262688354	-135.484851958158	20.0611680423484\\
894.483934439308	-131.388194330546	25.7901397590563\\
893.426209051061	-126.337822301393	30.7354911296258\\
892.568224974298	-120.487188869194	34.7469601551305\\
891.936051621032	-114.014062570222	37.7026603791318\\
891.548897258705	-107.115126071511	39.5127843459798\\
891.418525376709	-100.000000067545	40.1223323549089\\
891.548897258706	-92.8848740615268	39.5127835981139\\
891.936051621032	-85.9859375567216	37.7026589061235\\
892.568224974299	-79.5128112477977	34.7469580017365\\
893.426209051062	-73.6621778020916	30.7354883612758\\
894.48393443931	-68.611805756288	25.7901364598653\\
895.709262688356	-64.5151481093868	20.0611643125606\\
897.064962819398	-61.4966797309805	13.7226438390576\\
898.509842569972	-59.6481152553282	6.96716777649774\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
896.224034921548	-140.351884766561	6.03500124030765\\
892.562800631276	-138.503320312132	11.8866298683925\\
889.127541880418	-135.48485195364	17.3770892628512\\
886.022637267795	-131.388194324737	22.3395545932896\\
883.342427748902	-126.337822294471	26.623243861771\\
881.168350133721	-120.487188861367	30.0979993375239\\
879.566462670452	-114.014062561729	32.6582423337287\\
878.585437899073	-107.115126062611	34.2261811624911\\
878.255083760839	-100.000000058508	34.7541747959146\\
878.585437899073	-92.8848740526269	34.2261804146252\\
879.566462670453	-85.9859375482294	32.6582408607204\\
881.168350133722	-79.5128112399712	30.0979971841299\\
883.342427748904	-73.6621777951688	26.623241093421\\
886.022637267796	-68.611805750479	22.3395512940986\\
889.12754188042	-64.5151481048682	17.3770855330634\\
892.562800631279	-61.4966797278896	11.8866258213356\\
896.224034921551	-59.6481152537589	6.03499699894941\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
894.393664388898	-140.351884763766	4.37492050183102\\
888.957674448398	-138.503320306628	8.61690910463649\\
883.857199982097	-135.484851945593	12.597077284664\\
879.247216325689	-131.388194314392	16.1944896458256\\
875.267795499809	-126.337822282142	19.299840633906\\
872.039850192569	-120.48718884743	21.8187757305158\\
869.661459888709	-114.014062546606	23.6747583673871\\
868.204890774089	-107.115126046762	24.8113954512711\\
867.714399964196	-100.000000042414	25.1941508395401\\
868.204890774089	-92.8848740367773	24.8113947034052\\
869.66145988871	-85.9859375331059	23.6747568943788\\
872.03985019257	-79.5128112260333	21.8187735771218\\
875.267795499811	-73.66217778284	19.2998378655561\\
879.247216325691	-68.6118057401339	16.1944863466346\\
883.857199982099	-64.5151480968212	12.5970735548761\\
888.9576744484	-61.4966797223851	8.61690505757957\\
894.3936643889	-59.6481152509642	4.37491626047279\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
893.239500671648	-140.351884760083	2.18716003966875\\
886.684415694411	-138.503320299373	4.30786217489453\\
880.533918008289	-135.484851934988	6.29767209781958\\
874.974887373172	-131.388194300759	8.09613044082824\\
870.176232121904	-126.337822265894	9.64859195723199\\
866.283756966056	-120.487188829061	10.9078858894384\\
863.415732793553	-114.014062526675	11.8357492285508\\
861.659303067585	-107.115126025874	12.4039893165317\\
861.06783601658	-100.000000021204	12.5953404658513\\
861.659303067586	-92.8848740158897	12.4039885686658\\
863.415732793554	-85.9859375131752	11.8357477555425\\
866.283756966058	-79.5128112076651	10.9078837360444\\
870.176232121905	-73.6621777665923	9.64858918888202\\
874.974887373174	-68.6118057265005	8.09612714163721\\
880.533918008291	-64.5151480862163	6.29766836803175\\
886.684415694414	-61.4966797151309	4.30785812783761\\
893.23950067165	-59.6481152472811	2.18715579831051\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
892.900752947741	-140.351884755956	-0.264403946536754\\
886.017212924773	-138.503320291245	-0.520776266346853\\
879.558532811455	-135.484851923104	-0.761325062829509\\
873.720956334779	-131.388194285481	-0.978741382527156\\
868.681855302033	-126.337822247687	-1.16641914058376\\
864.594340248189	-120.487188808478	-1.31865584329028\\
861.582608249775	-114.014062504341	-1.43082585547049\\
859.738169259554	-107.115126002468	-1.49952094806504\\
859.117065622911	-99.9999999974366	-1.52265385544685\\
859.738169259554	-92.8848739924835	-1.49952169593093\\
861.582608249776	-85.9859374908412	-1.43082732847875\\
864.59434024819	-79.512811187082	-1.31865799668429\\
868.681855302034	-73.6621777483855	-1.16642190893373\\
873.720956334781	-68.6118057112231	-0.978744681718185\\
879.558532811457	-64.5151480743326	-0.761328792617342\\
886.017212924775	-61.496679707002	-0.520780313403774\\
892.900752947743	-59.648115243154	-0.264408187894986\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
893.418279192064	-140.351884751882	-2.68407665881807\\
887.036540640366	-138.503320283221	-5.28660115996028\\
881.048690241484	-135.484851911375	-7.72849496000637\\
875.636665799789	-131.388194270403	-9.93556235149981\\
870.964908939326	-126.337822229717	-11.8407427085801\\
867.175368628276	-120.487188788163	-13.386148090165\\
864.383188131391	-114.014062482298	-14.5248221357481\\
862.673206440157	-107.115125979366	-15.2221668106511\\
862.09738048297	-99.9999999739785	-15.4569936498006\\
862.673206440158	-92.8848739693817	-15.222167558517\\
864.383188131392	-85.9859374687978	-14.5248236087564\\
867.175368628277	-79.5128111667666	-13.386150243559\\
870.964908939327	-73.6621777304155	-11.84074547693\\
875.636665799791	-68.6118056961445	-9.93556565069084\\
881.048690241486	-64.5151480626035	-7.7284986897942\\
887.036540640368	-61.4966796989788	-5.2866052070172\\
893.418279192066	-59.6481152390805	-2.6840809001763\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
899.999999999999	-140.974377621396	2.15339400958819e-06\\
894.729658101677	-140.351884748354	-4.78000985750811\\
889.619452875015	-138.503320276272	-9.41478368769155\\
884.824655319935	-135.484851901215	-13.7634940796349\\
880.490952933863	-131.388194257342	-17.6940076686326\\
876.750023070842	-126.337822214152	-21.0868977882188\\
873.715531991758	-120.487188770566	-23.8390731889951\\
871.479681172521	-114.014062463204	-25.8669104140769\\
870.11040580888	-107.115125959355	-27.1087946555152\\
869.649310639871	-99.9999999536589	-27.5269918890576\\
870.11040580888	-92.8848739493708	-27.1087954033811\\
871.479681172522	-85.9859374497036	-25.8669118870851\\
873.715531991759	-79.5128111491693	-23.8390753423891\\
876.750023070844	-73.6621777148498	-21.0869005565688\\
880.490952933865	-68.6118056830833	-17.6940109678236\\
884.824655319937	-64.5151480524437	-13.7634978094227\\
889.619452875017	-61.4966796920291	-9.41478773474847\\
894.72965810168	-59.6481152355521	-4.78001409886635\\
900.000000000001	-59.0256223786038	-2.15339400958819e-06\\
};
\addlegendentry{data20}

\node[right, align=left]
at (axis cs:-350,-100) {$K_{11}$ to $K_{20}$};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
30.8690921554639	-200	-31.1919727295737\\
30.4001212831492	-207.620444986871	-30.7180965758296\\
29.0074581088496	-215.009346608948	-29.3108666017357\\
26.7334179983947	-221.942196829407	-27.0130407779623\\
23.6470965098207	-228.208344502492	-23.8944373794087\\
19.8422699598041	-233.61739590198	-20.0498135922504\\
15.4345460777319	-238.00499973821	-15.5959863647869\\
10.557851323345	-241.237840888851	-10.6682829835792\\
5.36036159902884	-243.21769111144	-5.41642922232706\\
0	-243.884393658814	0\\
-5.36036159902884	-243.21769111144	5.41642922232706\\
-10.557851323345	-241.237840888851	10.6682829835792\\
-15.4345460777319	-238.00499973821	15.5959863647869\\
-19.8422699598041	-233.61739590198	20.0498135922504\\
-23.6470965098207	-228.208344502492	23.8944373794087\\
-26.7334179983947	-221.942196829407	27.0130407779623\\
-29.0074581088496	-215.009346608948	29.3108666017357\\
-30.4001212831492	-207.620444986871	30.7180965758296\\
-30.8690921554639	-200	31.1919727295737\\
30.8690921554639	-200	-31.1919727295737\\
28.5674166261373	-207.160875921268	-32.5712645393725\\
25.3977345984358	-214.104172251246	-32.9608949579976\\
21.4563552568347	-220.618920444426	-32.3490252623415\\
16.8630354181943	-226.507173173579	-30.7542468034858\\
11.7573407814797	-231.590018859129	-28.225016117906\\
6.29440529462136	-235.713017806966	-24.8381826001309\\
0.640217488008712	-238.750894780397	-20.6966534727776\\
-5.0334230030114	-240.611345424825	-15.926267002666\\
-10.5541254831199	-241.237840888851	-10.6719689687584\\
-15.7541462010691	-240.611345424825	-5.09340855801191\\
-20.4754851586814	-238.750894780397	0.639912494380685\\
-24.5746868608425	-235.713017806966	6.35379012944287\\
-27.9271991381286	-231.590018859129	11.8746110665949\\
-30.4311576014472	-226.507173173579	17.0346279553315\\
-32.0104807399546	-220.618920444426	21.6770562935831\\
-32.6171816192633	-214.104172251246	25.6608382454739\\
-32.232825940161	-207.160875921268	28.8649286122866\\
-30.8690921554639	-200	31.1919727295737\\
30.8690921554639	-200	-31.1919727295737\\
26.9557631986011	-205.837599536287	-34.2009130966658\\
22.2233970172231	-211.497826564631	-36.1706760258129\\
16.8157841630583	-216.80869795099	-37.0414112671608\\
10.8972322162964	-221.60884555572	-36.7866619710145\\
4.64757338290784	-225.752419322843	-35.4141685658281\\
-1.74329961593476	-229.113518860194	-32.965633569203\\
-8.08120333809934	-231.590018859129	-29.5154544779931\\
-14.173563786122	-233.106672120351	-25.16846323801\\
-19.8352676706726	-233.61739590198	-20.0567409783969\\
-24.8942869841797	-233.106672120351	-14.3356047933559\\
-29.1969059847894	-231.590018859129	-8.17888851083479\\
-32.6123917713986	-229.113518860194	-1.77366083962925\\
-35.0369665367004	-225.752419322843	4.68545861867274\\
-36.3969608033451	-221.60884555572	11.0022127878028\\
-36.651051833731	-216.80869795099	16.9846702887638\\
-35.791519200476	-211.497826564631	22.4510571776586\\
-33.8444793676972	-205.837599536287	27.2352800549933\\
-30.8690921554639	-200	31.1919727295737\\
30.8690921554639	-200	-31.1919727295737\\
25.7595501893728	-203.810222493436	-35.4104825806488\\
19.867317325739	-207.504673304474	-38.5530628370797\\
13.3714260785103	-210.971098414704	-40.524227787997\\
6.46925081615405	-214.104172251246	-41.2640845838248\\
-0.629489358652123	-216.80869795099	-40.7501530502073\\
-7.70910281783265	-219.002499869105	-38.9980487367317\\
-14.5544790888876	-220.618920444426	-36.0610084463553\\
-20.9576248777484	-221.60884555572	-32.0282726620872\\
-26.7239838397688	-221.942196829407	-27.0223740200695\\
-31.6783480758061	-221.60884555572	-21.195414217433\\
-35.6701817355776	-220.618920444426	-14.724442479197\\
-38.5781949732965	-219.002499869105	-7.80607600715794\\
-40.3140292782604	-216.80869795099	-0.650525865706452\\
-40.8249422034874	-214.104172251246	6.52479017499254\\
-40.0954099182791	-210.971098414703	13.5018537679275\\
-38.1475988919602	-207.504673304474	20.0686703663917\\
-35.0406923769255	-203.810222493436	26.0257105710103\\
-30.8690921554639	-200	31.1919727295737\\
30.8690921554639	-200	-31.1919727295737\\
25.1230585415892	-201.323276384981	-36.0540810602088\\
18.6136735068093	-202.606345686615	-39.8207043820747\\
11.5387214214984	-203.810222493436	-42.37739575154\\
4.11317112466993	-204.898327617859	-43.6464713950916\\
-3.43735579541658	-205.837599536287	-43.5893710914836\\
-10.8834403990453	-206.599498946772	-42.207829804547\\
-17.9988371734356	-207.160875921268	-39.5438249671916\\
-24.5673483881622	-207.504673304474	-35.678301018349\\
-30.3893931537926	-207.620444986871	-30.7287099471553\\
-35.2880715862199	-207.504673304474	-24.8454425736949\\
-39.1145398201257	-207.160875921268	-18.2072590000333\\
-41.7525325545092	-206.599498946772	-11.0158570749732\\
-43.1218957150248	-205.837599536287	-3.4897439069828\\
-43.1810218949716	-204.898327617859	4.14240336372569\\
-41.9281145752909	-203.810222493436	11.6486858043846\\
-39.4012427108898	-202.606345686615	18.8010288213967\\
-35.6771840247091	-201.323276384981	25.3821120914504\\
-30.8690921554639	-200	31.1919727295737\\
30.8690921554639	-200	-31.1919727295737\\
25.1230585415892	-198.676723615019	-36.0540810602088\\
18.6136735068093	-197.393654313385	-39.8207043820747\\
11.5387214214984	-196.189777506564	-42.37739575154\\
4.11317112466993	-195.101672382141	-43.6464713950916\\
-3.43735579541658	-194.162400463713	-43.5893710914836\\
-10.8834403990453	-193.400501053228	-42.207829804547\\
-17.9988371734356	-192.839124078732	-39.5438249671916\\
-24.5673483881622	-192.495326695526	-35.678301018349\\
-30.3893931537926	-192.379555013129	-30.7287099471553\\
-35.2880715862199	-192.495326695526	-24.8454425736949\\
-39.1145398201257	-192.839124078732	-18.2072590000333\\
-41.7525325545092	-193.400501053228	-11.0158570749732\\
-43.1218957150248	-194.162400463713	-3.4897439069828\\
-43.1810218949716	-195.101672382141	4.14240336372569\\
-41.9281145752909	-196.189777506564	11.6486858043846\\
-39.4012427108898	-197.393654313385	18.8010288213967\\
-35.6771840247091	-198.676723615019	25.3821120914504\\
-30.8690921554639	-200	31.1919727295737\\
30.8690921554639	-200	-31.1919727295737\\
25.7595501893728	-196.189777506564	-35.4104825806488\\
19.867317325739	-192.495326695526	-38.5530628370797\\
13.3714260785103	-189.028901585296	-40.524227787997\\
6.46925081615405	-185.895827748754	-41.2640845838248\\
-0.629489358652123	-183.19130204901	-40.7501530502073\\
-7.70910281783264	-180.997500130895	-38.9980487367317\\
-14.5544790888876	-179.381079555574	-36.0610084463553\\
-20.9576248777484	-178.39115444428	-32.0282726620872\\
-26.7239838397688	-178.057803170593	-27.0223740200695\\
-31.6783480758061	-178.39115444428	-21.195414217433\\
-35.6701817355776	-179.381079555574	-14.724442479197\\
-38.5781949732965	-180.997500130895	-7.80607600715794\\
-40.3140292782604	-183.19130204901	-0.650525865706452\\
-40.8249422034874	-185.895827748754	6.52479017499255\\
-40.0954099182791	-189.028901585296	13.5018537679275\\
-38.1475988919602	-192.495326695526	20.0686703663917\\
-35.0406923769255	-196.189777506564	26.0257105710103\\
-30.8690921554639	-200	31.1919727295737\\
30.8690921554639	-200	-31.1919727295737\\
26.9557631986011	-194.162400463713	-34.2009130966658\\
22.2233970172231	-188.502173435369	-36.1706760258129\\
16.8157841630583	-183.19130204901	-37.0414112671608\\
10.8972322162964	-178.39115444428	-36.7866619710145\\
4.64757338290785	-174.247580677157	-35.4141685658281\\
-1.74329961593475	-170.886481139806	-32.965633569203\\
-8.08120333809933	-168.409981140871	-29.5154544779931\\
-14.173563786122	-166.893327879649	-25.16846323801\\
-19.8352676706726	-166.38260409802	-20.0567409783969\\
-24.8942869841796	-166.893327879649	-14.3356047933559\\
-29.1969059847894	-168.409981140871	-8.17888851083478\\
-32.6123917713986	-170.886481139806	-1.77366083962924\\
-35.0369665367004	-174.247580677157	4.68545861867275\\
-36.3969608033451	-178.39115444428	11.0022127878028\\
-36.651051833731	-183.19130204901	16.9846702887638\\
-35.791519200476	-188.502173435369	22.4510571776586\\
-33.8444793676972	-194.162400463713	27.2352800549933\\
-30.8690921554639	-200	31.1919727295737\\
30.8690921554639	-200	-31.1919727295737\\
28.5674166261373	-192.839124078732	-32.5712645393725\\
25.3977345984358	-185.895827748754	-32.9608949579976\\
21.4563552568347	-179.381079555574	-32.3490252623415\\
16.8630354181943	-173.492826826421	-30.7542468034858\\
11.7573407814797	-168.409981140871	-28.225016117906\\
6.29440529462136	-164.286982193034	-24.8381826001309\\
0.640217488008716	-161.249105219603	-20.6966534727776\\
-5.03342300301139	-159.388654575175	-15.926267002666\\
-10.5541254831199	-158.762159111149	-10.6719689687584\\
-15.7541462010691	-159.388654575175	-5.09340855801191\\
-20.4754851586813	-161.249105219603	0.639912494380686\\
-24.5746868608425	-164.286982193034	6.35379012944287\\
-27.9271991381286	-168.409981140871	11.8746110665949\\
-30.4311576014472	-173.492826826421	17.0346279553315\\
-32.0104807399546	-179.381079555574	21.6770562935831\\
-32.6171816192633	-185.895827748754	25.6608382454739\\
-32.232825940161	-192.839124078732	28.8649286122866\\
-30.8690921554639	-200	31.1919727295737\\
30.8690921554639	-200	-31.1919727295737\\
30.4001212831492	-192.379555013129	-30.7180965758296\\
29.0074581088496	-184.990653391052	-29.3108666017357\\
26.7334179983947	-178.057803170593	-27.0130407779623\\
23.6470965098207	-171.791655497508	-23.8944373794087\\
19.8422699598041	-166.38260409802	-20.0498135922504\\
15.4345460777319	-161.99500026179	-15.5959863647869\\
10.557851323345	-158.762159111149	-10.6682829835792\\
5.36036159902884	-156.78230888856	-5.41642922232706\\
0	-156.115606341186	0\\
-5.36036159902884	-156.78230888856	5.41642922232706\\
-10.557851323345	-158.762159111149	10.6682829835792\\
-15.4345460777319	-161.99500026179	15.5959863647869\\
-19.8422699598041	-166.38260409802	20.0498135922504\\
-23.6470965098207	-171.791655497508	23.8944373794087\\
-26.7334179983947	-178.057803170593	27.0130407779623\\
-29.0074581088496	-184.990653391052	29.3108666017357\\
-30.4001212831492	-192.379555013129	30.7180965758296\\
-30.8690921554639	-200	31.1919727295737\\
30.8690921554639	-200	-31.1919727295737\\
32.232825940161	-192.839124078732	-28.8649286122866\\
32.6171816192633	-185.895827748754	-25.6608382454739\\
32.0104807399546	-179.381079555574	-21.6770562935831\\
30.4311576014472	-173.492826826421	-17.0346279553315\\
27.9271991381286	-168.409981140871	-11.8746110665949\\
24.5746868608425	-164.286982193034	-6.35379012944287\\
20.4754851586813	-161.249105219603	-0.639912494380686\\
15.7541462010691	-159.388654575175	5.09340855801191\\
10.5541254831199	-158.762159111149	10.6719689687584\\
5.03342300301139	-159.388654575175	15.926267002666\\
-0.640217488008716	-161.249105219603	20.6966534727776\\
-6.29440529462136	-164.286982193034	24.8381826001309\\
-11.7573407814797	-168.409981140871	28.225016117906\\
-16.8630354181943	-173.492826826421	30.7542468034858\\
-21.4563552568347	-179.381079555574	32.3490252623415\\
-25.3977345984358	-185.895827748754	32.9608949579976\\
-28.5674166261373	-192.839124078732	32.5712645393725\\
-30.8690921554639	-200	31.1919727295737\\
30.8690921554639	-200	-31.1919727295737\\
33.8444793676972	-194.162400463713	-27.2352800549933\\
35.791519200476	-188.502173435369	-22.4510571776586\\
36.651051833731	-183.19130204901	-16.9846702887638\\
36.3969608033451	-178.39115444428	-11.0022127878028\\
35.0369665367004	-174.247580677157	-4.68545861867275\\
32.6123917713986	-170.886481139806	1.77366083962924\\
29.1969059847894	-168.409981140871	8.17888851083478\\
24.8942869841796	-166.893327879649	14.3356047933559\\
19.8352676706726	-166.38260409802	20.0567409783969\\
14.173563786122	-166.893327879649	25.16846323801\\
8.08120333809933	-168.409981140871	29.5154544779931\\
1.74329961593475	-170.886481139806	32.965633569203\\
-4.64757338290785	-174.247580677157	35.4141685658281\\
-10.8972322162964	-178.39115444428	36.7866619710145\\
-16.8157841630583	-183.19130204901	37.0414112671608\\
-22.2233970172231	-188.502173435369	36.1706760258129\\
-26.9557631986011	-194.162400463713	34.2009130966658\\
-30.8690921554639	-200	31.1919727295737\\
30.8690921554639	-200	-31.1919727295737\\
35.0406923769255	-196.189777506564	-26.0257105710103\\
38.1475988919602	-192.495326695526	-20.0686703663917\\
40.0954099182791	-189.028901585296	-13.5018537679275\\
40.8249422034874	-185.895827748754	-6.52479017499255\\
40.3140292782604	-183.19130204901	0.650525865706452\\
38.5781949732965	-180.997500130895	7.80607600715794\\
35.6701817355776	-179.381079555574	14.724442479197\\
31.6783480758061	-178.39115444428	21.195414217433\\
26.7239838397688	-178.057803170593	27.0223740200695\\
20.9576248777484	-178.39115444428	32.0282726620872\\
14.5544790888876	-179.381079555574	36.0610084463553\\
7.70910281783264	-180.997500130895	38.9980487367317\\
0.629489358652123	-183.19130204901	40.7501530502073\\
-6.46925081615405	-185.895827748754	41.2640845838248\\
-13.3714260785103	-189.028901585296	40.524227787997\\
-19.867317325739	-192.495326695526	38.5530628370797\\
-25.7595501893728	-196.189777506564	35.4104825806488\\
-30.8690921554639	-200	31.1919727295737\\
30.8690921554639	-200	-31.1919727295737\\
35.6771840247091	-198.676723615019	-25.3821120914504\\
39.4012427108898	-197.393654313385	-18.8010288213967\\
41.9281145752909	-196.189777506564	-11.6486858043846\\
43.1810218949716	-195.101672382141	-4.14240336372569\\
43.1218957150248	-194.162400463713	3.4897439069828\\
41.7525325545092	-193.400501053228	11.0158570749732\\
39.1145398201257	-192.839124078732	18.2072590000333\\
35.2880715862199	-192.495326695526	24.8454425736949\\
30.3893931537926	-192.379555013129	30.7287099471553\\
24.5673483881622	-192.495326695526	35.678301018349\\
17.9988371734356	-192.839124078732	39.5438249671916\\
10.8834403990453	-193.400501053228	42.207829804547\\
3.43735579541658	-194.162400463713	43.5893710914836\\
-4.11317112466993	-195.101672382141	43.6464713950916\\
-11.5387214214984	-196.189777506564	42.37739575154\\
-18.6136735068093	-197.393654313385	39.8207043820747\\
-25.1230585415892	-198.676723615019	36.0540810602088\\
-30.8690921554639	-200	31.1919727295737\\
30.8690921554639	-200	-31.1919727295737\\
35.6771840247091	-201.323276384981	-25.3821120914504\\
39.4012427108898	-202.606345686615	-18.8010288213967\\
41.9281145752909	-203.810222493436	-11.6486858043846\\
43.1810218949716	-204.898327617859	-4.14240336372569\\
43.1218957150248	-205.837599536287	3.4897439069828\\
41.7525325545092	-206.599498946772	11.0158570749732\\
39.1145398201257	-207.160875921268	18.2072590000333\\
35.2880715862199	-207.504673304474	24.8454425736949\\
30.3893931537926	-207.620444986871	30.7287099471553\\
24.5673483881622	-207.504673304474	35.678301018349\\
17.9988371734356	-207.160875921268	39.5438249671916\\
10.8834403990453	-206.599498946772	42.207829804547\\
3.43735579541658	-205.837599536287	43.5893710914836\\
-4.11317112466993	-204.898327617859	43.6464713950916\\
-11.5387214214984	-203.810222493436	42.37739575154\\
-18.6136735068093	-202.606345686615	39.8207043820747\\
-25.1230585415892	-201.323276384981	36.0540810602088\\
-30.8690921554639	-200	31.1919727295737\\
30.8690921554639	-200	-31.1919727295737\\
35.0406923769255	-203.810222493436	-26.0257105710103\\
38.1475988919602	-207.504673304474	-20.0686703663917\\
40.0954099182791	-210.971098414704	-13.5018537679275\\
40.8249422034874	-214.104172251246	-6.52479017499254\\
40.3140292782604	-216.80869795099	0.650525865706452\\
38.5781949732965	-219.002499869105	7.80607600715794\\
35.6701817355776	-220.618920444426	14.724442479197\\
31.6783480758061	-221.60884555572	21.195414217433\\
26.7239838397688	-221.942196829407	27.0223740200695\\
20.9576248777484	-221.60884555572	32.0282726620872\\
14.5544790888876	-220.618920444426	36.0610084463553\\
7.70910281783265	-219.002499869105	38.9980487367317\\
0.629489358652123	-216.80869795099	40.7501530502073\\
-6.46925081615405	-214.104172251246	41.2640845838248\\
-13.3714260785103	-210.971098414703	40.524227787997\\
-19.867317325739	-207.504673304474	38.5530628370797\\
-25.7595501893728	-203.810222493436	35.4104825806488\\
-30.8690921554639	-200	31.1919727295737\\
30.8690921554639	-200	-31.1919727295737\\
33.8444793676972	-205.837599536287	-27.2352800549933\\
35.791519200476	-211.497826564631	-22.4510571776586\\
36.651051833731	-216.80869795099	-16.9846702887638\\
36.3969608033451	-221.60884555572	-11.0022127878028\\
35.0369665367004	-225.752419322843	-4.68545861867274\\
32.6123917713986	-229.113518860194	1.77366083962925\\
29.1969059847894	-231.590018859129	8.17888851083479\\
24.8942869841797	-233.106672120351	14.3356047933559\\
19.8352676706726	-233.61739590198	20.0567409783969\\
14.173563786122	-233.106672120351	25.16846323801\\
8.08120333809934	-231.590018859129	29.5154544779931\\
1.74329961593476	-229.113518860194	32.965633569203\\
-4.64757338290784	-225.752419322843	35.4141685658281\\
-10.8972322162964	-221.60884555572	36.7866619710145\\
-16.8157841630583	-216.80869795099	37.0414112671608\\
-22.2233970172231	-211.497826564631	36.1706760258129\\
-26.9557631986011	-205.837599536287	34.2009130966658\\
-30.8690921554639	-200	31.1919727295737\\
30.8690921554639	-200	-31.1919727295737\\
32.232825940161	-207.160875921268	-28.8649286122866\\
32.6171816192633	-214.104172251246	-25.6608382454739\\
32.0104807399546	-220.618920444426	-21.6770562935831\\
30.4311576014472	-226.507173173579	-17.0346279553315\\
27.9271991381286	-231.590018859129	-11.8746110665949\\
24.5746868608425	-235.713017806966	-6.35379012944287\\
20.4754851586814	-238.750894780397	-0.639912494380685\\
15.7541462010691	-240.611345424825	5.09340855801191\\
10.5541254831199	-241.237840888851	10.6719689687584\\
5.0334230030114	-240.611345424825	15.926267002666\\
-0.640217488008712	-238.750894780397	20.6966534727776\\
-6.29440529462136	-235.713017806966	24.8381826001309\\
-11.7573407814797	-231.590018859129	28.225016117906\\
-16.8630354181943	-226.507173173579	30.7542468034858\\
-21.4563552568347	-220.618920444426	32.3490252623415\\
-25.3977345984358	-214.104172251246	32.9608949579976\\
-28.5674166261373	-207.160875921268	32.5712645393725\\
-30.8690921554639	-200	31.1919727295737\\
30.8690921554639	-200	-31.1919727295737\\
30.4001212831492	-207.620444986871	-30.7180965758296\\
29.0074581088496	-215.009346608948	-29.3108666017357\\
26.7334179983947	-221.942196829407	-27.0130407779623\\
23.6470965098207	-228.208344502492	-23.8944373794087\\
19.8422699598041	-233.61739590198	-20.0498135922504\\
15.4345460777319	-238.00499973821	-15.5959863647869\\
10.557851323345	-241.237840888851	-10.6682829835792\\
5.36036159902884	-243.21769111144	-5.41642922232706\\
0	-243.884393658814	0\\
-5.36036159902884	-243.21769111144	5.41642922232706\\
-10.557851323345	-241.237840888851	10.6682829835792\\
-15.4345460777319	-238.00499973821	15.5959863647869\\
-19.8422699598041	-233.61739590198	20.0498135922504\\
-23.6470965098207	-228.208344502492	23.8944373794087\\
-26.7334179983947	-221.942196829407	27.0130407779623\\
-29.0074581088496	-215.009346608948	29.3108666017357\\
-30.4001212831492	-207.620444986871	30.7180965758296\\
-30.8690921554639	-200	31.1919727295737\\
};
\addlegendentry{data21}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
130.421260882956	-200	-30.0219447736905\\
129.959093573942	-207.421850434561	-29.5658439736347\\
128.586634366717	-214.618191699306	-28.211399965479\\
126.345584739794	-221.370366606429	-25.9997668450294\\
123.304037852061	-227.473213738143	-22.9981439655104\\
119.554409566606	-232.74130117254	-19.2977341192218\\
115.210630441478	-237.014560738708	-15.0109723868452\\
110.404684007336	-240.163151607101	-10.2681098544129\\
105.282596514656	-242.091405437448	-5.21325599996857\\
100	-242.740733212857	0\\
94.7174034853444	-242.091405437448	5.21325599996857\\
89.5953159926638	-240.163151607101	10.2681098544129\\
84.789369558522	-237.014560738708	15.0109723868452\\
80.4455904333941	-232.74130117254	19.2977341192218\\
76.6959621479389	-227.473213738143	22.9981439655104\\
73.6544152602063	-221.370366606429	25.9997668450294\\
71.4133656332833	-214.618191699306	28.211399965479\\
70.040906426058	-207.421850434561	29.5658439736347\\
69.5787391170441	-200	30.0219447736905\\
130.421260882956	-200	-30.0219447736905\\
128.152254984989	-206.974258085934	-31.3487972424773\\
125.027857065031	-213.736606869071	-31.7231323703083\\
121.143000372859	-220.081575803551	-31.1335761737471\\
116.615724313232	-225.816376219007	-29.5980420194962\\
111.58358787831	-230.766759106765	-27.1631863358149\\
106.199489987283	-234.782309587795	-23.9029909805553\\
100.627023730087	-237.741017192699	-19.9165153398486\\
95.0355056741407	-239.552983088078	-15.3248864587837\\
89.5948312661305	-240.163151607101	-10.2676186574353\\
84.4703126448295	-239.552983088078	-4.89837445884651\\
79.8176557154144	-237.741017192699	0.619704368977256\\
75.7782291043275	-234.782309587795	6.11895379313519\\
72.474768745098	-230.766759106765	11.4322819026287\\
70.0076486091098	-225.816376219007	16.3982459115247\\
68.4518308932716	-220.08157580355	20.8659575163118\\
67.8545883315975	-213.736606869071	24.6996675606497\\
68.2340678371046	-206.974258085934	27.7828907047921\\
69.5787391170441	-200	30.0219447736905\\
130.421260882956	-200	-30.0219447736905\\
126.563347795961	-205.685467283056	-32.9167000335098\\
121.898320827888	-211.198184519701	-34.8112980194648\\
116.567924462544	-216.37065058627	-35.6481723304651\\
110.734120096181	-221.045702718724	-35.4018949640498\\
104.574164922422	-225.081291823709	-34.0799489333751\\
98.2752260621339	-228.354798568377	-31.7225008996461\\
92.0286935851706	-230.766759106765	-28.4011807284413\\
86.0243652199461	-232.243887238425	-24.2169050524937\\
80.4446794455011	-232.74130117254	-19.2968109708713\\
75.4591721906349	-232.243887238425	-13.7903930525566\\
71.2193255704982	-230.766759106765	-7.86496101961543\\
67.853965179178	-228.354798568377	-1.70055612595561\\
65.4653457892099	-225.081291823709	4.51551930506847\\
64.1260443920585	-221.045702718724	10.5943929669711\\
63.8767549829569	-216.37065058627	16.3513613595937\\
64.7250520944542	-211.198184519701	21.6115019114933\\
66.6451606480766	-205.685467283056	26.2149879137597\\
69.5787391170441	-200	30.0219447736905\\
130.421260882956	-200	-30.0219447736905\\
125.384017663627	-203.710925217281	-34.0804401303527\\
119.575493912522	-207.309095849653	-37.1034185591891\\
113.172178684563	-210.685183303214	-38.9990283903401\\
106.368633472717	-213.736606869071	-39.7096724783113\\
99.3715805554869	-216.37065058627	-39.2137582620928\\
92.3936218450827	-218.507280369354	-37.5263538441997\\
85.6467790859025	-220.081575803551	-34.6987301540019\\
79.336051681117	-221.045702718724	-30.8168031064795\\
73.6531878895383	-221.370366606429	-25.9985230906214\\
68.7708586518058	-221.045702718724	-20.3902911065423\\
64.8374110712302	-220.08157580355	-14.1625104451761\\
61.9723609621267	-218.507280369354	-7.50440907050923\\
60.2627614222752	-216.37065058627	-0.618290023649177\\
59.7605577685948	-213.736606869071	6.2866154527096\\
60.4810092049755	-210.685183303214	13.0005052997187\\
62.4022251790887	-207.309095849653	19.319381371769\\
65.4658305157433	-203.710925217281	25.0512478169167\\
69.5787391170441	-200	30.0219447736905\\
130.421260882956	-200	-30.0219447736905\\
124.756509207007	-201.288790802878	-34.6996533023524\\
118.339543526202	-202.53842234937	-38.3230304242941\\
111.365340095609	-203.710925217281	-40.7819816591827\\
104.045806557352	-204.770673500283	-42.0017930180356\\
96.6033432341256	-205.685467283056	-41.9454011499682\\
89.2640856079394	-206.427511019418	-40.6145194933561\\
82.2510333079211	-206.974258085934	-38.049586213877\\
75.7772743794312	-207.309095849653	-34.3285355113088\\
70.0395107116316	-207.421850434561	-29.5644296283066\\
65.21208135012	-207.309095849653	-23.9020235113716\\
61.4416652932488	-206.974258085934	-17.5133665050511\\
58.8428247249834	-206.427511019418	-10.5925747196656\\
57.4945241009138	-205.685467283056	-3.34993291152458\\
57.4377308532294	-204.770673500282	3.99449491298531\\
58.6741706160221	-203.710925217281	11.2175520308761\\
61.1662747927684	-202.53842234937	18.0997695066639\\
64.8383220591232	-201.288790802878	24.4320346449171\\
69.5787391170441	-200	30.0219447736905\\
130.421260882956	-200	-30.0219447736905\\
124.756509207007	-198.711209197122	-34.6996533023524\\
118.339543526202	-197.46157765063	-38.3230304242941\\
111.365340095609	-196.289074782719	-40.7819816591827\\
104.045806557352	-195.229326499718	-42.0017930180356\\
96.6033432341256	-194.314532716944	-41.9454011499682\\
89.2640856079394	-193.572488980582	-40.6145194933561\\
82.2510333079211	-193.025741914066	-38.049586213877\\
75.7772743794312	-192.690904150347	-34.3285355113088\\
70.0395107116316	-192.578149565439	-29.5644296283066\\
65.21208135012	-192.690904150347	-23.9020235113716\\
61.4416652932488	-193.025741914066	-17.5133665050511\\
58.8428247249834	-193.572488980582	-10.5925747196656\\
57.4945241009138	-194.314532716944	-3.34993291152458\\
57.4377308532294	-195.229326499717	3.99449491298531\\
58.6741706160221	-196.289074782719	11.2175520308761\\
61.1662747927684	-197.46157765063	18.0997695066639\\
64.8383220591232	-198.711209197122	24.4320346449171\\
69.5787391170441	-200	30.0219447736905\\
130.421260882956	-200	-30.0219447736905\\
125.384017663627	-196.289074782719	-34.0804401303527\\
119.575493912522	-192.690904150347	-37.1034185591891\\
113.172178684563	-189.314816696786	-38.9990283903401\\
106.368633472717	-186.263393130929	-39.7096724783113\\
99.3715805554869	-183.62934941373	-39.2137582620928\\
92.3936218450827	-181.492719630646	-37.5263538441997\\
85.6467790859025	-179.918424196449	-34.6987301540019\\
79.336051681117	-178.954297281276	-30.8168031064795\\
73.6531878895383	-178.629633393571	-25.9985230906214\\
68.7708586518058	-178.954297281276	-20.3902911065423\\
64.8374110712302	-179.918424196449	-14.1625104451761\\
61.9723609621267	-181.492719630646	-7.50440907050923\\
60.2627614222752	-183.62934941373	-0.618290023649177\\
59.7605577685948	-186.263393130929	6.2866154527096\\
60.4810092049755	-189.314816696786	13.0005052997187\\
62.4022251790887	-192.690904150347	19.319381371769\\
65.4658305157433	-196.289074782719	25.0512478169167\\
69.5787391170441	-200	30.0219447736905\\
130.421260882956	-200	-30.0219447736905\\
126.563347795961	-194.314532716944	-32.9167000335098\\
121.898320827888	-188.801815480299	-34.8112980194648\\
116.567924462544	-183.62934941373	-35.6481723304651\\
110.734120096181	-178.954297281276	-35.4018949640498\\
104.574164922422	-174.918708176291	-34.0799489333751\\
98.275226062134	-171.645201431623	-31.7225008996461\\
92.0286935851706	-169.233240893235	-28.4011807284413\\
86.0243652199461	-167.756112761575	-24.2169050524937\\
80.4446794455011	-167.25869882746	-19.2968109708713\\
75.4591721906349	-167.756112761575	-13.7903930525566\\
71.2193255704983	-169.233240893235	-7.86496101961542\\
67.853965179178	-171.645201431623	-1.7005561259556\\
65.4653457892099	-174.918708176291	4.51551930506848\\
64.1260443920585	-178.954297281276	10.5943929669711\\
63.8767549829569	-183.62934941373	16.3513613595937\\
64.7250520944542	-188.801815480299	21.6115019114933\\
66.6451606480766	-194.314532716944	26.2149879137597\\
69.5787391170441	-200	30.0219447736905\\
130.421260882956	-200	-30.0219447736905\\
128.152254984989	-193.025741914066	-31.3487972424773\\
125.027857065031	-186.263393130929	-31.7231323703083\\
121.143000372859	-179.91842419645	-31.1335761737471\\
116.615724313232	-174.183623780993	-29.5980420194962\\
111.58358787831	-169.233240893235	-27.1631863358148\\
106.199489987283	-165.217690412205	-23.9029909805553\\
100.627023730087	-162.258982807301	-19.9165153398486\\
95.0355056741407	-160.447016911922	-15.3248864587837\\
89.5948312661305	-159.836848392899	-10.2676186574353\\
84.4703126448295	-160.447016911922	-4.89837445884651\\
79.8176557154144	-162.258982807301	0.619704368977262\\
75.7782291043275	-165.217690412205	6.11895379313519\\
72.474768745098	-169.233240893235	11.4322819026287\\
70.0076486091098	-174.183623780993	16.3982459115247\\
68.4518308932716	-179.918424196449	20.8659575163118\\
67.8545883315975	-186.263393130929	24.6996675606497\\
68.2340678371046	-193.025741914066	27.7828907047921\\
69.5787391170441	-200	30.0219447736905\\
130.421260882956	-200	-30.0219447736905\\
129.959093573942	-192.578149565439	-29.5658439736347\\
128.586634366717	-185.381808300694	-28.211399965479\\
126.345584739794	-178.629633393571	-25.9997668450294\\
123.304037852061	-172.526786261857	-22.9981439655104\\
119.554409566606	-167.25869882746	-19.2977341192218\\
115.210630441478	-162.985439261292	-15.0109723868452\\
110.404684007336	-159.836848392899	-10.2681098544129\\
105.282596514656	-157.908594562552	-5.21325599996857\\
100	-157.259266787143	0\\
94.7174034853444	-157.908594562552	5.21325599996857\\
89.5953159926638	-159.836848392899	10.2681098544129\\
84.789369558522	-162.985439261292	15.0109723868452\\
80.4455904333941	-167.25869882746	19.2977341192218\\
76.6959621479389	-172.526786261857	22.9981439655104\\
73.6544152602063	-178.629633393571	25.9997668450294\\
71.4133656332833	-185.381808300694	28.211399965479\\
70.040906426058	-192.578149565439	29.5658439736347\\
69.5787391170441	-200	30.0219447736905\\
130.421260882956	-200	-30.0219447736905\\
131.765932162895	-193.025741914066	-27.7828907047921\\
132.145411668403	-186.263393130929	-24.6996675606497\\
131.548169106728	-179.91842419645	-20.8659575163118\\
129.99235139089	-174.183623780993	-16.3982459115247\\
127.525231254902	-169.233240893235	-11.4322819026287\\
124.221770895673	-165.217690412205	-6.11895379313519\\
120.182344284586	-162.258982807301	-0.619704368977262\\
115.52968735517	-160.447016911922	4.89837445884651\\
110.40516873387	-159.836848392899	10.2676186574353\\
104.964494325859	-160.447016911922	15.3248864587837\\
99.3729762699133	-162.258982807301	19.9165153398486\\
93.8005100127166	-165.217690412205	23.9029909805553\\
88.4164121216902	-169.233240893235	27.1631863358148\\
83.3842756867679	-174.183623780993	29.5980420194962\\
78.8569996271411	-179.918424196449	31.1335761737471\\
74.9721429349691	-186.263393130929	31.7231323703083\\
71.8477450150113	-193.025741914066	31.3487972424773\\
69.5787391170441	-200	30.0219447736905\\
130.421260882956	-200	-30.0219447736905\\
133.354839351923	-194.314532716944	-26.2149879137597\\
135.274947905546	-188.801815480299	-21.6115019114933\\
136.123245017043	-183.62934941373	-16.3513613595937\\
135.873955607942	-178.954297281276	-10.5943929669711\\
134.53465421079	-174.918708176291	-4.51551930506848\\
132.146034820822	-171.645201431623	1.7005561259556\\
128.780674429502	-169.233240893235	7.86496101961542\\
124.540827809365	-167.756112761575	13.7903930525566\\
119.555320554499	-167.25869882746	19.2968109708713\\
113.975634780054	-167.756112761575	24.2169050524937\\
107.971306414829	-169.233240893235	28.4011807284413\\
101.724773937866	-171.645201431623	31.7225008996461\\
95.4258350775783	-174.918708176291	34.0799489333751\\
89.2658799038192	-178.954297281276	35.4018949640498\\
83.4320755374558	-183.62934941373	35.6481723304651\\
78.1016791721124	-188.801815480299	34.8112980194648\\
73.4366522040394	-194.314532716944	32.9167000335098\\
69.5787391170441	-200	30.0219447736905\\
130.421260882956	-200	-30.0219447736905\\
134.534169484257	-196.289074782719	-25.0512478169167\\
137.597774820911	-192.690904150347	-19.319381371769\\
139.518990795025	-189.314816696786	-13.0005052997187\\
140.239442231405	-186.263393130929	-6.2866154527096\\
139.737238577725	-183.62934941373	0.618290023649177\\
138.027639037873	-181.492719630646	7.50440907050923\\
135.16258892877	-179.918424196449	14.1625104451761\\
131.229141348194	-178.954297281276	20.3902911065423\\
126.346812110462	-178.629633393571	25.9985230906214\\
120.663948318883	-178.954297281276	30.8168031064795\\
114.353220914097	-179.918424196449	34.6987301540019\\
107.606378154917	-181.492719630646	37.5263538441997\\
100.628419444513	-183.62934941373	39.2137582620928\\
93.6313665272829	-186.263393130929	39.7096724783113\\
86.8278213154372	-189.314816696786	38.9990283903401\\
80.4245060874779	-192.690904150347	37.1034185591891\\
74.6159823363727	-196.289074782719	34.0804401303527\\
69.5787391170441	-200	30.0219447736905\\
130.421260882956	-200	-30.0219447736905\\
135.161677940877	-198.711209197122	-24.4320346449171\\
138.833725207232	-197.46157765063	-18.0997695066639\\
141.325829383978	-196.289074782719	-11.2175520308761\\
142.562269146771	-195.229326499718	-3.99449491298531\\
142.505475899086	-194.314532716944	3.34993291152458\\
141.157175275017	-193.572488980582	10.5925747196656\\
138.558334706751	-193.025741914066	17.5133665050511\\
134.78791864988	-192.690904150347	23.9020235113716\\
129.960489288368	-192.578149565439	29.5644296283066\\
124.222725620569	-192.690904150347	34.3285355113088\\
117.748966692079	-193.025741914066	38.049586213877\\
110.735914392061	-193.572488980582	40.6145194933561\\
103.396656765874	-194.314532716944	41.9454011499682\\
95.9541934426483	-195.229326499717	42.0017930180356\\
88.6346599043905	-196.289074782719	40.7819816591827\\
81.6604564737982	-197.46157765063	38.3230304242941\\
75.2434907929927	-198.711209197122	34.6996533023524\\
69.5787391170441	-200	30.0219447736905\\
130.421260882956	-200	-30.0219447736905\\
135.161677940877	-201.288790802878	-24.4320346449171\\
138.833725207232	-202.53842234937	-18.0997695066639\\
141.325829383978	-203.710925217281	-11.2175520308761\\
142.562269146771	-204.770673500283	-3.99449491298531\\
142.505475899086	-205.685467283056	3.34993291152458\\
141.157175275017	-206.427511019418	10.5925747196656\\
138.558334706751	-206.974258085934	17.5133665050511\\
134.78791864988	-207.309095849653	23.9020235113716\\
129.960489288368	-207.421850434561	29.5644296283066\\
124.222725620569	-207.309095849653	34.3285355113088\\
117.748966692079	-206.974258085934	38.049586213877\\
110.735914392061	-206.427511019418	40.6145194933561\\
103.396656765874	-205.685467283056	41.9454011499682\\
95.9541934426483	-204.770673500282	42.0017930180356\\
88.6346599043905	-203.710925217281	40.7819816591827\\
81.6604564737982	-202.53842234937	38.3230304242941\\
75.2434907929927	-201.288790802878	34.6996533023524\\
69.5787391170441	-200	30.0219447736905\\
130.421260882956	-200	-30.0219447736905\\
134.534169484257	-203.710925217281	-25.0512478169167\\
137.597774820911	-207.309095849653	-19.319381371769\\
139.518990795025	-210.685183303214	-13.0005052997187\\
140.239442231405	-213.736606869071	-6.2866154527096\\
139.737238577725	-216.37065058627	0.618290023649177\\
138.027639037873	-218.507280369354	7.50440907050923\\
135.16258892877	-220.081575803551	14.1625104451761\\
131.229141348194	-221.045702718724	20.3902911065423\\
126.346812110462	-221.370366606429	25.9985230906214\\
120.663948318883	-221.045702718724	30.8168031064795\\
114.353220914097	-220.08157580355	34.6987301540019\\
107.606378154917	-218.507280369354	37.5263538441997\\
100.628419444513	-216.37065058627	39.2137582620928\\
93.6313665272829	-213.736606869071	39.7096724783113\\
86.8278213154372	-210.685183303214	38.9990283903401\\
80.4245060874779	-207.309095849653	37.1034185591891\\
74.6159823363727	-203.710925217281	34.0804401303527\\
69.5787391170441	-200	30.0219447736905\\
130.421260882956	-200	-30.0219447736905\\
133.354839351923	-205.685467283056	-26.2149879137597\\
135.274947905546	-211.198184519701	-21.6115019114933\\
136.123245017043	-216.37065058627	-16.3513613595937\\
135.873955607942	-221.045702718724	-10.5943929669711\\
134.53465421079	-225.081291823709	-4.51551930506847\\
132.146034820822	-228.354798568377	1.70055612595561\\
128.780674429502	-230.766759106765	7.86496101961543\\
124.540827809365	-232.243887238425	13.7903930525566\\
119.555320554499	-232.74130117254	19.2968109708713\\
113.975634780054	-232.243887238425	24.2169050524937\\
107.971306414829	-230.766759106765	28.4011807284413\\
101.724773937866	-228.354798568377	31.7225008996461\\
95.4258350775783	-225.081291823709	34.0799489333751\\
89.2658799038192	-221.045702718724	35.4018949640498\\
83.4320755374558	-216.37065058627	35.6481723304651\\
78.1016791721124	-211.198184519701	34.8112980194648\\
73.4366522040394	-205.685467283056	32.9167000335098\\
69.5787391170441	-200	30.0219447736905\\
130.421260882956	-200	-30.0219447736905\\
131.765932162895	-206.974258085934	-27.7828907047921\\
132.145411668403	-213.736606869071	-24.6996675606497\\
131.548169106728	-220.081575803551	-20.8659575163118\\
129.99235139089	-225.816376219007	-16.3982459115247\\
127.525231254902	-230.766759106765	-11.4322819026287\\
124.221770895673	-234.782309587795	-6.11895379313519\\
120.182344284586	-237.741017192699	-0.619704368977256\\
115.52968735517	-239.552983088078	4.89837445884651\\
110.40516873387	-240.163151607101	10.2676186574353\\
104.964494325859	-239.552983088078	15.3248864587837\\
99.3729762699133	-237.741017192699	19.9165153398486\\
93.8005100127166	-234.782309587795	23.9029909805553\\
88.4164121216902	-230.766759106765	27.1631863358149\\
83.384275686768	-225.816376219007	29.5980420194962\\
78.8569996271411	-220.08157580355	31.1335761737471\\
74.9721429349691	-213.736606869071	31.7231323703083\\
71.8477450150113	-206.974258085934	31.3487972424773\\
69.5787391170441	-200	30.0219447736905\\
130.421260882956	-200	-30.0219447736905\\
129.959093573942	-207.421850434561	-29.5658439736347\\
128.586634366717	-214.618191699306	-28.211399965479\\
126.345584739794	-221.370366606429	-25.9997668450294\\
123.304037852061	-227.473213738143	-22.9981439655104\\
119.554409566606	-232.74130117254	-19.2977341192218\\
115.210630441478	-237.014560738708	-15.0109723868452\\
110.404684007336	-240.163151607101	-10.2681098544129\\
105.282596514656	-242.091405437448	-5.21325599996857\\
100	-242.740733212857	0\\
94.7174034853444	-242.091405437448	5.21325599996857\\
89.5953159926638	-240.163151607101	10.2681098544129\\
84.789369558522	-237.014560738708	15.0109723868452\\
80.4455904333941	-232.74130117254	19.2977341192218\\
76.6959621479389	-227.473213738143	22.9981439655104\\
73.6544152602063	-221.370366606429	25.9997668450294\\
71.4133656332833	-214.618191699306	28.211399965479\\
70.040906426058	-207.421850434561	29.5658439736347\\
69.5787391170441	-200	30.0219447736905\\
};
\addlegendentry{data22}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
200	-244.811710615386	-1.49380515364414e-07\\
194.477861439783	-244.130920021496	-5.48245312414268\\
189.123510265381	-242.109233754076	-10.7983245349829\\
184.099635727796	-238.808079727338	-15.7860943190435\\
179.55888571265	-234.327761835921	-20.2942116153692\\
175.639228611422	-228.804412271806	-24.1856995611285\\
172.45976122169	-222.405855216547	-27.3423172642773\\
170.117090051205	-215.326507588444	-29.6681524932312\\
168.682395978031	-207.781471782852	-31.0925359214879\\
168.199271455593	-199.999999894754	-31.5721883793524\\
168.682395978031	-192.218528009853	-31.0925358696086\\
170.117090051205	-184.673492213758	-29.668152391049\\
172.45976122169	-177.594144601161	-27.3423171148968\\
175.639228611422	-171.195587566948	-24.1856993690886\\
179.55888571265	-165.672238028777	-20.294211386505\\
184.099635727796	-161.191920167415	-15.7860940603089\\
189.123510265381	-157.890766173932	-10.7983242542394\\
194.477861439783	-155.869079941952	-5.4824528299205\\
200	-155.188289384614	1.49380515364414e-07\\
200	-244.811710615386	-1.49380515364414e-07\\
196.69992165271	-244.130920016349	-7.02657560582445\\
193.500114516083	-242.109233743937	-13.8396521181042\\
190.497803110783	-238.808079712517	-20.2322178039773\\
187.784211149619	-234.327761816868	-26.0100377898727\\
185.441789751186	-228.804412249098	-30.997555939237\\
183.541712204353	-222.405855190876	-35.0432290369077\\
182.141711403896	-215.326507560589	-38.0241313530216\\
181.284325665701	-207.78147175366	-39.8496896791127\\
180.995606221566	-199.999999865111	-40.4644353492199\\
181.284325665701	-192.218527980661	-39.8496896272334\\
182.141711403896	-184.673492185903	-38.0241312508393\\
183.541712204353	-177.59414457549	-35.0432288875272\\
185.441789751186	-171.19558754424	-30.9975557471971\\
187.784211149619	-165.672238009723	-26.0100375610085\\
190.497803110783	-161.191920152594	-20.2322175452426\\
193.500114516083	-157.890766163793	-13.8396518373607\\
196.69992165271	-155.869079936805	-7.02657531160227\\
200	-155.188289384614	1.49380515364414e-07\\
200	-244.811710615386	-1.49380515364414e-07\\
199.32002001829	-244.130920014027	-7.72318938597611\\
198.660700884238	-242.109233739364	-15.2117134212012\\
198.0420756761	-238.80807970583	-22.2380372416215\\
197.482941007786	-234.327761808272	-28.588669553445\\
197.000285903258	-228.804412238854	-34.0706496074518\\
196.60877559363	-222.405855179295	-38.5174102137168\\
196.320305921548	-215.326507548022	-41.793838801388\\
196.143641892024	-207.78147174049	-43.8003827457819\\
196.0841513522	-199.999999851738	-44.4760742245084\\
196.143641892024	-192.218527967491	-43.8003826939026\\
196.320305921548	-184.673492173337	-41.7938386992057\\
196.60877559363	-177.594144563908	-38.5174100643363\\
197.000285903258	-171.195587533996	-34.0706494154119\\
197.482941007786	-165.672238001127	-28.5886693245807\\
198.0420756761	-161.191920145908	-22.2380369828869\\
198.660700884238	-157.890766159219	-15.2117131404577\\
199.32002001829	-155.869079934483	-7.72318909175393\\
200	-155.188289384614	1.49380515364414e-07\\
200	-244.811710615386	-1.49380515364414e-07\\
202.0221340051	-244.13092001481	-7.48827256178692\\
203.982826491704	-242.109233740906	-14.7490176016522\\
205.822502810764	-238.808079708085	-21.5616212050542\\
207.485265328249	-234.32776181117	-27.7190858588475\\
208.920591846461	-228.804412242309	-33.0343201153539\\
210.084870695457	-222.4058551832	-37.3458232713279\\
210.942725851561	-215.32650755226	-40.522592485101\\
211.468091819952	-207.781471744932	-42.4681032316355\\
211.645005621529	-199.999999856248	-43.1232421513738\\
211.468091819952	-192.218527971932	-42.4681031797561\\
210.942725851561	-184.673492177575	-40.5225923829187\\
210.084870695457	-177.594144567814	-37.3458231219474\\
208.920591846461	-171.195587537451	-33.0343199233141\\
207.485265328249	-165.672238004026	-27.7190856299833\\
205.822502810764	-161.191920148163	-21.5616209463196\\
203.982826491704	-157.890766160762	-14.7490173209086\\
202.0221340051	-155.869079935266	-7.48827226756474\\
200	-155.188289384614	1.49380515364414e-07\\
200	-244.811710615386	-1.49380515364414e-07\\
204.480348787375	-244.130920018604	-6.35015956925717\\
208.824564444011	-242.109233748379	-12.5073726039577\\
212.900650175461	-238.808079719009	-18.284555451123\\
216.584756179374	-234.327761825214	-23.5061713333373\\
219.764942759068	-228.804412259045	-28.0135640942848\\
222.344581554571	-222.405855202121	-31.6697788857749\\
224.245291546443	-215.326507572791	-34.3637234715021\\
225.409320623385	-207.781471766448	-36.0135437084308\\
225.801300350923	-199.999999878096	-36.5691106435113\\
225.409320623385	-192.218527993449	-36.0135436565515\\
224.245291546443	-184.673492198105	-34.3637233693198\\
222.344581554571	-177.594144586735	-31.6697787363944\\
219.764942759068	-171.195587554187	-28.0135639022449\\
216.584756179374	-165.672238018069	-23.5061711044731\\
212.900650175461	-161.191920159087	-18.2845551923883\\
208.824564444011	-157.890766168234	-12.5073723232142\\
204.480348787375	-155.86907993906	-6.35015927503499\\
200	-155.188289384614	1.49380515364414e-07\\
200	-244.811710615386	-1.49380515364414e-07\\
206.398167382987	-244.130920024951	-4.44612363204483\\
212.60192968767	-242.10923376088	-8.75715389799657\\
218.422788735678	-238.808079737285	-12.8021024740914\\
223.683880670334	-234.327761848709	-16.4580656446873\\
228.225349875443	-228.804412287046	-19.6139588188525\\
231.909206107303	-222.405855233776	-22.173891779449\\
234.623517258429	-215.326507607138	-24.0600822588575\\
236.285810358004	-207.781471802444	-25.2152193138197\\
236.845577471357	-199.999999914648	-25.6042046894481\\
236.285810358004	-192.218528029445	-25.2152192619404\\
234.623517258429	-184.673492232453	-24.0600821566752\\
231.909206107303	-177.59414461839	-22.1738916300685\\
228.225349875443	-171.195587582187	-19.6139586268127\\
223.683880670334	-165.672238041564	-16.4580654158231\\
218.422788735678	-161.191920177363	-12.8021022153567\\
212.60192968767	-157.890766180736	-8.75715361725304\\
206.398167382987	-155.869079945407	-4.44612333782265\\
200	-155.188289384614	1.49380515364414e-07\\
200	-244.811710615386	-1.49380515364414e-07\\
207.544272565317	-244.130920033085	-2.00581958475533\\
214.859316226322	-242.109233776902	-3.95069320704103\\
221.722867082968	-238.808079760709	-5.77552701537802\\
227.926379615599	-234.327761878821	-7.42487435791043\\
233.28136323504	-228.804412322932	-8.84862065024544\\
237.625109473766	-222.405855274346	-10.0035060817408\\
240.825635800357	-215.326507651159	-10.8544400429609\\
242.785695841921	-207.781471848579	-11.3755673360872\\
243.445734165936	-199.999999961494	-11.5510537720214\\
242.785695841921	-192.21852807558	-11.3755672842079\\
240.825635800357	-184.673492276474	-10.8544399407786\\
237.625109473766	-177.59414465896	-10.0035059323603\\
233.28136323504	-171.195587618074	-8.84862045820555\\
227.926379615599	-165.672238071677	-7.4248741290462\\
221.722867082968	-161.191920200786	-5.77552675664338\\
214.859316226322	-157.890766196758	-3.9506929262975\\
207.544272565317	-155.869079953542	-2.00581929053315\\
200	-155.188289384614	1.49380515364414e-07\\
200	-244.811710615386	-1.49380515364414e-07\\
207.780427134665	-244.130920042027	0.676415889456186\\
215.324449927929	-242.109233794513	1.33227937377472\\
222.402847064678	-238.808079786454	1.947662223487\\
228.800545029755	-234.327761911919	2.50386634210326\\
234.323153007882	-228.804412362376	2.98399174893222\\
238.802869350218	-222.405855318939	3.37345007644256\\
242.103580142547	-215.326507699545	3.6604078304283\\
244.124994957684	-207.781471899288	3.8361459447422\\
244.805694129356	-200.000000012985	3.89532470570863\\
244.124994957684	-192.218528126288	3.83614599662151\\
242.103580142547	-184.673492324859	3.66040793261059\\
238.802869350218	-177.594144703552	3.37345022582307\\
234.323153007882	-171.195587657518	2.98399194097211\\
228.800545029755	-165.672238104774	2.50386657096749\\
222.402847064678	-161.191920226531	1.94766248222164\\
215.324449927929	-157.890766214369	1.33227965451825\\
207.780427134665	-155.869079962483	0.676416183678366\\
200	-155.188289384614	1.49380515364414e-07\\
200	-244.811710615386	-1.49380515364414e-07\\
207.078147364697	-244.130920050696	3.27706560682019\\
213.941228803433	-242.109233811588	6.45455938283287\\
220.380713059579	-238.808079811416	9.43593463816283\\
226.200939662547	-234.32776194401	12.1306037943255\\
231.225063972185	-228.804412400621	14.4566906925793\\
235.300430513673	-222.405855362175	16.3435183595776\\
238.303211336882	-215.326507746459	17.7337564914394\\
240.14216846598	-207.781471948454	18.5851634060226\\
240.761426119157	-200.00000006291	18.8718695350603\\
240.14216846598	-192.218528175454	18.5851634579019\\
238.303211336882	-184.673492371773	17.7337565936217\\
235.300430513673	-177.594144746788	16.3435185089581\\
231.225063972185	-171.195587695763	14.4566908846192\\
226.200939662547	-165.672238136865	12.1306040231897\\
220.380713059579	-161.191920251494	9.43593489689747\\
213.941228803433	-157.890766231444	6.45455966357641\\
207.078147364697	-155.869079971152	3.27706590104237\\
200	-155.188289384614	1.49380515364414e-07\\
200	-244.811710615386	-1.49380515364414e-07\\
205.522138560217	-244.130920058048	5.4824528299205\\
210.876489734619	-242.109233826068	10.7983242542394\\
215.900364272204	-238.808079832585	15.7860940603089\\
220.44111428735	-234.327761971223	20.294211386505\\
224.360771388578	-228.804412433052	24.1856993690886\\
227.54023877831	-222.405855398839	27.3423171148968\\
229.882909948795	-215.326507786242	29.668152391049\\
231.317604021969	-207.781471990147	31.0925358696086\\
231.800728544407	-200.000000105246	31.5721883793524\\
231.317604021969	-192.218528217148	31.0925359214879\\
229.882909948795	-184.673492411556	29.6681524932312\\
227.54023877831	-177.594144783453	27.3423172642773\\
224.360771388578	-171.195587728194	24.1856995611285\\
220.44111428735	-165.672238164079	20.2942116153692\\
215.900364272204	-161.191920272662	15.7860943190435\\
210.876489734619	-157.890766245924	10.7983245349829\\
205.522138560217	-155.869079978504	5.48245312414268\\
200	-155.188289384614	1.49380515364414e-07\\
200	-244.811710615386	-1.49380515364414e-07\\
203.30007834729	-244.130920063195	7.02657531160227\\
206.499885483917	-242.109233836207	13.8396518373607\\
209.502196889217	-238.808079847406	20.2322175452426\\
212.215788850381	-234.327761990277	26.0100375610085\\
214.558210248814	-228.80441245576	30.9975557471971\\
216.458287795647	-222.40585542451	35.0432288875272\\
217.858288596104	-215.326507814097	38.0241312508393\\
218.715674334299	-207.781472019339	39.8496896272334\\
219.004393778434	-200.000000134889	40.4644353492199\\
218.715674334299	-192.21852824634	39.8496896791127\\
217.858288596104	-184.673492439411	38.0241313530216\\
216.458287795647	-177.594144809124	35.0432290369077\\
214.558210248814	-171.195587750902	30.997555939237\\
212.215788850381	-165.672238183132	26.0100377898727\\
209.502196889217	-161.191920287483	20.2322178039773\\
206.499885483917	-157.890766256063	13.8396521181042\\
203.30007834729	-155.869079983651	7.02657560582445\\
200	-155.188289384614	1.49380515364414e-07\\
200	-244.811710615386	-1.49380515364414e-07\\
200.67997998171	-244.130920065517	7.72318909175393\\
201.339299115762	-242.109233840781	15.2117131404577\\
201.9579243239	-238.808079854092	22.2380369828869\\
202.517058992214	-234.327761998873	28.5886693245807\\
202.999714096742	-228.804412466004	34.0706494154119\\
203.39122440637	-222.405855436092	38.5174100643363\\
203.679694078452	-215.326507826663	41.7938386992057\\
203.856358107976	-207.781472032509	43.8003826939026\\
203.9158486478	-200.000000148262	44.4760742245084\\
203.856358107976	-192.21852825951	43.8003827457819\\
203.679694078452	-184.673492451978	41.793838801388\\
203.39122440637	-177.594144820705	38.5174102137168\\
202.999714096742	-171.195587761146	34.0706496074518\\
202.517058992214	-165.672238191728	28.588669553445\\
201.9579243239	-161.19192029417	22.2380372416215\\
201.339299115762	-157.890766260636	15.2117134212012\\
200.67997998171	-155.869079985973	7.72318938597611\\
200	-155.188289384614	1.49380515364414e-07\\
200	-244.811710615386	-1.49380515364414e-07\\
197.9778659949	-244.130920064734	7.48827226756474\\
196.017173508296	-242.109233839238	14.7490173209086\\
194.177497189236	-238.808079851837	21.5616209463196\\
192.514734671751	-234.327761995974	27.7190856299833\\
191.079408153539	-228.804412462549	33.0343199233141\\
189.915129304543	-222.405855432186	37.3458231219474\\
189.057274148439	-215.326507822425	40.5225923829187\\
188.531908180048	-207.781472028068	42.4681031797562\\
188.354994378471	-200.000000143752	43.1232421513738\\
188.531908180048	-192.218528255068	42.4681032316355\\
189.057274148439	-184.67349244774	40.522592485101\\
189.915129304543	-177.5941448168	37.3458232713279\\
191.079408153539	-171.195587757691	33.034320115354\\
192.514734671751	-165.67223818883	27.7190858588475\\
194.177497189236	-161.191920291915	21.5616212050542\\
196.017173508296	-157.890766259094	14.7490176016522\\
197.9778659949	-155.86907998519	7.48827256178692\\
200	-155.188289384614	1.49380515364414e-07\\
200	-244.811710615386	-1.49380515364414e-07\\
195.519651212625	-244.13092006094	6.35015927503499\\
191.175435555989	-242.109233831766	12.5073723232142\\
187.099349824539	-238.808079840913	18.2845551923883\\
183.415243820626	-234.327761981931	23.5061711044731\\
180.235057240932	-228.804412445813	28.0135639022449\\
177.655418445429	-222.405855413265	31.6697787363944\\
175.754708453557	-215.326507801895	34.3637233693198\\
174.590679376615	-207.781472006551	36.0135436565515\\
174.198699649077	-200.000000121904	36.5691106435113\\
174.590679376615	-192.218528233552	36.0135437084308\\
175.754708453557	-184.673492427209	34.3637234715021\\
177.655418445429	-177.594144797879	31.6697788857749\\
180.235057240932	-171.195587740955	28.0135640942848\\
183.415243820626	-165.672238174786	23.5061713333373\\
187.099349824539	-161.191920280991	18.284555451123\\
191.175435555989	-157.890766251621	12.5073726039577\\
195.519651212625	-155.869079981396	6.35015956925717\\
200	-155.188289384614	1.49380515364414e-07\\
200	-244.811710615386	-1.49380515364414e-07\\
193.601832617013	-244.130920054593	4.44612333782265\\
187.39807031233	-242.109233819264	8.75715361725304\\
181.577211264322	-238.808079822637	12.8021022153567\\
176.316119329666	-234.327761958436	16.4580654158231\\
171.774650124557	-228.804412417813	19.6139586268127\\
168.090793892697	-222.40585538161	22.1738916300685\\
165.376482741571	-215.326507767547	24.0600821566752\\
163.714189641996	-207.781471970555	25.2152192619404\\
163.154422528643	-200.000000085352	25.6042046894481\\
163.714189641996	-192.218528197556	25.2152193138197\\
165.376482741571	-184.673492392862	24.0600822588575\\
168.090793892697	-177.594144766224	22.173891779449\\
171.774650124557	-171.195587712954	19.6139588188525\\
176.316119329666	-165.672238151291	16.4580656446873\\
181.577211264322	-161.191920262715	12.8021024740914\\
187.39807031233	-157.89076623912	8.75715389799657\\
193.601832617013	-155.869079975049	4.44612363204483\\
200	-155.188289384614	1.49380515364414e-07\\
200	-244.811710615386	-1.49380515364414e-07\\
192.455727434683	-244.130920046458	2.00581929053315\\
185.140683773678	-242.109233803242	3.9506929262975\\
178.277132917032	-238.808079799214	5.77552675664339\\
172.073620384401	-234.327761928323	7.42487412904621\\
166.71863676496	-228.804412381926	8.84862045820556\\
162.374890526234	-222.40585534104	10.0035059323603\\
159.174364199643	-215.326507723526	10.8544399407786\\
157.214304158079	-207.78147192442	11.3755672842079\\
156.554265834064	-200.000000038506	11.5510537720214\\
157.214304158079	-192.218528151421	11.3755673360872\\
159.174364199643	-184.673492348841	10.8544400429609\\
162.374890526234	-177.594144725654	10.0035060817409\\
166.71863676496	-171.195587677068	8.84862065024545\\
172.073620384401	-165.672238121179	7.42487435791044\\
178.277132917032	-161.191920239291	5.77552701537803\\
185.140683773678	-157.890766223098	3.95069320704104\\
192.455727434683	-155.869079966915	2.00581958475533\\
200	-155.188289384614	1.49380515364414e-07\\
200	-244.811710615386	-1.49380515364414e-07\\
192.219572865335	-244.130920037517	-0.676416183678363\\
184.675550072071	-242.109233785631	-1.33227965451825\\
177.597152935322	-238.808079773469	-1.94766248222164\\
171.199454970245	-234.327761895226	-2.50386657096748\\
165.676846992118	-228.804412342482	-2.9839919409721\\
161.197130649782	-222.405855296448	-3.37345022582307\\
157.896419857453	-215.326507675141	-3.66040793261058\\
155.875005042316	-207.781471873712	-3.8361459966215\\
155.194305870644	-199.999999987015	-3.89532470570862\\
155.875005042316	-192.218528100712	-3.83614594474219\\
157.896419857453	-184.673492300455	-3.66040783042829\\
161.197130649782	-177.594144681061	-3.37345007644255\\
165.676846992118	-171.195587637624	-2.98399174893221\\
171.199454970245	-165.672238088081	-2.50386634210325\\
177.597152935322	-161.191920213546	-1.94766222348699\\
184.675550072071	-157.890766205487	-1.33227937377471\\
192.219572865335	-155.869079957973	-0.676415889456184\\
200	-155.188289384614	1.49380515364414e-07\\
200	-244.811710615386	-1.49380515364414e-07\\
192.921852635303	-244.130920028848	-3.27706590104237\\
186.058771196567	-242.109233768556	-6.45455966357641\\
179.619286940421	-238.808079748506	-9.43593489689746\\
173.799060337453	-234.327761863135	-12.1306040231897\\
168.774936027815	-228.804412304237	-14.4566908846192\\
164.699569486327	-222.405855253212	-16.3435185089581\\
161.696788663118	-215.326507628227	-17.7337565936217\\
159.85783153402	-207.781471824546	-18.5851634579019\\
159.238573880843	-199.99999993709	-18.8718695350603\\
159.85783153402	-192.218528051546	-18.5851634060226\\
161.696788663118	-184.673492253541	-17.7337564914394\\
164.699569486327	-177.594144637825	-16.3435183595776\\
168.774936027815	-171.195587599379	-14.4566906925793\\
173.799060337453	-165.67223805599	-12.1306037943255\\
179.619286940421	-161.191920188584	-9.43593463816282\\
186.058771196567	-157.890766188412	-6.45455938283287\\
192.921852635303	-155.869079949304	-3.27706560682019\\
200	-155.188289384614	1.49380515364414e-07\\
200	-244.811710615386	-1.49380515364414e-07\\
194.477861439783	-244.130920021496	-5.48245312414268\\
189.123510265381	-242.109233754076	-10.7983245349829\\
184.099635727796	-238.808079727338	-15.7860943190435\\
179.55888571265	-234.327761835921	-20.2942116153692\\
175.639228611422	-228.804412271806	-24.1856995611285\\
172.45976122169	-222.405855216547	-27.3423172642773\\
170.117090051205	-215.326507588444	-29.6681524932312\\
168.682395978031	-207.781471782852	-31.0925359214879\\
168.199271455593	-199.999999894754	-31.5721883793524\\
168.682395978031	-192.218528009853	-31.0925358696086\\
170.117090051205	-184.673492213758	-29.668152391049\\
172.45976122169	-177.594144601161	-27.3423171148968\\
175.639228611422	-171.195587566948	-24.1856993690886\\
179.55888571265	-165.672238028777	-20.294211386505\\
184.099635727796	-161.191920167415	-15.7860940603089\\
189.123510265381	-157.890766173932	-10.7983242542394\\
194.477861439783	-155.869079941952	-5.4824528299205\\
200	-155.188289384614	1.49380515364414e-07\\
};
\addlegendentry{data23}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
331.494479830399	-200	-31.518851375296\\
331.016007914063	-207.737269125241	-31.040009200431\\
329.595130292117	-215.239445243358	-29.6180320530135\\
327.275019612102	-222.278578529287	-27.2961259891125\\
324.126171263	-228.640788480109	-24.1448409495385\\
320.244261408503	-234.132762565901	-20.2599271355918\\
315.747239915199	-238.587629933139	-15.759425687648\\
310.77174650556	-241.870031691141	-10.7800820648392\\
305.468959029117	-243.880233723467	-5.47319110347498\\
300	-244.557157058575	0\\
294.531040970883	-243.880233723467	5.47319110347498\\
289.22825349444	-241.870031691141	10.7800820648392\\
284.252760084801	-238.587629933139	15.759425687648\\
279.755738591497	-234.132762565901	20.2599271355918\\
275.873828737	-228.640788480109	24.1448409495385\\
272.724980387898	-222.278578529287	27.2961259891125\\
270.404869707883	-215.239445243358	29.6180320530135\\
268.983992085937	-207.737269125241	31.040009200431\\
268.505520169601	-200	31.518851375296\\
331.494479830399	-200	-31.518851375296\\
329.145452728448	-207.270654702023	-32.911889816661\\
325.910855793653	-214.320394240054	-33.3049171401666\\
321.888970617095	-220.935015845571	-32.6859914094694\\
317.202000144689	-226.913537588248	-31.0739183697053\\
311.992355602519	-232.074305110214	-28.517680044439\\
306.418329403791	-236.260511101788	-25.0949464416649\\
300.649285513961	-239.344959812238	-20.9097155899164\\
294.860513412343	-241.233931828303	-16.0891536107949\\
289.227902009985	-241.870031691141	-10.779730840714\\
283.922595354109	-241.233931828303	-5.14277140384493\\
279.10579250284	-239.344959812238	0.650448539762028\\
274.923849573392	-236.260511101788	6.42390493363115\\
271.503832785513	-232.074305110214	12.0021742267446\\
268.949657618689	-226.913537588248	17.2157635293717\\
267.33893139289	-220.935015845571	21.9062605687555\\
266.72059520942	-214.320394240054	25.9311469658604\\
267.113436900321	-207.270654702023	29.1681285842011\\
268.505520169601	-200	31.518851375296\\
331.494479830399	-200	-31.518851375296\\
327.500514104672	-205.927092018307	-34.557994004558\\
322.670959173806	-211.67409234489	-36.5471094731803\\
317.152558620502	-217.06638128295	-37.4257595141896\\
311.112986253129	-221.940116861733	-37.1672467907085\\
304.735751421896	-226.147213091908	-35.779426081026\\
298.214623180115	-229.559839483412	-33.3044656151347\\
291.747742709562	-232.074305110214	-29.8175658144003\\
285.531602900935	-233.614209206624	-25.4246743648118\\
279.755078016801	-234.132762565901	-20.2592670501543\\
274.593684842701	-233.614209206624	-14.4782921578618\\
270.204249698441	-232.074305110214	-8.25740168472194\\
266.720143349716	-229.559839483412	-1.78561423983867\\
264.24722860489	-226.147213091908	4.74042819015769\\
262.860643727129	-221.940116861733	11.1224351083685\\
262.602519396298	-217.06638128295	17.1664924640353\\
263.480698589573	-211.67409234489	22.6889546328467\\
265.468498276545	-205.927092018307	27.522024396304\\
268.505520169601	-200	31.518851375296\\
331.494479830399	-200	-31.518851375296\\
326.279595917471	-203.86863456262	-35.7797773051512\\
320.266219780708	-207.619722621679	-38.9535528070303\\
313.637064811111	-211.139289264644	-40.9437443183166\\
306.593554527915	-214.320394240054	-41.6898808770252\\
299.349702426888	-217.06638128295	-41.169291501383\\
292.125609288554	-219.293814966569	-39.3977940361379\\
285.140775527354	-220.935015845571	-36.4292145353505\\
278.607431782624	-221.940116861733	-32.3537517849785\\
272.724090398017	-222.278578529287	-27.2952366584083\\
267.66951372439	-221.940116861733	-21.4073695780286\\
263.597282516233	-220.935015845571	-14.8690504056721\\
260.631129458155	-219.293814966569	-7.87894266084186\\
258.861179609882	-217.06638128295	-0.649437230199283\\
258.341212001915	-214.320394240054	6.5998010220518\\
259.087025586906	-211.139289264644	13.6485076599083\\
261.075959196475	-207.619722621679	20.2825112989966\\
264.247580089344	-203.86863456262	26.3002410957108\\
268.505520169601	-200	31.518851375296\\
331.494479830399	-200	-31.518851375296\\
325.629958919056	-201.343562683717	-36.429874620788\\
318.986684675343	-202.646301895164	-40.2339945603334\\
311.766509625495	-203.86863456262	-42.8156249345466\\
304.188815134818	-204.973420726515	-44.0963242108753\\
296.483845615912	-205.927092018307	-44.0371789898732\\
288.885712668707	-206.700671618375	-42.6399863691516\\
281.625281717962	-207.270654702023	-39.9471993394775\\
274.923157284161	-207.619722621679	-36.0406368721316\\
268.982980026786	-207.737269125241	-31.0389978908683\\
263.985239225927	-207.619722621679	-25.0942546651817\\
260.081788706841	-207.270654702023	-18.3870352097991\\
257.391232838308	-206.700671618375	-11.1211349938555\\
255.995322798906	-205.927092018307	-3.51732471868949\\
255.936472608818	-204.973420726515	4.19335768820173\\
257.216470401291	-203.86863456262	11.7766270436783\\
259.79642409111	-202.646301895164	19.0020695456936\\
263.597943090929	-201.343562683717	25.6501437800741\\
268.505520169601	-200	31.518851375296\\
331.494479830399	-200	-31.518851375296\\
325.629958919056	-198.656437316283	-36.429874620788\\
318.986684675343	-197.353698104836	-40.2339945603334\\
311.766509625495	-196.13136543738	-42.8156249345466\\
304.188815134818	-195.026579273485	-44.0963242108753\\
296.483845615912	-194.072907981693	-44.0371789898732\\
288.885712668707	-193.299328381625	-42.6399863691516\\
281.625281717962	-192.729345297977	-39.9471993394775\\
274.923157284161	-192.380277378321	-36.0406368721316\\
268.982980026786	-192.262730874759	-31.0389978908683\\
263.985239225927	-192.380277378321	-25.0942546651817\\
260.081788706841	-192.729345297977	-18.3870352097991\\
257.391232838308	-193.299328381625	-11.1211349938555\\
255.995322798906	-194.072907981693	-3.51732471868949\\
255.936472608818	-195.026579273485	4.19335768820173\\
257.216470401291	-196.13136543738	11.7766270436783\\
259.79642409111	-197.353698104836	19.0020695456936\\
263.597943090929	-198.656437316283	25.6501437800741\\
268.505520169601	-200	31.518851375296\\
331.494479830399	-200	-31.518851375296\\
326.279595917471	-196.13136543738	-35.7797773051512\\
320.266219780708	-192.380277378321	-38.9535528070303\\
313.637064811111	-188.860710735356	-40.9437443183166\\
306.593554527915	-185.679605759946	-41.6898808770252\\
299.349702426888	-182.93361871705	-41.169291501383\\
292.125609288554	-180.706185033431	-39.3977940361379\\
285.140775527354	-179.064984154429	-36.4292145353505\\
278.607431782624	-178.059883138267	-32.3537517849785\\
272.724090398017	-177.721421470713	-27.2952366584083\\
267.66951372439	-178.059883138267	-21.4073695780286\\
263.597282516233	-179.064984154429	-14.8690504056721\\
260.631129458155	-180.706185033431	-7.87894266084186\\
258.861179609882	-182.93361871705	-0.649437230199283\\
258.341212001915	-185.679605759946	6.5998010220518\\
259.087025586906	-188.860710735356	13.6485076599083\\
261.075959196475	-192.380277378321	20.2825112989966\\
264.247580089344	-196.13136543738	26.3002410957108\\
268.505520169601	-200	31.518851375296\\
331.494479830399	-200	-31.518851375296\\
327.500514104672	-194.072907981693	-34.557994004558\\
322.670959173806	-188.32590765511	-36.5471094731803\\
317.152558620502	-182.93361871705	-37.4257595141896\\
311.112986253129	-178.059883138267	-37.1672467907085\\
304.735751421896	-173.852786908092	-35.779426081026\\
298.214623180115	-170.440160516588	-33.3044656151347\\
291.747742709562	-167.925694889786	-29.8175658144003\\
285.531602900935	-166.385790793376	-25.4246743648117\\
279.755078016801	-165.867237434099	-20.2592670501543\\
274.593684842701	-166.385790793376	-14.4782921578618\\
270.204249698441	-167.925694889786	-8.25740168472193\\
266.720143349716	-170.440160516588	-1.78561423983867\\
264.24722860489	-173.852786908092	4.7404281901577\\
262.860643727129	-178.059883138267	11.1224351083685\\
262.602519396298	-182.93361871705	17.1664924640353\\
263.480698589573	-188.32590765511	22.6889546328467\\
265.468498276545	-194.072907981693	27.5220243963041\\
268.505520169601	-200	31.518851375296\\
331.494479830399	-200	-31.518851375296\\
329.145452728448	-192.729345297977	-32.911889816661\\
325.910855793653	-185.679605759946	-33.3049171401666\\
321.888970617095	-179.064984154429	-32.6859914094694\\
317.202000144689	-173.086462411752	-31.0739183697053\\
311.992355602519	-167.925694889786	-28.517680044439\\
306.418329403791	-163.739488898212	-25.0949464416649\\
300.649285513961	-160.655040187762	-20.9097155899164\\
294.860513412343	-158.766068171697	-16.0891536107949\\
289.227902009985	-158.129968308859	-10.7797308407139\\
283.922595354109	-158.766068171697	-5.14277140384492\\
279.10579250284	-160.655040187762	0.650448539762031\\
274.923849573392	-163.739488898212	6.42390493363116\\
271.503832785513	-167.925694889786	12.0021742267446\\
268.949657618689	-173.086462411752	17.2157635293717\\
267.33893139289	-179.064984154429	21.9062605687555\\
266.72059520942	-185.679605759946	25.9311469658604\\
267.113436900321	-192.729345297977	29.1681285842011\\
268.505520169601	-200	31.518851375296\\
331.494479830399	-200	-31.518851375296\\
331.016007914063	-192.262730874759	-31.040009200431\\
329.595130292117	-184.760554756642	-29.6180320530135\\
327.275019612102	-177.721421470713	-27.2961259891125\\
324.126171263	-171.359211519891	-24.1448409495385\\
320.244261408503	-165.867237434099	-20.2599271355918\\
315.747239915199	-161.412370066861	-15.759425687648\\
310.77174650556	-158.129968308859	-10.7800820648392\\
305.468959029117	-156.119766276533	-5.47319110347498\\
300	-155.442842941425	0\\
294.531040970883	-156.119766276533	5.47319110347498\\
289.22825349444	-158.129968308859	10.7800820648392\\
284.252760084801	-161.412370066861	15.759425687648\\
279.755738591497	-165.867237434099	20.2599271355918\\
275.873828737	-171.359211519891	24.1448409495385\\
272.724980387898	-177.721421470713	27.2961259891125\\
270.404869707883	-184.760554756642	29.6180320530135\\
268.983992085937	-192.262730874759	31.040009200431\\
268.505520169601	-200	31.518851375296\\
331.494479830399	-200	-31.518851375296\\
332.886563099679	-192.729345297977	-29.1681285842011\\
333.27940479058	-185.679605759946	-25.9311469658604\\
332.66106860711	-179.064984154429	-21.9062605687555\\
331.050342381311	-173.086462411752	-17.2157635293717\\
328.496167214487	-167.925694889786	-12.0021742267446\\
325.076150426608	-163.739488898212	-6.42390493363116\\
320.89420749716	-160.655040187762	-0.650448539762031\\
316.077404645891	-158.766068171697	5.14277140384492\\
310.772097990015	-158.129968308859	10.7797308407139\\
305.139486587657	-158.766068171697	16.0891536107949\\
299.350714486039	-160.655040187762	20.9097155899164\\
293.581670596209	-163.739488898212	25.0949464416649\\
288.007644397481	-167.925694889786	28.517680044439\\
282.797999855311	-173.086462411752	31.0739183697053\\
278.111029382905	-179.064984154429	32.6859914094694\\
274.089144206347	-185.679605759946	33.3049171401666\\
270.854547271552	-192.729345297977	32.911889816661\\
268.505520169601	-200	31.518851375296\\
331.494479830399	-200	-31.518851375296\\
334.531501723455	-194.072907981693	-27.5220243963041\\
336.519301410427	-188.32590765511	-22.6889546328467\\
337.397480603702	-182.93361871705	-17.1664924640353\\
337.139356272871	-178.059883138267	-11.1224351083685\\
335.75277139511	-173.852786908092	-4.7404281901577\\
333.279856650284	-170.440160516588	1.78561423983867\\
329.795750301559	-167.925694889786	8.25740168472193\\
325.406315157299	-166.385790793376	14.4782921578618\\
320.244921983199	-165.867237434099	20.2592670501543\\
314.468397099065	-166.385790793376	25.4246743648117\\
308.252257290438	-167.925694889786	29.8175658144003\\
301.785376819885	-170.440160516588	33.3044656151347\\
295.264248578104	-173.852786908092	35.779426081026\\
288.887013746871	-178.059883138267	37.1672467907085\\
282.847441379498	-182.93361871705	37.4257595141896\\
277.329040826194	-188.32590765511	36.5471094731803\\
272.499485895328	-194.072907981693	34.557994004558\\
268.505520169601	-200	31.518851375296\\
331.494479830399	-200	-31.518851375296\\
335.752419910656	-196.13136543738	-26.3002410957108\\
338.924040803525	-192.380277378321	-20.2825112989966\\
340.912974413094	-188.860710735356	-13.6485076599083\\
341.658787998085	-185.679605759946	-6.5998010220518\\
341.138820390118	-182.93361871705	0.649437230199283\\
339.368870541845	-180.706185033431	7.87894266084186\\
336.402717483767	-179.064984154429	14.8690504056721\\
332.33048627561	-178.059883138267	21.4073695780286\\
327.275909601983	-177.721421470713	27.2952366584083\\
321.392568217376	-178.059883138267	32.3537517849785\\
314.859224472646	-179.064984154429	36.4292145353505\\
307.874390711446	-180.706185033431	39.3977940361379\\
300.650297573112	-182.93361871705	41.169291501383\\
293.406445472085	-185.679605759946	41.6898808770252\\
286.362935188889	-188.860710735356	40.9437443183166\\
279.733780219292	-192.380277378321	38.9535528070303\\
273.720404082529	-196.13136543738	35.7797773051512\\
268.505520169601	-200	31.518851375296\\
331.494479830399	-200	-31.518851375296\\
336.402056909071	-198.656437316283	-25.6501437800741\\
340.20357590889	-197.353698104836	-19.0020695456936\\
342.783529598709	-196.13136543738	-11.7766270436783\\
344.063527391182	-195.026579273485	-4.19335768820173\\
344.004677201094	-194.072907981693	3.51732471868949\\
342.608767161692	-193.299328381625	11.1211349938555\\
339.918211293159	-192.729345297977	18.3870352097991\\
336.014760774073	-192.380277378321	25.0942546651817\\
331.017019973214	-192.262730874759	31.0389978908683\\
325.076842715839	-192.380277378321	36.0406368721316\\
318.374718282038	-192.729345297977	39.9471993394775\\
311.114287331293	-193.299328381625	42.6399863691516\\
303.516154384088	-194.072907981693	44.0371789898732\\
295.811184865182	-195.026579273485	44.0963242108753\\
288.233490374505	-196.13136543738	42.8156249345466\\
281.013315324657	-197.353698104836	40.2339945603334\\
274.370041080944	-198.656437316283	36.429874620788\\
268.505520169601	-200	31.518851375296\\
331.494479830399	-200	-31.518851375296\\
336.402056909071	-201.343562683717	-25.6501437800741\\
340.20357590889	-202.646301895164	-19.0020695456936\\
342.783529598709	-203.86863456262	-11.7766270436783\\
344.063527391182	-204.973420726515	-4.19335768820173\\
344.004677201094	-205.927092018307	3.51732471868949\\
342.608767161692	-206.700671618375	11.1211349938555\\
339.918211293159	-207.270654702023	18.3870352097991\\
336.014760774073	-207.619722621679	25.0942546651817\\
331.017019973214	-207.737269125241	31.0389978908683\\
325.076842715839	-207.619722621679	36.0406368721316\\
318.374718282038	-207.270654702023	39.9471993394775\\
311.114287331293	-206.700671618375	42.6399863691516\\
303.516154384088	-205.927092018307	44.0371789898732\\
295.811184865182	-204.973420726515	44.0963242108753\\
288.233490374505	-203.86863456262	42.8156249345466\\
281.013315324657	-202.646301895164	40.2339945603334\\
274.370041080944	-201.343562683717	36.429874620788\\
268.505520169601	-200	31.518851375296\\
331.494479830399	-200	-31.518851375296\\
335.752419910656	-203.86863456262	-26.3002410957108\\
338.924040803525	-207.619722621679	-20.2825112989966\\
340.912974413094	-211.139289264644	-13.6485076599083\\
341.658787998085	-214.320394240054	-6.5998010220518\\
341.138820390118	-217.06638128295	0.649437230199283\\
339.368870541845	-219.293814966569	7.87894266084186\\
336.402717483767	-220.935015845571	14.8690504056721\\
332.33048627561	-221.940116861733	21.4073695780286\\
327.275909601983	-222.278578529287	27.2952366584083\\
321.392568217376	-221.940116861733	32.3537517849785\\
314.859224472646	-220.935015845571	36.4292145353505\\
307.874390711446	-219.293814966569	39.3977940361379\\
300.650297573112	-217.06638128295	41.169291501383\\
293.406445472085	-214.320394240054	41.6898808770252\\
286.362935188889	-211.139289264644	40.9437443183166\\
279.733780219292	-207.619722621679	38.9535528070303\\
273.720404082529	-203.86863456262	35.7797773051512\\
268.505520169601	-200	31.518851375296\\
331.494479830399	-200	-31.518851375296\\
334.531501723455	-205.927092018307	-27.522024396304\\
336.519301410427	-211.67409234489	-22.6889546328467\\
337.397480603702	-217.06638128295	-17.1664924640353\\
337.139356272871	-221.940116861733	-11.1224351083685\\
335.75277139511	-226.147213091908	-4.74042819015769\\
333.279856650284	-229.559839483412	1.78561423983867\\
329.795750301559	-232.074305110214	8.25740168472194\\
325.406315157299	-233.614209206624	14.4782921578618\\
320.244921983199	-234.132762565901	20.2592670501543\\
314.468397099065	-233.614209206624	25.4246743648118\\
308.252257290438	-232.074305110214	29.8175658144003\\
301.785376819885	-229.559839483412	33.3044656151347\\
295.264248578104	-226.147213091908	35.779426081026\\
288.887013746871	-221.940116861733	37.1672467907085\\
282.847441379498	-217.06638128295	37.4257595141896\\
277.329040826194	-211.67409234489	36.5471094731803\\
272.499485895328	-205.927092018307	34.557994004558\\
268.505520169601	-200	31.518851375296\\
331.494479830399	-200	-31.518851375296\\
332.886563099679	-207.270654702023	-29.1681285842011\\
333.27940479058	-214.320394240054	-25.9311469658604\\
332.66106860711	-220.935015845571	-21.9062605687555\\
331.050342381311	-226.913537588248	-17.2157635293717\\
328.496167214487	-232.074305110214	-12.0021742267446\\
325.076150426608	-236.260511101788	-6.42390493363115\\
320.89420749716	-239.344959812238	-0.650448539762028\\
316.077404645891	-241.233931828303	5.14277140384493\\
310.772097990015	-241.870031691141	10.779730840714\\
305.139486587657	-241.233931828303	16.0891536107949\\
299.350714486039	-239.344959812238	20.9097155899164\\
293.581670596209	-236.260511101788	25.0949464416649\\
288.007644397481	-232.074305110214	28.517680044439\\
282.797999855311	-226.913537588248	31.0739183697053\\
278.111029382905	-220.935015845571	32.6859914094694\\
274.089144206347	-214.320394240054	33.3049171401666\\
270.854547271552	-207.270654702023	32.911889816661\\
268.505520169601	-200	31.518851375296\\
331.494479830399	-200	-31.518851375296\\
331.016007914063	-207.737269125241	-31.040009200431\\
329.595130292117	-215.239445243358	-29.6180320530135\\
327.275019612102	-222.278578529287	-27.2961259891125\\
324.126171263	-228.640788480109	-24.1448409495385\\
320.244261408503	-234.132762565901	-20.2599271355918\\
315.747239915199	-238.587629933139	-15.759425687648\\
310.77174650556	-241.870031691141	-10.7800820648392\\
305.468959029117	-243.880233723467	-5.47319110347498\\
300	-244.557157058575	0\\
294.531040970883	-243.880233723467	5.47319110347498\\
289.22825349444	-241.870031691141	10.7800820648392\\
284.252760084801	-238.587629933139	15.759425687648\\
279.755738591497	-234.132762565901	20.2599271355918\\
275.873828737	-228.640788480109	24.1448409495385\\
272.724980387898	-222.278578529287	27.2961259891125\\
270.404869707883	-215.239445243358	29.6180320530135\\
268.983992085937	-207.737269125241	31.040009200431\\
268.505520169601	-200	31.518851375296\\
};
\addlegendentry{data24}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
431.031035600479	-200	-31.3415025223539\\
430.55960444335	-207.658681847973	-30.8653546750658\\
429.159635169115	-215.084658523475	-29.4513786445989\\
426.873665135754	-222.052295482946	-27.1425373771325\\
423.771152385974	-228.349884603169	-24.0089838462486\\
419.94636519973	-233.786076825457	-20.1459294903285\\
415.51551780024	-238.195696199985	-15.6707512611769\\
410.61323924362	-241.44475867343	-10.7194251847373\\
405.388482783141	-243.434543126643	-5.44239479835025\\
400	-244.104590965892	0\\
394.611517216859	-243.434543126643	5.44239479835025\\
389.38676075638	-241.44475867343	10.7194251847373\\
384.48448219976	-238.195696199984	15.6707512611769\\
380.05363480027	-233.786076825457	20.1459294903285\\
376.228847614026	-228.349884603168	24.0089838462486\\
373.126334864246	-222.052295482946	27.1425373771325\\
370.840364830885	-215.084658523474	29.4513786445989\\
369.44039555665	-207.658681847972	30.8653546750658\\
368.968964399521	-200	31.3415025223539\\
431.031035600479	-200	-31.3415025223539\\
428.717469975255	-207.196806817487	-32.7275898655621\\
425.531338556573	-214.174942301584	-33.1192659516648\\
421.56945033533	-220.722379336715	-32.5046299009833\\
416.952185280317	-226.64017736173	-30.9023571188969\\
411.819836653782	-231.748527078188	-28.3611318530999\\
406.328348271647	-235.892213864906	-24.9581679473717\\
400.644576229576	-238.945333895675	-20.796862738005\\
394.941219064942	-240.815119663314	-16.0036553780644\\
389.391570399152	-241.44475867343	-10.7241850477016\\
384.16425349866	-240.815119663314	-5.11886578136386\\
379.418097742336	-238.945333895675	0.641987631469537\\
375.297312671167	-235.892213864906	6.38333457498214\\
371.927106254321	-231.748527078188	11.9307271275571\\
369.409880508368	-226.640177361729	17.1156105736004\\
367.822120063821	-220.722379336715	21.7804448532817\\
367.212068218342	-214.174942301584	25.783491337533\\
367.598261088555	-207.196806817487	29.0031194845695\\
368.968964399521	-200	31.3415025223539\\
431.031035600479	-200	-31.3415025223539\\
427.097524111021	-205.866890671256	-34.3652120084203\\
422.340668063458	-211.555518838255	-36.3447519172471\\
416.905002121711	-216.893038412729	-37.2199749304003\\
410.955686244839	-221.717271563322	-36.9642878395093\\
404.673487385262	-225.881636406933	-35.585459567447\\
398.249286976383	-229.259600825059	-33.1253851135393\\
391.878281096823	-231.748527078188	-29.6588125952103\\
385.754049536348	-233.272790401576	-25.2910720642592\\
380.062673971913	-233.786076825457	-20.1548751065355\\
374.977083970067	-233.272790401576	-14.4062824675587\\
370.651802609584	-231.748527078188	-8.21996222573572\\
367.218251375904	-229.259600825059	-1.78388259118539\\
364.780756985802	-225.881636406932	4.70639941320996\\
363.41338147289	-221.717271563321	11.0536798529879\\
363.157671850202	-216.893038412729	17.0650998238648\\
364.021397725228	-211.555518838255	22.5580053719507\\
365.978315224321	-205.866890671255	27.3654973417113\\
368.968964399521	-200	31.3415025223539\\
431.031035600479	-200	-31.3415025223539\\
425.89515622973	-203.829340923986	-35.5806997044827\\
419.972465640522	-207.542329261737	-38.7387953307937\\
413.442921789382	-211.026147741473	-40.7198322637548\\
406.504921562118	-214.174942301584	-41.463617698611\\
399.369272584838	-216.893038412729	-40.9475520912978\\
392.252787940905	-219.097848099992	-39.1873158341517\\
385.371698415109	-220.722379336715	-36.2363928151236\\
378.935082430691	-221.717271563322	-32.1844453369074\\
373.138513307255	-222.052295482946	-27.1545897732444\\
368.15811686441	-221.717271563321	-21.2996557402069\\
364.145219927869	-220.722379336715	-14.797542445649\\
361.221752340425	-219.097848099992	-7.84581331179785\\
359.476542185378	-216.893038412729	-0.655693110640822\\
358.962616790169	-214.174942301584	6.55434999388631\\
359.695591517873	-211.026147741473	13.5652424905103\\
361.653195302291	-207.542329261737	20.1639619584041\\
364.77594734303	-203.829340923986	26.1500096456488\\
368.968964399521	-200	31.3415025223539\\
431.031035600479	-200	-31.3415025223539\\
425.255389642926	-201.329916146231	-36.2274471989166\\
418.712371450916	-202.619423463329	-40.012639224313\\
411.600787321287	-203.829340923986	-42.5820674542511\\
404.136719139182	-204.922905798408	-43.8576611121576\\
396.546958839314	-205.866890671256	-43.8006619302185\\
389.06211744779	-206.632613039847	-42.4128017997341\\
381.90961808278	-207.196806817487	-39.736250148478\\
375.306785818149	-207.542329261737	-35.8523326439733\\
369.454244371065	-207.658681847973	-30.8790601542371\\
364.529820251867	-207.542329261737	-24.9675430472728\\
360.68313959554	-207.196806817487	-18.2973997790035\\
358.031081847311	-206.632613039847	-11.0712992773802\\
356.654228439854	-205.866890671256	-3.50880294956146\\
356.594414367233	-204.922905798408	4.16030658033973\\
357.853457049778	-203.829340923986	11.703007300014\\
360.393101112685	-202.619423463329	18.8901180648848\\
364.136180756226	-201.329916146231	25.503262151215\\
368.968964399521	-200	31.3415025223539\\
431.031035600479	-200	-31.3415025223539\\
425.255389642926	-198.670083853769	-36.2274471989166\\
418.712371450916	-197.380576536671	-40.012639224313\\
411.600787321287	-196.170659076014	-42.5820674542511\\
404.136719139182	-195.077094201592	-43.8576611121576\\
396.546958839314	-194.133109328744	-43.8006619302185\\
389.06211744779	-193.367386960153	-42.4128017997341\\
381.90961808278	-192.803193182513	-39.736250148478\\
375.306785818149	-192.457670738263	-35.8523326439733\\
369.454244371065	-192.341318152027	-30.8790601542371\\
364.529820251867	-192.457670738263	-24.9675430472728\\
360.68313959554	-192.803193182513	-18.2973997790035\\
358.031081847311	-193.367386960153	-11.0712992773802\\
356.654228439854	-194.133109328744	-3.50880294956146\\
356.594414367233	-195.077094201592	4.16030658033973\\
357.853457049778	-196.170659076014	11.703007300014\\
360.393101112685	-197.380576536671	18.8901180648848\\
364.136180756226	-198.670083853769	25.503262151215\\
368.968964399521	-200	31.3415025223539\\
431.031035600479	-200	-31.3415025223539\\
425.89515622973	-196.170659076014	-35.5806997044827\\
419.972465640522	-192.457670738263	-38.7387953307937\\
413.442921789382	-188.973852258527	-40.7198322637548\\
406.504921562118	-185.825057698416	-41.463617698611\\
399.369272584838	-183.106961587271	-40.9475520912978\\
392.252787940905	-180.902151900008	-39.1873158341517\\
385.371698415109	-179.277620663285	-36.2363928151236\\
378.935082430691	-178.282728436678	-32.1844453369074\\
373.138513307255	-177.947704517054	-27.1545897732444\\
368.15811686441	-178.282728436678	-21.2996557402069\\
364.145219927869	-179.277620663285	-14.797542445649\\
361.221752340425	-180.902151900008	-7.84581331179785\\
359.476542185378	-183.106961587271	-0.655693110640822\\
358.962616790169	-185.825057698416	6.55434999388631\\
359.695591517873	-188.973852258527	13.5652424905103\\
361.653195302291	-192.457670738263	20.1639619584041\\
364.77594734303	-196.170659076014	26.1500096456488\\
368.968964399521	-200	31.3415025223539\\
431.031035600479	-200	-31.3415025223539\\
427.097524111021	-194.133109328745	-34.3652120084203\\
422.340668063458	-188.444481161745	-36.3447519172471\\
416.905002121711	-183.106961587271	-37.2199749304003\\
410.955686244839	-178.282728436679	-36.9642878395093\\
404.673487385262	-174.118363593068	-35.585459567447\\
398.249286976383	-170.740399174941	-33.1253851135393\\
391.878281096823	-168.251472921812	-29.6588125952103\\
385.754049536348	-166.727209598424	-25.2910720642592\\
380.062673971913	-166.213923174543	-20.1548751065355\\
374.977083970067	-166.727209598424	-14.4062824675587\\
370.651802609584	-168.251472921812	-8.21996222573572\\
367.218251375904	-170.740399174941	-1.78388259118539\\
364.780756985802	-174.118363593067	4.70639941320997\\
363.41338147289	-178.282728436678	11.053679852988\\
363.157671850202	-183.106961587271	17.0650998238648\\
364.021397725228	-188.444481161745	22.5580053719507\\
365.978315224321	-194.133109328744	27.3654973417113\\
368.968964399521	-200	31.3415025223539\\
431.031035600479	-200	-31.3415025223539\\
428.717469975255	-192.803193182513	-32.7275898655621\\
425.531338556573	-185.825057698416	-33.1192659516648\\
421.56945033533	-179.277620663285	-32.5046299009833\\
416.952185280317	-173.359822638271	-30.9023571188969\\
411.819836653782	-168.251472921812	-28.3611318530999\\
406.328348271647	-164.107786135094	-24.9581679473717\\
400.644576229576	-161.054666104325	-20.796862738005\\
394.941219064942	-159.184880336686	-16.0036553780644\\
389.391570399152	-158.55524132657	-10.7241850477016\\
384.16425349866	-159.184880336686	-5.11886578136385\\
379.418097742336	-161.054666104325	0.64198763146954\\
375.297312671167	-164.107786135094	6.38333457498215\\
371.927106254321	-168.251472921812	11.9307271275571\\
369.409880508368	-173.35982263827	17.1156105736004\\
367.822120063821	-179.277620663285	21.7804448532817\\
367.212068218342	-185.825057698416	25.783491337533\\
367.598261088555	-192.803193182513	29.0031194845695\\
368.968964399521	-200	31.3415025223539\\
431.031035600479	-200	-31.3415025223539\\
430.55960444335	-192.341318152028	-30.8653546750658\\
429.159635169115	-184.915341476526	-29.4513786445989\\
426.873665135754	-177.947704517054	-27.1425373771325\\
423.771152385974	-171.650115396832	-24.0089838462486\\
419.94636519973	-166.213923174543	-20.1459294903285\\
415.51551780024	-161.804303800016	-15.6707512611769\\
410.61323924362	-158.55524132657	-10.7194251847373\\
405.388482783141	-156.565456873357	-5.44239479835025\\
400	-155.895409034108	0\\
394.611517216859	-156.565456873357	5.44239479835025\\
389.38676075638	-158.55524132657	10.7194251847373\\
384.48448219976	-161.804303800015	15.6707512611769\\
380.05363480027	-166.213923174543	20.1459294903285\\
376.228847614026	-171.650115396831	24.0089838462486\\
373.126334864246	-177.947704517054	27.1425373771325\\
370.840364830885	-184.915341476525	29.4513786445989\\
369.44039555665	-192.341318152027	30.8653546750658\\
368.968964399521	-200	31.3415025223539\\
431.031035600479	-200	-31.3415025223539\\
432.401738911445	-192.803193182513	-29.0031194845695\\
432.787931781658	-185.825057698416	-25.783491337533\\
432.177879936179	-179.277620663285	-21.7804448532817\\
430.590119491632	-173.359822638271	-17.1156105736004\\
428.072893745679	-168.251472921812	-11.9307271275571\\
424.702687328833	-164.107786135094	-6.38333457498215\\
420.581902257664	-161.054666104325	-0.64198763146954\\
415.83574650134	-159.184880336686	5.11886578136385\\
410.608429600848	-158.55524132657	10.7241850477016\\
405.058780935058	-159.184880336686	16.0036553780644\\
399.355423770424	-161.054666104325	20.796862738005\\
393.671651728353	-164.107786135094	24.9581679473717\\
388.180163346218	-168.251472921812	28.3611318530999\\
383.047814719683	-173.35982263827	30.9023571188969\\
378.43054966467	-179.277620663285	32.5046299009833\\
374.468661443427	-185.825057698416	33.1192659516648\\
371.282530024745	-192.803193182513	32.7275898655621\\
368.968964399521	-200	31.3415025223539\\
431.031035600479	-200	-31.3415025223539\\
434.021684775679	-194.133109328745	-27.3654973417113\\
435.978602274772	-188.444481161745	-22.5580053719507\\
436.842328149798	-183.106961587271	-17.0650998238648\\
436.58661852711	-178.282728436679	-11.053679852988\\
435.219243014198	-174.118363593068	-4.70639941320997\\
432.781748624096	-170.740399174941	1.78388259118539\\
429.348197390416	-168.251472921812	8.21996222573572\\
425.022916029933	-166.727209598424	14.4062824675587\\
419.937326028087	-166.213923174543	20.1548751065355\\
414.245950463652	-166.727209598424	25.2910720642592\\
408.121718903177	-168.251472921812	29.6588125952103\\
401.750713023617	-170.740399174941	33.1253851135393\\
395.326512614738	-174.118363593067	35.585459567447\\
389.044313755161	-178.282728436678	36.9642878395093\\
383.094997878289	-183.106961587271	37.2199749304003\\
377.659331936542	-188.444481161745	36.3447519172471\\
372.902475888979	-194.133109328744	34.3652120084203\\
368.968964399521	-200	31.3415025223539\\
431.031035600479	-200	-31.3415025223539\\
435.22405265697	-196.170659076014	-26.1500096456488\\
438.346804697709	-192.457670738263	-20.1639619584041\\
440.304408482127	-188.973852258527	-13.5652424905103\\
441.037383209831	-185.825057698416	-6.55434999388631\\
440.523457814622	-183.106961587271	0.655693110640822\\
438.778247659575	-180.902151900008	7.84581331179785\\
435.854780072131	-179.277620663285	14.797542445649\\
431.84188313559	-178.282728436678	21.2996557402069\\
426.861486692745	-177.947704517054	27.1545897732444\\
421.064917569309	-178.282728436678	32.1844453369074\\
414.628301584891	-179.277620663285	36.2363928151236\\
407.747212059095	-180.902151900008	39.1873158341517\\
400.630727415162	-183.106961587271	40.9475520912978\\
393.495078437882	-185.825057698416	41.463617698611\\
386.557078210618	-188.973852258527	40.7198322637548\\
380.027534359478	-192.457670738263	38.7387953307937\\
374.10484377027	-196.170659076014	35.5806997044827\\
368.968964399521	-200	31.3415025223539\\
431.031035600479	-200	-31.3415025223539\\
435.863819243774	-198.670083853769	-25.503262151215\\
439.606898887315	-197.380576536671	-18.8901180648848\\
442.146542950222	-196.170659076014	-11.703007300014\\
443.405585632767	-195.077094201592	-4.16030658033973\\
443.345771560146	-194.133109328744	3.50880294956146\\
441.968918152689	-193.367386960153	11.0712992773802\\
439.31686040446	-192.803193182513	18.2973997790035\\
435.470179748133	-192.457670738263	24.9675430472728\\
430.545755628935	-192.341318152027	30.8790601542371\\
424.693214181851	-192.457670738263	35.8523326439733\\
418.09038191722	-192.803193182513	39.736250148478\\
410.93788255221	-193.367386960153	42.4128017997341\\
403.453041160686	-194.133109328744	43.8006619302185\\
395.863280860818	-195.077094201592	43.8576611121576\\
388.399212678713	-196.170659076014	42.5820674542511\\
381.287628549084	-197.380576536671	40.012639224313\\
374.744610357074	-198.670083853769	36.2274471989166\\
368.968964399521	-200	31.3415025223539\\
431.031035600479	-200	-31.3415025223539\\
435.863819243774	-201.329916146231	-25.503262151215\\
439.606898887315	-202.619423463329	-18.8901180648848\\
442.146542950222	-203.829340923986	-11.703007300014\\
443.405585632767	-204.922905798408	-4.16030658033973\\
443.345771560146	-205.866890671256	3.50880294956146\\
441.968918152689	-206.632613039847	11.0712992773802\\
439.31686040446	-207.196806817487	18.2973997790035\\
435.470179748133	-207.542329261737	24.9675430472728\\
430.545755628935	-207.658681847973	30.8790601542371\\
424.693214181851	-207.542329261737	35.8523326439733\\
418.09038191722	-207.196806817487	39.736250148478\\
410.93788255221	-206.632613039847	42.4128017997341\\
403.453041160686	-205.866890671256	43.8006619302185\\
395.863280860818	-204.922905798408	43.8576611121576\\
388.399212678713	-203.829340923986	42.5820674542511\\
381.287628549084	-202.619423463329	40.012639224313\\
374.744610357074	-201.329916146231	36.2274471989166\\
368.968964399521	-200	31.3415025223539\\
431.031035600479	-200	-31.3415025223539\\
435.22405265697	-203.829340923986	-26.1500096456488\\
438.346804697709	-207.542329261737	-20.1639619584041\\
440.304408482127	-211.026147741473	-13.5652424905103\\
441.037383209831	-214.174942301584	-6.55434999388631\\
440.523457814622	-216.893038412729	0.655693110640822\\
438.778247659575	-219.097848099992	7.84581331179785\\
435.854780072131	-220.722379336715	14.797542445649\\
431.84188313559	-221.717271563322	21.2996557402069\\
426.861486692745	-222.052295482946	27.1545897732444\\
421.064917569309	-221.717271563321	32.1844453369074\\
414.628301584891	-220.722379336715	36.2363928151236\\
407.747212059095	-219.097848099992	39.1873158341517\\
400.630727415162	-216.893038412729	40.9475520912978\\
393.495078437882	-214.174942301584	41.463617698611\\
386.557078210618	-211.026147741473	40.7198322637548\\
380.027534359478	-207.542329261737	38.7387953307937\\
374.10484377027	-203.829340923986	35.5806997044827\\
368.968964399521	-200	31.3415025223539\\
431.031035600479	-200	-31.3415025223539\\
434.021684775679	-205.866890671256	-27.3654973417113\\
435.978602274772	-211.555518838255	-22.5580053719507\\
436.842328149798	-216.893038412729	-17.0650998238648\\
436.58661852711	-221.717271563322	-11.0536798529879\\
435.219243014198	-225.881636406933	-4.70639941320996\\
432.781748624096	-229.259600825059	1.78388259118539\\
429.348197390416	-231.748527078188	8.21996222573572\\
425.022916029933	-233.272790401576	14.4062824675587\\
419.937326028087	-233.786076825457	20.1548751065355\\
414.245950463652	-233.272790401576	25.2910720642592\\
408.121718903177	-231.748527078188	29.6588125952103\\
401.750713023617	-229.259600825059	33.1253851135393\\
395.326512614738	-225.881636406932	35.585459567447\\
389.044313755161	-221.717271563321	36.9642878395093\\
383.094997878289	-216.893038412729	37.2199749304003\\
377.659331936542	-211.555518838255	36.3447519172471\\
372.902475888979	-205.866890671255	34.3652120084203\\
368.968964399521	-200	31.3415025223539\\
431.031035600479	-200	-31.3415025223539\\
432.401738911445	-207.196806817487	-29.0031194845695\\
432.787931781658	-214.174942301584	-25.783491337533\\
432.177879936179	-220.722379336715	-21.7804448532817\\
430.590119491632	-226.64017736173	-17.1156105736004\\
428.072893745679	-231.748527078188	-11.9307271275571\\
424.702687328833	-235.892213864906	-6.38333457498214\\
420.581902257664	-238.945333895675	-0.641987631469537\\
415.83574650134	-240.815119663314	5.11886578136386\\
410.608429600848	-241.44475867343	10.7241850477016\\
405.058780935058	-240.815119663314	16.0036553780644\\
399.355423770424	-238.945333895675	20.796862738005\\
393.671651728353	-235.892213864906	24.9581679473717\\
388.180163346218	-231.748527078188	28.3611318530999\\
383.047814719683	-226.640177361729	30.9023571188969\\
378.43054966467	-220.722379336715	32.5046299009833\\
374.468661443427	-214.174942301584	33.1192659516648\\
371.282530024745	-207.196806817487	32.7275898655621\\
368.968964399521	-200	31.3415025223539\\
431.031035600479	-200	-31.3415025223539\\
430.55960444335	-207.658681847973	-30.8653546750658\\
429.159635169115	-215.084658523475	-29.4513786445989\\
426.873665135754	-222.052295482946	-27.1425373771325\\
423.771152385974	-228.349884603169	-24.0089838462486\\
419.94636519973	-233.786076825457	-20.1459294903285\\
415.51551780024	-238.195696199985	-15.6707512611769\\
410.61323924362	-241.44475867343	-10.7194251847373\\
405.388482783141	-243.434543126643	-5.44239479835025\\
400	-244.104590965892	0\\
394.611517216859	-243.434543126643	5.44239479835025\\
389.38676075638	-241.44475867343	10.7194251847373\\
384.48448219976	-238.195696199984	15.6707512611769\\
380.05363480027	-233.786076825457	20.1459294903285\\
376.228847614026	-228.349884603168	24.0089838462486\\
373.126334864246	-222.052295482946	27.1425373771325\\
370.840364830885	-215.084658523474	29.4513786445989\\
369.44039555665	-207.658681847972	30.8653546750658\\
368.968964399521	-200	31.3415025223539\\
};
\addlegendentry{data25}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
528.15243405408	-200	-28.3830909321239\\
527.724735322623	-206.941930721957	-27.9518880044061\\
526.454634537781	-213.672934391714	-26.6713811040123\\
524.380723069199	-219.988492868817	-24.5804777851431\\
521.566015667401	-225.696711104767	-21.7427090870942\\
518.09603579248	-230.624147776961	-18.2442991757756\\
514.07621702704	-234.621085215519	-14.191545466062\\
509.628699530143	-237.566078498918	-9.70758882863051\\
504.888618870379	-239.369645496481	-4.92867201691809\\
500	-239.976985737634	0\\
495.111381129621	-239.369645496481	4.92867201691809\\
490.371300469857	-237.566078498918	9.70758882863051\\
485.92378297296	-234.621085215519	14.191545466062\\
481.90396420752	-230.624147776961	18.2442991757756\\
478.433984332599	-225.696711104767	21.7427090870942\\
475.619276930801	-219.988492868817	24.5804777851431\\
473.545365462219	-213.672934391714	26.6713811040123\\
472.275264677377	-206.941930721957	27.9518880044061\\
471.84756594592	-200	28.3830909321239\\
528.15243405408	-200	-28.3830909321239\\
526.052142907673	-206.52328107343	-29.6370113879754\\
523.160270582037	-212.848355552383	-29.9904262498547\\
519.564685154428	-218.783039249459	-29.43259718602\\
515.37463666861	-224.147009803617	-27.980473550301\\
510.717437627558	-228.777285683868	-25.6781773845588\\
505.734594667478	-232.533178300624	-22.5956627927715\\
500.577508950271	-235.300566757298	-18.826590420983\\
495.402875915844	-236.995365356	-14.4854816259673\\
490.367924170457	-237.566078498918	-9.70423880175393\\
485.625638175086	-236.995365356	-4.62813759213108\\
481.320109889986	-235.300566757298	0.588587236278054\\
477.582160613398	-232.533178300624	5.78742813935239\\
474.525366042598	-228.777285683868	10.8104209669924\\
472.242605333807	-224.147009803617	15.5049446238874\\
470.803239016029	-218.783039249459	19.7283583842661\\
470.251001506475	-212.848355552383	23.3523359581699\\
470.602672262428	-206.52328107343	26.2667646208368\\
471.84756594592	-200	28.3830909321239\\
528.15243405408	-200	-28.3830909321239\\
524.581289822801	-205.317827454072	-31.1188840217138\\
520.26325553899	-210.474075411903	-32.909145567219\\
515.329532489328	-215.312073888481	-33.6994793774955\\
509.930029352096	-219.68482274824	-33.4658715596461\\
504.228807297837	-223.459458229796	-32.215420169005\\
498.399095073714	-226.521289944097	-29.9861195383179\\
492.618025535678	-228.777285683868	-26.8457058391676\\
487.061253556282	-230.158898160143	-22.8895989526768\\
481.897618840257	-230.624147776961	-18.2380031847049\\
477.284015815524	-230.158898160143	-13.0322549188406\\
473.360626475393	-228.777285683868	-7.43052818190659\\
470.246661019634	-226.521289944097	-1.60302860619399\\
468.036735712877	-223.459458229796	4.2731781825462\\
466.797998017293	-219.68482274824	10.0195466145422\\
466.568086350929	-215.312073888481	15.4614761927906\\
467.353986463428	-210.474075411903	20.4336166408055\\
469.131819177556	-205.317827454072	24.7848919870984\\
471.84756594592	-200	28.3830909321239\\
528.15243405408	-200	-28.3830909321239\\
523.489582657523	-203.470965360979	-32.2187701958816\\
518.113012178219	-206.836467195857	-35.0754984307218\\
512.186086989506	-209.994246434409	-36.8664753948032\\
505.888893714075	-212.848355552383	-37.5372831593501\\
499.412769383066	-215.312073888481	-37.067539569882\\
492.954487757199	-217.31054260776	-35.4715175476631\\
486.710280455629	-218.783039249459	-32.7977114142124\\
480.869874557491	-219.68482274824	-29.1273634158836\\
475.610727840614	-219.988492868817	-24.5719952193203\\
471.092636816732	-219.68482274824	-19.2700193820474\\
467.452881395343	-218.783039249459	-13.3825337569514\\
464.802053703119	-217.31054260776	-7.08842661553917\\
463.220697798106	-215.312073888481	-0.578941218330765\\
462.756862379272	-212.848355552383	5.94813501483823\\
463.424640851108	-209.994246434409	12.2944801754829\\
465.203743102657	-206.836467195857	18.2672637773027\\
468.040112012277	-203.470965360979	23.6850058129306\\
471.84756594592	-200	28.3830909321239\\
528.15243405408	-200	-28.3830909321239\\
522.908697407851	-201.205453619358	-32.8040074052831\\
516.968891583246	-202.374280140481	-36.2281907130614\\
510.513494574556	-203.470965360979	-38.5515987783725\\
503.738650353304	-204.462187055376	-39.7036360228529\\
496.850209132915	-205.317827454072	-39.6492983777882\\
490.057472714152	-206.011888356526	-38.3902368650275\\
483.566834955807	-206.52328107343	-35.9647074315201\\
477.575510601747	-206.836467195857	-32.446408561726\\
472.265543010715	-206.941930721957	-27.9422419864588\\
467.798272860989	-206.836467195857	-22.5890645278898\\
464.309435895521	-206.52328107343	-16.549529774259\\
461.905038660072	-206.011888356526	-10.0071459329036\\
460.658137547956	-205.317827454072	-3.16070002623696\\
460.606619018502	-204.462187055376	3.78178215133545\\
461.752048436158	-203.470965360979	10.6093567919136\\
464.059622507684	-202.374280140481	17.1145714949631\\
467.459226762606	-201.205453619358	23.0997686035292\\
471.84756594592	-200	28.3830909321239\\
528.15243405408	-200	-28.3830909321239\\
522.908697407851	-198.794546380642	-32.8040074052831\\
516.968891583246	-197.625719859519	-36.2281907130614\\
510.513494574556	-196.529034639021	-38.5515987783725\\
503.738650353304	-195.537812944624	-39.7036360228529\\
496.850209132915	-194.682172545928	-39.6492983777882\\
490.057472714152	-193.988111643474	-38.3902368650275\\
483.566834955807	-193.47671892657	-35.9647074315201\\
477.575510601747	-193.163532804143	-32.446408561726\\
472.265543010715	-193.058069278043	-27.9422419864588\\
467.798272860989	-193.163532804143	-22.5890645278898\\
464.309435895521	-193.47671892657	-16.549529774259\\
461.905038660072	-193.988111643474	-10.0071459329036\\
460.658137547956	-194.682172545928	-3.16070002623696\\
460.606619018502	-195.537812944624	3.78178215133545\\
461.752048436158	-196.529034639021	10.6093567919136\\
464.059622507684	-197.625719859519	17.1145714949631\\
467.459226762606	-198.794546380642	23.0997686035292\\
471.84756594592	-200	28.3830909321239\\
528.15243405408	-200	-28.3830909321239\\
523.489582657523	-196.529034639021	-32.2187701958816\\
518.113012178219	-193.163532804143	-35.0754984307218\\
512.186086989506	-190.005753565591	-36.8664753948032\\
505.888893714075	-187.151644447617	-37.5372831593501\\
499.412769383066	-184.687926111519	-37.067539569882\\
492.954487757199	-182.68945739224	-35.4715175476631\\
486.710280455629	-181.216960750541	-32.7977114142124\\
480.869874557491	-180.31517725176	-29.1273634158836\\
475.610727840614	-180.011507131183	-24.5719952193203\\
471.092636816732	-180.31517725176	-19.2700193820474\\
467.452881395343	-181.216960750541	-13.3825337569514\\
464.802053703119	-182.68945739224	-7.08842661553917\\
463.220697798106	-184.687926111519	-0.578941218330765\\
462.756862379272	-187.151644447617	5.94813501483824\\
463.424640851108	-190.005753565591	12.2944801754829\\
465.203743102657	-193.163532804143	18.2672637773027\\
468.040112012277	-196.529034639021	23.6850058129306\\
471.84756594592	-200	28.3830909321239\\
528.15243405408	-200	-28.3830909321239\\
524.581289822801	-194.682172545928	-31.1188840217138\\
520.26325553899	-189.525924588097	-32.909145567219\\
515.329532489328	-184.687926111519	-33.6994793774955\\
509.930029352096	-180.31517725176	-33.4658715596461\\
504.228807297837	-176.540541770204	-32.215420169005\\
498.399095073714	-173.478710055903	-29.9861195383179\\
492.618025535678	-171.222714316132	-26.8457058391676\\
487.061253556282	-169.841101839857	-22.8895989526768\\
481.897618840257	-169.375852223039	-18.2380031847049\\
477.284015815524	-169.841101839857	-13.0322549188406\\
473.360626475393	-171.222714316132	-7.43052818190658\\
470.246661019634	-173.478710055903	-1.60302860619399\\
468.036735712877	-176.540541770204	4.2731781825462\\
466.797998017293	-180.31517725176	10.0195466145422\\
466.568086350929	-184.687926111519	15.4614761927906\\
467.353986463428	-189.525924588097	20.4336166408055\\
469.131819177556	-194.682172545928	24.7848919870985\\
471.84756594592	-200	28.3830909321239\\
528.15243405408	-200	-28.3830909321239\\
526.052142907673	-193.47671892657	-29.6370113879754\\
523.160270582037	-187.151644447617	-29.9904262498547\\
519.564685154428	-181.216960750541	-29.43259718602\\
515.37463666861	-175.852990196383	-27.9804735503009\\
510.717437627558	-171.222714316132	-25.6781773845588\\
505.734594667478	-167.466821699376	-22.5956627927715\\
500.577508950271	-164.699433242702	-18.826590420983\\
495.402875915844	-163.004634644	-14.4854816259673\\
490.367924170457	-162.433921501082	-9.70423880175393\\
485.625638175086	-163.004634644	-4.62813759213108\\
481.320109889986	-164.699433242702	0.588587236278057\\
477.582160613398	-167.466821699376	5.78742813935239\\
474.525366042598	-171.222714316132	10.8104209669925\\
472.242605333808	-175.852990196383	15.5049446238874\\
470.803239016029	-181.216960750541	19.7283583842661\\
470.251001506475	-187.151644447617	23.3523359581699\\
470.602672262428	-193.47671892657	26.2667646208368\\
471.84756594592	-200	28.3830909321239\\
528.15243405408	-200	-28.3830909321239\\
527.724735322623	-193.058069278043	-27.9518880044061\\
526.454634537781	-186.327065608286	-26.6713811040123\\
524.380723069199	-180.011507131183	-24.5804777851431\\
521.566015667401	-174.303288895233	-21.7427090870942\\
518.09603579248	-169.375852223039	-18.2442991757756\\
514.07621702704	-165.378914784481	-14.191545466062\\
509.628699530143	-162.433921501082	-9.70758882863051\\
504.888618870379	-160.630354503519	-4.92867201691809\\
500	-160.023014262366	0\\
495.111381129621	-160.630354503519	4.92867201691809\\
490.371300469857	-162.433921501082	9.70758882863051\\
485.92378297296	-165.378914784481	14.191545466062\\
481.90396420752	-169.375852223039	18.2442991757756\\
478.433984332599	-174.303288895233	21.7427090870942\\
475.619276930801	-180.011507131183	24.5804777851431\\
473.545365462219	-186.327065608286	26.6713811040123\\
472.275264677377	-193.058069278043	27.9518880044061\\
471.84756594592	-200	28.3830909321239\\
528.15243405408	-200	-28.3830909321239\\
529.397327737572	-193.47671892657	-26.2667646208368\\
529.748998493525	-187.151644447617	-23.3523359581699\\
529.196760983971	-181.216960750541	-19.7283583842661\\
527.757394666192	-175.852990196383	-15.5049446238874\\
525.474633957402	-171.222714316132	-10.8104209669925\\
522.417839386602	-167.466821699376	-5.78742813935239\\
518.679890110014	-164.699433242702	-0.588587236278057\\
514.374361824914	-163.004634644	4.62813759213108\\
509.632075829543	-162.433921501082	9.70423880175393\\
504.597124084156	-163.004634644	14.4854816259673\\
499.422491049729	-164.699433242702	18.826590420983\\
494.265405332522	-167.466821699376	22.5956627927715\\
489.282562372442	-171.222714316132	25.6781773845588\\
484.62536333139	-175.852990196383	27.9804735503009\\
480.435314845572	-181.216960750541	29.43259718602\\
476.839729417963	-187.151644447617	29.9904262498547\\
473.947857092327	-193.47671892657	29.6370113879754\\
471.84756594592	-200	28.3830909321239\\
528.15243405408	-200	-28.3830909321239\\
530.868180822444	-194.682172545928	-24.7848919870985\\
532.646013536572	-189.525924588097	-20.4336166408055\\
533.431913649071	-184.687926111519	-15.4614761927906\\
533.202001982707	-180.31517725176	-10.0195466145422\\
531.963264287123	-176.540541770204	-4.2731781825462\\
529.753338980366	-173.478710055903	1.60302860619399\\
526.639373524607	-171.222714316132	7.43052818190658\\
522.715984184476	-169.841101839857	13.0322549188406\\
518.102381159743	-169.375852223039	18.2380031847049\\
512.938746443718	-169.841101839857	22.8895989526768\\
507.381974464322	-171.222714316132	26.8457058391676\\
501.600904926286	-173.478710055903	29.9861195383179\\
495.771192702163	-176.540541770204	32.215420169005\\
490.069970647904	-180.31517725176	33.4658715596461\\
484.670467510672	-184.687926111519	33.6994793774955\\
479.73674446101	-189.525924588097	32.909145567219\\
475.418710177199	-194.682172545928	31.1188840217138\\
471.84756594592	-200	28.3830909321239\\
528.15243405408	-200	-28.3830909321239\\
531.959887987723	-196.529034639021	-23.6850058129306\\
534.796256897343	-193.163532804143	-18.2672637773027\\
536.575359148892	-190.005753565591	-12.2944801754829\\
537.243137620728	-187.151644447617	-5.94813501483824\\
536.779302201894	-184.687926111519	0.578941218330765\\
535.197946296881	-182.68945739224	7.08842661553917\\
532.547118604657	-181.216960750541	13.3825337569514\\
528.907363183268	-180.31517725176	19.2700193820474\\
524.389272159386	-180.011507131183	24.5719952193203\\
519.130125442509	-180.31517725176	29.1273634158836\\
513.289719544371	-181.216960750541	32.7977114142124\\
507.045512242801	-182.68945739224	35.4715175476631\\
500.587230616934	-184.687926111519	37.067539569882\\
494.111106285925	-187.151644447617	37.5372831593501\\
487.813913010494	-190.005753565591	36.8664753948032\\
481.886987821781	-193.163532804143	35.0754984307218\\
476.510417342477	-196.529034639021	32.2187701958816\\
471.84756594592	-200	28.3830909321239\\
528.15243405408	-200	-28.3830909321239\\
532.540773237394	-198.794546380642	-23.0997686035292\\
535.940377492316	-197.625719859519	-17.1145714949631\\
538.247951563842	-196.529034639021	-10.6093567919136\\
539.393380981498	-195.537812944624	-3.78178215133545\\
539.341862452044	-194.682172545928	3.16070002623696\\
538.094961339928	-193.988111643474	10.0071459329036\\
535.690564104479	-193.47671892657	16.549529774259\\
532.201727139011	-193.163532804143	22.5890645278898\\
527.734456989285	-193.058069278043	27.9422419864588\\
522.424489398253	-193.163532804143	32.446408561726\\
516.433165044193	-193.47671892657	35.9647074315201\\
509.942527285848	-193.988111643474	38.3902368650275\\
503.149790867085	-194.682172545928	39.6492983777882\\
496.261349646696	-195.537812944624	39.7036360228529\\
489.486505425444	-196.529034639021	38.5515987783725\\
483.031108416754	-197.625719859519	36.2281907130614\\
477.091302592149	-198.794546380642	32.8040074052831\\
471.84756594592	-200	28.3830909321239\\
528.15243405408	-200	-28.3830909321239\\
532.540773237394	-201.205453619358	-23.0997686035292\\
535.940377492316	-202.374280140481	-17.1145714949631\\
538.247951563842	-203.470965360979	-10.6093567919136\\
539.393380981498	-204.462187055376	-3.78178215133545\\
539.341862452044	-205.317827454072	3.16070002623696\\
538.094961339928	-206.011888356526	10.0071459329036\\
535.690564104479	-206.52328107343	16.549529774259\\
532.201727139011	-206.836467195857	22.5890645278898\\
527.734456989285	-206.941930721957	27.9422419864588\\
522.424489398253	-206.836467195857	32.446408561726\\
516.433165044193	-206.52328107343	35.9647074315201\\
509.942527285848	-206.011888356526	38.3902368650275\\
503.149790867085	-205.317827454072	39.6492983777882\\
496.261349646696	-204.462187055376	39.7036360228529\\
489.486505425444	-203.470965360979	38.5515987783725\\
483.031108416754	-202.374280140481	36.2281907130614\\
477.091302592149	-201.205453619358	32.8040074052831\\
471.84756594592	-200	28.3830909321239\\
528.15243405408	-200	-28.3830909321239\\
531.959887987723	-203.470965360979	-23.6850058129306\\
534.796256897343	-206.836467195857	-18.2672637773027\\
536.575359148892	-209.994246434409	-12.2944801754829\\
537.243137620728	-212.848355552383	-5.94813501483823\\
536.779302201894	-215.312073888481	0.578941218330765\\
535.197946296881	-217.31054260776	7.08842661553917\\
532.547118604657	-218.783039249459	13.3825337569514\\
528.907363183268	-219.68482274824	19.2700193820474\\
524.389272159386	-219.988492868817	24.5719952193203\\
519.130125442509	-219.68482274824	29.1273634158836\\
513.289719544371	-218.783039249459	32.7977114142124\\
507.045512242801	-217.31054260776	35.4715175476631\\
500.587230616934	-215.312073888481	37.067539569882\\
494.111106285925	-212.848355552383	37.5372831593501\\
487.813913010494	-209.994246434409	36.8664753948032\\
481.886987821781	-206.836467195857	35.0754984307218\\
476.510417342477	-203.470965360979	32.2187701958816\\
471.84756594592	-200	28.3830909321239\\
528.15243405408	-200	-28.3830909321239\\
530.868180822444	-205.317827454072	-24.7848919870984\\
532.646013536572	-210.474075411903	-20.4336166408055\\
533.431913649071	-215.312073888481	-15.4614761927906\\
533.202001982707	-219.68482274824	-10.0195466145422\\
531.963264287123	-223.459458229796	-4.2731781825462\\
529.753338980366	-226.521289944097	1.60302860619399\\
526.639373524607	-228.777285683868	7.43052818190659\\
522.715984184476	-230.158898160143	13.0322549188406\\
518.102381159743	-230.624147776961	18.2380031847049\\
512.938746443718	-230.158898160143	22.8895989526768\\
507.381974464322	-228.777285683868	26.8457058391676\\
501.600904926286	-226.521289944097	29.9861195383179\\
495.771192702163	-223.459458229796	32.215420169005\\
490.069970647904	-219.68482274824	33.4658715596461\\
484.670467510672	-215.312073888481	33.6994793774955\\
479.73674446101	-210.474075411903	32.909145567219\\
475.418710177199	-205.317827454072	31.1188840217138\\
471.84756594592	-200	28.3830909321239\\
528.15243405408	-200	-28.3830909321239\\
529.397327737572	-206.52328107343	-26.2667646208368\\
529.748998493525	-212.848355552383	-23.3523359581699\\
529.196760983971	-218.783039249459	-19.7283583842661\\
527.757394666192	-224.147009803617	-15.5049446238874\\
525.474633957402	-228.777285683868	-10.8104209669924\\
522.417839386602	-232.533178300624	-5.78742813935239\\
518.679890110014	-235.300566757298	-0.588587236278054\\
514.374361824914	-236.995365356	4.62813759213108\\
509.632075829543	-237.566078498918	9.70423880175393\\
504.597124084156	-236.995365356	14.4854816259673\\
499.422491049729	-235.300566757298	18.826590420983\\
494.265405332522	-232.533178300624	22.5956627927715\\
489.282562372442	-228.777285683868	25.6781773845588\\
484.62536333139	-224.147009803617	27.980473550301\\
480.435314845572	-218.783039249459	29.43259718602\\
476.839729417963	-212.848355552383	29.9904262498547\\
473.947857092327	-206.52328107343	29.6370113879754\\
471.84756594592	-200	28.3830909321239\\
528.15243405408	-200	-28.3830909321239\\
527.724735322623	-206.941930721957	-27.9518880044061\\
526.454634537781	-213.672934391714	-26.6713811040123\\
524.380723069199	-219.988492868817	-24.5804777851431\\
521.566015667401	-225.696711104767	-21.7427090870942\\
518.09603579248	-230.624147776961	-18.2442991757756\\
514.07621702704	-234.621085215519	-14.191545466062\\
509.628699530143	-237.566078498918	-9.70758882863051\\
504.888618870379	-239.369645496481	-4.92867201691809\\
500	-239.976985737634	0\\
495.111381129621	-239.369645496481	4.92867201691809\\
490.371300469857	-237.566078498918	9.70758882863051\\
485.92378297296	-234.621085215519	14.191545466062\\
481.90396420752	-230.624147776961	18.2442991757756\\
478.433984332599	-225.696711104767	21.7427090870942\\
475.619276930801	-219.988492868817	24.5804777851431\\
473.545365462219	-213.672934391714	26.6713811040123\\
472.275264677377	-206.941930721957	27.9518880044061\\
471.84756594592	-200	28.3830909321239\\
};
\addlegendentry{data26}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
629.244647527969	-200	-29.3376274199945\\
628.800355619653	-207.193197940476	-28.8919229381941\\
627.480979479517	-214.167834201465	-27.5683519979351\\
625.326607683943	-220.711987989512	-25.4071306324781\\
622.402699729774	-226.626818503269	-22.4739264593817\\
618.798097080628	-231.732606610625	-18.8578634031725\\
614.622323763984	-235.874215523591	-14.6688137099972\\
610.002258539025	-238.925804551101	-10.0340595350216\\
605.078279749744	-240.794652704734	-5.0944255385534\\
600	-241.423975979024	0\\
594.921720250256	-240.794652704734	5.0944255385534\\
589.997741460975	-238.925804551101	10.0340595350216\\
585.377676236016	-235.874215523591	14.6688137099972\\
581.201902919372	-231.732606610625	18.8578634031725\\
577.597300270226	-226.626818503269	22.4739264593817\\
574.673392316057	-220.711987989512	25.4071306324781\\
572.519020520483	-214.167834201465	27.5683519979351\\
571.199644380347	-207.193197940476	28.8919229381941\\
570.755352472031	-200	29.3376274199945\\
629.244647527969	-200	-29.3376274199945\\
627.063653276215	-206.759395024518	-30.6344901546889\\
624.060343614532	-213.313409251635	-31.0005394078332\\
620.325972587243	-219.462902275551	-30.4246529581003\\
615.974007168329	-225.021024862528	-28.9243288238528\\
611.136679624843	-229.818896270306	-26.5451535947091\\
605.960969706388	-233.710735604002	-23.359417306086\\
600.604138739801	-236.578291294824	-19.463916943053\\
595.228951323314	-238.334434114162	-14.9770153129225\\
589.998729806601	-238.925804551101	-10.0350446512444\\
585.072391823827	-238.334434114162	-4.78816423581572\\
580.599621661752	-236.578291294824	0.604202126990153\\
576.71632217842	-233.710735604001	5.97821011390846\\
573.540485463586	-229.818896270306	11.1705732116359\\
571.168607708782	-225.021024862528	16.0235240949107\\
569.672757219358	-219.462902275551	20.3896083068559\\
569.098384655498	-213.313409251635	24.136164588037\\
569.462942036909	-206.759395024518	27.1493557216992\\
570.755352472031	-200	29.3376274199945\\
629.244647527969	-200	-29.3376274199945\\
625.536422866392	-205.510309310557	-32.1668780473214\\
621.052286918073	-210.853190661063	-34.0187543624062\\
615.928487884719	-215.866303305313	-34.8369880405095\\
610.320709807192	-220.397326352367	-34.5967174653685\\
604.399342184705	-224.30858695975	-33.3052431368261\\
598.34430277611	-227.481243453099	-31.0018058488374\\
592.33957088984	-229.818896270306	-27.7563943778025\\
586.567597265718	-231.25051701343	-23.6676189090113\\
581.203760401553	-231.732606610625	-18.8597148160628\\
576.411037766231	-231.25051701343	-13.4787678319045\\
572.335053811791	-229.818896270306	-7.68827530775934\\
569.099655248142	-227.481243453099	-1.66417842884296\\
566.803148023448	-224.30858695975	4.41048366951891\\
565.515310347645	-220.397326352367	10.3511354533949\\
565.275272516834	-215.866303305312	15.9772732244467\\
566.090327959038	-210.853190661063	21.1179496334641\\
567.935711627086	-205.510309310557	25.6169678290668\\
570.755352472031	-200	29.3376274199945\\
629.244647527969	-200	-29.3376274199945\\
624.402870917129	-203.596598970238	-33.3042580206033\\
618.819625421921	-207.083917100732	-36.2589555940239\\
612.664555131458	-210.355993994756	-38.1119431496368\\
606.1246787419	-213.313409251635	-38.8069185982219\\
599.398707088005	-215.866303305312	-38.3227654624483\\
592.691005414974	-217.937107761795	-36.6741944903532\\
586.205383843878	-219.462902275551	-33.9112966767066\\
580.138904704273	-220.397326352367	-30.1180212734823\\
574.67589489503	-220.711987989512	-25.4096250343175\\
569.982345204786	-220.397326352367	-19.9291701963755\\
566.200866765829	-219.462902275551	-13.8431776066634\\
563.446357887005	-217.937107761795	-7.33656707035874\\
561.802512926749	-215.866303305312	-0.607038656103256\\
561.319279282352	-213.313409251635	6.14093432054153\\
562.011339763572	-210.355993994756	12.7023181153194\\
563.857666462887	-207.083917100732	18.8777484018464\\
566.802159677823	-203.596598970238	24.4795878557848\\
570.755352472031	-200	29.3376274199945\\
629.244647527969	-200	-29.3376274199945\\
623.799720522953	-201.249085713961	-33.9094452638163\\
617.631651053087	-202.460218590572	-37.4509417723042\\
610.92785278802	-203.596598970238	-39.8545103661317\\
603.892017245748	-204.623698510161	-41.0471198298396\\
596.73792472892	-205.510309310557	-40.9925333283626\\
589.682948718514	-206.229492150902	-39.6924094449262\\
582.941451090617	-206.759395024518	-37.1862517858339\\
576.718268839288	-207.083917100732	-33.5502086833804\\
571.202490208154	-207.193197940476	-28.8947594673072\\
566.561709339801	-207.083917100732	-23.3613576062736\\
562.936934012567	-206.759395024518	-17.1181327157908\\
560.438301190546	-206.229492150902	-10.3547820249317\\
559.141730567663	-205.510309310557	-3.27680652201764\\
559.086617786201	-204.623698510161	3.90073308892382\\
560.274637420134	-203.596598970238	10.9597508988245\\
562.669692094053	-202.460218590572	17.685762223566\\
566.199009283647	-201.249085713961	23.8744006125719\\
570.755352472031	-200	29.3376274199945\\
629.244647527969	-200	-29.3376274199945\\
623.799720522953	-198.750914286039	-33.9094452638163\\
617.631651053087	-197.539781409428	-37.4509417723042\\
610.92785278802	-196.403401029762	-39.8545103661317\\
603.892017245748	-195.376301489839	-41.0471198298396\\
596.73792472892	-194.489690689443	-40.9925333283626\\
589.682948718514	-193.770507849098	-39.6924094449262\\
582.941451090617	-193.240604975482	-37.1862517858339\\
576.718268839288	-192.916082899268	-33.5502086833804\\
571.202490208154	-192.806802059524	-28.8947594673072\\
566.561709339801	-192.916082899268	-23.3613576062736\\
562.936934012567	-193.240604975482	-17.1181327157908\\
560.438301190546	-193.770507849098	-10.3547820249317\\
559.141730567663	-194.489690689443	-3.27680652201764\\
559.086617786201	-195.376301489839	3.90073308892382\\
560.274637420134	-196.403401029762	10.9597508988245\\
562.669692094053	-197.539781409428	17.685762223566\\
566.199009283647	-198.750914286039	23.8744006125719\\
570.755352472031	-200	29.3376274199945\\
629.244647527969	-200	-29.3376274199945\\
624.402870917129	-196.403401029762	-33.3042580206033\\
618.819625421921	-192.916082899268	-36.2589555940239\\
612.664555131458	-189.644006005244	-38.1119431496368\\
606.1246787419	-186.686590748365	-38.8069185982219\\
599.398707088005	-184.133696694688	-38.3227654624483\\
592.691005414974	-182.062892238205	-36.6741944903532\\
586.205383843878	-180.537097724449	-33.9112966767066\\
580.138904704273	-179.602673647633	-30.1180212734823\\
574.67589489503	-179.288012010488	-25.4096250343175\\
569.982345204786	-179.602673647633	-19.9291701963755\\
566.200866765829	-180.537097724449	-13.8431776066634\\
563.446357887005	-182.062892238205	-7.33656707035874\\
561.802512926749	-184.133696694687	-0.607038656103256\\
561.319279282352	-186.686590748365	6.14093432054154\\
562.011339763572	-189.644006005244	12.7023181153194\\
563.857666462887	-192.916082899268	18.8777484018464\\
566.802159677823	-196.403401029762	24.4795878557848\\
570.755352472031	-200	29.3376274199945\\
629.244647527969	-200	-29.3376274199945\\
625.536422866392	-194.489690689443	-32.1668780473214\\
621.052286918073	-189.146809338937	-34.0187543624062\\
615.928487884719	-184.133696694688	-34.8369880405095\\
610.320709807192	-179.602673647633	-34.5967174653685\\
604.399342184705	-175.69141304025	-33.3052431368261\\
598.34430277611	-172.518756546901	-31.0018058488374\\
592.33957088984	-170.181103729694	-27.7563943778025\\
586.567597265718	-168.74948298657	-23.6676189090113\\
581.203760401553	-168.267393389375	-18.8597148160628\\
576.411037766231	-168.74948298657	-13.4787678319045\\
572.335053811791	-170.181103729694	-7.68827530775934\\
569.099655248142	-172.518756546901	-1.66417842884295\\
566.803148023448	-175.69141304025	4.41048366951892\\
565.515310347645	-179.602673647633	10.3511354533949\\
565.275272516834	-184.133696694687	15.9772732244467\\
566.090327959038	-189.146809338937	21.1179496334641\\
567.935711627086	-194.489690689443	25.6169678290668\\
570.755352472031	-200	29.3376274199945\\
629.244647527969	-200	-29.3376274199945\\
627.063653276215	-193.240604975482	-30.6344901546889\\
624.060343614532	-186.686590748365	-31.0005394078332\\
620.325972587243	-180.537097724449	-30.4246529581003\\
615.974007168329	-174.978975137472	-28.9243288238528\\
611.136679624843	-170.181103729694	-26.5451535947091\\
605.960969706388	-166.289264395999	-23.359417306086\\
600.604138739801	-163.421708705176	-19.463916943053\\
595.228951323314	-161.665565885838	-14.9770153129225\\
589.998729806601	-161.074195448899	-10.0350446512443\\
585.072391823827	-161.665565885838	-4.78816423581572\\
580.599621661752	-163.421708705176	0.604202126990156\\
576.71632217842	-166.289264395998	5.97821011390846\\
573.540485463586	-170.181103729694	11.170573211636\\
571.168607708782	-174.978975137472	16.0235240949107\\
569.672757219358	-180.537097724449	20.3896083068559\\
569.098384655498	-186.686590748365	24.136164588037\\
569.462942036909	-193.240604975482	27.1493557216992\\
570.755352472031	-200	29.3376274199945\\
629.244647527969	-200	-29.3376274199945\\
628.800355619653	-192.806802059524	-28.8919229381941\\
627.480979479517	-185.832165798535	-27.5683519979351\\
625.326607683943	-179.288012010488	-25.4071306324781\\
622.402699729774	-173.373181496731	-22.4739264593817\\
618.798097080628	-168.267393389375	-18.8578634031725\\
614.622323763984	-164.125784476409	-14.6688137099972\\
610.002258539025	-161.074195448899	-10.0340595350216\\
605.078279749744	-159.205347295266	-5.0944255385534\\
600	-158.576024020976	0\\
594.921720250256	-159.205347295266	5.0944255385534\\
589.997741460975	-161.074195448899	10.0340595350216\\
585.377676236016	-164.125784476409	14.6688137099972\\
581.201902919372	-168.267393389375	18.8578634031725\\
577.597300270226	-173.373181496731	22.4739264593817\\
574.673392316057	-179.288012010488	25.4071306324781\\
572.519020520483	-185.832165798535	27.5683519979351\\
571.199644380347	-192.806802059524	28.8919229381941\\
570.755352472031	-200	29.3376274199945\\
629.244647527969	-200	-29.3376274199945\\
630.537057963091	-193.240604975482	-27.1493557216992\\
630.901615344502	-186.686590748365	-24.136164588037\\
630.327242780642	-180.537097724449	-20.3896083068559\\
628.831392291218	-174.978975137472	-16.0235240949107\\
626.459514536414	-170.181103729694	-11.170573211636\\
623.28367782158	-166.289264395999	-5.97821011390846\\
619.400378338248	-163.421708705176	-0.604202126990156\\
614.927608176173	-161.665565885838	4.78816423581572\\
610.001270193399	-161.074195448899	10.0350446512443\\
604.771048676686	-161.665565885838	14.9770153129225\\
599.395861260199	-163.421708705176	19.463916943053\\
594.039030293612	-166.289264395998	23.359417306086\\
588.863320375157	-170.181103729694	26.5451535947091\\
584.025992831671	-174.978975137472	28.9243288238528\\
579.674027412757	-180.537097724449	30.4246529581003\\
575.939656385468	-186.686590748365	31.0005394078332\\
572.936346723785	-193.240604975482	30.6344901546889\\
570.755352472031	-200	29.3376274199945\\
629.244647527969	-200	-29.3376274199945\\
632.064288372914	-194.489690689443	-25.6169678290668\\
633.909672040962	-189.146809338937	-21.1179496334641\\
634.724727483166	-184.133696694688	-15.9772732244467\\
634.484689652355	-179.602673647633	-10.3511354533949\\
633.196851976552	-175.69141304025	-4.41048366951892\\
630.900344751858	-172.518756546901	1.66417842884295\\
627.664946188209	-170.181103729694	7.68827530775934\\
623.588962233769	-168.74948298657	13.4787678319045\\
618.796239598447	-168.267393389375	18.8597148160628\\
613.432402734282	-168.74948298657	23.6676189090113\\
607.66042911016	-170.181103729694	27.7563943778025\\
601.65569722389	-172.518756546901	31.0018058488374\\
595.600657815295	-175.69141304025	33.3052431368261\\
589.679290192808	-179.602673647633	34.5967174653685\\
584.071512115281	-184.133696694687	34.8369880405095\\
578.947713081927	-189.146809338937	34.0187543624062\\
574.463577133608	-194.489690689443	32.1668780473214\\
570.755352472031	-200	29.3376274199945\\
629.244647527969	-200	-29.3376274199945\\
633.197840322177	-196.403401029762	-24.4795878557848\\
636.142333537113	-192.916082899268	-18.8777484018464\\
637.988660236428	-189.644006005244	-12.7023181153194\\
638.680720717648	-186.686590748365	-6.14093432054154\\
638.197487073251	-184.133696694688	0.607038656103256\\
636.553642112995	-182.062892238205	7.33656707035874\\
633.799133234171	-180.537097724449	13.8431776066634\\
630.017654795214	-179.602673647633	19.9291701963755\\
625.32410510497	-179.288012010488	25.4096250343175\\
619.861095295727	-179.602673647633	30.1180212734823\\
613.794616156122	-180.537097724449	33.9112966767066\\
607.308994585026	-182.062892238205	36.6741944903532\\
600.601292911995	-184.133696694687	38.3227654624483\\
593.8753212581	-186.686590748365	38.8069185982219\\
587.335444868542	-189.644006005244	38.1119431496368\\
581.180374578079	-192.916082899268	36.2589555940239\\
575.597129082871	-196.403401029762	33.3042580206033\\
570.755352472031	-200	29.3376274199945\\
629.244647527969	-200	-29.3376274199945\\
633.800990716353	-198.750914286039	-23.8744006125719\\
637.330307905947	-197.539781409428	-17.685762223566\\
639.725362579866	-196.403401029762	-10.9597508988245\\
640.913382213799	-195.376301489839	-3.90073308892382\\
640.858269432337	-194.489690689443	3.27680652201764\\
639.561698809454	-193.770507849098	10.3547820249317\\
637.063065987433	-193.240604975482	17.1181327157908\\
633.438290660199	-192.916082899268	23.3613576062736\\
628.797509791846	-192.806802059524	28.8947594673072\\
623.281731160712	-192.916082899268	33.5502086833804\\
617.058548909383	-193.240604975482	37.1862517858339\\
610.317051281486	-193.770507849098	39.6924094449262\\
603.26207527108	-194.489690689443	40.9925333283626\\
596.107982754252	-195.376301489839	41.0471198298396\\
589.07214721198	-196.403401029762	39.8545103661317\\
582.368348946913	-197.539781409428	37.4509417723042\\
576.200279477047	-198.750914286039	33.9094452638163\\
570.755352472031	-200	29.3376274199945\\
629.244647527969	-200	-29.3376274199945\\
633.800990716353	-201.249085713961	-23.8744006125719\\
637.330307905947	-202.460218590572	-17.685762223566\\
639.725362579866	-203.596598970238	-10.9597508988245\\
640.913382213799	-204.623698510161	-3.90073308892382\\
640.858269432337	-205.510309310557	3.27680652201764\\
639.561698809454	-206.229492150902	10.3547820249317\\
637.063065987433	-206.759395024518	17.1181327157908\\
633.438290660199	-207.083917100732	23.3613576062736\\
628.797509791846	-207.193197940476	28.8947594673072\\
623.281731160712	-207.083917100732	33.5502086833804\\
617.058548909383	-206.759395024518	37.1862517858339\\
610.317051281486	-206.229492150902	39.6924094449262\\
603.26207527108	-205.510309310557	40.9925333283626\\
596.107982754252	-204.623698510161	41.0471198298396\\
589.07214721198	-203.596598970238	39.8545103661317\\
582.368348946913	-202.460218590572	37.4509417723042\\
576.200279477047	-201.249085713961	33.9094452638163\\
570.755352472031	-200	29.3376274199945\\
629.244647527969	-200	-29.3376274199945\\
633.197840322177	-203.596598970238	-24.4795878557848\\
636.142333537113	-207.083917100732	-18.8777484018464\\
637.988660236428	-210.355993994756	-12.7023181153194\\
638.680720717648	-213.313409251635	-6.14093432054153\\
638.197487073251	-215.866303305312	0.607038656103256\\
636.553642112995	-217.937107761795	7.33656707035874\\
633.799133234171	-219.462902275551	13.8431776066634\\
630.017654795214	-220.397326352367	19.9291701963755\\
625.32410510497	-220.711987989512	25.4096250343175\\
619.861095295727	-220.397326352367	30.1180212734823\\
613.794616156122	-219.462902275551	33.9112966767066\\
607.308994585026	-217.937107761795	36.6741944903532\\
600.601292911995	-215.866303305312	38.3227654624483\\
593.8753212581	-213.313409251635	38.8069185982219\\
587.335444868542	-210.355993994756	38.1119431496368\\
581.180374578079	-207.083917100732	36.2589555940239\\
575.597129082871	-203.596598970238	33.3042580206033\\
570.755352472031	-200	29.3376274199945\\
629.244647527969	-200	-29.3376274199945\\
632.064288372914	-205.510309310557	-25.6169678290668\\
633.909672040962	-210.853190661063	-21.1179496334641\\
634.724727483166	-215.866303305313	-15.9772732244467\\
634.484689652355	-220.397326352367	-10.3511354533949\\
633.196851976552	-224.30858695975	-4.41048366951891\\
630.900344751858	-227.481243453099	1.66417842884296\\
627.664946188209	-229.818896270306	7.68827530775934\\
623.588962233769	-231.25051701343	13.4787678319045\\
618.796239598447	-231.732606610625	18.8597148160628\\
613.432402734282	-231.25051701343	23.6676189090113\\
607.66042911016	-229.818896270306	27.7563943778025\\
601.65569722389	-227.481243453099	31.0018058488374\\
595.600657815295	-224.30858695975	33.3052431368261\\
589.679290192808	-220.397326352367	34.5967174653685\\
584.071512115281	-215.866303305312	34.8369880405095\\
578.947713081927	-210.853190661063	34.0187543624062\\
574.463577133608	-205.510309310557	32.1668780473214\\
570.755352472031	-200	29.3376274199945\\
629.244647527969	-200	-29.3376274199945\\
630.537057963091	-206.759395024518	-27.1493557216992\\
630.901615344502	-213.313409251635	-24.136164588037\\
630.327242780642	-219.462902275551	-20.3896083068559\\
628.831392291218	-225.021024862528	-16.0235240949107\\
626.459514536414	-229.818896270306	-11.1705732116359\\
623.28367782158	-233.710735604002	-5.97821011390846\\
619.400378338248	-236.578291294824	-0.604202126990153\\
614.927608176173	-238.334434114162	4.78816423581572\\
610.001270193399	-238.925804551101	10.0350446512444\\
604.771048676686	-238.334434114162	14.9770153129225\\
599.395861260199	-236.578291294824	19.463916943053\\
594.039030293612	-233.710735604001	23.359417306086\\
588.863320375157	-229.818896270306	26.5451535947091\\
584.025992831671	-225.021024862528	28.9243288238528\\
579.674027412757	-219.462902275551	30.4246529581003\\
575.939656385468	-213.313409251635	31.0005394078332\\
572.936346723785	-206.759395024518	30.6344901546889\\
570.755352472031	-200	29.3376274199945\\
629.244647527969	-200	-29.3376274199945\\
628.800355619653	-207.193197940476	-28.8919229381941\\
627.480979479517	-214.167834201465	-27.5683519979351\\
625.326607683943	-220.711987989512	-25.4071306324781\\
622.402699729774	-226.626818503269	-22.4739264593817\\
618.798097080628	-231.732606610625	-18.8578634031725\\
614.622323763984	-235.874215523591	-14.6688137099972\\
610.002258539025	-238.925804551101	-10.0340595350216\\
605.078279749744	-240.794652704734	-5.0944255385534\\
600	-241.423975979024	0\\
594.921720250256	-240.794652704734	5.0944255385534\\
589.997741460975	-238.925804551101	10.0340595350216\\
585.377676236016	-235.874215523591	14.6688137099972\\
581.201902919372	-231.732606610625	18.8578634031725\\
577.597300270226	-226.626818503269	22.4739264593817\\
574.673392316057	-220.711987989512	25.4071306324781\\
572.519020520483	-214.167834201465	27.5683519979351\\
571.199644380347	-207.193197940476	28.8919229381941\\
570.755352472031	-200	29.3376274199945\\
};
\addlegendentry{data27}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
730.312929927682	-200	-30.2454950956663\\
729.852408409297	-207.435840618152	-29.7859980639049\\
728.484836567443	-214.645746981838	-28.421468553414\\
726.25176738051	-221.410649734587	-26.1933671028847\\
723.221051525755	-227.525000729461	-23.1693934474175\\
719.48477577081	-232.803018505494	-19.4414294963293\\
715.156464963841	-237.084333163365	-15.1227475478332\\
710.367632638487	-240.238859123646	-10.3445685675756\\
705.263785041687	-242.170747711299	-5.25207510599654\\
700	-242.821299469173	0\\
694.736214958313	-242.170747711299	5.25207510599654\\
689.632367361513	-240.238859123646	10.3445685675756\\
684.843535036159	-237.084333163365	15.1227475478332\\
680.51522422919	-232.803018505494	19.4414294963293\\
676.778948474245	-227.525000729461	23.1693934474175\\
673.74823261949	-221.410649734587	26.1933671028847\\
671.515163432557	-214.645746981838	28.421468553414\\
670.147591590703	-207.435840618152	29.7859980639049\\
669.687070072318	-200	30.2454950956663\\
730.312929927682	-200	-30.2454950956663\\
728.052102917683	-206.987404558218	-31.582328600563\\
724.938926955579	-213.762500364731	-31.959549032361\\
721.067994317636	-220.119429561823	-31.3656947391229\\
716.556921333271	-225.865040072602	-29.8188096830439\\
711.542774672401	-230.824754429116	-27.3658951837913\\
706.177906644036	-234.84787422038	-24.0814818071904\\
700.625326048464	-237.812158987334	-20.0653647916957\\
695.053745237339	-239.627540437332	-15.4395718205699\\
689.632453874252	-240.238859123646	-10.3446552724764\\
684.526175153964	-239.627540437332	-4.93542160857687\\
679.89006077149	-237.812158987334	0.623772343455459\\
675.864976716354	-234.84787422038	6.16401328847593\\
672.573223130781	-230.824754429116	11.5169638088673\\
670.11481828176	-225.865040072602	16.5199772117911\\
668.564459556616	-220.119429561823	21.0210394666465\\
667.969253820693	-213.762500364731	24.883388074467\\
668.347286099089	-206.987404558217	27.9896675272468\\
669.687070072318	-200	30.2454950956663\\
730.312929927682	-200	-30.2454950956663\\
726.468940838037	-205.696184385454	-33.161995163485\\
721.820706374958	-211.219293090764	-35.0708847890404\\
716.509460790487	-216.401509252747	-35.9141633270048\\
710.696583594087	-221.08537385565	-35.6662081857217\\
704.558696117913	-225.128570043663	-34.3345533566877\\
698.282294967008	-228.408247346569	-31.9596604980329\\
692.05808541433	-230.824754429116	-28.613689527514\\
686.075186917534	-232.304666946413	-24.3983060799272\\
680.515386819954	-232.803018505494	-19.4415924482403\\
675.54761683416	-232.304666946413	-13.8941558679341\\
671.322820137356	-230.824754429116	-7.92455239236284\\
667.969365039326	-228.408247346569	-1.71416540236664\\
665.589144576293	-225.128570043663	4.54830563597094\\
664.254480542576	-221.08537385565	10.6725787091132\\
664.005926029467	-216.401509252747	16.4725708787645\\
664.851033240073	-211.219293090763	21.7720523177876\\
666.764124019443	-205.696184385454	26.4100009643248\\
669.687070072318	-200	30.2454950956663\\
730.312929927682	-200	-30.2454950956663\\
725.293874882148	-203.717920309076	-34.3344666517868\\
719.506278247638	-207.322873490919	-37.3802028127712\\
713.125993219227	-210.705324867293	-39.2901604265849\\
706.346881528923	-213.762500364731	-40.0063063976173\\
699.374923055039	-216.401509252747	-39.5068809929259\\
692.421957227824	-218.542166581683	-37.8070590007108\\
685.699246395567	-220.119429561823	-34.9584886520541\\
679.41105672505	-221.08537385565	-31.0477223155535\\
673.748451677434	-221.410649734587	-26.1935866474004\\
668.883486641675	-221.08537385565	-20.5435721035605\\
664.963981118593	-220.119429561823	-14.2693515169029\\
662.109027300142	-218.542166581683	-7.5615639050445\\
660.405371513419	-216.401509252747	-0.624022000267274\\
659.904778477412	-213.762500364731	6.3324804972177\\
660.622458458207	-210.705324867293	13.0965737791844\\
662.536605112752	-207.322873490919	19.4627342940568\\
665.589058063554	-203.717920309076	25.237529476023\\
669.687070072318	-200	30.2454950956663\\
730.312929927682	-200	-30.2454950956663\\
724.668635346423	-201.291220172764	-34.9583257001431\\
718.274796763094	-202.543207273967	-38.6089652679874\\
711.325687727613	-203.717920309076	-41.086490963243\\
704.032453401602	-204.779666216952	-42.3156244213481\\
696.616695019504	-205.696184385454	-42.2590190441497\\
689.303736647203	-206.439626873812	-40.9183947573902\\
682.315778824307	-206.987404558217	-38.3344857516342\\
675.865147113186	-207.322873490919	-34.5858027945006\\
670.147840694206	-207.435840618152	-29.7862477207167\\
665.337577029811	-207.322873490919	-24.0816525825075\\
661.580513547333	-206.987404558217	-17.645348616483\\
658.990806719522	-206.439626873812	-10.6728996617239\\
657.647143477884	-205.696184385454	-3.37616005149107\\
657.590350350091	-204.779666216952	4.02316247348686\\
658.822152966593	-203.717920309076	11.3002432425263\\
661.305123628209	-202.543207273967	18.2339718388406\\
664.963818527829	-201.291220172764	24.6136704276667\\
669.687070072318	-200	30.2454950956663\\
730.312929927682	-200	-30.2454950956663\\
724.668635346423	-198.708779827236	-34.9583257001431\\
718.274796763094	-197.456792726033	-38.6089652679874\\
711.325687727613	-196.282079690924	-41.086490963243\\
704.032453401602	-195.220333783048	-42.3156244213481\\
696.616695019504	-194.303815614546	-42.2590190441497\\
689.303736647203	-193.560373126188	-40.9183947573902\\
682.315778824307	-193.012595441783	-38.3344857516342\\
675.865147113186	-192.677126509081	-34.5858027945006\\
670.147840694206	-192.564159381848	-29.7862477207167\\
665.337577029811	-192.677126509081	-24.0816525825075\\
661.580513547333	-193.012595441783	-17.645348616483\\
658.990806719522	-193.560373126188	-10.6728996617239\\
657.647143477884	-194.303815614546	-3.37616005149107\\
657.590350350091	-195.220333783048	4.02316247348686\\
658.822152966593	-196.282079690924	11.3002432425263\\
661.305123628209	-197.456792726033	18.2339718388406\\
664.963818527829	-198.708779827236	24.6136704276667\\
669.687070072318	-200	30.2454950956663\\
730.312929927682	-200	-30.2454950956663\\
725.293874882148	-196.282079690924	-34.3344666517868\\
719.506278247638	-192.677126509081	-37.3802028127712\\
713.125993219227	-189.294675132707	-39.2901604265849\\
706.346881528923	-186.237499635269	-40.0063063976173\\
699.374923055039	-183.598490747253	-39.5068809929259\\
692.421957227824	-181.457833418317	-37.8070590007108\\
685.699246395567	-179.880570438177	-34.9584886520541\\
679.41105672505	-178.91462614435	-31.0477223155535\\
673.748451677434	-178.589350265413	-26.1935866474004\\
668.883486641675	-178.91462614435	-20.5435721035605\\
664.963981118593	-179.880570438177	-14.2693515169029\\
662.109027300142	-181.457833418317	-7.5615639050445\\
660.405371513419	-183.598490747253	-0.624022000267274\\
659.904778477412	-186.237499635269	6.3324804972177\\
660.622458458207	-189.294675132707	13.0965737791845\\
662.536605112752	-192.677126509081	19.4627342940568\\
665.589058063554	-196.282079690924	25.237529476023\\
669.687070072318	-200	30.2454950956663\\
730.312929927682	-200	-30.2454950956663\\
726.468940838037	-194.303815614546	-33.161995163485\\
721.820706374958	-188.780706909237	-35.0708847890404\\
716.509460790487	-183.598490747253	-35.9141633270048\\
710.696583594087	-178.91462614435	-35.6662081857217\\
704.558696117913	-174.871429956337	-34.3345533566877\\
698.282294967008	-171.591752653431	-31.9596604980329\\
692.05808541433	-169.175245570884	-28.613689527514\\
686.075186917534	-167.695333053587	-24.3983060799272\\
680.515386819954	-167.196981494506	-19.4415924482403\\
675.54761683416	-167.695333053587	-13.8941558679341\\
671.322820137356	-169.175245570884	-7.92455239236283\\
667.969365039326	-171.591752653431	-1.71416540236663\\
665.589144576293	-174.871429956337	4.54830563597094\\
664.254480542576	-178.91462614435	10.6725787091132\\
664.005926029467	-183.598490747253	16.4725708787645\\
664.851033240073	-188.780706909236	21.7720523177876\\
666.764124019443	-194.303815614546	26.4100009643248\\
669.687070072318	-200	30.2454950956663\\
730.312929927682	-200	-30.2454950956663\\
728.052102917683	-193.012595441783	-31.582328600563\\
724.938926955579	-186.237499635269	-31.959549032361\\
721.067994317636	-179.880570438177	-31.3656947391229\\
716.556921333271	-174.134959927398	-29.8188096830439\\
711.542774672401	-169.175245570884	-27.3658951837913\\
706.177906644036	-165.15212577962	-24.0814818071904\\
700.625326048464	-162.187841012666	-20.0653647916957\\
695.053745237339	-160.372459562668	-15.4395718205699\\
689.632453874252	-159.761140876354	-10.3446552724764\\
684.526175153964	-160.372459562668	-4.93542160857687\\
679.89006077149	-162.187841012666	0.623772343455462\\
675.864976716354	-165.15212577962	6.16401328847593\\
672.573223130781	-169.175245570884	11.5169638088673\\
670.11481828176	-174.134959927398	16.5199772117911\\
668.564459556616	-179.880570438177	21.0210394666465\\
667.969253820693	-186.237499635269	24.883388074467\\
668.347286099089	-193.012595441782	27.9896675272468\\
669.687070072318	-200	30.2454950956663\\
730.312929927682	-200	-30.2454950956663\\
729.852408409297	-192.564159381848	-29.7859980639049\\
728.484836567443	-185.354253018162	-28.421468553414\\
726.25176738051	-178.589350265413	-26.1933671028847\\
723.221051525755	-172.474999270539	-23.1693934474175\\
719.48477577081	-167.196981494506	-19.4414294963293\\
715.156464963841	-162.915666836635	-15.1227475478332\\
710.367632638487	-159.761140876354	-10.3445685675756\\
705.263785041687	-157.829252288701	-5.25207510599654\\
700	-157.178700530827	0\\
694.736214958313	-157.829252288701	5.25207510599654\\
689.632367361513	-159.761140876354	10.3445685675756\\
684.843535036159	-162.915666836635	15.1227475478332\\
680.51522422919	-167.196981494506	19.4414294963293\\
676.778948474245	-172.474999270539	23.1693934474175\\
673.74823261949	-178.589350265413	26.1933671028847\\
671.515163432557	-185.354253018162	28.421468553414\\
670.147591590703	-192.564159381848	29.7859980639049\\
669.687070072318	-200	30.2454950956663\\
730.312929927682	-200	-30.2454950956663\\
731.652713900911	-193.012595441783	-27.9896675272468\\
732.030746179307	-186.237499635269	-24.883388074467\\
731.435540443384	-179.880570438177	-21.0210394666465\\
729.88518171824	-174.134959927398	-16.5199772117911\\
727.426776869219	-169.175245570884	-11.5169638088673\\
724.135023283646	-165.15212577962	-6.16401328847593\\
720.10993922851	-162.187841012666	-0.623772343455462\\
715.473824846036	-160.372459562668	4.93542160857687\\
710.367546125748	-159.761140876354	10.3446552724764\\
704.946254762661	-160.372459562668	15.4395718205699\\
699.374673951536	-162.187841012666	20.0653647916957\\
693.822093355964	-165.15212577962	24.0814818071904\\
688.457225327599	-169.175245570884	27.3658951837913\\
683.443078666729	-174.134959927398	29.8188096830439\\
678.932005682364	-179.880570438177	31.3656947391229\\
675.061073044421	-186.237499635269	31.959549032361\\
671.947897082317	-193.012595441782	31.582328600563\\
669.687070072318	-200	30.2454950956663\\
730.312929927682	-200	-30.2454950956663\\
733.235875980557	-194.303815614546	-26.4100009643248\\
735.148966759927	-188.780706909237	-21.7720523177876\\
735.994073970533	-183.598490747253	-16.4725708787645\\
735.745519457424	-178.91462614435	-10.6725787091132\\
734.410855423707	-174.871429956337	-4.54830563597094\\
732.030634960674	-171.591752653431	1.71416540236663\\
728.677179862644	-169.175245570884	7.92455239236283\\
724.45238316584	-167.695333053587	13.8941558679341\\
719.484613180046	-167.196981494506	19.4415924482403\\
713.924813082466	-167.695333053587	24.3983060799272\\
707.94191458567	-169.175245570884	28.613689527514\\
701.717705032992	-171.591752653431	31.9596604980329\\
695.441303882087	-174.871429956337	34.3345533566877\\
689.303416405913	-178.91462614435	35.6662081857217\\
683.490539209513	-183.598490747253	35.9141633270048\\
678.179293625042	-188.780706909236	35.0708847890404\\
673.531059161963	-194.303815614546	33.161995163485\\
669.687070072318	-200	30.2454950956663\\
730.312929927682	-200	-30.2454950956663\\
734.410941936446	-196.282079690924	-25.237529476023\\
737.463394887248	-192.677126509081	-19.4627342940568\\
739.377541541793	-189.294675132707	-13.0965737791845\\
740.095221522588	-186.237499635269	-6.3324804972177\\
739.594628486581	-183.598490747253	0.624022000267274\\
737.890972699858	-181.457833418317	7.5615639050445\\
735.036018881407	-179.880570438177	14.2693515169029\\
731.116513358325	-178.91462614435	20.5435721035605\\
726.251548322566	-178.589350265413	26.1935866474004\\
720.58894327495	-178.91462614435	31.0477223155535\\
714.300753604433	-179.880570438177	34.9584886520541\\
707.578042772176	-181.457833418317	37.8070590007108\\
700.625076944961	-183.598490747253	39.5068809929259\\
693.653118471077	-186.237499635269	40.0063063976173\\
686.874006780773	-189.294675132707	39.2901604265849\\
680.493721752362	-192.677126509081	37.3802028127712\\
674.706125117852	-196.282079690924	34.3344666517868\\
669.687070072318	-200	30.2454950956663\\
730.312929927682	-200	-30.2454950956663\\
735.036181472171	-198.708779827236	-24.6136704276667\\
738.694876371791	-197.456792726033	-18.2339718388406\\
741.177847033407	-196.282079690924	-11.3002432425263\\
742.409649649909	-195.220333783048	-4.02316247348686\\
742.352856522116	-194.303815614546	3.37616005149107\\
741.009193280478	-193.560373126188	10.6728996617239\\
738.419486452667	-193.012595441783	17.645348616483\\
734.662422970189	-192.677126509081	24.0816525825075\\
729.852159305794	-192.564159381848	29.7862477207167\\
724.134852886814	-192.677126509081	34.5858027945006\\
717.684221175693	-193.012595441783	38.3344857516342\\
710.696263352797	-193.560373126188	40.9183947573902\\
703.383304980496	-194.303815614546	42.2590190441497\\
695.967546598398	-195.220333783048	42.3156244213481\\
688.674312272387	-196.282079690924	41.086490963243\\
681.725203236906	-197.456792726033	38.6089652679874\\
675.331364653577	-198.708779827236	34.9583257001431\\
669.687070072318	-200	30.2454950956663\\
730.312929927682	-200	-30.2454950956663\\
735.036181472171	-201.291220172764	-24.6136704276667\\
738.694876371791	-202.543207273967	-18.2339718388406\\
741.177847033407	-203.717920309076	-11.3002432425263\\
742.409649649909	-204.779666216952	-4.02316247348686\\
742.352856522116	-205.696184385454	3.37616005149107\\
741.009193280478	-206.439626873812	10.6728996617239\\
738.419486452667	-206.987404558217	17.645348616483\\
734.662422970189	-207.322873490919	24.0816525825075\\
729.852159305794	-207.435840618152	29.7862477207167\\
724.134852886814	-207.322873490919	34.5858027945006\\
717.684221175693	-206.987404558217	38.3344857516342\\
710.696263352797	-206.439626873812	40.9183947573902\\
703.383304980496	-205.696184385454	42.2590190441497\\
695.967546598398	-204.779666216952	42.3156244213481\\
688.674312272387	-203.717920309076	41.086490963243\\
681.725203236906	-202.543207273967	38.6089652679874\\
675.331364653577	-201.291220172764	34.9583257001431\\
669.687070072318	-200	30.2454950956663\\
730.312929927682	-200	-30.2454950956663\\
734.410941936446	-203.717920309076	-25.237529476023\\
737.463394887248	-207.322873490919	-19.4627342940568\\
739.377541541793	-210.705324867293	-13.0965737791844\\
740.095221522588	-213.762500364731	-6.3324804972177\\
739.594628486581	-216.401509252747	0.624022000267274\\
737.890972699858	-218.542166581683	7.5615639050445\\
735.036018881407	-220.119429561823	14.2693515169029\\
731.116513358325	-221.08537385565	20.5435721035605\\
726.251548322566	-221.410649734587	26.1935866474004\\
720.58894327495	-221.08537385565	31.0477223155535\\
714.300753604433	-220.119429561823	34.9584886520541\\
707.578042772176	-218.542166581683	37.8070590007108\\
700.625076944961	-216.401509252747	39.5068809929259\\
693.653118471077	-213.762500364731	40.0063063976173\\
686.874006780773	-210.705324867293	39.2901604265849\\
680.493721752362	-207.322873490919	37.3802028127712\\
674.706125117852	-203.717920309076	34.3344666517868\\
669.687070072318	-200	30.2454950956663\\
730.312929927682	-200	-30.2454950956663\\
733.235875980557	-205.696184385454	-26.4100009643248\\
735.148966759927	-211.219293090764	-21.7720523177876\\
735.994073970533	-216.401509252747	-16.4725708787645\\
735.745519457424	-221.08537385565	-10.6725787091132\\
734.410855423707	-225.128570043663	-4.54830563597094\\
732.030634960674	-228.408247346569	1.71416540236664\\
728.677179862644	-230.824754429116	7.92455239236284\\
724.45238316584	-232.304666946413	13.8941558679341\\
719.484613180046	-232.803018505494	19.4415924482403\\
713.924813082466	-232.304666946413	24.3983060799272\\
707.94191458567	-230.824754429116	28.613689527514\\
701.717705032992	-228.408247346569	31.9596604980329\\
695.441303882087	-225.128570043663	34.3345533566877\\
689.303416405913	-221.08537385565	35.6662081857217\\
683.490539209513	-216.401509252747	35.9141633270048\\
678.179293625042	-211.219293090763	35.0708847890404\\
673.531059161963	-205.696184385454	33.161995163485\\
669.687070072318	-200	30.2454950956663\\
730.312929927682	-200	-30.2454950956663\\
731.652713900911	-206.987404558218	-27.9896675272468\\
732.030746179307	-213.762500364731	-24.883388074467\\
731.435540443384	-220.119429561823	-21.0210394666465\\
729.88518171824	-225.865040072602	-16.5199772117911\\
727.426776869219	-230.824754429116	-11.5169638088673\\
724.135023283646	-234.84787422038	-6.16401328847593\\
720.10993922851	-237.812158987334	-0.623772343455459\\
715.473824846036	-239.627540437332	4.93542160857687\\
710.367546125748	-240.238859123646	10.3446552724764\\
704.946254762661	-239.627540437332	15.4395718205699\\
699.374673951536	-237.812158987334	20.0653647916957\\
693.822093355964	-234.84787422038	24.0814818071904\\
688.457225327599	-230.824754429116	27.3658951837913\\
683.443078666729	-225.865040072602	29.8188096830439\\
678.932005682364	-220.119429561823	31.3656947391229\\
675.061073044421	-213.762500364731	31.959549032361\\
671.947897082317	-206.987404558217	31.582328600563\\
669.687070072318	-200	30.2454950956663\\
730.312929927682	-200	-30.2454950956663\\
729.852408409297	-207.435840618152	-29.7859980639049\\
728.484836567443	-214.645746981838	-28.421468553414\\
726.25176738051	-221.410649734587	-26.1933671028847\\
723.221051525755	-227.525000729461	-23.1693934474175\\
719.48477577081	-232.803018505494	-19.4414294963293\\
715.156464963841	-237.084333163365	-15.1227475478332\\
710.367632638487	-240.238859123646	-10.3445685675756\\
705.263785041687	-242.170747711299	-5.25207510599654\\
700	-242.821299469173	0\\
694.736214958313	-242.170747711299	5.25207510599654\\
689.632367361513	-240.238859123646	10.3445685675756\\
684.843535036159	-237.084333163365	15.1227475478332\\
680.51522422919	-232.803018505494	19.4414294963293\\
676.778948474245	-227.525000729461	23.1693934474175\\
673.74823261949	-221.410649734587	26.1933671028847\\
671.515163432557	-214.645746981838	28.421468553414\\
670.147591590703	-207.435840618152	29.7859980639049\\
669.687070072318	-200	30.2454950956663\\
};
\addlegendentry{data28}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
800	-245.396060609955	-1.08183671855923e-08\\
794.42622985526	-244.706392443567	-5.57439504938443\\
789.021815895903	-242.658343165308	-10.9794149151549\\
783.950968505321	-239.314141716134	-16.0508308145805\\
779.367762815503	-234.775399964831	-20.6345503418173\\
775.411457212119	-229.180025282798	-24.5912994985043\\
772.202262038943	-222.698030298352	-27.8008544637272\\
769.837687067379	-215.526367149049	-30.1656945339809\\
768.389578711406	-207.882943190642	-31.6139652403976\\
767.901937010642	-199.99999999235	-32.101661610423\\
768.389578711406	-192.11705679429	-31.6139652366404\\
769.837687067379	-184.473632836574	-30.1656945265807\\
772.202262038943	-177.301969688397	-27.8008544529088\\
775.411457212119	-170.819974705481	-24.5912994845965\\
779.367762815503	-165.224600025334	-20.6345503252426\\
783.950968505321	-160.685858276216	-16.0508307958425\\
789.021815895904	-157.341656829459	-10.9794148948231\\
794.42622985526	-155.293607553776	-5.57439502807641\\
800	-154.603939390045	1.08183671855923e-08\\
800	-245.396060609955	-1.08183671855923e-08\\
796.668709465308	-244.706392443193	-7.14477480731378\\
793.438638507799	-242.658343164571	-14.0724592367195\\
790.407931199021	-239.314141715056	-20.5725591132254\\
787.66867404694	-234.775399963446	-26.4475721912932\\
785.30409799399	-229.180025281147	-31.5189891714458\\
783.386049487008	-222.698030296486	-35.6327176150021\\
781.972807459299	-215.526367147024	-38.6637639648517\\
781.107312554739	-207.88294318852	-40.5200314114379\\
780.815862398042	-199.999999990195	-41.1451182077128\\
781.107312554739	-192.117056792167	-40.5200314076807\\
781.972807459299	-184.473632834548	-38.6637639574515\\
783.386049487008	-177.301969686531	-35.6327176041837\\
785.30409799399	-170.81997470383	-31.518989157538\\
787.66867404694	-165.224600023949	-26.4475721747185\\
790.407931199021	-160.685858275138	-20.5725590944874\\
793.438638507799	-157.341656828722	-14.0724592163876\\
796.668709465308	-155.293607553402	-7.14477478600575\\
800	-154.603939390045	1.08183671855923e-08\\
800	-245.396060609955	-1.08183671855923e-08\\
799.312991878453	-244.706392443024	-7.85338927912023\\
798.646858151036	-242.658343164238	-15.4681572881828\\
798.021838953978	-239.31414171457	-22.6129331653091\\
797.456925179304	-234.775399962821	-29.0706265109038\\
796.9692814462	-229.180025280402	-34.6450235804115\\
796.573724562736	-222.698030295644	-39.1667491396563\\
796.282273324653	-215.52636714611	-42.498412845624\\
796.103783330341	-207.882943187562	-44.5387837825119\\
796.043677907955	-199.999999989222	-45.2258663118802\\
796.103783330341	-192.11705679121	-44.5387837787547\\
796.282273324653	-184.473632833635	-42.4984128382238\\
796.573724562736	-177.301969685689	-39.1667491288379\\
796.9692814462	-170.819974703086	-34.6450235665037\\
797.456925179305	-165.224600023324	-29.0706264943291\\
798.021838953978	-160.685858274652	-22.6129331465711\\
798.646858151036	-157.341656828389	-15.4681572678509\\
799.312991878453	-155.293607553233	-7.85338925781221\\
800	-154.603939390045	1.08183671855923e-08\\
800	-245.396060609955	-1.08183671855923e-08\\
802.040137610216	-244.706392443081	-7.61476910146815\\
804.018286671505	-242.65834316435	-14.9981672862289\\
805.874342125632	-239.314141714734	-21.9258537474364\\
807.551908666832	-234.775399963031	-28.1873342375454\\
809.000014284641	-229.180025280653	-33.592356840326\\
810.174659022637	-222.698030295927	-37.976692679066\\
811.040151894857	-215.526367146417	-41.2071259278863\\
811.570195338338	-207.882943187885	-43.1855015071996\\
811.748684251265	-199.99999998955	-43.8517074761349\\
811.570195338338	-192.117056791532	-43.1855015034425\\
811.040151894857	-184.473632833942	-41.2071259204861\\
810.174659022637	-177.301969685972	-37.9766926682476\\
809.000014284641	-170.819974703336	-33.5923568264182\\
807.551908666832	-165.224600023534	-28.1873342209707\\
805.874342125632	-160.685858274816	-21.9258537286985\\
804.018286671506	-157.341656828501	-14.998167265897\\
802.040137610216	-155.29360755329	-7.61476908016012\\
800	-154.603939390045	1.08183671855923e-08\\
800	-245.396060609955	-1.08183671855923e-08\\
804.521212636963	-244.706392443357	-6.45769538944112\\
808.905050515796	-242.658343164893	-12.7191769614072\\
813.018312940879	-239.314141715528	-18.5941927776151\\
816.736020514838	-234.775399964052	-23.9042334553907\\
819.945212574289	-229.180025281869	-28.48795609575\\
822.548379442434	-222.698030297302	-32.2060866057412\\
824.466425211252	-215.52636714791	-34.9456514712833\\
825.641071030634	-207.882943189448	-36.6234104002232\\
826.036625881758	-199.999999991138	-37.1883855364922\\
825.641071030634	-192.117056793096	-36.623410396466\\
824.466425211252	-184.473632835435	-34.9456514638831\\
822.548379442434	-177.301969687347	-32.2060865949229\\
819.945212574289	-170.819974704553	-28.4879560818421\\
816.736020514838	-165.224600024555	-23.904233438816\\
813.018312940879	-160.68585827561	-18.5941927588771\\
808.905050515796	-157.341656829044	-12.7191769410754\\
804.521212636963	-155.293607553565	-6.45769536813309\\
800	-154.603939390045	1.08183671855923e-08\\
800	-245.396060609955	-1.08183671855923e-08\\
806.4569626937	-244.706392443818	-4.52172830929889\\
812.717733843333	-242.658343165802	-8.90606618120629\\
818.592083085619	-239.314141716856	-13.0197977388847\\
823.901521291398	-234.77539996576	-16.7379293306026\\
828.48472386749	-229.180025283905	-19.9474874094111\\
832.202432522835	-222.698030299603	-22.5509511772003\\
834.94168656119	-215.526367150406	-24.4692157048022\\
836.619255134731	-207.882943192065	-25.6439954952342\\
837.184166171239	-199.999999993794	-26.0395954590314\\
836.619255134731	-192.117056795713	-25.643995491477\\
834.941686561191	-184.473632837931	-24.469215697402\\
832.202432522835	-177.301969689648	-22.5509511663819\\
828.484723867491	-170.819974706588	-19.9474873955033\\
823.901521291398	-165.224600026263	-16.7379293140279\\
818.59208308562	-160.685858276938	-13.0197977201467\\
812.717733843333	-157.341656829953	-8.90606616087441\\
806.4569626937	-155.293607554027	-4.52172828799087\\
800	-154.603939390045	1.08183671855923e-08\\
800	-245.396060609955	-1.08183671855923e-08\\
807.613907754956	-244.70639244441	-2.04037406273773\\
814.996470775602	-242.658343166967	-4.0187523812399\\
821.923373620311	-239.314141718559	-5.87502294222492\\
828.18414585133	-234.775399967948	-7.55278390401549\\
833.588557072521	-229.180025286513	-9.00105734877561\\
837.972396983694	-222.698030302552	-10.175838220748\\
841.202464827478	-215.526367153606	-11.0414313976055\\
843.180616626932	-207.882943195419	-11.5715362686807\\
843.846747240622	-199.9999999972	-11.7500458657119\\
843.180616626932	-192.117056799066	-11.5715362649235\\
841.202464827478	-184.473632841131	-11.0414313902053\\
837.972396983694	-177.301969692598	-10.1758382099296\\
833.588557072521	-170.819974709197	-9.00105733486779\\
828.18414585133	-165.224600028452	-7.55278388744079\\
821.923373620311	-160.685858278641	-5.87502292348695\\
814.996470775602	-157.341656831118	-4.01875236090802\\
807.613907754957	-155.293607554618	-2.0403740414297\\
800	-154.603939390045	1.08183671855923e-08\\
800	-245.396060609955	-1.08183671855923e-08\\
807.852503171655	-244.70639244506	0.687079407218643\\
815.466412007997	-242.658343168247	1.35328226514627\\
822.610381741858	-239.314141720431	1.9783663262413\\
829.067346467898	-234.775399970354	2.54333872761515\\
834.641114580298	-229.180025289381	3.03103306874191\\
839.162329955426	-222.698030305794	3.42663100385168\\
842.493617751953	-215.526367157124	3.71811248986837\\
844.533758475895	-207.882943199105	3.89662100933612\\
845.220763483716	-200.000000000943	3.95673267122056\\
844.533758475895	-192.117056802752	3.8966210130933\\
842.493617751953	-184.473632844649	3.71811249726857\\
839.162329955426	-177.301969695839	3.42663101467005\\
834.641114580299	-170.819974712064	3.03103308264973\\
829.067346467898	-165.224600030858	2.54333874418985\\
822.610381741858	-160.685858280512	1.97836634497926\\
815.466412007997	-157.341656832398	1.35328228547815\\
807.852503171655	-155.293607555268	0.687079428526667\\
800	-154.603939390045	1.08183671855923e-08\\
800	-245.396060609955	-1.08183671855923e-08\\
807.143970815247	-244.70639244569	3.33166095916733\\
814.070875692296	-242.658343169488	6.56209109681051\\
820.570244131642	-239.314141722245	9.59313541705543\\
826.444596112093	-234.775399972687	12.3326971720139\\
831.51544242129	-229.180025292161	14.6975361640465\\
835.628707960099	-222.698030308937	16.6157979570468\\
838.659413236537	-215.526367160534	18.0291971371217\\
840.51547180439	-207.882943202679	18.8947882853991\\
841.140488263284	-200.000000004572	19.1862708528488\\
840.51547180439	-192.117056806327	18.8947882891563\\
838.659413236537	-184.473632848059	18.0291971445219\\
835.6287079601	-177.301969698982	16.6157979678652\\
831.51544242129	-170.819974714844	14.6975361779544\\
826.444596112093	-165.224600033191	12.3326971885886\\
820.570244131642	-160.685858282327	9.59313543579339\\
814.070875692296	-157.341656833639	6.5620911171424\\
807.143970815247	-155.293607555898	3.33166098047535\\
800	-154.603939390045	1.08183671855923e-08\\
800	-245.396060609955	-1.08183671855923e-08\\
805.57377014474	-244.706392446224	5.57439502807641\\
810.978184104096	-242.658343170541	10.9794148948231\\
816.049031494679	-239.314141723784	16.0508307958425\\
820.632237184497	-234.775399974666	20.6345503252426\\
824.588542787881	-229.180025294519	24.5912994845965\\
827.797737961057	-222.698030311603	27.8008544529088\\
830.162312932621	-215.526367163426	30.1656945265807\\
831.610421288594	-207.88294320571	31.6139652366404\\
832.098062989358	-200.00000000765	32.101661610423\\
831.610421288594	-192.117056809358	31.6139652403976\\
830.162312932621	-184.473632850951	30.1656945339809\\
827.797737961057	-177.301969701648	27.8008544637272\\
824.588542787881	-170.819974717202	24.5912994985043\\
820.632237184497	-165.224600035169	20.6345503418173\\
816.049031494679	-160.685858283866	16.0508308145805\\
810.978184104097	-157.341656834692	10.9794149151549\\
805.57377014474	-155.293607556433	5.57439504938443\\
800	-154.603939390045	1.08183671855923e-08\\
800	-245.396060609955	-1.08183671855923e-08\\
803.331290534692	-244.706392446598	7.14477478600575\\
806.561361492201	-242.658343171278	14.0724592163876\\
809.592068800979	-239.314141724862	20.5725590944874\\
812.33132595306	-234.775399976051	26.4475721747185\\
814.69590200601	-229.18002529617	31.518989157538\\
816.613950512992	-222.698030313469	35.6327176041837\\
818.027192540701	-215.526367165452	38.6637639574515\\
818.892687445261	-207.882943207833	40.5200314076807\\
819.184137601958	-200.000000009805	41.1451182077128\\
818.892687445261	-192.11705681148	40.5200314114379\\
818.027192540701	-184.473632852976	38.6637639648517\\
816.613950512992	-177.301969703514	35.6327176150021\\
814.69590200601	-170.819974718853	31.5189891714458\\
812.33132595306	-165.224600036554	26.4475721912932\\
809.592068800979	-160.685858284944	20.5725591132254\\
806.561361492201	-157.341656835429	14.0724592367194\\
803.331290534692	-155.293607556807	7.14477480731377\\
800	-154.603939390045	1.08183671855923e-08\\
800	-245.396060609955	-1.08183671855923e-08\\
800.687008121547	-244.706392446767	7.85338925781221\\
801.353141848964	-242.658343171611	15.4681572678509\\
801.978161046022	-239.314141725348	22.6129331465711\\
802.543074820695	-234.775399976676	29.0706264943291\\
803.0307185538	-229.180025296914	34.6450235665037\\
803.426275437264	-222.698030314311	39.1667491288379\\
803.717726675347	-215.526367166365	42.4984128382237\\
803.896216669659	-207.88294320879	44.5387837787547\\
803.956322092045	-200.000000010778	45.2258663118802\\
803.896216669659	-192.117056812438	44.5387837825119\\
803.717726675347	-184.47363285389	42.4984128456239\\
803.426275437264	-177.301969704356	39.1667491396563\\
803.0307185538	-170.819974719598	34.6450235804115\\
802.543074820696	-165.224600037179	29.0706265109038\\
801.978161046022	-160.68585828543	22.6129331653091\\
801.353141848964	-157.341656835762	15.4681572881827\\
800.687008121547	-155.293607556976	7.85338927912023\\
800	-154.603939390045	1.08183671855923e-08\\
800	-245.396060609955	-1.08183671855923e-08\\
797.959862389784	-244.70639244671	7.61476908016012\\
795.981713328494	-242.658343171499	14.998167265897\\
794.125657874368	-239.314141725184	21.9258537286985\\
792.448091333168	-234.775399976466	28.1873342209708\\
790.999985715359	-229.180025296664	33.5923568264182\\
789.825340977363	-222.698030314028	37.9766926682476\\
788.959848105143	-215.526367166058	41.2071259204861\\
788.429804661662	-207.882943208468	43.1855015034425\\
788.251315748735	-200.00000001045	43.8517074761349\\
788.429804661662	-192.117056812115	43.1855015071997\\
788.959848105143	-184.473632853583	41.2071259278863\\
789.825340977363	-177.301969704073	37.976692679066\\
790.999985715359	-170.819974719347	33.592356840326\\
792.448091333168	-165.224600036969	28.1873342375455\\
794.125657874368	-160.685858285266	21.9258537474364\\
795.981713328495	-157.34165683565	14.9981672862289\\
797.959862389784	-155.293607556919	7.61476910146815\\
800	-154.603939390045	1.08183671855923e-08\\
800	-245.396060609955	-1.08183671855923e-08\\
795.478787363037	-244.706392446435	6.4576953681331\\
791.094949484204	-242.658343170956	12.7191769410754\\
786.981687059121	-239.31414172439	18.5941927588771\\
783.263979485162	-234.775399975445	23.904233438816\\
780.054787425711	-229.180025295447	28.4879560818421\\
777.451620557566	-222.698030312653	32.2060865949229\\
775.533574788748	-215.526367164565	34.9456514638831\\
774.358928969366	-207.882943206904	36.623410396466\\
773.963374118242	-200.000000008862	37.1883855364922\\
774.358928969366	-192.117056810552	36.6234104002232\\
775.533574788748	-184.47363285209	34.9456514712833\\
777.451620557566	-177.301969702698	32.2060866057412\\
780.054787425711	-170.819974718131	28.48795609575\\
783.263979485162	-165.224600035948	23.9042334553907\\
786.981687059121	-160.685858284472	18.5941927776151\\
791.094949484204	-157.341656835107	12.7191769614072\\
795.478787363037	-155.293607556643	6.45769538944112\\
800	-154.603939390045	1.08183671855923e-08\\
800	-245.396060609955	-1.08183671855923e-08\\
793.5430373063	-244.706392445973	4.52172828799087\\
787.282266156667	-242.658343170047	8.90606616087441\\
781.40791691438	-239.314141723062	13.0197977201467\\
776.098478708602	-234.775399973737	16.7379293140279\\
771.515276132509	-229.180025293412	19.9474873955033\\
767.797567477165	-222.698030310352	22.5509511663819\\
765.058313438809	-215.526367162069	24.469215697402\\
763.380744865269	-207.882943204287	25.643995491477\\
762.815833828761	-200.000000006206	26.0395954590314\\
763.380744865269	-192.117056807935	25.6439954952342\\
765.05831343881	-184.473632849594	24.4692157048022\\
767.797567477165	-177.301969700397	22.5509511772003\\
771.51527613251	-170.819974716095	19.9474874094111\\
776.098478708602	-165.22460003424	16.7379293306026\\
781.407916914381	-160.685858283144	13.0197977388847\\
787.282266156667	-157.341656834198	8.90606618120629\\
793.5430373063	-155.293607556182	4.52172830929889\\
800	-154.603939390045	1.08183671855923e-08\\
800	-245.396060609955	-1.08183671855923e-08\\
792.386092245043	-244.706392445382	2.04037404142971\\
785.003529224398	-242.658343168882	4.01875236090802\\
778.076626379689	-239.314141721359	5.87502292348696\\
771.81585414867	-234.775399971548	7.5527838874408\\
766.411442927479	-229.180025290803	9.0010573348678\\
762.027603016306	-222.698030307402	10.1758382099296\\
758.797535172522	-215.526367158869	11.0414313902053\\
756.819383373068	-207.882943200934	11.5715362649235\\
756.153252759378	-200.0000000028	11.7500458657119\\
756.819383373068	-192.117056804581	11.5715362686807\\
758.797535172522	-184.473632846394	11.0414313976055\\
762.027603016306	-177.301969697448	10.175838220748\\
766.411442927479	-170.819974713487	9.00105734877562\\
771.81585414867	-165.224600032052	7.5527839040155\\
778.076626379689	-160.685858281441	5.87502294222493\\
785.003529224398	-157.341656833033	4.0187523812399\\
792.386092245044	-155.29360755559	2.04037406273773\\
800	-154.603939390045	1.08183671855923e-08\\
800	-245.396060609955	-1.08183671855923e-08\\
792.147496828345	-244.706392444732	-0.687079428526665\\
784.533587992003	-242.658343167602	-1.35328228547815\\
777.389618258142	-239.314141719488	-1.97836634497926\\
770.932653532102	-234.775399969142	-2.54333874418984\\
765.358885419701	-229.180025287936	-3.03103308264972\\
760.837670044574	-222.698030304161	-3.42663101467003\\
757.506382248047	-215.526367155351	-3.71811249726857\\
755.466241524105	-207.882943197248	-3.89662101309329\\
754.779236516284	-199.999999999057	-3.95673267122055\\
755.466241524105	-192.117056800895	-3.89662100933611\\
757.506382248047	-184.473632842876	-3.71811248986837\\
760.837670044574	-177.301969694206	-3.42663100385166\\
765.358885419701	-170.819974710619	-3.0310330687419\\
770.932653532102	-165.224600029646	-2.54333872761514\\
777.389618258142	-160.685858279569	-1.97836632624129\\
784.533587992003	-157.341656831753	-1.35328226514627\\
792.147496828345	-155.29360755494	-0.687079407218642\\
800	-154.603939390045	1.08183671855923e-08\\
800	-245.396060609955	-1.08183671855923e-08\\
792.856029184753	-244.706392444102	-3.33166098047535\\
785.929124307704	-242.658343166361	-6.56209111714239\\
779.429755868358	-239.314141717673	-9.59313543579339\\
773.555403887907	-234.775399966809	-12.3326971885886\\
768.48455757871	-229.180025285156	-14.6975361779544\\
764.3712920399	-222.698030301018	-16.6157979678652\\
761.340586763463	-215.526367151941	-18.0291971445219\\
759.48452819561	-207.882943193673	-18.8947882891562\\
758.859511736716	-199.999999995428	-19.1862708528488\\
759.48452819561	-192.117056797321	-18.8947882853991\\
761.340586763463	-184.473632839466	-18.0291971371217\\
764.371292039901	-177.301969691063	-16.6157979570468\\
768.48455757871	-170.819974707839	-14.6975361640465\\
773.555403887907	-165.224600027313	-12.3326971720139\\
779.429755868358	-160.685858277755	-9.59313541705543\\
785.929124307704	-157.341656830512	-6.56209109681051\\
792.856029184753	-155.29360755431	-3.33166095916733\\
800	-154.603939390045	1.08183671855923e-08\\
800	-245.396060609955	-1.08183671855923e-08\\
794.42622985526	-244.706392443567	-5.57439504938443\\
789.021815895903	-242.658343165308	-10.9794149151549\\
783.950968505321	-239.314141716134	-16.0508308145805\\
779.367762815503	-234.775399964831	-20.6345503418173\\
775.411457212119	-229.180025282798	-24.5912994985043\\
772.202262038943	-222.698030298352	-27.8008544637272\\
769.837687067379	-215.526367149049	-30.1656945339809\\
768.389578711406	-207.882943190642	-31.6139652403976\\
767.901937010642	-199.99999999235	-32.101661610423\\
768.389578711406	-192.11705679429	-31.6139652366404\\
769.837687067379	-184.473632836574	-30.1656945265807\\
772.202262038943	-177.301969688397	-27.8008544529088\\
775.411457212119	-170.819974705481	-24.5912994845965\\
779.367762815503	-165.224600025334	-20.6345503252426\\
783.950968505321	-160.685858276216	-16.0508307958425\\
789.021815895904	-157.341656829459	-10.9794148948231\\
794.42622985526	-155.293607553776	-5.57439502807641\\
800	-154.603939390045	1.08183671855923e-08\\
};
\addlegendentry{data29}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
900	-157.661321307261	-4.40358959030648e-08\\
894.831814240715	-158.304540965659	5.22898321870809\\
889.820661190498	-160.214656047896	10.2990864723448\\
885.118802199013	-163.333628673761	15.0562571951086\\
880.869100872462	-167.566690438295	19.3559511618327\\
877.200682235199	-172.785221901816	23.0675243470884\\
874.225009331208	-178.830660626507	26.0782024777884\\
872.032496475914	-185.519319015859	28.2965076224079\\
870.689762062959	-192.647965569336	29.6550377016444\\
870.237604398026	-199.99999996868	30.1125144664895\\
870.689762062959	-207.352034368976	29.6550377169379\\
872.032496475914	-214.480680925279	28.2965076525303\\
874.225009331208	-221.169339319246	26.0782025218243\\
877.200682235199	-227.2147780502	23.0675244036999\\
880.869100872462	-232.433309521441	19.3559512292996\\
885.118802199013	-236.666371294919	15.056257271381\\
889.820661190497	-239.785343930681	10.2990865551052\\
894.831814240715	-241.695459023464	5.22898330544187\\
900	-242.338678692739	4.40358959030648e-08\\
900	-157.661321307261	-4.40358959030648e-08\\
896.91025627699	-158.304540964126	6.7029054586227\\
893.914392853517	-160.214656044876	13.2021465707549\\
891.103437523724	-163.333628669347	19.3002471399432\\
888.562799742896	-167.566690432621	24.8119194661806\\
886.369675504376	-172.785221895053	29.5696941748751\\
884.59070177838	-178.830660618861	33.4290086890534\\
883.279931781366	-185.519319007563	36.2725996901093\\
882.477192596412	-192.647965560642	38.0140661044023\\
882.206875047449	-199.999999959852	38.6004943561587\\
882.477192596412	-207.352034360282	38.0140661196958\\
883.279931781366	-214.480680916983	36.2725997202316\\
884.59070177838	-221.1693393116	33.4290087330893\\
886.369675504376	-227.214778043437	29.5696942314866\\
888.562799742895	-232.433309515766	24.8119195336475\\
891.103437523724	-236.666371290505	19.3002472162156\\
893.914392853517	-239.785343927661	13.2021466535153\\
896.910256276989	-241.695459021931	6.70290554535649\\
900	-242.338678692739	4.40358959030648e-08\\
900	-157.661321307261	-4.40358959030648e-08\\
899.36136700602	-158.304540963434	7.3683583706479\\
898.742138552398	-160.214656043513	14.5128329448088\\
898.161129582353	-163.333628667354	21.2163424337895\\
897.635993759435	-167.566690430059	27.2752040939068\\
897.182687069891	-172.785221891999	32.50532247955\\
896.8149830081	-178.83066061541	36.7477830901388\\
896.544054075911	-185.519319003818	39.8736809068093\\
896.378132311833	-192.647965556717	41.7880371061825\\
896.322259164706	-199.999999955866	42.4326849438514\\
896.378132311833	-207.352034356357	41.788037121476\\
896.544054075911	-214.480680913238	39.8736809369316\\
896.8149830081	-221.169339308149	36.7477831341747\\
897.182687069891	-227.214778040384	32.5053225361614\\
897.635993759435	-232.433309513204	27.2752041613737\\
898.161129582353	-236.666371288512	21.2163425100619\\
898.742138552398	-239.785343926298	14.5128330275692\\
899.36136700602	-241.695459021238	7.36835845738168\\
900	-242.338678692739	4.40358959030648e-08\\
900	-157.661321307261	-4.40358959030648e-08\\
901.889506299344	-158.304540963666	7.14507851255443\\
903.721600905918	-160.21465604397	14.073057474125\\
905.440616552187	-163.333628668023	20.5734337056549\\
906.994321817602	-167.566690430918	26.4486965646983\\
908.335508153888	-172.785221893024	31.5203291623096\\
909.423424292888	-178.830660616568	35.6342325083803\\
910.225014453231	-185.519319005075	38.6654077314755\\
910.71592272352	-192.647965558034	40.5217541062902\\
910.881233104374	-199.999999957204	41.1468674875822\\
910.71592272352	-207.352034357674	40.5217541215837\\
910.225014453231	-214.480680914495	38.6654077615978\\
909.423424292888	-221.169339309307	35.6342325524162\\
908.335508153888	-227.214778041408	31.520329218921\\
906.994321817602	-232.433309514064	26.4486966321652\\
905.440616552187	-236.666371289181	20.5734337819273\\
903.721600905918	-239.785343926755	14.0730575568854\\
901.889506299343	-241.695459021471	7.14507859928821\\
900	-242.338678692739	4.40358959030648e-08\\
900	-157.661321307261	-4.40358959030648e-08\\
904.189743246823	-158.304540964795	6.05999673048812\\
908.252183265204	-160.214656046193	11.9358635708626\\
912.063884870878	-163.333628671273	17.4490652364747\\
915.509031439371	-167.566690435096	22.4320858845297\\
918.482943935527	-172.785221898003	26.7335189541663\\
920.895261533023	-178.830660622196	30.222667578194\\
922.67268718235	-185.519319011182	32.7935157412659\\
923.761214704575	-192.647965564435	34.3679495228591\\
924.127769741756	-199.999999963703	34.8981305492219\\
923.761214704575	-207.352034364074	34.3679495381526\\
922.67268718235	-214.480680920602	32.7935157713882\\
920.895261533023	-221.169339314935	30.2226676222299\\
918.482943935527	-227.214778046387	26.7335190107778\\
915.509031439371	-232.433309518241	22.4320859519966\\
912.063884870878	-236.66637129243	17.4490653127471\\
908.252183265204	-239.785343928978	11.935863653623\\
904.189743246823	-241.695459022599	6.0599968172219\\
900	-242.338678692739	4.40358959030648e-08\\
900	-157.661321307261	-4.40358959030648e-08\\
905.984635324711	-158.304540966684	4.24398990146772\\
911.787430533453	-160.214656049913	8.35902836137774\\
917.232070630163	-163.333628676711	12.2200819743998\\
922.153122980625	-167.566690442088	15.7098345802895\\
926.401063899341	-172.785221906335	18.722251812017\\
929.846821851058	-178.830660631616	21.1658028963529\\
932.385699224052	-185.519319021403	22.9662417700961\\
933.940553514078	-192.647965575146	24.0688630091341\\
934.464141260327	-199.99999997458	24.4401640250719\\
933.940553514078	-207.352034374786	24.0688630244276\\
932.385699224052	-214.480680930823	22.9662418002185\\
929.846821851058	-221.169339324355	21.1658029403888\\
926.401063899341	-227.214778054719	18.7222518686284\\
922.153122980625	-232.433309525233	15.7098346477564\\
917.232070630163	-236.666371297869	12.2200820506722\\
911.787430533453	-239.785343932698	8.35902844413816\\
905.984635324711	-241.695459024488	4.2439899882015\\
900	-242.338678692739	4.40358959030648e-08\\
900	-157.661321307261	-4.40358959030648e-08\\
907.057692058629	-158.304540969105	1.91609525047945\\
913.90093971542	-160.214656054682	3.77397096039995\\
920.321814353174	-163.333628683683	5.51717647241016\\
926.125220945141	-167.56669045105	7.09274536913219\\
931.134825918689	-172.785221917016	8.45280478691547\\
935.19841496168	-178.830660643691	9.55603000857392\\
938.192517977317	-185.519319034505	10.3689000940064\\
940.026160660561	-192.647965588878	10.866716396999\\
940.643628706348	-199.999999988523	11.0343530210927\\
940.026160660561	-207.352034388517	10.8667164122926\\
938.192517977317	-214.480680943925	10.3689001241287\\
935.19841496168	-221.16933933643	9.55603005260981\\
931.134825918689	-227.214778065401	8.45280484352692\\
926.12522094514	-232.433309534196	7.09274543659909\\
920.321814353174	-236.666371304841	5.51717654868257\\
913.90093971542	-239.785343937467	3.77397104316037\\
907.057692058629	-241.695459026909	1.91609533721323\\
900	-242.338678692739	4.40358959030648e-08\\
900	-157.661321307261	-4.40358959030648e-08\\
907.279486969834	-158.304540971766	-0.642908771501475\\
914.337790411688	-160.214656059925	-1.26628304127252\\
920.960447347154	-163.333628691346	-1.85118194160463\\
926.946231696475	-167.566690460903	-2.37983361538435\\
932.11326843115	-172.785221928758	-2.83617524901453\\
936.304559754643	-178.830660656965	-3.20634113287732\\
939.392755400984	-185.519319048908	-3.47908396390455\\
941.284022108163	-192.647965603972	-3.64611658918995\\
941.920894694308	-200.000000003851	-3.70236380693685\\
941.284022108163	-207.352034403612	-3.64611657389645\\
939.392755400984	-214.480680958329	-3.47908393378222\\
936.304559754643	-221.169339349704	-3.20634108884143\\
932.11326843115	-227.214778077142	-2.83617519240307\\
926.946231696475	-232.433309544048	-2.37983354791744\\
920.960447347154	-236.666371312504	-1.85118186533222\\
914.337790411687	-239.785343942709	-1.2662829585121\\
907.279486969834	-241.695459029571	-0.642908684767691\\
900	-242.338678692739	4.40358959030648e-08\\
900	-157.661321307261	-4.40358959030648e-08\\
906.623268318692	-158.304540974347	-3.12436851254708\\
913.045291981055	-160.214656065008	-6.15380462481126\\
919.07094104781	-163.333628698778	-8.99626049752595\\
924.51712922119	-167.566690470456	-11.5653695473508\\
929.21837682945	-172.785221940143	-13.7830706958387\\
933.031838842959	-178.830660669837	-15.5819802158039\\
935.841645148141	-185.519319062875	-16.9074391517743\\
937.562421202245	-192.64796561861	-17.7191741046951\\
938.141882095621	-200.000000018714	-17.9925209187795\\
937.562421202245	-207.352034418249	-17.7191740894016\\
935.841645148141	-214.480680972295	-16.907439121652\\
933.031838842958	-221.169339362576	-15.581980171768\\
929.21837682945	-227.214778088528	-13.7830706392273\\
924.51712922119	-232.433309553602	-11.5653694798839\\
919.07094104781	-236.666371319936	-8.99626042125354\\
913.045291981055	-239.785343947793	-6.15380454205085\\
906.623268318691	-241.695459032152	-3.12436842581329\\
900	-242.338678692739	4.40358959030648e-08\\
900	-157.661321307261	-4.40358959030648e-08\\
905.168185759285	-158.304540976536	-5.22898330544187\\
910.179338809503	-160.214656069319	-10.2990865551052\\
914.881197800987	-163.333628705081	-15.056257271381\\
919.130899127538	-167.566690478559	-19.3559512292996\\
922.799317764801	-172.7852219498	-23.0675244036999\\
925.774990668792	-178.830660680754	-26.0782025218243\\
927.967503524086	-185.519319074721	-28.2965076525303\\
929.310237937041	-192.647965631024	-29.6550377169379\\
929.762395601974	-200.00000003132	-30.1125144664895\\
929.310237937041	-207.352034430664	-29.6550377016444\\
927.967503524086	-214.480680984141	-28.2965076224079\\
925.774990668792	-221.169339373493	-26.0782024777884\\
922.799317764801	-227.214778098184	-23.0675243470884\\
919.130899127538	-232.433309561705	-19.3559511618327\\
914.881197800987	-236.666371326239	-15.0562571951086\\
910.179338809502	-239.785343952104	-10.2990864723448\\
905.168185759285	-241.695459034341	-5.22898321870809\\
900	-242.338678692739	4.40358959030648e-08\\
900	-157.661321307261	-4.40358959030648e-08\\
903.089743723011	-158.304540978069	-6.70290554535649\\
906.085607146483	-160.214656072339	-13.2021466535153\\
908.896562476276	-163.333628709495	-19.3002472162156\\
911.437200257105	-167.566690484234	-24.8119195336475\\
913.630324495624	-172.785221956563	-29.5696942314866\\
915.40929822162	-178.8306606884	-33.4290087330893\\
916.720068218634	-185.519319083017	-36.2725997202316\\
917.522807403588	-192.647965639718	-38.0140661196958\\
917.793124952551	-200.000000040148	-38.6004943561587\\
917.522807403588	-207.352034439358	-38.0140661044023\\
916.720068218634	-214.480680992437	-36.2725996901093\\
915.40929822162	-221.169339381139	-33.4290086890534\\
913.630324495624	-227.214778104947	-29.5696941748751\\
911.437200257104	-232.433309567379	-24.8119194661806\\
908.896562476276	-236.666371330653	-19.3002471399432\\
906.085607146483	-239.785343955124	-13.2021465707549\\
903.08974372301	-241.695459035874	-6.7029054586227\\
900	-242.338678692739	4.40358959030648e-08\\
900	-157.661321307261	-4.40358959030648e-08\\
900.63863299398	-158.304540978762	-7.36835845738168\\
901.257861447602	-160.214656073702	-14.5128330275692\\
901.838870417647	-163.333628711488	-21.2163425100619\\
902.364006240565	-167.566690486796	-27.2752041613737\\
902.817312930109	-172.785221959616	-32.5053225361614\\
903.1850169919	-178.830660691851	-36.7477831341747\\
903.455945924089	-185.519319086762	-39.8736809369316\\
903.621867688167	-192.647965643643	-41.788037121476\\
903.677740835294	-200.000000044134	-42.4326849438514\\
903.621867688167	-207.352034443283	-41.7880371061825\\
903.455945924089	-214.480680996182	-39.8736809068093\\
903.1850169919	-221.16933938459	-36.7477830901388\\
902.817312930109	-227.214778108001	-32.50532247955\\
902.364006240565	-232.433309569941	-27.2752040939068\\
901.838870417647	-236.666371332646	-21.2163424337895\\
901.257861447602	-239.785343956487	-14.5128329448088\\
900.63863299398	-241.695459036566	-7.3683583706479\\
900	-242.338678692739	4.40358959030648e-08\\
900	-157.661321307261	-4.40358959030648e-08\\
898.110493700657	-158.304540978529	-7.14507859928822\\
896.278399094082	-160.214656073245	-14.0730575568854\\
894.559383447813	-163.333628710819	-20.5734337819273\\
893.005678182398	-167.566690485936	-26.4486966321652\\
891.664491846112	-172.785221958592	-31.5203292189211\\
890.576575707112	-178.830660690693	-35.6342325524162\\
889.774985546769	-185.519319085505	-38.6654077615978\\
889.28407727648	-192.647965642326	-40.5217541215837\\
889.118766895627	-200.000000042796	-41.1468674875822\\
889.28407727648	-207.352034441966	-40.5217541062902\\
889.774985546769	-214.480680994925	-38.6654077314755\\
890.576575707112	-221.169339383432	-35.6342325083803\\
891.664491846112	-227.214778106976	-31.5203291623096\\
893.005678182398	-232.433309569082	-26.4486965646983\\
894.559383447813	-236.666371331977	-20.5734337056549\\
896.278399094082	-239.78534395603	-14.073057474125\\
898.110493700656	-241.695459036334	-7.14507851255443\\
900	-242.338678692739	4.40358959030648e-08\\
900	-157.661321307261	-4.40358959030648e-08\\
895.810256753177	-158.304540977401	-6.0599968172219\\
891.747816734796	-160.214656071022	-11.935863653623\\
887.936115129122	-163.33362870757	-17.4490653127471\\
884.490968560629	-167.566690481759	-22.4320859519966\\
881.517056064473	-172.785221953613	-26.7335190107778\\
879.104738466977	-178.830660685065	-30.2226676222299\\
877.32731281765	-185.519319079398	-32.7935157713882\\
876.238785295425	-192.647965635926	-34.3679495381526\\
875.872230258244	-200.000000036297	-34.8981305492219\\
876.238785295425	-207.352034435565	-34.3679495228591\\
877.32731281765	-214.480680988818	-32.7935157412659\\
879.104738466977	-221.169339377804	-30.222667578194\\
881.517056064473	-227.214778101997	-26.7335189541663\\
884.490968560629	-232.433309564904	-22.4320858845297\\
887.936115129122	-236.666371328727	-17.4490652364747\\
891.747816734796	-239.785343953807	-11.9358635708626\\
895.810256753177	-241.695459035205	-6.05999673048812\\
900	-242.338678692739	4.40358959030648e-08\\
900	-157.661321307261	-4.40358959030648e-08\\
894.015364675289	-158.304540975512	-4.2439899882015\\
888.212569466547	-160.214656067302	-8.35902844413816\\
882.767929369837	-163.333628702131	-12.2200820506722\\
877.846877019375	-167.566690474767	-15.7098346477564\\
873.598936100659	-172.785221945281	-18.7222518686284\\
870.153178148942	-178.830660675645	-21.1658029403888\\
867.614300775948	-185.519319069177	-22.9662418002185\\
866.059446485922	-192.647965625214	-24.0688630244276\\
865.535858739673	-200.00000002542	-24.4401640250719\\
866.059446485922	-207.352034424854	-24.0688630091341\\
867.614300775948	-214.480680978597	-22.9662417700961\\
870.153178148942	-221.169339368384	-21.1658028963529\\
873.598936100659	-227.214778093665	-18.722251812017\\
877.846877019375	-232.433309557912	-15.7098345802895\\
882.767929369837	-236.666371323289	-12.2200819743998\\
888.212569466547	-239.785343950087	-8.35902836137775\\
894.015364675289	-241.695459033316	-4.24398990146772\\
900	-242.338678692739	4.40358959030648e-08\\
900	-157.661321307261	-4.40358959030648e-08\\
892.942307941371	-158.304540973091	-1.91609533721323\\
886.09906028458	-160.214656062533	-3.77397104316037\\
879.678185646826	-163.333628695159	-5.51717654868258\\
873.87477905486	-167.566690465804	-7.0927454365991\\
868.865174081311	-172.785221934599	-8.45280484352693\\
864.80158503832	-178.83066066357	-9.55603005260983\\
861.807482022683	-185.519319056075	-10.3689001241287\\
859.973839339439	-192.647965611483	-10.8667164122926\\
859.356371293652	-200.000000011477	-11.0343530210927\\
859.973839339439	-207.352034411122	-10.8667163969991\\
861.807482022683	-214.480680965495	-10.3689000940064\\
864.80158503832	-221.169339356309	-9.55603000857393\\
868.865174081311	-227.214778082984	-8.45280478691547\\
873.874779054859	-232.43330954895	-7.0927453691322\\
879.678185646826	-236.666371316317	-5.51717647241017\\
886.09906028458	-239.785343945318	-3.77397096039996\\
892.942307941371	-241.695459030895	-1.91609525047945\\
900	-242.338678692739	4.40358959030648e-08\\
900	-157.661321307261	-4.40358959030648e-08\\
892.720513030166	-158.304540970429	0.642908684767688\\
885.662209588313	-160.214656057291	1.2662829585121\\
879.039552652846	-163.333628687496	1.85118186533222\\
873.053768303525	-167.566690455952	2.37983354791743\\
867.88673156885	-172.785221922858	2.83617519240306\\
863.695440245357	-178.830660650296	3.20634108884142\\
860.607244599016	-185.519319041671	3.47908393378221\\
858.715977891837	-192.647965596388	3.64611657389644\\
858.079105305692	-199.999999996149	3.70236380693684\\
858.715977891837	-207.352034396028	3.64611658918994\\
860.607244599016	-214.480680951092	3.47908396390453\\
863.695440245357	-221.169339343035	3.20634113287731\\
867.88673156885	-227.214778071242	2.83617524901452\\
873.053768303525	-232.433309539097	2.37983361538434\\
879.039552652846	-236.666371308654	1.85118194160463\\
885.662209588312	-239.785343940075	1.26628304127251\\
892.720513030166	-241.695459028234	0.642908771501472\\
900	-242.338678692739	4.40358959030648e-08\\
900	-157.661321307261	-4.40358959030648e-08\\
893.376731681309	-158.304540967848	3.12436842581329\\
886.954708018945	-160.214656052207	6.15380454205085\\
880.92905895219	-163.333628680064	8.99626042125354\\
875.48287077881	-167.566690446398	11.5653694798839\\
870.78162317055	-172.785221911472	13.7830706392273\\
866.968161157042	-178.830660637424	15.581980171768\\
864.158354851859	-185.519319027705	16.907439121652\\
862.437578797755	-192.647965581751	17.7191740894016\\
861.858117904379	-199.999999981286	17.9925209187795\\
862.437578797755	-207.35203438139	17.7191741046951\\
864.158354851859	-214.480680937125	16.9074391517743\\
866.968161157041	-221.169339330163	15.5819802158039\\
870.78162317055	-227.214778059857	13.7830706958387\\
875.48287077881	-232.433309529544	11.5653695473508\\
880.92905895219	-236.666371301222	8.99626049752595\\
886.954708018945	-239.785343934992	6.15380462481126\\
893.376731681308	-241.695459025653	3.12436851254707\\
900	-242.338678692739	4.40358959030648e-08\\
900	-157.661321307261	-4.40358959030648e-08\\
894.831814240715	-158.304540965659	5.22898321870809\\
889.820661190498	-160.214656047896	10.2990864723448\\
885.118802199013	-163.333628673761	15.0562571951086\\
880.869100872462	-167.566690438295	19.3559511618327\\
877.200682235199	-172.785221901816	23.0675243470884\\
874.225009331208	-178.830660626507	26.0782024777884\\
872.032496475914	-185.519319015859	28.2965076224079\\
870.689762062959	-192.647965569336	29.6550377016444\\
870.237604398026	-199.99999996868	30.1125144664895\\
870.689762062959	-207.352034368976	29.6550377169379\\
872.032496475914	-214.480680925279	28.2965076525303\\
874.225009331208	-221.169339319246	26.0782025218243\\
877.200682235199	-227.2147780502	23.0675244036999\\
880.869100872462	-232.433309521441	19.3559512292996\\
885.118802199013	-236.666371294919	15.056257271381\\
889.820661190497	-239.785343930681	10.2990865551052\\
894.831814240715	-241.695459023464	5.22898330544187\\
900	-242.338678692739	4.40358959030648e-08\\
};
\addlegendentry{data30}

\node[right, align=left]
at (axis cs:-350,-200) {$K_{21}$ to $K_{30}$};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
29.7131497827028	-300	-29.2785150104551\\
29.2617402724187	-307.243653557606	-28.8337085789805\\
27.9212275911122	-314.26721236733	-27.5128045028941\\
25.7323425382727	-320.85726914883	-25.3559377841381\\
22.7615932786013	-326.81358836153	-22.4286437265347\\
19.0992445250816	-331.955190260196	-18.8198666787419\\
14.8565748913514	-336.125849872912	-14.6392575052275\\
10.1624957473371	-339.198843817802	-10.0138419002386\\
5.15963431251089	-341.08080072886	-5.08416077635939\\
0	-341.714538297659	0\\
-5.15963431251089	-341.080800728859	5.08416077635939\\
-10.1624957473371	-339.198843817802	10.0138419002386\\
-14.8565748913514	-336.125849872912	14.6392575052275\\
-19.0992445250816	-331.955190260196	18.8198666787419\\
-22.7615932786013	-326.81358836153	22.4286437265347\\
-25.7323425382727	-320.85726914883	25.3559377841381\\
-27.9212275911122	-314.267212367329	27.5128045028941\\
-29.2617402724187	-307.243653557606	28.8337085789805\\
-29.7131497827028	-300	29.2785150104551\\
29.7131497827028	-300	-29.2785150104551\\
27.4981184486392	-306.806807795612	-30.5736863315687\\
24.447570700233	-313.406794180765	-30.9398916645294\\
20.6541958871679	-319.599421908901	-30.3660040456039\\
16.2332537835987	-325.196531120121	-28.8694607596923\\
11.3190724782375	-330.028056483316	-26.4957335172494\\
6.0609668833522	-333.947194545195	-23.316946819373\\
0.61870187671343	-336.834864278928	-19.4296864913343\\
-4.84236207337102	-338.603325300886	-14.9520649711523\\
-10.1562933022095	-339.198843817802	-10.0201325229316\\
-15.1616306983928	-338.603325300886	-4.78374341843348\\
-19.7062896179607	-336.834864278927	0.597997309142826\\
-23.6521828993506	-333.947194545195	5.96156819108206\\
-26.8794165719258	-330.028056483315	11.1439998402343\\
-29.289932773604	-325.196531120121	15.9878266933771\\
-30.8104891893775	-319.599421908901	20.3458715226723\\
-31.3948844819915	-313.406794180765	24.0857173412588\\
-31.0253620961983	-306.806807795612	27.0937308263922\\
-29.7131497827028	-300	29.2785150104551\\
29.7131497827028	-300	-29.2785150104551\\
25.9472154450935	-305.548960555683	-32.1037970878581\\
21.3928880961096	-310.929318752791	-33.9536215360517\\
16.188548667649	-315.977595130098	-34.7717823752338\\
10.4923283797229	-320.54040036443	-34.5334202023154\\
4.47730400335324	-324.479095927633	-33.2457775313034\\
-1.67376098953318	-327.674006548095	-30.947978733178\\
-7.77396960171656	-330.028056483316	-27.7098412616778\\
-13.6379700813702	-331.469719117221	-23.6297542852977\\
-19.0875877412473	-331.955190260196	-18.8316891821915\\
-23.957238706392	-331.469719117221	-13.4614327325789\\
-28.0989610963907	-330.028056483316	-7.6821574612006\\
-31.386910772236	-327.674006548094	-1.66946372272292\\
-33.72118504681	-324.479095927632	4.39395582618029\\
-35.0308581774798	-320.54040036443	10.3238672507539\\
-35.2761364088963	-315.977595130098	15.9400931930423\\
-34.4495670861149	-310.929318752791	21.0719874697365\\
-32.5762650997439	-305.548960555683	25.5636200701029\\
-29.7131497827028	-300	29.2785150104551\\
29.7131497827028	-300	-29.2785150104551\\
24.7960930528998	-303.621826778803	-33.2394869086104\\
19.125619583113	-307.133606183665	-36.1904938170395\\
12.8740238403238	-310.428634574415	-38.0418708841114\\
6.23125739771677	-313.406794180765	-38.7373649544851\\
-0.60084264775152	-315.977595130098	-38.2558437927693\\
-7.41468639340894	-318.062924936456	-36.6119381758011\\
-14.003238645015	-319.599421908901	-33.8555973438959\\
-20.1663095763729	-320.54040036443	-30.0705713184553\\
-25.7166373958977	-320.85726914883	-25.3718661999467\\
-30.4855782013947	-320.54040036443	-19.9022497657365\\
-34.3282301396891	-319.599421908901	-13.8279135434188\\
-37.1278361761117	-318.062924936456	-7.33342316534607\\
-38.7993316979148	-315.977595130098	-0.616110435285528\\
-39.2919291594859	-313.406794180765	6.11992249858424\\
-38.5906612362216	-310.428634574415	12.6700046841647\\
-36.7168355991114	-307.133606183665	18.8351151887486\\
-33.7273874919376	-303.621826778803	24.4279302493505\\
-29.7131497827028	-300	29.2785150104551\\
29.7131497827028	-300	-29.2785150104551\\
24.183593621314	-301.257847239929	-33.8437748404463\\
17.9192312052303	-302.477475427974	-37.3807086976869\\
11.1104020165443	-303.621826778803	-39.7818486366997\\
3.96398888472025	-304.656130755691	-40.974237235473\\
-3.30286804349086	-305.548960555683	-40.921644369811\\
-10.4693689975324	-306.2731879971	-39.6256680473234\\
-17.3177634723402	-306.806807795612	-37.1256858527735\\
-23.6399664672521	-307.133606183665	-33.4976584800906\\
-29.2438810434568	-307.243653557606	-28.8518217051232\\
-33.9592350922739	-307.133606183665	-23.3293369273718\\
-37.6427549670143	-306.806807795612	-17.0980020522964\\
-40.1825187802352	-306.2731879971	-10.3471530368684\\
-41.5013570936541	-305.548960555683	-3.28191101232724\\
-41.5591976724824	-304.656130755691	3.88305021759636\\
-40.3542830600011	-303.621826778803	10.9300269315765\\
-37.9232239769941	-302.477475427974	17.6449003081012\\
-34.3398869235235	-301.257847239929	23.8236423175146\\
-29.7131497827028	-300	29.2785150104551\\
29.7131497827028	-300	-29.2785150104551\\
24.183593621314	-298.742152760071	-33.8437748404463\\
17.9192312052303	-297.522524572026	-37.3807086976869\\
11.1104020165443	-296.378173221197	-39.7818486366997\\
3.96398888472025	-295.343869244309	-40.974237235473\\
-3.30286804349086	-294.451039444317	-40.921644369811\\
-10.4693689975324	-293.7268120029	-39.6256680473234\\
-17.3177634723402	-293.193192204388	-37.1256858527735\\
-23.6399664672521	-292.866393816335	-33.4976584800906\\
-29.2438810434568	-292.756346442394	-28.8518217051232\\
-33.9592350922739	-292.866393816335	-23.3293369273718\\
-37.6427549670143	-293.193192204388	-17.0980020522964\\
-40.1825187802352	-293.7268120029	-10.3471530368684\\
-41.5013570936541	-294.451039444317	-3.28191101232724\\
-41.5591976724824	-295.343869244309	3.88305021759636\\
-40.3542830600011	-296.378173221197	10.9300269315765\\
-37.9232239769941	-297.522524572026	17.6449003081012\\
-34.3398869235235	-298.742152760071	23.8236423175146\\
-29.7131497827028	-300	29.2785150104551\\
29.7131497827028	-300	-29.2785150104551\\
24.7960930528998	-296.378173221197	-33.2394869086104\\
19.125619583113	-292.866393816335	-36.1904938170395\\
12.8740238403238	-289.571365425585	-38.0418708841114\\
6.23125739771677	-286.593205819235	-38.7373649544851\\
-0.60084264775152	-284.022404869902	-38.2558437927693\\
-7.41468639340893	-281.937075063544	-36.6119381758011\\
-14.003238645015	-280.400578091099	-33.8555973438959\\
-20.1663095763729	-279.45959963557	-30.0705713184553\\
-25.7166373958977	-279.14273085117	-25.3718661999467\\
-30.4855782013947	-279.45959963557	-19.9022497657365\\
-34.3282301396891	-280.400578091099	-13.8279135434187\\
-37.1278361761117	-281.937075063544	-7.33342316534607\\
-38.7993316979148	-284.022404869902	-0.616110435285528\\
-39.2919291594859	-286.593205819235	6.11992249858424\\
-38.5906612362216	-289.571365425585	12.6700046841647\\
-36.7168355991114	-292.866393816335	18.8351151887486\\
-33.7273874919376	-296.378173221197	24.4279302493505\\
-29.7131497827028	-300	29.2785150104551\\
29.7131497827028	-300	-29.2785150104551\\
25.9472154450935	-294.451039444317	-32.1037970878581\\
21.3928880961096	-289.070681247209	-33.9536215360517\\
16.1885486676491	-284.022404869902	-34.7717823752338\\
10.4923283797229	-279.45959963557	-34.5334202023154\\
4.47730400335325	-275.520904072368	-33.2457775313034\\
-1.67376098953318	-272.325993451906	-30.947978733178\\
-7.77396960171655	-269.971943516684	-27.7098412616778\\
-13.6379700813702	-268.530280882779	-23.6297542852977\\
-19.0875877412473	-268.044809739804	-18.8316891821915\\
-23.957238706392	-268.530280882779	-13.4614327325789\\
-28.0989610963907	-269.971943516684	-7.68215746120059\\
-31.386910772236	-272.325993451905	-1.66946372272291\\
-33.72118504681	-275.520904072367	4.3939558261803\\
-35.0308581774798	-279.45959963557	10.3238672507539\\
-35.2761364088963	-284.022404869902	15.9400931930423\\
-34.4495670861149	-289.070681247209	21.0719874697365\\
-32.5762650997439	-294.451039444317	25.5636200701029\\
-29.7131497827028	-300	29.2785150104551\\
29.7131497827028	-300	-29.2785150104551\\
27.4981184486392	-293.193192204388	-30.5736863315687\\
24.447570700233	-286.593205819235	-30.9398916645294\\
20.6541958871679	-280.400578091099	-30.3660040456039\\
16.2332537835987	-274.803468879879	-28.8694607596923\\
11.3190724782375	-269.971943516685	-26.4957335172494\\
6.0609668833522	-266.052805454805	-23.316946819373\\
0.618701876713434	-263.165135721073	-19.4296864913343\\
-4.84236207337101	-261.396674699114	-14.9520649711522\\
-10.1562933022095	-260.801156182198	-10.0201325229316\\
-15.1616306983928	-261.396674699114	-4.78374341843347\\
-19.7062896179607	-263.165135721072	0.597997309142828\\
-23.6521828993506	-266.052805454805	5.96156819108207\\
-26.8794165719257	-269.971943516684	11.1439998402343\\
-29.289932773604	-274.803468879879	15.9878266933771\\
-30.8104891893775	-280.400578091099	20.3458715226723\\
-31.3948844819915	-286.593205819235	24.0857173412588\\
-31.0253620961983	-293.193192204388	27.0937308263922\\
-29.7131497827028	-300	29.2785150104551\\
29.7131497827028	-300	-29.2785150104551\\
29.2617402724187	-292.756346442394	-28.8337085789805\\
27.9212275911122	-285.732787632671	-27.5128045028941\\
25.7323425382727	-279.14273085117	-25.3559377841381\\
22.7615932786013	-273.18641163847	-22.4286437265347\\
19.0992445250816	-268.044809739804	-18.8198666787419\\
14.8565748913514	-263.874150127088	-14.6392575052275\\
10.1624957473371	-260.801156182198	-10.0138419002386\\
5.15963431251089	-258.919199271141	-5.08416077635939\\
0	-258.285461702341	0\\
-5.15963431251089	-258.91919927114	5.08416077635939\\
-10.1624957473371	-260.801156182198	10.0138419002386\\
-14.8565748913514	-263.874150127088	14.6392575052275\\
-19.0992445250816	-268.044809739804	18.8198666787419\\
-22.7615932786013	-273.18641163847	22.4286437265347\\
-25.7323425382727	-279.14273085117	25.3559377841381\\
-27.9212275911122	-285.73278763267	27.5128045028941\\
-29.2617402724187	-292.756346442394	28.8337085789805\\
-29.7131497827028	-300	29.2785150104551\\
29.7131497827028	-300	-29.2785150104551\\
31.0253620961983	-293.193192204388	-27.0937308263922\\
31.3948844819915	-286.593205819235	-24.0857173412588\\
30.8104891893775	-280.400578091099	-20.3458715226723\\
29.289932773604	-274.803468879879	-15.9878266933771\\
26.8794165719257	-269.971943516685	-11.1439998402343\\
23.6521828993506	-266.052805454805	-5.96156819108207\\
19.7062896179607	-263.165135721073	-0.597997309142828\\
15.1616306983928	-261.396674699114	4.78374341843347\\
10.1562933022095	-260.801156182198	10.0201325229316\\
4.84236207337101	-261.396674699114	14.9520649711522\\
-0.618701876713434	-263.165135721072	19.4296864913343\\
-6.0609668833522	-266.052805454805	23.316946819373\\
-11.3190724782375	-269.971943516684	26.4957335172494\\
-16.2332537835987	-274.803468879879	28.8694607596923\\
-20.6541958871679	-280.400578091099	30.3660040456039\\
-24.447570700233	-286.593205819235	30.9398916645294\\
-27.4981184486392	-293.193192204388	30.5736863315687\\
-29.7131497827028	-300	29.2785150104551\\
29.7131497827028	-300	-29.2785150104551\\
32.5762650997439	-294.451039444317	-25.5636200701029\\
34.4495670861149	-289.070681247209	-21.0719874697365\\
35.2761364088963	-284.022404869902	-15.9400931930423\\
35.0308581774798	-279.45959963557	-10.3238672507539\\
33.72118504681	-275.520904072368	-4.3939558261803\\
31.386910772236	-272.325993451906	1.66946372272291\\
28.0989610963907	-269.971943516684	7.68215746120059\\
23.957238706392	-268.530280882779	13.4614327325789\\
19.0875877412473	-268.044809739804	18.8316891821915\\
13.6379700813702	-268.530280882779	23.6297542852977\\
7.77396960171655	-269.971943516684	27.7098412616778\\
1.67376098953318	-272.325993451905	30.947978733178\\
-4.47730400335325	-275.520904072367	33.2457775313034\\
-10.4923283797229	-279.45959963557	34.5334202023154\\
-16.1885486676491	-284.022404869902	34.7717823752338\\
-21.3928880961096	-289.070681247209	33.9536215360517\\
-25.9472154450935	-294.451039444317	32.1037970878581\\
-29.7131497827028	-300	29.2785150104551\\
29.7131497827028	-300	-29.2785150104551\\
33.7273874919376	-296.378173221197	-24.4279302493505\\
36.7168355991114	-292.866393816335	-18.8351151887486\\
38.5906612362216	-289.571365425585	-12.6700046841647\\
39.2919291594859	-286.593205819235	-6.11992249858424\\
38.7993316979148	-284.022404869902	0.616110435285528\\
37.1278361761117	-281.937075063544	7.33342316534607\\
34.3282301396891	-280.400578091099	13.8279135434187\\
30.4855782013947	-279.45959963557	19.9022497657365\\
25.7166373958977	-279.14273085117	25.3718661999467\\
20.1663095763729	-279.45959963557	30.0705713184553\\
14.003238645015	-280.400578091099	33.8555973438959\\
7.41468639340893	-281.937075063544	36.6119381758011\\
0.60084264775152	-284.022404869902	38.2558437927693\\
-6.23125739771677	-286.593205819235	38.7373649544851\\
-12.8740238403238	-289.571365425585	38.0418708841114\\
-19.125619583113	-292.866393816335	36.1904938170395\\
-24.7960930528998	-296.378173221197	33.2394869086104\\
-29.7131497827028	-300	29.2785150104551\\
29.7131497827028	-300	-29.2785150104551\\
34.3398869235235	-298.742152760071	-23.8236423175146\\
37.9232239769941	-297.522524572026	-17.6449003081012\\
40.3542830600011	-296.378173221197	-10.9300269315765\\
41.5591976724824	-295.343869244309	-3.88305021759636\\
41.5013570936541	-294.451039444317	3.28191101232724\\
40.1825187802352	-293.7268120029	10.3471530368684\\
37.6427549670143	-293.193192204388	17.0980020522964\\
33.9592350922739	-292.866393816335	23.3293369273718\\
29.2438810434568	-292.756346442394	28.8518217051232\\
23.6399664672521	-292.866393816335	33.4976584800906\\
17.3177634723402	-293.193192204388	37.1256858527735\\
10.4693689975324	-293.7268120029	39.6256680473234\\
3.30286804349086	-294.451039444317	40.921644369811\\
-3.96398888472025	-295.343869244309	40.974237235473\\
-11.1104020165443	-296.378173221197	39.7818486366997\\
-17.9192312052303	-297.522524572026	37.3807086976869\\
-24.183593621314	-298.742152760071	33.8437748404463\\
-29.7131497827028	-300	29.2785150104551\\
29.7131497827028	-300	-29.2785150104551\\
34.3398869235235	-301.257847239929	-23.8236423175146\\
37.9232239769941	-302.477475427974	-17.6449003081012\\
40.3542830600011	-303.621826778803	-10.9300269315765\\
41.5591976724824	-304.656130755691	-3.88305021759636\\
41.5013570936541	-305.548960555683	3.28191101232724\\
40.1825187802352	-306.2731879971	10.3471530368684\\
37.6427549670143	-306.806807795612	17.0980020522964\\
33.9592350922739	-307.133606183665	23.3293369273718\\
29.2438810434568	-307.243653557606	28.8518217051232\\
23.6399664672521	-307.133606183665	33.4976584800906\\
17.3177634723402	-306.806807795612	37.1256858527735\\
10.4693689975324	-306.2731879971	39.6256680473234\\
3.30286804349086	-305.548960555683	40.921644369811\\
-3.96398888472025	-304.656130755691	40.974237235473\\
-11.1104020165443	-303.621826778803	39.7818486366997\\
-17.9192312052303	-302.477475427974	37.3807086976869\\
-24.183593621314	-301.257847239929	33.8437748404463\\
-29.7131497827028	-300	29.2785150104551\\
29.7131497827028	-300	-29.2785150104551\\
33.7273874919376	-303.621826778803	-24.4279302493505\\
36.7168355991114	-307.133606183665	-18.8351151887486\\
38.5906612362216	-310.428634574415	-12.6700046841647\\
39.2919291594859	-313.406794180765	-6.11992249858424\\
38.7993316979148	-315.977595130098	0.616110435285528\\
37.1278361761117	-318.062924936456	7.33342316534607\\
34.3282301396891	-319.599421908901	13.8279135434188\\
30.4855782013947	-320.54040036443	19.9022497657365\\
25.7166373958977	-320.85726914883	25.3718661999467\\
20.1663095763729	-320.54040036443	30.0705713184553\\
14.003238645015	-319.599421908901	33.8555973438959\\
7.41468639340894	-318.062924936456	36.6119381758011\\
0.60084264775152	-315.977595130098	38.2558437927693\\
-6.23125739771677	-313.406794180765	38.7373649544851\\
-12.8740238403238	-310.428634574415	38.0418708841114\\
-19.125619583113	-307.133606183665	36.1904938170395\\
-24.7960930528998	-303.621826778803	33.2394869086104\\
-29.7131497827028	-300	29.2785150104551\\
29.7131497827028	-300	-29.2785150104551\\
32.5762650997439	-305.548960555683	-25.5636200701029\\
34.4495670861149	-310.929318752791	-21.0719874697365\\
35.2761364088963	-315.977595130098	-15.9400931930423\\
35.0308581774798	-320.54040036443	-10.3238672507539\\
33.72118504681	-324.479095927633	-4.39395582618029\\
31.386910772236	-327.674006548095	1.66946372272292\\
28.0989610963907	-330.028056483316	7.6821574612006\\
23.957238706392	-331.469719117221	13.4614327325789\\
19.0875877412473	-331.955190260196	18.8316891821915\\
13.6379700813702	-331.469719117221	23.6297542852977\\
7.77396960171656	-330.028056483316	27.7098412616778\\
1.67376098953318	-327.674006548094	30.947978733178\\
-4.47730400335324	-324.479095927632	33.2457775313034\\
-10.4923283797229	-320.54040036443	34.5334202023154\\
-16.188548667649	-315.977595130098	34.7717823752338\\
-21.3928880961096	-310.929318752791	33.9536215360517\\
-25.9472154450935	-305.548960555683	32.1037970878581\\
-29.7131497827028	-300	29.2785150104551\\
29.7131497827028	-300	-29.2785150104551\\
31.0253620961983	-306.806807795612	-27.0937308263922\\
31.3948844819915	-313.406794180765	-24.0857173412588\\
30.8104891893775	-319.599421908901	-20.3458715226723\\
29.289932773604	-325.196531120121	-15.9878266933771\\
26.8794165719258	-330.028056483316	-11.1439998402343\\
23.6521828993506	-333.947194545195	-5.96156819108206\\
19.7062896179607	-336.834864278928	-0.597997309142826\\
15.1616306983928	-338.603325300886	4.78374341843348\\
10.1562933022095	-339.198843817802	10.0201325229316\\
4.84236207337102	-338.603325300886	14.9520649711523\\
-0.61870187671343	-336.834864278927	19.4296864913343\\
-6.0609668833522	-333.947194545195	23.316946819373\\
-11.3190724782375	-330.028056483315	26.4957335172494\\
-16.2332537835987	-325.196531120121	28.8694607596923\\
-20.6541958871679	-319.599421908901	30.3660040456039\\
-24.447570700233	-313.406794180765	30.9398916645294\\
-27.4981184486392	-306.806807795612	30.5736863315687\\
-29.7131497827028	-300	29.2785150104551\\
29.7131497827028	-300	-29.2785150104551\\
29.2617402724187	-307.243653557606	-28.8337085789805\\
27.9212275911122	-314.26721236733	-27.5128045028941\\
25.7323425382727	-320.85726914883	-25.3559377841381\\
22.7615932786013	-326.81358836153	-22.4286437265347\\
19.0992445250816	-331.955190260196	-18.8198666787419\\
14.8565748913514	-336.125849872912	-14.6392575052275\\
10.1624957473371	-339.198843817802	-10.0138419002386\\
5.15963431251089	-341.08080072886	-5.08416077635939\\
0	-341.714538297659	0\\
-5.15963431251089	-341.080800728859	5.08416077635939\\
-10.1624957473371	-339.198843817802	10.0138419002386\\
-14.8565748913514	-336.125849872912	14.6392575052275\\
-19.0992445250816	-331.955190260196	18.8198666787419\\
-22.7615932786013	-326.81358836153	22.4286437265347\\
-25.7323425382727	-320.85726914883	25.3559377841381\\
-27.9212275911122	-314.267212367329	27.5128045028941\\
-29.2617402724187	-307.243653557606	28.8337085789805\\
-29.7131497827028	-300	29.2785150104551\\
};
\addlegendentry{data31}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
130.93463415745	-300	-30.9868751080706\\
130.464667554853	-307.603208834262	-30.5161148480489\\
129.069047444468	-314.975398015504	-29.1181378802685\\
126.79017903713	-321.892567305963	-26.8354210274848\\
123.697304596233	-328.144542017003	-23.7373234861593\\
119.884399546595	-333.541359060682	-19.917979382372\\
115.467317078725	-337.919038882048	-15.4934375540353\\
110.580268008258	-341.144567894944	-10.5981354656769\\
105.371742848234	-343.119940032507	-5.38081439410922\\
100	-343.785134611925	0\\
94.6282571517656	-343.119940032507	5.38081439410922\\
89.4197319917418	-341.144567894944	10.5981354656769\\
84.532682921275	-337.919038882048	15.4934375540353\\
80.1156004534051	-333.541359060682	19.917979382372\\
76.3026954037669	-328.144542017003	23.7373234861593\\
73.2098209628705	-321.892567305963	26.8354210274848\\
70.9309525555325	-314.975398015504	29.1181378802685\\
69.5353324451469	-307.603208834262	30.5161148480489\\
69.06536584255	-300	30.9868751080706\\
130.93463415745	-300	-30.9868751080706\\
128.627543930431	-307.14467923585	-32.3565821814986\\
125.450620267322	-314.072271008501	-32.7431508785624\\
121.500392386026	-320.572283947472	-32.1348355050149\\
116.896885961803	-326.447218448776	-30.5501194156589\\
111.779976207869	-331.518567600453	-28.0371534069645\\
106.305137837813	-335.632241024755	-24.6722926794836\\
100.63872104511	-338.663246836303	-20.5577768237191\\
94.9528970366592	-340.519489457278	-15.8186233219029\\
89.4204266977923	-341.144567894944	-10.5988289550603\\
84.2094113401905	-340.519489457278	-5.05699453368444\\
79.4781850285936	-338.663246836303	0.63849410763472\\
75.3705036803635	-335.632241024755	6.314582428587\\
72.011177114679	-331.518567600453	11.7988053577796\\
69.5022767693372	-326.447218448776	16.9245275566596\\
67.9200343117666	-320.572283947472	21.5360065499546\\
67.312525378387	-314.072271008501	25.4931248819745\\
67.6982088207249	-307.14467923585	28.6756475145992\\
69.06536584255	-300	30.9868751080706\\
130.93463415745	-300	-30.9868751080706\\
127.012004528171	-305.82439587736	-33.9750619921293\\
122.268628810038	-311.471820433272	-35.9309338097682\\
116.848632073981	-316.770679530341	-36.795062385527\\
110.916698178176	-321.559970016254	-36.5411916099015\\
104.653065932343	-325.694171723094	-35.1770352179443\\
98.2480526327202	-329.047669024006	-32.7440424113286\\
91.8962713673243	-331.518567600453	-29.3161384453296\\
85.7907177957477	-333.031790449526	-24.9974784473512\\
80.1169060737036	-333.541359060682	-19.9192827160844\\
75.047232099279	-333.031790449526	-14.2358496591327\\
70.7357353508079	-331.518567600453	-8.11986751397585\\
67.3134184752702	-329.047669024006	-1.75716730325805\\
64.884266839153	-325.694171723094	4.65892354679969\\
63.5220889857098	-321.559970016253	10.933455362417\\
63.2682739997222	-316.770679530341	16.8757796694426\\
64.1305339211029	-311.471820433272	22.3053419507688\\
66.0826694184651	-305.82439587736	27.0571677039685\\
69.06536584255	-300	30.9868751080706\\
130.93463415745	-300	-30.9868751080706\\
125.812907242809	-303.801604417131	-35.1763417285609\\
119.906868203556	-307.487699007752	-38.2969930057168\\
113.3959690473	-310.946283652981	-40.2540095296074\\
106.478040150228	-314.072271008501	-40.9879283434526\\
99.3632792812389	-316.770679530341	-40.4764496954745\\
92.2678648490928	-318.959519441024	-38.7351146055712\\
85.4073874308579	-320.572283947472	-35.8168326592914\\
78.9902991613181	-321.559970016253	-31.8102743768508\\
73.21158002034	-321.892567305963	-26.8371770042452\\
68.2468134648493	-321.559970016253	-21.0486455886324\\
64.2468514143415	-320.572283947472	-14.6205617279376\\
61.3332306916428	-318.959519441024	-7.74823949750062\\
59.5944801880492	-316.770679530341	-0.640490930730451\\
59.0834309577621	-314.072271008501	6.48671862886591\\
59.8156109730404	-310.946283652981	13.4168325253622\\
61.768773314621	-307.487699007752	19.9392827548202\\
64.8835721331026	-303.801604417131	25.8558879675369\\
69.06536584255	-300	30.9868751080706\\
130.93463415745	-300	-30.9868751080706\\
125.174880903749	-301.320283358491	-35.8155293255791\\
118.650201632892	-302.600450575229	-39.5559468080621\\
111.558845422877	-303.801604417131	-42.0944768630571\\
104.116279543746	-304.887248432523	-43.3539875394012\\
96.5486425936167	-305.82439587736	-43.2962092425368\\
89.0858733918087	-306.584572000749	-41.9228975367769\\
81.9547244041761	-307.14467923585	-39.2757798033718\\
75.3718719841726	-307.487699007752	-35.4352873751448\\
69.5373327714958	-307.603208834262	-30.5181116711446\\
64.6283862877038	-307.487699007752	-24.6736585869264\\
60.7941883876597	-307.14467923585	-18.079508872018\\
58.1512392343587	-306.584572000749	-10.9360224287063\\
56.7798435004269	-305.82439587736	-3.46025047779276\\
56.7216703512802	-304.887248432523	4.12065943291731\\
57.9784873486184	-303.801604417131	11.5763651919125\\
60.5121067439574	-302.600450575229	18.6803289524748\\
64.2455457940431	-301.320283358491	25.2167003705188\\
69.06536584255	-300	30.9868751080706\\
130.93463415745	-300	-30.9868751080706\\
125.174880903749	-298.679716641509	-35.8155293255791\\
118.650201632892	-297.399549424771	-39.5559468080621\\
111.558845422877	-296.198395582869	-42.0944768630571\\
104.116279543746	-295.112751567477	-43.3539875394012\\
96.5486425936167	-294.17560412264	-43.2962092425368\\
89.0858733918087	-293.415427999251	-41.9228975367769\\
81.9547244041761	-292.85532076415	-39.2757798033718\\
75.3718719841726	-292.512300992248	-35.4352873751448\\
69.5373327714958	-292.396791165738	-30.5181116711446\\
64.6283862877038	-292.512300992248	-24.6736585869264\\
60.7941883876597	-292.85532076415	-18.079508872018\\
58.1512392343587	-293.415427999251	-10.9360224287063\\
56.7798435004269	-294.17560412264	-3.46025047779276\\
56.7216703512802	-295.112751567477	4.12065943291731\\
57.9784873486184	-296.198395582869	11.5763651919125\\
60.5121067439574	-297.399549424771	18.6803289524748\\
64.2455457940431	-298.679716641509	25.2167003705188\\
69.06536584255	-300	30.9868751080706\\
130.93463415745	-300	-30.9868751080706\\
125.812907242809	-296.198395582869	-35.1763417285609\\
119.906868203556	-292.512300992248	-38.2969930057168\\
113.3959690473	-289.053716347019	-40.2540095296074\\
106.478040150228	-285.927728991499	-40.9879283434526\\
99.3632792812389	-283.229320469659	-40.4764496954745\\
92.2678648490928	-281.040480558976	-38.7351146055712\\
85.4073874308579	-279.427716052528	-35.8168326592914\\
78.9902991613181	-278.440029983747	-31.8102743768508\\
73.21158002034	-278.107432694037	-26.8371770042452\\
68.2468134648493	-278.440029983746	-21.0486455886324\\
64.2468514143415	-279.427716052528	-14.6205617279376\\
61.3332306916428	-281.040480558976	-7.74823949750062\\
59.5944801880492	-283.229320469659	-0.640490930730451\\
59.0834309577621	-285.927728991499	6.48671862886592\\
59.8156109730405	-289.053716347019	13.4168325253622\\
61.768773314621	-292.512300992248	19.9392827548202\\
64.8835721331026	-296.198395582869	25.8558879675369\\
69.06536584255	-300	30.9868751080706\\
130.93463415745	-300	-30.9868751080706\\
127.012004528171	-294.17560412264	-33.9750619921293\\
122.268628810038	-288.528179566728	-35.9309338097682\\
116.848632073981	-283.229320469659	-36.795062385527\\
110.916698178176	-278.440029983747	-36.5411916099015\\
104.653065932343	-274.305828276906	-35.1770352179443\\
98.2480526327202	-270.952330975994	-32.7440424113286\\
91.8962713673243	-268.481432399547	-29.3161384453296\\
85.7907177957477	-266.968209550474	-24.9974784473512\\
80.1169060737036	-266.458640939318	-19.9192827160843\\
75.047232099279	-266.968209550474	-14.2358496591327\\
70.7357353508079	-268.481432399547	-8.11986751397585\\
67.3134184752702	-270.952330975994	-1.75716730325805\\
64.884266839153	-274.305828276906	4.6589235467997\\
63.5220889857098	-278.440029983746	10.933455362417\\
63.2682739997222	-283.229320469659	16.8757796694426\\
64.1305339211029	-288.528179566728	22.3053419507688\\
66.0826694184651	-294.17560412264	27.0571677039685\\
69.06536584255	-300	30.9868751080706\\
130.93463415745	-300	-30.9868751080706\\
128.627543930431	-292.85532076415	-32.3565821814986\\
125.450620267322	-285.927728991499	-32.7431508785624\\
121.500392386026	-279.427716052528	-32.1348355050149\\
116.896885961803	-273.552781551224	-30.5501194156589\\
111.779976207869	-268.481432399547	-28.0371534069645\\
106.305137837813	-264.367758975245	-24.6722926794836\\
100.63872104511	-261.336753163697	-20.5577768237191\\
94.9528970366592	-259.480510542722	-15.8186233219029\\
89.4204266977923	-258.855432105056	-10.5988289550603\\
84.2094113401905	-259.480510542722	-5.05699453368443\\
79.4781850285936	-261.336753163697	0.638494107634724\\
75.3705036803635	-264.367758975245	6.314582428587\\
72.011177114679	-268.481432399547	11.7988053577796\\
69.5022767693372	-273.552781551224	16.9245275566596\\
67.9200343117666	-279.427716052528	21.5360065499546\\
67.312525378387	-285.927728991499	25.4931248819745\\
67.6982088207249	-292.85532076415	28.6756475145992\\
69.06536584255	-300	30.9868751080706\\
130.93463415745	-300	-30.9868751080706\\
130.464667554853	-292.396791165738	-30.5161148480489\\
129.069047444468	-285.024601984496	-29.1181378802685\\
126.79017903713	-278.107432694037	-26.8354210274848\\
123.697304596233	-271.855457982997	-23.7373234861593\\
119.884399546595	-266.458640939318	-19.917979382372\\
115.467317078725	-262.080961117952	-15.4934375540353\\
110.580268008258	-258.855432105056	-10.5981354656769\\
105.371742848234	-256.880059967493	-5.38081439410922\\
100	-256.214865388075	0\\
94.6282571517656	-256.880059967493	5.38081439410922\\
89.4197319917418	-258.855432105056	10.5981354656769\\
84.532682921275	-262.080961117952	15.4934375540353\\
80.1156004534051	-266.458640939318	19.917979382372\\
76.3026954037669	-271.855457982997	23.7373234861593\\
73.2098209628705	-278.107432694037	26.8354210274848\\
70.9309525555325	-285.024601984496	29.1181378802685\\
69.5353324451469	-292.396791165738	30.5161148480489\\
69.06536584255	-300	30.9868751080706\\
130.93463415745	-300	-30.9868751080706\\
132.301791179275	-292.85532076415	-28.6756475145992\\
132.687474621613	-285.927728991499	-25.4931248819745\\
132.079965688233	-279.427716052528	-21.5360065499546\\
130.497723230663	-273.552781551224	-16.9245275566596\\
127.988822885321	-268.481432399547	-11.7988053577796\\
124.629496319637	-264.367758975245	-6.314582428587\\
120.521814971406	-261.336753163697	-0.638494107634724\\
115.79058865981	-259.480510542722	5.05699453368443\\
110.579573302208	-258.855432105056	10.5988289550603\\
105.047102963341	-259.480510542722	15.8186233219029\\
99.36127895489	-261.336753163697	20.5577768237191\\
93.6948621621865	-264.367758975245	24.6722926794836\\
88.2200237921313	-268.481432399547	28.0371534069645\\
83.1031140381965	-273.552781551224	30.5501194156589\\
78.4996076139743	-279.427716052528	32.1348355050149\\
74.549379732678	-285.927728991499	32.7431508785624\\
71.372456069569	-292.85532076415	32.3565821814986\\
69.06536584255	-300	30.9868751080706\\
130.93463415745	-300	-30.9868751080706\\
133.917330581535	-294.17560412264	-27.0571677039685\\
135.869466078897	-288.528179566728	-22.3053419507688\\
136.731726000278	-283.229320469659	-16.8757796694426\\
136.47791101429	-278.440029983747	-10.933455362417\\
135.115733160847	-274.305828276906	-4.6589235467997\\
132.68658152473	-270.952330975994	1.75716730325805\\
129.264264649192	-268.481432399547	8.11986751397585\\
124.952767900721	-266.968209550474	14.2358496591327\\
119.883093926296	-266.458640939318	19.9192827160843\\
114.209282204252	-266.968209550474	24.9974784473512\\
108.103728632676	-268.481432399547	29.3161384453296\\
101.75194736728	-270.952330975994	32.7440424113286\\
95.3469340676572	-274.305828276906	35.1770352179443\\
89.0833018218239	-278.440029983746	36.5411916099015\\
83.1513679260187	-283.229320469659	36.795062385527\\
77.7313711899621	-288.528179566728	35.9309338097682\\
72.9879954718287	-294.17560412264	33.9750619921293\\
69.06536584255	-300	30.9868751080706\\
130.93463415745	-300	-30.9868751080706\\
135.116427866897	-296.198395582869	-25.8558879675369\\
138.231226685379	-292.512300992248	-19.9392827548202\\
140.18438902696	-289.053716347019	-13.4168325253622\\
140.916569042238	-285.927728991499	-6.48671862886592\\
140.405519811951	-283.229320469659	0.640490930730451\\
138.666769308357	-281.040480558976	7.74823949750062\\
135.753148585658	-279.427716052528	14.6205617279376\\
131.753186535151	-278.440029983747	21.0486455886324\\
126.78841997966	-278.107432694037	26.8371770042452\\
121.009700838682	-278.440029983746	31.8102743768508\\
114.592612569142	-279.427716052528	35.8168326592914\\
107.732135150907	-281.040480558976	38.7351146055712\\
100.636720718761	-283.229320469659	40.4764496954745\\
93.5219598497717	-285.927728991499	40.9879283434526\\
86.6040309527005	-289.053716347019	40.2540095296074\\
80.093131796444	-292.512300992248	38.2969930057168\\
74.1870927571913	-296.198395582869	35.1763417285609\\
69.06536584255	-300	30.9868751080706\\
130.93463415745	-300	-30.9868751080706\\
135.754454205957	-298.679716641509	-25.2167003705188\\
139.487893256043	-297.399549424771	-18.6803289524748\\
142.021512651382	-296.198395582869	-11.5763651919125\\
143.27832964872	-295.112751567477	-4.12065943291731\\
143.220156499573	-294.17560412264	3.46025047779276\\
141.848760765641	-293.415427999251	10.9360224287063\\
139.20581161234	-292.85532076415	18.079508872018\\
135.371613712296	-292.512300992248	24.6736585869264\\
130.462667228504	-292.396791165738	30.5181116711446\\
124.628128015827	-292.512300992248	35.4352873751448\\
118.045275595824	-292.85532076415	39.2757798033718\\
110.914126608191	-293.415427999251	41.9228975367769\\
103.451357406383	-294.17560412264	43.2962092425368\\
95.8837204562535	-295.112751567477	43.3539875394012\\
88.4411545771225	-296.198395582869	42.0944768630571\\
81.3497983671076	-297.399549424771	39.5559468080621\\
74.8251190962508	-298.679716641509	35.8155293255791\\
69.06536584255	-300	30.9868751080706\\
130.93463415745	-300	-30.9868751080706\\
135.754454205957	-301.320283358491	-25.2167003705188\\
139.487893256043	-302.600450575229	-18.6803289524748\\
142.021512651382	-303.801604417131	-11.5763651919125\\
143.27832964872	-304.887248432523	-4.12065943291731\\
143.220156499573	-305.82439587736	3.46025047779276\\
141.848760765641	-306.584572000749	10.9360224287063\\
139.20581161234	-307.14467923585	18.079508872018\\
135.371613712296	-307.487699007752	24.6736585869264\\
130.462667228504	-307.603208834262	30.5181116711446\\
124.628128015827	-307.487699007752	35.4352873751448\\
118.045275595824	-307.14467923585	39.2757798033718\\
110.914126608191	-306.584572000749	41.9228975367769\\
103.451357406383	-305.82439587736	43.2962092425368\\
95.8837204562535	-304.887248432523	43.3539875394012\\
88.4411545771225	-303.801604417131	42.0944768630571\\
81.3497983671076	-302.600450575229	39.5559468080621\\
74.8251190962508	-301.320283358491	35.8155293255791\\
69.06536584255	-300	30.9868751080706\\
130.93463415745	-300	-30.9868751080706\\
135.116427866897	-303.801604417131	-25.8558879675369\\
138.231226685379	-307.487699007752	-19.9392827548202\\
140.18438902696	-310.946283652981	-13.4168325253622\\
140.916569042238	-314.072271008501	-6.48671862886591\\
140.405519811951	-316.770679530341	0.640490930730451\\
138.666769308357	-318.959519441024	7.74823949750062\\
135.753148585658	-320.572283947472	14.6205617279376\\
131.753186535151	-321.559970016253	21.0486455886324\\
126.78841997966	-321.892567305963	26.8371770042452\\
121.009700838682	-321.559970016253	31.8102743768508\\
114.592612569142	-320.572283947472	35.8168326592914\\
107.732135150907	-318.959519441024	38.7351146055712\\
100.636720718761	-316.770679530341	40.4764496954745\\
93.5219598497717	-314.072271008501	40.9879283434526\\
86.6040309527005	-310.946283652981	40.2540095296074\\
80.093131796444	-307.487699007752	38.2969930057168\\
74.1870927571913	-303.801604417131	35.1763417285609\\
69.06536584255	-300	30.9868751080706\\
130.93463415745	-300	-30.9868751080706\\
133.917330581535	-305.82439587736	-27.0571677039685\\
135.869466078897	-311.471820433272	-22.3053419507688\\
136.731726000278	-316.770679530341	-16.8757796694426\\
136.47791101429	-321.559970016254	-10.933455362417\\
135.115733160847	-325.694171723094	-4.65892354679969\\
132.68658152473	-329.047669024006	1.75716730325805\\
129.264264649192	-331.518567600453	8.11986751397585\\
124.952767900721	-333.031790449526	14.2358496591327\\
119.883093926296	-333.541359060682	19.9192827160844\\
114.209282204252	-333.031790449526	24.9974784473512\\
108.103728632676	-331.518567600453	29.3161384453296\\
101.75194736728	-329.047669024006	32.7440424113286\\
95.3469340676572	-325.694171723094	35.1770352179443\\
89.0833018218239	-321.559970016253	36.5411916099015\\
83.1513679260187	-316.770679530341	36.795062385527\\
77.7313711899621	-311.471820433272	35.9309338097682\\
72.9879954718287	-305.82439587736	33.9750619921293\\
69.06536584255	-300	30.9868751080706\\
130.93463415745	-300	-30.9868751080706\\
132.301791179275	-307.14467923585	-28.6756475145992\\
132.687474621613	-314.072271008501	-25.4931248819745\\
132.079965688233	-320.572283947472	-21.5360065499546\\
130.497723230663	-326.447218448776	-16.9245275566596\\
127.988822885321	-331.518567600453	-11.7988053577796\\
124.629496319637	-335.632241024755	-6.314582428587\\
120.521814971406	-338.663246836303	-0.63849410763472\\
115.79058865981	-340.519489457278	5.05699453368444\\
110.579573302208	-341.144567894944	10.5988289550603\\
105.047102963341	-340.519489457278	15.8186233219029\\
99.36127895489	-338.663246836303	20.5577768237191\\
93.6948621621865	-335.632241024755	24.6722926794836\\
88.2200237921313	-331.518567600453	28.0371534069645\\
83.1031140381965	-326.447218448776	30.5501194156589\\
78.4996076139743	-320.572283947472	32.1348355050149\\
74.549379732678	-314.072271008501	32.7431508785624\\
71.372456069569	-307.14467923585	32.3565821814986\\
69.06536584255	-300	30.9868751080706\\
130.93463415745	-300	-30.9868751080706\\
130.464667554853	-307.603208834262	-30.5161148480489\\
129.069047444468	-314.975398015504	-29.1181378802685\\
126.79017903713	-321.892567305963	-26.8354210274848\\
123.697304596233	-328.144542017003	-23.7373234861593\\
119.884399546595	-333.541359060682	-19.917979382372\\
115.467317078725	-337.919038882048	-15.4934375540353\\
110.580268008258	-341.144567894944	-10.5981354656769\\
105.371742848234	-343.119940032507	-5.38081439410922\\
100	-343.785134611925	0\\
94.6282571517656	-343.119940032507	5.38081439410922\\
89.4197319917418	-341.144567894944	10.5981354656769\\
84.532682921275	-337.919038882048	15.4934375540353\\
80.1156004534051	-333.541359060682	19.917979382372\\
76.3026954037669	-328.144542017003	23.7373234861593\\
73.2098209628705	-321.892567305963	26.8354210274848\\
70.9309525555325	-314.975398015504	29.1181378802685\\
69.5353324451469	-307.603208834262	30.5161148480489\\
69.06536584255	-300	30.9868751080706\\
};
\addlegendentry{data32}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
227.944981150738	-300	-28.1907325600679\\
227.520434095027	-306.892847049689	-27.7624519882486\\
226.25969257535	-313.576258429722	-26.4906233612449\\
224.201063584816	-319.847162067286	-24.413890548312\\
221.407097523587	-325.515019728584	-21.5953540250933\\
217.962687636618	-330.407616426652	-18.1206535975986\\
213.972490575369	-334.376293086593	-14.095366280034\\
209.557746458408	-337.300463476341	-9.64179839065003\\
204.852595051762	-339.091278158306	-4.8952693361516\\
200	-339.694324134572	0\\
195.147404948238	-339.091278158306	4.8952693361516\\
190.442253541592	-337.300463476341	9.64179839065003\\
186.027509424631	-334.376293086593	14.095366280034\\
182.037312363382	-330.407616426652	18.1206535975986\\
178.592902476413	-325.515019728584	21.5953540250933\\
175.798936415184	-319.847162067286	24.413890548312\\
173.74030742465	-313.576258429722	26.4906233612449\\
172.479565904973	-306.892847049689	27.7624519882486\\
172.055018849262	-300	28.1907325600679\\
227.944981150738	-300	-28.1907325600679\\
225.861268389456	-306.477157508799	-29.4372475688283\\
222.991774074594	-312.757509864292	-29.7893267061758\\
219.423686338874	-318.650231738171	-29.2362722256828\\
215.265419722607	-323.976275758157	-27.79488840788\\
210.643321052744	-328.573812771813	-25.5089709706959\\
205.697830458473	-332.303148943445	-22.4479763587294\\
200.579214168963	-335.050970280612	-18.7049113443271\\
195.442998750026	-336.733785622449	-14.3935070638692\\
190.445245508115	-337.300463476341	-9.6447633547416\\
185.737808646501	-336.733785622449	-4.60296839156596\\
181.463721252146	-335.050970280612	0.578685436973014\\
177.752849307735	-332.303148943445	5.74275620133852\\
174.717945779507	-328.573812771813	10.7323362245012\\
172.451224675432	-323.976275758157	15.3958196423066\\
171.021559169241	-318.65023173817	19.5915088709412\\
170.472388923894	-312.757509864292	23.191920016314\\
170.820400199403	-306.477157508798	26.0876564076689\\
172.055018849262	-300	28.1907325600679\\
227.944981150738	-300	-28.1907325600679\\
224.402222554655	-305.280227179683	-30.9100380850397\\
220.118014774369	-310.400017328436	-32.6901577440316\\
215.222531295371	-315.203808213326	-33.477003501989\\
209.864518905935	-319.545639079153	-33.2466674487196\\
204.20677810123	-323.29358559213	-32.0061482286464\\
198.421216472652	-326.333768294014	-29.7931383905382\\
192.683625382649	-328.573812771813	-26.674879118489\\
187.16833863313	-329.945656407588	-22.7461171425646\\
182.042935421109	-330.407616426652	-18.126225907354\\
177.463148529605	-329.945656407588	-12.9555784702614\\
173.568132465832	-328.573812771813	-7.39128233718891\\
170.476235321914	-326.333768294014	-1.60240583047026\\
168.281402827994	-323.29358559213	4.23515896655075\\
167.050323858761	-319.545639079153	9.94404060146697\\
166.820404125738	-315.203808213326	15.3507775946349\\
167.59862962367	-310.400017328435	20.2910889784582\\
169.361354364602	-305.280227179683	24.6148658914575\\
172.055018849262	-300	28.1907325600679\\
227.944981150738	-300	-28.1907325600679\\
223.319279051524	-303.446423524845	-32.0031832645548\\
217.985032458454	-306.788129214861	-34.8432334399403\\
212.104319754999	-309.923581033643	-36.6245895987801\\
205.85582342087	-312.757509864292	-37.2931261355975\\
199.429400855288	-315.203808213326	-36.8285299060172\\
193.02031565598	-317.188146543296	-35.2449174313778\\
186.823304633575	-318.65023173817	-32.5904059753749\\
181.02666083215	-319.545639079153	-28.9456515253513\\
175.806512340366	-319.847162067286	-24.4213981009363\\
171.321470728625	-319.545639079153	-19.1551128530481\\
167.707811716758	-318.65023173817	-13.3068091940748\\
165.075334505243	-317.188146543296	-7.05418487130991\\
163.504025582052	-315.203808213326	-0.58722271082004\\
163.041628373696	-312.757509864292	5.89758191458906\\
163.702192585367	-309.923581033643	12.2031914978438\\
165.465647307754	-306.788129214861	18.1380132825494\\
168.27841086147	-303.446423524844	23.5217207119424\\
172.055018849262	-300	28.1907325600679\\
227.944981150738	-300	-28.1907325600679\\
222.743056849084	-301.196930329115	-32.5848336656194\\
216.850096273613	-302.357492535857	-35.9888610889624\\
210.445154049429	-303.446423524844	-38.2993851793598\\
203.722841104955	-304.430636679004	-39.4462018315063\\
196.887411517356	-305.280227179683	-39.3944656017437\\
190.146556355756	-305.969380649431	-38.1457484692336\\
183.705093093204	-306.477157508799	-35.737992072166\\
177.758742331393	-306.788129214861	-32.2443548702821\\
172.488180929224	-306.892847049689	-27.7709892620956\\
168.053552227869	-306.788129214861	-22.4538161979789\\
164.589600176387	-306.477157508798	-16.4543952908659\\
162.201575205018	-305.969380649431	-9.9550159091657\\
160.962036244119	-305.280227179683	-3.15315840654659\\
160.90864605778	-304.430636679004	3.74450621868029\\
162.043026879796	-303.446423524844	10.5283959172641\\
164.330711122914	-302.357492535856	16.9923856335273\\
167.702188659031	-301.196930329115	22.9400703108778\\
172.055018849262	-300	28.1907325600679\\
227.944981150738	-300	-28.1907325600679\\
222.743056849084	-298.803069670885	-32.5848336656194\\
216.850096273613	-297.642507464144	-35.9888610889624\\
210.445154049429	-296.553576475156	-38.2993851793598\\
203.722841104955	-295.569363320996	-39.4462018315063\\
196.887411517356	-294.719772820317	-39.3944656017437\\
190.146556355756	-294.030619350569	-38.1457484692336\\
183.705093093204	-293.522842491202	-35.737992072166\\
177.758742331393	-293.211870785139	-32.2443548702821\\
172.488180929224	-293.107152950311	-27.7709892620956\\
168.053552227869	-293.211870785139	-22.4538161979789\\
164.589600176387	-293.522842491201	-16.4543952908659\\
162.201575205018	-294.030619350569	-9.9550159091657\\
160.962036244119	-294.719772820317	-3.15315840654659\\
160.90864605778	-295.569363320996	3.74450621868029\\
162.043026879796	-296.553576475156	10.5283959172641\\
164.330711122914	-297.642507464143	16.9923856335273\\
167.702188659031	-298.803069670885	22.9400703108778\\
172.055018849262	-300	28.1907325600679\\
227.944981150738	-300	-28.1907325600679\\
223.319279051524	-296.553576475156	-32.0031832645548\\
217.985032458454	-293.211870785139	-34.8432334399403\\
212.104319754999	-290.076418966357	-36.6245895987801\\
205.85582342087	-287.242490135708	-37.2931261355975\\
199.429400855288	-284.796191786674	-36.8285299060172\\
193.02031565598	-282.811853456704	-35.2449174313778\\
186.823304633575	-281.34976826183	-32.5904059753749\\
181.02666083215	-280.454360920847	-28.9456515253513\\
175.806512340366	-280.152837932714	-24.4213981009363\\
171.321470728625	-280.454360920847	-19.1551128530481\\
167.707811716758	-281.34976826183	-13.3068091940748\\
165.075334505243	-282.811853456704	-7.0541848713099\\
163.504025582052	-284.796191786674	-0.58722271082004\\
163.041628373696	-287.242490135708	5.89758191458906\\
163.702192585367	-290.076418966357	12.2031914978438\\
165.465647307754	-293.211870785139	18.1380132825494\\
168.27841086147	-296.553576475155	23.5217207119424\\
172.055018849262	-300	28.1907325600679\\
227.944981150738	-300	-28.1907325600679\\
224.402222554655	-294.719772820317	-30.9100380850397\\
220.118014774369	-289.599982671565	-32.6901577440316\\
215.222531295371	-284.796191786674	-33.477003501989\\
209.864518905935	-280.454360920847	-33.2466674487196\\
204.20677810123	-276.70641440787	-32.0061482286464\\
198.421216472652	-273.666231705986	-29.7931383905382\\
192.683625382649	-271.426187228187	-26.674879118489\\
187.16833863313	-270.054343592412	-22.7461171425646\\
182.042935421109	-269.592383573348	-18.126225907354\\
177.463148529605	-270.054343592412	-12.9555784702614\\
173.568132465832	-271.426187228187	-7.3912823371889\\
170.476235321914	-273.666231705986	-1.60240583047026\\
168.281402827994	-276.70641440787	4.23515896655076\\
167.050323858761	-280.454360920847	9.94404060146697\\
166.820404125738	-284.796191786674	15.3507775946349\\
167.59862962367	-289.599982671564	20.2910889784582\\
169.361354364602	-294.719772820317	24.6148658914575\\
172.055018849262	-300	28.1907325600679\\
227.944981150738	-300	-28.1907325600679\\
225.861268389456	-293.522842491202	-29.4372475688283\\
222.991774074594	-287.242490135708	-29.7893267061758\\
219.423686338874	-281.34976826183	-29.2362722256828\\
215.265419722607	-276.023724241843	-27.79488840788\\
210.643321052744	-271.426187228187	-25.5089709706959\\
205.697830458473	-267.696851056555	-22.4479763587294\\
200.579214168963	-264.949029719388	-18.7049113443271\\
195.442998750026	-263.266214377551	-14.3935070638691\\
190.445245508115	-262.699536523659	-9.64476335474159\\
185.737808646501	-263.266214377551	-4.60296839156595\\
181.463721252146	-264.949029719388	0.578685436973018\\
177.752849307735	-267.696851056555	5.74275620133853\\
174.717945779507	-271.426187228187	10.7323362245012\\
172.451224675432	-276.023724241843	15.3958196423066\\
171.021559169241	-281.349768261829	19.5915088709412\\
170.472388923894	-287.242490135708	23.191920016314\\
170.820400199403	-293.522842491201	26.0876564076689\\
172.055018849262	-300	28.1907325600679\\
227.944981150738	-300	-28.1907325600679\\
227.520434095027	-293.107152950311	-27.7624519882486\\
226.25969257535	-286.423741570278	-26.4906233612449\\
224.201063584816	-280.152837932714	-24.413890548312\\
221.407097523587	-274.484980271416	-21.5953540250933\\
217.962687636618	-269.592383573348	-18.1206535975986\\
213.972490575369	-265.623706913407	-14.095366280034\\
209.557746458408	-262.699536523659	-9.64179839065003\\
204.852595051762	-260.908721841694	-4.8952693361516\\
200	-260.305675865428	0\\
195.147404948238	-260.908721841694	4.8952693361516\\
190.442253541592	-262.699536523659	9.64179839065003\\
186.027509424631	-265.623706913407	14.095366280034\\
182.037312363382	-269.592383573348	18.1206535975986\\
178.592902476413	-274.484980271416	21.5953540250933\\
175.798936415184	-280.152837932714	24.413890548312\\
173.74030742465	-286.423741570278	26.4906233612449\\
172.479565904973	-293.107152950311	27.7624519882486\\
172.055018849262	-300	28.1907325600679\\
227.944981150738	-300	-28.1907325600679\\
229.179599800597	-293.522842491202	-26.0876564076689\\
229.527611076106	-287.242490135708	-23.191920016314\\
228.978440830759	-281.34976826183	-19.5915088709412\\
227.548775324568	-276.023724241843	-15.3958196423066\\
225.282054220493	-271.426187228187	-10.7323362245012\\
222.247150692265	-267.696851056555	-5.74275620133853\\
218.536278747854	-264.949029719388	-0.578685436973018\\
214.262191353499	-263.266214377551	4.60296839156595\\
209.554754491885	-262.699536523659	9.64476335474159\\
204.557001249974	-263.266214377551	14.3935070638691\\
199.420785831037	-264.949029719388	18.7049113443271\\
194.302169541527	-267.696851056555	22.4479763587294\\
189.356678947256	-271.426187228187	25.5089709706959\\
184.734580277393	-276.023724241843	27.79488840788\\
180.576313661126	-281.349768261829	29.2362722256828\\
177.008225925406	-287.242490135708	29.7893267061758\\
174.138731610544	-293.522842491201	29.4372475688283\\
172.055018849262	-300	28.1907325600679\\
227.944981150738	-300	-28.1907325600679\\
230.638645635398	-294.719772820317	-24.6148658914575\\
232.40137037633	-289.599982671565	-20.2910889784582\\
233.179595874262	-284.796191786674	-15.3507775946349\\
232.949676141239	-280.454360920847	-9.94404060146697\\
231.718597172006	-276.70641440787	-4.23515896655076\\
229.523764678086	-273.666231705986	1.60240583047026\\
226.431867534168	-271.426187228187	7.3912823371889\\
222.536851470395	-270.054343592412	12.9555784702614\\
217.957064578891	-269.592383573348	18.126225907354\\
212.83166136687	-270.054343592412	22.7461171425646\\
207.316374617351	-271.426187228187	26.674879118489\\
201.578783527348	-273.666231705986	29.7931383905382\\
195.79322189877	-276.70641440787	32.0061482286464\\
190.135481094065	-280.454360920847	33.2466674487196\\
184.777468704629	-284.796191786674	33.477003501989\\
179.881985225631	-289.599982671564	32.6901577440316\\
175.597777445345	-294.719772820317	30.9100380850397\\
172.055018849262	-300	28.1907325600679\\
227.944981150738	-300	-28.1907325600679\\
231.72158913853	-296.553576475156	-23.5217207119424\\
234.534352692246	-293.211870785139	-18.1380132825494\\
236.297807414633	-290.076418966357	-12.2031914978438\\
236.958371626304	-287.242490135708	-5.89758191458906\\
236.495974417948	-284.796191786674	0.58722271082004\\
234.924665494757	-282.811853456704	7.0541848713099\\
232.292188283242	-281.34976826183	13.3068091940748\\
228.678529271375	-280.454360920847	19.1551128530481\\
224.193487659634	-280.152837932714	24.4213981009363\\
218.97333916785	-280.454360920847	28.9456515253513\\
213.176695366425	-281.34976826183	32.5904059753749\\
206.97968434402	-282.811853456704	35.2449174313778\\
200.570599144712	-284.796191786674	36.8285299060172\\
194.14417657913	-287.242490135708	37.2931261355975\\
187.895680245001	-290.076418966357	36.6245895987801\\
182.014967541546	-293.211870785139	34.8432334399403\\
176.680720948476	-296.553576475155	32.0031832645548\\
172.055018849262	-300	28.1907325600679\\
227.944981150738	-300	-28.1907325600679\\
232.297811340969	-298.803069670885	-22.9400703108778\\
235.669288877086	-297.642507464144	-16.9923856335273\\
237.956973120204	-296.553576475156	-10.5283959172641\\
239.09135394222	-295.569363320996	-3.74450621868029\\
239.037963755881	-294.719772820317	3.15315840654659\\
237.798424794982	-294.030619350569	9.9550159091657\\
235.410399823613	-293.522842491202	16.4543952908659\\
231.946447772131	-293.211870785139	22.4538161979789\\
227.511819070776	-293.107152950311	27.7709892620956\\
222.241257668607	-293.211870785139	32.2443548702821\\
216.294906906796	-293.522842491201	35.737992072166\\
209.853443644244	-294.030619350569	38.1457484692336\\
203.112588482644	-294.719772820317	39.3944656017437\\
196.277158895045	-295.569363320996	39.4462018315063\\
189.554845950571	-296.553576475155	38.2993851793598\\
183.149903726387	-297.642507464143	35.9888610889624\\
177.256943150916	-298.803069670885	32.5848336656194\\
172.055018849262	-300	28.1907325600679\\
227.944981150738	-300	-28.1907325600679\\
232.297811340969	-301.196930329115	-22.9400703108778\\
235.669288877086	-302.357492535857	-16.9923856335273\\
237.956973120204	-303.446423524844	-10.5283959172641\\
239.09135394222	-304.430636679004	-3.74450621868029\\
239.037963755881	-305.280227179683	3.15315840654659\\
237.798424794982	-305.969380649431	9.9550159091657\\
235.410399823613	-306.477157508799	16.4543952908659\\
231.946447772131	-306.788129214861	22.4538161979789\\
227.511819070776	-306.892847049689	27.7709892620956\\
222.241257668607	-306.788129214861	32.2443548702821\\
216.294906906796	-306.477157508798	35.737992072166\\
209.853443644244	-305.969380649431	38.1457484692336\\
203.112588482644	-305.280227179683	39.3944656017437\\
196.277158895045	-304.430636679004	39.4462018315063\\
189.554845950571	-303.446423524844	38.2993851793598\\
183.149903726387	-302.357492535856	35.9888610889624\\
177.256943150916	-301.196930329115	32.5848336656194\\
172.055018849262	-300	28.1907325600679\\
227.944981150738	-300	-28.1907325600679\\
231.72158913853	-303.446423524845	-23.5217207119424\\
234.534352692246	-306.788129214861	-18.1380132825494\\
236.297807414633	-309.923581033643	-12.2031914978438\\
236.958371626304	-312.757509864292	-5.89758191458906\\
236.495974417948	-315.203808213326	0.58722271082004\\
234.924665494757	-317.188146543296	7.05418487130991\\
232.292188283242	-318.65023173817	13.3068091940748\\
228.678529271375	-319.545639079153	19.1551128530481\\
224.193487659634	-319.847162067286	24.4213981009363\\
218.97333916785	-319.545639079153	28.9456515253513\\
213.176695366425	-318.65023173817	32.5904059753749\\
206.97968434402	-317.188146543296	35.2449174313778\\
200.570599144712	-315.203808213326	36.8285299060172\\
194.14417657913	-312.757509864292	37.2931261355975\\
187.895680245001	-309.923581033643	36.6245895987801\\
182.014967541546	-306.788129214861	34.8432334399403\\
176.680720948476	-303.446423524844	32.0031832645548\\
172.055018849262	-300	28.1907325600679\\
227.944981150738	-300	-28.1907325600679\\
230.638645635398	-305.280227179683	-24.6148658914575\\
232.40137037633	-310.400017328436	-20.2910889784582\\
233.179595874262	-315.203808213326	-15.3507775946349\\
232.949676141239	-319.545639079153	-9.94404060146697\\
231.718597172006	-323.29358559213	-4.23515896655075\\
229.523764678086	-326.333768294014	1.60240583047026\\
226.431867534168	-328.573812771813	7.39128233718891\\
222.536851470395	-329.945656407588	12.9555784702614\\
217.957064578891	-330.407616426652	18.126225907354\\
212.83166136687	-329.945656407588	22.7461171425646\\
207.316374617351	-328.573812771813	26.674879118489\\
201.578783527348	-326.333768294014	29.7931383905382\\
195.79322189877	-323.29358559213	32.0061482286464\\
190.135481094065	-319.545639079153	33.2466674487196\\
184.777468704629	-315.203808213326	33.477003501989\\
179.881985225631	-310.400017328435	32.6901577440316\\
175.597777445345	-305.280227179683	30.9100380850397\\
172.055018849262	-300	28.1907325600679\\
227.944981150738	-300	-28.1907325600679\\
229.179599800597	-306.477157508799	-26.0876564076689\\
229.527611076106	-312.757509864292	-23.191920016314\\
228.978440830759	-318.650231738171	-19.5915088709412\\
227.548775324568	-323.976275758157	-15.3958196423066\\
225.282054220493	-328.573812771813	-10.7323362245012\\
222.247150692265	-332.303148943445	-5.74275620133852\\
218.536278747854	-335.050970280612	-0.578685436973014\\
214.262191353499	-336.733785622449	4.60296839156596\\
209.554754491885	-337.300463476341	9.6447633547416\\
204.557001249974	-336.733785622449	14.3935070638692\\
199.420785831037	-335.050970280612	18.7049113443271\\
194.302169541527	-332.303148943445	22.4479763587294\\
189.356678947256	-328.573812771813	25.5089709706959\\
184.734580277393	-323.976275758157	27.79488840788\\
180.576313661126	-318.65023173817	29.2362722256828\\
177.008225925406	-312.757509864292	29.7893267061758\\
174.138731610544	-306.477157508798	29.4372475688283\\
172.055018849262	-300	28.1907325600679\\
227.944981150738	-300	-28.1907325600679\\
227.520434095027	-306.892847049689	-27.7624519882486\\
226.25969257535	-313.576258429722	-26.4906233612449\\
224.201063584816	-319.847162067286	-24.413890548312\\
221.407097523587	-325.515019728584	-21.5953540250933\\
217.962687636618	-330.407616426652	-18.1206535975986\\
213.972490575369	-334.376293086593	-14.095366280034\\
209.557746458408	-337.300463476341	-9.64179839065003\\
204.852595051762	-339.091278158306	-4.8952693361516\\
200	-339.694324134572	0\\
195.147404948238	-339.091278158306	4.8952693361516\\
190.442253541592	-337.300463476341	9.64179839065003\\
186.027509424631	-334.376293086593	14.095366280034\\
182.037312363382	-330.407616426652	18.1206535975986\\
178.592902476413	-325.515019728584	21.5953540250933\\
175.798936415184	-319.847162067286	24.413890548312\\
173.74030742465	-313.576258429722	26.4906233612449\\
172.479565904973	-306.892847049689	27.7624519882486\\
172.055018849262	-300	28.1907325600679\\
};
\addlegendentry{data33}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
332.001422648721	-300	-32.0184862774283\\
331.515249131881	-307.860864293369	-31.5320535257264\\
330.071500717654	-315.482880202973	-30.0875352836342\\
327.714044971035	-322.634456632325	-27.7288225069763\\
324.514511991954	-329.098296550492	-24.5275834899052\\
320.57011797094	-334.67799945242	-20.5810862600494\\
316.00071132436	-339.204028888901	-16.0092431387141\\
310.945131160941	-342.538863745789	-10.950967265677\\
305.5569887257	-344.581176753465	-5.55995179372904\\
300	-345.26891326465	0\\
294.4430112743	-344.581176753465	5.55995179372904\\
289.054868839059	-342.538863745789	10.950967265677\\
283.99928867564	-339.204028888901	16.0092431387141\\
279.42988202906	-334.67799945242	20.5810862600494\\
275.485488008046	-329.098296550492	24.5275834899052\\
272.285955028965	-322.634456632325	27.7288225069763\\
269.928499282346	-315.482880202973	30.0875352836342\\
268.484750868119	-307.860864293369	31.5320535257264\\
267.998577351279	-300	32.0184862774283\\
332.001422648721	-300	-32.0184862774283\\
329.614634009283	-307.386796169478	-33.4336559997875\\
326.3280197012	-314.549148275246	-33.8329610028394\\
322.241441837118	-321.269431872895	-33.2042686061244\\
317.479069017527	-327.343454545937	-31.566681309983\\
312.185603530675	-332.586660189057	-28.9699563757491\\
306.521884646756	-336.839736651978	-25.4929939765434\\
300.660001598078	-339.973456358535	-21.2414398554379\\
294.778064734819	-341.892602821183	-16.344475333012\\
289.054793732167	-342.538863745789	-10.9508921982962\\
283.66408728342	-341.892602821183	-5.22457174555394\\
278.769739276196	-339.973456358535	0.660494675916089\\
274.520461998035	-336.839736651978	6.52549230088483\\
271.045367588795	-332.586660189057	12.1922161443496\\
268.450045033619	-327.343454545937	17.4884856698274\\
266.813351895048	-321.269431872894	22.2533764078282\\
266.185018265893	-314.549148275246	26.342109564429\\
266.584135745521	-307.386796169478	29.6304510516652\\
267.998577351279	-300	32.0184862774283\\
332.001422648721	-300	-32.0184862774283\\
327.943261120562	-306.021771410048	-35.1058971508133\\
323.036057743227	-311.860574342964	-37.126633103712\\
317.428915408172	-317.33899972621	-38.0192950967372\\
311.292204297896	-322.290588376732	-37.7567600469397\\
304.81238527416	-326.56488877901	-36.3470049489584\\
298.186344359053	-330.032028478219	-33.8328644980749\\
291.615410452842	-332.586660189057	-30.2907295796729\\
285.299238057215	-334.151162719697	-25.8282261708413\\
279.429740874274	-334.67799945242	-20.5809451795218\\
274.185260605816	-334.151162719697	-14.7083225833832\\
269.725148130961	-332.586660189057	-8.38879504831895\\
266.184921710333	-330.032028478219	-1.81437822064661\\
263.672149332281	-326.564888779009	4.81516757114041\\
262.263180313988	-322.290588376732	11.2984069328707\\
262.000825466102	-317.33899972621	17.4383499172154\\
262.893056307919	-311.860574342964	23.0484374635564\\
264.912762856801	-306.021771410048	27.9582099006394\\
267.998577351279	-300	32.0184862774283\\
332.001422648721	-300	-32.0184862774283\\
326.702722702935	-303.930432146684	-36.3470800163392\\
320.592674040049	-307.741440101487	-39.5712861214635\\
313.856927396853	-311.317228316163	-41.5931387218242\\
306.700145026647	-314.549148275246	-42.3512048492659\\
299.339782140244	-317.33899972621	-41.8224510481064\\
291.999479639422	-319.602014444451	-40.0229432350316\\
284.902268901298	-321.269431872895	-37.0073585443468\\
278.263795082788	-322.290588376732	-32.8673239909191\\
272.285764851637	-322.634456632325	-27.7286324296957\\
267.149817631389	-322.290588376732	-21.747420403461\\
263.012006579417	-321.269431872895	-15.1054240129929\\
259.998056990702	-319.602014444451	-8.00445695760334\\
258.199546198364	-317.33899972621	-0.660278528007673\\
257.671121042739	-314.549148275246	6.70396213054444\\
258.428837454784	-311.317228316162	13.8645062921285\\
260.449672604742	-307.741440101486	20.6037844458049\\
263.672224439173	-303.930432146684	26.7170270351136\\
267.998577351279	-300	32.0184862774283\\
332.001422648721	-300	-32.0184862774283\\
326.042645997964	-301.365024759431	-37.0074996248744\\
319.292576726774	-302.688573932282	-40.8720588229172\\
311.956312274255	-303.930432146684	-43.4947411958853\\
304.25676132347	-305.052866169205	-44.7958578670175\\
296.427870833895	-306.021771410048	-44.7358750646581\\
288.707517681449	-306.807708173759	-43.3166153359042\\
281.33028088998	-307.386796169478	-40.5812021694338\\
274.520314066335	-307.741440101486	-36.6127497101243\\
268.484534606441	-307.860864293369	-31.5318373778179\\
263.406336614935	-307.741440101486	-25.4928461226662\\
259.440018568098	-307.386796169478	-18.6792676380798\\
256.706095032728	-306.807708173759	-11.2981290584759\\
255.287634892016	-306.021771410048	-3.57370254455934\\
255.227737339561	-305.052866169205	4.25930911279291\\
256.528222332186	-303.930432146684	11.9629038180674\\
259.149575291466	-302.688573932282	19.3030117443512\\
263.012147734203	-301.36502475943	26.0566074265783\\
267.998577351279	-300	32.0184862774283\\
332.001422648721	-300	-32.0184862774283\\
326.042645997964	-298.63497524057	-37.0074996248744\\
319.292576726774	-297.311426067718	-40.8720588229172\\
311.956312274255	-296.069567853316	-43.4947411958853\\
304.25676132347	-294.947133830795	-44.7958578670175\\
296.427870833895	-293.978228589952	-44.7358750646581\\
288.707517681449	-293.192291826241	-43.3166153359042\\
281.33028088998	-292.613203830522	-40.5812021694338\\
274.520314066335	-292.258559898514	-36.6127497101243\\
268.484534606441	-292.139135706631	-31.5318373778179\\
263.406336614935	-292.258559898514	-25.4928461226662\\
259.440018568098	-292.613203830522	-18.6792676380798\\
256.706095032728	-293.192291826241	-11.2981290584759\\
255.287634892016	-293.978228589952	-3.57370254455934\\
255.227737339561	-294.947133830795	4.25930911279291\\
256.528222332186	-296.069567853316	11.9629038180674\\
259.149575291466	-297.311426067718	19.3030117443512\\
263.012147734203	-298.634975240569	26.0566074265783\\
267.998577351279	-300	32.0184862774283\\
332.001422648721	-300	-32.0184862774283\\
326.702722702935	-296.069567853316	-36.3470800163392\\
320.592674040049	-292.258559898514	-39.5712861214635\\
313.856927396853	-288.682771683838	-41.5931387218242\\
306.700145026647	-285.450851724754	-42.3512048492659\\
299.339782140244	-282.66100027379	-41.8224510481064\\
291.999479639422	-280.397985555549	-40.0229432350316\\
284.902268901298	-278.730568127105	-37.0073585443468\\
278.263795082788	-277.709411623268	-32.8673239909191\\
272.285764851637	-277.365543367675	-27.7286324296957\\
267.149817631389	-277.709411623268	-21.747420403461\\
263.012006579417	-278.730568127105	-15.1054240129929\\
259.998056990702	-280.397985555549	-8.00445695760333\\
258.199546198364	-282.66100027379	-0.660278528007673\\
257.671121042739	-285.450851724754	6.70396213054445\\
258.428837454784	-288.682771683837	13.8645062921285\\
260.449672604742	-292.258559898513	20.6037844458049\\
263.672224439173	-296.069567853316	26.7170270351136\\
267.998577351279	-300	32.0184862774283\\
332.001422648721	-300	-32.0184862774283\\
327.943261120562	-293.978228589952	-35.1058971508133\\
323.036057743227	-288.139425657036	-37.126633103712\\
317.428915408172	-282.66100027379	-38.0192950967372\\
311.292204297896	-277.709411623268	-37.7567600469397\\
304.81238527416	-273.435111220991	-36.3470049489584\\
298.186344359053	-269.967971521781	-33.8328644980749\\
291.615410452842	-267.413339810943	-30.2907295796729\\
285.299238057215	-265.848837280303	-25.8282261708413\\
279.429740874274	-265.32200054758	-20.5809451795218\\
274.185260605816	-265.848837280303	-14.7083225833832\\
269.725148130961	-267.413339810943	-8.38879504831894\\
266.184921710333	-269.967971521781	-1.8143782206466\\
263.672149332281	-273.43511122099	4.81516757114042\\
262.263180313988	-277.709411623268	11.2984069328707\\
262.000825466102	-282.66100027379	17.4383499172154\\
262.893056307919	-288.139425657036	23.0484374635565\\
264.912762856801	-293.978228589952	27.9582099006394\\
267.998577351279	-300	32.0184862774283\\
332.001422648721	-300	-32.0184862774283\\
329.614634009283	-292.613203830522	-33.4336559997875\\
326.3280197012	-285.450851724754	-33.8329610028394\\
322.241441837118	-278.730568127106	-33.2042686061244\\
317.479069017527	-272.656545454063	-31.566681309983\\
312.185603530675	-267.413339810943	-28.9699563757491\\
306.521884646756	-263.160263348022	-25.4929939765434\\
300.660001598078	-260.026543641465	-21.2414398554379\\
294.778064734819	-258.107397178817	-16.344475333012\\
289.054793732167	-257.461136254211	-10.9508921982962\\
283.66408728342	-258.107397178817	-5.22457174555393\\
278.769739276196	-260.026543641465	0.660494675916093\\
274.520461998035	-263.160263348022	6.52549230088484\\
271.045367588795	-267.413339810943	12.1922161443496\\
268.450045033619	-272.656545454063	17.4884856698274\\
266.813351895048	-278.730568127105	22.2533764078282\\
266.185018265893	-285.450851724754	26.342109564429\\
266.584135745521	-292.613203830522	29.6304510516652\\
267.998577351279	-300	32.0184862774283\\
332.001422648721	-300	-32.0184862774283\\
331.515249131881	-292.139135706631	-31.5320535257264\\
330.071500717654	-284.517119797027	-30.0875352836342\\
327.714044971035	-277.365543367675	-27.7288225069763\\
324.514511991954	-270.901703449508	-24.5275834899052\\
320.57011797094	-265.32200054758	-20.5810862600494\\
316.00071132436	-260.795971111099	-16.0092431387141\\
310.945131160941	-257.461136254211	-10.950967265677\\
305.5569887257	-255.418823246535	-5.55995179372904\\
300	-254.73108673535	0\\
294.4430112743	-255.418823246535	5.55995179372904\\
289.054868839059	-257.461136254211	10.950967265677\\
283.99928867564	-260.795971111099	16.0092431387141\\
279.42988202906	-265.32200054758	20.5810862600494\\
275.485488008046	-270.901703449508	24.5275834899052\\
272.285955028965	-277.365543367675	27.7288225069763\\
269.928499282346	-284.517119797027	30.0875352836342\\
268.484750868119	-292.139135706631	31.5320535257264\\
267.998577351279	-300	32.0184862774283\\
332.001422648721	-300	-32.0184862774283\\
333.415864254479	-292.613203830522	-29.6304510516652\\
333.814981734107	-285.450851724754	-26.342109564429\\
333.186648104952	-278.730568127106	-22.2533764078282\\
331.549954966381	-272.656545454063	-17.4884856698274\\
328.954632411205	-267.413339810943	-12.1922161443496\\
325.479538001965	-263.160263348022	-6.52549230088484\\
321.230260723804	-260.026543641465	-0.660494675916093\\
316.33591271658	-258.107397178817	5.22457174555393\\
310.945206267833	-257.461136254211	10.9508921982962\\
305.221935265181	-258.107397178817	16.344475333012\\
299.339998401922	-260.026543641465	21.2414398554379\\
293.478115353244	-263.160263348022	25.4929939765434\\
287.814396469325	-267.413339810943	28.9699563757491\\
282.520930982473	-272.656545454063	31.566681309983\\
277.758558162882	-278.730568127105	33.2042686061244\\
273.6719802988	-285.450851724754	33.8329610028394\\
270.385365990717	-292.613203830522	33.4336559997875\\
267.998577351279	-300	32.0184862774283\\
332.001422648721	-300	-32.0184862774283\\
335.087237143199	-293.978228589952	-27.9582099006394\\
337.106943692081	-288.139425657036	-23.0484374635565\\
337.999174533898	-282.66100027379	-17.4383499172154\\
337.736819686012	-277.709411623268	-11.2984069328707\\
336.327850667719	-273.435111220991	-4.81516757114042\\
333.815078289667	-269.967971521781	1.8143782206466\\
330.274851869039	-267.413339810943	8.38879504831894\\
325.814739394184	-265.848837280303	14.7083225833832\\
320.570259125726	-265.32200054758	20.5809451795218\\
314.700761942785	-265.848837280303	25.8282261708413\\
308.384589547158	-267.413339810943	30.2907295796729\\
301.813655640947	-269.967971521781	33.8328644980749\\
295.18761472584	-273.43511122099	36.3470049489584\\
288.707795702104	-277.709411623268	37.7567600469397\\
282.571084591828	-282.66100027379	38.0192950967372\\
276.963942256773	-288.139425657036	37.126633103712\\
272.056738879438	-293.978228589952	35.1058971508133\\
267.998577351279	-300	32.0184862774283\\
332.001422648721	-300	-32.0184862774283\\
336.327775560827	-296.069567853316	-26.7170270351136\\
339.550327395258	-292.258559898514	-20.6037844458049\\
341.571162545216	-288.682771683838	-13.8645062921285\\
342.328878957261	-285.450851724754	-6.70396213054445\\
341.800453801636	-282.66100027379	0.660278528007673\\
340.001943009298	-280.397985555549	8.00445695760333\\
336.987993420583	-278.730568127105	15.1054240129929\\
332.850182368611	-277.709411623268	21.747420403461\\
327.714235148363	-277.365543367675	27.7286324296957\\
321.736204917212	-277.709411623268	32.8673239909191\\
315.097731098702	-278.730568127105	37.0073585443468\\
308.000520360578	-280.397985555549	40.0229432350316\\
300.660217859756	-282.66100027379	41.8224510481064\\
293.299854973353	-285.450851724754	42.3512048492659\\
286.143072603147	-288.682771683837	41.5931387218242\\
279.407325959951	-292.258559898513	39.5712861214635\\
273.297277297065	-296.069567853316	36.3470800163392\\
267.998577351279	-300	32.0184862774283\\
332.001422648721	-300	-32.0184862774283\\
336.987852265797	-298.63497524057	-26.0566074265783\\
340.850424708534	-297.311426067718	-19.3030117443512\\
343.471777667814	-296.069567853316	-11.9629038180674\\
344.772262660439	-294.947133830795	-4.25930911279291\\
344.712365107984	-293.978228589952	3.57370254455934\\
343.293904967272	-293.192291826241	11.2981290584759\\
340.559981431902	-292.613203830522	18.6792676380798\\
336.593663385065	-292.258559898514	25.4928461226662\\
331.515465393559	-292.139135706631	31.5318373778179\\
325.479685933665	-292.258559898514	36.6127497101243\\
318.66971911002	-292.613203830522	40.5812021694338\\
311.292482318551	-293.192291826241	43.3166153359042\\
303.572129166105	-293.978228589952	44.7358750646581\\
295.74323867653	-294.947133830795	44.7958578670175\\
288.043687725745	-296.069567853316	43.4947411958853\\
280.707423273226	-297.311426067718	40.8720588229172\\
273.957354002036	-298.634975240569	37.0074996248744\\
267.998577351279	-300	32.0184862774283\\
332.001422648721	-300	-32.0184862774283\\
336.987852265797	-301.365024759431	-26.0566074265783\\
340.850424708534	-302.688573932282	-19.3030117443512\\
343.471777667814	-303.930432146684	-11.9629038180674\\
344.772262660439	-305.052866169205	-4.25930911279291\\
344.712365107984	-306.021771410048	3.57370254455934\\
343.293904967272	-306.807708173759	11.2981290584759\\
340.559981431902	-307.386796169478	18.6792676380798\\
336.593663385065	-307.741440101486	25.4928461226662\\
331.515465393559	-307.860864293369	31.5318373778179\\
325.479685933665	-307.741440101486	36.6127497101243\\
318.66971911002	-307.386796169478	40.5812021694338\\
311.292482318551	-306.807708173759	43.3166153359042\\
303.572129166105	-306.021771410048	44.7358750646581\\
295.74323867653	-305.052866169205	44.7958578670175\\
288.043687725745	-303.930432146684	43.4947411958853\\
280.707423273226	-302.688573932282	40.8720588229172\\
273.957354002036	-301.36502475943	37.0074996248744\\
267.998577351279	-300	32.0184862774283\\
332.001422648721	-300	-32.0184862774283\\
336.327775560827	-303.930432146684	-26.7170270351136\\
339.550327395258	-307.741440101487	-20.6037844458049\\
341.571162545216	-311.317228316163	-13.8645062921285\\
342.328878957261	-314.549148275246	-6.70396213054444\\
341.800453801636	-317.33899972621	0.660278528007673\\
340.001943009298	-319.602014444451	8.00445695760334\\
336.987993420583	-321.269431872895	15.1054240129929\\
332.850182368611	-322.290588376732	21.747420403461\\
327.714235148363	-322.634456632325	27.7286324296957\\
321.736204917212	-322.290588376732	32.8673239909191\\
315.097731098702	-321.269431872895	37.0073585443468\\
308.000520360578	-319.602014444451	40.0229432350316\\
300.660217859756	-317.33899972621	41.8224510481064\\
293.299854973353	-314.549148275246	42.3512048492659\\
286.143072603147	-311.317228316162	41.5931387218242\\
279.407325959951	-307.741440101486	39.5712861214635\\
273.297277297065	-303.930432146684	36.3470800163392\\
267.998577351279	-300	32.0184862774283\\
332.001422648721	-300	-32.0184862774283\\
335.087237143199	-306.021771410048	-27.9582099006394\\
337.106943692081	-311.860574342964	-23.0484374635564\\
337.999174533898	-317.33899972621	-17.4383499172154\\
337.736819686012	-322.290588376732	-11.2984069328707\\
336.327850667719	-326.56488877901	-4.81516757114041\\
333.815078289667	-330.032028478219	1.81437822064661\\
330.274851869039	-332.586660189057	8.38879504831895\\
325.814739394184	-334.151162719697	14.7083225833832\\
320.570259125726	-334.67799945242	20.5809451795218\\
314.700761942785	-334.151162719697	25.8282261708413\\
308.384589547158	-332.586660189057	30.2907295796729\\
301.813655640947	-330.032028478219	33.8328644980749\\
295.18761472584	-326.564888779009	36.3470049489584\\
288.707795702104	-322.290588376732	37.7567600469397\\
282.571084591828	-317.33899972621	38.0192950967372\\
276.963942256773	-311.860574342964	37.126633103712\\
272.056738879438	-306.021771410048	35.1058971508133\\
267.998577351279	-300	32.0184862774283\\
332.001422648721	-300	-32.0184862774283\\
333.415864254479	-307.386796169478	-29.6304510516652\\
333.814981734107	-314.549148275246	-26.342109564429\\
333.186648104952	-321.269431872895	-22.2533764078282\\
331.549954966381	-327.343454545937	-17.4884856698274\\
328.954632411205	-332.586660189057	-12.1922161443496\\
325.479538001965	-336.839736651978	-6.52549230088483\\
321.230260723804	-339.973456358535	-0.660494675916089\\
316.33591271658	-341.892602821183	5.22457174555394\\
310.945206267833	-342.538863745789	10.9508921982962\\
305.221935265181	-341.892602821183	16.344475333012\\
299.339998401922	-339.973456358535	21.2414398554379\\
293.478115353244	-336.839736651978	25.4929939765434\\
287.814396469325	-332.586660189057	28.9699563757491\\
282.520930982473	-327.343454545937	31.566681309983\\
277.758558162882	-321.269431872894	33.2042686061244\\
273.6719802988	-314.549148275246	33.8329610028394\\
270.385365990717	-307.386796169478	33.4336559997875\\
267.998577351279	-300	32.0184862774283\\
332.001422648721	-300	-32.0184862774283\\
331.515249131881	-307.860864293369	-31.5320535257264\\
330.071500717654	-315.482880202973	-30.0875352836342\\
327.714044971035	-322.634456632325	-27.7288225069763\\
324.514511991954	-329.098296550492	-24.5275834899052\\
320.57011797094	-334.67799945242	-20.5810862600494\\
316.00071132436	-339.204028888901	-16.0092431387141\\
310.945131160941	-342.538863745789	-10.950967265677\\
305.5569887257	-344.581176753465	-5.55995179372904\\
300	-345.26891326465	0\\
294.4430112743	-344.581176753465	5.55995179372904\\
289.054868839059	-342.538863745789	10.950967265677\\
283.99928867564	-339.204028888901	16.0092431387141\\
279.42988202906	-334.67799945242	20.5810862600494\\
275.485488008046	-329.098296550492	24.5275834899052\\
272.285955028965	-322.634456632325	27.7288225069763\\
269.928499282346	-315.482880202973	30.0875352836342\\
268.484750868119	-307.860864293369	31.5320535257264\\
267.998577351279	-300	32.0184862774283\\
};
\addlegendentry{data34}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
400	-345.785928735925	-1.02644342298578e-07\\
394.362505220692	-345.090337585435	-5.60636954437915\\
388.896302867543	-343.024699344223	-11.0423922844679\\
383.767480733022	-339.651777384985	-16.1428975227131\\
379.131875482377	-335.074056234672	-20.7529089884311\\
375.130337635419	-329.430627633998	-24.7323538160142\\
371.884451894753	-322.89296430528	-27.9603185880726\\
369.492842856111	-315.659709840546	-30.3387232284363\\
368.028178349919	-307.950643016502	-31.7953011156387\\
367.534961466043	-299.999999927621	-32.285794867641\\
368.028178349919	-292.049356840939	-31.7953010799907\\
369.492842856111	-284.340290023426	-30.3387231582234\\
371.884451894753	-277.107035569355	-27.9603184854282\\
375.130337635419	-270.569372255111	-24.7323536840571\\
379.131875482377	-264.925943672279	-20.7529088311708\\
383.767480733022	-260.348222542635	-16.1428973449279\\
388.896302867543	-256.975300606267	-11.0423920915596\\
394.362505220692	-254.909662389428	-5.60636934220926\\
400	-254.214071264075	1.02644342298578e-07\\
400	-345.785928735925	-1.02644342298578e-07\\
396.630459688693	-345.090337581894	-7.18592111767556\\
393.363301154675	-343.024699337248	-14.1535015557977\\
390.297795356741	-339.651777374789	-20.6910350111644\\
387.52708613734	-335.074056221564	-26.5998818378857\\
385.135360094057	-329.430627618376	-31.7005047151525\\
383.195288612445	-322.89296428762	-35.8379237978788\\
381.76581978275	-315.659709821383	-38.886425700871\\
380.890387292015	-307.950642996419	-40.7533832364231\\
380.595590713482	-299.999999907228	-41.3820698445435\\
380.890387292015	-292.049356820856	-40.7533832007751\\
381.76581978275	-284.340290004263	-38.8864256306582\\
383.195288612445	-277.107035551695	-35.8379236952345\\
385.135360094057	-270.569372239489	-31.7005045831955\\
387.52708613734	-264.925943659171	-26.5998816806254\\
390.297795356741	-260.348222532439	-20.6910348333792\\
393.363301154675	-256.975300599292	-14.1535013628895\\
396.630459688693	-254.909662385887	-7.18592091550567\\
400	-254.214071264075	1.02644342298578e-07\\
400	-345.785928735925	-1.02644342298578e-07\\
399.304830447356	-345.090337580296	-7.89874456347189\\
398.630783269797	-343.024699334101	-15.5574896676959\\
397.998339049728	-339.651777370188	-22.7435283208367\\
397.426714284744	-335.074056215649	-29.2385163747294\\
396.933277504072	-329.430627611327	-34.8451069039792\\
396.533021534603	-322.89296427965	-39.3929464924265\\
396.238107951429	-315.659709812735	-42.7438513354941\\
396.057497554541	-307.950642987356	-44.7960058851651\\
395.996678099457	-299.999999898026	-45.4870564638882\\
396.057497554541	-292.049356811794	-44.7960058495171\\
396.238107951429	-284.340289995616	-42.7438512652812\\
396.533021534603	-277.107035543725	-39.3929463897821\\
396.933277504072	-270.56937223244	-34.8451067720222\\
397.426714284744	-264.925943653255	-29.2385162174692\\
397.998339049728	-260.348222527838	-22.7435281430515\\
398.630783269797	-256.975300596145	-15.5574894747877\\
399.304830447357	-254.909662384289	-7.898744361302\\
400	-254.214071264075	1.02644342298578e-07\\
400	-345.785928735925	-1.02644342298578e-07\\
402.063048913679	-345.090337580833	-7.65886285405147\\
404.063413130069	-343.02469933516	-15.0850149332098\\
405.940312594687	-339.651777371736	-22.0528164670085\\
407.63671866706	-335.07405621764	-28.3505543317207\\
409.1010869071	-329.430627613699	-33.7868749491362\\
410.28892322684	-322.892964282332	-38.196598468206\\
411.164135820779	-315.659709815646	-41.4457376712307\\
411.700131797129	-307.950642990406	-43.4355691076703\\
411.880625189375	-299.999999901123	-44.1056327562318\\
411.700131797129	-292.049356814843	-43.4355690720223\\
411.164135820779	-284.340289998526	-41.4457376010178\\
410.28892322684	-277.107035546407	-38.1965983655616\\
409.1010869071	-270.569372234812	-33.7868748171792\\
407.63671866706	-264.925943655246	-28.3505541744604\\
405.940312594687	-260.348222529386	-22.0528162892233\\
404.063413130069	-256.975300597204	-15.0850147403016\\
402.063048913679	-254.909662384827	-7.65886265188158\\
400	-254.214071264075	1.02644342298578e-07\\
400	-345.785928735925	-1.02644342298578e-07\\
404.572433233652	-345.090337583442	-6.49520926384738\\
409.005935397263	-343.024699340298	-12.7930647783029\\
413.165796771051	-339.651777379248	-18.7022094930728\\
416.925622072165	-335.074056227296	-24.0430970361703\\
420.171170911394	-329.430627625207	-28.653447242218\\
422.803828929586	-322.892964295342	-32.3931769531547\\
424.743604145046	-315.659709829763	-35.1486563741083\\
425.931557469427	-307.950643005201	-36.8361616572129\\
426.331593542101	-299.999999916146	-37.4044188083604\\
425.931557469427	-292.049356829638	-36.8361616215649\\
424.743604145046	-284.340290012643	-35.1486563038955\\
422.803828929586	-277.107035559418	-32.3931768505104\\
420.171170911394	-270.56937224632	-28.6534471102609\\
416.925622072165	-264.925943664903	-24.0430968789101\\
413.165796771051	-260.348222536898	-18.7022093152876\\
409.005935397263	-256.975300602342	-12.7930645853946\\
404.572433233652	-254.909662387436	-6.49520906167749\\
400	-254.214071264075	1.02644342298578e-07\\
400	-345.785928735925	-1.02644342298578e-07\\
406.53031462372	-345.090337587807	-4.54813758953618\\
412.862208942096	-343.024699348896	-8.95808221723862\\
418.803291550359	-339.651777391816	-13.0958400497786\\
424.173045659788	-335.074056243454	-16.8356874092209\\
428.808314008997	-329.430627644463	-20.0639909260028\\
432.568256314752	-322.892964317112	-22.6826602313675\\
435.338628632716	-315.659709853384	-24.612128383582\\
437.035254601885	-307.950643029956	-25.7937694691992\\
437.606583100718	-299.999999941283	-26.191679921772\\
437.035254601885	-292.049356854393	-25.7937694335512\\
435.338628632716	-284.340290036264	-24.6121283133691\\
432.568256314752	-277.107035581187	-22.6826601287232\\
428.808314008997	-270.569372265576	-20.0639907940458\\
424.173045659788	-264.92594368106	-16.8356872519606\\
418.803291550359	-260.348222549466	-13.0958398719934\\
412.862208942096	-256.975300610939	-8.95808202433036\\
406.53031462372	-254.909662391801	-4.54813738736629\\
400	-254.214071264075	1.02644342298578e-07\\
400	-345.785928735925	-1.02644342298578e-07\\
407.700543692987	-345.090337593402	-2.05249341075727\\
415.167110262526	-343.024699359915	-4.04262274519611\\
422.172831861666	-339.651777407926	-5.90991903318798\\
428.504843184683	-335.074056264164	-7.59764542191976\\
433.970749271681	-329.430627669145	-9.05452119910061\\
438.404471332087	-322.892964345014	-10.2362799314556\\
441.671292964668	-315.65970988366	-11.1070144779008\\
443.671953447209	-307.950643061686	-11.6402680098556\\
444.345663723332	-299.999999973502	-11.8198378885907\\
443.671953447209	-292.049356886123	-11.6402679742076\\
441.671292964668	-284.34029006654	-11.107014407688\\
438.404471332087	-277.10703560909	-10.2362798288112\\
433.970749271681	-270.569372290258	-9.05452106714358\\
428.504843184683	-264.925943701771	-7.59764526465951\\
422.172831861666	-260.348222565576	-5.90991885540277\\
415.167110262526	-256.975300621959	-4.04262255228785\\
407.700543692987	-254.909662397395	-2.05249320858738\\
400	-254.214071264075	1.02644342298578e-07\\
400	-345.785928735925	-1.02644342298578e-07\\
407.941973544959	-345.090337599552	0.690711752743235\\
415.642634242587	-343.024699372028	1.36043668104072\\
422.868001414309	-339.651777425634	1.98882542919896\\
429.398535934825	-335.074056286929	2.55678472308522\\
435.035810817337	-329.430627696274	3.04705740695603\\
439.608540317141	-322.892964375685	3.44474679340192\\
442.977784362296	-315.659709916939	3.73776929165628\\
445.041170177412	-307.950643096563	3.91722156138619\\
445.736002828619	-300.000000008917	3.97765103618314\\
445.041170177412	-292.049356921	3.9172215970342\\
442.977784362296	-284.34029009982	3.73776936186915\\
439.608540317141	-277.10703563976	3.44474689604626\\
435.035810817337	-270.569372317388	3.04705753891305\\
429.398535934825	-264.925943724535	2.55678488034548\\
422.868001414309	-260.348222583284	1.98882560698418\\
415.642634242587	-256.975300634072	1.36043687394898\\
407.941973544959	-254.909662403545	0.690711954913123\\
400	-254.214071264075	1.02644342298578e-07\\
400	-345.785928735925	-1.02644342298578e-07\\
407.225484176363	-345.090337605515	3.35060687285077\\
414.231425672299	-343.024699383773	6.59940735400319\\
420.80495250063	-339.651777442803	9.64768818216548\\
426.746331375045	-335.074056309002	12.4028288868785\\
431.875036504925	-329.43062772258	14.7811159119979\\
436.035234780149	-322.892964405424	16.7102862097368\\
439.100520681288	-315.659709949208	18.1317229168057\\
440.977757047343	-307.950643130381	19.0022363981419\\
441.609905001261	-300.000000043257	19.2953765421162\\
440.977757047343	-292.049356954819	19.0022364337899\\
439.100520681288	-284.340290132088	18.1317229870185\\
436.035234780149	-277.107035669499	16.7102863123811\\
431.875036504925	-270.569372343693	14.7811160439549\\
426.746331375045	-264.925943746608	12.4028290441387\\
420.804952500631	-260.348222600454	9.6476883599507\\
414.231425672299	-256.975300645817	6.59940754691145\\
407.225484176363	-254.909662409508	3.35060707502066\\
400	-254.214071264075	1.02644342298578e-07\\
400	-345.785928735925	-1.02644342298578e-07\\
405.637494779308	-345.090337610572	5.60636934220926\\
411.103697132457	-343.024699393733	11.0423920915596\\
416.232519266978	-339.651777457365	16.1428973449279\\
420.868124517623	-335.074056327721	20.7529088311708\\
424.869662364581	-329.430627744889	24.7323536840571\\
428.115548105247	-322.892964430645	27.9603184854282\\
430.507157143889	-315.659709976574	30.3387231582234\\
431.971821650081	-307.950643159061	31.7953010799907\\
432.465038533957	-300.000000072379	32.285794867641\\
431.971821650081	-292.049356983498	31.7953011156387\\
430.507157143889	-284.340290159454	30.3387232284363\\
428.115548105247	-277.10703569472	27.9603185880726\\
424.869662364581	-270.569372366002	24.7323538160142\\
420.868124517623	-264.925943765328	20.7529089884311\\
416.232519266978	-260.348222615015	16.1428975227131\\
411.103697132457	-256.975300655777	11.0423922844679\\
405.637494779308	-254.909662414565	5.60636954437915\\
400	-254.214071264075	1.02644342298578e-07\\
400	-345.785928735925	-1.02644342298578e-07\\
403.369540311307	-345.090337614113	7.18592091550567\\
406.636698845325	-343.024699400708	14.1535013628895\\
409.702204643259	-339.651777467561	20.6910348333791\\
412.47291386266	-335.074056340829	26.5998816806254\\
414.864639905943	-329.430627760511	31.7005045831955\\
416.804711387555	-322.892964448305	35.8379236952345\\
418.23418021725	-315.659709995737	38.8864256306582\\
419.109612707985	-307.950643179144	40.7533832007751\\
419.404409286518	-300.000000092772	41.3820698445435\\
419.109612707985	-292.049357003581	40.7533832364231\\
418.23418021725	-284.340290178617	38.886425700871\\
416.804711387555	-277.10703571238	35.8379237978788\\
414.864639905943	-270.569372381624	31.7005047151525\\
412.47291386266	-264.925943778436	26.5998818378857\\
409.702204643259	-260.348222625211	20.6910350111644\\
406.636698845325	-256.975300662752	14.1535015557977\\
403.369540311307	-254.909662418106	7.18592111767556\\
400	-254.214071264075	1.02644342298578e-07\\
400	-345.785928735925	-1.02644342298578e-07\\
400.695169552643	-345.090337615711	7.898744361302\\
401.369216730203	-343.024699403855	15.5574894747877\\
402.001660950272	-339.651777472162	22.7435281430515\\
402.573285715256	-335.074056346745	29.2385162174692\\
403.066722495928	-329.43062776756	34.8451067720222\\
403.466978465397	-322.892964456275	39.3929463897821\\
403.761892048571	-315.659710004384	42.7438512652812\\
403.942502445459	-307.950643188206	44.7960058495171\\
404.003321900543	-300.000000101974	45.4870564638882\\
403.942502445459	-292.049357012644	44.7960058851651\\
403.761892048571	-284.340290187265	42.7438513354941\\
403.466978465397	-277.10703572035	39.3929464924265\\
403.066722495928	-270.569372388673	34.8451069039792\\
402.573285715256	-264.925943784351	29.2385163747294\\
402.001660950272	-260.348222629812	22.7435283208367\\
401.369216730203	-256.975300665899	15.5574896676959\\
400.695169552644	-254.909662419704	7.89874456347189\\
400	-254.214071264075	1.02644342298578e-07\\
400	-345.785928735925	-1.02644342298578e-07\\
397.936951086321	-345.090337615173	7.65886265188158\\
395.936586869931	-343.024699402796	15.0850147403016\\
394.059687405313	-339.651777470614	22.0528162892233\\
392.36328133294	-335.074056344754	28.3505541744604\\
390.8989130929	-329.430627765188	33.7868748171792\\
389.71107677316	-322.892964453593	38.1965983655616\\
388.835864179221	-315.659710001474	41.4457376010178\\
388.299868202871	-307.950643185157	43.4355690720223\\
388.119374810625	-300.000000098877	44.1056327562318\\
388.299868202871	-292.049357009594	43.4355691076703\\
388.835864179221	-284.340290184354	41.4457376712307\\
389.71107677316	-277.107035717668	38.196598468206\\
390.8989130929	-270.569372386301	33.7868749491363\\
392.36328133294	-264.92594378236	28.3505543317207\\
394.059687405313	-260.348222628264	22.0528164670085\\
395.936586869931	-256.97530066484	15.0850149332098\\
397.936951086321	-254.909662419167	7.65886285405147\\
400	-254.214071264075	1.02644342298578e-07\\
400	-345.785928735925	-1.02644342298578e-07\\
395.427566766348	-345.090337612564	6.49520906167749\\
390.994064602737	-343.024699397658	12.7930645853946\\
386.834203228949	-339.651777463102	18.7022093152876\\
383.074377927835	-335.074056335097	24.0430968789101\\
379.828829088606	-329.43062775368	28.6534471102609\\
377.196171070414	-322.892964440582	32.3931768505104\\
375.256395854954	-315.659709987357	35.1486563038955\\
374.068442530573	-307.950643170362	36.8361616215649\\
373.668406457899	-300.000000083854	37.4044188083604\\
374.068442530573	-292.049356994799	36.8361616572129\\
375.256395854954	-284.340290170237	35.1486563741083\\
377.196171070414	-277.107035704658	32.3931769531547\\
379.828829088606	-270.569372374793	28.653447242218\\
383.074377927835	-264.925943772704	24.0430970361703\\
386.834203228949	-260.348222620752	18.7022094930728\\
390.994064602737	-256.975300659702	12.7930647783029\\
395.427566766348	-254.909662416558	6.49520926384738\\
400	-254.214071264075	1.02644342298578e-07\\
400	-345.785928735925	-1.02644342298578e-07\\
393.46968537628	-345.090337608199	4.54813738736629\\
387.137791057904	-343.024699389061	8.95808202433036\\
381.196708449641	-339.651777450534	13.0958398719934\\
375.826954340212	-335.07405631894	16.8356872519606\\
371.191685991003	-329.430627734424	20.0639907940458\\
367.431743685248	-322.892964418813	22.6826601287232\\
364.661371367284	-315.659709963736	24.6121283133691\\
362.964745398115	-307.950643145607	25.7937694335512\\
362.393416899282	-300.000000058717	26.191679921772\\
362.964745398115	-292.049356970044	25.7937694691992\\
364.661371367284	-284.340290146616	24.612128383582\\
367.431743685248	-277.107035682888	22.6826602313675\\
371.191685991003	-270.569372355537	20.0639909260028\\
375.826954340212	-264.925943756546	16.8356874092209\\
381.196708449641	-260.348222608184	13.0958400497786\\
387.137791057904	-256.975300651104	8.95808221723862\\
393.46968537628	-254.909662412193	4.54813758953618\\
400	-254.214071264075	1.02644342298578e-07\\
400	-345.785928735925	-1.02644342298578e-07\\
392.299456307013	-345.090337602605	2.05249320858738\\
384.832889737474	-343.024699378041	4.04262255228785\\
377.827168138334	-339.651777434424	5.90991885540277\\
371.495156815317	-335.074056298229	7.59764526465952\\
366.029250728319	-329.430627709742	9.05452106714359\\
361.595528667913	-322.89296439091	10.2362798288112\\
358.328707035332	-315.65970993346	11.107014407688\\
356.328046552791	-307.950643113877	11.6402679742076\\
355.654336276668	-300.000000026498	11.8198378885908\\
356.328046552791	-292.049356938314	11.6402680098556\\
358.328707035332	-284.34029011634	11.1070144779009\\
361.595528667913	-277.107035654986	10.2362799314556\\
366.029250728319	-270.569372330855	9.05452119910061\\
371.495156815317	-264.925943735836	7.59764542191978\\
377.827168138334	-260.348222592074	5.90991903318799\\
384.832889737474	-256.975300640085	4.04262274519611\\
392.299456307013	-254.909662406598	2.05249341075727\\
400	-254.214071264075	1.02644342298578e-07\\
400	-345.785928735925	-1.02644342298578e-07\\
392.058026455041	-345.090337596455	-0.690711954913121\\
384.357365757413	-343.024699365928	-1.36043687394898\\
377.131998585691	-339.651777416716	-1.98882560698417\\
370.601464065175	-335.074056275465	-2.55678488034547\\
364.964189182663	-329.430627682612	-3.04705753891304\\
360.391459682859	-322.89296436024	-3.44474689604625\\
357.022215637704	-315.65970990018	-3.73776936186914\\
354.958829822588	-307.950643079	-3.91722159703419\\
354.263997171381	-299.999999991083	-3.97765103618313\\
354.958829822588	-292.049356903437	-3.91722156138618\\
357.022215637704	-284.340290083061	-3.73776929165628\\
360.391459682859	-277.107035624315	-3.44474679340191\\
364.964189182663	-270.569372303726	-3.04705740695602\\
370.601464065175	-264.925943713071	-2.55678472308521\\
377.131998585691	-260.348222574366	-1.98882542919896\\
384.357365757413	-256.975300627972	-1.36043668104072\\
392.058026455041	-254.909662400448	-0.690711752743233\\
400	-254.214071264075	1.02644342298578e-07\\
400	-345.785928735925	-1.02644342298578e-07\\
392.774515823637	-345.090337590492	-3.35060707502065\\
385.768574327701	-343.024699354183	-6.59940754691145\\
379.195047499369	-339.651777399546	-9.6476883599507\\
373.253668624955	-335.074056253392	-12.4028290441387\\
368.124963495075	-329.430627656307	-14.7811160439549\\
363.964765219851	-322.892964330501	-16.7102863123811\\
360.899479318712	-315.659709867912	-18.1317229870185\\
359.022242952657	-307.950643045181	-19.0022364337899\\
358.390094998739	-299.999999956743	-19.2953765421162\\
359.022242952657	-292.049356869619	-19.0022363981419\\
360.899479318712	-284.340290050792	-18.1317229168056\\
363.964765219851	-277.107035594576	-16.7102862097368\\
368.124963495075	-270.56937227742	-14.7811159119979\\
373.253668624955	-264.925943690998	-12.4028288868784\\
379.19504749937	-260.348222557197	-9.64768818216548\\
385.768574327701	-256.975300616227	-6.59940735400319\\
392.774515823637	-254.909662394485	-3.35060687285077\\
400	-254.214071264075	1.02644342298578e-07\\
400	-345.785928735925	-1.02644342298578e-07\\
394.362505220692	-345.090337585435	-5.60636954437915\\
388.896302867543	-343.024699344223	-11.0423922844679\\
383.767480733022	-339.651777384985	-16.1428975227131\\
379.131875482377	-335.074056234672	-20.7529089884311\\
375.130337635419	-329.430627633998	-24.7323538160142\\
371.884451894753	-322.89296430528	-27.9603185880726\\
369.492842856111	-315.659709840546	-30.3387232284363\\
368.028178349919	-307.950643016502	-31.7953011156387\\
367.534961466043	-299.999999927621	-32.285794867641\\
368.028178349919	-292.049356840939	-31.7953010799907\\
369.492842856111	-284.340290023426	-30.3387231582234\\
371.884451894753	-277.107035569355	-27.9603184854282\\
375.130337635419	-270.569372255111	-24.7323536840571\\
379.131875482377	-264.925943672279	-20.7529088311708\\
383.767480733022	-260.348222542635	-16.1428973449279\\
388.896302867543	-256.975300606267	-11.0423920915596\\
394.362505220692	-254.909662389428	-5.60636934220926\\
400	-254.214071264075	1.02644342298578e-07\\
};
\addlegendentry{data35}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
530.252368282874	-300	-30.1362462027568\\
529.792766831955	-307.414999053775	-29.6784089071596\\
528.427927236714	-314.604697113472	-28.318808174918\\
526.199319457611	-321.350638841709	-26.0987547862897\\
523.174658614284	-327.447852212685	-23.0857039400873\\
519.445847495905	-332.711076483463	-19.3712056615951\\
515.126184141437	-336.980391247893	-15.0681231013784\\
510.346919336049	-340.126075537238	-10.3072032455645\\
505.25326862243	-342.052549326157	-5.23310423483067\\
500	-342.701277683418	0\\
494.74673137757	-342.052549326157	5.23310423483067\\
489.653080663951	-340.126075537238	10.3072032455645\\
484.873815858563	-336.980391247893	15.0681231013784\\
480.554152504095	-332.711076483463	19.3712056615951\\
476.825341385716	-327.447852212685	23.0857039400873\\
473.800680542389	-321.350638841709	26.0987547862897\\
471.572072763286	-314.604697113472	28.318808174918\\
470.207233168045	-307.414999053775	29.6784089071596\\
469.747631717126	-300	30.1362462027568\\
530.252368282874	-300	-30.1362462027568\\
527.996096307914	-306.967819893967	-31.4682893339902\\
524.889177113346	-313.723926106343	-31.8441844175331\\
521.02601286672	-320.063037768619	-31.252510071484\\
516.523983858815	-325.792544180682	-29.711244021446\\
511.5198819629	-330.738357189473	-27.2672168564313\\
506.165754282883	-334.750200769421	-23.9946891051114\\
500.624283279003	-337.70617708344	-19.9930948672313\\
495.063843743593	-339.516470287025	-15.3840205588045\\
489.653386818218	-340.126075537238	-10.3075105703884\\
484.557306498733	-339.516470287025	-4.91781208914315\\
479.930444606904	-337.70617708344	0.621311623897764\\
475.913386000009	-334.750200769421	6.1415570976454\\
472.628186971089	-330.738357189473	11.4751944667589\\
470.174666630247	-325.792544180683	16.4601638587286\\
468.627373951498	-320.063037768619	20.9449995010955\\
468.033322639918	-313.723926106343	24.7934319323029\\
468.410562644004	-306.967819893967	27.8885284803291\\
469.747631717126	-300	30.1362462027568\\
530.252368282874	-300	-30.1362462027568\\
526.416130765105	-305.680218820877	-33.0422837655233\\
521.777252481245	-311.187847067211	-34.9443482562767\\
516.476683400565	-316.355538241731	-35.7846464079565\\
510.675478632362	-321.026274663078	-35.5376461864354\\
504.549904847968	-325.058138368596	-34.2108525684561\\
498.286084507131	-328.328623219814	-31.844579506711\\
492.074340621262	-330.738357189473	-28.5107250107892\\
486.103413885039	-332.214121730289	-24.3105865625375\\
480.554727885907	-332.711076483463	-19.3717832433335\\
475.596876640179	-332.214121730289	-13.8443780928762\\
471.380501949163	-330.738357189473	-7.8963185196601\\
468.033716224257	-328.328623219814	-1.70833330395413\\
465.658209856157	-325.058138368596	4.53155875473413\\
464.326161403794	-321.026274663079	10.6337616937392\\
464.078044485342	-316.355538241731	16.412863164623\\
464.921398007817	-311.187847067211	21.6932680935592\\
466.830597101196	-305.680218820877	26.314534048796\\
469.747631717126	-300	30.1362462027568\\
530.252368282874	-300	-30.1362462027568\\
525.243437365799	-303.707499526887	-34.2105452436322\\
519.46749737816	-307.302348556736	-37.245374178651\\
513.100047333715	-310.675319420854	-39.1485212663202\\
506.334558979979	-313.723926106343	-39.8621603454198\\
499.376598257077	-316.355538241731	-39.3646078536503\\
492.437579280678	-318.490195623947	-37.6709816717004\\
485.728340631065	-320.063037768619	-34.8327417740923\\
479.45273912957	-321.026274663078	-30.9361266438962\\
473.801455752207	-321.350638841709	-26.0995329600608\\
468.946201884711	-321.026274663079	-20.4699181742349\\
465.034501958967	-320.063037768619	-14.2183352829632\\
462.185210997804	-318.490195623947	-7.53473546894353\\
460.484903265266	-316.355538241731	-0.622196530460094\\
459.98524175141	-313.723926106343	6.30924753475473\\
460.701408418492	-310.675319420855	13.0489883062593\\
462.611642904732	-307.302348556736	19.3922421711849\\
465.65790370189	-303.707499526888	25.1462725706871\\
469.747631717126	-300	30.1362462027568\\
530.252368282874	-300	-30.1362462027568\\
524.619460241064	-301.28760107309	-34.8321641923539\\
518.238502357877	-302.536079039132	-38.4697244988918\\
511.303376809674	-303.707499526887	-40.9384016931507\\
504.024803876893	-304.766269517604	-42.1631862677941\\
496.623939314962	-305.680218820877	-42.1068637632923\\
489.325654648577	-306.421577549607	-40.771145510444\\
482.351704564216	-306.967819893967	-38.1966166324559\\
475.913989006202	-307.302348556736	-34.4615028865113\\
470.208114704125	-307.414999053775	-29.679293813722\\
465.407451761342	-307.302348556736	-23.99529441685\\
461.657865892117	-306.967819893967	-17.5822101413269\\
459.073286365704	-306.421577549607	-10.6348993076871\\
457.732244323152	-305.680218820877	-3.36445244010207\\
457.675486648325	-304.766269517604	4.00822161238044\\
458.904737894451	-303.707499526888	11.2591078794288\\
461.382647884449	-302.536079039132	18.1678918509441\\
465.033926577154	-301.28760107309	24.5246536219654\\
469.747631717126	-300	30.1362462027568\\
530.252368282874	-300	-30.1362462027568\\
524.619460241064	-298.71239892691	-34.8321641923539\\
518.238502357877	-297.463920960868	-38.4697244988918\\
511.303376809674	-296.292500473112	-40.9384016931507\\
504.024803876893	-295.233730482396	-42.1631862677941\\
496.623939314962	-294.319781179123	-42.1068637632923\\
489.325654648577	-293.578422450393	-40.771145510444\\
482.351704564216	-293.032180106033	-38.1966166324559\\
475.913989006202	-292.697651443264	-34.4615028865113\\
470.208114704125	-292.585000946225	-29.679293813722\\
465.407451761342	-292.697651443264	-23.99529441685\\
461.657865892117	-293.032180106033	-17.5822101413269\\
459.073286365704	-293.578422450393	-10.6348993076871\\
457.732244323152	-294.319781179123	-3.36445244010207\\
457.675486648325	-295.233730482396	4.00822161238044\\
458.904737894451	-296.292500473113	11.2591078794288\\
461.382647884449	-297.463920960868	18.1678918509441\\
465.033926577154	-298.71239892691	24.5246536219654\\
469.747631717126	-300	30.1362462027568\\
530.252368282874	-300	-30.1362462027568\\
525.243437365799	-296.292500473112	-34.2105452436322\\
519.46749737816	-292.697651443264	-37.245374178651\\
513.100047333715	-289.324680579145	-39.1485212663202\\
506.334558979979	-286.276073893657	-39.8621603454198\\
499.376598257077	-283.644461758269	-39.3646078536503\\
492.437579280678	-281.509804376053	-37.6709816717004\\
485.728340631065	-279.936962231381	-34.8327417740923\\
479.45273912957	-278.973725336921	-30.9361266438962\\
473.801455752207	-278.649361158291	-26.0995329600608\\
468.946201884711	-278.973725336922	-20.4699181742349\\
465.034501958967	-279.936962231381	-14.2183352829632\\
462.185210997804	-281.509804376053	-7.53473546894353\\
460.484903265266	-283.644461758269	-0.622196530460094\\
459.98524175141	-286.276073893657	6.30924753475473\\
460.701408418492	-289.324680579146	13.0489883062593\\
462.611642904732	-292.697651443264	19.3922421711849\\
465.65790370189	-296.292500473113	25.1462725706871\\
469.747631717126	-300	30.1362462027568\\
530.252368282874	-300	-30.1362462027568\\
526.416130765105	-294.319781179123	-33.0422837655233\\
521.777252481245	-288.812152932789	-34.9443482562767\\
516.476683400565	-283.644461758269	-35.7846464079565\\
510.675478632362	-278.973725336921	-35.5376461864354\\
504.549904847968	-274.941861631404	-34.2108525684561\\
498.286084507131	-271.671376780186	-31.844579506711\\
492.074340621262	-269.261642810527	-28.5107250107892\\
486.103413885039	-267.785878269711	-24.3105865625375\\
480.554727885907	-267.288923516537	-19.3717832433335\\
475.596876640179	-267.785878269711	-13.8443780928762\\
471.380501949163	-269.261642810527	-7.8963185196601\\
468.033716224257	-271.671376780186	-1.70833330395413\\
465.658209856157	-274.941861631404	4.53155875473413\\
464.326161403794	-278.973725336922	10.6337616937392\\
464.078044485342	-283.644461758269	16.412863164623\\
464.921398007817	-288.812152932789	21.6932680935592\\
466.830597101196	-294.319781179123	26.314534048796\\
469.747631717126	-300	30.1362462027568\\
530.252368282874	-300	-30.1362462027568\\
527.996096307914	-293.032180106033	-31.4682893339902\\
524.889177113346	-286.276073893657	-31.8441844175331\\
521.02601286672	-279.936962231381	-31.252510071484\\
516.523983858815	-274.207455819317	-29.711244021446\\
511.5198819629	-269.261642810527	-27.2672168564313\\
506.165754282883	-265.249799230579	-23.9946891051114\\
500.624283279003	-262.29382291656	-19.9930948672313\\
495.063843743593	-260.483529712975	-15.3840205588045\\
489.653386818218	-259.873924462762	-10.3075105703884\\
484.557306498733	-260.483529712975	-4.91781208914315\\
479.930444606904	-262.29382291656	0.621311623897768\\
475.913386000009	-265.249799230579	6.1415570976454\\
472.628186971089	-269.261642810527	11.4751944667589\\
470.174666630247	-274.207455819317	16.4601638587286\\
468.627373951498	-279.936962231381	20.9449995010955\\
468.033322639918	-286.276073893657	24.7934319323029\\
468.410562644004	-293.032180106033	27.8885284803291\\
469.747631717126	-300	30.1362462027568\\
530.252368282874	-300	-30.1362462027568\\
529.792766831955	-292.585000946225	-29.6784089071596\\
528.427927236714	-285.395302886528	-28.318808174918\\
526.199319457611	-278.649361158291	-26.0987547862897\\
523.174658614284	-272.552147787315	-23.0857039400873\\
519.445847495905	-267.288923516537	-19.3712056615951\\
515.126184141437	-263.019608752107	-15.0681231013784\\
510.346919336049	-259.873924462762	-10.3072032455645\\
505.25326862243	-257.947450673843	-5.23310423483067\\
500	-257.298722316582	0\\
494.74673137757	-257.947450673843	5.23310423483067\\
489.653080663951	-259.873924462762	10.3072032455645\\
484.873815858563	-263.019608752107	15.0681231013784\\
480.554152504095	-267.288923516537	19.3712056615951\\
476.825341385716	-272.552147787315	23.0857039400873\\
473.800680542389	-278.649361158291	26.0987547862897\\
471.572072763286	-285.395302886528	28.318808174918\\
470.207233168045	-292.585000946225	29.6784089071596\\
469.747631717126	-300	30.1362462027568\\
530.252368282874	-300	-30.1362462027568\\
531.589437355996	-293.032180106033	-27.8885284803291\\
531.966677360082	-286.276073893657	-24.7934319323029\\
531.372626048502	-279.936962231381	-20.9449995010955\\
529.825333369753	-274.207455819317	-16.4601638587286\\
527.371813028911	-269.261642810527	-11.4751944667589\\
524.086613999991	-265.249799230579	-6.1415570976454\\
520.069555393096	-262.29382291656	-0.621311623897768\\
515.442693501267	-260.483529712975	4.91781208914315\\
510.346613181782	-259.873924462762	10.3075105703884\\
504.936156256407	-260.483529712975	15.3840205588045\\
499.375716720997	-262.29382291656	19.9930948672313\\
493.834245717117	-265.249799230579	23.9946891051114\\
488.4801180371	-269.261642810527	27.2672168564313\\
483.476016141185	-274.207455819317	29.711244021446\\
478.97398713328	-279.936962231381	31.252510071484\\
475.110822886654	-286.276073893657	31.8441844175331\\
472.003903692086	-293.032180106033	31.4682893339902\\
469.747631717126	-300	30.1362462027568\\
530.252368282874	-300	-30.1362462027568\\
533.169402898804	-294.319781179123	-26.314534048796\\
535.078601992183	-288.812152932789	-21.6932680935592\\
535.921955514658	-283.644461758269	-16.412863164623\\
535.673838596206	-278.973725336921	-10.6337616937392\\
534.341790143843	-274.941861631404	-4.53155875473413\\
531.966283775743	-271.671376780186	1.70833330395413\\
528.619498050837	-269.261642810527	7.8963185196601\\
524.403123359821	-267.785878269711	13.8443780928762\\
519.445272114093	-267.288923516537	19.3717832433335\\
513.896586114961	-267.785878269711	24.3105865625375\\
507.925659378738	-269.261642810527	28.5107250107892\\
501.713915492869	-271.671376780186	31.844579506711\\
495.450095152032	-274.941861631404	34.2108525684561\\
489.324521367638	-278.973725336922	35.5376461864354\\
483.523316599435	-283.644461758269	35.7846464079565\\
478.222747518755	-288.812152932789	34.9443482562767\\
473.583869234895	-294.319781179123	33.0422837655233\\
469.747631717126	-300	30.1362462027568\\
530.252368282874	-300	-30.1362462027568\\
534.34209629811	-296.292500473112	-25.1462725706871\\
537.388357095268	-292.697651443264	-19.3922421711849\\
539.298591581508	-289.324680579145	-13.0489883062593\\
540.01475824859	-286.276073893657	-6.30924753475473\\
539.515096734733	-283.644461758269	0.622196530460094\\
537.814789002196	-281.509804376053	7.53473546894353\\
534.965498041033	-279.936962231381	14.2183352829632\\
531.05379811529	-278.973725336921	20.4699181742349\\
526.198544247793	-278.649361158291	26.0995329600608\\
520.54726087043	-278.973725336922	30.9361266438962\\
514.271659368934	-279.936962231381	34.8327417740923\\
507.562420719322	-281.509804376053	37.6709816717004\\
500.623401742923	-283.644461758269	39.3646078536503\\
493.665441020021	-286.276073893657	39.8621603454198\\
486.899952666285	-289.324680579146	39.1485212663202\\
480.53250262184	-292.697651443264	37.245374178651\\
474.756562634201	-296.292500473113	34.2105452436322\\
469.747631717126	-300	30.1362462027568\\
530.252368282874	-300	-30.1362462027568\\
534.966073422846	-298.71239892691	-24.5246536219654\\
538.617352115551	-297.463920960868	-18.1678918509441\\
541.095262105549	-296.292500473112	-11.2591078794288\\
542.324513351675	-295.233730482396	-4.00822161238044\\
542.267755676848	-294.319781179123	3.36445244010207\\
540.926713634296	-293.578422450393	10.6348993076871\\
538.342134107883	-293.032180106033	17.5822101413269\\
534.592548238658	-292.697651443264	23.99529441685\\
529.791885295875	-292.585000946225	29.679293813722\\
524.086010993798	-292.697651443264	34.4615028865113\\
517.648295435784	-293.032180106033	38.1966166324559\\
510.674345351423	-293.578422450393	40.771145510444\\
503.376060685038	-294.319781179123	42.1068637632923\\
495.975196123107	-295.233730482396	42.1631862677941\\
488.696623190326	-296.292500473113	40.9384016931507\\
481.761497642123	-297.463920960868	38.4697244988918\\
475.380539758936	-298.71239892691	34.8321641923539\\
469.747631717126	-300	30.1362462027568\\
530.252368282874	-300	-30.1362462027568\\
534.966073422846	-301.28760107309	-24.5246536219654\\
538.617352115551	-302.536079039132	-18.1678918509441\\
541.095262105549	-303.707499526887	-11.2591078794288\\
542.324513351675	-304.766269517604	-4.00822161238044\\
542.267755676848	-305.680218820877	3.36445244010207\\
540.926713634296	-306.421577549607	10.6348993076871\\
538.342134107883	-306.967819893967	17.5822101413269\\
534.592548238658	-307.302348556736	23.99529441685\\
529.791885295875	-307.414999053775	29.679293813722\\
524.086010993798	-307.302348556736	34.4615028865113\\
517.648295435784	-306.967819893967	38.1966166324559\\
510.674345351423	-306.421577549607	40.771145510444\\
503.376060685038	-305.680218820877	42.1068637632923\\
495.975196123107	-304.766269517604	42.1631862677941\\
488.696623190326	-303.707499526888	40.9384016931507\\
481.761497642123	-302.536079039132	38.4697244988918\\
475.380539758936	-301.28760107309	34.8321641923539\\
469.747631717126	-300	30.1362462027568\\
530.252368282874	-300	-30.1362462027568\\
534.34209629811	-303.707499526887	-25.1462725706871\\
537.388357095268	-307.302348556736	-19.3922421711849\\
539.298591581508	-310.675319420854	-13.0489883062593\\
540.01475824859	-313.723926106343	-6.30924753475473\\
539.515096734733	-316.355538241731	0.622196530460094\\
537.814789002196	-318.490195623947	7.53473546894353\\
534.965498041033	-320.063037768619	14.2183352829632\\
531.05379811529	-321.026274663078	20.4699181742349\\
526.198544247793	-321.350638841709	26.0995329600608\\
520.54726087043	-321.026274663079	30.9361266438962\\
514.271659368934	-320.063037768619	34.8327417740923\\
507.562420719322	-318.490195623947	37.6709816717004\\
500.623401742923	-316.355538241731	39.3646078536503\\
493.665441020021	-313.723926106343	39.8621603454198\\
486.899952666285	-310.675319420855	39.1485212663202\\
480.53250262184	-307.302348556736	37.245374178651\\
474.756562634201	-303.707499526888	34.2105452436322\\
469.747631717126	-300	30.1362462027568\\
530.252368282874	-300	-30.1362462027568\\
533.169402898804	-305.680218820877	-26.314534048796\\
535.078601992183	-311.187847067211	-21.6932680935592\\
535.921955514658	-316.355538241731	-16.412863164623\\
535.673838596206	-321.026274663078	-10.6337616937392\\
534.341790143843	-325.058138368596	-4.53155875473413\\
531.966283775743	-328.328623219814	1.70833330395413\\
528.619498050837	-330.738357189473	7.8963185196601\\
524.403123359821	-332.214121730289	13.8443780928762\\
519.445272114093	-332.711076483463	19.3717832433335\\
513.896586114961	-332.214121730289	24.3105865625375\\
507.925659378738	-330.738357189473	28.5107250107892\\
501.713915492869	-328.328623219814	31.844579506711\\
495.450095152032	-325.058138368596	34.2108525684561\\
489.324521367638	-321.026274663079	35.5376461864354\\
483.523316599435	-316.355538241731	35.7846464079565\\
478.222747518755	-311.187847067211	34.9443482562767\\
473.583869234895	-305.680218820877	33.0422837655233\\
469.747631717126	-300	30.1362462027568\\
530.252368282874	-300	-30.1362462027568\\
531.589437355996	-306.967819893967	-27.8885284803291\\
531.966677360082	-313.723926106343	-24.7934319323029\\
531.372626048502	-320.063037768619	-20.9449995010955\\
529.825333369753	-325.792544180682	-16.4601638587286\\
527.371813028911	-330.738357189473	-11.4751944667589\\
524.086613999991	-334.750200769421	-6.1415570976454\\
520.069555393096	-337.70617708344	-0.621311623897764\\
515.442693501267	-339.516470287025	4.91781208914315\\
510.346613181782	-340.126075537238	10.3075105703884\\
504.936156256407	-339.516470287025	15.3840205588045\\
499.375716720997	-337.70617708344	19.9930948672313\\
493.834245717117	-334.750200769421	23.9946891051114\\
488.4801180371	-330.738357189473	27.2672168564313\\
483.476016141185	-325.792544180683	29.711244021446\\
478.97398713328	-320.063037768619	31.252510071484\\
475.110822886654	-313.723926106343	31.8441844175331\\
472.003903692086	-306.967819893967	31.4682893339902\\
469.747631717126	-300	30.1362462027568\\
530.252368282874	-300	-30.1362462027568\\
529.792766831955	-307.414999053775	-29.6784089071596\\
528.427927236714	-314.604697113472	-28.318808174918\\
526.199319457611	-321.350638841709	-26.0987547862897\\
523.174658614284	-327.447852212685	-23.0857039400873\\
519.445847495905	-332.711076483463	-19.3712056615951\\
515.126184141437	-336.980391247893	-15.0681231013784\\
510.346919336049	-340.126075537238	-10.3072032455645\\
505.25326862243	-342.052549326157	-5.23310423483067\\
500	-342.701277683418	0\\
494.74673137757	-342.052549326157	5.23310423483067\\
489.653080663951	-340.126075537238	10.3072032455645\\
484.873815858563	-336.980391247893	15.0681231013784\\
480.554152504095	-332.711076483463	19.3712056615951\\
476.825341385716	-327.447852212685	23.0857039400873\\
473.800680542389	-321.350638841709	26.0987547862897\\
471.572072763286	-314.604697113472	28.318808174918\\
470.207233168045	-307.414999053775	29.6784089071596\\
469.747631717126	-300	30.1362462027568\\
};
\addlegendentry{data36}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
627.985826900429	-300	-28.0060614636413\\
627.560659306	-306.875121449703	-27.5805864607303\\
626.298075024925	-313.541345813136	-26.3170892946603\\
624.236437041686	-319.796123236288	-24.2539606874617\\
621.438387183163	-325.449405472228	-21.4538877578709\\
617.988942778428	-330.329420400914	-18.0019493049483\\
613.992913450215	-334.287891238146	-14.0030307318206\\
609.571716527572	-337.204541850617	-9.57863715578207\\
604.859687841762	-338.990751285364	-4.86320153678935\\
600	-339.592246472577	0\\
595.140312158238	-338.990751285364	4.86320153678935\\
590.428283472428	-337.204541850617	9.57863715578207\\
586.007086549785	-334.287891238146	14.0030307318206\\
582.011057221572	-330.329420400914	18.0019493049483\\
578.561612816837	-325.449405472228	21.4538877578709\\
575.763562958314	-319.796123236288	24.2539606874617\\
573.701924975075	-313.541345813136	26.3170892946603\\
572.439340694	-306.875121449703	27.5805864607303\\
572.014173099571	-300	28.0060614636413\\
627.985826900429	-300	-28.0060614636413\\
625.89859539786	-306.460500893293	-29.2439465359224\\
623.024448179448	-312.724702736114	-29.5932690908604\\
619.450714754037	-318.602270925309	-29.0434151393894\\
615.285981203361	-323.914618525641	-27.6110917155852\\
610.656790848901	-328.500332543453	-25.3398192418895\\
605.703799297093	-332.220078378796	-22.2986091830963\\
600.577500689905	-334.960833436745	-18.5798671679153\\
595.433655016483	-336.639321261755	-14.2965852907037\\
590.428555424704	-337.204541850617	-9.57890890385531\\
585.71427933296	-336.639321261755	-4.57018221712504\\
581.434067634761	-334.960833436745	0.577407143648799\\
577.717972396664	-332.220078378796	5.70745228054498\\
574.678905292045	-328.500332543453	10.664079368007\\
572.409206837035	-323.914618525641	15.2966838001567\\
570.977840670666	-318.602270925308	19.4645062355341\\
570.428298129598	-312.724702736114	23.0409094984602\\
570.77727678586	-306.460500893293	25.9172263855383\\
572.014173099571	-300	28.0060614636413\\
627.985826900429	-300	-28.0060614636413\\
624.437000926492	-305.266648582313	-30.706680837466\\
620.145669045123	-310.373272712505	-32.4742932523746\\
615.242221204018	-315.164710200457	-33.255190699595\\
609.875646184566	-319.495375642682	-33.0256460053467\\
604.209004653113	-323.23368396114	-31.7926337690092\\
598.414474645134	-326.26604854925	-29.5936184434493\\
592.668120022749	-328.500332543453	-26.4954159965786\\
587.144540863362	-329.868648355187	-22.5921637419794\\
582.011568324666	-330.329420400914	-18.0024600242665\\
577.425165179839	-329.868648355187	-12.8657606684007\\
573.524686967605	-328.500332543453	-7.3381416850145\\
570.428647744705	-326.26604854925	-1.58755697980802\\
568.231119096257	-323.23368396114	4.21126484088734\\
566.998871818239	-319.495375642682	9.88212951039517\\
566.769347120647	-315.164710200457	15.2527306753285\\
567.549518995273	-310.373272712505	20.159885336946\\
569.315682314492	-305.266648582313	24.4544920839947\\
572.014173099571	-300	28.0060614636413\\
627.985826900429	-300	-28.0060614636413\\
623.352165755981	-303.437560724851	-31.792362020936\\
618.008960871804	-306.770672906568	-34.6126677459359\\
612.11856282451	-309.898061618144	-36.3812850763306\\
605.859948378083	-312.724702736114	-37.0444754694996\\
599.423282365465	-315.164710200457	-36.5820882209369\\
593.004139626338	-317.143945619073	-35.0081727332108\\
586.79756256459	-318.602270925309	-32.3705516319763\\
580.99213488356	-319.495375642682	-28.7493676996936\\
575.76425156565	-319.796123236288	-24.2546487777378\\
571.272759200037	-319.495375642682	-19.0229646261149\\
567.654129509445	-318.602270925309	-13.2132773204121\\
565.018312725909	-317.143945619073	-7.00211126956952\\
563.445396808608	-315.164710200457	-0.578189611040312\\
562.983174011756	-312.724702736114	5.86330004624229\\
563.645688741139	-309.898061618144	12.1266362985928\\
565.412810821954	-306.770672906568	18.0215108433846\\
568.230847143981	-303.437560724851	23.3688109005247\\
572.014173099571	-300	28.0060614636413\\
627.985826900429	-300	-28.0060614636413\\
622.774937018352	-301.19385231098	-32.370040912658\\
616.872042199647	-302.351430023609	-35.7504730485747\\
610.45649891637	-303.437560724851	-38.0446451515227\\
603.723240204764	-304.419242882959	-39.182849963061\\
596.876852723586	-305.266648582313	-39.1305037059505\\
590.125360492013	-305.954029829546	-37.8891968947249\\
583.673904185082	-306.460500893293	-35.4966460087119\\
577.718508038084	-306.770672906568	-32.0255474958938\\
572.440123749369	-306.875121449703	-27.5813689281219\\
567.99913235456	-306.770672906568	-22.2991444223151\\
564.530471129937	-306.460500893293	-16.3393716971478\\
562.139533591584	-305.954029829546	-9.88313543108367\\
560.89896716673	-305.266648582313	-3.12660509605391\\
560.846465838437	-304.419242882959	3.72492555268091\\
561.983624832999	-303.437560724851	10.4632762234008\\
564.275892149797	-302.351430023609	16.8837055407459\\
567.653618406352	-301.19385231098	22.7911320088027\\
572.014173099571	-300	28.0060614636413\\
627.985826900429	-300	-28.0060614636413\\
622.774937018352	-298.80614768902	-32.370040912658\\
616.872042199647	-297.648569976391	-35.7504730485747\\
610.45649891637	-296.562439275149	-38.0446451515227\\
603.723240204764	-295.580757117041	-39.182849963061\\
596.876852723586	-294.733351417687	-39.1305037059505\\
590.125360492013	-294.045970170454	-37.8891968947249\\
583.673904185082	-293.539499106707	-35.4966460087119\\
577.718508038084	-293.229327093432	-32.0255474958938\\
572.440123749369	-293.124878550297	-27.5813689281219\\
567.99913235456	-293.229327093432	-22.2991444223151\\
564.530471129937	-293.539499106707	-16.3393716971478\\
562.139533591584	-294.045970170454	-9.88313543108367\\
560.89896716673	-294.733351417687	-3.12660509605391\\
560.846465838437	-295.580757117041	3.72492555268091\\
561.983624832999	-296.562439275149	10.4632762234008\\
564.275892149797	-297.648569976391	16.8837055407459\\
567.653618406352	-298.80614768902	22.7911320088027\\
572.014173099571	-300	28.0060614636413\\
627.985826900429	-300	-28.0060614636413\\
623.352165755981	-296.562439275149	-31.792362020936\\
618.008960871804	-293.229327093432	-34.6126677459359\\
612.11856282451	-290.101938381856	-36.3812850763306\\
605.859948378083	-287.275297263886	-37.0444754694996\\
599.423282365465	-284.835289799543	-36.5820882209369\\
593.004139626338	-282.856054380927	-35.0081727332108\\
586.79756256459	-281.397729074691	-32.3705516319763\\
580.99213488356	-280.504624357318	-28.7493676996936\\
575.76425156565	-280.203876763712	-24.2546487777378\\
571.272759200037	-280.504624357318	-19.0229646261149\\
567.654129509445	-281.397729074691	-13.2132773204121\\
565.018312725909	-282.856054380927	-7.00211126956952\\
563.445396808608	-284.835289799543	-0.578189611040312\\
562.983174011756	-287.275297263886	5.8633000462423\\
563.645688741139	-290.101938381856	12.1266362985928\\
565.412810821954	-293.229327093432	18.0215108433846\\
568.230847143981	-296.562439275149	23.3688109005247\\
572.014173099571	-300	28.0060614636413\\
627.985826900429	-300	-28.0060614636413\\
624.437000926492	-294.733351417687	-30.706680837466\\
620.145669045123	-289.626727287495	-32.4742932523746\\
615.242221204018	-284.835289799543	-33.255190699595\\
609.875646184566	-280.504624357318	-33.0256460053467\\
604.209004653113	-276.76631603886	-31.7926337690092\\
598.414474645134	-273.73395145075	-29.5936184434493\\
592.668120022749	-271.499667456547	-26.4954159965786\\
587.144540863362	-270.131351644813	-22.5921637419794\\
582.011568324666	-269.670579599086	-18.0024600242665\\
577.425165179839	-270.131351644813	-12.8657606684007\\
573.524686967605	-271.499667456547	-7.3381416850145\\
570.428647744705	-273.73395145075	-1.58755697980802\\
568.231119096257	-276.76631603886	4.21126484088735\\
566.998871818239	-280.504624357318	9.88212951039518\\
566.769347120647	-284.835289799543	15.2527306753285\\
567.549518995273	-289.626727287495	20.159885336946\\
569.315682314492	-294.733351417687	24.4544920839947\\
572.014173099571	-300	28.0060614636413\\
627.985826900429	-300	-28.0060614636413\\
625.89859539786	-293.539499106707	-29.2439465359224\\
623.024448179448	-287.275297263886	-29.5932690908604\\
619.450714754037	-281.397729074691	-29.0434151393894\\
615.285981203361	-276.085381474359	-27.6110917155852\\
610.656790848901	-271.499667456547	-25.3398192418895\\
605.703799297093	-267.779921621204	-22.2986091830963\\
600.577500689905	-265.039166563255	-18.5798671679153\\
595.433655016483	-263.360678738245	-14.2965852907037\\
590.428555424704	-262.795458149383	-9.57890890385531\\
585.71427933296	-263.360678738245	-4.57018221712503\\
581.434067634761	-265.039166563255	0.577407143648802\\
577.717972396664	-267.779921621204	5.70745228054498\\
574.678905292045	-271.499667456547	10.664079368007\\
572.409206837035	-276.085381474359	15.2966838001567\\
570.977840670666	-281.397729074691	19.4645062355341\\
570.428298129598	-287.275297263886	23.0409094984602\\
570.77727678586	-293.539499106707	25.9172263855383\\
572.014173099571	-300	28.0060614636413\\
627.985826900429	-300	-28.0060614636413\\
627.560659306	-293.124878550297	-27.5805864607303\\
626.298075024925	-286.458654186864	-26.3170892946603\\
624.236437041686	-280.203876763712	-24.2539606874617\\
621.438387183163	-274.550594527772	-21.4538877578709\\
617.988942778428	-269.670579599086	-18.0019493049483\\
613.992913450215	-265.712108761854	-14.0030307318206\\
609.571716527572	-262.795458149383	-9.57863715578207\\
604.859687841762	-261.009248714636	-4.86320153678935\\
600	-260.407753527423	0\\
595.140312158238	-261.009248714636	4.86320153678935\\
590.428283472428	-262.795458149383	9.57863715578207\\
586.007086549785	-265.712108761854	14.0030307318206\\
582.011057221572	-269.670579599086	18.0019493049483\\
578.561612816837	-274.550594527772	21.4538877578709\\
575.763562958314	-280.203876763712	24.2539606874617\\
573.701924975075	-286.458654186864	26.3170892946603\\
572.439340694	-293.124878550297	27.5805864607303\\
572.014173099571	-300	28.0060614636413\\
627.985826900429	-300	-28.0060614636413\\
629.22272321414	-293.539499106707	-25.9172263855383\\
629.571701870402	-287.275297263886	-23.0409094984602\\
629.022159329334	-281.397729074691	-19.4645062355341\\
627.590793162965	-276.085381474359	-15.2966838001567\\
625.321094707955	-271.499667456547	-10.664079368007\\
622.282027603336	-267.779921621204	-5.70745228054498\\
618.565932365239	-265.039166563255	-0.577407143648802\\
614.28572066704	-263.360678738245	4.57018221712503\\
609.571444575296	-262.795458149383	9.57890890385531\\
604.566344983517	-263.360678738245	14.2965852907037\\
599.422499310095	-265.039166563255	18.5798671679153\\
594.296200702907	-267.779921621204	22.2986091830963\\
589.343209151099	-271.499667456547	25.3398192418895\\
584.714018796639	-276.085381474359	27.6110917155852\\
580.549285245963	-281.397729074691	29.0434151393894\\
576.975551820552	-287.275297263886	29.5932690908604\\
574.10140460214	-293.539499106707	29.2439465359224\\
572.014173099571	-300	28.0060614636413\\
627.985826900429	-300	-28.0060614636413\\
630.684317685508	-294.733351417687	-24.4544920839947\\
632.450481004727	-289.626727287495	-20.159885336946\\
633.230652879353	-284.835289799543	-15.2527306753285\\
633.001128181761	-280.504624357318	-9.88212951039518\\
631.768880903743	-276.76631603886	-4.21126484088735\\
629.571352255295	-273.73395145075	1.58755697980802\\
626.475313032395	-271.499667456547	7.3381416850145\\
622.574834820161	-270.131351644813	12.8657606684007\\
617.988431675334	-269.670579599086	18.0024600242665\\
612.855459136638	-270.131351644813	22.5921637419794\\
607.331879977251	-271.499667456547	26.4954159965786\\
601.585525354866	-273.73395145075	29.5936184434493\\
595.790995346887	-276.76631603886	31.7926337690092\\
590.124353815434	-280.504624357318	33.0256460053467\\
584.757778795982	-284.835289799543	33.255190699595\\
579.854330954877	-289.626727287495	32.4742932523746\\
575.562999073508	-294.733351417687	30.706680837466\\
572.014173099571	-300	28.0060614636413\\
627.985826900429	-300	-28.0060614636413\\
631.769152856019	-296.562439275149	-23.3688109005247\\
634.587189178046	-293.229327093432	-18.0215108433846\\
636.354311258861	-290.101938381856	-12.1266362985928\\
637.016825988244	-287.275297263886	-5.8633000462423\\
636.554603191392	-284.835289799543	0.578189611040312\\
634.981687274091	-282.856054380927	7.00211126956952\\
632.345870490555	-281.397729074691	13.2132773204121\\
628.727240799963	-280.504624357318	19.0229646261149\\
624.23574843435	-280.203876763712	24.2546487777378\\
619.00786511644	-280.504624357318	28.7493676996936\\
613.20243743541	-281.397729074691	32.3705516319763\\
606.995860373662	-282.856054380927	35.0081727332108\\
600.576717634535	-284.835289799543	36.5820882209369\\
594.140051621917	-287.275297263886	37.0444754694996\\
587.88143717549	-290.101938381856	36.3812850763306\\
581.991039128196	-293.229327093432	34.6126677459359\\
576.647834244019	-296.562439275149	31.792362020936\\
572.014173099571	-300	28.0060614636413\\
627.985826900429	-300	-28.0060614636413\\
632.346381593648	-298.80614768902	-22.7911320088027\\
635.724107850203	-297.648569976391	-16.8837055407459\\
638.016375167001	-296.562439275149	-10.4632762234008\\
639.153534161563	-295.580757117041	-3.72492555268091\\
639.10103283327	-294.733351417687	3.12660509605391\\
637.860466408416	-294.045970170454	9.88313543108367\\
635.469528870063	-293.539499106707	16.3393716971478\\
632.00086764544	-293.229327093432	22.2991444223151\\
627.559876250631	-293.124878550297	27.5813689281219\\
622.281491961916	-293.229327093432	32.0255474958938\\
616.326095814918	-293.539499106707	35.4966460087119\\
609.874639507987	-294.045970170454	37.8891968947249\\
603.123147276414	-294.733351417687	39.1305037059505\\
596.276759795236	-295.580757117041	39.182849963061\\
589.54350108363	-296.562439275149	38.0446451515227\\
583.127957800353	-297.648569976391	35.7504730485747\\
577.225062981648	-298.80614768902	32.370040912658\\
572.014173099571	-300	28.0060614636413\\
627.985826900429	-300	-28.0060614636413\\
632.346381593648	-301.19385231098	-22.7911320088027\\
635.724107850203	-302.351430023609	-16.8837055407459\\
638.016375167001	-303.437560724851	-10.4632762234008\\
639.153534161563	-304.419242882959	-3.72492555268091\\
639.10103283327	-305.266648582313	3.12660509605391\\
637.860466408416	-305.954029829546	9.88313543108367\\
635.469528870063	-306.460500893293	16.3393716971478\\
632.00086764544	-306.770672906568	22.2991444223151\\
627.559876250631	-306.875121449703	27.5813689281219\\
622.281491961916	-306.770672906568	32.0255474958938\\
616.326095814918	-306.460500893293	35.4966460087119\\
609.874639507987	-305.954029829546	37.8891968947249\\
603.123147276414	-305.266648582313	39.1305037059505\\
596.276759795236	-304.419242882959	39.182849963061\\
589.54350108363	-303.437560724851	38.0446451515227\\
583.127957800353	-302.351430023609	35.7504730485747\\
577.225062981648	-301.19385231098	32.370040912658\\
572.014173099571	-300	28.0060614636413\\
627.985826900429	-300	-28.0060614636413\\
631.769152856019	-303.437560724851	-23.3688109005247\\
634.587189178046	-306.770672906568	-18.0215108433846\\
636.354311258861	-309.898061618144	-12.1266362985928\\
637.016825988244	-312.724702736114	-5.86330004624229\\
636.554603191392	-315.164710200457	0.578189611040312\\
634.981687274091	-317.143945619073	7.00211126956952\\
632.345870490555	-318.602270925309	13.2132773204121\\
628.727240799963	-319.495375642682	19.0229646261149\\
624.23574843435	-319.796123236288	24.2546487777378\\
619.00786511644	-319.495375642682	28.7493676996936\\
613.20243743541	-318.602270925309	32.3705516319763\\
606.995860373662	-317.143945619073	35.0081727332108\\
600.576717634535	-315.164710200457	36.5820882209369\\
594.140051621917	-312.724702736114	37.0444754694996\\
587.88143717549	-309.898061618144	36.3812850763306\\
581.991039128196	-306.770672906568	34.6126677459359\\
576.647834244019	-303.437560724851	31.792362020936\\
572.014173099571	-300	28.0060614636413\\
627.985826900429	-300	-28.0060614636413\\
630.684317685508	-305.266648582313	-24.4544920839947\\
632.450481004727	-310.373272712505	-20.159885336946\\
633.230652879353	-315.164710200457	-15.2527306753285\\
633.001128181761	-319.495375642682	-9.88212951039517\\
631.768880903743	-323.23368396114	-4.21126484088734\\
629.571352255295	-326.26604854925	1.58755697980802\\
626.475313032395	-328.500332543453	7.3381416850145\\
622.574834820161	-329.868648355187	12.8657606684007\\
617.988431675334	-330.329420400914	18.0024600242665\\
612.855459136638	-329.868648355187	22.5921637419794\\
607.331879977251	-328.500332543453	26.4954159965786\\
601.585525354866	-326.26604854925	29.5936184434493\\
595.790995346887	-323.23368396114	31.7926337690092\\
590.124353815434	-319.495375642682	33.0256460053467\\
584.757778795982	-315.164710200457	33.255190699595\\
579.854330954877	-310.373272712505	32.4742932523746\\
575.562999073508	-305.266648582313	30.706680837466\\
572.014173099571	-300	28.0060614636413\\
627.985826900429	-300	-28.0060614636413\\
629.22272321414	-306.460500893293	-25.9172263855383\\
629.571701870402	-312.724702736114	-23.0409094984602\\
629.022159329334	-318.602270925309	-19.4645062355341\\
627.590793162965	-323.914618525641	-15.2966838001567\\
625.321094707955	-328.500332543453	-10.664079368007\\
622.282027603336	-332.220078378796	-5.70745228054498\\
618.565932365239	-334.960833436745	-0.577407143648799\\
614.28572066704	-336.639321261755	4.57018221712504\\
609.571444575296	-337.204541850617	9.57890890385531\\
604.566344983517	-336.639321261755	14.2965852907037\\
599.422499310095	-334.960833436745	18.5798671679153\\
594.296200702907	-332.220078378796	22.2986091830963\\
589.343209151099	-328.500332543453	25.3398192418895\\
584.714018796639	-323.914618525641	27.6110917155852\\
580.549285245963	-318.602270925308	29.0434151393894\\
576.975551820552	-312.724702736114	29.5932690908604\\
574.10140460214	-306.460500893293	29.2439465359224\\
572.014173099571	-300	28.0060614636413\\
627.985826900429	-300	-28.0060614636413\\
627.560659306	-306.875121449703	-27.5805864607303\\
626.298075024925	-313.541345813136	-26.3170892946603\\
624.236437041686	-319.796123236288	-24.2539606874617\\
621.438387183163	-325.449405472228	-21.4538877578709\\
617.988942778428	-330.329420400914	-18.0019493049483\\
613.992913450215	-334.287891238146	-14.0030307318206\\
609.571716527572	-337.204541850617	-9.57863715578207\\
604.859687841762	-338.990751285364	-4.86320153678935\\
600	-339.592246472577	0\\
595.140312158238	-338.990751285364	4.86320153678935\\
590.428283472428	-337.204541850617	9.57863715578207\\
586.007086549785	-334.287891238146	14.0030307318206\\
582.011057221572	-330.329420400914	18.0019493049483\\
578.561612816837	-325.449405472228	21.4538877578709\\
575.763562958314	-319.796123236288	24.2539606874617\\
573.701924975075	-313.541345813136	26.3170892946603\\
572.439340694	-306.875121449703	27.5805864607303\\
572.014173099571	-300	28.0060614636413\\
};
\addlegendentry{data37}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
700	-342.887614255053	-2.267628034322e-08\\
694.729576062429	-342.236055023791	-5.26172445325081\\
689.619291289237	-340.301174633106	-10.3635740488744\\
684.824419097331	-337.141763444573	-15.1505316912444\\
680.490649251937	-332.853818568416	-19.4771480947149\\
676.749661156815	-327.567627039891	-23.2119612092399\\
673.715122842205	-321.443807113652	-26.2414906282414\\
671.479237219244	-314.668427959354	-28.4736856333387\\
670.109940541174	-307.447356044094	-29.8407221088471\\
669.648838194661	-299.999999983979	-30.3010633432123\\
670.109940541174	-292.55264392435	-29.8407221009718\\
671.479237219244	-285.331572010536	-28.4736856178272\\
673.715122842205	-278.556192858598	-26.2414906055651\\
676.749661156815	-272.432372935563	-23.2119611800879\\
680.490649251937	-267.146181410988	-19.4771480599728\\
684.824419097331	-262.858236539406	-15.1505316519679\\
689.619291289237	-259.698825355934	-10.3635740062569\\
694.729576062429	-257.763944970645	-5.26172440858726\\
700	-257.112385744947	2.267628034322e-08\\
700	-342.887614255053	-2.267628034322e-08\\
696.850016356486	-342.236055023008	-6.74401569205257\\
693.795743372011	-340.301174631563	-13.2831178572625\\
690.929983585673	-337.141763442316	-19.4186192079614\\
688.339811658434	-332.853818565514	-24.9640956403218\\
686.103928653613	-327.567627036434	-29.751050659093\\
684.290270744902	-321.443807109743	-33.6340350583457\\
682.953945010099	-314.668427955113	-36.4950663219935\\
682.135555030445	-307.44735603965	-38.2472134628422\\
681.859967171346	-299.999999979465	-38.8372383766463\\
682.135555030445	-292.552643919905	-38.2472134549668\\
682.953945010099	-285.331572006294	-36.495066306482\\
684.290270744902	-278.55619285469	-33.6340350356694\\
686.103928653614	-272.432372932105	-29.751050629941\\
688.339811658434	-267.146181408087	-24.9640956055797\\
690.929983585673	-262.858236537149	-19.4186191686849\\
693.795743372011	-259.698825354391	-13.283117814645\\
696.850016356486	-257.763944969861	-6.74401564738902\\
700	-257.112385744947	2.267628034322e-08\\
700	-342.887614255053	-2.267628034322e-08\\
699.350391166758	-342.236055022654	-7.41287911001508\\
698.720520369196	-340.301174630866	-14.6005216166939\\
698.129525912769	-337.141763441298	-21.3445346622699\\
697.595364864976	-332.853818564205	-27.4400048229885\\
697.134267438957	-327.567627034873	-32.701724322473\\
696.760243846675	-321.443807107979	-36.9698184762902\\
696.484658605715	-314.668427953199	-40.114603403336\\
696.315885234173	-307.447356037644	-42.0405264049403\\
696.259051825538	-299.999999977429	-42.6890692852633\\
696.315885234173	-292.552643917899	-42.0405263970649\\
696.484658605715	-285.331572004381	-40.1146033878245\\
696.760243846675	-278.556192852926	-36.9698184536139\\
697.134267438957	-272.432372930545	-32.701724293321\\
697.595364864976	-267.146181406778	-27.4400047882464\\
698.129525912769	-262.858236536131	-21.3445346229934\\
698.720520369197	-259.698825353694	-14.6005215740764\\
699.350391166758	-257.763944969507	-7.41287906535153\\
700	-257.112385744947	2.267628034322e-08\\
700	-342.887614255053	-2.267628034322e-08\\
701.929118389525	-342.236055022773	-7.18763990755933\\
703.799621492965	-340.301174631101	-14.1568869909725\\
705.554675020042	-337.141763441641	-20.6959842268954\\
707.140952557437	-332.853818564646	-26.6062444547574\\
708.51025586487	-327.567627035399	-31.708087408271\\
709.620979354247	-321.443807108573	-35.8464961709506\\
710.439374254395	-314.668427953844	-38.8957272866782\\
710.940574050402	-307.447356038319	-40.7631314109878\\
711.109350040085	-299.999999978115	-41.3919684145143\\
710.940574050402	-292.552643918575	-40.7631314031124\\
710.439374254395	-285.331572005025	-38.8957272711667\\
709.620979354247	-278.55619285352	-35.8464961482744\\
708.510255864871	-272.432372931071	-31.7080873791189\\
707.140952557437	-267.146181407218	-26.6062444200154\\
705.554675020043	-262.858236536473	-20.6959841876189\\
703.799621492965	-259.698825353929	-14.156886948355\\
701.929118389525	-257.763944969626	-7.18763986289578\\
700	-257.112385744947	2.267628034322e-08\\
700	-342.887614255053	-2.267628034322e-08\\
704.275165463759	-342.236055023351	-6.09546525667809\\
708.420432188241	-340.301174632238	-12.00572286331\\
712.309848341626	-337.141763443304	-17.5511926559291\\
715.825235982236	-332.853818566784	-22.5633783410298\\
718.859781835481	-327.567627037946	-26.8899871928587\\
721.321282761165	-321.443807111453	-30.3995573908227\\
723.13494729924	-314.668427956969	-32.9854524203847\\
724.245668170477	-307.447356041594	-34.5691011695977\\
724.619696683253	-299.99999998144	-35.1023852725817\\
724.245668170477	-292.55264392185	-34.5691011617223\\
723.13494729924	-285.33157200815	-32.9854524048732\\
721.321282761165	-278.5561928564	-30.3995573681464\\
718.859781835481	-272.432372933618	-26.8899871637066\\
715.825235982236	-267.146181409356	-22.5633783062877\\
712.309848341627	-262.858236538136	-17.5511926166526\\
708.420432188241	-259.698825355066	-12.0057228206925\\
704.27516546376	-257.763944970204	-6.09546521201453\\
700	-257.112385744947	2.267628034322e-08\\
700	-342.887614255053	-2.267628034322e-08\\
706.105564488342	-342.236055024317	-4.26808753904877\\
712.025614489271	-340.301174634141	-8.40649137530377\\
717.580272279198	-337.141763446086	-12.2894682250101\\
722.600762391968	-332.85381857036	-15.7990358014704\\
726.934539775996	-327.567627042209	-18.8285576698009\\
730.449924798465	-321.443807116272	-21.2859833410444\\
733.040104264338	-314.668427962197	-23.0966451796976\\
734.626376881239	-307.447356047074	-24.2055271420321\\
735.160544558395	-299.999999987004	-24.5789364107436\\
734.626376881239	-292.552643927329	-24.2055271341567\\
733.040104264338	-285.331572013379	-23.0966451641861\\
730.449924798465	-278.556192861219	-21.2859833183682\\
726.934539775996	-272.432372937881	-18.8285576406489\\
722.600762391968	-267.146181412933	-15.7990357667283\\
717.580272279198	-262.858236540918	-12.2894681857336\\
712.025614489271	-259.698825356969	-8.40649133268631\\
706.105564488342	-257.76394497117	-4.26808749438522\\
700	-257.112385744947	2.267628034322e-08\\
700	-342.887614255053	-2.267628034322e-08\\
707.199542327096	-342.236055025555	-1.92591547664029\\
714.180330203727	-340.30117463658	-3.79331296340685\\
720.730255922712	-337.141763449652	-5.54545255528926\\
726.6503033055	-332.853818574944	-7.1290963774136\\
731.760594708055	-327.567627047672	-8.49612621360706\\
735.905856512043	-321.443807122448	-9.60500555404738\\
738.960137035151	-314.668427968899	-10.4220416610953\\
740.830633509228	-307.447356054097	-10.9224093060784\\
741.460511845424	-299.999999994136	-11.090905071302\\
740.830633509228	-292.552643934353	-10.922409298203\\
738.960137035151	-285.33157202008	-10.4220416455838\\
735.905856512043	-278.556192867395	-9.6050055313711\\
731.760594708055	-272.432372943344	-8.496126184455\\
726.6503033055	-267.146181417517	-7.12909634267152\\
720.730255922712	-262.858236544484	-5.54545251601279\\
714.180330203728	-259.698825359408	-3.79331292078938\\
707.199542327096	-257.763944972408	-1.92591543197674\\
700	-257.112385744947	2.267628034322e-08\\
700	-342.887614255053	-2.267628034322e-08\\
707.425149107273	-342.236055026916	0.64855041304271\\
714.624688816229	-340.301174639262	1.27739497264374\\
721.379864755954	-337.141763453571	1.86742653239404\\
727.485424323802	-332.853818579983	2.40071728192096\\
732.755853181867	-327.567627053677	2.86106345165828\\
737.031012016263	-321.443807129237	3.23447765618492\\
740.181002289141	-314.668427976265	3.50961389385305\\
742.110113140031	-307.447356061817	3.67811228930678\\
742.759729511907	-300.000000001975	3.73485310406454\\
742.110113140031	-292.552643942073	3.67811229718217\\
740.181002289141	-285.331572027446	3.50961390936454\\
737.031012016263	-278.556192874184	3.2344776788612\\
732.755853181867	-272.432372949349	2.86106348081034\\
727.485424323802	-267.146181422556	2.40071731666304\\
721.379864755954	-262.858236548404	1.86742657167051\\
714.624688816229	-259.698825362089	1.27739501526121\\
707.425149107274	-257.76394497377	0.648550457706263\\
700	-257.112385744947	2.267628034322e-08\\
700	-342.887614255053	-2.267628034322e-08\\
706.755173321584	-342.236055028236	3.14479154863453\\
713.305094120074	-340.301174641861	6.19403022008138\\
719.450746366429	-337.141763457372	9.05506641762159\\
725.005397526992	-332.853818584869	11.6409690041471\\
729.800272337039	-327.567627059499	13.8731666380961\\
733.689680951791	-321.443807135819	15.6838351239076\\
736.555445658623	-314.668427983407	17.0179582158827\\
738.310491647066	-307.447356069302	17.8349992589705\\
738.901492732858	-300.000000009576	18.1101328745196\\
738.310491647066	-292.552643949558	17.8349992668459\\
736.555445658623	-285.331572034589	17.0179582313942\\
733.689680951791	-278.556192880766	15.6838351465839\\
729.800272337039	-272.432372955171	13.8731666672481\\
725.005397526992	-267.146181427441	11.6409690388891\\
719.450746366429	-262.858236552204	9.05506645689806\\
713.305094120075	-259.698825364689	6.19403026269885\\
706.755173321584	-257.763944975089	3.14479159329808\\
700	-257.112385744947	2.267628034322e-08\\
700	-342.887614255053	-2.267628034322e-08\\
705.270423937571	-342.236055029355	5.26172440858726\\
710.380708710763	-340.301174644066	10.3635740062569\\
715.175580902669	-337.141763460594	15.1505316519679\\
719.509350748063	-332.853818589012	19.4771480599728\\
723.250338843185	-327.567627064437	23.2119611800879\\
726.284877157795	-321.443807141402	26.2414906055651\\
728.520762780756	-314.668427989464	28.4736856178272\\
729.890059458826	-307.44735607565	29.8407221009718\\
730.351161805339	-300.000000016021	30.3010633432123\\
729.890059458826	-292.552643955906	29.8407221088471\\
728.520762780756	-285.331572040646	28.4736856333387\\
726.284877157795	-278.556192886348	26.2414906282414\\
723.250338843185	-272.432372960109	23.2119612092399\\
719.509350748063	-267.146181431584	19.4771480947149\\
715.175580902669	-262.858236555427	15.1505316912444\\
710.380708710763	-259.698825366894	10.3635740488744\\
705.270423937571	-257.763944976209	5.26172445325081\\
700	-257.112385744947	2.267628034322e-08\\
700	-342.887614255053	-2.267628034322e-08\\
703.149983643514	-342.236055030139	6.74401564738902\\
706.204256627989	-340.301174645609	13.283117814645\\
709.070016414327	-337.141763462851	19.4186191686849\\
711.660188341566	-332.853818591913	24.9640956055797\\
713.896071346386	-327.567627067895	29.751050629941\\
715.709729255098	-321.44380714531	33.6340350356694\\
717.046054989901	-314.668427993706	36.495066306482\\
717.864444969555	-307.447356080095	38.2472134549668\\
718.140032828654	-300.000000020535	38.8372383766463\\
717.864444969555	-292.55264396035	38.2472134628422\\
717.046054989901	-285.331572044887	36.4950663219935\\
715.709729255098	-278.556192890257	33.6340350583457\\
713.896071346387	-272.432372963566	29.751050659093\\
711.660188341566	-267.146181434486	24.9640956403218\\
709.070016414327	-262.858236557684	19.4186192079614\\
706.204256627989	-259.698825368437	13.2831178572625\\
703.149983643514	-257.763944976992	6.74401569205257\\
700	-257.112385744947	2.267628034322e-08\\
700	-342.887614255053	-2.267628034322e-08\\
700.649608833242	-342.236055030493	7.41287906535152\\
701.279479630803	-340.301174646306	14.6005215740764\\
701.870474087231	-337.141763463869	21.3445346229934\\
702.404635135024	-332.853818593222	27.4400047882464\\
702.865732561043	-327.567627069455	32.701724293321\\
703.239756153325	-321.443807147074	36.9698184536139\\
703.515341394285	-314.668427995619	40.1146033878245\\
703.684114765827	-307.447356082101	42.0405263970649\\
703.740948174462	-300.000000022571	42.6890692852633\\
703.684114765827	-292.552643962356	42.0405264049403\\
703.515341394285	-285.331572046801	40.114603403336\\
703.239756153325	-278.556192892021	36.9698184762902\\
702.865732561043	-272.432372965127	32.701724322473\\
702.404635135024	-267.146181435795	27.4400048229885\\
701.870474087231	-262.858236558702	21.3445346622699\\
701.279479630804	-259.698825369134	14.6005216166939\\
700.649608833242	-257.763944977346	7.41287911001508\\
700	-257.112385744947	2.267628034322e-08\\
700	-342.887614255053	-2.267628034322e-08\\
698.070881610475	-342.236055030374	7.18763986289578\\
696.200378507035	-340.301174646071	14.156886948355\\
694.445324979957	-337.141763463527	20.6959841876189\\
692.859047442563	-332.853818592782	26.6062444200154\\
691.489744135129	-327.567627068929	31.7080873791189\\
690.379020645753	-321.44380714648	35.8464961482744\\
689.560625745605	-314.668427994975	38.8957272711668\\
689.059425949598	-307.447356081425	40.7631314031124\\
688.890649959915	-300.000000021885	41.3919684145143\\
689.059425949598	-292.552643961681	40.7631314109878\\
689.560625745605	-285.331572046156	38.8957272866783\\
690.379020645753	-278.556192891427	35.8464961709506\\
691.48974413513	-272.432372964601	31.708087408271\\
692.859047442563	-267.146181435354	26.6062444547574\\
694.445324979958	-262.858236558359	20.6959842268954\\
696.200378507035	-259.698825368899	14.1568869909725\\
698.070881610475	-257.763944977227	7.18763990755933\\
700	-257.112385744947	2.267628034322e-08\\
700	-342.887614255053	-2.267628034322e-08\\
695.72483453624	-342.236055029796	6.09546521201453\\
691.579567811759	-340.301174644934	12.0057228206925\\
687.690151658373	-337.141763461864	17.5511926166526\\
684.174764017764	-332.853818590644	22.5633783062877\\
681.140218164519	-327.567627066382	26.8899871637066\\
678.678717238835	-321.4438071436	30.3995573681464\\
676.86505270076	-314.66842799185	32.9854524048732\\
675.754331829523	-307.44735607815	34.5691011617223\\
675.380303316747	-300.00000001856	35.1023852725817\\
675.754331829523	-292.552643958406	34.5691011695977\\
676.86505270076	-285.331572043031	32.9854524203847\\
678.678717238835	-278.556192888547	30.3995573908227\\
681.140218164519	-272.432372962054	26.8899871928587\\
684.174764017764	-267.146181433216	22.5633783410298\\
687.690151658374	-262.858236556696	17.5511926559291\\
691.579567811759	-259.698825367762	12.00572286331\\
695.724834536241	-257.763944976649	6.09546525667809\\
700	-257.112385744947	2.267628034322e-08\\
700	-342.887614255053	-2.267628034322e-08\\
693.894435511658	-342.23605502883	4.26808749438522\\
687.974385510729	-340.301174643031	8.40649133268631\\
682.419727720802	-337.141763459082	12.2894681857336\\
677.399237608032	-332.853818587067	15.7990357667283\\
673.065460224004	-327.567627062119	18.8285576406489\\
669.550075201535	-321.443807138781	21.2859833183682\\
666.959895735662	-314.668427986621	23.0966451641861\\
665.373623118761	-307.447356072671	24.2055271341567\\
664.839455441605	-300.000000012996	24.5789364107436\\
665.373623118761	-292.552643952926	24.2055271420321\\
666.959895735662	-285.331572037803	23.0966451796976\\
669.550075201535	-278.556192883728	21.2859833410444\\
673.065460224004	-272.432372957791	18.8285576698009\\
677.399237608032	-267.14618142964	15.7990358014704\\
682.419727720802	-262.858236553914	12.2894682250101\\
687.974385510729	-259.698825365859	8.40649137530377\\
693.894435511658	-257.763944975683	4.26808753904877\\
700	-257.112385744947	2.267628034322e-08\\
700	-342.887614255053	-2.267628034322e-08\\
692.800457672904	-342.236055027592	1.92591543197674\\
685.819669796272	-340.301174640592	3.79331292078939\\
679.269744077288	-337.141763455516	5.5454525160128\\
673.3496966945	-332.853818582483	7.12909634267154\\
668.239405291945	-327.567627056656	8.49612618445501\\
664.094143487957	-321.443807132605	9.60500553137111\\
661.039862964849	-314.66842797992	10.4220416455838\\
659.169366490772	-307.447356065647	10.922409298203\\
658.539488154576	-300.000000005864	11.0909050713021\\
659.169366490772	-292.552643945903	10.9224093060784\\
661.039862964849	-285.331572031101	10.4220416610953\\
664.094143487957	-278.556192877552	9.60500555404738\\
668.239405291945	-272.432372952328	8.49612621360707\\
673.3496966945	-267.146181425056	7.12909637741361\\
679.269744077288	-262.858236550348	5.54545255528927\\
685.819669796273	-259.69882536342	3.79331296340685\\
692.800457672904	-257.763944974445	1.9259154766403\\
700	-257.112385744947	2.267628034322e-08\\
700	-342.887614255053	-2.267628034322e-08\\
692.574850892726	-342.23605502623	-0.648550457706261\\
685.375311183771	-340.301174637911	-1.2773950152612\\
678.620135244046	-337.141763451596	-1.8674265716705\\
672.514575676198	-332.853818577444	-2.40071731666303\\
667.244146818133	-327.567627050651	-2.86106348081033\\
662.968987983737	-321.443807125816	-3.23447767886119\\
659.818997710859	-314.668427972554	-3.50961390936453\\
657.889886859969	-307.447356057927	-3.67811229718216\\
657.240270488093	-299.999999998025	-3.73485310406454\\
657.889886859969	-292.552643938183	-3.67811228930677\\
659.818997710859	-285.331572023735	-3.50961389385304\\
662.968987983737	-278.556192870763	-3.23447765618491\\
667.244146818133	-272.432372946323	-2.86106345165827\\
672.514575676198	-267.146181420017	-2.40071728192095\\
678.620135244046	-262.858236546429	-1.86742653239403\\
685.375311183771	-259.698825360738	-1.27739497264374\\
692.574850892727	-257.763944973084	-0.648550413042708\\
700	-257.112385744947	2.267628034322e-08\\
700	-342.887614255053	-2.267628034322e-08\\
693.244826678416	-342.236055024911	-3.14479159329808\\
686.694905879925	-340.301174635311	-6.19403026269885\\
680.549253633571	-337.141763447796	-9.05506645689806\\
674.994602473008	-332.853818572559	-11.6409690388891\\
670.199727662961	-327.567627044829	-13.8731666672481\\
666.310319048209	-321.443807119234	-15.6838351465839\\
663.444554341377	-314.668427965411	-17.0179582313941\\
661.689508352934	-307.447356050442	-17.8349992668459\\
661.098507267142	-299.999999990424	-18.1101328745196\\
661.689508352934	-292.552643930698	-17.8349992589705\\
663.444554341377	-285.331572016593	-17.0179582158827\\
666.310319048209	-278.556192864181	-15.6838351239076\\
670.199727662961	-272.432372940501	-13.8731666380961\\
674.994602473008	-267.146181415131	-11.6409690041471\\
680.549253633571	-262.858236542628	-9.05506641762159\\
686.694905879926	-259.698825358139	-6.19403022008138\\
693.244826678416	-257.763944971764	-3.14479154863453\\
700	-257.112385744947	2.267628034322e-08\\
700	-342.887614255053	-2.267628034322e-08\\
694.729576062429	-342.236055023791	-5.26172445325081\\
689.619291289237	-340.301174633106	-10.3635740488744\\
684.824419097331	-337.141763444573	-15.1505316912444\\
680.490649251937	-332.853818568416	-19.4771480947149\\
676.749661156815	-327.567627039891	-23.2119612092399\\
673.715122842205	-321.443807113652	-26.2414906282414\\
671.479237219244	-314.668427959354	-28.4736856333387\\
670.109940541174	-307.447356044094	-29.8407221088471\\
669.648838194661	-299.999999983979	-30.3010633432123\\
670.109940541174	-292.55264392435	-29.8407221009718\\
671.479237219244	-285.331572010536	-28.4736856178272\\
673.715122842205	-278.556192858598	-26.2414906055651\\
676.749661156815	-272.432372935563	-23.2119611800879\\
680.490649251937	-267.146181410988	-19.4771480599728\\
684.824419097331	-262.858236539406	-15.1505316519679\\
689.619291289237	-259.698825355934	-10.3635740062569\\
694.729576062429	-257.763944970645	-5.26172440858726\\
700	-257.112385744947	2.267628034322e-08\\
};
\addlegendentry{data38}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
830.810719471407	-300	-30.8288512642146\\
830.342635411326	-307.568587842968	-30.3604917414587\\
828.952605728386	-314.907207974219	-28.9696440402888\\
826.682865771114	-321.792880134583	-26.6985683643018\\
823.602380439569	-328.016386659788	-23.6162701986931\\
819.804748721748	-333.388629453311	-19.8164036135063\\
815.405359735704	-337.746375636357	-15.4144256321073\\
810.537886689578	-340.957217296279	-10.5440881279524\\
805.350225288817	-342.923594634006	-5.35337384159571\\
800	-343.585760269166	0\\
794.649774711183	-342.923594634006	5.35337384159571\\
789.462113310422	-340.957217296279	10.5440881279524\\
784.594640264296	-337.746375636356	15.4144256321073\\
780.195251278252	-333.388629453311	19.8164036135063\\
776.397619560431	-328.016386659788	23.6162701986931\\
773.317134228886	-321.792880134583	26.6985683643018\\
771.047394271614	-314.907207974218	28.9696440402888\\
769.657364588674	-307.568587842968	30.3604917414587\\
769.189280528593	-300	30.8288512642146\\
830.810719471407	-300	-30.8288512642146\\
828.512782988354	-307.112146145807	-32.1914858075437\\
825.348500022364	-314.008193329894	-32.5759983442884\\
821.414015710154	-320.47860864814	-31.9707056555924\\
816.828877366606	-326.326791805288	-30.3939992535089\\
811.732402100096	-331.375048715431	-27.8937865642133\\
806.279443732657	-335.469990646897	-24.5460352851011\\
800.635687644953	-338.487194861238	-20.4524651447443\\
794.972616509831	-340.334985135181	-15.7374572004111\\
789.462299878079	-340.957217296279	-10.5442745825811\\
784.272165932197	-340.334985135181	-5.03070951721974\\
779.559914265798	-338.487194861238	0.635711111160512\\
775.46872426125	-335.469990646897	6.28281597911349\\
772.1229046566	-331.375048715431	11.7390206627994\\
769.624116487468	-326.326791805287	16.8385411438772\\
768.048284167925	-320.478608648139	21.4264310730113\\
767.443288565592	-314.008193329894	25.3632897362892\\
767.827512165702	-307.112146145807	28.5294976753738\\
769.189280528593	-300	30.8288512642146\\
830.810719471407	-300	-30.8288512642146\\
826.903637773337	-305.797874659364	-33.8016349666644\\
822.179102655423	-311.419583831069	-35.7473730951046\\
816.78066672649	-316.694314726655	-36.6069453810937\\
810.872358730501	-321.461797317003	-36.3542341556865\\
804.633699616164	-325.577174056067	-34.9969179215888\\
798.254247883754	-328.915401304112	-32.5762380457386\\
791.927839946004	-331.375048715431	-29.1657456612405\\
785.846700506785	-332.881381148072	-24.8690668534049\\
780.195601910752	-333.388629453311	-19.8167540335838\\
775.146249929151	-332.881381148072	-14.1623191702135\\
770.852066566849	-331.375048715431	-8.07756940533565\\
767.443528412348	-328.915401304112	-1.74738678152399\\
765.024202172667	-325.577174056067	4.63588930542391\\
763.667597851362	-321.461797317003	10.8783062416997\\
763.414935184262	-316.694314726655	16.79019134751\\
764.273891198651	-311.419583831069	22.1919149854729\\
766.218366950686	-305.797874659364	26.9193485162531\\
769.189280528593	-300	30.8288512642146\\
830.810719471407	-300	-30.8288512642146\\
825.709286427662	-303.784293921484	-34.9967314669601\\
819.82668972534	-307.453603987109	-38.1012536932826\\
813.341669088502	-310.896440067292	-40.0480886062993\\
806.45126858762	-314.008193329894	-40.7780826123244\\
799.364849555203	-316.694314726655	-40.2690552128793\\
792.297729247649	-318.873187818178	-38.5364729479161\\
785.464638539369	-320.47860864814	-35.6329794528267\\
779.073197433822	-321.461797317003	-31.6467959082208\\
773.317606634775	-321.792880134583	-26.699040483995\\
768.372746856188	-321.461797317003	-20.9400482250294\\
764.388865160214	-320.47860864814	-14.5448031969219\\
761.487009776242	-318.873187818178	-7.70762168370154\\
759.755352111706	-316.694314726655	-0.636247985866646\\
759.246507708482	-314.008193329894	6.45445778506179\\
759.975937546273	-310.896440067291	13.3490481223043\\
761.921478268568	-307.453603987109	19.838034387295\\
765.024015605011	-303.784293921484	25.7242520159574\\
769.189280528593	-300	30.8288512642146\\
830.810719471407	-300	-30.8288512642146\\
825.073785350365	-301.314271486444	-35.6326290327493\\
818.5749969494	-302.588609498825	-39.3537273991042\\
811.51181666553	-303.784293921484	-41.8790826723843\\
804.098855657537	-304.864994488284	-43.1319632105023\\
796.561352994512	-305.797874659364	-43.0743008722957\\
789.128331880708	-306.554589342785	-41.7078476987324\\
782.02564090138	-307.112146145807	-39.0741226780323\\
775.469091727799	-307.453603987109	-35.2531502122204\\
769.65790178883	-307.568587842968	-30.3610286161649\\
764.768641150166	-307.453603987109	-24.546402529029\\
760.949867522225	-307.112146145807	-17.9859464221275\\
758.317612409301	-306.554589342785	-10.8789964345178\\
756.951855551015	-305.797874659364	-3.44149364528303\\
756.894094778399	-304.864994488284	4.10057718688383\\
758.146085123301	-303.784293921484	11.5180540562194\\
760.669785492628	-302.588609498825	18.5855606814733\\
764.388514527714	-301.314271486443	25.0883544501682\\
769.189280528593	-300	30.8288512642146\\
830.810719471407	-300	-30.8288512642146\\
825.073785350365	-298.685728513557	-35.6326290327493\\
818.5749969494	-297.411390501175	-39.3537273991042\\
811.51181666553	-296.215706078516	-41.8790826723843\\
804.098855657537	-295.135005511716	-43.1319632105023\\
796.561352994512	-294.202125340636	-43.0743008722957\\
789.128331880708	-293.445410657215	-41.7078476987324\\
782.02564090138	-292.887853854193	-39.0741226780323\\
775.469091727799	-292.546396012891	-35.2531502122204\\
769.65790178883	-292.431412157032	-30.3610286161649\\
764.768641150166	-292.546396012891	-24.546402529029\\
760.949867522225	-292.887853854193	-17.9859464221275\\
758.317612409301	-293.445410657215	-10.8789964345178\\
756.951855551015	-294.202125340636	-3.44149364528303\\
756.894094778399	-295.135005511716	4.10057718688383\\
758.146085123301	-296.215706078516	11.5180540562194\\
760.669785492628	-297.411390501175	18.5855606814733\\
764.388514527714	-298.685728513556	25.0883544501682\\
769.189280528593	-300	30.8288512642146\\
830.810719471407	-300	-30.8288512642146\\
825.709286427662	-296.215706078516	-34.9967314669601\\
819.82668972534	-292.546396012891	-38.1012536932826\\
813.341669088502	-289.103559932708	-40.0480886062993\\
806.45126858762	-285.991806670106	-40.7780826123244\\
799.364849555203	-283.305685273345	-40.2690552128793\\
792.297729247649	-281.126812181822	-38.5364729479161\\
785.464638539369	-279.52139135186	-35.6329794528267\\
779.073197433822	-278.538202682997	-31.6467959082208\\
773.317606634775	-278.207119865417	-26.699040483995\\
768.372746856188	-278.538202682997	-20.9400482250294\\
764.388865160214	-279.52139135186	-14.5448031969219\\
761.487009776242	-281.126812181822	-7.70762168370154\\
759.755352111706	-283.305685273345	-0.636247985866646\\
759.246507708482	-285.991806670106	6.45445778506179\\
759.975937546273	-289.103559932708	13.3490481223043\\
761.921478268568	-292.546396012891	19.838034387295\\
765.024015605011	-296.215706078516	25.7242520159574\\
769.189280528593	-300	30.8288512642146\\
830.810719471407	-300	-30.8288512642146\\
826.903637773337	-294.202125340636	-33.8016349666644\\
822.179102655423	-288.580416168931	-35.7473730951046\\
816.78066672649	-283.305685273345	-36.6069453810937\\
810.872358730501	-278.538202682997	-36.3542341556865\\
804.633699616164	-274.422825943933	-34.9969179215888\\
798.254247883754	-271.084598695888	-32.5762380457386\\
791.927839946004	-268.624951284569	-29.1657456612404\\
785.846700506785	-267.118618851928	-24.8690668534049\\
780.195601910752	-266.611370546689	-19.8167540335838\\
775.146249929151	-267.118618851928	-14.1623191702135\\
770.852066566849	-268.624951284569	-8.07756940533565\\
767.443528412348	-271.084598695888	-1.74738678152399\\
765.024202172667	-274.422825943933	4.63588930542391\\
763.667597851362	-278.538202682997	10.8783062416997\\
763.414935184262	-283.305685273345	16.79019134751\\
764.273891198651	-288.580416168931	22.1919149854729\\
766.218366950686	-294.202125340636	26.9193485162531\\
769.189280528593	-300	30.8288512642146\\
830.810719471407	-300	-30.8288512642146\\
828.512782988354	-292.887853854193	-32.1914858075437\\
825.348500022364	-285.991806670106	-32.5759983442884\\
821.414015710154	-279.521391351861	-31.9707056555924\\
816.828877366606	-273.673208194713	-30.3939992535089\\
811.732402100096	-268.624951284569	-27.8937865642133\\
806.279443732657	-264.530009353103	-24.5460352851011\\
800.635687644953	-261.512805138762	-20.4524651447443\\
794.972616509831	-259.665014864819	-15.7374572004111\\
789.462299878079	-259.042782703721	-10.5442745825811\\
784.272165932197	-259.665014864819	-5.03070951721973\\
779.559914265798	-261.512805138761	0.635711111160516\\
775.46872426125	-264.530009353103	6.2828159791135\\
772.1229046566	-268.624951284569	11.7390206627994\\
769.624116487468	-273.673208194712	16.8385411438772\\
768.048284167925	-279.52139135186	21.4264310730113\\
767.443288565592	-285.991806670106	25.3632897362892\\
767.827512165702	-292.887853854193	28.5294976753738\\
769.189280528593	-300	30.8288512642146\\
830.810719471407	-300	-30.8288512642146\\
830.342635411326	-292.431412157032	-30.3604917414587\\
828.952605728386	-285.092792025782	-28.9696440402888\\
826.682865771114	-278.207119865417	-26.6985683643018\\
823.602380439569	-271.983613340212	-23.6162701986931\\
819.804748721748	-266.611370546689	-19.8164036135063\\
815.405359735704	-262.253624363644	-15.4144256321073\\
810.537886689578	-259.042782703721	-10.5440881279524\\
805.350225288817	-257.076405365994	-5.35337384159571\\
800	-256.414239730834	0\\
794.649774711183	-257.076405365994	5.35337384159571\\
789.462113310422	-259.042782703721	10.5440881279524\\
784.594640264296	-262.253624363643	15.4144256321073\\
780.195251278252	-266.611370546689	19.8164036135063\\
776.397619560431	-271.983613340212	23.6162701986931\\
773.317134228886	-278.207119865417	26.6985683643018\\
771.047394271614	-285.092792025781	28.9696440402888\\
769.657364588674	-292.431412157032	30.3604917414587\\
769.189280528593	-300	30.8288512642146\\
830.810719471407	-300	-30.8288512642146\\
832.172487834298	-292.887853854193	-28.5294976753738\\
832.556711434408	-285.991806670106	-25.3632897362892\\
831.951715832075	-279.521391351861	-21.4264310730113\\
830.375883512532	-273.673208194713	-16.8385411438772\\
827.8770953434	-268.624951284569	-11.7390206627994\\
824.53127573875	-264.530009353103	-6.2828159791135\\
820.440085734202	-261.512805138762	-0.635711111160516\\
815.727834067803	-259.665014864819	5.03070951721973\\
810.537700121921	-259.042782703721	10.5442745825811\\
805.027383490169	-259.665014864819	15.7374572004111\\
799.364312355047	-261.512805138761	20.4524651447443\\
793.720556267343	-264.530009353103	24.5460352851011\\
788.267597899904	-268.624951284569	27.8937865642133\\
783.171122633394	-273.673208194712	30.3939992535089\\
778.585984289846	-279.52139135186	31.9707056555924\\
774.651499977636	-285.991806670106	32.5759983442884\\
771.487217011646	-292.887853854193	32.1914858075437\\
769.189280528593	-300	30.8288512642146\\
830.810719471407	-300	-30.8288512642146\\
833.781633049314	-294.202125340636	-26.9193485162531\\
835.726108801349	-288.580416168931	-22.1919149854729\\
836.585064815738	-283.305685273345	-16.79019134751\\
836.332402148638	-278.538202682997	-10.8783062416997\\
834.975797827333	-274.422825943933	-4.63588930542391\\
832.556471587652	-271.084598695888	1.74738678152399\\
829.147933433151	-268.624951284569	8.07756940533565\\
824.853750070849	-267.118618851928	14.1623191702135\\
819.804398089248	-266.611370546689	19.8167540335838\\
814.153299493215	-267.118618851928	24.8690668534049\\
808.072160053996	-268.624951284569	29.1657456612404\\
801.745752116246	-271.084598695888	32.5762380457386\\
795.366300383836	-274.422825943933	34.9969179215888\\
789.127641269499	-278.538202682997	36.3542341556865\\
783.21933327351	-283.305685273345	36.6069453810937\\
777.820897344577	-288.580416168931	35.7473730951046\\
773.096362226663	-294.202125340636	33.8016349666644\\
769.189280528593	-300	30.8288512642146\\
830.810719471407	-300	-30.8288512642146\\
834.975984394989	-296.215706078516	-25.7242520159574\\
838.078521731432	-292.546396012891	-19.838034387295\\
840.024062453727	-289.103559932708	-13.3490481223043\\
840.753492291518	-285.991806670106	-6.45445778506179\\
840.244647888294	-283.305685273345	0.636247985866646\\
838.512990223758	-281.126812181822	7.70762168370154\\
835.611134839786	-279.52139135186	14.5448031969219\\
831.627253143812	-278.538202682997	20.9400482250294\\
826.682393365225	-278.207119865417	26.699040483995\\
820.926802566178	-278.538202682997	31.6467959082208\\
814.535361460631	-279.52139135186	35.6329794528267\\
807.702270752351	-281.126812181822	38.5364729479161\\
800.635150444797	-283.305685273345	40.2690552128793\\
793.54873141238	-285.991806670106	40.7780826123244\\
786.658330911498	-289.103559932708	40.0480886062993\\
780.17331027466	-292.546396012891	38.1012536932826\\
774.290713572338	-296.215706078516	34.9967314669601\\
769.189280528593	-300	30.8288512642146\\
830.810719471407	-300	-30.8288512642146\\
835.611485472286	-298.685728513557	-25.0883544501682\\
839.330214507372	-297.411390501175	-18.5855606814733\\
841.853914876699	-296.215706078516	-11.5180540562194\\
843.105905221601	-295.135005511716	-4.10057718688383\\
843.048144448985	-294.202125340636	3.44149364528303\\
841.682387590699	-293.445410657215	10.8789964345178\\
839.050132477775	-292.887853854193	17.9859464221275\\
835.231358849834	-292.546396012891	24.546402529029\\
830.34209821117	-292.431412157032	30.3610286161649\\
824.530908272201	-292.546396012891	35.2531502122204\\
817.97435909862	-292.887853854193	39.0741226780323\\
810.871668119292	-293.445410657215	41.7078476987324\\
803.438647005488	-294.202125340636	43.0743008722957\\
795.901144342463	-295.135005511716	43.1319632105023\\
788.48818333447	-296.215706078516	41.8790826723843\\
781.4250030506	-297.411390501175	39.3537273991042\\
774.926214649635	-298.685728513556	35.6326290327493\\
769.189280528593	-300	30.8288512642146\\
830.810719471407	-300	-30.8288512642146\\
835.611485472286	-301.314271486444	-25.0883544501682\\
839.330214507372	-302.588609498825	-18.5855606814733\\
841.853914876699	-303.784293921484	-11.5180540562194\\
843.105905221601	-304.864994488284	-4.10057718688383\\
843.048144448985	-305.797874659364	3.44149364528303\\
841.682387590699	-306.554589342785	10.8789964345178\\
839.050132477775	-307.112146145807	17.9859464221275\\
835.231358849834	-307.453603987109	24.546402529029\\
830.34209821117	-307.568587842968	30.3610286161649\\
824.530908272201	-307.453603987109	35.2531502122204\\
817.97435909862	-307.112146145807	39.0741226780323\\
810.871668119292	-306.554589342785	41.7078476987324\\
803.438647005488	-305.797874659364	43.0743008722957\\
795.901144342463	-304.864994488284	43.1319632105023\\
788.48818333447	-303.784293921484	41.8790826723843\\
781.4250030506	-302.588609498825	39.3537273991042\\
774.926214649635	-301.314271486443	35.6326290327493\\
769.189280528593	-300	30.8288512642146\\
830.810719471407	-300	-30.8288512642146\\
834.975984394989	-303.784293921484	-25.7242520159574\\
838.078521731432	-307.453603987109	-19.838034387295\\
840.024062453727	-310.896440067292	-13.3490481223043\\
840.753492291518	-314.008193329894	-6.45445778506179\\
840.244647888294	-316.694314726655	0.636247985866646\\
838.512990223758	-318.873187818178	7.70762168370154\\
835.611134839786	-320.47860864814	14.5448031969219\\
831.627253143812	-321.461797317003	20.9400482250294\\
826.682393365225	-321.792880134583	26.699040483995\\
820.926802566178	-321.461797317003	31.6467959082208\\
814.535361460631	-320.47860864814	35.6329794528267\\
807.702270752351	-318.873187818178	38.5364729479161\\
800.635150444797	-316.694314726655	40.2690552128793\\
793.54873141238	-314.008193329894	40.7780826123244\\
786.658330911498	-310.896440067291	40.0480886062993\\
780.17331027466	-307.453603987109	38.1012536932826\\
774.290713572338	-303.784293921484	34.9967314669601\\
769.189280528593	-300	30.8288512642146\\
830.810719471407	-300	-30.8288512642146\\
833.781633049314	-305.797874659364	-26.9193485162531\\
835.726108801349	-311.419583831069	-22.1919149854729\\
836.585064815738	-316.694314726655	-16.79019134751\\
836.332402148638	-321.461797317003	-10.8783062416997\\
834.975797827333	-325.577174056067	-4.63588930542391\\
832.556471587652	-328.915401304112	1.74738678152399\\
829.147933433151	-331.375048715431	8.07756940533565\\
824.853750070849	-332.881381148072	14.1623191702135\\
819.804398089248	-333.388629453311	19.8167540335838\\
814.153299493215	-332.881381148072	24.8690668534049\\
808.072160053996	-331.375048715431	29.1657456612405\\
801.745752116246	-328.915401304112	32.5762380457386\\
795.366300383836	-325.577174056067	34.9969179215888\\
789.127641269499	-321.461797317003	36.3542341556865\\
783.21933327351	-316.694314726655	36.6069453810937\\
777.820897344577	-311.419583831069	35.7473730951046\\
773.096362226663	-305.797874659364	33.8016349666644\\
769.189280528593	-300	30.8288512642146\\
830.810719471407	-300	-30.8288512642146\\
832.172487834298	-307.112146145807	-28.5294976753738\\
832.556711434408	-314.008193329894	-25.3632897362892\\
831.951715832075	-320.47860864814	-21.4264310730113\\
830.375883512532	-326.326791805288	-16.8385411438772\\
827.8770953434	-331.375048715431	-11.7390206627994\\
824.53127573875	-335.469990646897	-6.28281597911349\\
820.440085734202	-338.487194861238	-0.635711111160512\\
815.727834067803	-340.334985135181	5.03070951721974\\
810.537700121921	-340.957217296279	10.5442745825811\\
805.027383490169	-340.334985135181	15.7374572004111\\
799.364312355047	-338.487194861238	20.4524651447443\\
793.720556267343	-335.469990646897	24.5460352851011\\
788.267597899904	-331.375048715431	27.8937865642133\\
783.171122633394	-326.326791805287	30.3939992535089\\
778.585984289846	-320.478608648139	31.9707056555924\\
774.651499977636	-314.008193329894	32.5759983442884\\
771.487217011646	-307.112146145807	32.1914858075437\\
769.189280528593	-300	30.8288512642146\\
830.810719471407	-300	-30.8288512642146\\
830.342635411326	-307.568587842968	-30.3604917414587\\
828.952605728386	-314.907207974219	-28.9696440402888\\
826.682865771114	-321.792880134583	-26.6985683643018\\
823.602380439569	-328.016386659788	-23.6162701986931\\
819.804748721748	-333.388629453311	-19.8164036135063\\
815.405359735704	-337.746375636357	-15.4144256321073\\
810.537886689578	-340.957217296279	-10.5440881279524\\
805.350225288817	-342.923594634006	-5.35337384159571\\
800	-343.585760269166	0\\
794.649774711183	-342.923594634006	5.35337384159571\\
789.462113310422	-340.957217296279	10.5440881279524\\
784.594640264296	-337.746375636356	15.4144256321073\\
780.195251278252	-333.388629453311	19.8164036135063\\
776.397619560431	-328.016386659788	23.6162701986931\\
773.317134228886	-321.792880134583	26.6985683643018\\
771.047394271614	-314.907207974218	28.9696440402888\\
769.657364588674	-307.568587842968	30.3604917414587\\
769.189280528593	-300	30.8288512642146\\
};
\addlegendentry{data39}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
930.479498612365	-300	-30.6600308746639\\
930.016446541382	-307.507221276237	-30.1942361129626\\
928.641359931294	-314.786339432833	-28.8110047659897\\
926.396020092921	-321.616182148011	-26.5523656182741\\
923.348650541055	-327.789228106937	-23.4869462773926\\
919.591844057486	-333.117912431863	-19.7078879588407\\
915.239749306183	-337.440325746018	-15.3300154373319\\
910.424602483896	-340.6251337081	-10.486348154122\\
905.292709390239	-342.57556753977	-5.3240584885972\\
900	-343.232364296022	0\\
894.707290609761	-342.57556753977	5.3240584885972\\
889.575397516104	-340.6251337081	10.486348154122\\
884.760250693817	-337.440325746018	15.3300154373319\\
880.408155942514	-333.117912431863	19.7078879588407\\
876.651349458945	-327.789228106937	23.4869462773926\\
873.603979907079	-321.616182148011	26.5523656182741\\
871.358640068706	-314.786339432833	28.8110047659897\\
869.983553458618	-307.507221276237	30.1942361129626\\
869.520501387635	-300	30.6600308746639\\
930.479498612365	-300	-30.6600308746639\\
928.206310818911	-307.054480435887	-32.0152484024419\\
925.076088544306	-313.894614053469	-32.3976988080091\\
921.183942008396	-320.31256685405	-31.7957615293216\\
916.648132114152	-326.113332589425	-30.2277261259973\\
911.606477149981	-331.120657928055	-27.741236560302\\
906.212165250769	-335.182397823354	-24.411843559465\\
900.629099853919	-338.175138363942	-20.3407090450625\\
895.026919576348	-340.007946642894	-15.6515323792213\\
889.57584383095	-340.6251337081	-10.4867918220949\\
884.44150079587	-340.007946642894	-5.00341540202686\\
879.779894886128	-338.175138363942	0.631987263181394\\
875.732666638404	-335.182397823354	6.24818731519886\\
872.422789035008	-331.120657928055	11.6745393573794\\
869.950831032042	-326.113332589425	16.7461664287878\\
868.391901822554	-320.31256685405	21.3089697072267\\
867.793368681718	-313.894614053469	25.2243107239704\\
868.173417736147	-307.054480435887	28.3732238234834\\
869.520501387635	-300	30.6600308746639\\
930.479498612365	-300	-30.6600308746639\\
926.614504179328	-305.750865141926	-33.6166197345308\\
921.940841504391	-311.326993156593	-35.5517846145945\\
916.600517462945	-316.558956215931	-36.4067265092147\\
910.755795098654	-321.287783769885	-36.155468441545\\
904.584263342985	-325.369792786129	-34.8056447608287\\
898.273441065389	-328.680953486301	-32.3982691765607\\
892.01507940734	-331.120657928055	-29.0064885776782\\
885.999335520935	-332.614776926478	-24.7333605013543\\
880.408994740047	-333.117912431863	-19.7087217818811\\
875.413916740457	-332.614776926478	-14.0852435241599\\
871.165874439549	-331.120657928055	-8.03379226943424\\
867.793942453024	-328.680953486301	-1.73823830189684\\
865.400575228012	-325.369792786129	4.61013115685267\\
864.058494016544	-321.287783769885	10.8184241132401\\
863.808477277103	-316.558956215931	16.6980047273336\\
864.658121641803	-311.326993156593	22.070224917385\\
866.581611096564	-305.750865141926	26.7718524913944\\
869.520501387635	-300	30.6600308746639\\
930.479498612365	-300	-30.6600308746639\\
925.433021995931	-303.753610638118	-34.8052010928558\\
919.61377587588	-307.393169716416	-37.8928328881228\\
913.19857510089	-310.808091074005	-39.8291101307829\\
906.382342300261	-313.894614053469	-40.5552000166213\\
899.37218525846	-316.558956215931	-40.0490406718761\\
892.381104049891	-318.720162873009	-38.3260114921084\\
885.621519139418	-320.31256685405	-35.4384658470505\\
879.298817094032	-321.287783769885	-31.474140349959\\
873.605110015939	-321.616182148011	-26.5534890250175\\
868.713398313554	-321.287783769885	-20.8260233727646\\
864.772314171626	-320.31256685405	-14.4657695388066\\
861.901605437525	-318.720162873009	-7.66598061744453\\
860.188497143487	-316.558956215931	-0.633264754194762\\
859.685041218151	-313.894614053469	6.41869253816378\\
860.406534915049	-310.808091074005	13.2756211057654\\
862.331056013292	-307.393169716416	19.7291766438567\\
865.400128913167	-303.753610638119	25.5832711330695\\
869.520501387635	-300	30.6600308746639\\
930.479498612365	-300	-30.6600308746639\\
924.804368456857	-301.303615293961	-35.4376320240101\\
918.375570117403	-302.567620896876	-39.1384786566138\\
911.388439378419	-303.753610638118	-41.6501224202621\\
904.055276671751	-304.82554881954	-42.8962482901497\\
896.59889643548	-305.750865141926	-42.83899336229\\
889.245857009975	-306.501444337052	-41.4800972986938\\
882.219576777364	-307.054480435887	-38.8608494686187\\
875.733545707044	-307.393169716416	-35.0608343919784\\
869.984838570997	-307.507221276237	-30.195513603976\\
865.148126926566	-307.393169716416	-24.412717414784\\
861.370371809572	-307.054480435887	-17.8881531603748\\
858.76635839761	-306.501444337052	-10.8200664240299\\
857.415208320507	-305.750865141926	-3.42321744460864\\
857.357975589641	-304.82554881954	4.07764426463543\\
858.596399192578	-303.753610638119	11.4546088162861\\
861.092850254815	-302.567620896876	18.4835308753657\\
864.771475374093	-301.303615293961	24.9508402019152\\
869.520501387635	-300	30.6600308746639\\
930.479498612365	-300	-30.6600308746639\\
924.804368456857	-298.696384706039	-35.4376320240101\\
918.375570117403	-297.432379103124	-39.1384786566138\\
911.388439378419	-296.246389361881	-41.6501224202621\\
904.055276671751	-295.17445118046	-42.8962482901497\\
896.59889643548	-294.249134858074	-42.83899336229\\
889.245857009975	-293.498555662948	-41.4800972986938\\
882.219576777364	-292.945519564113	-38.8608494686187\\
875.733545707044	-292.606830283584	-35.0608343919784\\
869.984838570997	-292.492778723763	-30.195513603976\\
865.148126926566	-292.606830283584	-24.412717414784\\
861.370371809572	-292.945519564113	-17.8881531603748\\
858.76635839761	-293.498555662948	-10.8200664240299\\
857.415208320507	-294.249134858074	-3.42321744460864\\
857.357975589641	-295.17445118046	4.07764426463543\\
858.596399192578	-296.246389361881	11.4546088162861\\
861.092850254815	-297.432379103124	18.4835308753657\\
864.771475374093	-298.696384706039	24.9508402019152\\
869.520501387635	-300	30.6600308746639\\
930.479498612365	-300	-30.6600308746639\\
925.433021995931	-296.246389361881	-34.8052010928558\\
919.61377587588	-292.606830283584	-37.8928328881228\\
913.19857510089	-289.191908925995	-39.8291101307829\\
906.382342300261	-286.105385946531	-40.5552000166213\\
899.37218525846	-283.441043784069	-40.0490406718761\\
892.381104049891	-281.279837126991	-38.3260114921084\\
885.621519139418	-279.68743314595	-35.4384658470505\\
879.298817094032	-278.712216230115	-31.474140349959\\
873.605110015939	-278.383817851989	-26.5534890250175\\
868.713398313554	-278.712216230115	-20.8260233727646\\
864.772314171626	-279.68743314595	-14.4657695388066\\
861.901605437525	-281.279837126991	-7.66598061744453\\
860.188497143487	-283.441043784069	-0.633264754194762\\
859.685041218151	-286.105385946531	6.41869253816379\\
860.406534915049	-289.191908925995	13.2756211057654\\
862.331056013292	-292.606830283584	19.7291766438567\\
865.400128913167	-296.246389361882	25.5832711330695\\
869.520501387635	-300	30.6600308746639\\
930.479498612365	-300	-30.6600308746639\\
926.614504179328	-294.249134858074	-33.6166197345308\\
921.940841504391	-288.673006843407	-35.5517846145945\\
916.600517462945	-283.441043784069	-36.4067265092147\\
910.755795098654	-278.712216230115	-36.155468441545\\
904.584263342985	-274.630207213871	-34.8056447608287\\
898.273441065389	-271.319046513699	-32.3982691765607\\
892.01507940734	-268.879342071945	-29.0064885776782\\
885.999335520935	-267.385223073522	-24.7333605013543\\
880.408994740047	-266.882087568137	-19.7087217818811\\
875.413916740457	-267.385223073522	-14.0852435241599\\
871.165874439549	-268.879342071945	-8.03379226943423\\
867.793942453024	-271.319046513699	-1.73823830189684\\
865.400575228012	-274.630207213871	4.61013115685268\\
864.058494016544	-278.712216230115	10.8184241132401\\
863.808477277103	-283.441043784069	16.6980047273336\\
864.658121641803	-288.673006843407	22.070224917385\\
866.581611096564	-294.249134858074	26.7718524913944\\
869.520501387635	-300	30.6600308746639\\
930.479498612365	-300	-30.6600308746639\\
928.206310818911	-292.945519564113	-32.0152484024419\\
925.076088544306	-286.105385946531	-32.3976988080091\\
921.183942008396	-279.68743314595	-31.7957615293216\\
916.648132114152	-273.886667410575	-30.2277261259973\\
911.606477149981	-268.879342071945	-27.741236560302\\
906.212165250769	-264.817602176646	-24.411843559465\\
900.629099853919	-261.824861636058	-20.3407090450625\\
895.026919576348	-259.992053357106	-15.6515323792213\\
889.57584383095	-259.3748662919	-10.4867918220949\\
884.44150079587	-259.992053357106	-5.00341540202685\\
879.779894886128	-261.824861636058	0.631987263181397\\
875.732666638404	-264.817602176646	6.24818731519887\\
872.422789035008	-268.879342071945	11.6745393573794\\
869.950831032042	-273.886667410575	16.7461664287878\\
868.391901822554	-279.68743314595	21.3089697072267\\
867.793368681718	-286.105385946531	25.2243107239704\\
868.173417736147	-292.945519564113	28.3732238234834\\
869.520501387635	-300	30.6600308746639\\
930.479498612365	-300	-30.6600308746639\\
930.016446541382	-292.492778723763	-30.1942361129626\\
928.641359931294	-285.213660567167	-28.8110047659897\\
926.396020092921	-278.383817851989	-26.5523656182741\\
923.348650541055	-272.210771893063	-23.4869462773926\\
919.591844057486	-266.882087568137	-19.7078879588407\\
915.239749306183	-262.559674253982	-15.3300154373319\\
910.424602483896	-259.3748662919	-10.486348154122\\
905.292709390239	-257.42443246023	-5.3240584885972\\
900	-256.767635703978	0\\
894.707290609761	-257.42443246023	5.3240584885972\\
889.575397516104	-259.3748662919	10.486348154122\\
884.760250693817	-262.559674253982	15.3300154373319\\
880.408155942514	-266.882087568137	19.7078879588407\\
876.651349458945	-272.210771893063	23.4869462773926\\
873.603979907079	-278.383817851989	26.5523656182741\\
871.358640068706	-285.213660567167	28.8110047659897\\
869.983553458618	-292.492778723763	30.1942361129626\\
869.520501387635	-300	30.6600308746639\\
930.479498612365	-300	-30.6600308746639\\
931.826582263853	-292.945519564113	-28.3732238234834\\
932.206631318282	-286.105385946531	-25.2243107239704\\
931.608098177446	-279.68743314595	-21.3089697072267\\
930.049168967958	-273.886667410575	-16.7461664287878\\
927.577210964992	-268.879342071945	-11.6745393573794\\
924.267333361596	-264.817602176646	-6.24818731519887\\
920.220105113872	-261.824861636058	-0.631987263181397\\
915.55849920413	-259.992053357106	5.00341540202685\\
910.42415616905	-259.3748662919	10.4867918220949\\
904.973080423652	-259.992053357106	15.6515323792213\\
899.370900146081	-261.824861636058	20.3407090450625\\
893.787834749231	-264.817602176646	24.411843559465\\
888.393522850019	-268.879342071945	27.741236560302\\
883.351867885848	-273.886667410575	30.2277261259973\\
878.816057991604	-279.68743314595	31.7957615293216\\
874.923911455694	-286.105385946531	32.3976988080091\\
871.793689181089	-292.945519564113	32.0152484024419\\
869.520501387635	-300	30.6600308746639\\
930.479498612365	-300	-30.6600308746639\\
933.418388903436	-294.249134858074	-26.7718524913944\\
935.341878358197	-288.673006843407	-22.070224917385\\
936.191522722897	-283.441043784069	-16.6980047273336\\
935.941505983456	-278.712216230115	-10.8184241132401\\
934.599424771988	-274.630207213871	-4.61013115685268\\
932.206057546976	-271.319046513699	1.73823830189684\\
928.834125560451	-268.879342071945	8.03379226943423\\
924.586083259543	-267.385223073522	14.0852435241599\\
919.591005259953	-266.882087568137	19.7087217818811\\
914.000664479065	-267.385223073522	24.7333605013543\\
907.98492059266	-268.879342071945	29.0064885776782\\
901.726558934611	-271.319046513699	32.3982691765607\\
895.415736657015	-274.630207213871	34.8056447608287\\
889.244204901346	-278.712216230115	36.155468441545\\
883.399482537055	-283.441043784069	36.4067265092147\\
878.059158495609	-288.673006843407	35.5517846145945\\
873.385495820672	-294.249134858074	33.6166197345308\\
869.520501387635	-300	30.6600308746639\\
930.479498612365	-300	-30.6600308746639\\
934.599871086833	-296.246389361881	-25.5832711330695\\
937.668943986708	-292.606830283584	-19.7291766438567\\
939.593465084951	-289.191908925995	-13.2756211057654\\
940.314958781849	-286.105385946531	-6.41869253816379\\
939.811502856513	-283.441043784069	0.633264754194762\\
938.098394562475	-281.279837126991	7.66598061744453\\
935.227685828374	-279.68743314595	14.4657695388066\\
931.286601686446	-278.712216230115	20.8260233727646\\
926.394889984061	-278.383817851989	26.5534890250175\\
920.701182905968	-278.712216230115	31.474140349959\\
914.378480860582	-279.68743314595	35.4384658470505\\
907.618895950109	-281.279837126991	38.3260114921084\\
900.62781474154	-283.441043784069	40.0490406718761\\
893.617657699739	-286.105385946531	40.5552000166213\\
886.80142489911	-289.191908925995	39.8291101307829\\
880.38622412412	-292.606830283584	37.8928328881228\\
874.566978004069	-296.246389361882	34.8052010928558\\
869.520501387635	-300	30.6600308746639\\
930.479498612365	-300	-30.6600308746639\\
935.228524625907	-298.696384706039	-24.9508402019152\\
938.907149745185	-297.432379103124	-18.4835308753657\\
941.403600807422	-296.246389361881	-11.4546088162861\\
942.642024410359	-295.17445118046	-4.07764426463543\\
942.584791679493	-294.249134858074	3.42321744460864\\
941.23364160239	-293.498555662948	10.8200664240299\\
938.629628190428	-292.945519564113	17.8881531603748\\
934.851873073434	-292.606830283584	24.412717414784\\
930.015161429003	-292.492778723763	30.195513603976\\
924.266454292956	-292.606830283584	35.0608343919784\\
917.780423222636	-292.945519564113	38.8608494686187\\
910.754142990025	-293.498555662948	41.4800972986938\\
903.40110356452	-294.249134858074	42.83899336229\\
895.944723328249	-295.17445118046	42.8962482901497\\
888.611560621581	-296.246389361881	41.6501224202621\\
881.624429882597	-297.432379103124	39.1384786566138\\
875.195631543143	-298.696384706039	35.4376320240101\\
869.520501387635	-300	30.6600308746639\\
930.479498612365	-300	-30.6600308746639\\
935.228524625907	-301.303615293961	-24.9508402019152\\
938.907149745185	-302.567620896876	-18.4835308753657\\
941.403600807422	-303.753610638118	-11.4546088162861\\
942.642024410359	-304.82554881954	-4.07764426463543\\
942.584791679493	-305.750865141926	3.42321744460864\\
941.23364160239	-306.501444337052	10.8200664240299\\
938.629628190428	-307.054480435887	17.8881531603748\\
934.851873073434	-307.393169716416	24.412717414784\\
930.015161429003	-307.507221276237	30.195513603976\\
924.266454292956	-307.393169716416	35.0608343919784\\
917.780423222636	-307.054480435887	38.8608494686187\\
910.754142990025	-306.501444337052	41.4800972986938\\
903.40110356452	-305.750865141926	42.83899336229\\
895.944723328249	-304.82554881954	42.8962482901497\\
888.611560621581	-303.753610638119	41.6501224202621\\
881.624429882597	-302.567620896876	39.1384786566138\\
875.195631543143	-301.303615293961	35.4376320240101\\
869.520501387635	-300	30.6600308746639\\
930.479498612365	-300	-30.6600308746639\\
934.599871086833	-303.753610638118	-25.5832711330695\\
937.668943986708	-307.393169716416	-19.7291766438567\\
939.593465084951	-310.808091074005	-13.2756211057654\\
940.314958781849	-313.894614053469	-6.41869253816378\\
939.811502856513	-316.558956215931	0.633264754194762\\
938.098394562475	-318.720162873009	7.66598061744453\\
935.227685828374	-320.31256685405	14.4657695388066\\
931.286601686446	-321.287783769885	20.8260233727646\\
926.394889984061	-321.616182148011	26.5534890250175\\
920.701182905968	-321.287783769885	31.474140349959\\
914.378480860582	-320.31256685405	35.4384658470505\\
907.618895950109	-318.720162873009	38.3260114921084\\
900.62781474154	-316.558956215931	40.0490406718761\\
893.617657699739	-313.894614053469	40.5552000166213\\
886.80142489911	-310.808091074005	39.8291101307829\\
880.38622412412	-307.393169716416	37.8928328881228\\
874.566978004069	-303.753610638119	34.8052010928558\\
869.520501387635	-300	30.6600308746639\\
930.479498612365	-300	-30.6600308746639\\
933.418388903436	-305.750865141926	-26.7718524913944\\
935.341878358197	-311.326993156593	-22.070224917385\\
936.191522722897	-316.558956215931	-16.6980047273336\\
935.941505983456	-321.287783769885	-10.8184241132401\\
934.599424771988	-325.369792786129	-4.61013115685267\\
932.206057546976	-328.680953486301	1.73823830189684\\
928.834125560451	-331.120657928055	8.03379226943424\\
924.586083259543	-332.614776926478	14.0852435241599\\
919.591005259953	-333.117912431863	19.7087217818811\\
914.000664479065	-332.614776926478	24.7333605013543\\
907.98492059266	-331.120657928055	29.0064885776782\\
901.726558934611	-328.680953486301	32.3982691765607\\
895.415736657015	-325.369792786129	34.8056447608287\\
889.244204901346	-321.287783769885	36.155468441545\\
883.399482537055	-316.558956215931	36.4067265092147\\
878.059158495609	-311.326993156593	35.5517846145945\\
873.385495820672	-305.750865141926	33.6166197345308\\
869.520501387635	-300	30.6600308746639\\
930.479498612365	-300	-30.6600308746639\\
931.826582263853	-307.054480435887	-28.3732238234834\\
932.206631318282	-313.894614053469	-25.2243107239704\\
931.608098177446	-320.31256685405	-21.3089697072267\\
930.049168967958	-326.113332589425	-16.7461664287878\\
927.577210964992	-331.120657928055	-11.6745393573794\\
924.267333361596	-335.182397823354	-6.24818731519886\\
920.220105113872	-338.175138363942	-0.631987263181394\\
915.55849920413	-340.007946642894	5.00341540202686\\
910.42415616905	-340.6251337081	10.4867918220949\\
904.973080423652	-340.007946642894	15.6515323792213\\
899.370900146081	-338.175138363942	20.3407090450625\\
893.787834749231	-335.182397823354	24.411843559465\\
888.393522850019	-331.120657928055	27.741236560302\\
883.351867885848	-326.113332589425	30.2277261259973\\
878.816057991604	-320.31256685405	31.7957615293216\\
874.923911455694	-313.894614053469	32.3976988080091\\
871.793689181089	-307.054480435887	32.0152484024419\\
869.520501387635	-300	30.6600308746639\\
930.479498612365	-300	-30.6600308746639\\
930.016446541382	-307.507221276237	-30.1942361129626\\
928.641359931294	-314.786339432833	-28.8110047659897\\
926.396020092921	-321.616182148011	-26.5523656182741\\
923.348650541055	-327.789228106937	-23.4869462773926\\
919.591844057486	-333.117912431863	-19.7078879588407\\
915.239749306183	-337.440325746018	-15.3300154373319\\
910.424602483896	-340.6251337081	-10.486348154122\\
905.292709390239	-342.57556753977	-5.3240584885972\\
900	-343.232364296022	0\\
894.707290609761	-342.57556753977	5.3240584885972\\
889.575397516104	-340.6251337081	10.486348154122\\
884.760250693817	-337.440325746018	15.3300154373319\\
880.408155942514	-333.117912431863	19.7078879588407\\
876.651349458945	-327.789228106937	23.4869462773926\\
873.603979907079	-321.616182148011	26.5523656182741\\
871.358640068706	-314.786339432833	28.8110047659897\\
869.983553458618	-307.507221276237	30.1942361129626\\
869.520501387635	-300	30.6600308746639\\
};
\addlegendentry{data40}

\node[right, align=left]
at (axis cs:-350,-300) {$K_{31}$ to $K_{40}$};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
-4.84429182878526	-438.745317584957	-4.81736028970646\\
-9.54139230168388	-436.970351734589	-9.48834551832332\\
-13.9485823976733	-434.072060454666	-13.8710321697004\\
-17.9319518758327	-430.138506859123	-17.8322545276821\\
-21.3704680702504	-425.289209983485	-21.2516528553964\\
-24.1596534063321	-419.671513259457	-24.0253304649547\\
-26.214759899037	-413.456107559306	-26.0690105657391\\
-27.4733441775182	-406.831844840085	-27.3205969720395\\
-27.8971647953484	-399.999999972478	-27.7420608642335\\
-27.4733441775185	-393.168155105707	-27.3205962752279\\
-26.2147598990377	-386.543892388969	-26.0690091932884\\
-24.1596534063332	-380.328486692873	-24.0253284585659\\
-21.3704680702517	-374.710789974348	-21.2516502760327\\
-17.9319518758343	-369.861493105495	-17.8322514537161\\
-13.9485823976751	-365.927939517812	-13.8710286945331\\
-9.54139230168585	-363.029648246584	-9.48834174754581\\
-4.84429182878733	-361.254682405484	-4.81735633789197\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
-2.89557876315392	-438.745317583611	-6.17475199196276\\
-5.703176830824	-436.970351731937	-12.1618852628362\\
-8.33748675643623	-434.072060450789	-17.7794858042093\\
-10.718466365926	-430.138506854138	-22.8568656662753\\
-12.7737707986928	-425.289209977544	-27.2397512312037\\
-14.4409506695812	-419.671513252741	-30.7949707389512\\
-15.6693495618481	-413.456107552019	-33.4145006438028\\
-16.4216431967516	-406.831844832447	-35.0187478551455\\
-16.6749735128743	-399.999999964723	-35.5589681332511\\
-16.421643196752	-393.16815509807	-35.018747158334\\
-15.6693495618488	-386.543892381682	-33.414499271352\\
-14.4409506695823	-380.328486686157	-30.7949687325624\\
-12.7737707986941	-374.710789968408	-27.23974865184\\
-10.7184663659276	-369.861493100511	-22.8568625923093\\
-8.33748675643804	-365.927939513934	-17.7794823290419\\
-5.70317683082597	-363.029648243932	-12.1618814920587\\
-2.89557876315598	-361.254682404137	-6.17474804014826\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
-0.597616164494858	-438.745317583003	-6.7873777126781\\
-1.17707406424096	-436.97035173074	-13.3685223817465\\
-1.72076716417332	-434.072060449039	-19.5434712630443\\
-2.21217562457246	-430.138506851888	-25.1246016594881\\
-2.63636824803385	-425.289209974863	-29.9423337481703\\
-2.98045615634544	-419.67151324971	-33.8502831774662\\
-3.23398441253006	-413.45610754873	-36.7297088814846\\
-3.38924968881503	-406.831844829001	-38.4931209672686\\
-3.44153432834845	-399.999999961223	-39.0869390509212\\
-3.38924968881539	-393.168155094623	-38.4931202704571\\
-3.23398441253078	-386.543892378393	-36.7297075090339\\
-2.98045615634649	-380.328486683126	-33.8502811710774\\
-2.6363682480352	-374.710789965727	-29.9423311688065\\
-2.21217562457407	-369.861493098261	-25.1245985855221\\
-1.72076716417513	-365.927939512184	-19.543467787877\\
-1.17707406424293	-363.029648242735	-13.368518610969\\
-0.597616164496924	-361.25468240353	-6.7873737608636\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
1.77242776347765	-438.745317583207	-6.58134574854151\\
3.49100120625271	-436.970351731142	-12.9627186304464\\
5.10350234390762	-434.072060449627	-18.9502258662174\\
6.5609361453397	-430.138506852645	-24.3619400783202\\
7.8190192219895	-425.289209975765	-29.0334290688799\\
8.8395253561938	-419.671513250729	-32.8227520088056\\
9.5914469854658	-413.456107549836	-35.6147722380577\\
10.0519373515908	-406.83184483016	-37.3246556348007\\
10.2070046878134	-399.9999999624	-37.9004482572674\\
10.0519373515904	-393.168155095782	-37.3246549379892\\
9.59144698546509	-386.543892379499	-35.6147708656069\\
8.83952535619275	-380.328486684146	-32.8227500024168\\
7.81901922198816	-374.710789966628	-29.0334264895162\\
6.56093614533809	-369.861493099017	-24.3619370043543\\
5.1035023439058	-365.927939512773	-18.95022239105\\
3.49100120625074	-363.029648243138	-12.9627148596689\\
1.77242776347558	-361.254682403734	-6.58134179672702\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
3.92869074492702	-438.745317584199	-5.58150659513582\\
7.73801020958182	-436.970351733096	-10.9934199303682\\
11.3122141496406	-434.072060452483	-16.0713037639553\\
14.5427021870191	-430.138506856316	-20.6608691651467\\
17.3313175774074	-425.289209980141	-24.6226645116594\\
19.593329653276	-419.671513255676	-27.8363126566548\\
21.260008322333	-413.456107555204	-30.2041685274315\\
22.2807123965993	-406.831844835785	-31.654286021549\\
22.6244282992793	-399.999999968112	-32.1426040527433\\
22.2807123965989	-393.168155101408	-31.6542853247375\\
21.2600083223323	-386.543892384867	-30.2041671549807\\
19.5933296532749	-380.328486689092	-27.836310650266\\
17.331317577406	-374.710789971004	-24.6226619322957\\
14.5427021870175	-369.861493102689	-20.6608660911808\\
11.3122141496388	-365.927939515629	-16.071300288788\\
7.73801020957985	-363.029648245091	-10.9934161595907\\
3.92869074492495	-361.254682404726	-5.58150264332132\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
5.6110956412381	-438.745317585859	-3.90845561041608\\
11.0517009807675	-436.970351736365	-7.69815276849483\\
16.1565059784269	-434.072060457263	-11.2539454501561\\
20.7704037175182	-430.13850686246	-14.4677926940856\\
24.7532032499842	-425.289209987463	-17.2420433780616\\
27.9838892274246	-419.671513263954	-19.4924032988902\\
30.3642988912209	-413.456107564186	-21.150496409114\\
31.8221046982841	-406.831844845198	-22.1659423886144\\
32.3130119568519	-399.99999997767	-22.5078874251449\\
31.8221046982838	-393.168155110821	-22.1659416918029\\
30.3642988912202	-386.543892393849	-21.1504950366632\\
27.9838892274236	-380.32848669737	-19.4924012925014\\
24.7532032499828	-374.710789978326	-17.2420407986979\\
20.7704037175166	-369.861493108833	-14.4677896201196\\
16.1565059784251	-365.927939520408	-11.2539419749888\\
11.0517009807656	-363.02964824836	-7.69814899771732\\
5.61109564123604	-361.254682406386	-3.90845165860158\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
6.61671959226395	-438.745317587987	-1.7639874347423\\
13.0323935079376	-436.970351740556	-3.47437499751187\\
19.0520847415818	-434.072060463388	-5.07919543410061\\
24.4928880211732	-430.138506870336	-6.52968708762111\\
29.1894872922405	-425.289209996848	-7.78177750316534\\
32.9991787625264	-419.671513274564	-8.79742254704531\\
35.8062068845031	-413.456107575698	-9.54576235854391\\
37.5252815291091	-406.831844857264	-10.004059011167\\
38.1041694831618	-399.999999989922	-10.1583873930339\\
37.5252815291088	-393.168155122886	-10.0040583143555\\
35.8062068845024	-386.543892405361	-9.54576098609314\\
32.9991787625254	-380.328486707981	-8.79742054065651\\
29.1894872922392	-374.710789987712	-7.78177492380162\\
24.4928880211716	-369.861493116708	-6.52968401365513\\
19.05208474158	-365.927939526534	-5.07919195893327\\
13.0323935079356	-363.029648252551	-3.47437122673436\\
6.61671959226188	-361.254682408513	-1.7639834829278\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
6.82426950808197	-438.745317590325	0.593243420919694\\
13.4411870404068	-436.970351745162	1.1684634470792\\
19.6497009060777	-434.072060470122	1.70818030267024\\
25.2611685529459	-430.138506878992	2.19599496414559\\
30.1050883761008	-425.289210007165	2.61708542986244\\
34.0342803228578	-419.671513286227	2.95865707910204\\
36.9293578841814	-413.456107588353	3.21033143014586\\
38.7023555933511	-406.831844870527	3.36446148519077\\
39.2994018121536	-400.000000003389	3.41636408050783\\
38.7023555933507	-393.168155136149	3.36446218200229\\
36.9293578841807	-386.543892418016	3.21033280259663\\
34.0342803228567	-380.328486719643	2.95865908549084\\
30.1050883760995	-374.710789998028	2.61708800922616\\
25.2611685529443	-369.861493125365	2.19599803811157\\
19.6497009060759	-365.927939533267	1.70818377783759\\
13.4411870404048	-363.029648257157	1.16846721785671\\
6.8242695080799	-361.254682410852	0.593247372734192\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
6.20871180573399	-438.745317592593	2.87892012635478\\
12.2287750450095	-436.970351749628	5.67036772786294\\
17.8772731426011	-434.072060476651	8.28952407530451\\
22.9825793420915	-430.138506887386	10.6568074284195\\
27.3895714980187	-425.289210017168	12.7002890804268\\
30.9643453837706	-419.671513297536	14.3578788753816\\
33.5982833037514	-413.456107600624	15.5792117861453\\
35.2113543870994	-406.831844883387	16.3271782302484\\
35.7545462852004	-400.000000016448	16.5790516257764\\
35.211354387099	-393.168155149009	16.32717892706\\
33.5982833037506	-386.543892430287	15.579213158596\\
30.9643453837695	-380.328486730952	14.3578808817704\\
27.3895714980174	-374.710790008031	12.7002916597905\\
22.9825793420899	-369.861493133759	10.6568105023855\\
17.8772731425993	-365.927939539797	8.28952755047186\\
12.2287750450075	-363.029648261623	5.67037149864044\\
6.20871180573193	-361.254682413119	2.87892407816927\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
4.84429182878733	-438.745317594516	4.81735633789197\\
9.54139230168585	-436.970351753416	9.48834174754581\\
13.9485823976751	-434.072060482188	13.8710286945331\\
17.9319518758343	-430.138506894505	17.8322514537161\\
21.3704680702517	-425.289210025652	21.2516502760327\\
24.1596534063332	-419.671513307127	24.0253284585659\\
26.2147598990377	-413.456107611031	26.0690091932884\\
27.4733441775185	-406.831844894293	27.3205962752279\\
27.8971647953484	-400.000000027522	27.7420608642335\\
27.4733441775182	-393.168155159915	27.3205969720395\\
26.214759899037	-386.543892440694	26.0690105657391\\
24.1596534063321	-380.328486740543	24.0253304649547\\
21.3704680702504	-374.710790016515	21.2516528553964\\
17.9319518758327	-369.861493140877	17.8322545276821\\
13.9485823976733	-365.927939545334	13.8710321697004\\
9.54139230168388	-363.029648265411	9.48834551832332\\
4.84429182878526	-361.254682415043	4.81736028970646\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
2.89557876315598	-438.745317595863	6.17474804014826\\
5.70317683082597	-436.970351756068	12.1618814920587\\
8.33748675643805	-434.072060486066	17.7794823290419\\
10.7184663659276	-430.138506899489	22.8568625923093\\
12.7737707986942	-425.289210031592	27.23974865184\\
14.4409506695823	-419.671513313843	30.7949687325624\\
15.6693495618488	-413.456107618318	33.414499271352\\
16.421643196752	-406.83184490193	35.018747158334\\
16.6749735128743	-400.000000035277	35.5589681332511\\
16.4216431967516	-393.168155167553	35.0187478551455\\
15.6693495618481	-386.543892447981	33.4145006438028\\
14.4409506695812	-380.328486747259	30.7949707389512\\
12.7737707986928	-374.710790022456	27.2397512312037\\
10.718466365926	-369.861493145862	22.8568656662753\\
8.33748675643623	-365.927939549211	17.7794858042093\\
5.703176830824	-363.029648268063	12.1618852628362\\
2.89557876315392	-361.254682416389	6.17475199196276\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
0.597616164496925	-438.74531759647	6.7873737608636\\
1.17707406424293	-436.970351757265	13.368518610969\\
1.72076716417514	-434.072060487816	19.543467787877\\
2.21217562457408	-430.138506901739	25.1245985855221\\
2.63636824803521	-425.289210034273	29.9423311688065\\
2.9804561563465	-419.671513316874	33.8502811710774\\
3.23398441253079	-413.456107621607	36.7297075090339\\
3.3892496888154	-406.831844905377	38.4931202704571\\
3.44153432834846	-400.000000038777	39.0869390509212\\
3.38924968881504	-393.168155170999	38.4931209672686\\
3.23398441253007	-386.54389245127	36.7297088814846\\
2.98045615634545	-380.32848675029	33.8502831774662\\
2.63636824803386	-374.710790025137	29.9423337481703\\
2.21217562457247	-369.861493148112	25.1246016594881\\
1.72076716417332	-365.927939550961	19.5434712630443\\
1.17707406424096	-363.02964826926	13.3685223817465\\
0.597616164494859	-361.254682416997	6.7873777126781\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
-1.77242776347558	-438.745317596266	6.58134179672702\\
-3.49100120625073	-436.970351756862	12.9627148596689\\
-5.1035023439058	-434.072060487227	18.95022239105\\
-6.56093614533808	-430.138506900983	24.3619370043543\\
-7.81901922198815	-425.289210033372	29.0334264895162\\
-8.83952535619274	-419.671513315854	32.8227500024168\\
-9.59144698546508	-413.456107620501	35.6147708656069\\
-10.0519373515904	-406.831844904218	37.3246549379892\\
-10.2070046878134	-400.0000000376	37.9004482572674\\
-10.0519373515908	-393.16815516984	37.3246556348007\\
-9.59144698546579	-386.543892450164	35.6147722380577\\
-8.83952535619379	-380.328486749271	32.8227520088056\\
-7.8190192219895	-374.710790024235	29.0334290688799\\
-6.56093614533969	-369.861493147355	24.3619400783203\\
-5.10350234390762	-365.927939550373	18.9502258662174\\
-3.4910012062527	-363.029648268858	12.9627186304464\\
-1.77242776347765	-361.254682416793	6.58134574854152\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
-3.92869074492495	-438.745317595274	5.58150264332132\\
-7.73801020957985	-436.970351754909	10.9934161595907\\
-11.3122141496388	-434.072060484371	16.071300288788\\
-14.5427021870175	-430.138506897311	20.6608660911808\\
-17.331317577406	-425.289210028996	24.6226619322957\\
-19.5933296532749	-419.671513310908	27.836310650266\\
-21.2600083223323	-413.456107615133	30.2041671549807\\
-22.2807123965989	-406.831844898592	31.6542853247375\\
-22.6244282992793	-400.000000031888	32.1426040527433\\
-22.2807123965993	-393.168155164215	31.654286021549\\
-21.260008322333	-386.543892444796	30.2041685274315\\
-19.593329653276	-380.328486744324	27.8363126566548\\
-17.3313175774074	-374.710790019859	24.6226645116594\\
-14.5427021870191	-369.861493143684	20.6608691651467\\
-11.3122141496406	-365.927939547517	16.0713037639553\\
-7.73801020958182	-363.029648266904	10.9934199303682\\
-3.92869074492702	-361.254682415801	5.58150659513582\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
-5.61109564123603	-438.745317593614	3.90845165860158\\
-11.0517009807656	-436.97035175164	7.69814899771732\\
-16.1565059784251	-434.072060479592	11.2539419749888\\
-20.7704037175166	-430.138506891167	14.4677896201196\\
-24.7532032499828	-425.289210021674	17.2420407986979\\
-27.9838892274236	-419.67151330263	19.4924012925014\\
-30.3642988912202	-413.456107606151	21.1504950366632\\
-31.8221046982838	-406.831844889179	22.1659416918029\\
-32.3130119568519	-400.00000002233	22.5078874251449\\
-31.8221046982841	-393.168155154802	22.1659423886144\\
-30.3642988912209	-386.543892435814	21.150496409114\\
-27.9838892274246	-380.328486736046	19.4924032988902\\
-24.7532032499842	-374.710790012537	17.2420433780616\\
-20.7704037175182	-369.86149313754	14.4677926940856\\
-16.1565059784269	-365.927939542737	11.2539454501561\\
-11.0517009807675	-363.029648263635	7.69815276849483\\
-5.6110956412381	-361.254682414141	3.90845561041608\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
-6.61671959226188	-438.745317591487	1.76398348292781\\
-13.0323935079356	-436.970351747449	3.47437122673436\\
-19.05208474158	-434.072060473466	5.07919195893327\\
-24.4928880211716	-430.138506883292	6.52968401365513\\
-29.1894872922392	-425.289210012288	7.78177492380162\\
-32.9991787625254	-419.671513292019	8.79742054065652\\
-35.8062068845024	-413.456107594639	9.54576098609315\\
-37.5252815291088	-406.831844877114	10.0040583143555\\
-38.1041694831618	-400.000000010078	10.1583873930339\\
-37.5252815291091	-393.168155142736	10.004059011167\\
-35.8062068845031	-386.543892424302	9.54576235854393\\
-32.9991787625264	-380.328486725436	8.79742254704532\\
-29.1894872922405	-374.710790003152	7.78177750316535\\
-24.4928880211732	-369.861493129664	6.52968708762112\\
-19.0520847415818	-365.927939536612	5.07919543410062\\
-13.0323935079376	-363.029648259444	3.47437499751187\\
-6.61671959226394	-361.254682412013	1.7639874347423\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
-6.8242695080799	-438.745317589148	-0.59324737273419\\
-13.4411870404048	-436.970351742843	-1.1684672178567\\
-19.6497009060759	-434.072060466733	-1.70818377783759\\
-25.2611685529443	-430.138506874635	-2.19599803811157\\
-30.1050883760995	-425.289210001972	-2.61708800922615\\
-34.0342803228567	-419.671513280357	-2.95865908549084\\
-36.9293578841807	-413.456107581984	-3.21033280259662\\
-38.7023555933507	-406.831844863851	-3.36446218200228\\
-39.2994018121536	-399.999999996611	-3.41636408050782\\
-38.7023555933511	-393.168155129473	-3.36446148519076\\
-36.9293578841815	-386.543892411647	-3.21033143014585\\
-34.0342803228578	-380.328486713773	-2.95865707910203\\
-30.1050883761008	-374.710789992835	-2.61708542986243\\
-25.2611685529459	-369.861493121008	-2.19599496414558\\
-19.6497009060777	-365.927939529878	-1.70818030267024\\
-13.4411870404068	-363.029648254838	-1.1684634470792\\
-6.82426950808197	-361.254682409675	-0.593243420919692\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
-6.20871180573193	-438.745317586881	-2.87892407816927\\
-12.2287750450075	-436.970351738377	-5.67037149864044\\
-17.8772731425993	-434.072060460203	-8.28952755047185\\
-22.9825793420899	-430.138506866241	-10.6568105023855\\
-27.3895714980174	-425.289209991969	-12.7002916597905\\
-30.9643453837695	-419.671513269048	-14.3578808817704\\
-33.5982833037506	-413.456107569713	-15.579213158596\\
-35.211354387099	-406.831844850991	-16.32717892706\\
-35.7545462852004	-399.999999983552	-16.5790516257764\\
-35.2113543870994	-393.168155116613	-16.3271782302484\\
-33.5982833037514	-386.543892399376	-15.5792117861453\\
-30.9643453837706	-380.328486702464	-14.3578788753816\\
-27.3895714980187	-374.710789982832	-12.7002890804268\\
-22.9825793420915	-369.861493112614	-10.6568074284195\\
-17.8772731426011	-365.927939523349	-8.2895240753045\\
-12.2287750450095	-363.029648250372	-5.67036772786294\\
-6.208711805734	-361.254682407407	-2.87892012635477\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
1.04892125428253e-12	-439.343026566583	-2.00638880302039e-06\\
-4.84429182878526	-438.745317584957	-4.81736028970646\\
-9.54139230168388	-436.970351734589	-9.48834551832332\\
-13.9485823976733	-434.072060454666	-13.8710321697004\\
-17.9319518758327	-430.138506859123	-17.8322545276821\\
-21.3704680702504	-425.289209983485	-21.2516528553964\\
-24.1596534063321	-419.671513259457	-24.0253304649547\\
-26.214759899037	-413.456107559306	-26.0690105657391\\
-27.4733441775182	-406.831844840085	-27.3205969720395\\
-27.8971647953484	-399.999999972478	-27.7420608642335\\
-27.4733441775185	-393.168155105707	-27.3205962752279\\
-26.2147598990377	-386.543892388969	-26.0690091932884\\
-24.1596534063332	-380.328486692873	-24.0253284585659\\
-21.3704680702517	-374.710789974348	-21.2516502760327\\
-17.9319518758343	-369.861493105495	-17.8322514537161\\
-13.9485823976751	-365.927939517812	-13.8710286945331\\
-9.54139230168585	-363.029648246584	-9.48834174754581\\
-4.84429182878733	-361.254682405484	-4.81735633789197\\
-1.04892125428253e-12	-360.656973433417	2.00638880302039e-06\\
};
\addlegendentry{data41}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
94.1693817344958	-445.235637942625	-5.44285338945354\\
88.5159238545547	-443.163343342163	-10.7203299819754\\
83.21140381707	-439.779552395955	-15.6720747727436\\
78.4169967791641	-435.187079879621	-20.1476315019946\\
74.2783783725966	-429.525465746665	-24.0110126432509\\
70.9212984234093	-422.966735277604	-27.1448313155006\\
68.4477601070937	-415.710172178862	-29.4538680241763\\
66.9329206337202	-407.976263448196	-30.8679638573138\\
66.4228076341417	-399.99999998884	-31.3441522285901\\
66.9329206337206	-392.023736529823	-30.8679643953071\\
68.4477601070943	-384.289827800164	-29.4538690838164\\
70.9212984234102	-377.033264703066	-27.1448328645908\\
74.2783783725979	-370.474534236236	-24.0110146347228\\
78.4169967791655	-364.812920106032	-20.1476338753384\\
83.2114038170716	-360.220447592885	-15.6720774558465\\
88.5159238545565	-356.836656650203	-10.7203328933126\\
94.1693817344977	-354.764362053499	-5.44285644056553\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
96.3922920026072	-445.235637942036	-7.09968462730496\\
92.8942023871277	-443.163343341001	-13.9836504789132\\
89.6120188364083	-439.779552394256	-20.4427301867882\\
86.6454688367726	-435.187079877437	-26.2806678824582\\
84.0846895088126	-429.525465744063	-31.3200807831794\\
82.0074888365917	-422.966735274662	-35.4078488780293\\
80.476981511421	-415.71017217567	-38.4197674019563\\
79.5396712239018	-407.97626344485	-40.2643207347152\\
79.2240376728183	-399.999999985443	-40.8854630566792\\
79.5396712239021	-392.023736526478	-40.2643212727086\\
80.4769815114217	-384.289827796972	-38.4197684615964\\
82.0074888365927	-377.033264700124	-35.4078504271194\\
84.0846895088138	-370.474534233634	-31.3200827746513\\
86.645468836774	-364.812920103849	-26.280670255802\\
89.61201883641	-360.220447591186	-20.442732869891\\
92.8942023871295	-356.836656649041	-13.9836533902503\\
96.392292002609	-354.764362052909	-7.09968767841695\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
99.0503450993034	-445.235637941751	-7.90018893491313\\
98.1295449822168	-443.16334334044	-15.5603361758176\\
97.2655776943497	-439.779552393436	-22.7476904759298\\
96.4846944445553	-435.187079876382	-29.2438677118177\\
95.8106219752326	-429.525465742806	-34.8514848253932\\
95.263841637265	-422.966735273241	-39.4001572082513\\
94.8609670745372	-415.710172174127	-42.7516757517782\\
94.6142394267736	-407.976263443234	-44.8042062609791\\
94.531155388701	-399.999999983801	-45.4953836349625\\
94.6142394267739	-392.023736524861	-44.8042067989725\\
94.8609670745379	-384.289827795429	-42.7516768114183\\
95.2638416372659	-377.033264698702	-39.4001587573414\\
95.8106219752338	-370.474534232377	-34.8514868168651\\
96.4846944445567	-364.812920102794	-29.2438700851616\\
97.2655776943513	-360.220447590365	-22.7476931590327\\
98.1295449822186	-356.836656648479	-15.5603390871548\\
99.0503450993052	-354.764362052624	-7.90019198602512\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
101.822940592437	-445.235637941805	-7.74781367859519\\
103.590492057427	-443.163343340547	-15.2602155082393\\
105.248948238128	-439.779552393592	-22.3089434117072\\
106.747917782709	-435.187079876583	-28.6798253584805\\
108.041855260074	-429.525465743045	-34.1792853244282\\
109.091445034737	-422.966735273511	-38.640225001346\\
109.864795852513	-415.710172174421	-41.9271009944953\\
110.338409840137	-407.976263443541	-43.9400432400636\\
110.497896476257	-399.999999984114	-44.6178895065173\\
110.338409840137	-392.023736525169	-43.9400437780569\\
109.864795852513	-384.289827795723	-41.9271020541353\\
109.091445034738	-377.033264698973	-38.6402265504362\\
108.041855260075	-370.474534232616	-34.1792873159001\\
106.747917782711	-364.812920102994	-28.6798277318243\\
105.248948238129	-360.220447590522	-22.3089460948101\\
103.590492057428	-356.836656648586	-15.2602184195765\\
101.822940592439	-354.764362052678	-7.74781672970717\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
104.375662546385	-445.235637942192	-6.66093756308234\\
108.618372800491	-443.163343341309	-13.1194874579976\\
112.599218158162	-439.779552394706	-19.1794083652826\\
116.197242647608	-435.187079878015	-24.6565726546374\\
119.303122115407	-429.525465744752	-29.3845594607089\\
121.822485985581	-422.966735275441	-33.2197112968712\\
123.678784661794	-415.710172176515	-36.0454990152631\\
124.815615448101	-407.976263445736	-37.7760624859789\\
125.198436316325	-399.999999986342	-38.3588194136681\\
124.815615448101	-392.023736527364	-37.7760630239722\\
123.678784661794	-384.289827797817	-36.0455000749032\\
121.822485985582	-377.033264700903	-33.2197128459614\\
119.303122115409	-370.474534234323	-29.3845614521808\\
116.19724264761	-364.812920104427	-24.6565750279812\\
112.599218158163	-360.220447591636	-19.1794110483855\\
108.618372800493	-356.836656649349	-13.1194903693348\\
104.375662546387	-354.764362053065	-6.66094061419433\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
106.400615019337	-445.235637942865	-4.77065388848854\\
112.606750590181	-443.163343342635	-9.39635542173286\\
118.429836423665	-439.779552396644	-13.7365534502731\\
123.692941003363	-435.187079880507	-17.6593732532582\\
128.236147559881	-429.525465747721	-21.0456219360171\\
131.921413060972	-422.966735278798	-23.7924100458487\\
134.63676257922	-415.710172180157	-25.8162778159776\\
136.299691593545	-407.976263449553	-27.0557310483349\\
136.859672847331	-399.999999990218	-27.473109583649\\
136.299691593546	-392.023736531181	-27.0557315863282\\
134.63676257922	-384.289827801459	-25.8162788756177\\
131.921413060973	-377.03326470426	-23.7924115949389\\
128.236147559882	-370.474534237292	-21.045623927489\\
123.692941003365	-364.812920106918	-17.659375626602\\
118.429836423666	-360.220447593574	-13.7365561333759\\
112.606750590182	-356.836656650674	-9.39635833307003\\
106.400615019339	-354.764362053738	-4.77065693960053\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
107.65355885794	-445.235637943743	-2.30495876358565\\
115.074568202871	-443.163343344364	-4.53988407059533\\
122.037544421057	-439.779552399172	-6.63686729741214\\
128.330921003544	-435.187079883756	-8.53219266981399\\
133.763476887477	-429.525465751594	-10.1682716854414\\
138.170146611327	-422.966735283176	-11.4953929113003\\
141.417035745419	-415.710172184908	-12.4732324404989\\
143.405489206417	-407.976263454532	-13.0720791137531\\
144.075088842115	-399.999999995274	-13.2737372779271\\
143.405489206417	-392.02373653616	-13.0720796517465\\
141.417035745419	-384.28982780621	-12.473233500139\\
138.170146611328	-377.033264708638	-11.4953944603905\\
133.763476887478	-370.474534241165	-10.1682736769133\\
128.330921003546	-364.812920110168	-8.5321950431578\\
122.037544421058	-360.220447596102	-6.63686998051499\\
115.074568202873	-356.836656652403	-4.5398869819325\\
107.653558857942	-354.764362054616	-2.30496181469764\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
107.983370543777	-445.23563794472	0.438748589778608\\
115.724170413363	-443.163343346288	0.86416447658414\\
122.987199321752	-439.779552401985	1.26332316305699\\
129.551773810835	-435.187079887372	1.62409641449271\\
135.218432606594	-429.525465755904	1.93552231820651\\
139.814997148989	-422.966735288048	2.18813835570316\\
143.201803150372	-415.710172190194	2.37426891651321\\
145.275944224199	-407.976263460072	2.48825851773304\\
145.974398643507	-400.0000000009	2.52664364301111\\
145.275944224199	-392.0237365417	2.48825797973967\\
143.201803150373	-384.289827811496	2.37426785687313\\
139.81499714899	-377.03326471351	2.18813680661301\\
135.218432606595	-370.474534245475	1.9355203267346\\
129.551773810836	-364.812920113784	1.6240940411489\\
122.987199321754	-360.220447598915	1.26332047995413\\
115.724170413364	-356.836656654327	0.864161565246967\\
107.983370543779	-354.764362055593	0.43874553866662\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
107.350269920033	-445.235637945678	3.12953657198059\\
114.477205607963	-443.163343348175	6.1639822097533\\
121.164258729314	-439.779552404744	9.01113836720817\\
127.208246558807	-435.187079890919	11.5844956452314\\
132.425525584648	-429.52546576013	13.805863885112\\
136.657571423707	-422.966735292826	15.6077479369476\\
139.775795504682	-415.710172195379	16.9353984656207\\
141.685452166772	-407.976263465505	17.7484754816409\\
142.32851745863	-400.000000006417	18.0222740513135\\
141.685452166772	-392.023736547133	17.7484749436476\\
139.775795504683	-384.289827816681	16.9353974059806\\
136.657571423707	-377.033264718288	15.6077463878575\\
132.425525584649	-370.474534249701	13.8058618936401\\
127.208246558809	-364.812920117331	11.5844932718876\\
121.164258729316	-360.220447601673	9.01113568410531\\
114.477205607965	-356.836656656214	6.16397929841613\\
107.350269920035	-354.764362056551	3.1295335208686\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
105.830618265502	-445.235637946501	5.44285644056553\\
111.484076145444	-443.163343349797	10.7203328933126\\
116.788596182928	-439.779552407115	15.6720774558465\\
121.583003220834	-435.187079893968	20.1476338753384\\
125.721621627402	-429.525465763764	24.0110146347228\\
129.07870157659	-422.966735296934	27.1448328645908\\
131.552239892906	-415.710172199836	29.4538690838164\\
133.067079366279	-407.976263470177	30.8679643953071\\
133.577192365858	-400.00000001116	31.3441522285901\\
133.06707936628	-392.023736551804	30.8679638573138\\
131.552239892906	-384.289827821138	29.4538680241763\\
129.078701576591	-377.033264722396	27.1448313155006\\
125.721621627403	-370.474534253335	24.0110126432509\\
121.583003220836	-364.812920120379	20.1476315019946\\
116.78859618293	-360.220447604045	15.6720747727436\\
111.484076145445	-356.836656657837	10.7203299819754\\
105.830618265504	-354.764362057375	5.44285338945354\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
103.607707997391	-445.235637947091	7.09968767841695\\
107.10579761287	-443.163343350959	13.9836533902503\\
110.38798116359	-439.779552408814	20.442732869891\\
113.354531163226	-435.187079896151	26.280670255802\\
115.915310491186	-429.525465766366	31.3200827746513\\
117.992511163407	-422.966735299876	35.4078504271194\\
119.523018488578	-415.710172203028	38.4197684615964\\
120.460328776098	-407.976263473522	40.2643212727086\\
120.775962327182	-400.000000014557	40.8854630566792\\
120.460328776098	-392.02373655515	40.2643207347152\\
119.523018488579	-384.28982782433	38.4197674019563\\
117.992511163408	-377.033264725338	35.4078488780293\\
115.915310491187	-370.474534255937	31.3200807831794\\
113.354531163227	-364.812920122563	26.2806678824582\\
110.387981163592	-360.220447605744	20.4427301867882\\
107.105797612872	-356.836656658999	13.9836504789132\\
103.607707997393	-354.764362057964	7.09968462730496\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
100.949654900695	-445.235637947376	7.90019198602512\\
101.870455017781	-443.163343351521	15.5603390871548\\
102.734422305649	-439.779552409635	22.7476931590327\\
103.515305555443	-435.187079897206	29.2438700851616\\
104.189378024766	-429.525465767623	34.8514868168651\\
104.736158362734	-422.966735301298	39.4001587573414\\
105.139032925462	-415.710172204571	42.7516768114183\\
105.385760573226	-407.976263475139	44.8042067989725\\
105.468844611299	-400.000000016199	45.4953836349625\\
105.385760573226	-392.023736556766	44.8042062609791\\
105.139032925463	-384.289827825873	42.7516757517782\\
104.736158362735	-377.033264726759	39.4001572082513\\
104.189378024767	-370.474534257194	34.8514848253932\\
103.515305555445	-364.812920123618	29.2438677118177\\
102.73442230565	-360.220447606564	22.7476904759298\\
101.870455017783	-356.83665665956	15.5603361758176\\
100.949654900697	-354.764362058249	7.90018893491313\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
98.177059407561	-445.235637947322	7.74781672970718\\
96.4095079425717	-443.163343351414	15.2602184195765\\
94.7510517618708	-439.779552409478	22.3089460948101\\
93.2520822172894	-435.187079897006	28.6798277318243\\
91.9581447399246	-429.525465767384	34.1792873159001\\
90.908554965262	-422.966735301027	38.6402265504362\\
90.1352041474868	-415.710172204277	41.9271020541353\\
89.6615901598626	-407.976263474831	43.9400437780569\\
89.5021035237432	-400.000000015886	44.6178895065173\\
89.6615901598629	-392.023736556459	43.9400432400636\\
90.1352041474874	-384.289827825579	41.9271009944953\\
90.908554965263	-377.033264726489	38.640225001346\\
91.9581447399258	-370.474534256955	34.1792853244282\\
93.2520822172909	-364.812920123417	28.6798253584805\\
94.7510517618724	-360.220447606408	22.3089434117072\\
96.4095079425735	-356.836656659453	15.2602155082393\\
98.1770594075629	-354.764362058195	7.74781367859519\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
95.6243374536131	-445.235637946935	6.66094061419433\\
91.381627199507	-443.163343350651	13.1194903693348\\
87.4007818418368	-439.779552408364	19.1794110483855\\
83.8027573523904	-435.187079895573	24.6565750279812\\
80.6968778845913	-429.525465765677	29.3845614521808\\
78.1775140144179	-422.966735299097	33.2197128459614\\
76.3212153382056	-415.710172202183	36.0455000749032\\
75.1843845518988	-407.976263472636	37.7760630239722\\
74.8015636836752	-400.000000013658	38.3588194136681\\
75.1843845518991	-392.023736554264	37.7760624859789\\
76.3212153382063	-384.289827823485	36.0454990152631\\
78.1775140144188	-377.033264724559	33.2197112968712\\
80.6968778845926	-370.474534255248	29.3845594607089\\
83.8027573523918	-364.812920121985	24.6565726546374\\
87.4007818418384	-360.220447605294	19.1794083652826\\
91.3816271995087	-356.836656658691	13.1194874579976\\
95.6243374536149	-354.764362057808	6.66093756308234\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
93.5993849806607	-445.235637946262	4.77065693960053\\
87.3932494098176	-443.163343349326	9.39635833307004\\
81.5701635763335	-439.779552406426	13.7365561333759\\
76.3070589966353	-435.187079893082	17.659375626602\\
71.7638524401177	-429.525465762708	21.045623927489\\
68.0785869390271	-422.96673529574	23.7924115949389\\
65.3632374207797	-415.710172198541	25.8162788756177\\
63.7003084064544	-407.976263468819	27.0557315863282\\
63.1403271526687	-400.000000009782	27.473109583649\\
63.7003084064547	-392.023736550447	27.0557310483349\\
65.3632374207804	-384.289827819843	25.8162778159776\\
68.078586939028	-377.033264721202	23.7924100458487\\
71.763852440119	-370.474534252279	21.0456219360171\\
76.3070589966368	-364.812920119493	17.6593732532582\\
81.5701635763351	-360.220447603356	13.7365534502731\\
87.3932494098194	-356.836656657365	9.39635542173286\\
93.5993849806626	-354.764362057135	4.77065388848854\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
92.3464411420577	-445.235637945384	2.30496181469764\\
84.9254317971273	-443.163343347597	4.5398869819325\\
77.9624555789416	-439.779552403898	6.636869980515\\
71.6690789964542	-435.187079889832	8.53219504315781\\
66.2365231125218	-429.525465758835	10.1682736769133\\
61.8298533886718	-422.966735291362	11.4953944603905\\
58.5829642545808	-415.71017219379	12.473233500139\\
56.594510793583	-407.97626346384	13.0720796517465\\
55.9249111578849	-400.000000004726	13.2737372779271\\
56.5945107935833	-392.023736545468	13.0720791137531\\
58.5829642545814	-384.289827815092	12.4732324404989\\
61.8298533886727	-377.033264716824	11.4953929113003\\
66.236523112523	-370.474534248406	10.1682716854414\\
71.6690789964557	-364.812920116244	8.532192669814\\
77.9624555789432	-360.220447600828	6.63686729741215\\
84.9254317971291	-356.836656655636	4.53988407059533\\
92.3464411420596	-354.764362056257	2.30495876358566\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
92.0166294562212	-445.235637944407	-0.438745538666618\\
84.2758295866356	-443.163343345673	-0.86416156524696\\
77.0128006782459	-439.779552401085	-1.26332047995413\\
70.4482261891637	-435.187079886216	-1.62409404114889\\
64.7815673934046	-429.525465754525	-1.93552032673459\\
60.1850028510101	-422.96673528649	-2.188136806613\\
56.7981968496269	-415.710172188504	-2.37426785687312\\
54.7240557758007	-407.9762634583	-2.48825797973966\\
54.0256013564935	-399.9999999991	-2.5266436430111\\
54.724055775801	-392.023736539928	-2.48825851773302\\
56.7981968496276	-384.289827809806	-2.3742689165132\\
60.185002851011	-377.033264711952	-2.18813835570315\\
64.7815673934058	-370.474534244096	-1.9355223182065\\
70.4482261891651	-364.812920112628	-1.6240964144927\\
77.0128006782476	-360.220447598015	-1.26332316305698\\
84.2758295866374	-356.836656653712	-0.864164476584134\\
92.016629456223	-354.76436205528	-0.438748589778606\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
92.6497300799651	-445.235637943449	-3.1295335208686\\
85.5227943920353	-443.163343343786	-6.16397929841613\\
78.835741270684	-439.779552398327	-9.01113568410531\\
72.7917534411913	-435.187079882669	-11.5844932718876\\
67.574474415351	-429.525465750299	-13.8058618936401\\
63.3424285762925	-422.966735281712	-15.6077463878575\\
60.2242044953173	-415.710172183319	-16.9353974059806\\
58.3145478332281	-407.976263452867	-17.7484749436476\\
57.6714825413697	-399.999999993583	-18.0222740513135\\
58.3145478332284	-392.023736534495	-17.7484754816409\\
60.2242044953179	-384.289827804621	-16.9353984656207\\
63.3424285762935	-377.033264707174	-15.6077479369476\\
67.5744744153522	-370.47453423987	-13.805863885112\\
72.7917534411928	-364.812920109081	-11.5844956452314\\
78.8357412706856	-360.220447595256	-9.01113836720816\\
85.5227943920371	-356.836656651825	-6.1639822097533\\
92.6497300799669	-354.764362054322	-3.12953657198058\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
99.9999999999991	-445.933470574538	1.54909015419735e-06\\
94.1693817344958	-445.235637942625	-5.44285338945354\\
88.5159238545547	-443.163343342163	-10.7203299819754\\
83.21140381707	-439.779552395955	-15.6720747727436\\
78.4169967791641	-435.187079879621	-20.1476315019946\\
74.2783783725966	-429.525465746665	-24.0110126432509\\
70.9212984234093	-422.966735277604	-27.1448313155006\\
68.4477601070937	-415.710172178862	-29.4538680241763\\
66.9329206337202	-407.976263448196	-30.8679638573138\\
66.4228076341417	-399.99999998884	-31.3441522285901\\
66.9329206337206	-392.023736529823	-30.8679643953071\\
68.4477601070943	-384.289827800164	-29.4538690838164\\
70.9212984234102	-377.033264703066	-27.1448328645908\\
74.2783783725979	-370.474534236236	-24.0110146347228\\
78.4169967791655	-364.812920106032	-20.1476338753384\\
83.2114038170716	-360.220447592885	-15.6720774558465\\
88.5159238545565	-356.836656650203	-10.7203328933126\\
94.1693817344977	-354.764362053499	-5.44285644056553\\
100.000000000001	-354.066529425462	-1.54909015419735e-06\\
};
\addlegendentry{data42}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
230.747215297837	-400	-31.0482775106649\\
230.280096008846	-407.587822893293	-30.5765844101774\\
228.892931325093	-414.945093627596	-29.1758372648849\\
226.627869543557	-421.848265254608	-26.8885970679849\\
223.553733420291	-428.087588397614	-23.7843604554608\\
219.763929025814	-433.473484380163	-19.9574480859647\\
215.373607648919	-437.842305478222	-15.5241387553325\\
210.516166983032	-441.061307273456	-10.6191363242128\\
205.339197904802	-443.03268202521	-5.3914768094241\\
200	-443.696530509216	0\\
194.660802095198	-443.03268202521	5.3914768094241\\
189.483833016968	-441.061307273456	10.6191363242128\\
184.626392351081	-437.842305478222	15.5241387553325\\
180.236070974186	-433.473484380163	19.9574480859647\\
176.446266579709	-428.087588397614	23.7843604554608\\
173.372130456443	-421.848265254608	26.8885970679849\\
171.107068674907	-414.945093627596	29.1758372648849\\
169.719903991154	-407.587822893293	30.5765844101774\\
169.252784702163	-400	31.0482775106649\\
230.747215297837	-400	-31.0482775106649\\
228.454434839532	-407.130221180658	-32.4210256514053\\
225.297080777266	-414.043794198807	-32.8086773335583\\
221.371087716524	-420.530653636728	-32.1994539569228\\
216.795744969807	-426.393699552909	-30.6118664655162\\
211.710072011239	-431.454786264032	-28.0941529019067\\
206.268594440193	-435.560135211412	-24.7228127187001\\
200.636648799143	-438.58500744469	-20.6002823813827\\
194.985358906491	-440.437493751716	-15.8518228881528\\
189.486436345934	-441.061307273456	-10.6217137778758\\
184.306963096886	-440.437493751716	-5.06886926930462\\
179.60431483308	-438.585007444689	0.637990267042811\\
175.521379142355	-435.560135211412	6.3254647919648\\
172.182213959611	-431.454786264032	11.8207432700226\\
169.688278129224	-426.393699552909	16.9568544454054\\
168.11534862941	-420.530653636728	21.577740179047\\
167.511218127079	-414.043794198807	25.5429971962116\\
167.89424282184	-407.130221180658	28.7321431689495\\
169.252784702163	-400	31.0482775106649\\
230.747215297837	-400	-31.0482775106649\\
226.848975351127	-405.812609562778	-34.0430000578875\\
222.134942874609	-411.448605925313	-36.0033432749403\\
216.748351359668	-416.736742190082	-36.8697431251549\\
210.852869663738	-421.516341012605	-36.6158744875018\\
204.627629014892	-425.642176701254	-35.2494510320725\\
198.261780200123	-428.988887826403	-32.8119908441166\\
191.94874631439	-431.454786264032	-29.3775549180307\\
185.880345697764	-432.964946937918	-25.0504968515205\\
180.240963632222	-433.473484380163	-19.9622921143399\\
175.20194988816	-432.964946937918	-14.2675432326723\\
170.916412348327	-431.454786264032	-8.13928226960517\\
167.514564902285	-428.988887826403	-1.76371333345165\\
165.099770963264	-425.642176701254	4.66544513985679\\
163.745402823156	-421.516341012605	10.9528464234198\\
163.492612272554	-416.736742190082	16.907451010815\\
164.349080224422	-411.448605925313	22.3483312548295\\
166.288783333435	-405.812609562778	27.1101687624674\\
169.252784702163	-400	31.0482775106649\\
230.747215297837	-400	-31.0482775106649\\
225.65735965199	-403.793911446646	-35.2468735784094\\
219.787918116367	-407.472546813798	-38.3745112282526\\
213.317230701949	-410.924132627304	-40.3361587728649\\
206.441905971495	-414.043794198807	-41.0722125442449\\
199.370847187859	-416.736742190082	-40.5603079210104\\
192.318904894054	-418.921152739111	-38.8159988661022\\
185.500348788221	-420.530653636728	-35.8922853274906\\
179.12235724728	-421.516341012605	-31.8780028615759\\
173.378722316784	-421.848265254608	-26.89512340976\\
168.443961437676	-421.516341012605	-21.0950492427277\\
164.468014822158	-420.530653636728	-14.6540126790651\\
161.571689596216	-418.921152739111	-7.76772135543725\\
159.842989136231	-416.736742190082	-0.645411749081134\\
159.334439130913	-414.043794198807	6.4965083666767\\
160.061491614835	-410.924132627304	13.4410353631049\\
162.002055466181	-407.472546813798	19.9771633015173\\
165.097167634298	-403.793911446646	25.9062952419454\\
169.252784702163	-400	31.0482775106649\\
230.747215297837	-400	-31.0482775106649\\
225.023314181813	-401.31761161788	-35.8874412991153\\
218.539092326782	-402.595188273494	-39.6361833436136\\
211.491569532635	-403.793911446646	-42.1806000140928\\
204.094881213253	-404.877358540304	-43.4433804975572\\
196.573772000317	-405.812609562778	-43.3861558480146\\
189.156766991396	-406.571247385009	-42.0106648074842\\
182.069228130501	-407.130221180658	-39.3587009752006\\
175.526506699453	-407.472546813798	-35.5108429302492\\
169.727399978156	-407.587822893293	-30.5840058922157\\
164.848110889848	-407.472546813798	-24.727889311401\\
161.036894164438	-407.130221180658	-18.1204283267751\\
158.409551693559	-406.571247385009	-10.9623872968193\\
157.045913948689	-405.812609562778	-3.47125967608529\\
156.987414372671	-404.877358540304	4.12534041336443\\
158.235830445521	-403.793911446646	11.596594121877\\
160.753229676595	-402.595188273494	18.7154911861562\\
164.463122164121	-401.31761161788	25.2657275212395\\
169.252784702163	-400	31.0482775106649\\
230.747215297837	-400	-31.0482775106649\\
225.023314181813	-398.68238838212	-35.8874412991153\\
218.539092326782	-397.404811726506	-39.6361833436136\\
211.491569532635	-396.206088553354	-42.1806000140928\\
204.094881213253	-395.122641459696	-43.4433804975572\\
196.573772000317	-394.187390437222	-43.3861558480146\\
189.156766991396	-393.428752614991	-42.0106648074842\\
182.069228130501	-392.869778819342	-39.3587009752006\\
175.526506699453	-392.527453186202	-35.5108429302492\\
169.727399978156	-392.412177106707	-30.5840058922157\\
164.848110889848	-392.527453186202	-24.727889311401\\
161.036894164438	-392.869778819342	-18.1204283267751\\
158.409551693559	-393.428752614991	-10.9623872968193\\
157.045913948689	-394.187390437222	-3.47125967608529\\
156.987414372671	-395.122641459696	4.12534041336443\\
158.235830445521	-396.206088553354	11.596594121877\\
160.753229676595	-397.404811726506	18.7154911861562\\
164.463122164121	-398.68238838212	25.2657275212395\\
169.252784702163	-400	31.0482775106649\\
230.747215297837	-400	-31.0482775106649\\
225.65735965199	-396.206088553354	-35.2468735784094\\
219.787918116367	-392.527453186202	-38.3745112282526\\
213.317230701949	-389.075867372696	-40.3361587728649\\
206.441905971495	-385.956205801193	-41.0722125442449\\
199.370847187859	-383.263257809918	-40.5603079210104\\
192.318904894054	-381.078847260889	-38.8159988661022\\
185.500348788221	-379.469346363272	-35.8922853274906\\
179.12235724728	-378.483658987395	-31.8780028615759\\
173.378722316784	-378.151734745392	-26.89512340976\\
168.443961437676	-378.483658987395	-21.0950492427277\\
164.468014822158	-379.469346363272	-14.654012679065\\
161.571689596216	-381.078847260889	-7.76772135543724\\
159.842989136231	-383.263257809918	-0.645411749081134\\
159.334439130913	-385.956205801193	6.4965083666767\\
160.061491614835	-389.075867372696	13.4410353631049\\
162.002055466181	-392.527453186202	19.9771633015173\\
165.097167634298	-396.206088553354	25.9062952419454\\
169.252784702163	-400	31.0482775106649\\
230.747215297837	-400	-31.0482775106649\\
226.848975351127	-394.187390437222	-34.0430000578875\\
222.134942874609	-388.551394074687	-36.0033432749403\\
216.748351359668	-383.263257809918	-36.8697431251549\\
210.852869663738	-378.483658987395	-36.6158744875018\\
204.627629014892	-374.357823298746	-35.2494510320725\\
198.261780200123	-371.011112173597	-32.8119908441166\\
191.94874631439	-368.545213735968	-29.3775549180307\\
185.880345697764	-367.035053062082	-25.0504968515205\\
180.240963632222	-366.526515619837	-19.9622921143399\\
175.20194988816	-367.035053062082	-14.2675432326723\\
170.916412348327	-368.545213735968	-8.13928226960516\\
167.514564902285	-371.011112173597	-1.76371333345165\\
165.099770963264	-374.357823298746	4.66544513985679\\
163.745402823156	-378.483658987395	10.9528464234198\\
163.492612272554	-383.263257809918	16.907451010815\\
164.349080224422	-388.551394074687	22.3483312548295\\
166.288783333435	-394.187390437222	27.1101687624674\\
169.252784702163	-400	31.0482775106649\\
230.747215297837	-400	-31.0482775106649\\
228.454434839532	-392.869778819342	-32.4210256514053\\
225.297080777266	-385.956205801193	-32.8086773335582\\
221.371087716524	-379.469346363272	-32.1994539569228\\
216.795744969807	-373.606300447091	-30.6118664655162\\
211.710072011239	-368.545213735968	-28.0941529019067\\
206.268594440193	-364.439864788588	-24.7228127187001\\
200.636648799143	-361.414992555311	-20.6002823813827\\
194.985358906491	-359.562506248284	-15.8518228881528\\
189.486436345934	-358.938692726544	-10.6217137778758\\
184.306963096886	-359.562506248284	-5.06886926930462\\
179.60431483308	-361.41499255531	0.637990267042815\\
175.521379142355	-364.439864788588	6.32546479196481\\
172.182213959611	-368.545213735968	11.8207432700226\\
169.688278129224	-373.606300447091	16.9568544454054\\
168.11534862941	-379.469346363272	21.577740179047\\
167.511218127079	-385.956205801193	25.5429971962116\\
167.89424282184	-392.869778819342	28.7321431689495\\
169.252784702163	-400	31.0482775106649\\
230.747215297837	-400	-31.0482775106649\\
230.280096008846	-392.412177106707	-30.5765844101774\\
228.892931325093	-385.054906372404	-29.1758372648849\\
226.627869543557	-378.151734745392	-26.8885970679849\\
223.553733420291	-371.912411602386	-23.7843604554608\\
219.763929025814	-366.526515619837	-19.9574480859647\\
215.373607648919	-362.157694521778	-15.5241387553325\\
210.516166983032	-358.938692726544	-10.6191363242128\\
205.339197904802	-356.96731797479	-5.3914768094241\\
200	-356.303469490784	0\\
194.660802095198	-356.96731797479	5.3914768094241\\
189.483833016968	-358.938692726544	10.6191363242128\\
184.626392351081	-362.157694521778	15.5241387553325\\
180.236070974186	-366.526515619837	19.9574480859647\\
176.446266579709	-371.912411602386	23.7843604554608\\
173.372130456443	-378.151734745392	26.8885970679849\\
171.107068674907	-385.054906372404	29.1758372648849\\
169.719903991154	-392.412177106707	30.5765844101774\\
169.252784702163	-400	31.0482775106649\\
230.747215297837	-400	-31.0482775106649\\
232.10575717816	-392.869778819342	-28.7321431689495\\
232.488781872921	-385.956205801193	-25.5429971962116\\
231.88465137059	-379.469346363272	-21.577740179047\\
230.311721870776	-373.606300447091	-16.9568544454054\\
227.817786040389	-368.545213735968	-11.8207432700226\\
224.478620857645	-364.439864788588	-6.32546479196481\\
220.39568516692	-361.414992555311	-0.637990267042815\\
215.693036903114	-359.562506248284	5.06886926930462\\
210.513563654066	-358.938692726544	10.6217137778758\\
205.014641093509	-359.562506248284	15.8518228881528\\
199.363351200857	-361.41499255531	20.6002823813827\\
193.731405559807	-364.439864788588	24.7228127187001\\
188.289927988761	-368.545213735968	28.0941529019067\\
183.204255030193	-373.606300447091	30.6118664655162\\
178.628912283476	-379.469346363272	32.1994539569228\\
174.702919222734	-385.956205801193	32.8086773335582\\
171.545565160468	-392.869778819342	32.4210256514053\\
169.252784702163	-400	31.0482775106649\\
230.747215297837	-400	-31.0482775106649\\
233.711216666565	-394.187390437222	-27.1101687624674\\
235.650919775578	-388.551394074687	-22.3483312548295\\
236.507387727446	-383.263257809918	-16.907451010815\\
236.254597176844	-378.483658987395	-10.9528464234198\\
234.900229036736	-374.357823298746	-4.66544513985679\\
232.485435097715	-371.011112173597	1.76371333345165\\
229.083587651673	-368.545213735968	8.13928226960516\\
224.79805011184	-367.035053062082	14.2675432326723\\
219.759036367778	-366.526515619837	19.9622921143399\\
214.119654302236	-367.035053062082	25.0504968515205\\
208.05125368561	-368.545213735968	29.3775549180307\\
201.738219799877	-371.011112173597	32.8119908441166\\
195.372370985108	-374.357823298746	35.2494510320725\\
189.147130336262	-378.483658987395	36.6158744875018\\
183.251648640332	-383.263257809918	36.8697431251549\\
177.865057125391	-388.551394074687	36.0033432749403\\
173.151024648873	-394.187390437222	34.0430000578875\\
169.252784702163	-400	31.0482775106649\\
230.747215297837	-400	-31.0482775106649\\
234.902832365702	-396.206088553354	-25.9062952419454\\
237.997944533819	-392.527453186202	-19.9771633015173\\
239.938508385165	-389.075867372696	-13.4410353631049\\
240.665560869087	-385.956205801193	-6.4965083666767\\
240.157010863769	-383.263257809918	0.645411749081134\\
238.428310403784	-381.078847260889	7.76772135543724\\
235.531985177842	-379.469346363272	14.654012679065\\
231.556038562324	-378.483658987395	21.0950492427277\\
226.621277683216	-378.151734745392	26.89512340976\\
220.87764275272	-378.483658987395	31.8780028615759\\
214.499651211779	-379.469346363272	35.8922853274906\\
207.681095105946	-381.078847260889	38.8159988661022\\
200.629152812141	-383.263257809918	40.5603079210104\\
193.558094028505	-385.956205801193	41.0722125442449\\
186.682769298051	-389.075867372696	40.3361587728649\\
180.212081883633	-392.527453186202	38.3745112282526\\
174.34264034801	-396.206088553354	35.2468735784094\\
169.252784702163	-400	31.0482775106649\\
230.747215297837	-400	-31.0482775106649\\
235.536877835879	-398.68238838212	-25.2657275212395\\
239.246770323405	-397.404811726506	-18.7154911861562\\
241.764169554479	-396.206088553354	-11.596594121877\\
243.012585627329	-395.122641459696	-4.12534041336443\\
242.954086051311	-394.187390437222	3.47125967608529\\
241.590448306441	-393.428752614991	10.9623872968193\\
238.963105835562	-392.869778819342	18.1204283267751\\
235.151889110152	-392.527453186202	24.727889311401\\
230.272600021844	-392.412177106707	30.5840058922157\\
224.473493300547	-392.527453186202	35.5108429302492\\
217.930771869499	-392.869778819342	39.3587009752006\\
210.843233008604	-393.428752614991	42.0106648074842\\
203.426227999683	-394.187390437222	43.3861558480146\\
195.905118786747	-395.122641459696	43.4433804975572\\
188.508430467365	-396.206088553354	42.1806000140928\\
181.460907673218	-397.404811726506	39.6361833436136\\
174.976685818187	-398.68238838212	35.8874412991153\\
169.252784702163	-400	31.0482775106649\\
230.747215297837	-400	-31.0482775106649\\
235.536877835879	-401.31761161788	-25.2657275212395\\
239.246770323405	-402.595188273494	-18.7154911861562\\
241.764169554479	-403.793911446646	-11.596594121877\\
243.012585627329	-404.877358540304	-4.12534041336443\\
242.954086051311	-405.812609562778	3.47125967608529\\
241.590448306441	-406.571247385009	10.9623872968193\\
238.963105835562	-407.130221180658	18.1204283267751\\
235.151889110152	-407.472546813798	24.727889311401\\
230.272600021844	-407.587822893293	30.5840058922157\\
224.473493300547	-407.472546813798	35.5108429302492\\
217.930771869499	-407.130221180658	39.3587009752006\\
210.843233008604	-406.571247385009	42.0106648074842\\
203.426227999683	-405.812609562778	43.3861558480146\\
195.905118786747	-404.877358540304	43.4433804975572\\
188.508430467365	-403.793911446646	42.1806000140928\\
181.460907673218	-402.595188273494	39.6361833436136\\
174.976685818187	-401.31761161788	35.8874412991153\\
169.252784702163	-400	31.0482775106649\\
230.747215297837	-400	-31.0482775106649\\
234.902832365702	-403.793911446646	-25.9062952419454\\
237.997944533819	-407.472546813798	-19.9771633015173\\
239.938508385165	-410.924132627304	-13.4410353631049\\
240.665560869087	-414.043794198807	-6.4965083666767\\
240.157010863769	-416.736742190082	0.645411749081134\\
238.428310403784	-418.921152739111	7.76772135543725\\
235.531985177842	-420.530653636728	14.6540126790651\\
231.556038562324	-421.516341012605	21.0950492427277\\
226.621277683216	-421.848265254608	26.89512340976\\
220.87764275272	-421.516341012605	31.8780028615759\\
214.499651211779	-420.530653636728	35.8922853274906\\
207.681095105946	-418.921152739111	38.8159988661022\\
200.629152812141	-416.736742190082	40.5603079210104\\
193.558094028505	-414.043794198807	41.0722125442449\\
186.682769298051	-410.924132627304	40.3361587728649\\
180.212081883633	-407.472546813798	38.3745112282526\\
174.34264034801	-403.793911446646	35.2468735784094\\
169.252784702163	-400	31.0482775106649\\
230.747215297837	-400	-31.0482775106649\\
233.711216666565	-405.812609562778	-27.1101687624674\\
235.650919775578	-411.448605925313	-22.3483312548295\\
236.507387727446	-416.736742190082	-16.907451010815\\
236.254597176844	-421.516341012605	-10.9528464234198\\
234.900229036736	-425.642176701254	-4.66544513985679\\
232.485435097715	-428.988887826403	1.76371333345165\\
229.083587651673	-431.454786264032	8.13928226960517\\
224.79805011184	-432.964946937918	14.2675432326723\\
219.759036367778	-433.473484380163	19.9622921143399\\
214.119654302236	-432.964946937918	25.0504968515205\\
208.05125368561	-431.454786264032	29.3775549180307\\
201.738219799877	-428.988887826403	32.8119908441166\\
195.372370985108	-425.642176701254	35.2494510320725\\
189.147130336262	-421.516341012605	36.6158744875018\\
183.251648640332	-416.736742190082	36.8697431251549\\
177.865057125391	-411.448605925313	36.0033432749403\\
173.151024648873	-405.812609562778	34.0430000578875\\
169.252784702163	-400	31.0482775106649\\
230.747215297837	-400	-31.0482775106649\\
232.10575717816	-407.130221180658	-28.7321431689495\\
232.488781872921	-414.043794198807	-25.5429971962116\\
231.88465137059	-420.530653636728	-21.577740179047\\
230.311721870776	-426.393699552909	-16.9568544454054\\
227.817786040389	-431.454786264032	-11.8207432700226\\
224.478620857645	-435.560135211412	-6.3254647919648\\
220.39568516692	-438.58500744469	-0.637990267042811\\
215.693036903114	-440.437493751716	5.06886926930462\\
210.513563654066	-441.061307273456	10.6217137778758\\
205.014641093509	-440.437493751716	15.8518228881528\\
199.363351200857	-438.585007444689	20.6002823813827\\
193.731405559807	-435.560135211412	24.7228127187001\\
188.289927988761	-431.454786264032	28.0941529019067\\
183.204255030193	-426.393699552909	30.6118664655162\\
178.628912283476	-420.530653636728	32.1994539569228\\
174.702919222734	-414.043794198807	32.8086773335583\\
171.545565160468	-407.130221180658	32.4210256514053\\
169.252784702163	-400	31.0482775106649\\
230.747215297837	-400	-31.0482775106649\\
230.280096008846	-407.587822893293	-30.5765844101774\\
228.892931325093	-414.945093627596	-29.1758372648849\\
226.627869543557	-421.848265254608	-26.8885970679849\\
223.553733420291	-428.087588397614	-23.7843604554608\\
219.763929025814	-433.473484380163	-19.9574480859647\\
215.373607648919	-437.842305478222	-15.5241387553325\\
210.516166983032	-441.061307273456	-10.6191363242128\\
205.339197904802	-443.03268202521	-5.3914768094241\\
200	-443.696530509216	0\\
194.660802095198	-443.03268202521	5.3914768094241\\
189.483833016968	-441.061307273456	10.6191363242128\\
184.626392351081	-437.842305478222	15.5241387553325\\
180.236070974186	-433.473484380163	19.9574480859647\\
176.446266579709	-428.087588397614	23.7843604554608\\
173.372130456443	-421.848265254608	26.8885970679849\\
171.107068674907	-414.945093627596	29.1758372648849\\
169.719903991154	-407.587822893293	30.5765844101774\\
169.252784702163	-400	31.0482775106649\\
};
\addlegendentry{data43}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
329.148775540197	-400	-29.4099563070784\\
328.705940142799	-407.190369592412	-28.9631529869611\\
327.390889280068	-414.162263443261	-27.6363189193976\\
325.243580107021	-420.703844085838	-25.4697692861203\\
322.329257526291	-426.616348902517	-22.5293336014094\\
318.736471754773	-431.720129426316	-18.9043555156125\\
314.574387770099	-435.860109868656	-14.7049781535392\\
309.969468388026	-438.910499018728	-10.0587974713486\\
305.061631753778	-440.778612345779	-5.10698531798821\\
300	-441.407688171676	0\\
294.938368246222	-440.778612345779	5.10698531798821\\
290.030531611974	-438.910499018728	10.0587974713486\\
285.425612229901	-435.860109868656	14.7049781535392\\
281.263528245227	-431.720129426316	18.9043555156125\\
277.670742473709	-426.616348902517	22.5293336014094\\
274.756419892979	-420.703844085838	25.4697692861203\\
272.609110719932	-414.162263443261	27.6363189193976\\
271.294059857201	-407.190369592412	28.9631529869611\\
270.851224459803	-400	29.4099563070784\\
329.148775540197	-400	-29.4099563070784\\
326.975129491927	-406.756737246713	-30.7102108467612\\
323.981857784118	-413.308174451259	-31.0773511699816\\
320.259909462944	-419.455249509364	-30.5002219038006\\
315.922374044748	-425.011186655959	-28.9963588289296\\
311.101045348312	-429.807171552283	-26.6114560639072\\
305.942417006367	-433.697480624148	-23.4179776724294\\
300.603231330692	-436.563908798996	-19.5129558794433\\
295.245716776284	-438.319361107217	-15.0150427960925\\
290.032658711845	-438.910499018728	-10.0609052353607\\
285.122453268729	-438.319361107217	-4.80107216011608\\
280.66429455464	-436.563908798996	0.60463906325389\\
276.79364146617	-433.697480624148	5.99197863464902\\
273.628101838766	-429.807171552283	11.1972549673178\\
271.263858992166	-425.011186655959	16.0623083738891\\
269.772749248901	-419.455249509364	20.43931666844\\
269.200079223981	-413.308174451259	24.1952866688135\\
269.563249206329	-406.756737246713	27.216095127161\\
270.851224459803	-400	29.4099563070784\\
329.148775540197	-400	-29.4099563070784\\
325.453080149594	-405.508142670239	-32.2465477448414\\
320.984005798525	-410.848923212697	-34.1033441469178\\
315.877343049688	-415.860064713158	-34.923927694215\\
310.288255266609	-420.389306172889	-34.6833653708836\\
304.386564053362	-424.299028882044	-33.3889665413875\\
298.351589311062	-427.47043789452	-31.0800608591638\\
292.36670069341	-429.807171552283	-27.8268032550039\\
286.613746012553	-431.238229385587	-23.7280423149827\\
281.267525885333	-431.720129426316	-18.9083168161894\\
276.490482504997	-431.238229385587	-13.5140716790063\\
272.427763917358	-429.807171552283	-7.70920831230671\\
269.202813770865	-427.47043789452	-1.67010455208535\\
266.913620543816	-424.299028882044	4.41974448983744\\
265.629740214027	-420.389306172889	10.3753018319352\\
265.390182835645	-415.860064713158	16.0156108780256\\
266.202227238389	-410.848923212697	21.1692936918773\\
268.041199863996	-405.508142670239	25.6797582290808\\
270.851224459803	-400	29.4099563070784\\
329.148775540197	-400	-29.4099563070784\\
324.323373729543	-403.595184796206	-33.3868587773755\\
318.758918516337	-407.081131721631	-36.3493184382878\\
312.624483056483	-410.351922042919	-38.2073224520953\\
306.106459067254	-413.308174451259	-38.9044163070339\\
299.402893409285	-415.860064713158	-38.4194191590679\\
292.717470532923	-417.930054934328	-36.7670674011177\\
286.253323629281	-419.455249509364	-33.9975669052184\\
280.20686253101	-420.389306172889	-30.1950675425029\\
274.761805898923	-420.703844085838	-25.47510633195\\
270.083599023454	-420.389306172889	-19.9810969065265\\
266.314386853229	-419.455249509364	-13.8799719625212\\
263.568694992726	-417.930054934328	-7.35711109403929\\
261.929949899739	-415.860064713158	-0.61070812784288\\
261.447944014673	-413.308174451259	6.15425089578481\\
262.13732284244	-410.351922042919	12.7322161201453\\
263.9771399562	-407.081131721631	18.9233194005074\\
266.911493443945	-403.595184796206	24.5394471965467\\
270.851224459803	-400	29.4099563070784\\
329.148775540197	-400	-29.4099563070784\\
323.722269498722	-401.248594576474	-33.9936056046414\\
317.574974302575	-402.459251238561	-37.5443763975019\\
310.89367240561	-403.595184796206	-39.9543803118953\\
303.881371785066	-404.621880483069	-41.1503905984038\\
296.751137646901	-405.508142670239	-41.0960670896822\\
289.719618547331	-406.227042729628	-39.7930603780539\\
283.000463636076	-406.756737246713	-37.2809616630987\\
276.797831035059	-407.081131721631	-33.636099793087\\
271.300184597178	-407.190369592412	-28.9692220515501\\
266.674567527504	-407.081131721631	-23.4221291571105\\
263.061526860024	-406.756737246713	-17.1633667204014\\
260.570843007133	-406.227042729628	-10.3831040709755\\
259.278194137355	-405.508142670239	-3.28735605845721\\
259.222856732484	-404.621880483069	3.90827660441489\\
260.406512191567	-403.595184796206	10.9851582603452\\
262.793195742438	-402.459251238561	17.7282614412933\\
266.310389213124	-401.248594576474	23.9327003692808\\
270.851224459803	-400	29.4099563070784\\
329.148775540197	-400	-29.4099563070784\\
323.722269498722	-398.751405423526	-33.9936056046414\\
317.574974302575	-397.540748761439	-37.5443763975019\\
310.89367240561	-396.404815203794	-39.9543803118953\\
303.881371785066	-395.378119516931	-41.1503905984038\\
296.751137646901	-394.491857329761	-41.0960670896822\\
289.719618547331	-393.772957270372	-39.7930603780539\\
283.000463636076	-393.243262753287	-37.2809616630987\\
276.797831035059	-392.918868278369	-33.636099793087\\
271.300184597178	-392.809630407588	-28.9692220515501\\
266.674567527504	-392.918868278369	-23.4221291571105\\
263.061526860024	-393.243262753287	-17.1633667204014\\
260.570843007133	-393.772957270372	-10.3831040709755\\
259.278194137355	-394.491857329761	-3.28735605845721\\
259.222856732484	-395.378119516931	3.90827660441489\\
260.406512191567	-396.404815203794	10.9851582603452\\
262.793195742438	-397.540748761439	17.7282614412933\\
266.310389213124	-398.751405423526	23.9327003692808\\
270.851224459803	-400	29.4099563070784\\
329.148775540197	-400	-29.4099563070784\\
324.323373729543	-396.404815203794	-33.3868587773755\\
318.758918516337	-392.918868278369	-36.3493184382878\\
312.624483056483	-389.648077957081	-38.2073224520953\\
306.106459067254	-386.691825548741	-38.9044163070339\\
299.402893409285	-384.139935286842	-38.4194191590679\\
292.717470532923	-382.069945065672	-36.7670674011177\\
286.253323629281	-380.544750490636	-33.9975669052184\\
280.20686253101	-379.610693827111	-30.1950675425029\\
274.761805898923	-379.296155914162	-25.47510633195\\
270.083599023454	-379.610693827111	-19.9810969065265\\
266.314386853229	-380.544750490636	-13.8799719625212\\
263.568694992726	-382.069945065672	-7.35711109403929\\
261.929949899739	-384.139935286842	-0.61070812784288\\
261.447944014673	-386.691825548741	6.15425089578481\\
262.13732284244	-389.648077957081	12.7322161201453\\
263.9771399562	-392.918868278369	18.9233194005074\\
266.911493443945	-396.404815203794	24.5394471965467\\
270.851224459803	-400	29.4099563070784\\
329.148775540197	-400	-29.4099563070784\\
325.453080149594	-394.491857329761	-32.2465477448414\\
320.984005798525	-389.151076787303	-34.1033441469178\\
315.877343049688	-384.139935286842	-34.923927694215\\
310.288255266609	-379.610693827111	-34.6833653708836\\
304.386564053362	-375.700971117956	-33.3889665413875\\
298.351589311062	-372.52956210548	-31.0800608591638\\
292.36670069341	-370.192828447717	-27.8268032550039\\
286.613746012553	-368.761770614413	-23.7280423149827\\
281.267525885333	-368.279870573684	-18.9083168161894\\
276.490482504997	-368.761770614413	-13.5140716790063\\
272.427763917358	-370.192828447717	-7.7092083123067\\
269.202813770865	-372.52956210548	-1.67010455208534\\
266.913620543816	-375.700971117956	4.41974448983745\\
265.629740214027	-379.610693827111	10.3753018319352\\
265.390182835645	-384.139935286842	16.0156108780256\\
266.202227238389	-389.151076787303	21.1692936918773\\
268.041199863996	-394.491857329761	25.6797582290808\\
270.851224459803	-400	29.4099563070784\\
329.148775540197	-400	-29.4099563070784\\
326.975129491927	-393.243262753287	-30.7102108467612\\
323.981857784118	-386.691825548741	-31.0773511699816\\
320.259909462944	-380.544750490636	-30.5002219038006\\
315.922374044748	-374.988813344041	-28.9963588289296\\
311.101045348312	-370.192828447717	-26.6114560639072\\
305.942417006367	-366.302519375852	-23.4179776724294\\
300.603231330692	-363.436091201004	-19.5129558794433\\
295.245716776284	-361.680638892783	-15.0150427960925\\
290.032658711845	-361.089500981272	-10.0609052353607\\
285.122453268729	-361.680638892783	-4.80107216011607\\
280.66429455464	-363.436091201004	0.604639063253893\\
276.79364146617	-366.302519375852	5.99197863464902\\
273.628101838766	-370.192828447717	11.1972549673178\\
271.263858992166	-374.988813344041	16.0623083738891\\
269.772749248901	-380.544750490636	20.43931666844\\
269.200079223981	-386.691825548741	24.1952866688135\\
269.563249206329	-393.243262753287	27.216095127161\\
270.851224459803	-400	29.4099563070784\\
329.148775540197	-400	-29.4099563070784\\
328.705940142799	-392.809630407588	-28.9631529869611\\
327.390889280068	-385.837736556739	-27.6363189193976\\
325.243580107021	-379.296155914162	-25.4697692861203\\
322.329257526291	-373.383651097483	-22.5293336014094\\
318.736471754773	-368.279870573684	-18.9043555156125\\
314.574387770099	-364.139890131344	-14.7049781535392\\
309.969468388026	-361.089500981272	-10.0587974713486\\
305.061631753778	-359.221387654221	-5.10698531798821\\
300	-358.592311828324	0\\
294.938368246222	-359.221387654221	5.10698531798821\\
290.030531611974	-361.089500981272	10.0587974713486\\
285.425612229901	-364.139890131344	14.7049781535392\\
281.263528245227	-368.279870573684	18.9043555156125\\
277.670742473709	-373.383651097483	22.5293336014094\\
274.756419892979	-379.296155914162	25.4697692861203\\
272.609110719932	-385.837736556739	27.6363189193976\\
271.294059857201	-392.809630407588	28.9631529869611\\
270.851224459803	-400	29.4099563070784\\
329.148775540197	-400	-29.4099563070784\\
330.436750793671	-393.243262753287	-27.216095127161\\
330.799920776019	-386.691825548741	-24.1952866688135\\
330.227250751099	-380.544750490636	-20.43931666844\\
328.736141007834	-374.988813344041	-16.0623083738891\\
326.371898161234	-370.192828447717	-11.1972549673178\\
323.20635853383	-366.302519375852	-5.99197863464902\\
319.33570544536	-363.436091201004	-0.604639063253893\\
314.877546731271	-361.680638892783	4.80107216011607\\
309.967341288155	-361.089500981272	10.0609052353607\\
304.754283223716	-361.680638892783	15.0150427960925\\
299.396768669308	-363.436091201004	19.5129558794433\\
294.057582993633	-366.302519375852	23.4179776724294\\
288.898954651688	-370.192828447717	26.6114560639072\\
284.077625955252	-374.988813344041	28.9963588289296\\
279.740090537056	-380.544750490636	30.5002219038006\\
276.018142215882	-386.691825548741	31.0773511699816\\
273.024870508073	-393.243262753287	30.7102108467612\\
270.851224459803	-400	29.4099563070784\\
329.148775540197	-400	-29.4099563070784\\
331.958800136004	-394.491857329761	-25.6797582290808\\
333.797772761611	-389.151076787303	-21.1692936918773\\
334.609817164355	-384.139935286842	-16.0156108780256\\
334.370259785973	-379.610693827111	-10.3753018319352\\
333.086379456184	-375.700971117956	-4.41974448983745\\
330.797186229135	-372.52956210548	1.67010455208534\\
327.572236082642	-370.192828447717	7.7092083123067\\
323.509517495003	-368.761770614413	13.5140716790063\\
318.732474114667	-368.279870573684	18.9083168161894\\
313.386253987447	-368.761770614413	23.7280423149827\\
307.63329930659	-370.192828447717	27.8268032550039\\
301.648410688938	-372.52956210548	31.0800608591638\\
295.613435946638	-375.700971117956	33.3889665413875\\
289.711744733391	-379.610693827111	34.6833653708836\\
284.122656950312	-384.139935286842	34.923927694215\\
279.015994201475	-389.151076787303	34.1033441469178\\
274.546919850406	-394.491857329761	32.2465477448414\\
270.851224459803	-400	29.4099563070784\\
329.148775540197	-400	-29.4099563070784\\
333.088506556055	-396.404815203794	-24.5394471965467\\
336.0228600438	-392.918868278369	-18.9233194005074\\
337.86267715756	-389.648077957081	-12.7322161201453\\
338.552055985327	-386.691825548741	-6.15425089578481\\
338.070050100261	-384.139935286842	0.61070812784288\\
336.431305007274	-382.069945065672	7.35711109403929\\
333.685613146771	-380.544750490636	13.8799719625212\\
329.916400976546	-379.610693827111	19.9810969065265\\
325.238194101077	-379.296155914162	25.47510633195\\
319.79313746899	-379.610693827111	30.1950675425029\\
313.746676370719	-380.544750490636	33.9975669052184\\
307.282529467077	-382.069945065672	36.7670674011177\\
300.597106590715	-384.139935286842	38.4194191590679\\
293.893540932746	-386.691825548741	38.9044163070339\\
287.375516943517	-389.648077957081	38.2073224520953\\
281.241081483663	-392.918868278369	36.3493184382878\\
275.676626270457	-396.404815203794	33.3868587773755\\
270.851224459803	-400	29.4099563070784\\
329.148775540197	-400	-29.4099563070784\\
333.689610786876	-398.751405423526	-23.9327003692808\\
337.206804257562	-397.540748761439	-17.7282614412933\\
339.593487808433	-396.404815203794	-10.9851582603452\\
340.777143267516	-395.378119516931	-3.90827660441489\\
340.721805862645	-394.491857329761	3.28735605845721\\
339.429156992867	-393.772957270372	10.3831040709755\\
336.938473139976	-393.243262753287	17.1633667204014\\
333.325432472496	-392.918868278369	23.4221291571105\\
328.699815402822	-392.809630407588	28.9692220515501\\
323.202168964941	-392.918868278369	33.636099793087\\
316.999536363924	-393.243262753287	37.2809616630987\\
310.280381452669	-393.772957270372	39.7930603780539\\
303.248862353099	-394.491857329761	41.0960670896822\\
296.118628214934	-395.378119516931	41.1503905984038\\
289.10632759439	-396.404815203794	39.9543803118953\\
282.425025697425	-397.540748761439	37.5443763975019\\
276.277730501278	-398.751405423526	33.9936056046414\\
270.851224459803	-400	29.4099563070784\\
329.148775540197	-400	-29.4099563070784\\
333.689610786876	-401.248594576474	-23.9327003692808\\
337.206804257562	-402.459251238561	-17.7282614412933\\
339.593487808433	-403.595184796206	-10.9851582603452\\
340.777143267516	-404.621880483069	-3.90827660441489\\
340.721805862645	-405.508142670239	3.28735605845721\\
339.429156992867	-406.227042729628	10.3831040709755\\
336.938473139976	-406.756737246713	17.1633667204014\\
333.325432472496	-407.081131721631	23.4221291571105\\
328.699815402822	-407.190369592412	28.9692220515501\\
323.202168964941	-407.081131721631	33.636099793087\\
316.999536363924	-406.756737246713	37.2809616630987\\
310.280381452669	-406.227042729628	39.7930603780539\\
303.248862353099	-405.508142670239	41.0960670896822\\
296.118628214934	-404.621880483069	41.1503905984038\\
289.10632759439	-403.595184796206	39.9543803118953\\
282.425025697425	-402.459251238561	37.5443763975019\\
276.277730501278	-401.248594576474	33.9936056046414\\
270.851224459803	-400	29.4099563070784\\
329.148775540197	-400	-29.4099563070784\\
333.088506556055	-403.595184796206	-24.5394471965467\\
336.0228600438	-407.081131721631	-18.9233194005074\\
337.86267715756	-410.351922042919	-12.7322161201453\\
338.552055985327	-413.308174451259	-6.15425089578481\\
338.070050100261	-415.860064713158	0.61070812784288\\
336.431305007274	-417.930054934328	7.35711109403929\\
333.685613146771	-419.455249509364	13.8799719625212\\
329.916400976546	-420.389306172889	19.9810969065265\\
325.238194101077	-420.703844085838	25.47510633195\\
319.79313746899	-420.389306172889	30.1950675425029\\
313.746676370719	-419.455249509364	33.9975669052184\\
307.282529467077	-417.930054934328	36.7670674011177\\
300.597106590715	-415.860064713158	38.4194191590679\\
293.893540932746	-413.308174451259	38.9044163070339\\
287.375516943517	-410.351922042919	38.2073224520953\\
281.241081483663	-407.081131721631	36.3493184382878\\
275.676626270457	-403.595184796206	33.3868587773755\\
270.851224459803	-400	29.4099563070784\\
329.148775540197	-400	-29.4099563070784\\
331.958800136004	-405.508142670239	-25.6797582290808\\
333.797772761611	-410.848923212697	-21.1692936918773\\
334.609817164355	-415.860064713158	-16.0156108780256\\
334.370259785973	-420.389306172889	-10.3753018319352\\
333.086379456184	-424.299028882044	-4.41974448983744\\
330.797186229135	-427.47043789452	1.67010455208535\\
327.572236082642	-429.807171552283	7.70920831230671\\
323.509517495003	-431.238229385587	13.5140716790063\\
318.732474114667	-431.720129426316	18.9083168161894\\
313.386253987447	-431.238229385587	23.7280423149827\\
307.63329930659	-429.807171552283	27.8268032550039\\
301.648410688938	-427.47043789452	31.0800608591638\\
295.613435946638	-424.299028882044	33.3889665413875\\
289.711744733391	-420.389306172889	34.6833653708836\\
284.122656950312	-415.860064713158	34.923927694215\\
279.015994201475	-410.848923212697	34.1033441469178\\
274.546919850406	-405.508142670239	32.2465477448414\\
270.851224459803	-400	29.4099563070784\\
329.148775540197	-400	-29.4099563070784\\
330.436750793671	-406.756737246713	-27.216095127161\\
330.799920776019	-413.308174451259	-24.1952866688135\\
330.227250751099	-419.455249509364	-20.43931666844\\
328.736141007834	-425.011186655959	-16.0623083738891\\
326.371898161234	-429.807171552283	-11.1972549673178\\
323.20635853383	-433.697480624148	-5.99197863464902\\
319.33570544536	-436.563908798996	-0.60463906325389\\
314.877546731271	-438.319361107217	4.80107216011608\\
309.967341288155	-438.910499018728	10.0609052353607\\
304.754283223716	-438.319361107217	15.0150427960925\\
299.396768669308	-436.563908798996	19.5129558794433\\
294.057582993633	-433.697480624148	23.4179776724294\\
288.898954651688	-429.807171552283	26.6114560639072\\
284.077625955252	-425.011186655959	28.9963588289296\\
279.740090537056	-419.455249509364	30.5002219038006\\
276.018142215882	-413.308174451259	31.0773511699816\\
273.024870508073	-406.756737246713	30.7102108467612\\
270.851224459803	-400	29.4099563070784\\
329.148775540197	-400	-29.4099563070784\\
328.705940142799	-407.190369592412	-28.9631529869611\\
327.390889280068	-414.162263443261	-27.6363189193976\\
325.243580107021	-420.703844085838	-25.4697692861203\\
322.329257526291	-426.616348902517	-22.5293336014094\\
318.736471754773	-431.720129426316	-18.9043555156125\\
314.574387770099	-435.860109868656	-14.7049781535392\\
309.969468388026	-438.910499018728	-10.0587974713486\\
305.061631753778	-440.778612345779	-5.10698531798821\\
300	-441.407688171676	0\\
294.938368246222	-440.778612345779	5.10698531798821\\
290.030531611974	-438.910499018728	10.0587974713486\\
285.425612229901	-435.860109868656	14.7049781535392\\
281.263528245227	-431.720129426316	18.9043555156125\\
277.670742473709	-426.616348902517	22.5293336014094\\
274.756419892979	-420.703844085838	25.4697692861203\\
272.609110719932	-414.162263443261	27.6363189193976\\
271.294059857201	-407.190369592412	28.9631529869611\\
270.851224459803	-400	29.4099563070784\\
};
\addlegendentry{data44}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
429.584290207525	-400	-29.8175444216321\\
429.134838363734	-407.293877045496	-29.3645489222092\\
427.8001391992	-414.366133327844	-28.0193264629637\\
425.620746872648	-421.00188191864	-25.8227509476043\\
422.662881117094	-426.999498954803	-22.8415642116445\\
419.016415186768	-432.17674987763	-19.1663481055031\\
414.792145103763	-436.376326537646	-14.908772210816\\
410.118423176966	-439.470626923125	-10.1982008167061\\
405.137258082106	-441.365632282646	-5.17776225131915\\
400	-442.003763837279	0\\
394.862741917894	-441.365632282646	5.17776225131915\\
389.881576823034	-439.470626923125	10.1982008167061\\
385.207854896237	-436.376326537646	14.908772210816\\
380.983584813232	-432.176749877629	19.1663481055031\\
377.337118882906	-426.999498954802	22.8415642116445\\
374.379253127352	-421.001881918639	25.8227509476043\\
372.1998608008	-414.366133327844	28.0193264629637\\
370.865161636266	-407.293877045496	29.3645489222092\\
370.415709792475	-400	29.8175444216321\\
429.584290207525	-400	-29.8175444216321\\
427.377126341176	-406.854002436572	-31.1347865957761\\
424.338122344445	-413.499749477401	-31.5060140341697\\
420.559616815962	-419.735313461563	-30.9199471789475\\
416.156417734194	-425.371229932745	-29.3943933749411\\
411.262314075115	-430.236254420882	-26.9757058025179\\
406.026010701869	-434.182565618724	-23.7373750596509\\
400.606610042755	-437.090256857454	-19.7777961872878\\
395.168777844452	-438.870979410146	-15.2172789858218\\
389.877739886628	-439.470626923125	-10.1943924626863\\
384.894261680239	-438.870979410146	-4.86175448318349\\
380.369763688823	-437.090256857454	0.618605446124334\\
376.441720494344	-434.182565618724	6.08016936198113\\
373.229483701579	-430.236254420882	11.3569904084883\\
370.830655500007	-425.371229932745	16.288735048348\\
369.318123070666	-419.735313461562	20.7255547162612\\
368.737843946045	-413.499749477401	24.5326388917576\\
369.107449613708	-406.854002436572	27.5943112486422\\
370.415709792475	-400	29.8175444216321\\
429.584290207525	-400	-29.8175444216321\\
425.831420329606	-405.587433979495	-32.6915074799853\\
421.293675816301	-411.005096604901	-34.5721556262602\\
416.108933738437	-416.088374938815	-35.4023463181861\\
410.434729860445	-420.682816141323	-35.1568546316855\\
404.443471995871	-424.648820441387	-33.843139707428\\
398.317201483209	-427.865882805245	-31.5011181086152\\
392.242061951941	-430.236254420882	-28.2019509764071\\
386.402643442558	-431.687912746224	-24.0458818346567\\
380.976373731578	-432.17674987763	-19.1591907411635\\
376.128127278345	-431.687912746224	-13.6903573320184\\
372.005215598009	-430.236254420882	-7.80554934299496\\
368.732911275683	-427.865882805245	-1.68357368698318\\
366.410641622336	-424.648820441387	4.48955650357819\\
365.108967626257	-420.682816141323	10.5262737916036\\
364.867439993141	-416.088374938815	16.2431555770226\\
365.6933974179	-411.005096604901	21.4664972996671\\
367.561743602138	-405.587433979495	26.037590364433\\
370.415709792475	-400	29.8175444216321\\
429.584290207525	-400	-29.8175444216321\\
424.684155286209	-403.646938522748	-33.8469480614478\\
419.034004797306	-407.183066663922	-36.8479293117986\\
412.805515704309	-410.50094095932	-38.7293048759623\\
406.18793749654	-413.499749477401	-39.4339101094437\\
399.382341939186	-416.088374938815	-38.9403359387711\\
392.595513609459	-418.188163268823	-37.2635793653596\\
386.033666851859	-419.735313461563	-34.4545877892127\\
379.896180059659	-420.682816141323	-30.5987109979533\\
374.369537663322	-421.00188191864	-25.8131078567158\\
369.621663895446	-420.682816141323	-20.243186495315\\
365.796820497927	-419.735313461562	-14.0581861558005\\
363.011223401934	-418.188163268823	-7.44603494372758\\
361.34951156565	-416.088374938815	-0.607639727764926\\
360.862175262352	-413.499749477401	6.24921831384532\\
361.564021959013	-410.50094095932	12.9161970192464\\
363.433726398906	-407.183066663922	19.1907236141288\\
366.414478558741	-403.646938522748	24.8821497829705\\
370.415709792475	-400	29.8175444216321\\
429.584290207525	-400	-29.8175444216321\\
424.073708307048	-401.266568457077	-34.4617451535523\\
417.831658961546	-402.4946528725	-38.0588431974663\\
411.047803681751	-403.646938522748	-40.4995425495292\\
403.928266477546	-404.688413791422	-41.7096837949821\\
396.689370884218	-405.587433979495	-41.6524974044427\\
389.551067081315	-406.316682813479	-40.3297209574501\\
382.73024881773	-406.854002436572	-37.7815463469889\\
376.434163204904	-407.183066663922	-34.0853985691593\\
370.854113618207	-407.293877045496	-29.3535832038498\\
366.159647040691	-407.183066663922	-23.729874066521\\
362.493402463799	-406.854002436572	-17.3851447135767\\
359.96677687379	-406.316682813479	-10.5121765358181\\
358.656540510682	-405.587433979495	-3.31980119343659\\
358.602504243358	-404.688413791422	3.97344462830699\\
359.806309936456	-403.646938522748	11.1459593456795\\
362.231380563145	-402.4946528725	17.979809728461\\
365.80403157958	-401.266568457077	24.267352690866\\
370.415709792475	-400	29.8175444216321\\
429.584290207525	-400	-29.8175444216321\\
424.073708307048	-398.733431542923	-34.4617451535523\\
417.831658961546	-397.5053471275	-38.0588431974663\\
411.047803681751	-396.353061477252	-40.4995425495292\\
403.928266477546	-395.311586208578	-41.7096837949821\\
396.689370884218	-394.412566020505	-41.6524974044427\\
389.551067081315	-393.683317186521	-40.3297209574501\\
382.73024881773	-393.145997563428	-37.7815463469889\\
376.434163204904	-392.816933336078	-34.0853985691593\\
370.854113618207	-392.706122954504	-29.3535832038498\\
366.159647040691	-392.816933336078	-23.729874066521\\
362.493402463799	-393.145997563428	-17.3851447135767\\
359.96677687379	-393.683317186521	-10.5121765358181\\
358.656540510682	-394.412566020505	-3.31980119343659\\
358.602504243358	-395.311586208578	3.97344462830699\\
359.806309936456	-396.353061477252	11.1459593456795\\
362.231380563145	-397.5053471275	17.979809728461\\
365.80403157958	-398.733431542923	24.267352690866\\
370.415709792475	-400	29.8175444216321\\
429.584290207525	-400	-29.8175444216321\\
424.684155286209	-396.353061477252	-33.8469480614478\\
419.034004797306	-392.816933336078	-36.8479293117986\\
412.805515704309	-389.49905904068	-38.7293048759623\\
406.18793749654	-386.500250522599	-39.4339101094437\\
399.382341939186	-383.911625061185	-38.9403359387711\\
392.595513609459	-381.811836731177	-37.2635793653596\\
386.033666851859	-380.264686538437	-34.4545877892127\\
379.896180059659	-379.317183858677	-30.5987109979533\\
374.369537663322	-378.99811808136	-25.8131078567158\\
369.621663895446	-379.317183858677	-20.2431864953149\\
365.796820497927	-380.264686538437	-14.0581861558005\\
363.011223401934	-381.811836731177	-7.44603494372757\\
361.34951156565	-383.911625061185	-0.607639727764926\\
360.862175262352	-386.500250522599	6.24921831384532\\
361.564021959013	-389.49905904068	12.9161970192464\\
363.433726398906	-392.816933336078	19.1907236141288\\
366.414478558741	-396.353061477252	24.8821497829705\\
370.415709792475	-400	29.8175444216321\\
429.584290207525	-400	-29.8175444216321\\
425.831420329606	-394.412566020505	-32.6915074799853\\
421.293675816301	-388.994903395099	-34.5721556262602\\
416.108933738437	-383.911625061185	-35.4023463181861\\
410.434729860445	-379.317183858677	-35.1568546316855\\
404.443471995871	-375.351179558613	-33.843139707428\\
398.317201483209	-372.134117194755	-31.5011181086152\\
392.242061951941	-369.763745579118	-28.2019509764071\\
386.402643442558	-368.312087253776	-24.0458818346567\\
380.976373731578	-367.82325012237	-19.1591907411635\\
376.128127278345	-368.312087253776	-13.6903573320184\\
372.005215598009	-369.763745579118	-7.80554934299495\\
368.732911275683	-372.134117194755	-1.68357368698317\\
366.410641622336	-375.351179558613	4.4895565035782\\
365.108967626257	-379.317183858677	10.5262737916036\\
364.867439993141	-383.911625061185	16.2431555770226\\
365.6933974179	-388.994903395099	21.4664972996671\\
367.561743602138	-394.412566020505	26.037590364433\\
370.415709792475	-400	29.8175444216321\\
429.584290207525	-400	-29.8175444216321\\
427.377126341176	-393.145997563428	-31.1347865957761\\
424.338122344445	-386.500250522599	-31.5060140341697\\
420.559616815962	-380.264686538438	-30.9199471789475\\
416.156417734194	-374.628770067255	-29.3943933749411\\
411.262314075115	-369.763745579118	-26.9757058025179\\
406.026010701869	-365.817434381276	-23.7373750596509\\
400.606610042755	-362.909743142546	-19.7777961872878\\
395.168777844452	-361.129020589854	-15.2172789858218\\
389.877739886628	-360.529373076875	-10.1943924626862\\
384.894261680239	-361.129020589854	-4.86175448318348\\
380.369763688823	-362.909743142546	0.618605446124338\\
376.441720494344	-365.817434381276	6.08016936198113\\
373.229483701579	-369.763745579118	11.3569904084883\\
370.830655500007	-374.628770067255	16.288735048348\\
369.318123070666	-380.264686538437	20.7255547162612\\
368.737843946045	-386.500250522599	24.5326388917576\\
369.107449613708	-393.145997563428	27.5943112486422\\
370.415709792475	-400	29.8175444216321\\
429.584290207525	-400	-29.8175444216321\\
429.134838363734	-392.706122954504	-29.3645489222092\\
427.8001391992	-385.633866672156	-28.0193264629637\\
425.620746872648	-378.998118081361	-25.8227509476043\\
422.662881117094	-373.000501045198	-22.8415642116445\\
419.016415186768	-367.823250122371	-19.1663481055031\\
414.792145103763	-363.623673462354	-14.908772210816\\
410.118423176966	-360.529373076875	-10.1982008167061\\
405.137258082106	-358.634367717354	-5.17776225131915\\
400	-357.996236162721	0\\
394.862741917894	-358.634367717354	5.17776225131915\\
389.881576823034	-360.529373076875	10.1982008167061\\
385.207854896237	-363.623673462354	14.908772210816\\
380.983584813232	-367.82325012237	19.1663481055031\\
377.337118882906	-373.000501045197	22.8415642116445\\
374.379253127352	-378.99811808136	25.8227509476043\\
372.1998608008	-385.633866672156	28.0193264629637\\
370.865161636266	-392.706122954504	29.3645489222092\\
370.415709792475	-400	29.8175444216321\\
429.584290207525	-400	-29.8175444216321\\
430.892550386292	-393.145997563428	-27.5943112486422\\
431.262156053955	-386.500250522599	-24.5326388917576\\
430.681876929334	-380.264686538438	-20.7255547162612\\
429.169344499993	-374.628770067255	-16.288735048348\\
426.770516298421	-369.763745579118	-11.3569904084883\\
423.558279505656	-365.817434381276	-6.08016936198113\\
419.630236311177	-362.909743142546	-0.618605446124338\\
415.105738319761	-361.129020589854	4.86175448318348\\
410.122260113372	-360.529373076875	10.1943924626862\\
404.831222155548	-361.129020589854	15.2172789858218\\
399.393389957245	-362.909743142546	19.7777961872878\\
393.973989298131	-365.817434381276	23.7373750596509\\
388.737685924885	-369.763745579118	26.9757058025179\\
383.843582265806	-374.628770067255	29.3943933749411\\
379.440383184038	-380.264686538437	30.9199471789475\\
375.661877655555	-386.500250522599	31.5060140341697\\
372.622873658824	-393.145997563428	31.1347865957761\\
370.415709792475	-400	29.8175444216321\\
429.584290207525	-400	-29.8175444216321\\
432.438256397862	-394.412566020505	-26.037590364433\\
434.3066025821	-388.994903395099	-21.4664972996671\\
435.132560006859	-383.911625061185	-16.2431555770226\\
434.891032373743	-379.317183858677	-10.5262737916036\\
433.589358377664	-375.351179558613	-4.4895565035782\\
431.267088724317	-372.134117194755	1.68357368698317\\
427.994784401991	-369.763745579118	7.80554934299495\\
423.871872721655	-368.312087253776	13.6903573320184\\
419.023626268422	-367.82325012237	19.1591907411635\\
413.597356557442	-368.312087253776	24.0458818346567\\
407.757938048059	-369.763745579118	28.2019509764071\\
401.682798516791	-372.134117194755	31.5011181086152\\
395.556528004129	-375.351179558613	33.843139707428\\
389.565270139555	-379.317183858677	35.1568546316855\\
383.891066261563	-383.911625061185	35.4023463181861\\
378.706324183699	-388.994903395099	34.5721556262602\\
374.168579670394	-394.412566020505	32.6915074799853\\
370.415709792475	-400	29.8175444216321\\
429.584290207525	-400	-29.8175444216321\\
433.585521441259	-396.353061477252	-24.8821497829705\\
436.566273601094	-392.816933336078	-19.1907236141288\\
438.435978040987	-389.49905904068	-12.9161970192464\\
439.137824737648	-386.500250522599	-6.24921831384532\\
438.65048843435	-383.911625061185	0.607639727764926\\
436.988776598066	-381.811836731177	7.44603494372757\\
434.203179502073	-380.264686538437	14.0581861558005\\
430.378336104554	-379.317183858677	20.2431864953149\\
425.630462336678	-378.99811808136	25.8131078567158\\
420.103819940341	-379.317183858677	30.5987109979533\\
413.966333148141	-380.264686538437	34.4545877892127\\
407.404486390541	-381.811836731177	37.2635793653596\\
400.617658060814	-383.911625061185	38.9403359387711\\
393.81206250346	-386.500250522599	39.4339101094437\\
387.194484295691	-389.49905904068	38.7293048759623\\
380.965995202694	-392.816933336078	36.8479293117986\\
375.315844713791	-396.353061477252	33.8469480614478\\
370.415709792475	-400	29.8175444216321\\
429.584290207525	-400	-29.8175444216321\\
434.19596842042	-398.733431542923	-24.267352690866\\
437.768619436855	-397.5053471275	-17.979809728461\\
440.193690063544	-396.353061477252	-11.1459593456795\\
441.397495756642	-395.311586208578	-3.97344462830699\\
441.343459489318	-394.412566020505	3.31980119343659\\
440.03322312621	-393.683317186521	10.5121765358181\\
437.506597536201	-393.145997563428	17.3851447135767\\
433.840352959309	-392.816933336078	23.729874066521\\
429.145886381793	-392.706122954504	29.3535832038498\\
423.565836795096	-392.816933336078	34.0853985691593\\
417.26975118227	-393.145997563428	37.7815463469889\\
410.448932918685	-393.683317186521	40.3297209574501\\
403.310629115782	-394.412566020505	41.6524974044427\\
396.071733522454	-395.311586208578	41.7096837949821\\
388.952196318249	-396.353061477252	40.4995425495292\\
382.168341038454	-397.5053471275	38.0588431974663\\
375.926291692952	-398.733431542923	34.4617451535523\\
370.415709792475	-400	29.8175444216321\\
429.584290207525	-400	-29.8175444216321\\
434.19596842042	-401.266568457077	-24.267352690866\\
437.768619436855	-402.4946528725	-17.979809728461\\
440.193690063544	-403.646938522748	-11.1459593456795\\
441.397495756642	-404.688413791422	-3.97344462830699\\
441.343459489318	-405.587433979495	3.31980119343659\\
440.03322312621	-406.316682813479	10.5121765358181\\
437.506597536201	-406.854002436572	17.3851447135767\\
433.840352959309	-407.183066663922	23.729874066521\\
429.145886381793	-407.293877045496	29.3535832038498\\
423.565836795096	-407.183066663922	34.0853985691593\\
417.26975118227	-406.854002436572	37.7815463469889\\
410.448932918685	-406.316682813479	40.3297209574501\\
403.310629115782	-405.587433979495	41.6524974044427\\
396.071733522454	-404.688413791422	41.7096837949821\\
388.952196318249	-403.646938522748	40.4995425495292\\
382.168341038454	-402.4946528725	38.0588431974663\\
375.926291692952	-401.266568457077	34.4617451535523\\
370.415709792475	-400	29.8175444216321\\
429.584290207525	-400	-29.8175444216321\\
433.585521441259	-403.646938522748	-24.8821497829705\\
436.566273601094	-407.183066663922	-19.1907236141288\\
438.435978040987	-410.50094095932	-12.9161970192464\\
439.137824737648	-413.499749477401	-6.24921831384532\\
438.65048843435	-416.088374938815	0.607639727764926\\
436.988776598066	-418.188163268823	7.44603494372758\\
434.203179502073	-419.735313461563	14.0581861558005\\
430.378336104554	-420.682816141323	20.243186495315\\
425.630462336678	-421.00188191864	25.8131078567158\\
420.103819940341	-420.682816141323	30.5987109979533\\
413.966333148141	-419.735313461562	34.4545877892127\\
407.404486390541	-418.188163268823	37.2635793653596\\
400.617658060814	-416.088374938815	38.9403359387711\\
393.81206250346	-413.499749477401	39.4339101094437\\
387.194484295691	-410.50094095932	38.7293048759623\\
380.965995202694	-407.183066663922	36.8479293117986\\
375.315844713791	-403.646938522748	33.8469480614478\\
370.415709792475	-400	29.8175444216321\\
429.584290207525	-400	-29.8175444216321\\
432.438256397862	-405.587433979495	-26.037590364433\\
434.3066025821	-411.005096604901	-21.4664972996671\\
435.132560006859	-416.088374938815	-16.2431555770226\\
434.891032373743	-420.682816141323	-10.5262737916036\\
433.589358377664	-424.648820441387	-4.48955650357819\\
431.267088724317	-427.865882805245	1.68357368698318\\
427.994784401991	-430.236254420882	7.80554934299496\\
423.871872721655	-431.687912746224	13.6903573320184\\
419.023626268422	-432.17674987763	19.1591907411635\\
413.597356557442	-431.687912746224	24.0458818346567\\
407.757938048059	-430.236254420882	28.2019509764071\\
401.682798516791	-427.865882805245	31.5011181086152\\
395.556528004129	-424.648820441387	33.843139707428\\
389.565270139555	-420.682816141323	35.1568546316855\\
383.891066261563	-416.088374938815	35.4023463181861\\
378.706324183699	-411.005096604901	34.5721556262602\\
374.168579670394	-405.587433979495	32.6915074799853\\
370.415709792475	-400	29.8175444216321\\
429.584290207525	-400	-29.8175444216321\\
430.892550386292	-406.854002436572	-27.5943112486422\\
431.262156053955	-413.499749477401	-24.5326388917576\\
430.681876929334	-419.735313461563	-20.7255547162612\\
429.169344499993	-425.371229932745	-16.288735048348\\
426.770516298421	-430.236254420882	-11.3569904084883\\
423.558279505656	-434.182565618724	-6.08016936198113\\
419.630236311177	-437.090256857454	-0.618605446124334\\
415.105738319761	-438.870979410146	4.86175448318349\\
410.122260113372	-439.470626923125	10.1943924626863\\
404.831222155548	-438.870979410146	15.2172789858218\\
399.393389957245	-437.090256857454	19.7777961872878\\
393.973989298131	-434.182565618724	23.7373750596509\\
388.737685924885	-430.236254420882	26.9757058025179\\
383.843582265806	-425.371229932745	29.3943933749411\\
379.440383184038	-419.735313461562	30.9199471789475\\
375.661877655555	-413.499749477401	31.5060140341697\\
372.622873658824	-406.854002436572	31.1347865957761\\
370.415709792475	-400	29.8175444216321\\
429.584290207525	-400	-29.8175444216321\\
429.134838363734	-407.293877045496	-29.3645489222092\\
427.8001391992	-414.366133327844	-28.0193264629637\\
425.620746872648	-421.00188191864	-25.8227509476043\\
422.662881117094	-426.999498954803	-22.8415642116445\\
419.016415186768	-432.17674987763	-19.1663481055031\\
414.792145103763	-436.376326537646	-14.908772210816\\
410.118423176966	-439.470626923125	-10.1982008167061\\
405.137258082106	-441.365632282646	-5.17776225131915\\
400	-442.003763837279	0\\
394.862741917894	-441.365632282646	5.17776225131915\\
389.881576823034	-439.470626923125	10.1982008167061\\
385.207854896237	-436.376326537646	14.908772210816\\
380.983584813232	-432.176749877629	19.1663481055031\\
377.337118882906	-426.999498954802	22.8415642116445\\
374.379253127352	-421.001881918639	25.8227509476043\\
372.1998608008	-414.366133327844	28.0193264629637\\
370.865161636266	-407.293877045496	29.3645489222092\\
370.415709792475	-400	29.8175444216321\\
};
\addlegendentry{data45}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
500	-442.699681060916	-1.15206822850345e-07\\
494.750627399243	-442.05097694581	-5.23661991076753\\
489.660754328649	-440.124575175026	-10.3141276601971\\
484.885034005868	-436.979008491564	-15.078245859872\\
480.568574276277	-432.709853347367	-19.3842191890552\\
476.842528584526	-427.446825861195	-23.1012128270672\\
473.820110943488	-421.349840459994	-26.1162878031065\\
471.593155983769	-414.604150959957	-28.3378325897277\\
470.229328604926	-407.414721723059	-29.6983466727452\\
469.770068011736	-399.999999918636	-30.1564915201999\\
470.229328604926	-392.585278116685	-29.6983466327343\\
471.593155983769	-385.395848887128	-28.3378325109216\\
473.820110943488	-378.650159399078	-26.1162876878997\\
476.842528584526	-372.553174014148	-23.1012126789602\\
480.568574276277	-367.290146548033	-19.3842190125481\\
484.885034005868	-363.020991427071	-15.0782456603279\\
489.660754328649	-359.875424769317	-10.3141274436791\\
494.750627399243	-357.949023025933	-5.23661968385438\\
500	-357.300318939084	1.15206822850345e-07\\
500	-442.699681060916	-1.15206822850345e-07\\
496.862634924097	-442.05097694183	-6.7118019975383\\
493.820597098441	-440.124575167187	-13.2196691725103\\
490.966317303021	-436.979008480104	-19.3258633891509\\
488.386521385085	-432.709853332634	-24.8448510260709\\
486.159595138159	-427.446825843637	-29.6089404366649\\
484.353202589377	-421.349840440144	-33.4733771749377\\
483.022230062255	-414.604150938419	-36.3207422860962\\
482.207118483526	-407.414721700486	-38.064520022074\\
481.932634606042	-399.999999895715	-38.6517265787577\\
482.207118483526	-392.585278094112	-38.0645199820631\\
483.022230062255	-385.395848865589	-36.3207422072901\\
484.353202589377	-378.650159379228	-33.4733770597309\\
486.159595138159	-372.553173996589	-29.6089402885579\\
488.386521385085	-367.290146533299	-24.8448508495638\\
490.966317303021	-363.020991415611	-19.3258631896068\\
493.820597098441	-359.875424761478	-13.2196689559923\\
496.862634924097	-357.949023021952	-6.71180177062516\\
500	-357.300318939084	1.15206822850345e-07\\
500	-442.699681060916	-1.15206822850345e-07\\
499.353054979682	-442.050976940034	-7.37744172144273\\
498.725767056436	-440.12457516365	-14.5307234941382\\
498.137196056387	-436.979008474933	-21.2424965863652\\
497.605225411541	-432.709853325986	-27.3088271690374\\
497.146018780751	-427.446825835714	-32.5453928571118\\
496.773528925123	-421.349840431188	-36.7930832519862\\
496.499073760432	-414.6041509287	-39.9228344304475\\
496.330992467977	-407.414721690301	-41.8395504866686\\
496.274392112775	-399.999999885372	-42.4849929731864\\
496.330992467977	-392.585278083927	-41.8395504466577\\
496.499073760432	-385.39584885587	-39.9228343516413\\
496.773528925123	-378.650159370272	-36.7930831367794\\
497.146018780751	-372.553173988666	-32.5453927090047\\
497.605225411541	-367.290146526651	-27.3088269925303\\
498.137196056387	-363.02099141044	-21.2424963868212\\
498.725767056436	-359.875424757941	-14.5307232776202\\
499.353054979682	-357.949023020157	-7.37744149452959\\
500	-357.300318939084	1.15206822850345e-07\\
500	-442.699681060916	-1.15206822850345e-07\\
501.921506152609	-442.050976940639	-7.15325310798188\\
503.7846283131	-440.124575164841	-14.0891581247916\\
505.532756457411	-436.979008476674	-20.5969712014376\\
507.112774596474	-432.709853328225	-26.4789557306982\\
508.476674678661	-427.446825838382	-31.5563905890797\\
509.583015290141	-421.349840434204	-35.6750004877161\\
510.39818083127	-414.604150931973	-38.7096435489545\\
510.897402909574	-407.414721693732	-40.5681136789828\\
511.065512914822	-399.999999888856	-41.1939422033311\\
510.897402909574	-392.585278087357	-40.5681136389719\\
510.39818083127	-385.395848859144	-38.7096434701484\\
509.583015290141	-378.650159373288	-35.6750003725093\\
508.476674678661	-372.553173991335	-31.5563904409727\\
507.112774596474	-367.290146528891	-26.4789555541911\\
505.532756457411	-363.020991412181	-20.5969710018935\\
503.7846283131	-359.875424759132	-14.0891579082736\\
501.921506152609	-357.949023020761	-7.15325288106874\\
500	-357.300318939084	1.15206822850345e-07\\
500	-442.699681060916	-1.15206822850345e-07\\
504.258195325121	-442.050976943571	-6.06627661261069\\
508.387007540038	-440.124575170617	-11.9482323648245\\
512.260984774883	-436.979008485119	-17.4671471227303\\
515.7624181917	-432.709853339081	-22.455331454115\\
518.78491850793	-427.44682585132	-26.7612219022123\\
521.236648580925	-421.349840448831	-30.2539861646426\\
523.043113833051	-414.604150947844	-32.827498366716\\
524.149425731738	-407.414721710364	-34.4035636424323\\
524.521969549765	-399.999999905745	-34.9342940459166\\
524.149425731738	-392.58527810399	-34.4035636024214\\
523.043113833051	-385.395848875014	-32.8274982879099\\
521.236648580925	-378.650159387915	-30.2539860494358\\
518.78491850793	-372.553174004273	-26.7612217541053\\
515.7624181917	-367.290146539747	-22.4553312776079\\
512.260984774883	-363.020991420626	-17.4671469231863\\
508.387007540038	-359.875424764908	-11.9482321483065\\
504.258195325121	-357.949023023694	-6.06627638569754\\
500	-357.300318939084	1.15206822850345e-07\\
500	-442.699681060916	-1.15206822850345e-07\\
506.081283297153	-442.050976948478	-4.24761764273545\\
511.9777898786	-440.124575180282	-8.3661734575878\\
517.51035737564	-436.979008499248	-12.2305273254194\\
522.510881524489	-432.709853357245	-15.7232628094136\\
526.827423929272	-427.446825872967	-18.7382549092986\\
530.328828633296	-421.349840473302	-21.183894615779\\
532.908707226426	-414.604150974397	-22.985872403927\\
534.488671403089	-407.414721738192	-24.0894360904943\\
535.020714751279	-399.999999934002	-24.4610544512947\\
534.488671403089	-392.585278131818	-24.0894360504833\\
532.908707226426	-385.395848901568	-22.9858723251209\\
530.328828633296	-378.650159412386	-21.1838945005722\\
526.827423929273	-372.553174025919	-18.7382547611915\\
522.510881524489	-367.29014655791	-15.7232626329065\\
517.51035737564	-363.020991434755	-12.2305271258753\\
511.9777898786	-359.875424774573	-8.3661732410698\\
506.081283297153	-357.949023028601	-4.24761741582231\\
500	-357.300318939084	1.15206822850345e-07\\
500	-442.699681060916	-1.15206822850345e-07\\
507.170878753366	-442.050976954767	-1.91663331067093\\
514.123873984451	-440.124575192669	-3.77503057285355\\
520.647722451543	-436.979008517357	-5.51872544133766\\
526.544200320197	-432.709853380525	-7.09473662989654\\
531.634146094135	-427.446825900711	-8.45517783606598\\
535.762904346653	-421.349840504668	-9.55871274221298\\
538.805024847501	-414.604151008431	-10.3718109986299\\
540.668074304648	-407.41472177386	-10.869767026243\\
541.295444903086	-399.99999997022	-11.0374506831312\\
540.668074304648	-392.585278167485	-10.8697669862321\\
538.805024847501	-385.395848935601	-10.3718109198238\\
535.762904346653	-378.650159443752	-9.55871262700616\\
531.634146094135	-372.553174053664	-8.45517768795894\\
526.544200320197	-367.290146581191	-7.09473645338945\\
520.647722451543	-363.020991452864	-5.51872524179359\\
514.123873984451	-359.87542478696	-3.77503035633555\\
507.170878753366	-357.94902303489	-1.91663308375779\\
500	-357.300318939084	1.15206822850345e-07\\
500	-442.699681060916	-1.15206822850345e-07\\
507.395560401024	-442.05097696168	0.645525271471038\\
514.566410441597	-440.124575206285	1.2714366994268\\
521.294667471861	-436.979008537261	1.8587161666485\\
527.375896806615	-432.709853406114	2.38951948370234\\
532.625323369772	-427.446825931207	2.84771846039908\\
536.883445991548	-421.349840539144	3.21939095269168\\
540.020883770796	-414.60415104584	3.49324387997716\\
541.942307248212	-407.414721813065	3.66095635963623\\
542.589334943723	-400.00000001003	3.71743253284106\\
541.942307248212	-392.58527820669	3.66095639964714\\
540.020883770796	-385.39584897301	3.49324395878327\\
536.883445991548	-378.650159478228	3.2193910678985\\
532.625323369772	-372.55317408416	2.84771860850612\\
527.375896806615	-367.29014660678	2.38951966020943\\
521.294667471861	-363.020991472769	1.85871636619257\\
514.566410441597	-359.875424800576	1.2714369159448\\
507.395560401024	-357.949023041803	0.645525498384183\\
500	-357.300318939084	1.15206822850345e-07\\
500	-442.699681060916	-1.15206822850345e-07\\
506.728228317471	-442.050976968383	3.12982396525071\\
513.252022822164	-440.124575219487	6.16454992829143\\
519.373161319253	-436.979008556561	9.0119691611738\\
524.905656112948	-432.709853430926	11.5855642713703\\
529.681405148522	-427.446825960776	13.8071378737597\\
533.555299708173	-421.349840572573	15.6091885786037\\
536.409633465993	-414.604151082112	16.9369619871174\\
538.157678935112	-407.414721851078	17.7501143761689\\
538.746322638505	-400.00000004863	18.0239385218917\\
538.157678935112	-392.585278244704	17.7501144161798\\
536.409633465993	-385.395849009282	16.9369620659235\\
533.555299708173	-378.650159511657	15.6091886938106\\
529.681405148522	-372.553174113729	13.8071380218667\\
524.905656112948	-367.290146631591	11.5855644478774\\
519.373161319253	-363.020991492068	9.01196936071788\\
513.252022822164	-359.875424813778	6.16455014480943\\
506.728228317471	-357.949023048506	3.12982419216385\\
500	-357.300318939084	1.15206822850345e-07\\
500	-442.699681060916	-1.15206822850345e-07\\
505.249372600757	-442.050976974067	5.23661968385438\\
510.339245671351	-440.124575230683	10.3141274436791\\
515.114965994132	-436.979008572929	15.0782456603279\\
519.431425723723	-432.709853451967	19.3842190125481\\
523.157471415474	-427.446825985852	23.1012126789602\\
526.179889056512	-421.349840600922	26.1162876878997\\
528.406844016231	-414.604151112872	28.3378325109216\\
529.770671395074	-407.414721883315	29.6983466327343\\
530.229931988264	-400.000000081364	30.1564915201999\\
529.770671395074	-392.585278276941	29.6983466727452\\
528.406844016231	-385.395849040043	28.3378325897277\\
526.179889056512	-378.650159540006	26.1162878031065\\
523.157471415474	-372.553174138805	23.1012128270672\\
519.431425723723	-367.290146652633	19.3842191890552\\
515.114965994132	-363.020991508436	15.078245859872\\
510.339245671351	-359.875424824974	10.3141276601971\\
505.249372600757	-357.94902305419	5.23661991076753\\
500	-357.300318939084	1.15206822850345e-07\\
500	-442.699681060916	-1.15206822850345e-07\\
503.137365075903	-442.050976978048	6.71180177062516\\
506.179402901559	-440.124575238522	13.2196689559923\\
509.033682696979	-436.979008584389	19.3258631896068\\
511.613478614915	-432.709853466701	24.8448508495638\\
513.840404861841	-427.446826003411	29.6089402885579\\
515.646797410623	-421.349840620772	33.4733770597309\\
516.977769937745	-414.604151134411	36.3207422072901\\
517.792881516474	-407.414721905888	38.0645199820631\\
518.067365393958	-400.000000104285	38.6517265787577\\
517.792881516474	-392.585278299514	38.064520022074\\
516.977769937745	-385.395849061581	36.3207422860962\\
515.646797410623	-378.650159559856	33.4733771749377\\
513.840404861841	-372.553174156363	29.6089404366649\\
511.613478614915	-367.290146667366	24.8448510260709\\
509.033682696979	-363.020991519896	19.3258633891509\\
506.179402901559	-359.875424832813	13.2196691725103\\
503.137365075903	-357.94902305817	6.7118019975383\\
500	-357.300318939084	1.15206822850345e-07\\
500	-442.699681060916	-1.15206822850345e-07\\
500.646945020318	-442.050976979843	7.37744149452958\\
501.274232943564	-440.124575242059	14.5307232776202\\
501.862803943613	-436.97900858956	21.2424963868212\\
502.394774588459	-432.709853473349	27.3088269925303\\
502.853981219249	-427.446826011334	32.5453927090047\\
503.226471074877	-421.349840629728	36.7930831367794\\
503.500926239568	-414.60415114413	39.9228343516413\\
503.669007532023	-407.414721916073	41.8395504466577\\
503.725607887225	-400.000000114628	42.4849929731864\\
503.669007532023	-392.585278309699	41.8395504866686\\
503.500926239568	-385.3958490713	39.9228344304475\\
503.226471074877	-378.650159568812	36.7930832519862\\
502.853981219249	-372.553174164286	32.5453928571118\\
502.394774588459	-367.290146674014	27.3088271690374\\
501.862803943613	-363.020991525067	21.2424965863652\\
501.274232943564	-359.87542483635	14.5307234941382\\
500.646945020318	-357.949023059966	7.37744172144273\\
500	-357.300318939084	1.15206822850345e-07\\
500	-442.699681060916	-1.15206822850345e-07\\
498.078493847391	-442.050976979239	7.15325288106874\\
496.2153716869	-440.124575240868	14.0891579082736\\
494.467243542589	-436.979008587819	20.5969710018936\\
492.887225403526	-432.709853471109	26.4789555541911\\
491.523325321339	-427.446826008665	31.5563904409727\\
490.416984709859	-421.349840626712	35.6750003725093\\
489.60181916873	-414.604151140856	38.7096434701484\\
489.102597090426	-407.414721912643	40.5681136389719\\
488.934487085178	-400.000000111144	41.1939422033312\\
489.102597090426	-392.585278306268	40.5681136789828\\
489.60181916873	-385.395849068027	38.7096435489545\\
490.416984709859	-378.650159565796	35.6750004877161\\
491.523325321339	-372.553174161618	31.5563905890797\\
492.887225403526	-367.290146671775	26.4789557306982\\
494.467243542589	-363.020991523326	20.5969712014376\\
496.2153716869	-359.875424835159	14.0891581247916\\
498.078493847391	-357.949023059361	7.15325310798188\\
500	-357.300318939084	1.15206822850345e-07\\
500	-442.699681060916	-1.15206822850345e-07\\
495.741804674879	-442.050976976306	6.06627638569754\\
491.612992459962	-440.124575235092	11.9482321483065\\
487.739015225117	-436.979008579374	17.4671469231863\\
484.2375818083	-432.709853460253	22.4553312776079\\
481.21508149207	-427.446825995727	26.7612217541053\\
478.763351419075	-421.349840612085	30.2539860494358\\
476.956886166949	-414.604151124986	32.8274982879099\\
475.850574268262	-407.41472189601	34.4035636024214\\
475.478030450235	-400.000000094255	34.9342940459166\\
475.850574268262	-392.585278289636	34.4035636424323\\
476.956886166949	-385.395849052156	32.827498366716\\
478.763351419075	-378.650159551169	30.2539861646427\\
481.21508149207	-372.55317414868	26.7612219022123\\
484.2375818083	-367.290146660919	22.455331454115\\
487.739015225117	-363.020991514881	17.4671471227303\\
491.612992459962	-359.875424829383	11.9482323648245\\
495.741804674879	-357.949023056429	6.06627661261069\\
500	-357.300318939084	1.15206822850345e-07\\
500	-442.699681060916	-1.15206822850345e-07\\
493.918716702847	-442.050976971399	4.24761741582231\\
488.0222101214	-440.124575225427	8.3661732410698\\
482.48964262436	-436.979008565245	12.2305271258753\\
477.489118475511	-432.70985344209	15.7232626329065\\
473.172576070728	-427.446825974081	18.7382547611915\\
469.671171366704	-421.349840587614	21.1838945005722\\
467.091292773574	-414.604151098432	22.9858723251209\\
465.511328596911	-407.414721868182	24.0894360504833\\
464.979285248721	-400.000000065998	24.4610544512947\\
465.511328596911	-392.585278261808	24.0894360904943\\
467.091292773574	-385.395849025603	22.985872403927\\
469.671171366704	-378.650159526698	21.183894615779\\
473.172576070728	-372.553174127033	18.7382549092986\\
477.489118475511	-367.290146642755	15.7232628094136\\
482.48964262436	-363.020991500752	12.2305273254194\\
488.0222101214	-359.875424819718	8.36617345758781\\
493.918716702847	-357.949023051522	4.24761764273545\\
500	-357.300318939084	1.15206822850345e-07\\
500	-442.699681060916	-1.15206822850345e-07\\
492.829121246634	-442.05097696511	1.91663308375779\\
485.876126015549	-440.12457521304	3.77503035633555\\
479.352277548457	-436.979008547136	5.5187252417936\\
473.455799679803	-432.709853418809	7.09473645338946\\
468.365853905865	-427.446825946336	8.45517768795895\\
464.237095653347	-421.349840556248	9.55871262700617\\
461.194975152499	-414.604151064399	10.3718109198238\\
459.331925695352	-407.414721832515	10.8697669862321\\
458.704555096914	-400.00000002978	11.0374506831313\\
459.331925695352	-392.58527822614	10.869767026243\\
461.194975152499	-385.395848991569	10.3718109986299\\
464.237095653347	-378.650159495332	9.55871274221299\\
468.365853905865	-372.553174099289	8.45517783606599\\
473.455799679803	-367.290146619475	7.09473662989655\\
479.352277548457	-363.020991482643	5.51872544133767\\
485.876126015549	-359.875424807331	3.77503057285356\\
492.829121246634	-357.949023045233	1.91663331067093\\
500	-357.300318939084	1.15206822850345e-07\\
500	-442.699681060916	-1.15206822850345e-07\\
492.604439598976	-442.050976958197	-0.645525498384182\\
485.433589558403	-440.124575199424	-1.2714369159448\\
478.705332528139	-436.979008527231	-1.85871636619256\\
472.624103193385	-432.70985339322	-2.38951966020942\\
467.374676630228	-427.44682591584	-2.84771860850611\\
463.116554008452	-421.349840521772	-3.21939106789849\\
459.979116229204	-414.60415102699	-3.49324395878326\\
458.057692751788	-407.41472179331	-3.66095639964713\\
457.410665056277	-399.99999998997	-3.71743253284105\\
458.057692751788	-392.585278186935	-3.66095635963622\\
459.979116229204	-385.39584895416	-3.49324387997715\\
463.116554008452	-378.650159460856	-3.21939095269167\\
467.374676630228	-372.553174068793	-2.84771846039907\\
472.624103193385	-367.290146593886	-2.38951948370233\\
478.705332528139	-363.020991462739	-1.85871616664849\\
485.433589558403	-359.875424793715	-1.2714366994268\\
492.604439598976	-357.94902303832	-0.645525271471037\\
500	-357.300318939084	1.15206822850345e-07\\
500	-442.699681060916	-1.15206822850345e-07\\
493.271771682529	-442.050976951494	-3.12982419216385\\
486.747977177836	-440.124575186222	-6.16455014480943\\
480.626838680747	-436.979008507932	-9.01196936071787\\
475.094343887052	-432.709853368409	-11.5855644478774\\
470.318594851478	-427.446825886271	-13.8071380218667\\
466.444700291827	-421.349840488343	-15.6091886938105\\
463.590366534007	-414.604150990718	-16.9369620659235\\
461.842321064888	-407.414721755296	-17.7501144161798\\
461.253677361495	-399.99999995137	-18.0239385218917\\
461.842321064888	-392.585278148922	-17.7501143761689\\
463.590366534007	-385.395848917888	-16.9369619871174\\
466.444700291827	-378.650159427427	-15.6091885786037\\
470.318594851478	-372.553174039224	-13.8071378737597\\
475.094343887052	-367.290146569074	-11.5855642713703\\
480.626838680748	-363.020991443439	-9.0119691611738\\
486.747977177836	-359.875424780513	-6.16454992829143\\
493.271771682529	-357.949023031617	-3.1298239652507\\
500	-357.300318939084	1.15206822850345e-07\\
500	-442.699681060916	-1.15206822850345e-07\\
494.750627399243	-442.05097694581	-5.23661991076753\\
489.660754328649	-440.124575175026	-10.3141276601971\\
484.885034005868	-436.979008491564	-15.078245859872\\
480.568574276277	-432.709853347367	-19.3842191890552\\
476.842528584526	-427.446825861195	-23.1012128270672\\
473.820110943488	-421.349840459994	-26.1162878031065\\
471.593155983769	-414.604150959957	-28.3378325897277\\
470.229328604926	-407.414721723059	-29.6983466727452\\
469.770068011736	-399.999999918636	-30.1564915201999\\
470.229328604926	-392.585278116685	-29.6983466327343\\
471.593155983769	-385.395848887128	-28.3378325109216\\
473.820110943488	-378.650159399078	-26.1162876878997\\
476.842528584526	-372.553174014148	-23.1012126789602\\
480.568574276277	-367.290146548033	-19.3842190125481\\
484.885034005868	-363.020991427071	-15.0782456603279\\
489.660754328649	-359.875424769317	-10.3141274436791\\
494.750627399243	-357.949023025933	-5.23661968385438\\
500	-357.300318939084	1.15206822850345e-07\\
};
\addlegendentry{data46}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
594.971401880199	-442.568649923162	-5.57255036146774\\
590.095595169671	-440.61853299061	-10.9757763470551\\
585.520728788043	-437.434242487109	-16.045508922348\\
581.385807735325	-433.112531468277	-20.6277068284546\\
577.816469495333	-427.784712936531	-24.5831423007019\\
574.921166604318	-421.612669961951	-27.7916314338127\\
572.787871375528	-414.783936947117	-30.1556859090511\\
571.481402904992	-407.506001489177	-31.6034751274563\\
571.041457576081	-399.999999974209	-32.0910087462439\\
571.481402904991	-392.493998460024	-31.6034733031107\\
572.787871375527	-385.216063004412	-30.1556823157917\\
574.921166604315	-378.387329993377	-27.7916261808189\\
577.81646949533	-372.215287023955	-24.5831355475833\\
581.385807735321	-366.887468498567	-20.6276987804012\\
585.520728788038	-362.5657574871	-16.0454998238959\\
590.095595169666	-359.381466991748	-10.9757664746562\\
594.971401880193	-357.431350067881	-5.5725400150898\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
597.198397227437	-442.568649922066	-6.93642102883015\\
594.481919737436	-440.618532988451	-13.6620771617039\\
591.93310632393	-437.434242483952	-19.972617993364\\
589.629401392726	-433.112531464219	-25.676300933928\\
587.640801852428	-427.784712931695	-30.5998224634498\\
586.027730293788	-421.612669956485	-34.593583871677\\
584.839199079861	-414.783936941185	-37.5362367391614\\
584.111321130158	-407.506001482961	-39.3383700475786\\
583.866212647855	-399.999999967897	-39.9452268882759\\
584.111321130157	-392.493998453808	-39.338368223233\\
584.83919907986	-385.21606299848	-37.536233145902\\
586.027730293785	-378.38732998791	-34.5935786186833\\
587.640801852424	-372.215287019119	-30.5998157103312\\
589.629401392722	-366.887468494509	-25.6762928858746\\
591.933106323925	-362.565757483944	-19.9726088949119\\
594.481919737431	-359.381466989589	-13.662067289305\\
597.198397227432	-357.431350066785	-6.9364106824522\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
599.7633072163	-442.568649921642	-7.46365757340697\\
599.533806223058	-440.618532987617	-14.7005304352452\\
599.318470291823	-437.434242482732	-21.4907351186358\\
599.1238422959	-433.112531462651	-27.6279546902834\\
598.955835908458	-427.784712929826	-32.9257128390863\\
598.819555918566	-421.612669954371	-37.2230398644882\\
598.719143124755	-414.783936938892	-40.3893636593747\\
598.657648518953	-407.506001480558	-42.3284770774752\\
598.63694058364	-399.999999965456	-42.9814611388195\\
598.657648518952	-392.493998451405	-42.3284752531296\\
598.719143124753	-385.216062996187	-40.3893600661153\\
598.819555918563	-378.387329985797	-37.2230346114945\\
598.955835908455	-372.21528701725	-32.9257060859677\\
599.123842295895	-366.887468492941	-27.62794664223\\
599.318470291818	-362.565757482724	-21.4907260201837\\
599.533806223053	-359.381466988754	-14.7005205628463\\
599.763307216295	-357.431350066361	-7.46364722702902\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
602.356765848091	-442.568649921942	-7.09066748673956\\
604.641922558466	-440.618532988207	-13.9658833769517\\
606.786036800829	-437.434242483595	-20.4167529678331\\
608.723960748898	-433.11253146376	-26.2472698511624\\
610.39681156415	-427.784712931148	-31.2802767218235\\
611.753760521065	-421.612669955866	-35.3628482128758\\
612.753577412237	-414.783936940514	-38.3709374554445\\
613.36588330736	-407.506001482258	-40.2131451800607\\
613.572073601653	-399.999999967183	-40.8334968372141\\
613.365883307359	-392.493998453105	-40.2131433557151\\
612.753577412235	-385.216062997809	-38.3709338621851\\
611.753760521062	-378.387329987292	-35.3628429598821\\
610.396811564146	-372.215287018573	-31.2802699687049\\
608.723960748894	-366.88746849405	-26.247261803109\\
606.786036800824	-362.565757483587	-20.416743869381\\
604.641922558461	-359.381466989344	-13.9658735045527\\
602.356765848086	-357.431350066661	-7.09065714036162\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
604.665963736443	-442.568649922929	-5.86243887802744\\
609.190154525843	-440.618532990151	-11.5467452642895\\
613.435107120419	-437.434242486438	-16.8802096386311\\
617.271840783632	-433.112531467414	-21.7007773849011\\
620.583778304608	-427.784712935503	-25.8619779914542\\
623.270288137693	-421.612669960789	-29.2373754835292\\
625.249742041048	-414.783936945856	-31.724410116363\\
626.461995309471	-407.506001487856	-33.2475146011373\\
626.870214240832	-399.999999972867	-33.7604101788101\\
626.46199530947	-392.493998458703	-33.2475127767917\\
625.249742041046	-385.216063003151	-31.7244065231037\\
623.27028813769	-378.387329992215	-29.2373702305354\\
620.583778304604	-372.215287022927	-25.8619712383356\\
617.271840783628	-366.887468497704	-21.7007693368478\\
613.435107120414	-362.565757486429	-16.880200540179\\
609.190154525838	-359.381466991289	-11.5467353918905\\
604.665963736438	-357.431350067648	-5.8624285316495\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
606.41237753589	-442.568649924484	-3.92711424420498\\
612.629918225169	-440.618532993215	-7.73489985632173\\
618.463705240223	-437.434242490916	-11.3076644503523\\
623.736481914638	-433.112531473172	-14.5368513820133\\
628.288037597317	-427.784712942365	-17.3243434404335\\
631.980075572039	-421.612669968547	-19.5854440899569\\
634.700415133203	-414.783936954273	-21.2514509315199\\
636.366400139803	-407.506001496677	-22.2717431902817\\
636.92741048044	-399.999999981824	-22.6153198022526\\
636.366400139801	-392.493998467524	-22.2717413659361\\
634.700415133201	-385.216063011568	-21.2514473382605\\
631.980075572036	-378.387329999972	-19.5854388369631\\
628.288037597313	-372.215287029789	-17.3243366873149\\
623.736481914634	-366.887468503462	-14.5368433339599\\
618.463705240218	-362.565757490908	-11.3076553519003\\
612.629918225163	-359.381466994352	-7.7348899839228\\
606.412377535884	-357.431350069203	-3.92710389782704\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
607.385363967895	-442.56864992642	-1.5181222984608\\
614.546327388798	-440.618532997028	-2.99011196609606\\
621.265308012788	-437.434242496491	-4.37124859471116\\
627.338153013575	-433.112531480339	-5.61956704673447\\
632.580342068818	-427.784712950905	-6.69713779768089\\
636.832593916748	-421.612669978202	-7.57121940556002\\
639.96570603671	-414.78393696475	-8.2152533430231\\
641.884480402369	-407.506001507657	-8.60967096477719\\
642.530616025572	-399.999999992974	-8.74248809097024\\
641.884480402368	-392.493998478504	-8.6096691404316\\
639.965706036708	-385.216063022045	-8.21524974976375\\
636.832593916745	-378.387330009628	-7.57121415256627\\
632.580342068815	-372.21528703833	-6.6971310445623\\
627.338153013571	-366.887468510629	-5.61955899868113\\
621.265308012784	-362.565757496483	-4.37123949625909\\
614.546327388792	-359.381466998165	-2.99010209369713\\
607.38536396789	-357.43135007114	-1.51811195208285\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
607.467566509009	-442.568649928504	1.07397697761374\\
614.70823478841	-440.618533001131	2.115326961215\\
621.502000796491	-437.434242502489	3.09240380550684\\
627.642439390908	-433.11253148805	3.97551952500018\\
632.942976452182	-427.784712960096	4.73784109543634\\
637.242557843906	-421.612669988592	5.35620576165093\\
640.410542961187	-414.783936976023	5.81182482616866\\
642.350674179314	-407.506001519472	6.09085453426852\\
643.004001592977	-400.000000004971	6.18481670946574\\
642.350674179313	-392.493998490319	6.0908563586141\\
640.410542961185	-385.216063033318	5.81182841942801\\
637.242557843903	-378.387330020018	5.35621101464468\\
632.942976452178	-372.21528704752	4.73784784855493\\
627.642439390904	-366.88746851834	3.97552757305352\\
621.502000796486	-362.565757502481	3.09241290395891\\
614.708234788405	-359.381467002269	2.11533683361393\\
607.467566509004	-357.431350073223	1.07398732399168\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
606.649070319593	-442.568649930483	3.53653815601302\\
613.096112002113	-440.61853300503	6.96562564272398\\
619.145234948403	-437.434242508188	10.1830661190574\\
624.612639618741	-433.112531495376	13.0910992842434\\
629.33220168886	-427.784712968827	15.6013660220935\\
633.160519653474	-421.612669998462	17.6375931480344\\
635.981272008449	-414.783936986733	19.1379109312251\\
637.70875162085	-407.506001530696	20.0567329750207\\
638.2904698968	-400.000000016368	20.3661413365669\\
637.708751620849	-392.493998501543	20.0567347993663\\
635.981272008447	-385.216063044028	19.1379145244845\\
633.160519653471	-378.387330029888	17.6375984010282\\
629.332201688856	-372.215287056251	15.6013727752121\\
624.612639618736	-366.887468525666	13.0911073322967\\
619.145234948398	-362.56575750818	10.1830752175095\\
613.096112002108	-359.381467006167	6.96563551512291\\
606.649070319587	-357.431350075202	3.53654850239096\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
605.028598119807	-442.568649932119	5.5725400150898\\
609.904404830334	-440.618533008252	10.9757664746562\\
614.479271211962	-437.4342425129	16.0454998238959\\
618.614192264679	-433.112531501433	20.6276987804012\\
622.18353050467	-427.784712976045	24.5831355475833\\
625.078833395685	-421.612670006623	27.7916261808189\\
627.212128624473	-414.783936995588	30.1556823157917\\
628.518597095009	-407.506001539976	31.6034733031107\\
628.958542423919	-400.000000025791	32.0910087462439\\
628.518597095008	-392.493998510823	31.6034751274563\\
627.212128624472	-385.216063052883	30.1556859090511\\
625.078833395682	-378.387330038049	27.7916314338127\\
622.183530504667	-372.215287063469	24.5831423007019\\
618.614192264675	-366.887468531723	20.6277068284546\\
614.479271211957	-362.565757512891	16.045508922348\\
609.904404830329	-359.38146700939	10.9757763470551\\
605.028598119801	-357.431350076838	5.57255036146774\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
602.801602772568	-442.568649933215	6.9364106824522\\
605.518080262569	-440.618533010411	13.662067289305\\
608.066893676075	-437.434242516056	19.9726088949119\\
610.370598607278	-433.112531505491	25.6762928858747\\
612.359198147576	-427.784712980881	30.5998157103312\\
613.972269706215	-421.61267001209	34.5935786186833\\
615.16080092014	-414.78393700152	37.536233145902\\
615.888678869843	-407.506001546192	39.338368223233\\
616.133787352145	-400.000000032103	39.9452268882759\\
615.888678869842	-392.493998517039	39.3383700475786\\
615.160800920139	-385.216063058815	37.5362367391614\\
613.972269706212	-378.387330043515	34.593583871677\\
612.359198147572	-372.215287068305	30.5998224634498\\
610.370598607274	-366.887468535781	25.676300933928\\
608.06689367607	-362.565757516048	19.972617993364\\
605.518080262564	-359.381467011549	13.6620771617039\\
602.801602772563	-357.431350077934	6.93642102883015\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
600.236692783705	-442.568649933639	7.46364722702902\\
600.466193776947	-440.618533011246	14.7005205628463\\
600.681529708182	-437.434242517276	21.4907260201837\\
600.876157704105	-433.112531507059	27.62794664223\\
601.044164091545	-427.78471298275	32.9257060859677\\
601.180444081437	-421.612670014203	37.2230346114945\\
601.280856875247	-414.783937003813	40.3893600661153\\
601.342351481048	-407.506001548595	42.3284752531296\\
601.36305941636	-400.000000034544	42.9814611388195\\
601.342351481047	-392.493998519442	42.3284770774752\\
601.280856875245	-385.216063061108	40.3893636593747\\
601.180444081434	-378.387330045629	37.2230398644882\\
601.044164091542	-372.215287070174	32.9257128390863\\
600.8761577041	-366.887468537349	27.6279546902833\\
600.681529708177	-362.565757517268	21.4907351186358\\
600.466193776942	-359.381467012383	14.7005304352452\\
600.2366927837	-357.431350078358	7.46365757340697\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
597.643234151914	-442.568649933339	7.09065714036162\\
595.358077441539	-440.618533010656	13.9658735045528\\
593.213963199176	-437.434242516413	20.416743869381\\
591.276039251106	-433.11253150595	26.247261803109\\
589.603188435854	-427.784712981427	31.2802699687049\\
588.246239478938	-421.612670012708	35.3628429598821\\
587.246422587765	-414.783937002191	38.3709338621852\\
586.634116692641	-407.506001546895	40.2131433557151\\
586.427926398347	-400.000000032817	40.8334968372141\\
586.63411669264	-392.493998517742	40.2131451800607\\
587.246422587763	-385.216063059486	38.3709374554445\\
588.246239478935	-378.387330044134	35.3628482128758\\
589.60318843585	-372.215287068852	31.2802767218235\\
591.276039251102	-366.88746853624	26.2472698511624\\
593.213963199171	-362.565757516405	20.4167529678331\\
595.358077441534	-359.381467011793	13.9658833769517\\
597.643234151909	-357.431350078058	7.09066748673957\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
595.334036263562	-442.568649932352	5.8624285316495\\
590.809845474162	-440.618533008711	11.5467353918905\\
586.564892879586	-437.434242513571	16.880200540179\\
582.728159216372	-433.112531502296	21.7007693368478\\
579.416221695396	-427.784712977073	25.8619712383356\\
576.72971186231	-421.612670007785	29.2373702305354\\
574.750257958954	-414.783936996849	31.7244065231037\\
573.53800469053	-407.506001541297	33.2475127767917\\
573.129785759168	-400.000000027133	33.7604101788101\\
573.538004690529	-392.493998512144	33.2475146011373\\
574.750257958952	-385.216063054144	31.724410116363\\
576.729711862307	-378.387330039211	29.2373754835292\\
579.416221695392	-372.215287064497	25.8619779914542\\
582.728159216368	-366.887468532586	21.7007773849012\\
586.564892879581	-362.565757513562	16.8802096386311\\
590.809845474157	-359.381467009849	11.5467452642895\\
595.334036263557	-357.431350077071	5.86243887802744\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
593.587622464116	-442.568649930797	3.92710389782704\\
587.370081774837	-440.618533005648	7.7348899839228\\
581.536294759782	-437.434242509092	11.3076553519003\\
576.263518085366	-433.112531496538	14.5368433339599\\
571.711962402687	-427.784712970211	17.3243366873149\\
568.019924427964	-421.612670000028	19.5854388369631\\
565.299584866799	-414.783936988432	21.2514473382605\\
563.633599860199	-407.506001532476	22.2717413659361\\
563.07258951956	-400.000000018176	22.6153198022526\\
563.633599860197	-392.493998503323	22.2717431902817\\
565.299584866797	-385.216063045727	21.2514509315199\\
568.019924427961	-378.387330031453	19.5854440899569\\
571.711962402683	-372.215287057635	17.3243434404335\\
576.263518085362	-366.887468526828	14.5368513820133\\
581.536294759777	-362.565757509084	11.3076644503523\\
587.370081774831	-359.381467006785	7.73489985632173\\
593.58762246411	-357.431350075516	3.92711424420498\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
592.61463603211	-442.56864992886	1.51811195208285\\
585.453672611208	-440.618533001835	2.99010209369714\\
578.734691987216	-437.434242503517	4.3712394962591\\
572.661846986429	-433.112531489371	5.61955899868114\\
567.419657931185	-427.78471296167	6.69713104456231\\
563.167406083255	-421.612669990372	7.57121415256629\\
560.034293963292	-414.783936977955	8.21524974976376\\
558.115519597632	-407.506001521496	8.60966914043162\\
557.469383974428	-400.000000007026	8.74248809097026\\
558.115519597631	-392.493998492343	8.6096709647772\\
560.03429396329	-385.21606303525	8.21525334302311\\
563.167406083252	-378.387330021798	7.57121940556004\\
567.419657931182	-372.215287049095	6.6971377976809\\
572.661846986425	-366.887468519661	5.61956704673448\\
578.734691987212	-362.565757503509	4.37124859471116\\
585.453672611202	-359.381467002972	2.99011196609607\\
592.614636032105	-357.43135007358	1.5181222984608\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
592.532433490996	-442.568649926777	-1.07398732399168\\
585.291765211595	-440.618532997731	-2.11533683361392\\
578.497999203514	-437.434242497519	-3.0924129039589\\
572.357560609096	-433.11253148166	-3.97552757305351\\
567.057023547822	-427.78471295248	-4.73784784855492\\
562.757442156097	-421.612669979982	-5.35621101464467\\
559.589457038815	-414.783936966682	-5.81182841942801\\
557.649325820687	-407.506001509681	-6.0908563586141\\
556.995998407023	-399.999999995029	-6.18481670946573\\
557.649325820686	-392.493998480528	-6.09085453426851\\
559.589457038813	-385.216063023977	-5.81182482616866\\
562.757442156094	-378.387330011408	-5.35620576165092\\
567.057023547818	-372.215287039904	-4.73784109543633\\
572.357560609092	-366.88746851195	-3.97551952500017\\
578.497999203509	-362.565757497511	-3.09240380550683\\
585.29176521159	-359.381466998869	-2.115326961215\\
592.532433490991	-357.431350071496	-1.07397697761373\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
593.350929680413	-442.568649924798	-3.53654850239096\\
586.903887997892	-440.618532993833	-6.96563551512291\\
580.854765051602	-437.43424249182	-10.1830752175095\\
575.387360381264	-433.112531474334	-13.0911073322967\\
570.667798311144	-427.784712943749	-15.6013727752121\\
566.839480346529	-421.612669970112	-17.6375984010282\\
564.018727991553	-414.783936955972	-19.1379145244845\\
562.291248379151	-407.506001498457	-20.0567347993663\\
561.7095301032	-399.999999983632	-20.3661413365669\\
562.29124837915	-392.493998469304	-20.0567329750207\\
564.018727991551	-385.216063013267	-19.1379109312251\\
566.839480346526	-378.387330001538	-17.6375931480344\\
570.66779831114	-372.215287031173	-15.6013660220935\\
575.387360381259	-366.887468504624	-13.0910992842434\\
580.854765051597	-362.565757491812	-10.1830661190574\\
586.903887997887	-359.38146699497	-6.96562564272398\\
593.350929680407	-357.431350069517	-3.53653815601302\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
600.000000000003	-443.225339968574	-5.25299375011361e-06\\
594.971401880199	-442.568649923162	-5.57255036146774\\
590.095595169671	-440.61853299061	-10.9757763470551\\
585.520728788043	-437.434242487109	-16.045508922348\\
581.385807735325	-433.112531468277	-20.6277068284546\\
577.816469495333	-427.784712936531	-24.5831423007019\\
574.921166604318	-421.612669961951	-27.7916314338127\\
572.787871375528	-414.783936947117	-30.1556859090511\\
571.481402904992	-407.506001489177	-31.6034751274563\\
571.041457576081	-399.999999974209	-32.0910087462439\\
571.481402904991	-392.493998460024	-31.6034733031107\\
572.787871375527	-385.216063004412	-30.1556823157917\\
574.921166604315	-378.387329993377	-27.7916261808189\\
577.81646949533	-372.215287023955	-24.5831355475833\\
581.385807735321	-366.887468498567	-20.6276987804012\\
585.520728788038	-362.5657574871	-16.0454998238959\\
590.095595169666	-359.381466991748	-10.9757664746562\\
594.971401880193	-357.431350067881	-5.5725400150898\\
599.999999999997	-356.774660031426	5.25299375011361e-06\\
};
\addlegendentry{data47}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
731.203663561573	-400	-31.2801178329171\\
730.729609797822	-407.67225203153	-30.8049025569922\\
729.321852390297	-415.111386567428	-29.3936959049059\\
727.023165335465	-422.091369269206	-27.0893766766768\\
723.903393076297	-428.400116894511	-23.961960446013\\
720.057328314207	-433.845941339129	-20.1064721725341\\
715.601831780787	-438.26337398303	-15.6400589164585\\
710.672281483615	-441.518193370658	-10.6984303844581\\
705.418459313999	-443.511503461939	-5.4317354588929\\
700	-444.182738538411	0\\
694.581540686001	-443.511503461939	5.4317354588929\\
689.327718516385	-441.518193370658	10.6984303844581\\
684.398168219213	-438.26337398303	15.6400589164585\\
679.942671685793	-433.845941339129	20.1064721725341\\
676.096606923703	-428.400116894511	23.961960446013\\
672.976834664535	-422.091369269206	27.0893766766768\\
670.678147609703	-415.111386567428	29.3936959049059\\
669.270390202178	-407.67225203153	30.8049025569922\\
668.796336438427	-400	31.2801178329171\\
731.203663561573	-400	-31.2801178329171\\
728.876653984864	-407.209558618838	-32.6629312260874\\
725.672241889116	-414.200058447255	-33.0532979821939\\
721.687791714348	-420.759096685329	-32.4393570048871\\
717.044368962892	-426.687380275229	-30.8397625800936\\
711.883061685365	-431.804781319932	-28.3031175749767\\
706.360693591648	-435.955810178225	-24.9064966644128\\
700.645059041815	-439.01433993877	-20.7531044559961\\
694.909824699413	-440.887438722484	-15.9691396702615\\
689.329252757765	-441.518193370658	-10.6999606564206\\
684.072906071414	-440.887438722484	-5.10566875247569\\
679.300496074585	-439.01433993877	0.643756312920127\\
675.157030030075	-435.955810178225	6.37362116850428\\
671.768405056952	-431.804781319932	11.9098267700914\\
669.237582810297	-426.687380275229	17.0841583119324\\
667.641461043417	-420.759096685329	21.7393963484665\\
667.028537108522	-414.200058447255	25.7340938276179\\
667.417434389219	-407.209558618838	28.9468738878969\\
668.796336438427	-400	31.2801178329171\\
731.203663561573	-400	-31.2801178329171\\
727.247191989663	-405.877286034962	-34.2968542161072\\
722.462828276891	-411.575993707801	-36.2714980389865\\
716.995942893666	-416.922970669564	-37.1440507482148\\
711.012644385978	-421.755751730969	-36.8880002712552\\
704.694732251289	-425.927495284971	-35.5111265722823\\
698.234173052795	-429.311445014683	-33.0552652619077\\
691.827267612539	-431.804781319932	-29.5950364433214\\
685.668686510274	-433.33174543877	-25.2355774182157\\
679.9455551164	-433.845941339129	-20.1093481430759\\
674.831767882276	-433.33174543877	-14.3721065004299\\
670.482704645308	-431.804781319932	-8.19817567440517\\
667.030509491221	-429.311445014683	-1.77514742899067\\
664.580075622876	-425.927495284971	4.70181777278579\\
663.205858233383	-421.755751730969	11.0359206207707\\
662.949612222735	-416.922970669564	17.0347026051388\\
663.819123496298	-411.575993707801	22.5158937708253\\
665.787972394019	-405.877286034962	27.3129508978771\\
668.796336438427	-400	31.2801178329171\\
731.203663561573	-400	-31.2801178329171\\
726.03776097714	-403.836126015765	-35.5095963003198\\
720.080714201158	-407.555693283714	-38.6601336528601\\
713.513525085507	-411.045684634603	-40.6360024073298\\
706.535734348305	-414.200058447255	-41.3771667914622\\
699.359358630172	-416.922970669564	-40.8611069004926\\
692.20244847588	-419.131686991515	-39.1035029530694\\
685.282462978898	-420.759096685329	-36.1577588557443\\
678.809662396869	-421.755751730969	-32.1133795522963\\
672.980719500082	-422.091369269206	-27.093251461306\\
667.97274376887	-421.755751730969	-21.2499086345105\\
663.937900011667	-420.759096685329	-14.7608980868281\\
660.998784914307	-419.131686991515	-7.82338512015229\\
659.244702001758	-416.922970669564	-0.648162555424506\\
658.72894819571	-414.200058447255	6.54675410056377\\
659.467194414576	-411.045684634603	13.5427509460238\\
661.437009420565	-407.555693283714	20.1272581569516\\
664.578541381496	-403.836126015765	26.1002088136645\\
668.796336438427	-400	31.2801178329171\\
731.203663561573	-400	-31.2801178329171\\
725.394236176705	-401.332272583877	-36.1548828852025\\
718.81321777571	-402.624064739454	-39.9311001162745\\
711.660569272548	-403.836126015765	-42.4940310764251\\
704.153620272573	-404.93162854426	-43.7658024053358\\
696.520465622448	-405.877286034962	-43.707771974725\\
688.993034863656	-406.644365163541	-42.321703009862\\
681.800045170739	-407.209558618838	-39.6497105148594\\
675.160051895688	-407.555693283714	-35.7729816295843\\
669.274807874165	-407.67225203153	-30.8093087994965\\
664.323133267689	-407.555693283714	-24.9095107117985\\
660.455482203508	-407.209558618838	-18.2528497459431\\
657.789371302083	-406.644365163541	-11.0415851769449\\
656.405808994034	-405.877286034962	-3.49482762965689\\
656.346834119978	-404.93162854426	4.15811848669013\\
657.614238601617	-403.836126015765	11.6847222769286\\
660.169512995117	-402.624064739454	18.8562916935373\\
663.93501658106	-401.332272583876	25.4549222287819\\
668.796336438427	-400	31.2801178329171\\
731.203663561573	-400	-31.2801178329171\\
725.394236176705	-398.667727416124	-36.1548828852025\\
718.81321777571	-397.375935260546	-39.9311001162745\\
711.660569272548	-396.163873984235	-42.4940310764251\\
704.153620272573	-395.06837145574	-43.7658024053358\\
696.520465622448	-394.122713965038	-43.707771974725\\
688.993034863656	-393.355634836459	-42.321703009862\\
681.800045170739	-392.790441381162	-39.6497105148594\\
675.160051895688	-392.444306716286	-35.7729816295843\\
669.274807874165	-392.32774796847	-30.8093087994965\\
664.323133267689	-392.444306716286	-24.9095107117985\\
660.455482203508	-392.790441381162	-18.2528497459431\\
657.789371302083	-393.355634836459	-11.0415851769449\\
656.405808994034	-394.122713965038	-3.49482762965689\\
656.346834119978	-395.06837145574	4.15811848669013\\
657.614238601617	-396.163873984235	11.6847222769286\\
660.169512995117	-397.375935260546	18.8562916935373\\
663.93501658106	-398.667727416123	25.4549222287819\\
668.796336438427	-400	31.2801178329171\\
731.203663561573	-400	-31.2801178329171\\
726.03776097714	-396.163873984235	-35.5095963003198\\
720.080714201158	-392.444306716286	-38.6601336528601\\
713.513525085507	-388.954315365397	-40.6360024073298\\
706.535734348305	-385.799941552745	-41.3771667914622\\
699.359358630172	-383.077029330436	-40.8611069004926\\
692.20244847588	-380.868313008485	-39.1035029530694\\
685.282462978898	-379.240903314671	-36.1577588557443\\
678.809662396869	-378.244248269031	-32.1133795522963\\
672.980719500082	-377.908630730794	-27.093251461306\\
667.97274376887	-378.244248269031	-21.2499086345105\\
663.937900011667	-379.240903314671	-14.7608980868281\\
660.998784914307	-380.868313008485	-7.82338512015229\\
659.244702001758	-383.077029330436	-0.648162555424506\\
658.72894819571	-385.799941552745	6.54675410056377\\
659.467194414576	-388.954315365397	13.5427509460238\\
661.437009420565	-392.444306716286	20.1272581569516\\
664.578541381496	-396.163873984235	26.1002088136645\\
668.796336438427	-400	31.2801178329171\\
731.203663561573	-400	-31.2801178329171\\
727.247191989663	-394.122713965038	-34.2968542161072\\
722.462828276891	-388.424006292199	-36.2714980389865\\
716.995942893666	-383.077029330436	-37.1440507482148\\
711.012644385978	-378.244248269031	-36.8880002712552\\
704.694732251289	-374.072504715029	-35.5111265722823\\
698.234173052795	-370.688554985317	-33.0552652619077\\
691.827267612539	-368.195218680068	-29.5950364433214\\
685.668686510274	-366.66825456123	-25.2355774182157\\
679.9455551164	-366.154058660871	-20.1093481430759\\
674.831767882276	-366.66825456123	-14.3721065004299\\
670.482704645308	-368.195218680068	-8.19817567440517\\
667.030509491221	-370.688554985317	-1.77514742899066\\
664.580075622876	-374.072504715029	4.70181777278579\\
663.205858233383	-378.244248269031	11.0359206207707\\
662.949612222735	-383.077029330436	17.0347026051389\\
663.819123496298	-388.424006292199	22.5158937708253\\
665.787972394019	-394.122713965038	27.3129508978772\\
668.796336438427	-400	31.2801178329171\\
731.203663561573	-400	-31.2801178329171\\
728.876653984864	-392.790441381162	-32.6629312260874\\
725.672241889116	-385.799941552745	-33.0532979821939\\
721.687791714348	-379.240903314671	-32.4393570048871\\
717.044368962892	-373.312619724771	-30.8397625800936\\
711.883061685365	-368.195218680068	-28.3031175749767\\
706.360693591648	-364.044189821775	-24.9064966644128\\
700.645059041815	-360.98566006123	-20.7531044559961\\
694.909824699413	-359.112561277516	-15.9691396702615\\
689.329252757765	-358.481806629342	-10.6999606564206\\
684.072906071414	-359.112561277516	-5.10566875247569\\
679.300496074585	-360.98566006123	0.64375631292013\\
675.157030030075	-364.044189821775	6.37362116850429\\
671.768405056952	-368.195218680068	11.9098267700914\\
669.237582810297	-373.312619724771	17.0841583119324\\
667.641461043417	-379.240903314671	21.7393963484665\\
667.028537108522	-385.799941552745	25.7340938276179\\
667.417434389219	-392.790441381162	28.9468738878969\\
668.796336438427	-400	31.2801178329171\\
731.203663561573	-400	-31.2801178329171\\
730.729609797822	-392.32774796847	-30.8049025569922\\
729.321852390297	-384.888613432572	-29.3936959049059\\
727.023165335465	-377.908630730794	-27.0893766766768\\
723.903393076297	-371.599883105489	-23.961960446013\\
720.057328314207	-366.154058660871	-20.1064721725341\\
715.601831780787	-361.73662601697	-15.6400589164585\\
710.672281483615	-358.481806629342	-10.6984303844581\\
705.418459313999	-356.488496538061	-5.4317354588929\\
700	-355.817261461589	0\\
694.581540686001	-356.488496538061	5.4317354588929\\
689.327718516385	-358.481806629342	10.6984303844581\\
684.398168219213	-361.73662601697	15.6400589164585\\
679.942671685793	-366.154058660871	20.1064721725341\\
676.096606923703	-371.599883105489	23.961960446013\\
672.976834664535	-377.908630730794	27.0893766766768\\
670.678147609703	-384.888613432572	29.3936959049059\\
669.270390202178	-392.32774796847	30.8049025569922\\
668.796336438427	-400	31.2801178329171\\
731.203663561573	-400	-31.2801178329171\\
732.582565610781	-392.790441381162	-28.9468738878969\\
732.971462891478	-385.799941552745	-25.7340938276179\\
732.358538956583	-379.240903314671	-21.7393963484665\\
730.762417189703	-373.312619724771	-17.0841583119324\\
728.231594943048	-368.195218680068	-11.9098267700914\\
724.842969969925	-364.044189821775	-6.37362116850429\\
720.699503925415	-360.98566006123	-0.64375631292013\\
715.927093928586	-359.112561277516	5.10566875247569\\
710.670747242235	-358.481806629342	10.6999606564206\\
705.090175300587	-359.112561277516	15.9691396702615\\
699.354940958185	-360.98566006123	20.7531044559961\\
693.639306408352	-364.044189821775	24.9064966644128\\
688.116938314635	-368.195218680068	28.3031175749767\\
682.955631037108	-373.312619724771	30.8397625800936\\
678.312208285652	-379.240903314671	32.4393570048871\\
674.327758110884	-385.799941552745	33.0532979821939\\
671.123346015136	-392.790441381162	32.6629312260874\\
668.796336438427	-400	31.2801178329171\\
731.203663561573	-400	-31.2801178329171\\
734.212027605981	-394.122713965038	-27.3129508978772\\
736.180876503702	-388.424006292199	-22.5158937708253\\
737.050387777265	-383.077029330436	-17.0347026051389\\
736.794141766617	-378.244248269031	-11.0359206207707\\
735.419924377124	-374.072504715029	-4.70181777278579\\
732.969490508779	-370.688554985317	1.77514742899066\\
729.517295354692	-368.195218680068	8.19817567440517\\
725.168232117724	-366.66825456123	14.3721065004299\\
720.0544448836	-366.154058660871	20.1093481430759\\
714.331313489726	-366.66825456123	25.2355774182157\\
708.172732387461	-368.195218680068	29.5950364433214\\
701.765826947205	-370.688554985317	33.0552652619077\\
695.305267748711	-374.072504715029	35.5111265722823\\
688.987355614022	-378.244248269031	36.8880002712552\\
683.004057106334	-383.077029330436	37.1440507482148\\
677.537171723109	-388.424006292199	36.2714980389865\\
672.752808010337	-394.122713965038	34.2968542161072\\
668.796336438427	-400	31.2801178329171\\
731.203663561573	-400	-31.2801178329171\\
735.421458618504	-396.163873984235	-26.1002088136645\\
738.562990579435	-392.444306716286	-20.1272581569516\\
740.532805585424	-388.954315365397	-13.5427509460238\\
741.27105180429	-385.799941552745	-6.54675410056377\\
740.755297998242	-383.077029330436	0.648162555424506\\
739.001215085693	-380.868313008485	7.82338512015229\\
736.062099988333	-379.240903314671	14.7608980868281\\
732.02725623113	-378.244248269031	21.2499086345105\\
727.019280499918	-377.908630730794	27.093251461306\\
721.190337603131	-378.244248269031	32.1133795522963\\
714.717537021102	-379.240903314671	36.1577588557443\\
707.79755152412	-380.868313008485	39.1035029530694\\
700.640641369828	-383.077029330436	40.8611069004926\\
693.464265651695	-385.799941552745	41.3771667914622\\
686.486474914493	-388.954315365397	40.6360024073298\\
679.919285798842	-392.444306716286	38.6601336528601\\
673.96223902286	-396.163873984235	35.5095963003198\\
668.796336438427	-400	31.2801178329171\\
731.203663561573	-400	-31.2801178329171\\
736.06498341894	-398.667727416124	-25.4549222287819\\
739.830487004883	-397.375935260546	-18.8562916935373\\
742.385761398383	-396.163873984235	-11.6847222769286\\
743.653165880022	-395.06837145574	-4.15811848669013\\
743.594191005966	-394.122713965038	3.49482762965689\\
742.210628697917	-393.355634836459	11.0415851769449\\
739.544517796492	-392.790441381162	18.2528497459431\\
735.676866732311	-392.444306716286	24.9095107117985\\
730.725192125835	-392.32774796847	30.8093087994965\\
724.839948104312	-392.444306716286	35.7729816295843\\
718.199954829261	-392.790441381162	39.6497105148594\\
711.006965136344	-393.355634836459	42.321703009862\\
703.479534377552	-394.122713965038	43.707771974725\\
695.846379727427	-395.06837145574	43.7658024053358\\
688.339430727452	-396.163873984235	42.4940310764251\\
681.18678222429	-397.375935260546	39.9311001162745\\
674.605763823295	-398.667727416123	36.1548828852025\\
668.796336438427	-400	31.2801178329171\\
731.203663561573	-400	-31.2801178329171\\
736.06498341894	-401.332272583877	-25.4549222287819\\
739.830487004883	-402.624064739454	-18.8562916935373\\
742.385761398383	-403.836126015765	-11.6847222769286\\
743.653165880022	-404.93162854426	-4.15811848669013\\
743.594191005966	-405.877286034962	3.49482762965689\\
742.210628697917	-406.644365163541	11.0415851769449\\
739.544517796492	-407.209558618838	18.2528497459431\\
735.676866732311	-407.555693283714	24.9095107117985\\
730.725192125835	-407.67225203153	30.8093087994965\\
724.839948104312	-407.555693283714	35.7729816295843\\
718.199954829261	-407.209558618838	39.6497105148594\\
711.006965136344	-406.644365163541	42.321703009862\\
703.479534377552	-405.877286034962	43.707771974725\\
695.846379727427	-404.93162854426	43.7658024053358\\
688.339430727452	-403.836126015765	42.4940310764251\\
681.18678222429	-402.624064739454	39.9311001162745\\
674.605763823295	-401.332272583876	36.1548828852025\\
668.796336438427	-400	31.2801178329171\\
731.203663561573	-400	-31.2801178329171\\
735.421458618504	-403.836126015765	-26.1002088136645\\
738.562990579435	-407.555693283714	-20.1272581569516\\
740.532805585424	-411.045684634603	-13.5427509460238\\
741.27105180429	-414.200058447255	-6.54675410056377\\
740.755297998242	-416.922970669564	0.648162555424506\\
739.001215085693	-419.131686991515	7.82338512015229\\
736.062099988333	-420.759096685329	14.7608980868281\\
732.02725623113	-421.755751730969	21.2499086345105\\
727.019280499918	-422.091369269206	27.093251461306\\
721.190337603131	-421.755751730969	32.1133795522963\\
714.717537021102	-420.759096685329	36.1577588557443\\
707.79755152412	-419.131686991515	39.1035029530694\\
700.640641369828	-416.922970669564	40.8611069004926\\
693.464265651695	-414.200058447255	41.3771667914622\\
686.486474914493	-411.045684634603	40.6360024073298\\
679.919285798842	-407.555693283714	38.6601336528601\\
673.96223902286	-403.836126015765	35.5095963003198\\
668.796336438427	-400	31.2801178329171\\
731.203663561573	-400	-31.2801178329171\\
734.212027605981	-405.877286034962	-27.3129508978771\\
736.180876503702	-411.575993707801	-22.5158937708253\\
737.050387777265	-416.922970669564	-17.0347026051388\\
736.794141766617	-421.755751730969	-11.0359206207707\\
735.419924377124	-425.927495284971	-4.70181777278579\\
732.969490508779	-429.311445014683	1.77514742899067\\
729.517295354692	-431.804781319932	8.19817567440517\\
725.168232117724	-433.33174543877	14.3721065004299\\
720.0544448836	-433.845941339129	20.1093481430759\\
714.331313489726	-433.33174543877	25.2355774182157\\
708.172732387461	-431.804781319932	29.5950364433214\\
701.765826947205	-429.311445014683	33.0552652619077\\
695.305267748711	-425.927495284971	35.5111265722823\\
688.987355614022	-421.755751730969	36.8880002712552\\
683.004057106334	-416.922970669564	37.1440507482148\\
677.537171723109	-411.575993707801	36.2714980389865\\
672.752808010337	-405.877286034962	34.2968542161072\\
668.796336438427	-400	31.2801178329171\\
731.203663561573	-400	-31.2801178329171\\
732.582565610781	-407.209558618838	-28.9468738878969\\
732.971462891478	-414.200058447255	-25.7340938276179\\
732.358538956583	-420.759096685329	-21.7393963484665\\
730.762417189703	-426.687380275229	-17.0841583119324\\
728.231594943048	-431.804781319932	-11.9098267700914\\
724.842969969925	-435.955810178225	-6.37362116850428\\
720.699503925415	-439.01433993877	-0.643756312920127\\
715.927093928586	-440.887438722484	5.10566875247569\\
710.670747242235	-441.518193370658	10.6999606564206\\
705.090175300587	-440.887438722484	15.9691396702615\\
699.354940958185	-439.01433993877	20.7531044559961\\
693.639306408352	-435.955810178225	24.9064966644128\\
688.116938314635	-431.804781319932	28.3031175749767\\
682.955631037108	-426.687380275229	30.8397625800936\\
678.312208285652	-420.759096685329	32.4393570048871\\
674.327758110884	-414.200058447255	33.0532979821939\\
671.123346015136	-407.209558618838	32.6629312260874\\
668.796336438427	-400	31.2801178329171\\
731.203663561573	-400	-31.2801178329171\\
730.729609797822	-407.67225203153	-30.8049025569922\\
729.321852390297	-415.111386567428	-29.3936959049059\\
727.023165335465	-422.091369269206	-27.0893766766768\\
723.903393076297	-428.400116894511	-23.961960446013\\
720.057328314207	-433.845941339129	-20.1064721725341\\
715.601831780787	-438.26337398303	-15.6400589164585\\
710.672281483615	-441.518193370658	-10.6984303844581\\
705.418459313999	-443.511503461939	-5.4317354588929\\
700	-444.182738538411	0\\
694.581540686001	-443.511503461939	5.4317354588929\\
689.327718516385	-441.518193370658	10.6984303844581\\
684.398168219213	-438.26337398303	15.6400589164585\\
679.942671685793	-433.845941339129	20.1064721725341\\
676.096606923703	-428.400116894511	23.961960446013\\
672.976834664535	-422.091369269206	27.0893766766768\\
670.678147609703	-415.111386567428	29.3936959049059\\
669.270390202178	-407.67225203153	30.8049025569922\\
668.796336438427	-400	31.2801178329171\\
};
\addlegendentry{data48}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
794.619894974536	-356.834723549562	5.38375801455997\\
789.403261717804	-358.812172598562	10.6039359865789\\
784.508604991569	-362.041092941108	15.5019187294962\\
780.08464646364	-366.423375466504	19.9288835161671\\
776.265805875259	-371.825866737759	23.750319261701\\
773.168116765277	-378.084414791388	26.8501135747095\\
770.885700849793	-385.008856811759	29.1340807735634\\
769.487908181442	-392.38879713202	30.5328236706689\\
769.017209983135	-399.999999999971	31.0038421708954\\
769.487908181442	-407.611202867922	30.5328246154603\\
770.885700849792	-414.991143188187	29.1340826344392\\
773.168116765275	-421.915585208562	26.8501162951279\\
776.265805875257	-428.174133262197	23.7503227590035\\
780.084646463638	-433.576624533459	19.92888768409\\
784.508604991566	-437.958907058863	15.5019234413991\\
789.403261717801	-441.187827401418	10.6039410992931\\
794.619894974533	-443.165276450428	5.38376337273825\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
796.784508285525	-356.834723549561	6.9003831677525\\
793.666717659676	-358.812172598559	13.5911044051336\\
790.741360612942	-362.041092941104	19.8688668125954\\
788.097322638886	-366.423375466499	25.5429237560882\\
785.814941493402	-371.825866737753	30.4408718865953\\
783.963566172655	-378.084414791381	34.4138895286527\\
782.599449778925	-385.008856811751	37.3412585516503\\
781.764040298559	-392.388797132012	39.1340323291446\\
781.482721225881	-399.999999999963	39.7377383370937\\
781.764040298559	-407.611202867914	39.134033273936\\
782.599449778924	-414.991143188179	37.3412604125261\\
783.963566172653	-421.915585208555	34.4138922490711\\
785.8149414934	-428.17413326219	30.4408753838978\\
788.097322638883	-433.576624533453	25.542927924011\\
790.741360612939	-437.958907058859	19.8688715244983\\
793.666717659673	-441.187827401416	13.5911095178478\\
796.784508285522	-443.165276450426	6.90038852593078\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
799.336957352884	-356.83472354956	7.58471994896697\\
798.694060921083	-358.812172598558	14.9389847407565\\
798.090844787358	-362.041092941102	21.8393360406891\\
797.545637368691	-366.423375466496	28.0761101662627\\
797.075004516608	-371.82586673775	33.4598058916316\\
796.693246172168	-378.084414791378	37.8268423464621\\
796.41196186949	-385.008856811748	41.0445293379011\\
796.239698289772	-392.388797132009	43.0150990749419\\
796.181689574714	-399.999999999959	43.6786767932811\\
796.239698289771	-407.611202867911	43.0151000197333\\
796.411961869489	-414.991143188175	41.0445311987768\\
796.693246172167	-421.915585208552	37.8268450668805\\
797.075004516606	-428.174133262188	33.4598093889341\\
797.545637368688	-433.576624533451	28.0761143341855\\
798.090844787356	-437.958907058858	21.839340752592\\
798.69406092108	-441.187827401414	14.9389898534707\\
799.336957352881	-443.165276450425	7.58472530714525\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
801.969379148953	-356.834723549561	7.35422724265367\\
803.878919709017	-358.812172598558	14.4850027323763\\
805.67060125655	-362.041092941102	21.1756587438407\\
807.289984454366	-366.423375466497	27.2229030797738\\
808.687865163446	-371.825866737751	32.4429932810817\\
809.821769485807	-378.084414791379	36.6773195484906\\
810.657244312397	-385.008856811749	39.7972240210378\\
811.16890416338	-392.38879713201	41.7079099800729\\
811.341202513098	-399.99999999996	42.3513221995842\\
811.16890416338	-407.611202867912	41.7079109248643\\
810.657244312396	-414.991143188177	39.7972258819136\\
809.821769485806	-421.915585208553	36.677322268909\\
808.687865163444	-428.174133262188	32.4429967783841\\
807.289984454364	-433.576624533452	27.2229072476966\\
805.670601256547	-437.958907058858	21.1756634557436\\
803.878919709014	-441.187827401415	14.4850078450905\\
801.969379148949	-443.165276450426	7.35423260083195\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
804.364264754717	-356.834723549562	6.23670587090406\\
808.595923533285	-358.81217259856	12.2839153102645\\
812.566399525041	-362.041092941105	17.9578841988837\\
816.155051826133	-366.423375466501	23.0862118632477\\
819.252841052339	-371.825866737756	27.5130766623337\\
821.765642445578	-378.084414791384	31.1039705493233\\
823.617105807054	-385.008856811755	33.7497860305403\\
824.750975359415	-392.388797132016	35.370131341435\\
825.132799050078	-399.999999999966	35.9157731096703\\
824.750975359415	-407.611202867918	35.3701322862264\\
823.617105807053	-414.991143188182	33.7497878914161\\
821.765642445577	-421.915585208558	31.1039732697417\\
819.252841052337	-428.174133262193	27.5130801596362\\
816.155051826131	-433.576624533456	23.0862160311705\\
812.566399525038	-437.958907058861	17.9578889107866\\
808.595923533282	-441.187827401417	12.2839204229788\\
804.364264754714	-443.165276450427	6.23671122908234\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
806.232755621375	-356.834723549563	4.36694540401002\\
812.276132117118	-358.812172598564	8.60120610211861\\
817.946504550506	-362.04109294111	12.5741235052346\\
823.071581524497	-366.423375466508	16.1649825284576\\
827.495640168649	-371.825866737763	19.2646767374292\\
831.084257699742	-378.084414791393	21.7790234921308\\
833.728395790021	-385.008856811764	23.6316256387417\\
835.347713641613	-392.388797132026	24.766192798499\\
835.89300910101	-399.999999999977	25.1482517223721\\
835.347713641612	-407.611202867928	24.7661937432904\\
833.72839579002	-414.991143188192	23.6316274996175\\
831.08425769974	-421.915585208567	21.7790262125492\\
827.495640168647	-428.174133262201	19.2646802347317\\
823.071581524494	-433.576624533462	16.1649866963804\\
817.946504550504	-437.958907058866	12.5741282171375\\
812.276132117115	-441.18782740142	8.60121121483282\\
806.232755621371	-443.165276450429	4.3669507621883\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
807.349484174418	-356.834723549566	1.97046654900457\\
814.475657991214	-358.812172598568	3.88106418944022\\
821.161996264983	-362.041092941117	5.67373765839298\\
827.205337990727	-366.423375466516	7.29401747964525\\
832.422059288188	-371.825866737773	8.69267227072944\\
836.653652720531	-378.084414791404	9.82720461357192\\
839.771543462604	-385.008856811776	10.6631423170365\\
841.680995981938	-392.388797132039	11.1750858370083\\
842.323992529963	-399.999999999989	11.3474800286889\\
841.680995981938	-407.611202867941	11.1750867817997\\
839.771543462603	-414.991143188204	10.6631441779123\\
836.65365272053	-421.915585208578	9.82720733399033\\
832.422059288186	-428.174133262211	8.69267576803193\\
827.205337990725	-433.57662453347	7.29402164756806\\
821.16199626498	-437.958907058873	5.67374237029588\\
814.475657991211	-441.187827401425	3.88106930215443\\
807.349484174415	-443.165276450431	1.97047190718285\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
807.579756469193	-356.834723549568	-0.66367997593758\\
814.92920587361	-358.812172598573	-1.30719165122616\\
821.8250389121	-362.041092941124	-1.91098496966313\\
828.057729187249	-366.423375466525	-2.45671397680193\\
833.437899558939	-371.825866737784	-2.92779697291286\\
837.802076272924	-378.084414791416	-3.30992033953859\\
841.01765602813	-385.00885681179	-3.59147345154795\\
842.986935060856	-392.388797132053	-3.76390146010528\\
843.650077824198	-400.000000000004	-3.82196522742334\\
842.986935060856	-407.611202867954	-3.76390051531388\\
841.017656028129	-414.991143188217	-3.59147159067216\\
837.802076272922	-421.91558520859	-3.30991761912018\\
833.437899558937	-428.174133262222	-2.92779347561037\\
828.057729187246	-433.57662453348	-2.45670980887912\\
821.825038912098	-437.95890705888	-1.91098025776022\\
814.929205873607	-441.18782740143	-1.30718653851195\\
807.57975646919	-443.165276450433	-0.663674617759298\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
806.895798268492	-356.83472354957	-3.21777722404608\\
813.582071196037	-358.812172598578	-6.33778119499496\\
819.855659763149	-362.041092941131	-9.26521489140594\\
825.525944155807	-366.423375466534	-11.9111297217665\\
830.420635652042	-371.825866737794	-14.1951309028537\\
834.391011527574	-378.084414791428	-16.0478202145404\\
837.316433920532	-385.008856811803	-17.4129046295972\\
839.108015351841	-392.388797132066	-18.2489067488386\\
839.711319526296	-400.000000000017	-18.530425070909\\
839.108015351841	-407.611202867968	-18.2489058040472\\
837.316433920531	-414.99114318823	-17.4129027687215\\
834.391011527572	-421.915585208602	-16.047817494122\\
830.42063565204	-428.174133262232	-14.1951274055512\\
825.525944155805	-433.576624533488	-11.9111255538437\\
819.855659763146	-437.958907058887	-9.26521017950303\\
813.582071196034	-441.187827401434	-6.33777608228075\\
806.895798268489	-443.165276450436	-3.2177718658678\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
805.380105025467	-356.834723549572	-5.38376337273825\\
810.596738282199	-358.812172598582	-10.6039410992931\\
815.491395008434	-362.041092941137	-15.5019234413991\\
819.915353536362	-366.423375466541	-19.92888768409\\
823.734194124743	-371.825866737803	-23.7503227590035\\
826.831883234725	-378.084414791438	-26.8501162951279\\
829.114299150208	-385.008856811813	-29.1340826344392\\
830.512091818558	-392.388797132078	-30.5328246154603\\
830.982790016865	-400.000000000029	-31.0038421708954\\
830.512091818558	-407.61120286798	-30.5328236706689\\
829.114299150207	-414.991143188241	-29.1340807735634\\
826.831883234723	-421.915585208612	-26.8501135747095\\
823.734194124741	-428.174133262241	-23.750319261701\\
819.91535353636	-433.576624533496	-19.9288835161671\\
815.491395008431	-437.958907058892	-15.5019187294962\\
810.596738282196	-441.187827401438	-10.6039359865789\\
805.380105025464	-443.165276450438	-5.38375801455997\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
803.215491714478	-356.834723549574	-6.90038852593078\\
806.333282340327	-358.812172598584	-13.5911095178478\\
809.258639387061	-362.041092941141	-19.8688715244983\\
811.902677361117	-366.423375466547	-25.542927924011\\
814.1850585066	-371.82586673781	-30.4408753838978\\
816.036433827347	-378.084414791445	-34.4138922490711\\
817.400550221076	-385.008856811821	-37.3412604125261\\
818.235959701441	-392.388797132086	-39.134033273936\\
818.517278774119	-400.000000000037	-39.7377383370937\\
818.235959701441	-407.611202867988	-39.1340323291446\\
817.400550221075	-414.991143188249	-37.3412585516503\\
816.036433827345	-421.915585208619	-34.4138895286527\\
814.185058506598	-428.174133262247	-30.4408718865953\\
811.902677361114	-433.576624533501	-25.5429237560882\\
809.258639387058	-437.958907058896	-19.8688668125954\\
806.333282340324	-441.187827401441	-13.5911044051336\\
803.215491714475	-443.165276450439	-6.90038316775249\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
800.663042647119	-356.834723549575	-7.58472530714525\\
801.30593907892	-358.812172598586	-14.9389898534707\\
801.909155212644	-362.041092941142	-21.839340752592\\
802.454362631312	-366.423375466549	-28.0761143341855\\
802.924995483394	-371.825866737812	-33.4598093889341\\
803.306753827833	-378.084414791448	-37.8268450668805\\
803.588038130511	-385.008856811825	-41.0445311987768\\
803.760301710229	-392.388797132089	-43.0151000197333\\
803.818310425286	-400.000000000041	-43.6786767932811\\
803.760301710229	-407.611202867991	-43.0150990749419\\
803.58803813051	-414.991143188252	-41.0445293379011\\
803.306753827832	-421.915585208622	-37.826842346462\\
802.924995483392	-428.17413326225	-33.4598058916316\\
802.454362631309	-433.576624533504	-28.0761101662627\\
801.909155212642	-437.958907058898	-21.8393360406891\\
801.305939078917	-441.187827401442	-14.9389847407565\\
800.663042647116	-443.16527645044	-7.58471994896697\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
798.030620851051	-356.834723549574	-7.35423260083196\\
796.121080290986	-358.812172598585	-14.4850078450905\\
794.329398743453	-362.041092941142	-21.1756634557436\\
792.710015545636	-366.423375466548	-27.2229072476966\\
791.312134836556	-371.825866737812	-32.4429967783841\\
790.178230514194	-378.084414791447	-36.677322268909\\
789.342755687604	-385.008856811823	-39.7972258819136\\
788.83109583662	-392.388797132088	-41.7079109248643\\
788.658797486902	-400.00000000004	-42.3513221995842\\
788.83109583662	-407.61120286799	-41.7079099800729\\
789.342755687603	-414.991143188251	-39.7972240210378\\
790.178230514193	-421.915585208621	-36.6773195484906\\
791.312134836554	-428.174133262249	-32.4429932810817\\
792.710015545634	-433.576624533503	-27.2229030797738\\
794.32939874345	-437.958907058898	-21.1756587438407\\
796.121080290983	-441.187827401442	-14.4850027323763\\
798.030620851047	-443.165276450439	-7.35422724265367\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
795.635735245286	-356.834723549573	-6.23671122908234\\
791.404076466718	-358.812172598583	-12.2839204229788\\
787.433600474962	-362.041092941139	-17.9578889107866\\
783.844948173869	-366.423375466544	-23.0862160311705\\
780.747158947663	-371.825866737807	-27.5130801596362\\
778.234357554423	-378.084414791442	-31.1039732697417\\
776.382894192947	-385.008856811818	-33.7497878914161\\
775.249024640585	-392.388797132082	-35.3701322862264\\
774.867200949922	-400.000000000034	-35.9157731096703\\
775.249024640585	-407.611202867984	-35.370131341435\\
776.382894192946	-414.991143188245	-33.7497860305403\\
778.234357554422	-421.915585208616	-31.1039705493233\\
780.747158947661	-428.174133262244	-27.5130766623337\\
783.844948173867	-433.576624533499	-23.0862118632477\\
787.433600474959	-437.958907058895	-17.9578841988837\\
791.404076466715	-441.18782740144	-12.2839153102645\\
795.635735245283	-443.165276450438	-6.23670587090406\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
793.767244378629	-356.834723549571	-4.3669507621883\\
787.723867882885	-358.81217259858	-8.60121121483282\\
782.053495449496	-362.041092941134	-12.5741282171375\\
776.928418475506	-366.423375466538	-16.1649866963804\\
772.504359831353	-371.825866737799	-19.2646802347317\\
768.91574230026	-378.084414791433	-21.7790262125492\\
766.27160420998	-385.008856811808	-23.6316274996175\\
764.652286358388	-392.388797132072	-24.7661937432904\\
764.10699089899	-400.000000000023	-25.1482517223721\\
764.652286358387	-407.611202867974	-24.766192798499\\
766.271604209979	-414.991143188236	-23.6316256387417\\
768.915742300258	-421.915585208607	-21.7790234921308\\
772.504359831351	-428.174133262237	-19.2646767374292\\
776.928418475503	-433.576624533492	-16.1649825284576\\
782.053495449494	-437.95890705889	-12.5741235052346\\
787.723867882882	-441.187827401436	-8.60120610211861\\
793.767244378625	-443.165276450437	-4.36694540401002\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
792.650515825585	-356.834723549569	-1.97047190718285\\
785.524342008789	-358.812172598575	-3.88106930215444\\
778.83800373502	-362.041092941127	-5.67374237029589\\
772.794662009275	-366.42337546653	-7.29402164756807\\
767.577940711814	-371.825866737789	-8.69267576803194\\
763.34634727947	-378.084414791422	-9.82720733399034\\
760.228456537397	-385.008856811796	-10.6631441779123\\
758.319004018062	-392.388797132059	-11.1750867817997\\
757.676007470037	-400.000000000011	-11.3474800286889\\
758.319004018062	-407.611202867961	-11.1750858370083\\
760.228456537396	-414.991143188224	-10.6631423170365\\
763.346347279469	-421.915585208596	-9.82720461357193\\
767.577940711812	-428.174133262227	-8.69267227072944\\
772.794662009273	-433.576624533484	-7.29401747964526\\
778.838003735017	-437.958907058883	-5.67373765839298\\
785.524342008786	-441.187827401432	-3.88106418944023\\
792.650515825582	-443.165276450434	-1.97046654900457\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
792.42024353081	-356.834723549567	0.663674617759295\\
785.070794126393	-358.81217259857	1.30718653851195\\
778.174961087902	-362.04109294112	1.91098025776022\\
771.942270812754	-366.42337546652	2.45670980887911\\
766.562100441063	-371.825866737778	2.92779347561036\\
762.197923727078	-378.08441479141	3.30991761912017\\
758.982343971871	-385.008856811783	3.59147159067215\\
757.013064939144	-392.388797132046	3.76390051531387\\
756.349922175802	-399.999999999996	3.82196522742333\\
757.013064939144	-407.611202867947	3.76390146010527\\
758.98234397187	-414.99114318821	3.59147345154794\\
762.197923727076	-421.915585208584	3.30992033953858\\
766.562100441061	-428.174133262216	2.92779697291285\\
771.942270812751	-433.576624533475	2.45671397680192\\
778.1749610879	-437.958907058876	1.91098496966312\\
785.07079412639	-441.187827401427	1.30719165122616\\
792.420243530807	-443.165276450432	0.663679975937577\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
793.104201731511	-356.834723549564	3.2177718658678\\
786.417928803966	-358.812172598566	6.33777608228074\\
780.144340236854	-362.041092941113	9.26521017950303\\
774.474055844195	-366.423375466512	11.9111255538437\\
769.57936434796	-371.825866737768	14.1951274055512\\
765.608988472428	-378.084414791398	16.047817494122\\
762.683566079469	-385.00885681177	17.4129027687214\\
760.891984648159	-392.388797132032	18.2489058040472\\
760.288680473704	-399.999999999983	18.530425070909\\
760.891984648159	-407.611202867934	18.2489067488386\\
762.683566079468	-414.991143188197	17.4129046295972\\
765.608988472426	-421.915585208572	16.0478202145404\\
769.579364347958	-428.174133262206	14.1951309028536\\
774.474055844193	-433.576624533466	11.9111297217665\\
780.144340236851	-437.958907058869	9.26521489140593\\
786.417928803963	-441.187827401422	6.33778119499495\\
793.104201731508	-443.16527645043	3.21777722404608\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
800.000000000002	-356.168829582826	-2.7204184092917e-06\\
794.619894974536	-356.834723549562	5.38375801455997\\
789.403261717804	-358.812172598562	10.6039359865789\\
784.508604991569	-362.041092941108	15.5019187294962\\
780.08464646364	-366.423375466504	19.9288835161671\\
776.265805875259	-371.825866737759	23.750319261701\\
773.168116765277	-378.084414791388	26.8501135747095\\
770.885700849793	-385.008856811759	29.1340807735634\\
769.487908181442	-392.38879713202	30.5328236706689\\
769.017209983135	-399.999999999971	31.0038421708954\\
769.487908181442	-407.611202867922	30.5328246154603\\
770.885700849792	-414.991143188187	29.1340826344392\\
773.168116765275	-421.915585208562	26.8501162951279\\
776.265805875257	-428.174133262197	23.7503227590035\\
780.084646463638	-433.576624533459	19.92888768409\\
784.508604991566	-437.958907058863	15.5019234413991\\
789.403261717801	-441.187827401418	10.6039410992931\\
794.619894974533	-443.165276450428	5.38376337273825\\
799.999999999998	-443.831170417174	2.7204184092917e-06\\
};
\addlegendentry{data49}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
933.077344535048	-400	-33.2871418599302\\
932.574825347172	-408.148790250469	-32.7814353792764\\
931.082536574778	-416.049983632665	-31.2796815728301\\
928.645820657082	-423.463506383866	-28.8275104700759\\
925.338715974206	-430.1641023667	-25.4994300491126\\
921.261707228462	-435.948177362894	-21.3965623494412\\
916.538672267524	-440.639985180572	-16.6435709299651\\
911.31311811871	-444.096967613364	-11.3848730298352\\
905.743820600572	-446.214085999365	-5.78025152371746\\
900	-446.927012767732	0\\
894.256179399428	-446.214085999365	5.78025152371746\\
888.68688188129	-444.096967613364	11.3848730298352\\
883.461327732476	-440.639985180572	16.6435709299651\\
878.738292771538	-435.948177362894	21.3965623494412\\
874.661284025794	-430.1641023667	25.4994300491126\\
871.354179342918	-423.463506383866	28.8275104700759\\
868.917463425222	-416.049983632665	31.2796815728301\\
867.425174652828	-408.148790250469	32.7814353792764\\
866.922655464952	-400	33.2871418599302\\
933.077344535048	-400	-33.2871418599302\\
930.610183229747	-407.657358066698	-34.7582589326133\\
927.21294699651	-415.08205118335	-35.1732638961568\\
922.9888591392	-422.048483806682	-34.5195470347458\\
918.066266429869	-428.344984406619	-32.8169712044177\\
912.594739357039	-433.780236998615	-30.117268310232\\
906.74052750209	-438.189094183033	-26.5024674585131\\
900.681508129863	-441.437595065313	-22.0824025439629\\
894.601781477968	-443.427035589969	-16.9913750023492\\
888.686076964236	-444.096967613364	-11.3840731293397\\
883.114140276824	-443.427035589969	-5.43087195491425\\
878.055271892443	-441.437595065313	0.687343515707493\\
873.663182967042	-438.189094183033	6.78467440141706\\
870.071324900115	-433.780236998615	12.6758563886505\\
867.388834481458	-428.344984406619	18.1818888938076\\
865.697217825036	-422.048483806682	23.135473905406\\
865.047873846954	-415.08205118335	27.3860992495034\\
865.460532535404	-407.657358066698	30.8046118259395\\
866.922655464952	-400	33.2871418599302\\
933.077344535048	-400	-33.2871418599302\\
928.882505946714	-406.242335489514	-36.4966483906094\\
923.810087030442	-412.295000773954	-38.5972227281351\\
918.014210668235	-417.974088681447	-39.5250399842036\\
911.670981630504	-423.107042999683	-39.2519089009873\\
904.973135721733	-427.537901509101	-37.7861284282388\\
898.124183600584	-431.132034816015	-35.1722355639018\\
891.332227211523	-433.780236998615	-31.4896521199657\\
884.803636712535	-435.402043773636	-26.8502715308972\\
878.736780022306	-435.948177362894	-21.3950590282554\\
873.31599551139	-435.402043773636	-15.2897684834623\\
868.705990974103	-433.780236998615	-8.71990606029532\\
865.046839065536	-431.132034816015	-1.88509370397168\\
862.449721264809	-427.537901509101	5.0069962706437\\
860.993549682093	-423.107042999683	11.7469511972379\\
860.722569354071	-417.974088681447	18.1299809559482\\
861.645013880886	-412.295000773954	23.962140417525\\
863.732855252371	-406.242335489514	29.0662223679435\\
866.922655464952	-400	33.2871418599302\\
933.077344535048	-400	-33.2871418599302\\
927.600176876206	-404.074395125235	-37.7869283287343\\
921.284391809344	-408.024991816333	-41.1385781013781\\
914.321891267777	-411.731753191933	-43.2402529955365\\
906.924227307265	-415.08205118335	-44.0280946830494\\
899.316174203851	-417.974088681447	-43.4781649929087\\
891.728898801219	-420.319992590286	-41.6071732604715\\
884.392936623133	-422.048483806682	-38.4719686227604\\
877.531187168199	-423.107042999683	-34.1678126862022\\
871.35214122139	-423.463506383866	-28.8254850509213\\
866.043545967054	-423.107042999683	-22.6073096387673\\
861.766700385714	-422.048483806682	-15.7022225630901\\
858.651554266171	-420.319992590286	-8.32003140054131\\
856.792759746927	-417.974088681447	-0.685040294026159\\
856.246795358854	-415.08205118335	6.97076541517587\\
857.030249953613	-411.731753191933	14.4147679446153\\
859.119318659788	-408.024991816332	21.4207850442821\\
862.450526181863	-404.074395125235	27.7759424298186\\
866.922655464952	-400	33.2871418599302\\
933.077344535048	-400	-33.2871418599302\\
926.917863829289	-401.415022577184	-38.4734719439463\\
919.940497452174	-402.787050409396	-42.4908050514618\\
912.357249150353	-404.074395125235	-45.2170765488735\\
904.398532086168	-405.237941406936	-46.5694500562923\\
896.30616785031	-406.242335489514	-46.5068343890296\\
888.32603883515	-407.057059367017	-45.0311320924498\\
880.700617222676	-407.657358066698	-42.1871816340934\\
873.661597589931	-408.024991816333	-38.0613950095289\\
867.422856986542	-408.148790250469	-32.7791321575951\\
862.173956388786	-408.024991816333	-26.500891962094\\
858.074380985256	-407.657358066698	-19.417435574423\\
855.248694300102	-407.057059367017	-11.7439902325197\\
853.782753393386	-406.242335489514	-3.71370969014706\\
853.721100137757	-405.237941406936	4.4294100419329\\
855.065607836189	-404.074395125235	12.4379443912784\\
857.775424302618	-402.787050409396	20.0685580941984\\
861.768213134946	-401.415022577184	27.0893988146066\\
866.922655464952	-400	33.2871418599302\\
933.077344535048	-400	-33.2871418599302\\
926.917863829289	-398.584977422816	-38.4734719439463\\
919.940497452174	-397.212949590604	-42.4908050514618\\
912.357249150353	-395.925604874765	-45.2170765488735\\
904.398532086168	-394.762058593064	-46.5694500562923\\
896.30616785031	-393.757664510486	-46.5068343890296\\
888.32603883515	-392.942940632983	-45.0311320924498\\
880.700617222676	-392.342641933302	-42.1871816340934\\
873.661597589931	-391.975008183667	-38.0613950095289\\
867.422856986542	-391.851209749531	-32.7791321575951\\
862.173956388786	-391.975008183667	-26.500891962094\\
858.074380985256	-392.342641933302	-19.417435574423\\
855.248694300102	-392.942940632983	-11.7439902325197\\
853.782753393386	-393.757664510486	-3.71370969014706\\
853.721100137757	-394.762058593064	4.4294100419329\\
855.065607836189	-395.925604874765	12.4379443912784\\
857.775424302618	-397.212949590604	20.0685580941984\\
861.768213134946	-398.584977422816	27.0893988146066\\
866.922655464952	-400	33.2871418599302\\
933.077344535048	-400	-33.2871418599302\\
927.600176876206	-395.925604874765	-37.7869283287343\\
921.284391809344	-391.975008183668	-41.1385781013781\\
914.321891267777	-388.268246808067	-43.2402529955365\\
906.924227307265	-384.91794881665	-44.0280946830494\\
899.316174203851	-382.025911318553	-43.4781649929087\\
891.728898801219	-379.680007409714	-41.6071732604715\\
884.392936623133	-377.951516193318	-38.4719686227604\\
877.531187168199	-376.892957000317	-34.1678126862022\\
871.35214122139	-376.536493616134	-28.8254850509213\\
866.043545967054	-376.892957000317	-22.6073096387673\\
861.766700385714	-377.951516193318	-15.70222256309\\
858.651554266171	-379.680007409714	-8.32003140054131\\
856.792759746927	-382.025911318553	-0.685040294026159\\
856.246795358854	-384.91794881665	6.97076541517587\\
857.030249953613	-388.268246808067	14.4147679446153\\
859.119318659788	-391.975008183667	21.4207850442821\\
862.450526181863	-395.925604874765	27.7759424298186\\
866.922655464952	-400	33.2871418599302\\
933.077344535048	-400	-33.2871418599302\\
928.882505946714	-393.757664510486	-36.4966483906094\\
923.810087030442	-387.704999226046	-38.5972227281351\\
918.014210668235	-382.025911318553	-39.5250399842036\\
911.670981630504	-376.892957000317	-39.2519089009873\\
904.973135721733	-372.462098490899	-37.7861284282388\\
898.124183600584	-368.867965183985	-35.1722355639018\\
891.332227211523	-366.219763001385	-31.4896521199657\\
884.803636712535	-364.597956226364	-26.8502715308972\\
878.736780022306	-364.051822637106	-21.3950590282554\\
873.31599551139	-364.597956226364	-15.2897684834623\\
868.705990974103	-366.219763001385	-8.71990606029531\\
865.046839065536	-368.867965183985	-1.88509370397168\\
862.449721264809	-372.462098490899	5.00699627064371\\
860.993549682093	-376.892957000317	11.7469511972379\\
860.722569354071	-382.025911318553	18.1299809559482\\
861.645013880886	-387.704999226046	23.962140417525\\
863.732855252371	-393.757664510486	29.0662223679435\\
866.922655464952	-400	33.2871418599302\\
933.077344535048	-400	-33.2871418599302\\
930.610183229747	-392.342641933302	-34.7582589326133\\
927.21294699651	-384.91794881665	-35.1732638961568\\
922.9888591392	-377.951516193318	-34.5195470347458\\
918.066266429869	-371.655015593381	-32.8169712044177\\
912.594739357039	-366.219763001385	-30.117268310232\\
906.74052750209	-361.810905816967	-26.5024674585131\\
900.681508129863	-358.562404934687	-22.0824025439629\\
894.601781477968	-356.572964410031	-16.9913750023492\\
888.686076964236	-355.903032386636	-11.3840731293397\\
883.114140276824	-356.572964410031	-5.43087195491424\\
878.055271892443	-358.562404934687	0.687343515707497\\
873.663182967042	-361.810905816967	6.78467440141706\\
870.071324900115	-366.219763001385	12.6758563886505\\
867.388834481458	-371.655015593381	18.1818888938076\\
865.697217825036	-377.951516193318	23.135473905406\\
865.047873846954	-384.91794881665	27.3860992495034\\
865.460532535404	-392.342641933302	30.8046118259395\\
866.922655464952	-400	33.2871418599302\\
933.077344535048	-400	-33.2871418599302\\
932.574825347172	-391.851209749531	-32.7814353792764\\
931.082536574778	-383.950016367335	-31.2796815728301\\
928.645820657082	-376.536493616134	-28.8275104700759\\
925.338715974206	-369.8358976333	-25.4994300491126\\
921.261707228462	-364.051822637106	-21.3965623494412\\
916.538672267524	-359.360014819428	-16.6435709299651\\
911.31311811871	-355.903032386636	-11.3848730298352\\
905.743820600572	-353.785914000635	-5.78025152371746\\
900	-353.072987232268	0\\
894.256179399428	-353.785914000635	5.78025152371746\\
888.68688188129	-355.903032386636	11.3848730298352\\
883.461327732476	-359.360014819428	16.6435709299651\\
878.738292771538	-364.051822637106	21.3965623494412\\
874.661284025794	-369.8358976333	25.4994300491126\\
871.354179342918	-376.536493616134	28.8275104700759\\
868.917463425222	-383.950016367335	31.2796815728301\\
867.425174652828	-391.851209749531	32.7814353792764\\
866.922655464952	-400	33.2871418599302\\
933.077344535048	-400	-33.2871418599302\\
934.539467464596	-392.342641933302	-30.8046118259395\\
934.952126153046	-384.91794881665	-27.3860992495034\\
934.302782174964	-377.951516193318	-23.135473905406\\
932.611165518542	-371.655015593381	-18.1818888938076\\
929.928675099885	-366.219763001385	-12.6758563886505\\
926.336817032958	-361.810905816967	-6.78467440141706\\
921.944728107557	-358.562404934687	-0.687343515707497\\
916.885859723176	-356.572964410031	5.43087195491424\\
911.313923035764	-355.903032386636	11.3840731293397\\
905.398218522032	-356.572964410031	16.9913750023492\\
899.318491870137	-358.562404934687	22.0824025439629\\
893.25947249791	-361.810905816967	26.5024674585131\\
887.405260642961	-366.219763001385	30.117268310232\\
881.933733570131	-371.655015593381	32.8169712044177\\
877.0111408608	-377.951516193318	34.5195470347458\\
872.78705300349	-384.91794881665	35.1732638961568\\
869.389816770253	-392.342641933302	34.7582589326133\\
866.922655464952	-400	33.2871418599302\\
933.077344535048	-400	-33.2871418599302\\
936.267144747629	-393.757664510486	-29.0662223679435\\
938.354986119114	-387.704999226046	-23.962140417525\\
939.277430645929	-382.025911318553	-18.1299809559482\\
939.006450317907	-376.892957000317	-11.7469511972379\\
937.550278735191	-372.462098490899	-5.00699627064371\\
934.953160934464	-368.867965183985	1.88509370397168\\
931.294009025897	-366.219763001385	8.71990606029531\\
926.68400448861	-364.597956226364	15.2897684834623\\
921.263219977694	-364.051822637106	21.3950590282554\\
915.196363287465	-364.597956226364	26.8502715308972\\
908.667772788477	-366.219763001385	31.4896521199657\\
901.875816399416	-368.867965183985	35.1722355639018\\
895.026864278267	-372.462098490899	37.7861284282388\\
888.329018369496	-376.892957000317	39.2519089009873\\
881.985789331765	-382.025911318553	39.5250399842036\\
876.189912969558	-387.704999226046	38.5972227281351\\
871.117494053286	-393.757664510486	36.4966483906094\\
866.922655464952	-400	33.2871418599302\\
933.077344535048	-400	-33.2871418599302\\
937.549473818137	-395.925604874765	-27.7759424298186\\
940.880681340212	-391.975008183668	-21.4207850442821\\
942.969750046387	-388.268246808067	-14.4147679446153\\
943.753204641146	-384.91794881665	-6.97076541517587\\
943.207240253073	-382.025911318553	0.685040294026159\\
941.348445733829	-379.680007409714	8.32003140054131\\
938.233299614286	-377.951516193318	15.70222256309\\
933.956454032946	-376.892957000317	22.6073096387673\\
928.64785877861	-376.536493616134	28.8254850509213\\
922.468812831801	-376.892957000317	34.1678126862022\\
915.607063376867	-377.951516193318	38.4719686227604\\
908.271101198781	-379.680007409714	41.6071732604715\\
900.683825796149	-382.025911318553	43.4781649929087\\
893.075772692735	-384.91794881665	44.0280946830494\\
885.678108732223	-388.268246808067	43.2402529955365\\
878.715608190656	-391.975008183667	41.1385781013781\\
872.399823123794	-395.925604874765	37.7869283287343\\
866.922655464952	-400	33.2871418599302\\
933.077344535048	-400	-33.2871418599302\\
938.231786865054	-398.584977422816	-27.0893988146066\\
942.224575697382	-397.212949590604	-20.0685580941984\\
944.934392163811	-395.925604874765	-12.4379443912784\\
946.278899862243	-394.762058593064	-4.4294100419329\\
946.217246606614	-393.757664510486	3.71370969014706\\
944.751305699898	-392.942940632983	11.7439902325197\\
941.925619014744	-392.342641933302	19.417435574423\\
937.826043611214	-391.975008183667	26.500891962094\\
932.577143013458	-391.851209749531	32.7791321575951\\
926.338402410069	-391.975008183667	38.0613950095289\\
919.299382777324	-392.342641933302	42.1871816340934\\
911.67396116485	-392.942940632983	45.0311320924498\\
903.69383214969	-393.757664510486	46.5068343890296\\
895.601467913832	-394.762058593064	46.5694500562923\\
887.642750849647	-395.925604874765	45.2170765488735\\
880.059502547826	-397.212949590604	42.4908050514618\\
873.082136170711	-398.584977422816	38.4734719439463\\
866.922655464952	-400	33.2871418599302\\
933.077344535048	-400	-33.2871418599302\\
938.231786865054	-401.415022577184	-27.0893988146066\\
942.224575697382	-402.787050409396	-20.0685580941984\\
944.934392163811	-404.074395125235	-12.4379443912784\\
946.278899862243	-405.237941406936	-4.4294100419329\\
946.217246606614	-406.242335489514	3.71370969014706\\
944.751305699898	-407.057059367017	11.7439902325197\\
941.925619014744	-407.657358066698	19.417435574423\\
937.826043611214	-408.024991816333	26.500891962094\\
932.577143013458	-408.148790250469	32.7791321575951\\
926.338402410069	-408.024991816333	38.0613950095289\\
919.299382777324	-407.657358066698	42.1871816340934\\
911.67396116485	-407.057059367017	45.0311320924498\\
903.69383214969	-406.242335489514	46.5068343890296\\
895.601467913832	-405.237941406936	46.5694500562923\\
887.642750849647	-404.074395125235	45.2170765488735\\
880.059502547826	-402.787050409396	42.4908050514618\\
873.082136170711	-401.415022577184	38.4734719439463\\
866.922655464952	-400	33.2871418599302\\
933.077344535048	-400	-33.2871418599302\\
937.549473818137	-404.074395125235	-27.7759424298186\\
940.880681340212	-408.024991816333	-21.4207850442821\\
942.969750046387	-411.731753191933	-14.4147679446153\\
943.753204641146	-415.08205118335	-6.97076541517587\\
943.207240253073	-417.974088681447	0.685040294026159\\
941.348445733829	-420.319992590286	8.32003140054131\\
938.233299614286	-422.048483806682	15.7022225630901\\
933.956454032946	-423.107042999683	22.6073096387673\\
928.64785877861	-423.463506383866	28.8254850509213\\
922.468812831801	-423.107042999683	34.1678126862022\\
915.607063376867	-422.048483806682	38.4719686227604\\
908.271101198781	-420.319992590286	41.6071732604715\\
900.683825796149	-417.974088681447	43.4781649929087\\
893.075772692735	-415.08205118335	44.0280946830494\\
885.678108732223	-411.731753191933	43.2402529955365\\
878.715608190656	-408.024991816332	41.1385781013781\\
872.399823123794	-404.074395125235	37.7869283287343\\
866.922655464952	-400	33.2871418599302\\
933.077344535048	-400	-33.2871418599302\\
936.267144747629	-406.242335489514	-29.0662223679435\\
938.354986119114	-412.295000773954	-23.962140417525\\
939.277430645929	-417.974088681447	-18.1299809559482\\
939.006450317907	-423.107042999683	-11.7469511972379\\
937.550278735191	-427.537901509101	-5.0069962706437\\
934.953160934464	-431.132034816015	1.88509370397168\\
931.294009025897	-433.780236998615	8.71990606029532\\
926.68400448861	-435.402043773636	15.2897684834623\\
921.263219977694	-435.948177362894	21.3950590282554\\
915.196363287465	-435.402043773636	26.8502715308972\\
908.667772788477	-433.780236998615	31.4896521199657\\
901.875816399416	-431.132034816015	35.1722355639018\\
895.026864278267	-427.537901509101	37.7861284282388\\
888.329018369496	-423.107042999683	39.2519089009873\\
881.985789331765	-417.974088681447	39.5250399842036\\
876.189912969558	-412.295000773954	38.5972227281351\\
871.117494053286	-406.242335489514	36.4966483906094\\
866.922655464952	-400	33.2871418599302\\
933.077344535048	-400	-33.2871418599302\\
934.539467464596	-407.657358066698	-30.8046118259395\\
934.952126153046	-415.08205118335	-27.3860992495034\\
934.302782174964	-422.048483806682	-23.135473905406\\
932.611165518542	-428.344984406619	-18.1818888938076\\
929.928675099885	-433.780236998615	-12.6758563886505\\
926.336817032958	-438.189094183033	-6.78467440141706\\
921.944728107557	-441.437595065313	-0.687343515707493\\
916.885859723176	-443.427035589969	5.43087195491425\\
911.313923035764	-444.096967613364	11.3840731293397\\
905.398218522032	-443.427035589969	16.9913750023492\\
899.318491870137	-441.437595065313	22.0824025439629\\
893.25947249791	-438.189094183033	26.5024674585131\\
887.405260642961	-433.780236998615	30.117268310232\\
881.933733570131	-428.344984406619	32.8169712044177\\
877.0111408608	-422.048483806682	34.5195470347458\\
872.78705300349	-415.08205118335	35.1732638961568\\
869.389816770253	-407.657358066698	34.7582589326133\\
866.922655464952	-400	33.2871418599302\\
933.077344535048	-400	-33.2871418599302\\
932.574825347172	-408.148790250469	-32.7814353792764\\
931.082536574778	-416.049983632665	-31.2796815728301\\
928.645820657082	-423.463506383866	-28.8275104700759\\
925.338715974206	-430.1641023667	-25.4994300491126\\
921.261707228462	-435.948177362894	-21.3965623494412\\
916.538672267524	-440.639985180572	-16.6435709299651\\
911.31311811871	-444.096967613364	-11.3848730298352\\
905.743820600572	-446.214085999365	-5.78025152371746\\
900	-446.927012767732	0\\
894.256179399428	-446.214085999365	5.78025152371746\\
888.68688188129	-444.096967613364	11.3848730298352\\
883.461327732476	-440.639985180572	16.6435709299651\\
878.738292771538	-435.948177362894	21.3965623494412\\
874.661284025794	-430.1641023667	25.4994300491126\\
871.354179342918	-423.463506383866	28.8275104700759\\
868.917463425222	-416.049983632665	31.2796815728301\\
867.425174652828	-408.148790250469	32.7814353792764\\
866.922655464952	-400	33.2871418599302\\
};
\addlegendentry{data50}

\node[right, align=left]
at (axis cs:-350,-400) {$K_{41}$ to $K_{50}$};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
31.7735135796822	-500	-31.3550235984278\\
31.2908025137097	-507.751584754561	-30.8786703356124\\
29.8573362472682	-515.267641528846	-29.4640843000106\\
27.5166699274946	-522.319798741076	-27.154246972499\\
24.3399235160809	-528.693780162922	-24.01934159144\\
20.4236208452267	-534.195915594271	-20.1546206704984\\
15.8867567898411	-538.659025434256	-15.6775117992139\\
10.867181668483	-541.947500348832	-10.724049665114\\
5.51741273118727	-543.961421691768	-5.44474270857058\\
0	-544.639597482153	0\\
-5.51741273118727	-543.961421691768	5.44474270857058\\
-10.867181668483	-541.947500348832	10.724049665114\\
-15.8867567898411	-538.659025434256	15.6775117992139\\
-20.4236208452267	-534.195915594271	20.1546206704984\\
-24.3399235160809	-528.693780162922	24.01934159144\\
-27.5166699274946	-522.319798741076	27.154246972499\\
-29.8573362472682	-515.267641528846	29.4640843000106\\
-31.2908025137097	-507.751584754561	30.8786703356124\\
-31.7735135796822	-500	31.3550235984278\\
31.7735135796822	-500	-31.3550235984278\\
29.4044008930951	-507.284106993258	-32.7415553205891\\
26.1418503647161	-514.346890081461	-33.1332514523607\\
22.0849929414198	-520.973750174416	-32.5182105049866\\
17.3570941831441	-526.963333481551	-30.915120186427\\
12.1018089012271	-532.133649544954	-28.3726895848084\\
6.47881627965699	-536.327600927345	-24.9681691674291\\
0.658968103868771	-539.417756538212	-20.8050035644006\\
-5.18090248430155	-541.310223563012	-16.0096884559077\\
-10.8633539721495	-541.947500348832	-10.7279270649752\\
-16.2157279466761	-541.310223563012	-5.12020303876653\\
-21.0753952330972	-539.417756538212	0.643095765827344\\
-25.2946973000252	-536.327600927345	6.3868544309987\\
-28.7454327892263	-532.133649544954	11.9365517561885\\
-31.3227528490177	-526.963333481551	17.1235629964531\\
-32.9483469135694	-520.973750174416	21.7902834400114\\
-33.5728221298202	-514.346890081461	25.7949171476604\\
-33.1772041343242	-507.284106993257	29.0157853506357\\
-31.7735135796822	-500	31.3550235984278\\
31.7735135796822	-500	-31.3550235984278\\
27.7455271482495	-505.938058426597	-34.3797488831233\\
22.8745069143314	-511.695691952705	-36.3598628949976\\
17.3084563628804	-517.097957797136	-37.2352008717857\\
11.2164971233448	-521.980710845884	-36.9791661120053\\
4.78373029453773	-526.195591118357	-35.5995381022727\\
-1.79438775858452	-529.614531610307	-33.1382361415379\\
-8.31798424766618	-532.133649544954	-29.6700456443992\\
-14.5888429944856	-533.676402798589	-25.3003458241229\\
-20.4164271292284	-534.195915594271	-20.1619077985733\\
-25.6236684568602	-533.676402798589	-14.4108604069817\\
-30.0523475846321	-532.133649544954	-8.22194631417119\\
-33.5679013382667	-529.614531610307	-1.78321254311018\\
-36.0635113959157	-526.195591118357	4.70970323872416\\
-37.4633499088171	-521.980710845884	11.0595170708747\\
-37.7248834921088	-517.097957797135	17.0732930732124\\
-36.8401655802049	-511.695691952705	22.5683057050236\\
-34.8360778791699	-505.938058426597	27.3775917881015\\
-31.7735135796822	-500	31.3550235984278\\
31.7735135796822	-500	-31.3550235984278\\
26.5142659351702	-503.875792377281	-35.5956607024115\\
20.4493957370841	-507.633820764423	-38.7547416682258\\
13.7631809974202	-511.159899370538	-40.7362794192966\\
6.65877896765532	-514.346890081461	-41.4800659337641\\
-0.647946691537037	-517.097957797136	-40.9635016347603\\
-7.93498481838389	-519.329512717128	-39.2022820671163\\
-14.9809224468202	-520.973750174416	-36.2499209961749\\
-21.5716723274224	-521.980710845884	-32.1961244191098\\
-27.5069778601488	-522.319798741076	-27.1640648935951\\
-32.6064977897969	-521.980710845884	-21.3066390019687\\
-36.7152857837861	-520.973750174416	-14.8018216659469\\
-39.708498398066	-519.329512717128	-7.84725846868854\\
-41.4951883819904	-517.097957797135	-0.654260293763446\\
-42.0210680645065	-514.346890081461	6.55861724911596\\
-41.270158857569	-511.159899370538	13.5722145257014\\
-39.2652767574523	-507.633820764423	20.1734269317954\\
-36.0673390922491	-503.87579237728	26.1616799688134\\
-31.7735135796822	-500	31.3550235984278\\
31.7735135796822	-500	-31.3550235984278\\
25.8591255276349	-501.34604856666	-36.2426338681\\
19.1590210317794	-502.651198128756	-40.0290300473477\\
11.8767793768056	-503.875792377281	-42.5991644042733\\
4.233667790408	-504.982622635667	-43.8749447069923\\
-3.53808164946189	-505.938058426597	-43.8176070165826\\
-11.2023282687686	-506.713069317038	-42.4288935097531\\
-18.5261978122804	-507.284106993258	-39.7509995436858\\
-25.2871582099745	-507.633820764423	-35.8652915714599\\
-31.2797811013779	-507.751584754561	-30.8898348635485\\
-36.321983672349	-507.633820764423	-24.9758061543188\\
-40.2605611492463	-507.284106993258	-18.3029002134578\\
-42.9758418484507	-506.713069317038	-11.0738699113253\\
-44.3853233399153	-505.938058426597	-3.50836567558579\\
-44.4461792417538	-504.982622635667	4.16373847588774\\
-43.1565604781836	-503.87579237728	11.7093295407248\\
-40.555651462757	-502.651198128756	18.8991385526735\\
-36.7224794997844	-501.34604856666	25.5147068031248\\
-31.7735135796822	-500	31.3550235984278\\
31.7735135796822	-500	-31.3550235984278\\
25.8591255276349	-498.65395143334	-36.2426338681\\
19.1590210317794	-497.348801871244	-40.0290300473477\\
11.8767793768056	-496.12420762272	-42.5991644042733\\
4.233667790408	-495.017377364333	-43.8749447069923\\
-3.53808164946189	-494.061941573403	-43.8176070165826\\
-11.2023282687686	-493.286930682962	-42.4288935097531\\
-18.5261978122804	-492.715893006742	-39.7509995436858\\
-25.2871582099745	-492.366179235577	-35.8652915714599\\
-31.2797811013779	-492.248415245439	-30.8898348635485\\
-36.321983672349	-492.366179235577	-24.9758061543188\\
-40.2605611492463	-492.715893006742	-18.3029002134578\\
-42.9758418484507	-493.286930682962	-11.0738699113253\\
-44.3853233399153	-494.061941573403	-3.50836567558579\\
-44.4461792417538	-495.017377364333	4.16373847588774\\
-43.1565604781836	-496.124207622719	11.7093295407248\\
-40.555651462757	-497.348801871244	18.8991385526735\\
-36.7224794997844	-498.65395143334	25.5147068031248\\
-31.7735135796822	-500	31.3550235984278\\
31.7735135796822	-500	-31.3550235984278\\
26.5142659351702	-496.12420762272	-35.5956607024115\\
20.4493957370841	-492.366179235577	-38.7547416682258\\
13.7631809974202	-488.840100629462	-40.7362794192966\\
6.65877896765532	-485.653109918539	-41.4800659337641\\
-0.647946691537037	-482.902042202865	-40.9635016347603\\
-7.93498481838388	-480.670487282872	-39.2022820671163\\
-14.9809224468202	-479.026249825584	-36.2499209961749\\
-21.5716723274224	-478.019289154116	-32.1961244191098\\
-27.5069778601488	-477.680201258924	-27.1640648935951\\
-32.6064977897969	-478.019289154116	-21.3066390019686\\
-36.7152857837861	-479.026249825584	-14.8018216659469\\
-39.708498398066	-480.670487282872	-7.84725846868854\\
-41.4951883819904	-482.902042202864	-0.654260293763446\\
-42.0210680645065	-485.653109918539	6.55861724911597\\
-41.270158857569	-488.840100629462	13.5722145257014\\
-39.2652767574523	-492.366179235577	20.1734269317954\\
-36.0673390922491	-496.124207622719	26.1616799688134\\
-31.7735135796822	-500	31.3550235984278\\
31.7735135796822	-500	-31.3550235984278\\
27.7455271482495	-494.061941573403	-34.3797488831233\\
22.8745069143314	-488.304308047295	-36.3598628949976\\
17.3084563628804	-482.902042202865	-37.2352008717857\\
11.2164971233448	-478.019289154116	-36.9791661120053\\
4.78373029453773	-473.804408881643	-35.5995381022727\\
-1.79438775858451	-470.385468389693	-33.1382361415379\\
-8.31798424766618	-467.866350455046	-29.6700456443992\\
-14.5888429944856	-466.323597201411	-25.3003458241229\\
-20.4164271292284	-465.804084405729	-20.1619077985733\\
-25.6236684568602	-466.323597201411	-14.4108604069817\\
-30.0523475846321	-467.866350455046	-8.22194631417118\\
-33.5679013382667	-470.385468389693	-1.78321254311017\\
-36.0635113959157	-473.804408881643	4.70970323872417\\
-37.463349908817	-478.019289154116	11.0595170708747\\
-37.7248834921088	-482.902042202864	17.0732930732124\\
-36.8401655802049	-488.304308047295	22.5683057050236\\
-34.8360778791699	-494.061941573403	27.3775917881015\\
-31.7735135796822	-500	31.3550235984278\\
31.7735135796822	-500	-31.3550235984278\\
29.4044008930951	-492.715893006743	-32.7415553205891\\
26.1418503647161	-485.653109918539	-33.1332514523607\\
22.0849929414198	-479.026249825584	-32.5182105049866\\
17.3570941831441	-473.036666518449	-30.915120186427\\
12.1018089012271	-467.866350455046	-28.3726895848084\\
6.478816279657	-463.672399072655	-24.9681691674291\\
0.658968103868773	-460.582243461788	-20.8050035644006\\
-5.18090248430155	-458.689776436988	-16.0096884559077\\
-10.8633539721495	-458.052499651168	-10.7279270649752\\
-16.2157279466761	-458.689776436988	-5.12020303876652\\
-21.0753952330972	-460.582243461788	0.643095765827345\\
-25.2946973000252	-463.672399072655	6.38685443099871\\
-28.7454327892263	-467.866350455046	11.9365517561885\\
-31.3227528490177	-473.036666518449	17.1235629964531\\
-32.9483469135694	-479.026249825584	21.7902834400114\\
-33.5728221298202	-485.653109918539	25.7949171476604\\
-33.1772041343242	-492.715893006742	29.0157853506357\\
-31.7735135796822	-500	31.3550235984278\\
31.7735135796822	-500	-31.3550235984278\\
31.2908025137097	-492.248415245439	-30.8786703356124\\
29.8573362472682	-484.732358471154	-29.4640843000106\\
27.5166699274946	-477.680201258924	-27.154246972499\\
24.3399235160809	-471.306219837078	-24.01934159144\\
20.4236208452267	-465.804084405729	-20.1546206704984\\
15.8867567898411	-461.340974565744	-15.6775117992139\\
10.867181668483	-458.052499651168	-10.724049665114\\
5.51741273118727	-456.038578308232	-5.44474270857058\\
0	-455.360402517847	0\\
-5.51741273118727	-456.038578308232	5.44474270857058\\
-10.867181668483	-458.052499651168	10.724049665114\\
-15.8867567898411	-461.340974565744	15.6775117992139\\
-20.4236208452267	-465.804084405729	20.1546206704984\\
-24.3399235160809	-471.306219837078	24.01934159144\\
-27.5166699274946	-477.680201258924	27.154246972499\\
-29.8573362472682	-484.732358471154	29.4640843000106\\
-31.2908025137097	-492.248415245439	30.8786703356124\\
-31.7735135796822	-500	31.3550235984278\\
31.7735135796822	-500	-31.3550235984278\\
33.1772041343242	-492.715893006743	-29.0157853506357\\
33.5728221298202	-485.653109918539	-25.7949171476604\\
32.9483469135694	-479.026249825584	-21.7902834400114\\
31.3227528490177	-473.036666518449	-17.1235629964531\\
28.7454327892263	-467.866350455046	-11.9365517561885\\
25.2946973000252	-463.672399072655	-6.38685443099871\\
21.0753952330972	-460.582243461788	-0.643095765827345\\
16.2157279466761	-458.689776436988	5.12020303876652\\
10.8633539721495	-458.052499651168	10.7279270649752\\
5.18090248430155	-458.689776436988	16.0096884559077\\
-0.658968103868773	-460.582243461788	20.8050035644006\\
-6.478816279657	-463.672399072655	24.9681691674291\\
-12.1018089012271	-467.866350455046	28.3726895848084\\
-17.3570941831441	-473.036666518449	30.915120186427\\
-22.0849929414198	-479.026249825584	32.5182105049866\\
-26.1418503647161	-485.653109918539	33.1332514523607\\
-29.4044008930951	-492.715893006742	32.7415553205891\\
-31.7735135796822	-500	31.3550235984278\\
31.7735135796822	-500	-31.3550235984278\\
34.8360778791699	-494.061941573403	-27.3775917881015\\
36.8401655802049	-488.304308047295	-22.5683057050236\\
37.7248834921088	-482.902042202865	-17.0732930732124\\
37.463349908817	-478.019289154116	-11.0595170708747\\
36.0635113959157	-473.804408881643	-4.70970323872417\\
33.5679013382667	-470.385468389693	1.78321254311017\\
30.0523475846321	-467.866350455046	8.22194631417118\\
25.6236684568602	-466.323597201411	14.4108604069817\\
20.4164271292284	-465.804084405729	20.1619077985733\\
14.5888429944856	-466.323597201411	25.3003458241229\\
8.31798424766618	-467.866350455046	29.6700456443992\\
1.79438775858451	-470.385468389693	33.1382361415379\\
-4.78373029453773	-473.804408881643	35.5995381022727\\
-11.2164971233448	-478.019289154116	36.9791661120053\\
-17.3084563628804	-482.902042202864	37.2352008717857\\
-22.8745069143314	-488.304308047295	36.3598628949976\\
-27.7455271482495	-494.061941573403	34.3797488831233\\
-31.7735135796822	-500	31.3550235984278\\
31.7735135796822	-500	-31.3550235984278\\
36.0673390922491	-496.12420762272	-26.1616799688134\\
39.2652767574523	-492.366179235577	-20.1734269317954\\
41.270158857569	-488.840100629462	-13.5722145257014\\
42.0210680645065	-485.653109918539	-6.55861724911597\\
41.4951883819904	-482.902042202865	0.654260293763446\\
39.708498398066	-480.670487282872	7.84725846868854\\
36.7152857837861	-479.026249825584	14.8018216659469\\
32.6064977897969	-478.019289154116	21.3066390019686\\
27.5069778601488	-477.680201258924	27.1640648935951\\
21.5716723274224	-478.019289154116	32.1961244191098\\
14.9809224468202	-479.026249825584	36.2499209961749\\
7.93498481838388	-480.670487282872	39.2022820671163\\
0.647946691537037	-482.902042202864	40.9635016347603\\
-6.65877896765532	-485.653109918539	41.4800659337641\\
-13.7631809974202	-488.840100629462	40.7362794192966\\
-20.4493957370841	-492.366179235577	38.7547416682258\\
-26.5142659351702	-496.124207622719	35.5956607024115\\
-31.7735135796822	-500	31.3550235984278\\
31.7735135796822	-500	-31.3550235984278\\
36.7224794997844	-498.65395143334	-25.5147068031248\\
40.555651462757	-497.348801871244	-18.8991385526735\\
43.1565604781836	-496.12420762272	-11.7093295407248\\
44.4461792417538	-495.017377364333	-4.16373847588774\\
44.3853233399153	-494.061941573403	3.50836567558579\\
42.9758418484507	-493.286930682962	11.0738699113253\\
40.2605611492463	-492.715893006742	18.3029002134578\\
36.321983672349	-492.366179235577	24.9758061543188\\
31.2797811013779	-492.248415245439	30.8898348635485\\
25.2871582099745	-492.366179235577	35.8652915714599\\
18.5261978122804	-492.715893006742	39.7509995436858\\
11.2023282687686	-493.286930682962	42.4288935097531\\
3.53808164946189	-494.061941573403	43.8176070165826\\
-4.233667790408	-495.017377364333	43.8749447069923\\
-11.8767793768056	-496.124207622719	42.5991644042733\\
-19.1590210317794	-497.348801871244	40.0290300473477\\
-25.8591255276349	-498.65395143334	36.2426338681\\
-31.7735135796822	-500	31.3550235984278\\
31.7735135796822	-500	-31.3550235984278\\
36.7224794997844	-501.34604856666	-25.5147068031248\\
40.555651462757	-502.651198128756	-18.8991385526735\\
43.1565604781836	-503.875792377281	-11.7093295407248\\
44.4461792417538	-504.982622635667	-4.16373847588774\\
44.3853233399153	-505.938058426597	3.50836567558579\\
42.9758418484507	-506.713069317038	11.0738699113253\\
40.2605611492463	-507.284106993258	18.3029002134578\\
36.321983672349	-507.633820764423	24.9758061543188\\
31.2797811013779	-507.751584754561	30.8898348635485\\
25.2871582099745	-507.633820764423	35.8652915714599\\
18.5261978122804	-507.284106993258	39.7509995436858\\
11.2023282687686	-506.713069317038	42.4288935097531\\
3.53808164946189	-505.938058426597	43.8176070165826\\
-4.233667790408	-504.982622635667	43.8749447069923\\
-11.8767793768056	-503.87579237728	42.5991644042733\\
-19.1590210317794	-502.651198128756	40.0290300473477\\
-25.8591255276349	-501.34604856666	36.2426338681\\
-31.7735135796822	-500	31.3550235984278\\
31.7735135796822	-500	-31.3550235984278\\
36.0673390922491	-503.875792377281	-26.1616799688134\\
39.2652767574523	-507.633820764423	-20.1734269317954\\
41.270158857569	-511.159899370538	-13.5722145257014\\
42.0210680645065	-514.346890081461	-6.55861724911596\\
41.4951883819904	-517.097957797136	0.654260293763446\\
39.708498398066	-519.329512717128	7.84725846868854\\
36.7152857837861	-520.973750174416	14.8018216659469\\
32.6064977897969	-521.980710845884	21.3066390019687\\
27.5069778601488	-522.319798741076	27.1640648935951\\
21.5716723274224	-521.980710845884	32.1961244191098\\
14.9809224468202	-520.973750174416	36.2499209961749\\
7.93498481838389	-519.329512717128	39.2022820671163\\
0.647946691537037	-517.097957797135	40.9635016347603\\
-6.65877896765532	-514.346890081461	41.4800659337641\\
-13.7631809974202	-511.159899370538	40.7362794192966\\
-20.4493957370841	-507.633820764423	38.7547416682258\\
-26.5142659351702	-503.87579237728	35.5956607024115\\
-31.7735135796822	-500	31.3550235984278\\
31.7735135796822	-500	-31.3550235984278\\
34.8360778791699	-505.938058426597	-27.3775917881015\\
36.8401655802049	-511.695691952705	-22.5683057050236\\
37.7248834921088	-517.097957797136	-17.0732930732124\\
37.4633499088171	-521.980710845884	-11.0595170708747\\
36.0635113959157	-526.195591118357	-4.70970323872416\\
33.5679013382667	-529.614531610307	1.78321254311018\\
30.0523475846321	-532.133649544954	8.22194631417119\\
25.6236684568602	-533.676402798589	14.4108604069817\\
20.4164271292284	-534.195915594271	20.1619077985733\\
14.5888429944856	-533.676402798589	25.3003458241229\\
8.31798424766618	-532.133649544954	29.6700456443992\\
1.79438775858452	-529.614531610307	33.1382361415379\\
-4.78373029453773	-526.195591118357	35.5995381022727\\
-11.2164971233448	-521.980710845884	36.9791661120053\\
-17.3084563628804	-517.097957797135	37.2352008717857\\
-22.8745069143314	-511.695691952705	36.3598628949976\\
-27.7455271482495	-505.938058426597	34.3797488831233\\
-31.7735135796822	-500	31.3550235984278\\
31.7735135796822	-500	-31.3550235984278\\
33.1772041343242	-507.284106993258	-29.0157853506357\\
33.5728221298202	-514.346890081461	-25.7949171476604\\
32.9483469135694	-520.973750174416	-21.7902834400114\\
31.3227528490177	-526.963333481551	-17.1235629964531\\
28.7454327892263	-532.133649544954	-11.9365517561885\\
25.2946973000252	-536.327600927345	-6.3868544309987\\
21.0753952330972	-539.417756538212	-0.643095765827344\\
16.2157279466761	-541.310223563012	5.12020303876653\\
10.8633539721495	-541.947500348832	10.7279270649752\\
5.18090248430155	-541.310223563012	16.0096884559077\\
-0.658968103868771	-539.417756538212	20.8050035644006\\
-6.47881627965699	-536.327600927345	24.9681691674291\\
-12.1018089012271	-532.133649544954	28.3726895848084\\
-17.3570941831441	-526.963333481551	30.915120186427\\
-22.0849929414198	-520.973750174416	32.5182105049866\\
-26.1418503647161	-514.346890081461	33.1332514523607\\
-29.4044008930951	-507.284106993257	32.7415553205891\\
-31.7735135796822	-500	31.3550235984278\\
31.7735135796822	-500	-31.3550235984278\\
31.2908025137097	-507.751584754561	-30.8786703356124\\
29.8573362472682	-515.267641528846	-29.4640843000106\\
27.5166699274946	-522.319798741076	-27.154246972499\\
24.3399235160809	-528.693780162922	-24.01934159144\\
20.4236208452267	-534.195915594271	-20.1546206704984\\
15.8867567898411	-538.659025434256	-15.6775117992139\\
10.867181668483	-541.947500348832	-10.724049665114\\
5.51741273118727	-543.961421691768	-5.44474270857058\\
0	-544.639597482153	0\\
-5.51741273118727	-543.961421691768	5.44474270857058\\
-10.867181668483	-541.947500348832	10.724049665114\\
-15.8867567898411	-538.659025434256	15.6775117992139\\
-20.4236208452267	-534.195915594271	20.1546206704984\\
-24.3399235160809	-528.693780162922	24.01934159144\\
-27.5166699274946	-522.319798741076	27.154246972499\\
-29.8573362472682	-515.267641528846	29.4640843000106\\
-31.2908025137097	-507.751584754561	30.8786703356124\\
-31.7735135796822	-500	31.3550235984278\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
95.1293364837709	-458.932504163993	5.35846958780817\\
90.406665613809	-460.813851557613	10.5541224887735\\
85.97548335471	-463.885850242508	15.429093718561\\
81.9704289371304	-468.055159093142	19.8352597432083\\
78.5131939128929	-473.195095769862	23.6387414376838\\
75.7088246187636	-479.149485897678	26.7239719353557\\
73.6425303966654	-485.737408345624	28.9972080687541\\
72.3770945509413	-492.758692423769	30.3893787082787\\
71.9509667094222	-499.999999968339	30.8581834535199\\
72.3770945509417	-507.241307513872	30.3893779095201\\
73.6425303966662	-514.262591594873	28.9972064955068\\
75.7088246187648	-520.850514047484	26.7239696354219\\
78.5131939128945	-526.804904181632	23.638738480946\\
81.9704289371323	-531.944840866156	19.8352562195053\\
85.9754833547122	-536.114149725832	15.4290897349589\\
90.4066656138113	-539.18614842073	10.5541181663118\\
95.1293364837733	-541.067495825012	5.35846505782293\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
97.2713134622155	-458.932504162633	6.68392545597645\\
94.6255366841009	-460.813851554935	13.1647609192688\\
92.1430602542301	-463.885850238592	19.2455917837195\\
89.8993129627312	-468.055159088108	24.7416550805613\\
87.9624699356655	-473.195095763862	29.4859557076618\\
86.3913811683205	-479.149485890896	33.3343404911986\\
85.2337833978826	-485.737408338265	36.1698782069004\\
84.524849646834	-492.758692416057	37.9064124761271\\
84.2861205084623	-499.999999960508	38.4911795838369\\
84.5248496468344	-507.241307506159	37.9064116773685\\
85.2337833978835	-514.262591587514	36.1698766336531\\
86.3913811683217	-520.850514040702	33.3343381912648\\
87.9624699356671	-526.804904175632	29.485952750924\\
89.8993129627331	-531.944840861122	24.7416515568583\\
92.1430602542322	-536.114149721916	19.2455878001174\\
94.6255366841032	-539.186148418051	13.1647565968071\\
97.2713134622179	-541.067495823652	6.68392092599121\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
99.7424103082411	-458.9325041621	7.20320154311169\\
99.4926473489209	-460.813851553885	14.187535152398\\
99.2583000431709	-463.885850237058	20.7407876853179\\
99.0464889152908	-468.055159086136	26.6638418797644\\
98.8636497392198	-473.195095761512	31.7767287312492\\
98.7153379908015	-479.149485888239	35.9240957600357\\
98.6060600474624	-485.737408335382	38.979927317623\\
98.5391362642136	-492.758692413035	40.8513735084594\\
98.5166000863439	-499.99999995744	41.4815713870336\\
98.539136264214	-507.241307503138	40.8513727097007\\
98.6060600474633	-514.262591584631	38.9799257443757\\
98.7153379908028	-520.850514038045	35.9240934601019\\
98.8636497392213	-526.804904173282	31.7767257745113\\
99.0464889152927	-531.94484085915	26.6638383560614\\
99.258300043173	-536.114149720382	20.7407837017157\\
99.4926473489232	-539.186148417002	14.1875308299364\\
99.7424103082435	-541.067495823119	7.20319701312645\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
102.244576272712	-458.932504162459	6.85366548940653\\
104.420952231189	-460.813851554592	13.4990835211057\\
106.462999793231	-463.885850238091	19.734338730882\\
108.308672376991	-468.055159087463	25.3699760443776\\
109.901890154968	-473.195095763094	30.2347594735922\\
111.194244011184	-479.149485890027	34.1808750357281\\
112.146466427681	-485.737408337323	37.0884220062608\\
112.729624608182	-492.758692415069	38.8690560417804\\
112.925999586463	-499.999999959505	39.4686734781618\\
112.729624608182	-507.241307505171	38.8690552430217\\
112.146466427682	-514.262591586572	37.0884204330135\\
111.194244011185	-520.850514039833	34.1808727357944\\
109.901890154969	-526.804904174864	30.2347565168543\\
108.308672376993	-531.944840860477	25.3699725206746\\
106.462999793233	-536.114149721414	19.7343347472798\\
104.420952231191	-539.186148417708	13.4990791986441\\
102.244576272714	-541.067495823477	6.85366095942128\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
104.476013212275	-458.932504163666	5.67747650154056\\
108.816025028069	-460.813851556969	11.1824434525898\\
112.888166384508	-463.885850241565	16.3476375179214\\
116.568707327081	-468.05515909193	21.0161168895748\\
119.745816481692	-473.195095768418	25.0460321842067\\
122.322958994371	-479.149485896046	28.3149364648253\\
124.221829693969	-485.737408343853	30.7235057290094\\
125.384732355152	-492.758692421913	32.1985568184615\\
125.776332769019	-499.999999966455	32.6952710522407\\
125.384732355153	-507.241307512015	32.1985560197029\\
124.221829693969	-514.262591593102	30.723504155762\\
122.322958994372	-520.850514045852	28.3149341648915\\
119.745816481693	-526.804904180188	25.0460292274688\\
116.568707327083	-531.944840864944	21.0161133658718\\
112.88816638451	-536.114149724889	16.3476335343193\\
108.816025028071	-539.186148420085	11.1824391301281\\
104.476013212278	-541.067495824684	5.67747197155532\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
106.167576899519	-458.932504165575	3.81650033015113\\
112.147755095892	-460.813851560729	7.51703592907918\\
117.758829900736	-463.885850247063	10.9891701951059\\
122.830311645449	-468.055159098998	14.1274040855427\\
127.208105923509	-473.195095776841	16.8363839516517\\
130.75919567105	-479.149485905568	19.0337988110112\\
133.37568282303	-485.737408354186	20.652881325065\\
134.978066741342	-492.758692432742	21.6444364909189\\
135.517659801475	-499.99999997745	21.9783364066096\\
134.978066741342	-507.241307522844	21.6444356921603\\
133.37568282303	-514.262591603435	20.6528797518176\\
130.759195671051	-520.850514055374	19.0337965110774\\
127.208105923511	-526.804904188611	16.8363809949139\\
122.830311645451	-531.944840872012	14.1274005618397\\
117.758829900738	-536.114149730387	10.9891662115037\\
112.147755095894	-539.186148423846	7.51703160661757\\
106.167576899521	-541.067495826594	3.81649580016589\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
107.11523978894	-458.932504167957	1.49519816659097\\
114.014286617378	-460.81385156542	2.94496319356308\\
120.48751643852	-463.885850253921	4.30524700412205\\
126.33824343986	-468.055159107814	5.53471806302087\\
131.388696242074	-473.195095787348	6.59601951427728\\
135.48541939242	-479.149485917446	7.45690425033929\\
138.503936031015	-485.737408367074	8.09121472413037\\
140.35253005724	-492.758692446249	8.47967773288096\\
140.975032877041	-499.999999991166	8.61049002464192\\
140.35253005724	-507.241307536351	8.47967693412234\\
138.503936031016	-514.262591616323	8.09121315088301\\
135.485419392421	-520.850514067252	7.45690195040551\\
131.388696242076	-526.804904199117	6.5960165575394\\
126.338243439862	-531.944840880828	5.53471453931788\\
120.487516438522	-536.114149737245	4.30524302051988\\
114.014286617381	-539.186148428537	2.94495887110147\\
107.115239788942	-541.067495828975	1.49519363660573\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
107.204699750059	-458.932504170523	-1.00644668944327\\
114.190488343967	-460.813851570476	-1.9823153054482\\
120.745106130277	-463.885850261311	-2.89795227399702\\
126.669394364349	-468.055159117315	-3.72553642913505\\
131.783346546025	-473.19509579867	-4.43992204508621\\
135.93157782605	-479.149485930247	-5.01940287640638\\
138.988046296086	-485.737408380964	-5.44637169126736\\
140.859882708318	-492.758692460805	-5.70785525828623\\
141.490212260557	-500.000000005947	-5.7959085315962\\
140.859882708318	-507.241307550907	-5.70785605704485\\
138.988046296086	-514.262591630212	-5.44637326451472\\
135.931577826051	-520.850514080053	-5.01940517634016\\
131.783346546027	-526.80490421044	-4.43992500182409\\
126.669394364351	-531.944840890329	-3.72553995283803\\
120.745106130279	-536.114149744635	-2.89795625759919\\
114.190488343969	-539.186148433592	-1.9823196279098\\
107.204699750061	-541.067495831542	-1.00645121942852\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
106.425166591277	-458.932504172965	-3.38669894796794\\
112.65510774697	-460.813851575286	-6.67049706208801\\
118.500529857564	-463.885850268343	-9.75161549841092\\
123.783822730157	-468.055159126355	-12.5364360323702\\
128.344456184289	-473.195095809444	-14.9403433012285\\
132.043857680248	-479.149485942427	-16.8902957990576\\
134.769622775567	-485.737408394179	-18.3270452059344\\
136.438930477128	-492.758692474655	-19.2069366181612\\
137.001059715131	-500.00000002001	-19.503234980424\\
136.438930477129	-507.241307564758	-19.2069374169198\\
134.769622775568	-514.262591643428	-18.3270467791817\\
132.043857680249	-520.850514092233	-16.8902980989914\\
128.34445618429	-526.804904221214	-14.9403462579664\\
123.783822730159	-531.944840899369	-12.5364395560731\\
118.500529857566	-536.114149751667	-9.75161948201309\\
112.655107746972	-539.186148438402	-6.67050138454962\\
106.425166591279	-541.067495833984	-3.38670347795318\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
104.870663516227	-458.932504174989	-5.35846505782293\\
109.593334386189	-460.81385157927	-10.5541181663118\\
114.024516645288	-463.885850274168	-15.4290897349589\\
118.029571062868	-468.055159133844	-19.8352562195053\\
121.486806087106	-473.195095818369	-23.638738480946\\
124.291175381235	-479.149485952516	-26.7239696354219\\
126.357469603334	-485.737408405127	-28.9972064955068\\
127.622905449058	-492.758692486128	-30.3893779095201\\
128.049033290578	-500.000000031661	-30.8581834535199\\
127.622905449059	-507.241307576231	-30.3893787082787\\
126.357469603335	-514.262591654376	-28.9972080687541\\
124.291175381236	-520.850514102322	-26.7239719353557\\
121.486806087107	-526.804904230138	-23.6387414376838\\
118.02957106287	-531.944840906858	-19.8352597432083\\
114.02451664529	-536.114149757492	-15.429093718561\\
109.593334386191	-539.186148442387	-10.5541224887735\\
104.870663516229	-541.067495836007	-5.35846958780817\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
102.728686537782	-458.932504176348	-6.68392092599121\\
105.374463315897	-460.813851581949	-13.1647565968071\\
107.856939745768	-463.885850278084	-19.2455878001174\\
110.100687037267	-468.055159138878	-24.7416515568583\\
112.037530064333	-473.195095824368	-29.485952750924\\
113.608618831678	-479.149485959298	-33.3343381912648\\
114.766216602117	-485.737408412486	-36.1698766336531\\
115.475150353166	-492.758692493841	-37.9064116773685\\
115.713879491538	-500.000000039492	-38.4911795838369\\
115.475150353166	-507.241307583943	-37.9064124761271\\
114.766216602117	-514.262591661735	-36.1698782069004\\
113.60861883168	-520.850514109104	-33.3343404911986\\
112.037530064335	-526.804904236138	-29.4859557076618\\
110.100687037269	-531.944840911892	-24.7416550805613\\
107.85693974577	-536.114149761408	-19.2455917837195\\
105.374463315899	-539.186148445065	-13.1647609192688\\
102.728686537784	-541.067495837367	-6.68392545597645\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
100.257589691756	-458.932504176881	-7.20319701312644\\
100.507352651077	-460.813851582998	-14.1875308299364\\
100.741699956827	-463.885850279618	-20.7407837017157\\
100.953511084707	-468.05515914085	-26.6638383560614\\
101.136350260779	-473.195095826718	-31.7767257745113\\
101.284662009197	-479.149485961955	-35.9240934601019\\
101.393939952537	-485.737408415369	-38.9799257443757\\
101.460863735786	-492.758692496862	-40.8513727097007\\
101.483399913656	-500.00000004256	-41.4815713870336\\
101.460863735786	-507.241307586965	-40.8513735084594\\
101.393939952538	-514.262591664618	-38.979927317623\\
101.284662009198	-520.850514111761	-35.9240957600357\\
101.13635026078	-526.804904238488	-31.7767287312492\\
100.953511084709	-531.944840913864	-26.6638418797644\\
100.741699956829	-536.114149762942	-20.7407876853179\\
100.507352651079	-539.186148446115	-14.187535152398\\
100.257589691759	-541.0674958379	-7.20320154311169\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
97.7554237272859	-458.932504176523	-6.85366095942129\\
95.5790477688091	-460.813851582292	-13.4990791986441\\
93.5370002067672	-463.885850278586	-19.7343347472798\\
91.6913276230071	-468.055159139523	-25.3699725206746\\
90.0981098450307	-473.195095825136	-30.2347565168543\\
88.805755988815	-479.149485960167	-34.1808727357944\\
87.8535335723182	-485.737408413428	-37.0884204330135\\
87.270375391818	-492.758692494829	-38.8690552430218\\
87.0740004135366	-500.000000040495	-39.4686734781618\\
87.2703753918185	-507.241307584931	-38.8690560417804\\
87.8535335723191	-514.262591662677	-37.0884220062608\\
88.8057559888162	-520.850514109973	-34.1808750357281\\
90.0981098450323	-526.804904236906	-30.2347594735922\\
91.6913276230089	-531.944840912537	-25.3699760443776\\
93.5370002067694	-536.114149761909	-19.734338730882\\
95.5790477688114	-539.186148445408	-13.4990835211057\\
97.7554237272883	-541.067495837541	-6.85366548940653\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
95.5239867877223	-458.932504175316	-5.67747197155532\\
91.1839749719289	-460.813851579915	-11.1824391301281\\
87.1118336154895	-463.885850275111	-16.3476335343193\\
83.4312926729166	-468.055159135056	-21.0161133658718\\
80.2541835183067	-473.195095819812	-25.0460292274688\\
77.6770410056278	-479.149485954148	-28.3149341648915\\
75.7781703060306	-485.737408406898	-30.723504155762\\
74.6152676448474	-492.758692487985	-32.1985560197029\\
74.2236672309811	-500.000000033545	-32.6952710522407\\
74.6152676448478	-507.241307578087	-32.1985568184616\\
75.7781703060314	-514.262591656147	-30.7235057290094\\
77.677041005629	-520.850514103954	-28.3149364648253\\
80.2541835183083	-526.804904231582	-25.0460321842067\\
83.4312926729185	-531.94484090807	-21.0161168895748\\
87.1118336154916	-536.114149758435	-16.3476375179214\\
91.1839749719312	-539.186148443031	-11.1824434525898\\
95.5239867877247	-541.067495836334	-5.67747650154056\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
93.8324231004787	-458.932504173406	-3.81649580016589\\
87.8522449041061	-460.813851576154	-7.51703160661757\\
82.2411700992616	-463.885850269613	-10.9891662115037\\
77.1696883545495	-468.055159127988	-14.1274005618397\\
72.7918940764893	-473.195095811389	-16.8363809949139\\
69.240804328949	-479.149485944626	-19.0337965110774\\
66.6243171769696	-485.737408396566	-20.6528797518176\\
65.0219332586575	-492.758692477156	-21.6444356921603\\
64.4823401985254	-500.00000002255	-21.9783364066096\\
65.021933258658	-507.241307567258	-21.6444364909189\\
66.6243171769704	-514.262591645814	-20.652881325065\\
69.2408043289502	-520.850514094432	-19.0337988110112\\
72.7918940764908	-526.804904223159	-16.8363839516517\\
77.1696883545514	-531.944840901002	-14.1274040855427\\
82.2411700992637	-536.114149752937	-10.9891701951059\\
87.8522449041085	-539.186148439271	-7.51703592907918\\
93.8324231004812	-541.067495834425	-3.81650033015113\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
92.884760211058	-458.932504171025	-1.49519363660573\\
85.9857133826192	-460.813851571463	-2.94495887110147\\
79.5124835614783	-463.885850262755	-4.30524302051989\\
73.6617565601384	-468.055159119172	-5.53471453931789\\
68.6113037579244	-473.195095800883	-6.59601655753941\\
64.5145806075792	-479.149485932748	-7.45690195040553\\
61.496063968984	-485.737408383677	-8.09121315088302\\
59.6474699427595	-492.758692463649	-8.47967693412235\\
59.0249671229588	-500.000000008834	-8.61049002464194\\
59.64746994276	-507.241307553751	-8.47967773288097\\
61.4960639689848	-514.262591632926	-8.09121472413039\\
64.5145806075804	-520.850514082554	-7.45690425033931\\
68.611303757926	-526.804904212652	-6.59601951427728\\
73.6617565601403	-531.944840892186	-5.53471806302088\\
79.5124835614805	-536.114149746079	-4.30524700412205\\
85.9857133826215	-539.18614843458	-2.94496319356308\\
92.8847602110605	-541.067495832043	-1.49519816659098\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
92.795300249939	-458.932504168458	1.00645121942851\\
85.8095116560309	-460.813851566408	1.9823196279098\\
79.2548938697207	-463.885850255365	2.89795625759918\\
73.3306056356488	-468.055159109671	3.72553995283803\\
68.216653453973	-473.19509578956	4.43992500182408\\
64.0684221739489	-479.149485919947	5.01940517634015\\
61.0119537039136	-485.737408369788	5.44637326451471\\
59.1401172916816	-492.758692449093	5.70785605704484\\
58.5097877394435	-499.999999994053	5.79590853159619\\
59.140117291682	-507.241307539195	5.70785525828622\\
61.0119537039144	-514.262591619036	5.44637169126735\\
64.0684221739501	-520.850514069753	5.01940287640637\\
68.2166534539746	-526.804904201329	4.4399220450862\\
73.3306056356507	-531.944840882685	3.72553642913504\\
79.2548938697228	-536.114149738689	2.89795227399702\\
85.8095116560332	-539.186148429524	1.98231530544819\\
92.7953002499414	-541.067495829477	1.00644668944327\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
93.5748334087211	-458.932504166016	3.38670347795318\\
87.3448922530282	-460.813851561598	6.67050138454962\\
81.4994701424335	-463.885850248333	9.75161948201309\\
76.2161772698412	-468.055159100631	12.5364395560731\\
71.6555438157098	-473.195095778786	14.9403462579664\\
67.9561423197511	-479.149485907768	16.8902980989914\\
65.2303772244324	-485.737408356572	18.3270467791817\\
63.5610695228713	-492.758692435242	19.2069374169198\\
62.9989402848692	-499.99999997999	19.503234980424\\
63.5610695228717	-507.241307525345	19.2069366181611\\
65.2303772244333	-514.262591605821	18.3270452059344\\
67.9561423197523	-520.850514057573	16.8902957990576\\
71.6555438157114	-526.804904190556	14.9403433012285\\
76.2161772698431	-531.944840873645	12.5364360323701\\
81.4994701424357	-536.114149731657	9.75161549841092\\
87.3448922530305	-539.186148424714	6.67049706208801\\
93.5748334087235	-541.067495827034	3.38669894796794\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
99.9999999999988	-458.298971850194	2.29993378311909e-06\\
95.1293364837709	-458.932504163993	5.35846958780817\\
90.406665613809	-460.813851557613	10.5541224887735\\
85.97548335471	-463.885850242508	15.429093718561\\
81.9704289371304	-468.055159093142	19.8352597432083\\
78.5131939128929	-473.195095769862	23.6387414376838\\
75.7088246187636	-479.149485897678	26.7239719353557\\
73.6425303966654	-485.737408345624	28.9972080687541\\
72.3770945509413	-492.758692423769	30.3893787082787\\
71.9509667094222	-499.999999968339	30.8581834535199\\
72.3770945509417	-507.241307513872	30.3893779095201\\
73.6425303966662	-514.262591594873	28.9972064955068\\
75.7088246187648	-520.850514047484	26.7239696354219\\
78.5131939128945	-526.804904181632	23.638738480946\\
81.9704289371323	-531.944840866156	19.8352562195053\\
85.9754833547122	-536.114149725832	15.4290897349589\\
90.4066656138113	-539.18614842073	10.5541181663118\\
95.1293364837733	-541.067495825012	5.35846505782293\\
100.000000000001	-541.701028149806	-2.29993378311909e-06\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
200	-457.812142688645	-4.36839392443934e-08\\
194.803253223093	-458.453071031458	5.16350858651472\\
189.764406967321	-460.35638178722	10.1701266211735\\
185.036564026388	-463.464243821739	14.8677305047804\\
180.763377515649	-467.682226319749	19.1135859204342\\
177.074686044896	-472.882168017451	22.7786846998367\\
174.0825686379	-478.906071317658	25.7516646712053\\
171.877939267988	-485.570902966834	27.9421933425104\\
170.52778448297	-492.674155427889	29.2837126085354\\
170.073128052776	-499.99999996921	29.7354610852236\\
170.52778448297	-507.325844511467	29.2837126237066\\
171.877939267988	-514.429096975299	27.942193372392\\
174.0825686379	-521.093928629013	25.7516647148892\\
177.074686044895	-527.117831935376	22.7786847559957\\
180.763377515648	-532.317773640668	19.1135859873618\\
185.036564026388	-536.535756147471	14.8677305804432\\
189.764406967321	-539.643618191718	10.1701267032725\\
194.803253223093	-541.546928957848	5.16350867255529\\
200	-542.187857311355	4.36839392443934e-08\\
200	-457.812142688645	-4.36839392443934e-08\\
196.894385259768	-458.453071029952	6.61779485502741\\
193.883133051901	-460.356381784254	13.0345114058345\\
191.057738750969	-463.464243817403	19.0551809233564\\
188.504050533085	-467.682226314175	24.4968684109089\\
186.299660922523	-472.882168010808	29.1942309478094\\
184.511549182123	-478.906071310148	33.0045415503545\\
183.194046182291	-485.570902958686	35.8120258589958\\
182.387183584986	-492.674155419348	37.5313798836711\\
182.115477501937	-499.999999960538	38.1103619223756\\
182.387183584986	-507.325844502927	37.5313798988424\\
183.194046182291	-514.42909696715	35.8120258888774\\
184.511549182123	-521.093928621503	33.0045415940384\\
186.299660922523	-527.117831928733	29.1942310039684\\
188.504050533085	-532.317773635094	24.4968684778366\\
191.057738750968	-536.535756143135	19.0551809990192\\
193.883133051901	-539.643618188752	13.0345114879335\\
196.894385259768	-541.546928956343	6.61779494106798\\
200	-542.187857311355	4.36839392443934e-08\\
200	-457.812142688645	-4.36839392443934e-08\\
199.360100268108	-458.453071029273	7.27387739058482\\
198.739643565764	-460.356381782916	14.3267417411002\\
198.157482155903	-463.464243815447	20.9442952934934\\
197.631304718376	-467.68222631166	26.9254670317186\\
197.177098888364	-472.882168007811	32.0885220791288\\
196.808665480172	-478.906071306759	36.2765836207402\\
196.537199156471	-485.570902955009	39.3623995258726\\
196.37094828414	-492.674155415496	41.2522088397465\\
196.314964311806	-499.999999956626	41.8885906626496\\
196.37094828414	-507.325844499074	41.2522088549178\\
196.537199156471	-514.429096963474	39.3623995557541\\
196.808665480172	-521.093928618114	36.2765836644242\\
197.177098888364	-527.117831925736	32.0885221352878\\
197.631304718376	-532.317773632579	26.9254670986463\\
198.157482155903	-536.535756141179	20.9442953691562\\
198.739643565764	-539.643618187414	14.3267418231992\\
199.360100268107	-541.546928955663	7.27387747662539\\
200	-542.187857311355	4.36839392443934e-08\\
200	-457.812142688645	-4.36839392443934e-08\\
201.902996628027	-458.453071029502	7.05262295665174\\
203.748171666475	-460.356381783367	13.890955577249\\
205.479460405503	-463.464243816106	20.3072185417942\\
207.04425851285	-467.682226312508	26.1064569468953\\
208.395020389852	-472.882168008822	31.1124638681698\\
209.490703820393	-478.906071307902	35.1731343184762\\
210.298017017879	-485.570902956249	38.1650868809805\\
210.792430179325	-492.674155416795	39.997412591072\\
210.958920811006	-499.999999957945	40.6144371592511\\
210.792430179325	-507.325844500373	39.9974126062432\\
210.298017017879	-514.429096964714	38.1650869108621\\
209.490703820393	-521.093928619257	35.1731343621601\\
208.395020389852	-527.117831926747	31.1124639243287\\
207.04425851285	-532.317773633427	26.106457013823\\
205.479460405503	-536.535756141839	20.307218617457\\
203.748171666475	-539.643618187866	13.8909556593479\\
201.902996628027	-541.546928955892	7.0526230426923\\
200	-542.187857311355	4.36839392443934e-08\\
200	-457.812142688645	-4.36839392443934e-08\\
204.216363509368	-458.453071030612	5.98071810332816\\
208.304614947087	-460.356381785554	11.77971515716\\
212.140534861976	-463.464243819302	17.2207915267651\\
215.607570768491	-467.682226316616	22.1386228599703\\
218.600378535018	-472.882168013718	26.3837833402591\\
221.028023212004	-478.906071313438	29.8272859145926\\
222.816742044386	-485.570902962255	32.3645014997462\\
223.912185715578	-492.67415542309	33.918338084058\\
224.281069723952	-499.999999964337	34.4415831291929\\
223.912185715578	-507.325844506668	33.9183380992293\\
222.816742044386	-514.42909697072	32.3645015296278\\
221.028023212004	-521.093928624792	29.8272859582766\\
218.600378535018	-527.117831931643	26.3837833964181\\
215.607570768491	-532.317773637536	22.138622926898\\
212.140534861976	-536.535756145035	17.2207916024279\\
208.304614947087	-539.643618190052	11.779715239259\\
204.216363509368	-541.546928957002	5.98071818936872\\
200	-542.187857311355	4.36839392443934e-08\\
200	-457.812142688645	-4.36839392443934e-08\\
206.021174724581	-458.453071032469	4.18745037555571\\
211.859399102017	-460.356381789211	8.24766723408624\\
217.337281638883	-463.464243824649	12.05728289723\\
222.28837964624	-467.68222632349	15.5005441208211\\
226.56225651651	-472.882168021909	18.4728291549547\\
230.029052663677	-478.906071322698	20.8838266229177\\
232.583431241091	-485.570902972304	22.6602795866694\\
234.147778748257	-492.67415543362	23.748211421835\\
234.674563277766	-499.99999997503	24.1145658701229\\
234.147778748257	-507.325844517199	23.7482114370062\\
232.583431241091	-514.429096980769	22.660279616551\\
230.029052663677	-521.093928634053	20.8838266666016\\
226.56225651651	-527.117831939835	18.4728292111137\\
222.28837964624	-532.317773644409	15.5005441877487\\
217.337281638883	-536.535756150382	12.0572829728929\\
211.859399102017	-539.643618193709	8.24766731618519\\
206.021174724581	-541.546928958859	4.18745046159628\\
200	-542.187857311355	4.36839392443934e-08\\
200	-457.812142688645	-4.36839392443934e-08\\
207.099743404935	-458.453071034849	1.88911432711673\\
213.983764699153	-460.356381793898	3.72082891502593\\
220.442896379115	-463.464243831501	5.43948799918235\\
226.280880997202	-467.682226332299	6.99287099299735\\
231.320334344956	-472.882168032408	8.3337791402536\\
235.408135182493	-478.906071334567	9.42146962542895\\
238.420077749891	-485.570902985182	10.2228935235293\\
240.264645696355	-492.674155447117	10.713699974951\\
240.88579275823	-499.999999988735	10.8789760740275\\
240.264645696355	-507.325844530696	10.7136999901222\\
238.420077749891	-514.429096993647	10.2228935534109\\
235.408135182493	-521.093928645922	9.42146966911289\\
231.320334344956	-527.117831950333	8.33377919641258\\
226.280880997202	-532.317773653219	6.99287105992503\\
220.442896379115	-536.535756157234	5.43948807484515\\
213.983764699153	-539.643618198396	3.72082899712489\\
207.099743404934	-541.546928961239	1.8891144131573\\
200	-542.187857311355	4.36839392443934e-08\\
200	-457.812142688645	-4.36839392443934e-08\\
207.3219782496	-458.453071037465	-0.637076794719537\\
214.421481895185	-460.35638179905	-1.254796289724\\
221.082796111008	-463.464243839033	-1.83438943442275\\
227.103520235406	-467.682226341982	-2.35824558440241\\
232.300717612495	-472.882168043948	-2.81044763562985\\
236.51647402988	-478.906071347613	-3.17725565760379\\
239.622695862095	-485.570902999337	-3.4475243741904\\
241.525002130592	-492.674155461952	-3.61304180719872\\
242.165592222015	-500.000000003799	-3.6687787931827\\
241.525002130592	-507.32584454553	-3.61304179202745\\
239.622695862095	-514.429097007802	-3.44752434430882\\
236.51647402988	-521.093928658967	-3.17725561391985\\
232.300717612495	-527.117831961873	-2.81044757947086\\
227.103520235406	-532.317773662902	-2.35824551747473\\
221.082796111007	-536.535756164766	-1.83438935875995\\
214.421481895185	-539.643618203548	-1.25479620762504\\
207.3219782496	-541.546928963855	-0.637076708678973\\
200	-542.187857311355	4.36839392443934e-08\\
200	-457.812142688645	-4.36839392443934e-08\\
206.661074456473	-458.453071040001	-3.08642705804939\\
213.119755536253	-460.356381804046	-6.07907454806345\\
219.17979948298	-463.464243846336	-8.88701243409477\\
224.657074927864	-467.68222635137	-11.4249229443614\\
229.385157628146	-472.882168055136	-13.6156929522535\\
233.220387183505	-478.906071360261	-15.3927570196646\\
236.04623208462	-485.570903013062	-16.7021199541439\\
237.776830464117	-492.674155476335	-17.5039974254972\\
238.35959896596	-500.000000018404	-17.7740247925267\\
237.776830464117	-507.325844559914	-17.5039974103259\\
236.04623208462	-514.429097021527	-16.7021199242624\\
233.220387183505	-521.093928671616	-15.3927569759806\\
229.385157628146	-527.117831973061	-13.6156928960946\\
224.657074927864	-532.31777367229	-11.4249228774337\\
219.17979948298	-536.535756172069	-8.88701235843196\\
213.119755536253	-539.643618208544	-6.0790744659645\\
206.661074456473	-541.546928966391	-3.08642697200882\\
200	-542.187857311355	4.36839392443934e-08\\
200	-457.812142688645	-4.36839392443934e-08\\
205.196746776907	-458.453071042152	-5.16350867255529\\
210.235593032679	-460.356381808282	-10.1701267032725\\
214.963435973612	-463.464243852529	-14.8677305804432\\
219.236622484352	-467.682226359332	-19.1135859873618\\
222.925313955105	-472.882168064624	-22.7786847559957\\
225.9174313621	-478.906071370987	-25.7516647148892\\
228.122060732012	-485.570903024701	-27.942193372392\\
229.47221551703	-492.674155488533	-29.2837126237066\\
229.926871947224	-500.00000003079	-29.7354610852236\\
229.47221551703	-507.325844572111	-29.2837126085354\\
228.122060732012	-514.429097033166	-27.9421933425104\\
225.9174313621	-521.093928682342	-25.7516646712053\\
222.925313955104	-527.117831982549	-22.7786846998367\\
219.236622484351	-532.317773680251	-19.1135859204342\\
214.963435973612	-536.535756178261	-14.8677305047804\\
210.235593032679	-539.64361821278	-10.1701266211735\\
205.196746776907	-541.546928968542	-5.16350858651472\\
200	-542.187857311355	4.36839392443934e-08\\
200	-457.812142688645	-4.36839392443934e-08\\
203.105614740232	-458.453071043657	-6.61779494106798\\
206.116866948099	-460.356381811248	-13.0345114879335\\
208.942261249032	-463.464243856865	-19.0551809990192\\
211.495949466915	-467.682226364906	-24.4968684778366\\
213.700339077477	-472.882168071267	-29.1942310039684\\
215.488450817877	-478.906071378498	-33.0045415940384\\
216.805953817709	-485.57090303285	-35.8120258888774\\
217.612816415014	-492.674155497073	-37.5313798988424\\
217.884522498063	-500.000000039462	-38.1103619223756\\
217.612816415014	-507.325844580652	-37.5313798836711\\
216.805953817709	-514.429097041314	-35.8120258589958\\
215.488450817877	-521.093928689852	-33.0045415503545\\
213.700339077477	-527.117831989192	-29.1942309478094\\
211.495949466915	-532.317773685825	-24.4968684109089\\
208.942261249031	-536.535756182597	-19.0551809233564\\
206.116866948099	-539.643618215746	-13.0345114058345\\
203.105614740232	-541.546928970048	-6.61779485502742\\
200	-542.187857311355	4.36839392443934e-08\\
200	-457.812142688645	-4.36839392443934e-08\\
200.639899731893	-458.453071044337	-7.27387747662539\\
201.260356434236	-460.356381812586	-14.3267418231992\\
201.842517844097	-463.464243858821	-20.9442953691562\\
202.368695281624	-467.682226367421	-26.9254670986463\\
202.822901111636	-472.882168074264	-32.0885221352877\\
203.191334519828	-478.906071381886	-36.2765836644242\\
203.462800843529	-485.570903036526	-39.3623995557541\\
203.62905171586	-492.674155500926	-41.2522088549178\\
203.685035688194	-500.000000043374	-41.8885906626496\\
203.62905171586	-507.325844584504	-41.2522088397465\\
203.462800843529	-514.429097044991	-39.3623995258726\\
203.191334519828	-521.093928693241	-36.2765836207402\\
202.822901111636	-527.117831992189	-32.0885220791288\\
202.368695281624	-532.31777368834	-26.9254670317186\\
201.842517844097	-536.535756184553	-20.9442952934934\\
201.260356434236	-539.643618217084	-14.3267417411002\\
200.639899731892	-541.546928970727	-7.27387739058482\\
200	-542.187857311355	4.36839392443934e-08\\
200	-457.812142688645	-4.36839392443934e-08\\
198.097003371973	-458.453071044108	-7.0526230426923\\
196.251828333525	-460.356381812135	-13.8909556593479\\
194.520539594497	-463.464243858161	-20.307218617457\\
192.95574148715	-467.682226366572	-26.106457013823\\
191.604979610148	-472.882168073253	-31.1124639243287\\
190.509296179607	-478.906071380743	-35.1731343621601\\
189.701982982121	-485.570903035286	-38.1650869108621\\
189.207569820675	-492.674155499627	-39.9974126062433\\
189.041079188995	-500.000000042055	-40.6144371592511\\
189.207569820675	-507.325844583205	-39.997412591072\\
189.701982982121	-514.429097043751	-38.1650868809805\\
190.509296179607	-521.093928692098	-35.1731343184762\\
191.604979610148	-527.117831991178	-31.1124638681698\\
192.95574148715	-532.317773687492	-26.1064569468953\\
194.520539594497	-536.535756183894	-20.3072185417942\\
196.251828333525	-539.643618216633	-13.890955577249\\
198.097003371973	-541.546928970498	-7.05262295665174\\
200	-542.187857311355	4.36839392443934e-08\\
200	-457.812142688645	-4.36839392443934e-08\\
195.783636490632	-458.453071042998	-5.98071818936872\\
191.695385052913	-460.356381809948	-11.779715239259\\
187.859465138024	-463.464243854965	-17.2207916024279\\
184.392429231509	-467.682226362464	-22.138622926898\\
181.399621464982	-472.882168068357	-26.3837833964181\\
178.971976787996	-478.906071375208	-29.8272859582766\\
177.183257955614	-485.57090302928	-32.3645015296278\\
176.087814284422	-492.674155493332	-33.9183380992293\\
175.718930276048	-500.000000035663	-34.4415831291929\\
176.087814284422	-507.32584457691	-33.918338084058\\
177.183257955614	-514.429097037745	-32.3645014997462\\
178.971976787996	-521.093928686562	-29.8272859145926\\
181.399621464982	-527.117831986282	-26.3837833402591\\
184.392429231509	-532.317773683384	-22.1386228599703\\
187.859465138024	-536.535756180698	-17.2207915267651\\
191.695385052913	-539.643618214447	-11.77971515716\\
195.783636490632	-541.546928969388	-5.98071810332816\\
200	-542.187857311355	4.36839392443934e-08\\
200	-457.812142688645	-4.36839392443934e-08\\
193.978825275419	-458.453071041141	-4.18745046159628\\
188.140600897984	-460.356381806291	-8.24766731618519\\
182.662718361117	-463.464243849618	-12.0572829728929\\
177.71162035376	-467.68222635559	-15.5005441877487\\
173.43774348349	-472.882168060165	-18.4728292111137\\
169.970947336323	-478.906071365947	-20.8838266666016\\
167.416568758909	-485.570903019231	-22.660279616551\\
165.852221251743	-492.674155482801	-23.7482114370062\\
165.325436722234	-500.00000002497	-24.1145658701229\\
165.852221251743	-507.32584456638	-23.748211421835\\
167.416568758909	-514.429097027696	-22.6602795866694\\
169.970947336323	-521.093928677302	-20.8838266229177\\
173.43774348349	-527.117831978091	-18.4728291549547\\
177.71162035376	-532.31777367651	-15.5005441208211\\
182.662718361117	-536.535756175351	-12.0572828972301\\
188.140600897983	-539.643618210789	-8.24766723408624\\
193.978825275419	-541.546928967531	-4.18745037555571\\
200	-542.187857311355	4.36839392443934e-08\\
200	-457.812142688645	-4.36839392443934e-08\\
192.900256595066	-458.453071038761	-1.8891144131573\\
186.016235300847	-460.356381801604	-3.72082899712489\\
179.557103620885	-463.464243842766	-5.43948807484516\\
173.719119002798	-467.682226346781	-6.99287105992504\\
168.679665655044	-472.882168049667	-8.33377919641259\\
164.591864817507	-478.906071354078	-9.4214696691129\\
161.579922250109	-485.570903006353	-10.2228935534109\\
159.735354303645	-492.674155469304	-10.7136999901223\\
159.11420724177	-500.000000011265	-10.8789760740275\\
159.735354303645	-507.325844552883	-10.713699974951\\
161.579922250109	-514.429097014818	-10.2228935235293\\
164.591864817507	-521.093928665433	-9.42146962542896\\
168.679665655044	-527.117831967592	-8.3337791402536\\
173.719119002798	-532.317773667701	-6.99287099299736\\
179.557103620885	-536.535756168499	-5.43948799918236\\
186.016235300847	-539.643618206102	-3.72082891502594\\
192.900256595065	-541.546928965151	-1.88911432711673\\
200	-542.187857311355	4.36839392443934e-08\\
200	-457.812142688645	-4.36839392443934e-08\\
192.6780217504	-458.453071036145	0.637076708678971\\
185.578518104815	-460.356381796452	1.25479620762504\\
178.917203888993	-463.464243835234	1.83438935875994\\
172.896479764594	-467.682226337098	2.35824551747473\\
167.699282387505	-472.882168038127	2.81044757947085\\
163.48352597012	-478.906071341033	3.17725561391985\\
160.377304137905	-485.570902992198	3.44752434430881\\
158.474997869408	-492.67415545447	3.61304179202744\\
157.834407777985	-499.999999996201	3.66877879318268\\
158.474997869408	-507.325844538048	3.61304180719872\\
160.377304137905	-514.429097000663	3.44752437419039\\
163.483525970119	-521.093928652387	3.17725565760379\\
167.699282387505	-527.117831956052	2.81044763562984\\
172.896479764594	-532.317773658018	2.3582455844024\\
178.917203888992	-536.535756160967	1.83438943442275\\
185.578518104815	-539.64361820095	1.25479628972399\\
192.6780217504	-541.546928962535	0.637076794719535\\
200	-542.187857311355	4.36839392443934e-08\\
200	-457.812142688645	-4.36839392443934e-08\\
193.338925543527	-458.453071033609	3.08642697200882\\
186.880244463747	-460.356381791456	6.0790744659645\\
180.82020051702	-463.464243827931	8.88701235843196\\
175.342925072136	-467.68222632771	11.4249228774337\\
170.614842371854	-472.882168026939	13.6156928960945\\
166.779612816495	-478.906071328384	15.3927569759806\\
163.95376791538	-485.570902978473	16.7021199242624\\
162.223169535883	-492.674155440086	17.5039974103259\\
161.64040103404	-499.999999981596	17.7740247925267\\
162.223169535883	-507.325844523665	17.5039974254971\\
163.95376791538	-514.429096986938	16.7021199541439\\
166.779612816495	-521.093928639739	15.3927570196645\\
170.614842371854	-527.117831944864	13.6156929522535\\
175.342925072136	-532.31777364863	11.4249229443614\\
180.82020051702	-536.535756153664	8.88701243409476\\
186.880244463747	-539.643618195954	6.07907454806345\\
193.338925543527	-541.546928959999	3.08642705804939\\
200	-542.187857311355	4.36839392443934e-08\\
200	-457.812142688645	-4.36839392443934e-08\\
194.803253223093	-458.453071031458	5.16350858651472\\
189.764406967321	-460.35638178722	10.1701266211735\\
185.036564026388	-463.464243821739	14.8677305047804\\
180.763377515649	-467.682226319749	19.1135859204342\\
177.074686044896	-472.882168017451	22.7786846998367\\
174.0825686379	-478.906071317658	25.7516646712053\\
171.877939267988	-485.570902966834	27.9421933425104\\
170.52778448297	-492.674155427889	29.2837126085354\\
170.073128052776	-499.99999996921	29.7354610852236\\
170.52778448297	-507.325844511467	29.2837126237066\\
171.877939267988	-514.429096975299	27.942193372392\\
174.0825686379	-521.093928629013	25.7516647148892\\
177.074686044895	-527.117831935376	22.7786847559957\\
180.763377515648	-532.317773640668	19.1135859873618\\
185.036564026388	-536.535756147471	14.8677305804432\\
189.764406967321	-539.643618191718	10.1701267032725\\
194.803253223093	-541.546928957848	5.16350867255529\\
200	-542.187857311355	4.36839392443934e-08\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
294.535711499753	-456.315918487741	5.42888881638881\\
289.237452640522	-458.317134564729	10.6928264581554\\
284.266208336696	-461.58486341542	15.6318679788221\\
279.773027330878	-466.019816752236	20.0959431010592\\
275.894432654268	-471.487240762233	23.9494131612085\\
272.748273443453	-477.821010533518	27.0751924214423\\
270.430144154019	-484.828677676631	29.378305660659\\
269.010479971397	-492.297317771481	30.7887739485166\\
268.53241667339	-499.999999968098	31.2637409198198\\
269.010479971396	-507.702682165685	30.7887749434906\\
270.430144154018	-515.171322263413	29.3783076203752\\
272.748273443451	-522.178989411227	27.0751952863558\\
275.894432654266	-528.51275918889	23.9494168442702\\
279.773027330875	-533.980183206752	20.0959474903612\\
284.266208336694	-538.415136552679	15.6318729409977\\
289.237452640519	-541.682865413449	10.6928318424313\\
294.53571149975	-543.68408150118	5.4288944591667\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
296.734722664353	-456.315918486181	6.95769542960877\\
293.568659128238	-458.317134561656	13.7039876692661\\
290.598008630096	-461.584863410928	20.0338911781451\\
287.913032882091	-466.019816746462	25.7550750412142\\
285.595313513664	-471.487240755352	30.6937039818529\\
283.715273255001	-477.821010525738	34.6997202587666\\
282.330036178015	-484.828677668189	37.6514030945233\\
281.481692010327	-492.297317762634	39.4590670997823\\
281.19601726019	-499.999999959115	40.0677873184657\\
281.481692010327	-507.702682156838	39.4590680947562\\
282.330036178014	-515.171322254971	37.6514050542395\\
283.715273254999	-522.178989403447	34.69972312368\\
285.595313513662	-528.512759182008	30.6937076649146\\
287.913032882089	-533.980183200977	25.7550794305162\\
290.598008630093	-538.415136548187	20.0338961403207\\
293.568659128235	-541.682865410377	13.7039930535421\\
296.73472266435	-543.68408149962	6.95770107238666\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
299.327574465993	-456.315918485477	7.64730094906845\\
298.675580241571	-458.31713456027	15.0622453934339\\
298.063827841321	-461.584863408902	22.0195311333837\\
297.510905052362	-466.019816743857	28.3077645622661\\
297.033612153843	-471.487240752247	33.735880889344\\
296.646451448966	-477.821010522229	38.1389495467787\\
296.361186619834	-484.828677664382	41.3831855214742\\
296.186485293931	-492.297317758643	43.3700143450019\\
296.127655682639	-499.999999955062	44.039067228943\\
296.18648529393	-507.702682152847	43.3700153399759\\
296.361186619833	-515.171322251163	41.3831874811904\\
296.646451448964	-522.178989399937	38.1389524116921\\
297.033612153841	-528.512759178904	33.7358845724057\\
297.510905052359	-533.980183198373	28.3077689515681\\
298.063827841318	-538.415136546161	22.0195360955593\\
298.675580241568	-541.682865408991	15.0622507777099\\
299.32757446599	-543.684081498916	7.64730659184633\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
302.001530710978	-456.315918485715	7.41452877162747\\
303.942245924125	-458.317134560738	14.603773703375\\
305.76317798974	-461.584863409586	21.3492903610116\\
307.408998808446	-466.019816744736	27.4461196342911\\
308.829700947491	-471.487240753295	32.7090124508892\\
309.982117091291	-477.821010523413	36.9780584757261\\
310.831231658467	-484.828677665667	40.1235449055784\\
311.351244732569	-492.29731775999	42.0498977269681\\
311.526355979478	-499.99999995643	42.6985856841988\\
311.351244732568	-507.702682154195	42.0498987219421\\
310.831231658466	-515.171322252449	40.1235468652946\\
309.98211709129	-522.178989401122	36.9780613406395\\
308.829700947489	-528.512759179952	32.7090161339509\\
307.408998808444	-533.980183199252	27.4461240235931\\
305.763177989738	-538.415136546845	21.3492953231872\\
303.942245924122	-541.682865409458	14.603779087651\\
302.001530710975	-543.684081499154	7.41453441440536\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
304.434072812772	-456.315918486865	6.28745465723669\\
308.733418566876	-458.317134563003	12.3838710512322\\
312.767403817149	-461.584863412897	18.1040097898772\\
316.413457963055	-466.019816748993	23.2740673521277\\
319.560797494365	-471.487240758369	27.7369541551302\\
322.113792092049	-477.821010529149	31.3570676417051\\
323.994870307135	-484.82867767189	34.0244124954286\\
325.146876529929	-492.297317766512	35.6579427926619\\
325.534807634295	-499.999999963053	36.20802454193\\
325.146876529928	-507.702682160717	35.6579437876359\\
323.994870307134	-515.171322258672	34.0244144551448\\
322.113792092047	-522.178989406858	31.3570705066185\\
319.560797494363	-528.512759185026	27.7369578381919\\
316.413457963053	-533.980183203509	23.2740717414297\\
312.767403817146	-538.415136550156	18.1040147520528\\
308.733418566873	-541.682865411724	12.3838764355082\\
304.434072812769	-543.684081500304	6.28746030001457\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
306.331800293401	-456.315918488789	4.402020377934\\
312.471212038932	-458.317134566793	8.67029045912768\\
318.231692317397	-461.584863418437	12.6751181520994\\
323.438211850479	-466.019816756115	16.2948187939389\\
327.932573176793	-471.487240766856	19.4194096123007\\
331.578217401693	-477.821010538744	21.9539514962882\\
334.264373470192	-484.828677682302	23.8214336732964\\
335.909423889409	-492.297317777423	24.9651136423686\\
336.463384634791	-499.999999974133	25.3502412663745\\
335.909423889408	-507.702682171628	24.9651146373426\\
334.264373470191	-515.171322269083	23.8214356330126\\
331.578217401691	-522.178989416453	21.9539543612016\\
327.932573176791	-528.512759193513	19.4194132953624\\
323.438211850477	-533.980183210631	16.2948231832409\\
318.231692317394	-538.415136555696	12.675123114275\\
312.471212038929	-541.682865415513	8.67029584340367\\
306.331800293398	-543.684081502228	4.40202602071188\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
307.465819211226	-456.315918491254	1.98563713384972\\
314.704793283605	-458.317134571649	3.91094455308169\\
321.496969653045	-461.584863425537	5.71741990110172\\
327.63597147757	-466.019816765242	7.35017433858083\\
332.935268293224	-471.487240777733	8.75959744814985\\
337.233843647839	-477.821010551041	9.90286462182701\\
340.401087504449	-484.828677695645	10.7452382650613\\
342.340764761172	-492.297317791407	11.2611232809645\\
342.993939306088	-499.999999988332	11.434844764379\\
342.340764761171	-507.702682185611	11.2611242759385\\
340.401087504448	-515.171322282427	10.7452402247774\\
337.233843647838	-522.17898942875	9.90286748674043\\
332.935268293222	-528.51275920439	8.75960113121154\\
327.635971477567	-533.980183219758	7.35017872788284\\
321.496969653043	-538.415136562795	5.71742486327731\\
314.704793283602	-541.682865420369	3.91094993735768\\
307.465819211223	-543.684081504693	1.9856427766276\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
307.699350148421	-456.315918493964	-0.670243593761026\\
315.16475943864	-458.317134576987	-1.32011931017183\\
322.169395187054	-461.58486343334	-1.92988386935567\\
328.500425080965	-466.019816775274	-2.48100988373749\\
333.965483980701	-471.487240789689	-2.95675166825353\\
338.398518837049	-477.821010564556	-3.34265404951822\\
341.66483412912	-484.82867771031	-3.62699157895287\\
343.665184519602	-492.297317806776	-3.80112480460732\\
344.338790374105	-500.000000003939	-3.85976277653575\\
343.665184519602	-507.702682200981	-3.80112380963334\\
341.664834129119	-515.171322297092	-3.62698961923667\\
338.398518837047	-522.178989442265	-3.34265118460481\\
333.9654839807	-528.512759216346	-2.95674798519184\\
328.500425080962	-533.98018322979	-2.48100549443549\\
322.169395187051	-538.415136570599	-1.92987890718008\\
315.164759438637	-541.682865425707	-1.32011392589584\\
307.699350148418	-543.684081507403	-0.67023795098314\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
307.00422582741	-456.315918496592	-3.24528339252339\\
313.795631797362	-458.317134582162	-6.39195762644418\\
320.167864476077	-461.584863440906	-9.34441546237208\\
325.927306798119	-466.019816785	-12.0129479629782\\
330.89896102295	-471.48724080128	-14.3164731185742\\
334.931765952728	-477.821010577661	-16.1849994829473\\
337.903186850358	-484.828677724529	-17.5617528280359\\
339.722938595478	-492.297317821678	-18.4049012001204\\
340.335728952152	-500.00000001907	-18.6888259625686\\
339.722938595478	-507.702682215883	-18.4049002051464\\
337.903186850357	-515.171322311311	-17.5617508683197\\
334.931765952726	-522.17898945537	-16.1849966180338\\
330.898961022948	-528.512759227937	-14.3164694355125\\
325.927306798117	-533.980183239516	-12.0129435736762\\
320.167864476075	-538.415136578164	-9.34441050019649\\
313.795631797359	-541.682865430883	-6.39195224216819\\
307.004225827407	-543.684081510031	-3.24527774974551\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
305.46428850025	-456.31591849882	-5.4288944591667\\
310.762547359481	-458.317134586551	-10.6928318424313\\
315.733791663306	-461.584863447321	-15.6318729409977\\
320.226972669125	-466.019816793248	-20.0959474903612\\
324.105567345734	-471.48724081111	-23.9494168442702\\
327.251726556549	-477.821010588773	-27.0751952863558\\
329.569855845982	-484.828677736587	-29.3783076203752\\
330.989520028604	-492.297317834315	-30.7887749434906\\
331.46758332661	-500.000000031902	-31.2637409198198\\
330.989520028603	-507.702682228519	-30.7887739485166\\
329.569855845981	-515.171322323369	-29.378305660659\\
327.251726556547	-522.178989466482	-27.0751924214423\\
324.105567345732	-528.512759237767	-23.9494131612085\\
320.226972669122	-533.980183247764	-20.0959431010592\\
315.733791663304	-538.41513658458	-15.6318679788221\\
310.762547359478	-541.682865435271	-10.6928264581554\\
305.464288500247	-543.684081512259	-5.42888881638881\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
303.26527733565	-456.31591850038	-6.95770107238666\\
306.431340871765	-458.317134589623	-13.7039930535421\\
309.401991369907	-461.584863451813	-20.0338961403207\\
312.086967117911	-466.019816799023	-25.7550794305162\\
314.404686486338	-471.487240817991	-30.6937076649146\\
316.284726745001	-477.821010596553	-34.69972312368\\
317.669963821986	-484.828677745029	-37.6514050542395\\
318.518307989673	-492.297317843162	-39.4590680947563\\
318.80398273981	-500.000000040885	-40.0677873184657\\
318.518307989673	-507.702682237366	-39.4590670997823\\
317.669963821985	-515.171322331811	-37.6514030945233\\
316.284726744999	-522.178989474262	-34.6997202587666\\
314.404686486336	-528.512759244648	-30.6937039818529\\
312.086967117909	-533.980183253538	-25.7550750412142\\
309.401991369904	-538.415136589072	-20.0338911781451\\
306.431340871762	-541.682865438344	-13.7039876692661\\
303.265277335647	-543.684081513819	-6.95769542960877\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
300.67242553401	-456.315918501084	-7.64730659184633\\
301.324419758432	-458.317134591009	-15.0622507777099\\
301.936172158682	-461.584863453839	-22.0195360955593\\
302.489094947641	-466.019816801627	-28.3077689515681\\
302.966387846159	-471.487240821096	-33.7358845724057\\
303.353548551036	-477.821010600063	-38.1389524116921\\
303.638813380167	-484.828677748837	-41.3831874811904\\
303.81351470607	-492.297317847153	-43.3700153399759\\
303.872344317361	-500.000000044938	-44.039067228943\\
303.813514706069	-507.702682241357	-43.3700143450019\\
303.638813380166	-515.171322335618	-41.3831855214742\\
303.353548551034	-522.178989477772	-38.1389495467787\\
302.966387846157	-528.512759247753	-33.735880889344\\
302.489094947638	-533.980183256143	-28.3077645622661\\
301.936172158679	-538.415136591098	-22.0195311333837\\
301.324419758429	-541.68286543973	-15.0622453934339\\
300.672425534007	-543.684081514523	-7.64730094906845\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
297.998469289025	-456.315918500846	-7.41453441440536\\
296.057754075878	-458.317134590542	-14.603779087651\\
294.236822010262	-461.584863453155	-21.3492953231872\\
292.591001191556	-466.019816800748	-27.4461240235931\\
291.170299052511	-471.487240820048	-32.7090161339509\\
290.01788290871	-477.821010598878	-36.9780613406395\\
289.168768341534	-484.828677747551	-40.1235468652946\\
288.648755267432	-492.297317845805	-42.0498987219421\\
288.473644020522	-500.00000004357	-42.6985856841989\\
288.648755267431	-507.70268224001	-42.0498977269681\\
289.168768341533	-515.171322334333	-40.1235449055784\\
290.017882908709	-522.178989476587	-36.9780584757261\\
291.170299052509	-528.512759246705	-32.7090124508892\\
292.591001191554	-533.980183255264	-27.4461196342911\\
294.23682201026	-538.415136590414	-21.3492903610116\\
296.057754075875	-541.682865439262	-14.603773703375\\
297.998469289022	-543.684081514285	-7.41452877162747\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
295.565927187231	-456.315918499696	-6.28746030001457\\
291.266581433127	-458.317134588276	-12.3838764355082\\
287.232596182854	-461.584863449844	-18.1040147520528\\
283.586542036947	-466.019816796491	-23.2740717414297\\
280.439202505637	-471.487240814974	-27.7369578381919\\
277.886207907953	-477.821010593142	-31.3570705066185\\
276.005129692866	-484.828677741328	-34.0244144551448\\
274.853123470072	-492.297317839283	-35.6579437876359\\
274.465192365705	-500.000000036947	-36.20802454193\\
274.853123470071	-507.702682233488	-35.6579427926619\\
276.005129692865	-515.17132232811	-34.0244124954286\\
277.886207907951	-522.178989470851	-31.3570676417051\\
280.439202505635	-528.512759241631	-27.7369541551302\\
283.586542036945	-533.980183251007	-23.2740673521277\\
287.232596182851	-538.415136587103	-18.1040097898772\\
291.266581433124	-541.682865436997	-12.3838710512322\\
295.565927187228	-543.684081513135	-6.28745465723669\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
293.668199706602	-456.315918497772	-4.40202602071188\\
287.528787961071	-458.317134584487	-8.67029584340367\\
281.768307682606	-461.584863444304	-12.675123114275\\
276.561788149523	-466.019816789369	-16.2948231832409\\
272.067426823209	-471.487240806487	-19.4194132953624\\
268.421782598309	-477.821010583547	-21.9539543612016\\
265.735626529809	-484.828677730916	-23.8214356330126\\
264.090576110592	-492.297317828372	-24.9651146373426\\
263.536615365209	-500.000000025867	-25.3502412663745\\
264.090576110591	-507.702682222577	-24.9651136423686\\
265.735626529808	-515.171322317698	-23.8214336732964\\
268.421782598307	-522.178989461256	-21.9539514962882\\
272.067426823207	-528.512759233144	-19.4194096123007\\
276.561788149521	-533.980183243885	-16.2948187939389\\
281.768307682603	-538.415136581563	-12.6751181520994\\
287.528787961068	-541.682865433207	-8.67029045912768\\
293.668199706599	-543.684081511211	-4.402020377934\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
292.534180788777	-456.315918495307	-1.9856427766276\\
285.295206716398	-458.317134579631	-3.91094993735769\\
278.503030346957	-461.584863437205	-5.71742486327732\\
272.364028522433	-466.019816780242	-7.35017872788285\\
267.064731706778	-471.48724079561	-8.75960113121155\\
262.766156352162	-477.82101057125	-9.90286748674044\\
259.598912495552	-484.828677717573	-10.7452402247775\\
257.659235238829	-492.297317814389	-11.2611242759385\\
257.006060693912	-500.000000011668	-11.434844764379\\
257.659235238828	-507.702682208593	-11.2611232809645\\
259.598912495551	-515.171322304355	-10.7452382650613\\
262.766156352161	-522.178989448959	-9.90286462182702\\
267.064731706776	-528.512759222267	-8.75959744814986\\
272.36402852243	-533.980183234758	-7.35017433858084\\
278.503030346955	-538.415136574464	-5.71741990110173\\
285.295206716395	-541.682865428351	-3.9109445530817\\
292.534180788774	-543.684081508746	-1.98563713384972\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
292.300649851582	-456.315918492597	0.670237950983138\\
284.835240561363	-458.317134574293	1.32011392589584\\
277.830604812949	-461.584863429401	1.92987890718007\\
271.499574919038	-466.01981677021	2.48100549443548\\
266.0345160193	-471.487240783654	2.95674798519183\\
261.601481162953	-477.821010557735	3.3426511846048\\
258.335165870881	-484.828677702908	3.62698961923666\\
256.334815480398	-492.297317799019	3.80112380963332\\
255.661209625895	-499.999999996061	3.85976277653574\\
256.334815480398	-507.702682193224	3.80112480460731\\
258.33516587088	-515.17132228969	3.62699157895286\\
261.601481162951	-522.178989435444	3.34265404951821\\
266.034516019299	-528.512759210311	2.95675166825352\\
271.499574919035	-533.980183224726	2.48100988373749\\
277.830604812946	-538.41513656666	1.92988386935567\\
284.83524056136	-541.682865423013	1.32011931017183\\
292.300649851579	-543.684081506036	0.670243593761024\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
292.995774172593	-456.315918489969	3.2452777497455\\
286.204368202641	-458.317134569117	6.39195224216818\\
279.832135523925	-461.584863421836	9.34441050019649\\
274.072693201883	-466.019816760484	12.0129435736762\\
269.101038977052	-471.487240772063	14.3164694355125\\
265.068234047274	-477.82101054463	16.1849966180338\\
262.096813149643	-484.828677688689	17.5617508683197\\
260.277061404522	-492.297317784117	18.4049002051464\\
259.664271047848	-499.99999998093	18.6888259625686\\
260.277061404522	-507.702682178322	18.4049012001204\\
262.096813149642	-515.171322275471	17.5617528280359\\
265.068234047272	-522.178989422339	16.1849994829472\\
269.10103897705	-528.51275919872	14.3164731185742\\
274.072693201881	-533.980183215	12.0129479629782\\
279.832135523923	-538.415136559094	9.34441546237208\\
286.204368202638	-541.682865417838	6.39195762644418\\
292.99577417259	-543.684081503408	3.24528339252339\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
300.000000000002	-455.642021122291	-2.86491341530158e-06\\
294.535711499753	-456.315918487741	5.42888881638881\\
289.237452640522	-458.317134564729	10.6928264581554\\
284.266208336696	-461.58486341542	15.6318679788221\\
279.773027330878	-466.019816752236	20.0959431010592\\
275.894432654268	-471.487240762233	23.9494131612085\\
272.748273443453	-477.821010533518	27.0751924214423\\
270.430144154019	-484.828677676631	29.378305660659\\
269.010479971397	-492.297317771481	30.7887739485166\\
268.53241667339	-499.999999968098	31.2637409198198\\
269.010479971396	-507.702682165685	30.7887749434906\\
270.430144154018	-515.171322263413	29.3783076203752\\
272.748273443451	-522.178989411227	27.0751952863558\\
275.894432654266	-528.51275918889	23.9494168442702\\
279.773027330875	-533.980183206752	20.0959474903612\\
284.266208336694	-538.415136552679	15.6318729409977\\
289.237452640519	-541.682865413449	10.6928318424313\\
294.53571149975	-543.68408150118	5.4288944591667\\
299.999999999998	-544.357978877709	2.86491341530158e-06\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
431.091433000601	-500	-30.9584896936745\\
430.619084271251	-507.618991218336	-30.4881606718792\\
429.216390160324	-515.006483243898	-29.0914643158226\\
426.925970818582	-521.938010869741	-26.8108385375209\\
423.817419478716	-528.202963136476	-23.7155789971955\\
419.985187900186	-533.610982639697	-19.8997335897024\\
415.545716500301	-537.997749443389	-15.4792448468373\\
410.633896371066	-541.229973858033	-10.5884270821768\\
405.398970681608	-543.209446380373	-5.37588531862703\\
400	-543.876021739481	0\\
394.601029318392	-543.209446380373	5.37588531862703\\
389.366103628934	-541.229973858033	10.5884270821768\\
384.454283499699	-537.997749443389	15.4792448468373\\
380.014812099814	-533.610982639697	19.8997335897024\\
376.182580521284	-528.202963136476	23.7155789971955\\
373.074029181418	-521.938010869741	26.8108385375209\\
370.783609839676	-515.006483243898	29.0914643158226\\
369.380915728749	-507.618991218336	30.4881606718792\\
368.908566999399	-500	30.9584896936745\\
431.091433000601	-500	-30.9584896936745\\
428.772125638205	-507.159509825703	-32.3264180182119\\
425.57859179769	-514.101481568238	-32.7121244892227\\
421.607865388794	-520.614986929016	-32.1038896107622\\
416.980594924167	-526.502116343643	-30.5201942918307\\
411.837377675365	-531.583992363887	-28.0091583133054\\
406.334487695899	-535.706204758425	-24.6470782327482\\
400.639127513199	-538.743502189589	-20.5361091521125\\
394.924347764424	-540.603597911881	-15.8011607866624\\
389.363789140423	-541.229973858033	-10.5861021464827\\
384.126406401208	-540.603597911881	-5.0493901494083\\
379.371334771067	-538.743502189589	0.64074501224116\\
375.243054695298	-535.706204758425	6.31141146092629\\
371.867001874994	-531.583992363887	11.7903088660995\\
369.345755966734	-526.502116343643	16.9109637025604\\
367.755923751629	-520.614986929016	21.5177874642795\\
367.145811477041	-514.101481568238	25.4708041424224\\
367.533957095702	-507.159509825703	28.6499033255465\\
368.908566999399	-500	30.9584896936745\\
431.091433000601	-500	-30.9584896936745\\
427.14793747451	-505.836485884978	-33.9429543987879\\
422.379565605775	-511.495633099746	-35.8960796104577\\
416.931201960715	-516.805491319849	-36.7585206074565\\
410.96839231168	-521.604723190187	-36.5040725565067\\
404.67231361253	-525.747506478908	-35.1404667328794\\
398.234269028567	-529.107964812135	-32.7091356095077\\
391.849875286669	-531.583992363887	-29.2839539522624\\
385.713118960022	-533.100356289933	-24.9689941725733\\
380.010462284265	-533.610982639697	-19.8953641398713\\
374.915177596807	-533.100356289933	-14.2172235353193\\
370.582082544537	-531.583992363887	-8.10709978790883\\
367.142836027966	-529.107964812135	-1.75064591583321\\
364.701937812159	-525.747506478908	4.65900044652544\\
363.333553354248	-521.604723190187	10.9270854378844\\
363.07926032355	-516.805491319849	16.8631564675852\\
363.946785285126	-511.495633099746	22.2868490211874\\
365.909768932007	-505.836485884978	27.0333669449706\\
368.908566999399	-500	30.9584896936745\\
431.091433000601	-500	-30.9584896936745\\
425.942420843173	-503.809495609168	-35.1427916685735\\
420.005161355923	-507.503241621949	-38.2592977017335\\
413.460055163973	-510.96900543487	-40.2133143343652\\
406.505972006983	-514.101481568238	-40.945469759866\\
399.354208182741	-516.805491319849	-40.4335178061207\\
392.222066416081	-518.998874721695	-38.6930138741837\\
385.326253225543	-520.614986929016	-35.7768422952894\\
378.876294405473	-521.604723190187	-31.7736094672085\\
373.068168690782	-521.938010869741	-26.8049515936886\\
368.078353042257	-521.604723190187	-21.0218388299544\\
364.058460483411	-520.614986929016	-14.5999881309358\\
361.13063341548	-518.998874721695	-7.73452418050921\\
359.38383238237	-516.805491319849	-0.634050626715897\\
358.87113304955	-514.101481568238	6.48568823452506\\
359.608113526809	-510.96900543487	13.4083627406766\\
361.572381035274	-507.503241621949	19.9236309299116\\
364.70425230067	-503.809495609168	25.8335296751849\\
368.908566999399	-500	30.9584896936745\\
431.091433000601	-500	-30.9584896936745\\
425.300978841463	-501.323023940724	-35.7812117451206\\
418.74176724314	-502.605848468492	-39.5167397838579\\
411.613096530927	-503.809495609168	-42.0515716806979\\
404.131567757131	-504.897393153457	-43.3086878511418\\
396.524503387709	-505.836485884978	-43.2498914564824\\
389.023040224166	-506.598239946289	-41.8769689954187\\
381.855106428801	-507.159509825703	-39.2316360221981\\
375.238496042838	-507.503241621949	-35.3942696406086\\
369.374251424688	-507.618991218336	-30.481466286354\\
364.440554679623	-507.503241621949	-24.6424990033546\\
360.587313686669	-507.159509825703	-18.0547818578445\\
357.931607223565	-506.598239946289	-10.9184793017442\\
356.554127587338	-505.836485884978	-3.4504242770775\\
356.496728799698	-504.897393153457	4.12247014324923\\
357.761154893762	-503.809495609168	11.5701053943439\\
360.308986922492	-502.605848468492	18.6661888477872\\
364.06281029896	-501.323023940724	25.1951095986379\\
368.908566999399	-500	30.9584896936745\\
431.091433000601	-500	-30.9584896936745\\
425.300978841463	-498.676976059276	-35.7812117451206\\
418.74176724314	-497.394151531508	-39.5167397838579\\
411.613096530927	-496.190504390832	-42.0515716806979\\
404.131567757131	-495.102606846543	-43.3086878511418\\
396.524503387709	-494.163514115022	-43.2498914564824\\
389.023040224166	-493.401760053711	-41.8769689954187\\
381.855106428801	-492.840490174297	-39.2316360221981\\
375.238496042838	-492.496758378051	-35.3942696406086\\
369.374251424688	-492.381008781664	-30.481466286354\\
364.440554679623	-492.496758378051	-24.6424990033546\\
360.587313686669	-492.840490174297	-18.0547818578445\\
357.931607223565	-493.401760053711	-10.9184793017442\\
356.554127587338	-494.163514115022	-3.4504242770775\\
356.496728799698	-495.102606846543	4.12247014324923\\
357.761154893762	-496.190504390832	11.5701053943439\\
360.308986922492	-497.394151531508	18.6661888477872\\
364.06281029896	-498.676976059276	25.1951095986379\\
368.908566999399	-500	30.9584896936745\\
431.091433000601	-500	-30.9584896936745\\
425.942420843173	-496.190504390832	-35.1427916685735\\
420.005161355923	-492.496758378051	-38.2592977017335\\
413.460055163973	-489.03099456513	-40.2133143343652\\
406.505972006983	-485.898518431762	-40.945469759866\\
399.354208182741	-483.194508680151	-40.4335178061207\\
392.222066416081	-481.001125278305	-38.6930138741837\\
385.326253225543	-479.385013070984	-35.7768422952894\\
378.876294405473	-478.395276809813	-31.7736094672085\\
373.068168690782	-478.061989130259	-26.8049515936886\\
368.078353042257	-478.395276809813	-21.0218388299544\\
364.058460483411	-479.385013070984	-14.5999881309358\\
361.13063341548	-481.001125278305	-7.73452418050921\\
359.38383238237	-483.194508680151	-0.634050626715897\\
358.87113304955	-485.898518431762	6.48568823452506\\
359.608113526809	-489.03099456513	13.4083627406766\\
361.572381035274	-492.496758378051	19.9236309299116\\
364.70425230067	-496.190504390832	25.8335296751849\\
368.908566999399	-500	30.9584896936745\\
431.091433000601	-500	-30.9584896936745\\
427.14793747451	-494.163514115022	-33.9429543987879\\
422.379565605775	-488.504366900254	-35.8960796104577\\
416.931201960715	-483.194508680151	-36.7585206074565\\
410.96839231168	-478.395276809813	-36.5040725565067\\
404.67231361253	-474.252493521092	-35.1404667328794\\
398.234269028567	-470.892035187865	-32.7091356095077\\
391.849875286669	-468.416007636113	-29.2839539522624\\
385.713118960022	-466.899643710067	-24.9689941725733\\
380.010462284265	-466.389017360303	-19.8953641398713\\
374.915177596807	-466.899643710067	-14.2172235353193\\
370.582082544537	-468.416007636113	-8.10709978790882\\
367.142836027966	-470.892035187865	-1.7506459158332\\
364.701937812159	-474.252493521092	4.65900044652544\\
363.333553354248	-478.395276809813	10.9270854378844\\
363.07926032355	-483.194508680151	16.8631564675852\\
363.946785285126	-488.504366900254	22.2868490211874\\
365.909768932007	-494.163514115022	27.0333669449706\\
368.908566999399	-500	30.9584896936745\\
431.091433000601	-500	-30.9584896936745\\
428.772125638205	-492.840490174297	-32.3264180182119\\
425.57859179769	-485.898518431762	-32.7121244892227\\
421.607865388794	-479.385013070984	-32.1038896107622\\
416.980594924167	-473.497883656357	-30.5201942918307\\
411.837377675365	-468.416007636113	-28.0091583133054\\
406.334487695899	-464.293795241575	-24.6470782327482\\
400.639127513199	-461.256497810411	-20.5361091521125\\
394.924347764424	-459.396402088119	-15.8011607866624\\
389.363789140423	-458.770026141967	-10.5861021464827\\
384.126406401208	-459.396402088119	-5.04939014940829\\
379.371334771067	-461.256497810411	0.640745012241164\\
375.243054695298	-464.293795241575	6.31141146092629\\
371.867001874994	-468.416007636113	11.7903088660995\\
369.345755966734	-473.497883656357	16.9109637025604\\
367.755923751629	-479.385013070984	21.5177874642795\\
367.145811477041	-485.898518431762	25.4708041424224\\
367.533957095702	-492.840490174297	28.6499033255465\\
368.908566999399	-500	30.9584896936745\\
431.091433000601	-500	-30.9584896936745\\
430.619084271251	-492.381008781664	-30.4881606718792\\
429.216390160324	-484.993516756102	-29.0914643158226\\
426.925970818582	-478.061989130259	-26.8108385375209\\
423.817419478716	-471.797036863524	-23.7155789971955\\
419.985187900186	-466.389017360303	-19.8997335897024\\
415.545716500301	-462.002250556611	-15.4792448468373\\
410.633896371066	-458.770026141967	-10.5884270821768\\
405.398970681608	-456.790553619627	-5.37588531862703\\
400	-456.123978260519	0\\
394.601029318392	-456.790553619627	5.37588531862703\\
389.366103628934	-458.770026141967	10.5884270821768\\
384.454283499699	-462.002250556611	15.4792448468373\\
380.014812099814	-466.389017360303	19.8997335897024\\
376.182580521284	-471.797036863524	23.7155789971955\\
373.074029181418	-478.061989130259	26.8108385375209\\
370.783609839676	-484.993516756102	29.0914643158226\\
369.380915728749	-492.381008781664	30.4881606718792\\
368.908566999399	-500	30.9584896936745\\
431.091433000601	-500	-30.9584896936745\\
432.466042904298	-492.840490174297	-28.6499033255465\\
432.854188522959	-485.898518431762	-25.4708041424224\\
432.244076248371	-479.385013070984	-21.5177874642795\\
430.654244033266	-473.497883656357	-16.9109637025604\\
428.132998125006	-468.416007636113	-11.7903088660995\\
424.756945304702	-464.293795241575	-6.31141146092629\\
420.628665228933	-461.256497810411	-0.640745012241164\\
415.873593598792	-459.396402088119	5.04939014940829\\
410.636210859577	-458.770026141967	10.5861021464827\\
405.075652235576	-459.396402088119	15.8011607866624\\
399.360872486801	-461.256497810411	20.5361091521125\\
393.665512304101	-464.293795241575	24.6470782327482\\
388.162622324635	-468.416007636113	28.0091583133054\\
383.019405075833	-473.497883656357	30.5201942918307\\
378.392134611206	-479.385013070984	32.1038896107622\\
374.42140820231	-485.898518431762	32.7121244892227\\
371.227874361795	-492.840490174297	32.3264180182119\\
368.908566999399	-500	30.9584896936745\\
431.091433000601	-500	-30.9584896936745\\
434.090231067993	-494.163514115022	-27.0333669449706\\
436.053214714874	-488.504366900254	-22.2868490211874\\
436.92073967645	-483.194508680151	-16.8631564675852\\
436.666446645752	-478.395276809813	-10.9270854378844\\
435.298062187841	-474.252493521092	-4.65900044652544\\
432.857163972034	-470.892035187865	1.7506459158332\\
429.417917455463	-468.416007636113	8.10709978790882\\
425.084822403193	-466.899643710067	14.2172235353193\\
419.989537715735	-466.389017360303	19.8953641398713\\
414.286881039978	-466.899643710067	24.9689941725733\\
408.150124713331	-468.416007636113	29.2839539522624\\
401.765730971433	-470.892035187865	32.7091356095077\\
395.32768638747	-474.252493521092	35.1404667328794\\
389.03160768832	-478.395276809813	36.5040725565067\\
383.068798039285	-483.194508680151	36.7585206074565\\
377.620434394225	-488.504366900254	35.8960796104577\\
372.85206252549	-494.163514115022	33.9429543987879\\
368.908566999399	-500	30.9584896936745\\
431.091433000601	-500	-30.9584896936745\\
435.29574769933	-496.190504390832	-25.8335296751849\\
438.427618964726	-492.496758378051	-19.9236309299116\\
440.391886473191	-489.03099456513	-13.4083627406766\\
441.12886695045	-485.898518431762	-6.48568823452506\\
440.61616761763	-483.194508680151	0.634050626715897\\
438.86936658452	-481.001125278305	7.73452418050921\\
435.941539516589	-479.385013070984	14.5999881309358\\
431.921646957743	-478.395276809813	21.0218388299544\\
426.931831309218	-478.061989130259	26.8049515936886\\
421.123705594527	-478.395276809813	31.7736094672085\\
414.673746774457	-479.385013070984	35.7768422952894\\
407.777933583919	-481.001125278305	38.6930138741837\\
400.645791817259	-483.194508680151	40.4335178061207\\
393.494027993017	-485.898518431762	40.945469759866\\
386.539944836027	-489.03099456513	40.2133143343652\\
379.994838644077	-492.496758378051	38.2592977017335\\
374.057579156827	-496.190504390832	35.1427916685735\\
368.908566999399	-500	30.9584896936745\\
431.091433000601	-500	-30.9584896936745\\
435.93718970104	-498.676976059276	-25.1951095986379\\
439.691013077508	-497.394151531508	-18.6661888477872\\
442.238845106238	-496.190504390832	-11.5701053943439\\
443.503271200302	-495.102606846543	-4.12247014324923\\
443.445872412662	-494.163514115022	3.4504242770775\\
442.068392776435	-493.401760053711	10.9184793017442\\
439.412686313331	-492.840490174297	18.0547818578445\\
435.559445320377	-492.496758378051	24.6424990033546\\
430.625748575312	-492.381008781664	30.481466286354\\
424.761503957162	-492.496758378051	35.3942696406086\\
418.144893571199	-492.840490174297	39.2316360221981\\
410.976959775834	-493.401760053711	41.8769689954187\\
403.475496612291	-494.163514115022	43.2498914564824\\
395.868432242869	-495.102606846543	43.3086878511418\\
388.386903469073	-496.190504390832	42.0515716806979\\
381.25823275686	-497.394151531508	39.5167397838579\\
374.699021158537	-498.676976059276	35.7812117451206\\
368.908566999399	-500	30.9584896936745\\
431.091433000601	-500	-30.9584896936745\\
435.93718970104	-501.323023940724	-25.1951095986379\\
439.691013077508	-502.605848468492	-18.6661888477872\\
442.238845106238	-503.809495609168	-11.5701053943439\\
443.503271200302	-504.897393153457	-4.12247014324923\\
443.445872412662	-505.836485884978	3.4504242770775\\
442.068392776435	-506.598239946289	10.9184793017442\\
439.412686313331	-507.159509825703	18.0547818578445\\
435.559445320377	-507.503241621949	24.6424990033546\\
430.625748575312	-507.618991218336	30.481466286354\\
424.761503957162	-507.503241621949	35.3942696406086\\
418.144893571199	-507.159509825703	39.2316360221981\\
410.976959775834	-506.598239946289	41.8769689954187\\
403.475496612291	-505.836485884978	43.2498914564824\\
395.868432242869	-504.897393153457	43.3086878511418\\
388.386903469073	-503.809495609168	42.0515716806979\\
381.25823275686	-502.605848468492	39.5167397838579\\
374.699021158537	-501.323023940724	35.7812117451206\\
368.908566999399	-500	30.9584896936745\\
431.091433000601	-500	-30.9584896936745\\
435.29574769933	-503.809495609168	-25.8335296751849\\
438.427618964726	-507.503241621949	-19.9236309299116\\
440.391886473191	-510.96900543487	-13.4083627406766\\
441.12886695045	-514.101481568238	-6.48568823452506\\
440.61616761763	-516.805491319849	0.634050626715897\\
438.86936658452	-518.998874721695	7.73452418050921\\
435.941539516589	-520.614986929016	14.5999881309358\\
431.921646957743	-521.604723190187	21.0218388299544\\
426.931831309218	-521.938010869741	26.8049515936886\\
421.123705594527	-521.604723190187	31.7736094672085\\
414.673746774457	-520.614986929016	35.7768422952894\\
407.777933583919	-518.998874721695	38.6930138741837\\
400.645791817259	-516.805491319849	40.4335178061207\\
393.494027993017	-514.101481568238	40.945469759866\\
386.539944836027	-510.96900543487	40.2133143343652\\
379.994838644077	-507.503241621949	38.2592977017335\\
374.057579156827	-503.809495609168	35.1427916685735\\
368.908566999399	-500	30.9584896936745\\
431.091433000601	-500	-30.9584896936745\\
434.090231067993	-505.836485884978	-27.0333669449706\\
436.053214714874	-511.495633099746	-22.2868490211874\\
436.92073967645	-516.805491319849	-16.8631564675852\\
436.666446645752	-521.604723190187	-10.9270854378844\\
435.298062187841	-525.747506478908	-4.65900044652544\\
432.857163972034	-529.107964812135	1.75064591583321\\
429.417917455463	-531.583992363887	8.10709978790883\\
425.084822403193	-533.100356289933	14.2172235353193\\
419.989537715735	-533.610982639697	19.8953641398713\\
414.286881039978	-533.100356289933	24.9689941725733\\
408.150124713331	-531.583992363887	29.2839539522624\\
401.765730971433	-529.107964812135	32.7091356095077\\
395.32768638747	-525.747506478908	35.1404667328794\\
389.03160768832	-521.604723190187	36.5040725565067\\
383.068798039285	-516.805491319849	36.7585206074565\\
377.620434394225	-511.495633099746	35.8960796104577\\
372.85206252549	-505.836485884978	33.9429543987879\\
368.908566999399	-500	30.9584896936745\\
431.091433000601	-500	-30.9584896936745\\
432.466042904298	-507.159509825703	-28.6499033255465\\
432.854188522959	-514.101481568238	-25.4708041424224\\
432.244076248371	-520.614986929016	-21.5177874642795\\
430.654244033266	-526.502116343643	-16.9109637025604\\
428.132998125006	-531.583992363887	-11.7903088660995\\
424.756945304702	-535.706204758425	-6.31141146092629\\
420.628665228933	-538.743502189589	-0.64074501224116\\
415.873593598792	-540.603597911881	5.0493901494083\\
410.636210859577	-541.229973858033	10.5861021464827\\
405.075652235576	-540.603597911881	15.8011607866624\\
399.360872486801	-538.743502189589	20.5361091521125\\
393.665512304101	-535.706204758425	24.6470782327482\\
388.162622324635	-531.583992363887	28.0091583133054\\
383.019405075833	-526.502116343643	30.5201942918307\\
378.392134611206	-520.614986929016	32.1038896107622\\
374.42140820231	-514.101481568238	32.7121244892227\\
371.227874361795	-507.159509825703	32.3264180182119\\
368.908566999399	-500	30.9584896936745\\
431.091433000601	-500	-30.9584896936745\\
430.619084271251	-507.618991218336	-30.4881606718792\\
429.216390160324	-515.006483243898	-29.0914643158226\\
426.925970818582	-521.938010869741	-26.8108385375209\\
423.817419478716	-528.202963136476	-23.7155789971955\\
419.985187900186	-533.610982639697	-19.8997335897024\\
415.545716500301	-537.997749443389	-15.4792448468373\\
410.633896371066	-541.229973858033	-10.5884270821768\\
405.398970681608	-543.209446380373	-5.37588531862703\\
400	-543.876021739481	0\\
394.601029318392	-543.209446380373	5.37588531862703\\
389.366103628934	-541.229973858033	10.5884270821768\\
384.454283499699	-537.997749443389	15.4792448468373\\
380.014812099814	-533.610982639697	19.8997335897024\\
376.182580521284	-528.202963136476	23.7155789971955\\
373.074029181418	-521.938010869741	26.8108385375209\\
370.783609839676	-515.006483243898	29.0914643158226\\
369.380915728749	-507.618991218336	30.4881606718792\\
368.908566999399	-500	30.9584896936745\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
500	-455.166150474003	-7.87814404400356e-08\\
494.493317312544	-455.847277379745	5.50341662257596\\
489.153952392031	-457.869962419948	10.8396147947196\\
484.144139139721	-461.172747333193	15.8464567564354\\
479.616098196197	-465.65527867118	20.3718121483009\\
475.707411794231	-471.181356987477	24.2781803366747\\
472.536843392254	-477.583075188772	27.4468683008706\\
470.200729106775	-484.665920306945	29.7815970605301\\
468.770050588228	-492.214683677173	31.2114270637207\\
468.288278279441	-499.99999994431	31.6929136493242\\
468.770050588228	-507.785316213138	31.2114270910812\\
470.200729106775	-515.334079588391	29.7815971144198\\
472.536843392253	-522.416924714769	27.4468683796521\\
475.707411794231	-528.8186429272	24.2781804379542\\
479.616098196197	-534.344721257225	20.3718122690011\\
484.144139139721	-538.827252611117	15.8464568928888\\
489.153952392031	-542.130037541958	10.8396149427802\\
494.493317312544	-544.152722600914	5.50341677774511\\
500	-544.833849525997	7.87814404400356e-08\\
500	-455.166150474003	-7.87814404400356e-08\\
496.708842844969	-455.847277377021	7.05376380211198\\
493.517685834688	-457.869962414582	13.8932026392549\\
490.52349066011	-461.172747325348	20.3105035445039\\
487.81723442648	-465.655278661096	26.1106800771638\\
485.481145360025	-471.181356975459	31.1174968083207\\
483.58620434491	-477.583075175186	35.1788241451699\\
482.189988204994	-484.665920292203	38.1712607117121\\
481.334920261168	-492.214683661723	40.0038828371189\\
481.046981320221	-499.999999928621	40.6210072254612\\
481.334920261168	-507.785316197688	40.0038828644794\\
482.189988204994	-515.334079573649	38.1712607656018\\
483.58620434491	-522.416924701183	35.1788242239514\\
485.481145360025	-528.818642915182	31.1174969096002\\
487.81723442648	-534.344721247141	26.110680197864\\
490.52349066011	-538.827252603273	20.3105036809573\\
493.517685834688	-542.130037536592	13.8932027873156\\
496.708842844969	-544.15272259819	7.05376395728113\\
500	-544.833849525997	7.87814404400356e-08\\
500	-455.166150474003	-7.87814404400356e-08\\
499.321330502597	-455.847277375791	7.75332295528896\\
498.66328203445	-457.869962412161	15.2710651947336\\
498.045849065273	-461.172747321809	22.3248038457682\\
497.487791983401	-465.655278656546	28.7002146288449\\
497.006067070874	-471.181356970036	34.2035839134334\\
496.615311295395	-477.583075169055	38.6676946086609\\
496.327397573471	-484.665920285551	41.9569069700019\\
496.15107401785	-492.214683654752	43.9712799442786\\
496.091698130546	-499.999999921542	44.6496078279898\\
496.15107401785	-507.785316190717	43.9712799716391\\
496.327397573471	-515.334079566997	41.9569070238916\\
496.615311295395	-522.416924695052	38.6676946874424\\
497.006067070874	-528.81864290976	34.2035840147129\\
497.4877919834	-534.344721242591	28.700214749545\\
498.045849065273	-538.827252599733	22.3248039822216\\
498.663282034449	-542.130037534171	15.2710653427943\\
499.321330502597	-544.152722596961	7.75332311045811\\
500	-544.833849525997	7.87814404400356e-08\\
500	-455.166150474003	-7.87814404400356e-08\\
502.015675717707	-455.847277376205	7.51771692384023\\
503.970106148713	-457.869962412976	14.8070119018793\\
505.803906913361	-461.172747323001	21.6464033159894\\
507.461358903364	-465.655278658078	27.8280797189517\\
508.892101278719	-471.181356971863	33.1642140013414\\
510.052661656341	-477.58307517112	37.4926704232024\\
510.907776996426	-484.665920287791	40.6819310264611\\
511.431465052077	-492.214683657099	42.6350917415311\\
511.607813826721	-499.999999923926	43.2928067684322\\
511.431465052077	-507.785316193065	42.6350917688917\\
510.907776996426	-515.334079569237	40.6819310803508\\
510.05266165634	-522.416924697117	37.4926705019839\\
508.892101278719	-528.818642911586	33.1642141026209\\
507.461358903364	-534.344721244123	27.8280798396518\\
505.80390691336	-538.827252600925	21.6464034524428\\
503.970106148713	-542.130037534987	14.80701204994\\
502.015675717707	-544.152722597374	7.51771707900937\\
500	-544.833849525997	7.87814404400356e-08\\
500	-455.166150474003	-7.87814404400356e-08\\
504.466900693056	-455.847277378213	6.3753632723332\\
508.798076868915	-457.86996241693	12.5570144365075\\
512.861927931153	-461.172747328781	18.3571270711843\\
516.534975821653	-465.655278665509	23.5994676889578\\
519.705616838913	-471.181356980718	28.1247504229091\\
522.277512660046	-477.583075181131	31.7954768470708\\
524.172517531969	-484.665920298654	34.5001137965218\\
525.333052690567	-492.214683668484	36.1564822461654\\
525.723855862306	-499.999999935486	36.7142542788221\\
525.333052690567	-507.785316204449	36.1564822735259\\
524.172517531969	-515.3340795801	34.5001138504115\\
522.277512660046	-522.416924707128	31.7954769258522\\
519.705616838913	-528.818642920441	28.1247505241886\\
516.534975821653	-534.344721251554	23.599467809658\\
512.861927931153	-538.827252606705	18.3571272076378\\
508.798076868915	-542.13003753894	12.5570145845681\\
504.466900693056	-544.152722599382	6.37536342750234\\
500	-544.833849525997	7.87814404400356e-08\\
500	-455.166150474003	-7.87814404400356e-08\\
506.37935152039	-455.847277381571	4.46404671048394\\
512.56486967294	-457.869962423545	8.7924556993679\\
518.368610618609	-461.172747338451	12.8537103710238\\
523.614230625597	-465.655278677941	16.5244115573475\\
528.142344184403	-471.181356995534	19.6930268602568\\
531.81536685588	-477.583075197881	22.2632795071697\\
534.521695704793	-484.665920316829	24.1570736720202\\
536.179100298537	-492.214683687531	25.3168673774155\\
536.737221237218	-499.999999954827	25.7074208785011\\
536.179100298537	-507.785316223496	25.316867404776\\
534.521695704793	-515.334079598274	24.1570737259099\\
531.81536685588	-522.416924723878	22.2632795859511\\
528.142344184403	-528.818642935257	19.6930269615363\\
523.614230625597	-534.344721263986	16.5244116780476\\
518.368610618609	-538.827252616376	12.8537105074773\\
512.56486967294	-542.130037545555	8.79245584742857\\
506.37935152039	-544.15272260274	4.46404686565309\\
500	-544.833849525997	7.87814404400356e-08\\
500	-455.166150474003	-7.87814404400356e-08\\
507.522358405163	-455.847277385876	2.01430022367969\\
514.816153756682	-457.869962432023	3.96739703312941\\
521.65976777364	-461.172747350846	5.79994649132726\\
527.845260707167	-465.655278693876	7.45626751030067\\
533.184689484489	-471.181357014524	8.886033614027\\
537.515818264087	-477.583075219349	10.0458020829411\\
540.707047889651	-484.665920340123	10.9003339389862\\
542.661414463849	-492.214683711944	11.4236646641302\\
543.31953554728	-499.999999979617	11.599893119108\\
542.661414463849	-507.785316247909	11.4236646914908\\
540.707047889651	-515.334079621569	10.9003339928758\\
537.515818264087	-522.416924745346	10.0458021617225\\
533.184689484488	-528.818642954247	8.88603371530647\\
527.845260707167	-534.34472127992	7.45626763100084\\
521.65976777364	-538.827252628771	5.79994662778072\\
514.816153756682	-542.130037554034	3.96739718119009\\
507.522358405163	-544.152722607045	2.01430037884884\\
500	-544.833849525997	7.87814404400356e-08\\
500	-455.166150474003	-7.87814404400356e-08\\
507.758057848087	-455.847277390608	-0.67840060736336\\
515.280391034227	-457.869962441343	-1.33618827677782\\
522.338437271043	-461.17274736447	-1.95337654154627\\
528.717741395172	-465.65527871139	-2.51121244855607\\
534.224471478888	-471.181357035397	-2.9927464360513\\
538.691308315136	-477.583075242947	-3.38334733748987\\
541.982529326975	-484.665920365728	-3.67114694213519\\
543.998132429399	-492.214683738778	-3.84740060463371\\
544.676874542085	-500.000000006865	-3.90675294663908\\
543.998132429399	-507.785316274743	-3.84740057727321\\
541.982529326975	-515.334079647174	-3.67114688824551\\
538.691308315136	-522.416924768944	-3.38334725870843\\
534.224471478888	-528.81864297512	-2.99274633477183\\
528.717741395172	-534.344721297435	-2.5112123278559\\
522.338437271042	-538.827252642395	-1.95337640509282\\
515.280391034227	-542.130037563353	-1.33618812871714\\
507.758057848087	-544.152722611777	-0.678400452194214\\
500	-544.833849525997	7.87814404400356e-08\\
500	-455.166150474003	-7.87814404400356e-08\\
507.058021017793	-455.847277395195	-3.28927632238959\\
513.901587638491	-457.869962450379	-6.47860956939607\\
520.322761553336	-461.17274737768	-9.47109354297107\\
526.126438642196	-465.655278728373	-12.1758031318475\\
531.136277113529	-471.181357055636	-14.5105571038164\\
535.200055560485	-477.583075265827	-16.404415140882\\
538.194298131322	-484.665920390555	-17.7998333249265\\
540.028026280687	-492.214683764797	-18.6544125805434\\
540.645523106671	-500.000000033285	-18.9421869494887\\
540.028026280687	-507.785316300762	-18.6544125531829\\
538.194298131322	-515.334079672001	-17.7998332710368\\
535.200055560485	-522.416924791824	-16.4044150621005\\
531.136277113529	-528.818642995359	-14.5105570025369\\
526.126438642196	-534.344721314418	-12.1758030111473\\
520.322761553335	-538.827252655605	-9.47109340651761\\
513.90158763849	-542.130037572389	-6.47860942133539\\
507.058021017792	-544.152722616364	-3.28927616722045\\
500	-544.833849525997	7.87814404400356e-08\\
500	-455.166150474003	-7.87814404400356e-08\\
505.506682687456	-455.847277399086	-5.50341677774511\\
510.846047607969	-457.869962458042	-10.8396149427802\\
515.855860860279	-461.172747388883	-15.8464568928888\\
520.383901803803	-465.655278742775	-20.3718122690011\\
524.292588205769	-471.1813570728	-24.2781804379542\\
527.463156607747	-477.583075285231	-27.4468683796521\\
529.799270893225	-484.665920411609	-29.7815971144198\\
531.229949411772	-492.214683786862	-31.2114270910812\\
531.711721720559	-500.00000005569	-31.6929136493242\\
531.229949411772	-507.785316322827	-31.2114270637207\\
529.799270893225	-515.334079693055	-29.7815970605301\\
527.463156607747	-522.416924811228	-27.4468683008706\\
524.292588205769	-528.818643012523	-24.2781803366747\\
520.383901803802	-534.344721328819	-20.3718121483009\\
515.855860860279	-538.827252666807	-15.8464567564354\\
510.846047607969	-542.130037580052	-10.8396147947196\\
505.506682687456	-544.152722620255	-5.50341662257596\\
500	-544.833849525997	7.87814404400356e-08\\
500	-455.166150474003	-7.87814404400356e-08\\
503.291157155031	-455.84727740181	-7.05376395728113\\
506.482314165312	-457.869962463408	-13.8932027873156\\
509.47650933989	-461.172747396727	-20.3105036809573\\
512.18276557352	-465.655278752859	-26.110680197864\\
514.518854639975	-471.181357084818	-31.1174969096002\\
516.41379565509	-477.583075298817	-35.1788242239514\\
517.810011795006	-484.665920426351	-38.1712607656018\\
518.665079738832	-492.214683802312	-40.0038828644794\\
518.953018679779	-500.000000071379	-40.6210072254612\\
518.665079738832	-507.785316338277	-40.0038828371189\\
517.810011795006	-515.334079707797	-38.1712607117121\\
516.41379565509	-522.416924824814	-35.1788241451699\\
514.518854639975	-528.818643024541	-31.1174968083207\\
512.18276557352	-534.344721338904	-26.1106800771638\\
509.47650933989	-538.827252674652	-20.3105035445039\\
506.482314165312	-542.130037585418	-13.8932026392549\\
503.291157155031	-544.152722622979	-7.05376380211198\\
500	-544.833849525997	7.87814404400356e-08\\
500	-455.166150474003	-7.87814404400356e-08\\
500.678669497403	-455.84727740304	-7.75332311045811\\
501.336717965551	-457.869962465829	-15.2710653427943\\
501.954150934727	-461.172747400267	-22.3248039822216\\
502.5122080166	-465.655278757409	-28.700214749545\\
502.993932929126	-471.181357090241	-34.2035840147129\\
503.384688704605	-477.583075304948	-38.6676946874424\\
503.672602426529	-484.665920433003	-41.9569070238915\\
503.84892598215	-492.214683809283	-43.9712799716391\\
503.908301869454	-500.000000078458	-44.6496078279898\\
503.84892598215	-507.785316345248	-43.9712799442786\\
503.672602426529	-515.334079714449	-41.9569069700019\\
503.384688704605	-522.416924830945	-38.6676946086609\\
502.993932929126	-528.818643029964	-34.2035839134334\\
502.512208016599	-534.344721343454	-28.7002146288448\\
501.954150934727	-538.827252678191	-22.3248038457682\\
501.33671796555	-542.130037587839	-15.2710651947336\\
500.678669497403	-544.152722624209	-7.75332295528896\\
500	-544.833849525997	7.87814404400356e-08\\
500	-455.166150474003	-7.87814404400356e-08\\
497.984324282293	-455.847277402626	-7.51771707900937\\
496.029893851287	-457.869962465014	-14.80701204994\\
494.19609308664	-461.172747399074	-21.6464034524428\\
492.538641096636	-465.655278755877	-27.8280798396518\\
491.107898721281	-471.181357088414	-33.1642141026209\\
489.94733834366	-477.583075302883	-37.4926705019839\\
489.092223003574	-484.665920430763	-40.6819310803508\\
488.568534947923	-492.214683806935	-42.6350917688917\\
488.392186173279	-500.000000076074	-43.2928067684322\\
488.568534947923	-507.785316342901	-42.6350917415312\\
489.092223003574	-515.334079712209	-40.6819310264611\\
489.947338343659	-522.41692482888	-37.4926704232024\\
491.107898721281	-528.818643028137	-33.1642140013414\\
492.538641096636	-534.344721341922	-27.8280797189517\\
494.19609308664	-538.827252676999	-21.6464033159894\\
496.029893851287	-542.130037587024	-14.8070119018793\\
497.984324282293	-544.152722623795	-7.51771692384023\\
500	-544.833849525997	7.87814404400356e-08\\
500	-455.166150474003	-7.87814404400356e-08\\
495.533099306944	-455.847277400618	-6.37536342750234\\
491.201923131085	-457.86996246106	-12.5570145845681\\
487.138072068847	-461.172747393295	-18.3571272076378\\
483.465024178347	-465.655278748446	-23.599467809658\\
480.294383161087	-471.181357079559	-28.1247505241886\\
477.722487339954	-477.583075292872	-31.7954769258522\\
475.827482468031	-484.6659204199	-34.5001138504115\\
474.666947309433	-492.214683795551	-36.1564822735259\\
474.276144137694	-500.000000064514	-36.7142542788222\\
474.666947309433	-507.785316331516	-36.1564822461654\\
475.827482468031	-515.334079701346	-34.5001137965218\\
477.722487339954	-522.416924818869	-31.7954768470708\\
480.294383161087	-528.818643019282	-28.1247504229091\\
483.465024178347	-534.344721334491	-23.5994676889578\\
487.138072068847	-538.827252671219	-18.3571270711843\\
491.201923131085	-542.13003758307	-12.5570144365075\\
495.533099306944	-544.152722621787	-6.3753632723332\\
500	-544.833849525997	7.87814404400356e-08\\
500	-455.166150474003	-7.87814404400356e-08\\
493.62064847961	-455.84727739726	-4.46404686565309\\
487.43513032706	-457.869962454445	-8.79245584742857\\
481.631389381391	-461.172747383624	-12.8537105074773\\
476.385769374403	-465.655278736014	-16.5244116780476\\
471.857655815597	-471.181357064743	-19.6930269615363\\
468.18463314412	-477.583075276122	-22.2632795859511\\
465.478304295207	-484.665920401726	-24.1570737259099\\
463.820899701463	-492.214683776504	-25.316867404776\\
463.262778762782	-500.000000045173	-25.7074208785011\\
463.820899701463	-507.785316312469	-25.3168673774155\\
465.478304295207	-515.334079683171	-24.1570736720202\\
468.18463314412	-522.416924802119	-22.2632795071697\\
471.857655815597	-528.818643004466	-19.6930268602568\\
476.385769374403	-534.344721322059	-16.5244115573475\\
481.631389381391	-538.827252661549	-12.8537103710238\\
487.43513032706	-542.130037576455	-8.7924556993679\\
493.62064847961	-544.152722618429	-4.46404671048394\\
500	-544.833849525997	7.87814404400356e-08\\
500	-455.166150474003	-7.87814404400356e-08\\
492.477641594837	-455.847277392955	-2.01430037884884\\
485.183846243318	-457.869962445966	-3.96739718119009\\
478.34023222636	-461.172747371229	-5.79994662778072\\
472.154739292833	-465.65527872008	-7.45626763100085\\
466.815310515512	-471.181357045753	-8.88603371530648\\
462.484181735913	-477.583075254654	-10.0458021617225\\
459.292952110349	-484.665920378431	-10.9003339928759\\
457.338585536151	-492.214683752091	-11.4236646914908\\
456.680464452721	-500.000000020383	-11.599893119108\\
457.338585536151	-507.785316288056	-11.4236646641303\\
459.292952110349	-515.334079659877	-10.9003339389862\\
462.484181735913	-522.416924780651	-10.0458020829411\\
466.815310515511	-528.818642985476	-8.88603361402701\\
472.154739292833	-534.344721306124	-7.45626751030068\\
478.34023222636	-538.827252649154	-5.79994649132727\\
485.183846243318	-542.130037567977	-3.96739703312942\\
492.477641594837	-544.152722614124	-2.01430022367969\\
500	-544.833849525997	7.87814404400356e-08\\
500	-455.166150474003	-7.87814404400356e-08\\
492.241942151913	-455.847277388223	0.678400452194211\\
484.719608965773	-457.869962436647	1.33618812871713\\
477.661562728958	-461.172747357605	1.95337640509281\\
471.282258604828	-465.655278702565	2.51121232785589\\
465.775528521112	-471.18135702488	2.99274633477182\\
461.308691684864	-477.583075231056	3.38334725870842\\
458.017470673025	-484.665920352826	3.6711468882455\\
456.001867570601	-492.214683725257	3.84740057727319\\
455.323125457915	-499.999999993135	3.90675294663907\\
456.001867570601	-507.785316261222	3.8474006046337\\
458.017470673025	-515.334079634272	3.67114694213518\\
461.308691684864	-522.416924757053	3.38334733748986\\
465.775528521112	-528.818642964603	2.99274643605129\\
471.282258604828	-534.34472128861	2.51121244855606\\
477.661562728957	-538.82725263553	1.95337654154627\\
484.719608965773	-542.130037558657	1.33618827677781\\
492.241942151913	-544.152722609392	0.678400607363358\\
500	-544.833849525997	7.87814404400356e-08\\
500	-455.166150474003	-7.87814404400356e-08\\
492.941978982208	-455.847277383636	3.28927616722044\\
486.09841236151	-457.869962427611	6.47860942133539\\
479.677238446665	-461.172747344395	9.47109340651761\\
473.873561357804	-465.655278685582	12.1758030111473\\
468.863722886471	-471.181357004641	14.5105570025369\\
464.799944439516	-477.583075208176	16.4044150621005\\
461.805701868678	-484.665920327999	17.7998332710368\\
459.971973719313	-492.214683699238	18.6544125531829\\
459.354476893329	-499.999999966715	18.9421869494887\\
459.971973719313	-507.785316235203	18.6544125805434\\
461.805701868678	-515.334079609445	17.7998333249265\\
464.799944439515	-522.416924734173	16.404415140882\\
468.86372288647	-528.818642944364	14.5105571038164\\
473.873561357804	-534.344721271627	12.1758031318475\\
479.677238446664	-538.82725262232	9.47109354297107\\
486.098412361509	-542.130037549621	6.47860956939607\\
492.941978982207	-544.152722604805	3.28927632238959\\
500	-544.833849525997	7.87814404400356e-08\\
500	-455.166150474003	-7.87814404400356e-08\\
494.493317312544	-455.847277379745	5.50341662257596\\
489.153952392031	-457.869962419948	10.8396147947196\\
484.144139139721	-461.172747333193	15.8464567564354\\
479.616098196197	-465.65527867118	20.3718121483009\\
475.707411794231	-471.181356987477	24.2781803366747\\
472.536843392254	-477.583075188772	27.4468683008706\\
470.200729106775	-484.665920306945	29.7815970605301\\
468.770050588228	-492.214683677173	31.2114270637207\\
468.288278279441	-499.99999994431	31.6929136493242\\
468.770050588228	-507.785316213138	31.2114270910812\\
470.200729106775	-515.334079588391	29.7815971144198\\
472.536843392253	-522.416924714769	27.4468683796521\\
475.707411794231	-528.8186429272	24.2781804379542\\
479.616098196197	-534.344721257225	20.3718122690011\\
484.144139139721	-538.827252611117	15.8464568928888\\
489.153952392031	-542.130037541958	10.8396149427802\\
494.493317312544	-544.152722600914	5.50341677774511\\
500	-544.833849525997	7.87814404400356e-08\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
632.1821687171	-500	-32.0728261711585\\
631.693249261347	-507.889741126554	-31.5855678743697\\
630.241346464346	-515.53975646138	-30.1385980807868\\
627.870575657886	-522.717604159622	-27.7758822353856\\
624.652971513252	-529.205188951137	-24.5692102635369\\
620.686299304194	-534.80538885491	-20.6160152704508\\
616.09108435855	-539.348044630704	-16.0364130855792\\
611.006949957153	-542.695129981464	-10.9695526039189\\
605.588374951094	-544.744945412517	-5.5693878172499\\
600	-545.435208319244	0\\
594.411625048906	-544.744945412517	5.5693878172499\\
588.993050042847	-542.695129981464	10.9695526039189\\
583.90891564145	-539.348044630704	16.0364130855792\\
579.313700695806	-534.80538885491	20.6160152704508\\
575.347028486748	-529.205188951137	24.5692102635369\\
572.129424342114	-522.717604159622	27.7758822353856\\
569.758653535654	-515.53975646138	30.1385980807868\\
568.306750738653	-507.889741126554	31.5855678743697\\
567.8178312829	-500	32.0728261711585\\
632.1821687171	-500	-32.0728261711585\\
629.7819245861	-507.413931516534	-33.4904228616095\\
626.476771746932	-514.602594475569	-33.8904300003821\\
622.367135596127	-521.347564990732	-33.2606935729782\\
617.57788534855	-527.443900546042	-31.6203478020824\\
612.254539949496	-532.706367070543	-29.0192337638883\\
606.558846555174	-536.975067181827	-25.5363849922193\\
600.663865927209	-540.120298587077	-21.2776260845961\\
594.748714068978	-542.04649502161	-16.3723572753907\\
588.993119876482	-542.695129981464	-10.9696226751851\\
583.57196416679	-542.04649502161	-5.23358164089087\\
578.649966012902	-540.120298587077	0.661479123241701\\
574.376677838074	-536.975067181827	6.53644117893916\\
570.881941341109	-532.706367070543	12.2127967770134\\
568.271942322046	-527.443900546042	17.5180727249914\\
566.625984280356	-521.347564990732	22.2910708977931\\
565.99407881824	-514.602594475568	26.3867661611915\\
566.395426063406	-507.413931516534	29.68071288713\\
567.8178312829	-500	32.0728261711585\\
632.1821687171	-500	-32.0728261711585\\
628.101133874836	-506.043892347644	-35.1655242247225\\
623.166260299644	-511.904144084662	-37.1897356193323\\
617.527491627941	-517.402694427455	-38.0839557160628\\
611.356158992462	-522.372472706258	-37.8210140897723\\
604.83977521249	-526.662474722899	-36.4089000887206\\
598.176337311732	-530.142350936948	-33.8905200822655\\
591.568310478938	-532.706367070543	-30.3423937725414\\
585.216476265602	-534.27661679092	-25.8723291820308\\
579.313831940111	-534.80538885491	-20.6161469613544\\
574.039726363413	-534.27661679092	-14.733553547531\\
569.554410564631	-532.706367070543	-8.40328856470364\\
565.994168594631	-530.142350936948	-1.817693911107\\
563.467176604103	-526.662474722899	4.82313045218113\\
562.050215965958	-522.372472706258	11.3174064373015\\
561.78634031217	-517.402694427455	17.4678087547085\\
562.683567370952	-511.904144084662	23.0874605422413\\
564.714635352141	-506.043892347644	28.0056115240169\\
567.8178312829	-500	32.0728261711585\\
632.1821687171	-500	-32.0728261711585\\
626.853605293161	-503.944870563277	-36.4088300174544\\
620.70910866097	-507.76987823069	-39.6385699874269\\
613.935376241429	-511.358802079811	-41.6639120664156\\
606.738224466434	-514.602594475569	-42.4233172602231\\
599.336335150731	-517.402694427455	-41.8937114263131\\
591.954610955643	-519.674022315352	-40.0911863699554\\
584.817341835505	-521.347564990732	-37.0705109028658\\
578.141390100899	-522.372472706258	-32.9234667205762\\
572.129601167087	-522.717604159622	-27.77605966206\\
566.964640198711	-522.372472706258	-21.7846910860764\\
562.803441921198	-521.347564990732	-15.131405695028\\
559.772442238543	-519.674022315352	-8.01836019879691\\
557.963736542344	-517.402694427455	-0.661680885411396\\
557.432281439929	-514.602594475568	6.71510326685064\\
558.194224925658	-511.358802079811	13.8878524043556\\
560.226415732277	-507.76987823069	20.6386261741467\\
563.467106770467	-503.944870563277	26.7623057312851\\
567.8178312829	-500	32.0728261711585\\
632.1821687171	-500	-32.0728261711585\\
626.189809199588	-501.37003916889	-37.0703792119623\\
619.40168558223	-502.698450390906	-40.9415675389276\\
612.024051566182	-503.944870563277	-43.5687670536553\\
604.281072827759	-505.071427839783	-44.8721516283177\\
596.408015857793	-506.043892347644	-44.812118582158\\
588.644099508355	-506.832716244879	-43.3904919889056\\
581.225226448993	-507.413931516534	-40.6504672532186\\
574.376815383485	-507.76987823069	-36.6752986401715\\
568.306951816593	-507.889741126554	-31.5857696365394\\
563.200065481297	-507.76987823069	-25.5365230056717\\
559.211326534686	-507.413931516534	-18.7113620453808\\
556.461930791255	-506.832716244879	-11.3176658177471\\
555.035417249405	-506.043892347644	-3.58008804125632\\
554.975129801255	-505.071427839783	4.26626889875604\\
556.282900250411	-503.944870563277	11.9829974171159\\
558.918992653538	-502.698450390906	19.335628622646\\
562.803310676894	-501.37003916889	26.1007565367772\\
567.8178312829	-500	32.0728261711585\\
632.1821687171	-500	-32.0728261711585\\
626.189809199588	-498.62996083111	-37.0703792119623\\
619.40168558223	-497.301549609094	-40.9415675389276\\
612.024051566182	-496.055129436723	-43.5687670536553\\
604.281072827759	-494.928572160217	-44.8721516283177\\
596.408015857793	-493.956107652356	-44.812118582158\\
588.644099508355	-493.167283755121	-43.3904919889056\\
581.225226448993	-492.586068483466	-40.6504672532186\\
574.376815383485	-492.23012176931	-36.6752986401715\\
568.306951816593	-492.110258873446	-31.5857696365394\\
563.200065481297	-492.23012176931	-25.5365230056717\\
559.211326534686	-492.586068483466	-18.7113620453808\\
556.461930791255	-493.167283755121	-11.3176658177471\\
555.035417249405	-493.956107652356	-3.58008804125632\\
554.975129801255	-494.928572160217	4.26626889875604\\
556.282900250411	-496.055129436723	11.9829974171159\\
558.918992653538	-497.301549609094	19.335628622646\\
562.803310676894	-498.62996083111	26.1007565367772\\
567.8178312829	-500	32.0728261711585\\
632.1821687171	-500	-32.0728261711585\\
626.853605293161	-496.055129436723	-36.4088300174544\\
620.70910866097	-492.23012176931	-39.6385699874269\\
613.935376241429	-488.641197920189	-41.6639120664156\\
606.738224466434	-485.397405524431	-42.4233172602231\\
599.336335150731	-482.597305572545	-41.8937114263131\\
591.954610955643	-480.325977684648	-40.0911863699554\\
584.817341835505	-478.652435009268	-37.0705109028658\\
578.141390100899	-477.627527293742	-32.9234667205762\\
572.129601167087	-477.282395840378	-27.77605966206\\
566.964640198711	-477.627527293742	-21.7846910860764\\
562.803441921198	-478.652435009268	-15.131405695028\\
559.772442238543	-480.325977684648	-8.01836019879691\\
557.963736542344	-482.597305572545	-0.661680885411396\\
557.432281439929	-485.397405524431	6.71510326685065\\
558.194224925658	-488.641197920189	13.8878524043556\\
560.226415732277	-492.23012176931	20.6386261741467\\
563.467106770467	-496.055129436723	26.7623057312851\\
567.8178312829	-500	32.0728261711585\\
632.1821687171	-500	-32.0728261711585\\
628.101133874836	-493.956107652356	-35.1655242247225\\
623.166260299644	-488.095855915338	-37.1897356193323\\
617.527491627941	-482.597305572545	-38.0839557160628\\
611.356158992462	-477.627527293742	-37.8210140897723\\
604.83977521249	-473.337525277101	-36.4089000887206\\
598.176337311732	-469.857649063052	-33.8905200822655\\
591.568310478938	-467.293632929457	-30.3423937725414\\
585.216476265602	-465.72338320908	-25.8723291820307\\
579.313831940111	-465.19461114509	-20.6161469613544\\
574.039726363413	-465.72338320908	-14.7335535475309\\
569.554410564631	-467.293632929457	-8.40328856470363\\
565.994168594631	-469.857649063052	-1.817693911107\\
563.467176604103	-473.337525277101	4.82313045218114\\
562.050215965958	-477.627527293742	11.3174064373015\\
561.78634031217	-482.597305572545	17.4678087547085\\
562.683567370952	-488.095855915338	23.0874605422413\\
564.714635352141	-493.956107652356	28.0056115240169\\
567.8178312829	-500	32.0728261711585\\
632.1821687171	-500	-32.0728261711585\\
629.7819245861	-492.586068483466	-33.4904228616095\\
626.476771746932	-485.397405524431	-33.8904300003821\\
622.367135596127	-478.652435009268	-33.2606935729782\\
617.57788534855	-472.556099453958	-31.6203478020823\\
612.254539949496	-467.293632929457	-29.0192337638883\\
606.558846555174	-463.024932818173	-25.5363849922193\\
600.663865927209	-459.879701412923	-21.2776260845961\\
594.748714068978	-457.95350497839	-16.3723572753907\\
588.993119876482	-457.304870018535	-10.9696226751851\\
583.57196416679	-457.95350497839	-5.23358164089086\\
578.649966012902	-459.879701412923	0.661479123241707\\
574.376677838074	-463.024932818173	6.53644117893916\\
570.881941341109	-467.293632929457	12.2127967770134\\
568.271942322046	-472.556099453958	17.5180727249914\\
566.625984280356	-478.652435009268	22.2910708977931\\
565.99407881824	-485.397405524431	26.3867661611915\\
566.395426063406	-492.586068483466	29.68071288713\\
567.8178312829	-500	32.0728261711585\\
632.1821687171	-500	-32.0728261711585\\
631.693249261347	-492.110258873446	-31.5855678743697\\
630.241346464346	-484.46024353862	-30.1385980807868\\
627.870575657886	-477.282395840378	-27.7758822353856\\
624.652971513252	-470.794811048863	-24.5692102635369\\
620.686299304194	-465.19461114509	-20.6160152704508\\
616.09108435855	-460.651955369296	-16.0364130855792\\
611.006949957153	-457.304870018536	-10.9695526039189\\
605.588374951094	-455.255054587483	-5.5693878172499\\
600	-454.564791680756	0\\
594.411625048906	-455.255054587483	5.5693878172499\\
588.993050042847	-457.304870018535	10.9695526039189\\
583.90891564145	-460.651955369296	16.0364130855792\\
579.313700695806	-465.19461114509	20.6160152704508\\
575.347028486748	-470.794811048863	24.5692102635369\\
572.129424342114	-477.282395840378	27.7758822353856\\
569.758653535654	-484.46024353862	30.1385980807868\\
568.306750738653	-492.110258873446	31.5855678743697\\
567.8178312829	-500	32.0728261711585\\
632.1821687171	-500	-32.0728261711585\\
633.604573936594	-492.586068483466	-29.68071288713\\
634.00592118176	-485.397405524431	-26.3867661611915\\
633.374015719644	-478.652435009268	-22.2910708977931\\
631.728057677954	-472.556099453958	-17.5180727249914\\
629.118058658891	-467.293632929457	-12.2127967770134\\
625.623322161926	-463.024932818173	-6.53644117893916\\
621.350033987098	-459.879701412923	-0.661479123241707\\
616.42803583321	-457.95350497839	5.23358164089086\\
611.006880123518	-457.304870018535	10.9696226751851\\
605.251285931022	-457.95350497839	16.3723572753907\\
599.336134072791	-459.879701412923	21.2776260845961\\
593.441153444826	-463.024932818173	25.5363849922193\\
587.745460050504	-467.293632929457	29.0192337638883\\
582.42211465145	-472.556099453958	31.6203478020823\\
577.632864403873	-478.652435009268	33.2606935729782\\
573.523228253068	-485.397405524431	33.8904300003821\\
570.2180754139	-492.586068483466	33.4904228616095\\
567.8178312829	-500	32.0728261711585\\
632.1821687171	-500	-32.0728261711585\\
635.285364647859	-493.956107652356	-28.0056115240169\\
637.316432629048	-488.095855915338	-23.0874605422413\\
638.21365968783	-482.597305572545	-17.4678087547085\\
637.949784034042	-477.627527293742	-11.3174064373015\\
636.532823395897	-473.337525277101	-4.82313045218114\\
634.005831405369	-469.857649063052	1.817693911107\\
630.445589435369	-467.293632929457	8.40328856470363\\
625.960273636587	-465.72338320908	14.7335535475309\\
620.686168059889	-465.19461114509	20.6161469613544\\
614.783523734398	-465.72338320908	25.8723291820307\\
608.431689521062	-467.293632929457	30.3423937725414\\
601.823662688268	-469.857649063052	33.8905200822655\\
595.16022478751	-473.337525277101	36.4089000887206\\
588.643841007538	-477.627527293742	37.8210140897723\\
582.472508372059	-482.597305572545	38.0839557160628\\
576.833739700356	-488.095855915338	37.1897356193323\\
571.898866125164	-493.956107652356	35.1655242247225\\
567.8178312829	-500	32.0728261711585\\
632.1821687171	-500	-32.0728261711585\\
636.532893229533	-496.055129436723	-26.7623057312851\\
639.773584267723	-492.23012176931	-20.6386261741467\\
641.805775074342	-488.641197920189	-13.8878524043556\\
642.567718560071	-485.397405524431	-6.71510326685065\\
642.036263457656	-482.597305572545	0.661680885411396\\
640.227557761457	-480.325977684648	8.01836019879691\\
637.196558078802	-478.652435009268	15.131405695028\\
633.035359801289	-477.627527293742	21.7846910860764\\
627.870398832913	-477.282395840378	27.77605966206\\
621.858609899101	-477.627527293742	32.9234667205762\\
615.182658164495	-478.652435009268	37.0705109028658\\
608.045389044357	-480.325977684648	40.0911863699554\\
600.663664849269	-482.597305572545	41.8937114263131\\
593.261775533566	-485.397405524431	42.4233172602231\\
586.064623758571	-488.641197920189	41.6639120664156\\
579.29089133903	-492.23012176931	39.6385699874269\\
573.146394706839	-496.055129436723	36.4088300174544\\
567.8178312829	-500	32.0728261711585\\
632.1821687171	-500	-32.0728261711585\\
637.196689323106	-498.62996083111	-26.1007565367772\\
641.081007346462	-497.301549609094	-19.335628622646\\
643.717099749589	-496.055129436723	-11.9829974171159\\
645.024870198745	-494.928572160217	-4.26626889875604\\
644.964582750595	-493.956107652356	3.58008804125632\\
643.538069208745	-493.167283755121	11.3176658177471\\
640.788673465314	-492.586068483466	18.7113620453808\\
636.799934518703	-492.23012176931	25.5365230056717\\
631.693048183407	-492.110258873446	31.5857696365394\\
625.623184616515	-492.23012176931	36.6752986401715\\
618.774773551007	-492.586068483466	40.6504672532186\\
611.355900491645	-493.167283755121	43.3904919889056\\
603.591984142207	-493.956107652356	44.812118582158\\
595.718927172241	-494.928572160217	44.8721516283177\\
587.975948433818	-496.055129436723	43.5687670536553\\
580.59831441777	-497.301549609094	40.9415675389276\\
573.810190800412	-498.62996083111	37.0703792119623\\
567.8178312829	-500	32.0728261711585\\
632.1821687171	-500	-32.0728261711585\\
637.196689323106	-501.37003916889	-26.1007565367772\\
641.081007346462	-502.698450390906	-19.335628622646\\
643.717099749589	-503.944870563277	-11.9829974171159\\
645.024870198745	-505.071427839783	-4.26626889875604\\
644.964582750595	-506.043892347644	3.58008804125632\\
643.538069208745	-506.832716244879	11.3176658177471\\
640.788673465314	-507.413931516534	18.7113620453808\\
636.799934518703	-507.76987823069	25.5365230056717\\
631.693048183407	-507.889741126554	31.5857696365394\\
625.623184616515	-507.76987823069	36.6752986401715\\
618.774773551007	-507.413931516534	40.6504672532186\\
611.355900491645	-506.832716244879	43.3904919889056\\
603.591984142207	-506.043892347644	44.812118582158\\
595.718927172241	-505.071427839783	44.8721516283177\\
587.975948433818	-503.944870563277	43.5687670536553\\
580.59831441777	-502.698450390906	40.9415675389276\\
573.810190800412	-501.37003916889	37.0703792119623\\
567.8178312829	-500	32.0728261711585\\
632.1821687171	-500	-32.0728261711585\\
636.532893229533	-503.944870563277	-26.7623057312851\\
639.773584267723	-507.76987823069	-20.6386261741467\\
641.805775074342	-511.358802079811	-13.8878524043556\\
642.567718560071	-514.602594475569	-6.71510326685064\\
642.036263457656	-517.402694427455	0.661680885411396\\
640.227557761457	-519.674022315352	8.01836019879691\\
637.196558078802	-521.347564990732	15.131405695028\\
633.035359801289	-522.372472706258	21.7846910860764\\
627.870398832913	-522.717604159622	27.77605966206\\
621.858609899101	-522.372472706258	32.9234667205762\\
615.182658164495	-521.347564990732	37.0705109028658\\
608.045389044357	-519.674022315352	40.0911863699554\\
600.663664849269	-517.402694427455	41.8937114263131\\
593.261775533566	-514.602594475568	42.4233172602231\\
586.064623758571	-511.358802079811	41.6639120664156\\
579.29089133903	-507.76987823069	39.6385699874269\\
573.146394706839	-503.944870563277	36.4088300174544\\
567.8178312829	-500	32.0728261711585\\
632.1821687171	-500	-32.0728261711585\\
635.285364647859	-506.043892347644	-28.0056115240169\\
637.316432629048	-511.904144084662	-23.0874605422413\\
638.21365968783	-517.402694427455	-17.4678087547085\\
637.949784034042	-522.372472706258	-11.3174064373015\\
636.532823395897	-526.662474722899	-4.82313045218113\\
634.005831405369	-530.142350936948	1.817693911107\\
630.445589435369	-532.706367070543	8.40328856470364\\
625.960273636587	-534.27661679092	14.733553547531\\
620.686168059889	-534.80538885491	20.6161469613544\\
614.783523734398	-534.27661679092	25.8723291820308\\
608.431689521062	-532.706367070543	30.3423937725414\\
601.823662688268	-530.142350936948	33.8905200822655\\
595.16022478751	-526.662474722899	36.4089000887206\\
588.643841007538	-522.372472706258	37.8210140897723\\
582.472508372059	-517.402694427455	38.0839557160628\\
576.833739700356	-511.904144084662	37.1897356193323\\
571.898866125164	-506.043892347644	35.1655242247225\\
567.8178312829	-500	32.0728261711585\\
632.1821687171	-500	-32.0728261711585\\
633.604573936594	-507.413931516534	-29.68071288713\\
634.00592118176	-514.602594475569	-26.3867661611915\\
633.374015719644	-521.347564990732	-22.2910708977931\\
631.728057677954	-527.443900546042	-17.5180727249914\\
629.118058658891	-532.706367070543	-12.2127967770134\\
625.623322161926	-536.975067181827	-6.53644117893916\\
621.350033987098	-540.120298587077	-0.661479123241701\\
616.42803583321	-542.04649502161	5.23358164089087\\
611.006880123518	-542.695129981464	10.9696226751851\\
605.251285931022	-542.04649502161	16.3723572753907\\
599.336134072791	-540.120298587077	21.2776260845961\\
593.441153444826	-536.975067181827	25.5363849922193\\
587.745460050504	-532.706367070543	29.0192337638883\\
582.42211465145	-527.443900546042	31.6203478020824\\
577.632864403873	-521.347564990732	33.2606935729782\\
573.523228253068	-514.602594475568	33.8904300003821\\
570.2180754139	-507.413931516534	33.4904228616095\\
567.8178312829	-500	32.0728261711585\\
632.1821687171	-500	-32.0728261711585\\
631.693249261347	-507.889741126554	-31.5855678743697\\
630.241346464346	-515.53975646138	-30.1385980807868\\
627.870575657886	-522.717604159622	-27.7758822353856\\
624.652971513252	-529.205188951137	-24.5692102635369\\
620.686299304194	-534.80538885491	-20.6160152704508\\
616.09108435855	-539.348044630704	-16.0364130855792\\
611.006949957153	-542.695129981464	-10.9695526039189\\
605.588374951094	-544.744945412517	-5.5693878172499\\
600	-545.435208319244	0\\
594.411625048906	-544.744945412517	5.5693878172499\\
588.993050042847	-542.695129981464	10.9695526039189\\
583.90891564145	-539.348044630704	16.0364130855792\\
579.313700695806	-534.80538885491	20.6160152704508\\
575.347028486748	-529.205188951137	24.5692102635369\\
572.129424342114	-522.717604159622	27.7758822353856\\
569.758653535654	-515.53975646138	30.1385980807868\\
568.306750738653	-507.889741126554	31.5855678743697\\
567.8178312829	-500	32.0728261711585\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
729.208307385112	-500	-28.9704247630269\\
728.764567565222	-507.143698461342	-28.5302989146858\\
727.446830915436	-514.070339259822	-27.2232943708498\\
725.295136197052	-520.569459919828	-25.0891238032071\\
722.374861565276	-526.443587948818	-22.1926329045132\\
718.774738087066	-531.514240939085	-18.6218300850298\\
714.604153692556	-535.627349665393	-14.4852123815135\\
709.989829478156	-538.657939400427	-9.90846882965598\\
705.07196935016	-540.51392720864	-5.03066146633654\\
700	-541.138919839655	0\\
694.92803064984	-540.51392720864	5.03066146633654\\
690.010170521844	-538.657939400427	9.90846882965598\\
685.395846307444	-535.627349665393	14.4852123815135\\
681.225261912934	-531.514240939085	18.6218300850298\\
677.625138434724	-526.443587948818	22.1926329045132\\
674.704863802948	-520.569459919828	25.0891238032071\\
672.553169084564	-514.070339259822	27.2232943708498\\
671.235432434778	-507.143698461342	28.5302989146858\\
670.791692614888	-500	28.9704247630269\\
729.208307385112	-500	-28.9704247630269\\
727.029442808114	-506.712880729243	-30.2504739403294\\
724.02930228895	-513.221793974409	-30.6113777744334\\
720.29904357915	-519.328969700213	-30.0421703849657\\
715.952008702008	-524.848844462607	-28.5601468504227\\
711.120280112563	-529.613699660127	-26.2103377059611\\
705.95066743903	-533.478757578729	-23.0641407133748\\
700.600246746545	-536.32658038937	-19.2171514762309\\
695.231587860406	-538.070638437016	-14.7862588158296\\
690.007814764196	-538.657939400427	-9.90609316351727\\
685.087649160086	-538.070638437016	-4.72493588315649\\
680.620587790233	-536.32658038937	0.599786183081068\\
676.742360053918	-533.478757578729	5.90628404965216\\
673.570803938431	-529.613699660127	11.0333224640985\\
671.202285571456	-524.848844462607	15.8251189586038\\
669.708771185046	-519.328969700213	20.1360772214485\\
669.135640458077	-513.221793974409	23.8352109672662\\
669.50030767767	-506.712880729243	26.8101238890422\\
670.791692614888	-500	28.9704247630269\\
729.208307385112	-500	-28.9704247630269\\
725.503599704428	-505.472390509629	-31.7631704708008\\
721.023978052169	-510.778505202785	-33.5908083167592\\
715.905553465441	-515.757120469542	-34.397806449782\\
710.303846685264	-520.25696360432	-34.1596446399581\\
704.389062737553	-524.141309150499	-32.8835593133634\\
698.340919339534	-527.292133234231	-30.6083236769159\\
692.343186267849	-529.613699660127	-27.4030696141045\\
686.57810160688	-531.035468807105	-23.3651871476909\\
681.220834536778	-531.514240939085	-18.6173652931498\\
676.43416290656	-531.035468807105	-13.3038642150178\\
672.363527311537	-529.613699660127	-7.58613195479258\\
669.132611954422	-527.292133234231	-1.637898913889\\
666.839586563421	-524.141309150499	4.36010085669628\\
665.554123554711	-520.25696360432	10.2256211690683\\
665.315281071337	-515.757120469542	15.7804411566322\\
666.130316221296	-510.778505202785	20.8557804249403\\
667.974464573984	-505.472390509629	25.2974273585708\\
670.791692614888	-500	28.9704247630269\\
729.208307385112	-500	-28.9704247630269\\
724.371077451513	-503.571849230671	-32.8859349795021\\
718.79334466191	-507.035169629911	-35.8022227027111\\
712.644585604647	-510.284729959914	-37.630678005897\\
706.111627212255	-513.221793974409	-38.3157441999157\\
699.392970119651	-515.757120469542	-37.836605895122\\
692.69275732279	-517.813674832696	-36.2078214664514\\
686.214571397032	-519.328969700213	-33.4788807045644\\
680.155248743613	-520.25696360432	-29.7327010936003\\
674.69889881519	-520.569459919828	-25.0831084053799\\
670.011310043292	-520.25696360432	-19.6713781609272\\
666.23491244072	-519.328969700213	-13.6619430452525\\
663.484449937678	-517.813674832696	-7.23739670342447\\
661.843493945519	-515.757120469542	-0.59294572506235\\
661.361904081702	-513.221793974409	6.06952160911077\\
662.054313210543	-510.284729959914	12.5475696005172\\
663.899682831038	-507.035169629911	18.6443660389885\\
666.841942321069	-503.571849230671	24.1746628498695\\
670.791692614888	-500	28.9704247630269\\
729.208307385112	-500	-28.9704247630269\\
723.76847494732	-501.240490219614	-33.4833454964444\\
717.606449425682	-502.443288771624	-36.9788917203428\\
710.909460847539	-503.571849230671	-39.3508530315407\\
703.880993821996	-504.591880858287	-40.5271585858676\\
696.73460476305	-505.472390509629	-40.4720669342946\\
689.687433086008	-506.186624344498	-39.1872520087772\\
682.953603536238	-506.712880729243	-36.7117522606794\\
676.737720117126	-507.035169629911	-33.1207844971839\\
671.228649300974	-507.143698461342	-28.5234584566671\\
666.593781416806	-507.035169629911	-23.0594615645108\\
662.973944579926	-506.712880729243	-16.8948146013675\\
660.479125700896	-506.186624344498	-10.2168272457503\\
659.185128588918	-505.472390509629	-3.22840676423501\\
659.131270691444	-504.591880858287	3.85810722315889\\
660.319188453435	-503.571849230671	10.8273945748736\\
662.71278759481	-502.443288771624	17.4676970213567\\
666.239339816876	-501.240490219614	23.5772523329272\\
670.791692614888	-500	28.9704247630269\\
729.208307385112	-500	-28.9704247630269\\
723.76847494732	-498.759509780386	-33.4833454964444\\
717.606449425682	-497.556711228376	-36.9788917203428\\
710.909460847539	-496.428150769329	-39.3508530315407\\
703.880993821996	-495.408119141713	-40.5271585858676\\
696.73460476305	-494.527609490371	-40.4720669342946\\
689.687433086008	-493.813375655502	-39.1872520087772\\
682.953603536238	-493.287119270757	-36.7117522606794\\
676.737720117126	-492.964830370089	-33.1207844971839\\
671.228649300974	-492.856301538658	-28.5234584566671\\
666.593781416806	-492.964830370089	-23.0594615645108\\
662.973944579926	-493.287119270757	-16.8948146013675\\
660.479125700896	-493.813375655502	-10.2168272457503\\
659.185128588918	-494.527609490371	-3.22840676423501\\
659.131270691444	-495.408119141713	3.85810722315889\\
660.319188453435	-496.428150769329	10.8273945748736\\
662.71278759481	-497.556711228376	17.4676970213567\\
666.239339816876	-498.759509780386	23.5772523329272\\
670.791692614888	-500	28.9704247630269\\
729.208307385112	-500	-28.9704247630269\\
724.371077451513	-496.428150769329	-32.8859349795021\\
718.79334466191	-492.964830370089	-35.8022227027111\\
712.644585604647	-489.715270040086	-37.630678005897\\
706.111627212255	-486.778206025591	-38.3157441999157\\
699.392970119651	-484.242879530458	-37.836605895122\\
692.69275732279	-482.186325167304	-36.2078214664514\\
686.214571397032	-480.671030299787	-33.4788807045644\\
680.155248743613	-479.74303639568	-29.7327010936003\\
674.69889881519	-479.430540080172	-25.0831084053799\\
670.011310043292	-479.74303639568	-19.6713781609272\\
666.23491244072	-480.671030299787	-13.6619430452525\\
663.484449937678	-482.186325167304	-7.23739670342447\\
661.843493945519	-484.242879530458	-0.59294572506235\\
661.361904081702	-486.778206025591	6.06952160911077\\
662.054313210543	-489.715270040086	12.5475696005172\\
663.899682831038	-492.964830370089	18.6443660389885\\
666.841942321069	-496.428150769329	24.1746628498695\\
670.791692614888	-500	28.9704247630269\\
729.208307385112	-500	-28.9704247630269\\
725.503599704428	-494.527609490371	-31.7631704708008\\
721.023978052169	-489.221494797215	-33.5908083167592\\
715.905553465441	-484.242879530458	-34.397806449782\\
710.303846685264	-479.74303639568	-34.1596446399581\\
704.389062737553	-475.858690849501	-32.8835593133633\\
698.340919339534	-472.707866765769	-30.6083236769159\\
692.343186267849	-470.386300339873	-27.4030696141045\\
686.57810160688	-468.964531192895	-23.3651871476909\\
681.220834536778	-468.485759060915	-18.6173652931498\\
676.43416290656	-468.964531192895	-13.3038642150178\\
672.363527311537	-470.386300339873	-7.58613195479258\\
669.132611954422	-472.707866765769	-1.63789891388899\\
666.839586563421	-475.858690849501	4.36010085669628\\
665.554123554712	-479.74303639568	10.2256211690683\\
665.315281071337	-484.242879530458	15.7804411566322\\
666.130316221296	-489.221494797215	20.8557804249403\\
667.974464573984	-494.527609490371	25.2974273585708\\
670.791692614888	-500	28.9704247630269\\
729.208307385112	-500	-28.9704247630269\\
727.029442808114	-493.287119270757	-30.2504739403294\\
724.02930228895	-486.778206025591	-30.6113777744334\\
720.29904357915	-480.671030299787	-30.0421703849657\\
715.952008702008	-475.151155537393	-28.5601468504227\\
711.120280112563	-470.386300339873	-26.2103377059611\\
705.95066743903	-466.521242421271	-23.0641407133748\\
700.600246746545	-463.67341961063	-19.2171514762309\\
695.231587860406	-461.929361562984	-14.7862588158296\\
690.007814764196	-461.342060599573	-9.90609316351726\\
685.087649160086	-461.929361562984	-4.72493588315649\\
680.620587790233	-463.67341961063	0.599786183081072\\
676.742360053918	-466.521242421271	5.90628404965217\\
673.570803938431	-470.386300339873	11.0333224640985\\
671.202285571456	-475.151155537393	15.8251189586038\\
669.708771185046	-480.671030299787	20.1360772214485\\
669.135640458077	-486.778206025591	23.8352109672662\\
669.50030767767	-493.287119270757	26.8101238890422\\
670.791692614888	-500	28.9704247630269\\
729.208307385112	-500	-28.9704247630269\\
728.764567565222	-492.856301538658	-28.5302989146858\\
727.446830915436	-485.929660740178	-27.2232943708498\\
725.295136197052	-479.430540080173	-25.0891238032071\\
722.374861565276	-473.556412051182	-22.1926329045132\\
718.774738087066	-468.485759060915	-18.6218300850298\\
714.604153692556	-464.372650334607	-14.4852123815135\\
709.989829478156	-461.342060599573	-9.90846882965598\\
705.07196935016	-459.48607279136	-5.03066146633654\\
700	-458.861080160345	0\\
694.92803064984	-459.48607279136	5.03066146633654\\
690.010170521844	-461.342060599573	9.90846882965598\\
685.395846307444	-464.372650334607	14.4852123815135\\
681.225261912934	-468.485759060915	18.6218300850298\\
677.625138434724	-473.556412051182	22.1926329045132\\
674.704863802948	-479.430540080172	25.0891238032071\\
672.553169084564	-485.929660740178	27.2232943708498\\
671.235432434778	-492.856301538658	28.5302989146858\\
670.791692614888	-500	28.9704247630269\\
729.208307385112	-500	-28.9704247630269\\
730.49969232233	-493.287119270757	-26.8101238890422\\
730.864359541923	-486.778206025591	-23.8352109672662\\
730.291228814954	-480.671030299787	-20.1360772214485\\
728.797714428544	-475.151155537393	-15.8251189586038\\
726.429196061569	-470.386300339873	-11.0333224640985\\
723.257639946082	-466.521242421271	-5.90628404965217\\
719.379412209767	-463.67341961063	-0.599786183081072\\
714.912350839914	-461.929361562984	4.72493588315649\\
709.992185235804	-461.342060599573	9.90609316351726\\
704.768412139594	-461.929361562984	14.7862588158296\\
699.399753253455	-463.67341961063	19.2171514762309\\
694.04933256097	-466.521242421271	23.0641407133748\\
688.879719887437	-470.386300339873	26.2103377059611\\
684.047991297992	-475.151155537393	28.5601468504227\\
679.70095642085	-480.671030299787	30.0421703849657\\
675.97069771105	-486.778206025591	30.6113777744334\\
672.970557191886	-493.287119270757	30.2504739403294\\
670.791692614888	-500	28.9704247630269\\
729.208307385112	-500	-28.9704247630269\\
732.025535426016	-494.527609490371	-25.2974273585708\\
733.869683778704	-489.221494797215	-20.8557804249403\\
734.684718928663	-484.242879530458	-15.7804411566322\\
734.445876445288	-479.74303639568	-10.2256211690683\\
733.160413436579	-475.858690849501	-4.36010085669628\\
730.867388045578	-472.707866765769	1.63789891388899\\
727.636472688463	-470.386300339873	7.58613195479258\\
723.56583709344	-468.964531192895	13.3038642150178\\
718.779165463222	-468.485759060915	18.6173652931498\\
713.42189839312	-468.964531192895	23.3651871476909\\
707.656813732151	-470.386300339873	27.4030696141045\\
701.659080660466	-472.707866765769	30.6083236769159\\
695.610937262447	-475.858690849501	32.8835593133633\\
689.696153314736	-479.74303639568	34.1596446399581\\
684.094446534559	-484.242879530458	34.397806449782\\
678.976021947831	-489.221494797215	33.5908083167592\\
674.496400295572	-494.527609490371	31.7631704708008\\
670.791692614888	-500	28.9704247630269\\
729.208307385112	-500	-28.9704247630269\\
733.158057678931	-496.428150769329	-24.1746628498695\\
736.100317168962	-492.964830370089	-18.6443660389885\\
737.945686789457	-489.715270040086	-12.5475696005172\\
738.638095918298	-486.778206025591	-6.06952160911077\\
738.156506054481	-484.242879530458	0.59294572506235\\
736.515550062322	-482.186325167304	7.23739670342447\\
733.76508755928	-480.671030299787	13.6619430452525\\
729.988689956708	-479.74303639568	19.6713781609272\\
725.30110118481	-479.430540080172	25.0831084053799\\
719.844751256387	-479.74303639568	29.7327010936003\\
713.785428602968	-480.671030299787	33.4788807045644\\
707.30724267721	-482.186325167304	36.2078214664514\\
700.607029880349	-484.242879530458	37.836605895122\\
693.888372787745	-486.778206025591	38.3157441999157\\
687.355414395353	-489.715270040086	37.630678005897\\
681.20665533809	-492.964830370089	35.8022227027111\\
675.628922548487	-496.428150769329	32.8859349795021\\
670.791692614888	-500	28.9704247630269\\
729.208307385112	-500	-28.9704247630269\\
733.760660183124	-498.759509780386	-23.5772523329272\\
737.28721240519	-497.556711228376	-17.4676970213567\\
739.680811546565	-496.428150769329	-10.8273945748736\\
740.868729308556	-495.408119141713	-3.85810722315889\\
740.814871411082	-494.527609490371	3.22840676423501\\
739.520874299104	-493.813375655502	10.2168272457503\\
737.026055420074	-493.287119270757	16.8948146013675\\
733.406218583194	-492.964830370089	23.0594615645108\\
728.771350699026	-492.856301538658	28.5234584566671\\
723.262279882874	-492.964830370089	33.1207844971839\\
717.046396463762	-493.287119270757	36.7117522606794\\
710.312566913992	-493.813375655502	39.1872520087772\\
703.26539523695	-494.527609490371	40.4720669342946\\
696.119006178004	-495.408119141713	40.5271585858676\\
689.090539152461	-496.428150769329	39.3508530315407\\
682.393550574318	-497.556711228376	36.9788917203428\\
676.23152505268	-498.759509780386	33.4833454964444\\
670.791692614888	-500	28.9704247630269\\
729.208307385112	-500	-28.9704247630269\\
733.760660183124	-501.240490219614	-23.5772523329272\\
737.28721240519	-502.443288771624	-17.4676970213567\\
739.680811546565	-503.571849230671	-10.8273945748736\\
740.868729308556	-504.591880858287	-3.85810722315889\\
740.814871411082	-505.472390509629	3.22840676423501\\
739.520874299104	-506.186624344498	10.2168272457503\\
737.026055420074	-506.712880729243	16.8948146013675\\
733.406218583194	-507.035169629911	23.0594615645108\\
728.771350699026	-507.143698461342	28.5234584566671\\
723.262279882874	-507.035169629911	33.1207844971839\\
717.046396463762	-506.712880729243	36.7117522606794\\
710.312566913992	-506.186624344498	39.1872520087772\\
703.26539523695	-505.472390509629	40.4720669342946\\
696.119006178004	-504.591880858287	40.5271585858676\\
689.090539152461	-503.571849230671	39.3508530315407\\
682.393550574318	-502.443288771624	36.9788917203428\\
676.23152505268	-501.240490219614	33.4833454964444\\
670.791692614888	-500	28.9704247630269\\
729.208307385112	-500	-28.9704247630269\\
733.158057678931	-503.571849230671	-24.1746628498695\\
736.100317168962	-507.035169629911	-18.6443660389885\\
737.945686789457	-510.284729959914	-12.5475696005172\\
738.638095918298	-513.221793974409	-6.06952160911077\\
738.156506054481	-515.757120469542	0.59294572506235\\
736.515550062322	-517.813674832696	7.23739670342447\\
733.76508755928	-519.328969700213	13.6619430452525\\
729.988689956708	-520.25696360432	19.6713781609272\\
725.30110118481	-520.569459919828	25.0831084053799\\
719.844751256387	-520.25696360432	29.7327010936003\\
713.785428602968	-519.328969700213	33.4788807045644\\
707.30724267721	-517.813674832696	36.2078214664514\\
700.607029880349	-515.757120469542	37.836605895122\\
693.888372787745	-513.221793974409	38.3157441999157\\
687.355414395353	-510.284729959914	37.630678005897\\
681.20665533809	-507.035169629911	35.8022227027111\\
675.628922548487	-503.571849230671	32.8859349795021\\
670.791692614888	-500	28.9704247630269\\
729.208307385112	-500	-28.9704247630269\\
732.025535426016	-505.472390509629	-25.2974273585708\\
733.869683778704	-510.778505202785	-20.8557804249403\\
734.684718928663	-515.757120469542	-15.7804411566322\\
734.445876445289	-520.25696360432	-10.2256211690683\\
733.160413436579	-524.141309150499	-4.36010085669628\\
730.867388045578	-527.292133234231	1.637898913889\\
727.636472688463	-529.613699660127	7.58613195479258\\
723.56583709344	-531.035468807105	13.3038642150178\\
718.779165463222	-531.514240939085	18.6173652931498\\
713.42189839312	-531.035468807105	23.3651871476909\\
707.656813732151	-529.613699660127	27.4030696141045\\
701.659080660466	-527.292133234231	30.6083236769159\\
695.610937262447	-524.141309150499	32.8835593133634\\
689.696153314736	-520.25696360432	34.1596446399581\\
684.094446534559	-515.757120469542	34.397806449782\\
678.976021947831	-510.778505202785	33.5908083167592\\
674.496400295572	-505.472390509629	31.7631704708008\\
670.791692614888	-500	28.9704247630269\\
729.208307385112	-500	-28.9704247630269\\
730.49969232233	-506.712880729243	-26.8101238890422\\
730.864359541923	-513.221793974409	-23.8352109672662\\
730.291228814954	-519.328969700213	-20.1360772214485\\
728.797714428544	-524.848844462607	-15.8251189586038\\
726.429196061569	-529.613699660127	-11.0333224640985\\
723.257639946082	-533.478757578729	-5.90628404965216\\
719.379412209767	-536.32658038937	-0.599786183081068\\
714.912350839914	-538.070638437016	4.72493588315649\\
709.992185235804	-538.657939400427	9.90609316351727\\
704.768412139594	-538.070638437016	14.7862588158296\\
699.399753253455	-536.32658038937	19.2171514762309\\
694.04933256097	-533.478757578729	23.0641407133748\\
688.879719887437	-529.613699660127	26.2103377059611\\
684.047991297992	-524.848844462607	28.5601468504227\\
679.70095642085	-519.328969700213	30.0421703849657\\
675.97069771105	-513.221793974409	30.6113777744334\\
672.970557191886	-506.712880729243	30.2504739403294\\
670.791692614888	-500	28.9704247630269\\
729.208307385112	-500	-28.9704247630269\\
728.764567565222	-507.143698461342	-28.5302989146858\\
727.446830915436	-514.070339259822	-27.2232943708498\\
725.295136197052	-520.569459919828	-25.0891238032071\\
722.374861565276	-526.443587948818	-22.1926329045132\\
718.774738087066	-531.514240939085	-18.6218300850298\\
714.604153692556	-535.627349665393	-14.4852123815135\\
709.989829478156	-538.657939400427	-9.90846882965598\\
705.07196935016	-540.51392720864	-5.03066146633654\\
700	-541.138919839655	0\\
694.92803064984	-540.51392720864	5.03066146633654\\
690.010170521844	-538.657939400427	9.90846882965598\\
685.395846307444	-535.627349665393	14.4852123815135\\
681.225261912934	-531.514240939085	18.6218300850298\\
677.625138434724	-526.443587948818	22.1926329045132\\
674.704863802948	-520.569459919828	25.0891238032071\\
672.553169084564	-514.070339259822	27.2232943708498\\
671.235432434778	-507.143698461342	28.5302989146858\\
670.791692614888	-500	28.9704247630269\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
794.416455518225	-457.289521305264	5.05372001595372\\
789.002564210115	-459.246135558695	9.95389064000523\\
783.92282442351	-462.441035360725	14.5516173338719\\
779.331581481354	-466.777145297565	18.7072004985225\\
775.368337977162	-472.122714862964	22.2943748423257\\
772.153515059311	-478.315321630665	25.2041458880429\\
769.784793495383	-485.166806377641	27.3481017148651\\
768.334145691464	-492.468990206874	28.6610993098883\\
767.845648847015	-499.999999957797	29.1032439055966\\
768.334145691463	-507.531009710002	28.6611011621853\\
769.784793495381	-514.833193543043	27.3481053631781\\
772.153515059308	-521.684678296237	25.2041512215197\\
775.368337977158	-527.877285072377	22.2943816989113\\
779.331581481349	-533.222854648179	18.707208669883\\
783.922824423505	-537.558964597072	14.5516265717247\\
789.00256421011	-540.753864412436	9.95390066366285\\
794.416455518219	-542.710478680079	5.05373052085237\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
796.458326408119	-457.289521302906	6.6794910004022\\
793.024264776151	-459.246135554052	13.1560343802195\\
789.802157329067	-462.441035353936	19.2328383126685\\
786.889906171182	-466.777145288838	24.7252621852728\\
784.375998580258	-472.122714852564	29.466421477964\\
782.336818366347	-478.315321618907	33.312258464776\\
780.834324988374	-485.166806364883	36.1459193349518\\
779.914170947328	-492.468990193503	37.8813047368529\\
779.604314658129	-499.99999994422	38.4656858631898\\
779.914170947327	-507.531009696631	37.88130658915\\
780.834324988371	-514.833193530285	36.1459229832648\\
782.336818366344	-521.684678284479	33.3122637982528\\
784.375998580255	-527.877285061976	29.4664283345496\\
786.889906171178	-533.222854639452	24.7252703566334\\
789.802157329062	-537.558964590284	19.2328475505213\\
793.024264776145	-540.753864407793	13.1560444038772\\
796.458326408113	-542.710478677721	6.67950150530085\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
798.92737540273	-457.289521301717	7.49961615789104\\
797.88734196107	-459.246135551709	14.7713656072903\\
796.911500564867	-462.441035350512	21.5942945873836\\
796.029501661145	-466.777145284436	27.7610918536797\\
795.268144340279	-472.122714847317	33.0843823917919\\
794.650562059199	-478.315321612975	37.4024207124349\\
794.195519743005	-485.166806358447	40.5840054062686\\
793.91684362221	-492.468990186759	42.5324656323305\\
793.82300112973	-499.999999937371	43.1885984126201\\
793.916843622209	-507.531009689886	42.5324674846275\\
794.195519743003	-514.833193523849	40.5840090545816\\
794.650562059197	-521.684678278548	37.4024260459117\\
795.268144340275	-527.87728505673	33.0843892483776\\
796.02950166114	-533.22285463505	27.7611000250402\\
796.911500564862	-537.558964586859	21.5943038252365\\
797.887341961065	-540.75386440545	14.7713756309479\\
798.927375402724	-542.710478676532	7.49962666278969\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
801.525798754025	-457.28952130184	7.41517629066884\\
803.005236884997	-459.24613555195	14.6050515354828\\
804.393362413942	-462.441035350864	21.3511596799038\\
805.647997849088	-466.777145284889	27.448523641659\\
806.731021727614	-472.122714847857	32.7118781021855\\
807.609526917008	-478.315321613586	36.9812986995862\\
808.256820481635	-485.166806359109	40.12706124944\\
808.65323473408	-492.468990187453	42.0535833485023\\
808.786724827879	-499.999999938076	42.7023285976604\\
808.653234734079	-507.531009690581	42.0535852007994\\
808.256820481633	-514.833193524512	40.127064897753\\
807.609526917005	-521.684678279159	36.981304033063\\
806.73102172761	-527.87728505727	32.7118849587712\\
805.647997849083	-533.222854635503	27.4485318130195\\
804.393362413937	-537.558964587212	21.3511689177566\\
803.005236884992	-540.753864405691	14.6050615591404\\
801.525798754019	-542.710478676654	7.41518679556749\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
803.940188257194	-457.289521303259	6.43635609292232\\
807.760655888021	-459.246135554746	12.6771520963914\\
811.345319916772	-462.441035354951	18.53275924836\\
814.585262140861	-466.777145290144	23.825257888596\\
817.382038555298	-472.122714854119	28.3938381240491\\
819.650670523969	-478.315321620665	32.0996859560784\\
821.322226812488	-485.166806366791	34.8302010735571\\
822.345918028877	-492.468990195503	36.5024181563479\\
822.690639833539	-499.99999994625	37.0655277345729\\
822.345918028876	-507.531009698631	36.5024200086449\\
821.322226812486	-514.833193532193	34.8302047218701\\
819.650670523966	-521.684678286237	32.0996912895552\\
817.382038555294	-527.877285063532	28.3938449806348\\
814.585262140856	-533.222854640757	23.8252660599565\\
811.345319916767	-537.558964591299	18.5327684862129\\
807.760655888015	-540.753864408487	12.677162120049\\
803.940188257188	-542.710478678074	6.43636659782098\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
805.87933290556	-457.289521305804	4.68121572634731\\
811.580025255867	-459.246135559759	9.22020041513584\\
816.92886439855	-462.44103536228	13.479033979957\\
821.763328562902	-466.777145299565	17.3283139180175\\
825.936525001646	-472.122714865347	20.6510818062289\\
829.32165325273	-478.315321633359	23.3463770237097\\
831.815857907202	-485.166806380564	25.3323043891618\\
833.343353818765	-492.468990209937	26.5485225045139\\
833.857728797095	-499.999999960907	26.9580771977668\\
833.343353818764	-507.531009713065	26.5485243568109\\
831.8158579072	-514.833193545966	25.3323080374748\\
829.321653252727	-521.684678298931	23.3463823571865\\
825.936525001642	-527.87728507476	20.6510886628145\\
821.763328562898	-533.222854650178	17.328322089378\\
816.928864398545	-537.558964598627	13.4790432178098\\
811.580025255861	-540.7538644135	9.22021043879347\\
805.879332905554	-542.710478680619	4.68122623124596\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
807.109343235803	-457.289521309168	2.3614510222658\\
814.002672674885	-459.246135566385	4.65115588364875\\
820.470537990434	-462.441035371966	6.79953772710547\\
826.316416367736	-466.777145312017	8.7413190574562\\
831.362683750454	-472.122714880187	10.417499831567\\
835.456011857698	-478.315321650135	11.7771501448049\\
838.472026986253	-485.166806398768	12.7789577104184\\
840.319089042617	-492.468990229015	13.3924831124655\\
840.941075980863	-499.99999998028	13.5990846920638\\
840.319089042616	-507.531009732143	13.3924849647626\\
838.472026986251	-514.83319356417	12.7789613587314\\
835.456011857695	-521.684678315708	11.7771554782817\\
831.36268375045	-527.8772850896	10.4175066881526\\
826.316416367732	-533.222854662631	8.74132722881676\\
820.470537990429	-537.558964608313	6.79954696495831\\
814.002672674879	-540.753864420126	4.65116590730637\\
807.109343235797	-542.710478683983	2.36146152716445\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
807.481861849078	-457.289521312945	-0.243140159929198\\
814.736391111873	-459.246135573824	-0.478887295656982\\
821.543162587707	-462.441035382842	-0.700083683234893\\
827.695355969681	-466.777145325998	-0.900008382357148\\
833.006039975042	-472.122714896849	-1.0725867822077\\
837.313852157623	-478.315321668972	-1.21257517543597\\
840.487901824116	-485.166806419207	-1.31572008555126\\
842.431747081549	-492.468990250436	-1.37888750665356\\
843.08632517541	-500.00000000203	-1.40015812861695\\
842.431747081548	-507.531009753563	-1.3788856543565\\
840.487901824114	-514.833193584609	-1.31571643723825\\
837.31385215762	-521.684678334545	-1.21256984195914\\
833.006039975038	-527.877285106262	-1.07257992562206\\
827.695355969676	-533.222854676612	-0.900000210996582\\
821.543162587702	-537.558964619189	-0.700074445382054\\
814.736391111867	-540.753864427565	-0.478877271999355\\
807.481861849072	-542.71047868776	-0.243129655030546\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
806.951957502833	-457.28952131668	-2.81840568399305\\
813.692683294799	-459.246135581179	-5.55117020398324\\
820.017363833685	-462.441035393595	-8.11526522635306\\
825.73382690176	-466.777145339822	-10.4327820213425\\
830.668380661369	-472.122714913324	-12.4333040138559\\
834.671091193532	-478.315321687597	-14.0560463554636\\
837.620338164198	-485.166806439416	-15.2517028412633\\
839.426510196555	-492.468990271615	-15.9839440539652\\
840.034727667366	-500.000000023536	-16.2305212148533\\
839.426510196554	-507.531009774743	-15.9839422016681\\
837.620338164196	-514.833193604818	-15.2516991929503\\
834.671091193529	-521.684678353169	-14.0560410219868\\
830.668380661365	-527.877285122736	-12.4332971572702\\
825.733826901755	-533.222854690436	-10.4327738499819\\
820.01736383368	-537.558964629942	-8.11525598850022\\
813.692683294794	-540.75386443492	-5.55116018032561\\
806.951957502827	-542.710478691494	-2.8183951790944\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
805.583544481781	-457.289521319921	-5.05373052085237\\
810.99743578989	-459.246135587564	-9.95390066366285\\
816.077175576495	-462.441035402928	-14.5516265717247\\
820.668418518651	-466.777145351821	-18.707208669883\\
824.631662022842	-472.122714927623	-22.2943816989113\\
827.846484940692	-478.315321703763	-25.2041512215197\\
830.215206504619	-485.166806456957	-27.3481053631781\\
831.665854308537	-492.468990289998	-28.6611011621853\\
832.154351152985	-500.000000042203	-29.1032439055966\\
831.665854308536	-507.531009793126	-28.6610993098883\\
830.215206504617	-514.833193622359	-27.3481017148651\\
827.846484940689	-521.684678369335	-25.2041458880429\\
824.631662022838	-527.877285137036	-22.2943748423257\\
820.668418518646	-533.222854702435	-18.7072004985225\\
816.07717557649	-537.558964639275	-14.5516173338719\\
810.997435789885	-540.753864441305	-9.95389064000523\\
805.583544481775	-542.710478694736	-5.05372001595372\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
803.541673591887	-457.289521322279	-6.67950150530085\\
806.975735223855	-459.246135592207	-13.1560444038772\\
810.197842670938	-462.441035409716	-19.2328475505213\\
813.110093828822	-466.777145360548	-24.7252703566334\\
815.624001419745	-472.122714938024	-29.4664283345496\\
817.663181633656	-478.315321715521	-33.3122637982528\\
819.165675011629	-485.166806469715	-36.1459229832648\\
820.085829052673	-492.468990303369	-37.88130658915\\
820.395685341871	-500.00000005578	-38.4656858631898\\
820.085829052672	-507.531009806497	-37.8813047368529\\
819.165675011626	-514.833193635117	-36.1459193349518\\
817.663181633653	-521.684678381093	-33.312258464776\\
815.624001419742	-527.877285147436	-29.466421477964\\
813.110093828818	-533.222854711162	-24.7252621852728\\
810.197842670933	-537.558964646064	-19.2328383126685\\
806.975735223849	-540.753864445948	-13.1560343802195\\
803.541673591881	-542.710478697094	-6.6794910004022\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
801.072624597276	-457.289521323468	-7.49962666278969\\
802.112658038935	-459.24613559455	-14.7713756309479\\
803.088499435138	-462.441035413141	-21.5943038252365\\
803.97049833886	-466.77714536495	-27.7611000250402\\
804.731855659725	-472.12271494327	-33.0843892483776\\
805.349437940804	-478.315321721452	-37.4024260459117\\
805.804480256997	-485.166806476151	-40.5840090545816\\
806.083156377791	-492.468990310114	-42.5324674846275\\
806.17699887027	-500.000000062629	-43.1885984126201\\
806.08315637779	-507.531009813241	-42.5324656323305\\
805.804480256995	-514.833193641553	-40.5840054062686\\
805.349437940801	-521.684678387025	-37.4024207124349\\
804.731855659721	-527.877285152683	-33.0843823917919\\
803.970498338855	-533.222854715564	-27.7610918536797\\
803.088499435133	-537.558964649488	-21.5942945873836\\
802.11265803893	-540.753864448291	-14.7713656072903\\
801.07262459727	-542.710478698283	-7.49961615789104\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
798.474201245981	-457.289521323346	-7.4151867955675\\
796.994763115008	-459.246135594309	-14.6050615591404\\
795.606637586063	-462.441035412788	-21.3511689177566\\
794.352002150917	-466.777145364497	-27.4485318130195\\
793.26897827239	-472.12271494273	-32.7118849587712\\
792.390473082995	-478.315321720841	-36.981304033063\\
791.743179518367	-485.166806475488	-40.127064897753\\
791.346765265921	-492.468990309419	-42.0535852007994\\
791.213275172121	-500.000000061924	-42.7023285976604\\
791.34676526592	-507.531009812547	-42.0535833485023\\
791.743179518365	-514.83319364089	-40.12706124944\\
792.390473082992	-521.684678386414	-36.9812986995862\\
793.268978272386	-527.877285152143	-32.7118781021855\\
794.352002150912	-533.222854715111	-27.448523641659\\
795.606637586058	-537.558964649136	-21.3511596799038\\
796.994763115003	-540.75386444805	-14.6050515354828\\
798.474201245975	-542.71047869816	-7.41517629066884\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
796.059811742812	-457.289521321926	-6.43636659782098\\
792.239344111985	-459.246135591513	-12.677162120049\\
788.654680083233	-462.441035408701	-18.5327684862129\\
785.414737859144	-466.777145359243	-23.8252660599565\\
782.617961444706	-472.122714936468	-28.3938449806348\\
780.349329476034	-478.315321713763	-32.0996912895552\\
778.677773187514	-485.166806467807	-34.8302047218701\\
777.654081971124	-492.468990301369	-36.5024200086449\\
777.309360166461	-500.00000005375	-37.0655277345729\\
777.654081971123	-507.531009804497	-36.5024181563479\\
778.677773187512	-514.833193633209	-34.8302010735571\\
780.349329476031	-521.684678379335	-32.0996859560784\\
782.617961444702	-527.877285145881	-28.3938381240491\\
785.414737859139	-533.222854709856	-23.825257888596\\
788.654680083228	-537.558964645049	-18.53275924836\\
792.239344111979	-540.753864445254	-12.6771520963914\\
796.059811742806	-542.710478696741	-6.43635609292233\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
794.120667094446	-457.289521319381	-4.68122623124596\\
788.419974744139	-459.2461355865	-9.22021043879347\\
783.071135601455	-462.441035401373	-13.4790432178098\\
778.236671437102	-466.777145349822	-17.328322089378\\
774.063474998358	-472.12271492524	-20.6510886628145\\
770.678346747273	-478.315321701069	-23.3463823571865\\
768.1841420928	-485.166806454034	-25.3323080374748\\
766.656646181236	-492.468990286935	-26.5485243568109\\
766.142271202905	-500.000000039093	-26.9580771977668\\
766.656646181235	-507.531009790063	-26.5485225045139\\
768.184142092798	-514.833193619436	-25.3323043891618\\
770.67834674727	-521.684678366641	-23.3463770237097\\
774.063474998354	-527.877285134653	-20.6510818062289\\
778.236671437098	-533.222854700435	-17.3283139180175\\
783.07113560145	-537.55896463772	-13.479033979957\\
788.419974744133	-540.753864440241	-9.22020041513584\\
794.12066709444	-542.710478694196	-4.68121572634731\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
792.890656764203	-457.289521316017	-2.36146152716445\\
785.997327325121	-459.246135579874	-4.65116590730638\\
779.529462009571	-462.441035391687	-6.79954696495831\\
773.683583632268	-466.777145337369	-8.74132722881677\\
768.63731624955	-472.1227149104	-10.4175066881526\\
764.543988142305	-478.315321684292	-11.7771554782817\\
761.527973013749	-485.16680643583	-12.7789613587315\\
759.680910957384	-492.468990267857	-13.3924849647626\\
759.058924019137	-500.00000001972	-13.5990846920638\\
759.680910957383	-507.531009770985	-13.3924831124655\\
761.527973013747	-514.833193601232	-12.7789577104184\\
764.543988142302	-521.684678349865	-11.7771501448049\\
768.637316249546	-527.877285119813	-10.417499831567\\
773.683583632264	-533.222854687983	-8.74131905745621\\
779.529462009566	-537.558964628034	-6.79953772710547\\
785.997327325115	-540.753864433615	-4.65115588364875\\
792.890656764197	-542.710478690832	-2.3614510222658\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
792.518138150928	-457.28952131224	0.243129655030544\\
785.263608888133	-459.246135572435	0.478877271999351\\
778.456837412298	-462.441035380811	0.700074445382049\\
772.304644030324	-466.777145323388	0.900000210996574\\
766.993960024962	-472.122714893738	1.07257992562205\\
762.68614784238	-478.315321665455	1.21256984195913\\
759.512098175886	-485.166806415391	1.31571643723824\\
757.568252918452	-492.468990246437	1.37888565435649\\
756.91367482459	-499.99999999797	1.40015812861694\\
757.568252918451	-507.531009749564	1.37888750665356\\
759.512098175884	-514.833193580793	1.31572008555125\\
762.686147842377	-521.684678331028	1.21257517543596\\
766.993960024958	-527.877285103151	1.07258678220769\\
772.304644030319	-533.222854674002	0.900008382357139\\
778.456837412293	-537.558964617158	0.700083683234888\\
785.263608888127	-540.753864426176	0.478887295656979\\
792.518138150922	-542.710478687055	0.243140159929196\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
793.048042497173	-457.289521308506	2.8183951790944\\
786.307316705206	-459.24613556508	5.55116018032561\\
779.98263616632	-462.441035370058	8.11525598850022\\
774.266173098245	-466.777145309564	10.4327738499819\\
769.331619338635	-472.122714877264	12.4332971572702\\
765.328908806471	-478.315321646831	14.0560410219868\\
762.379661835804	-485.166806395182	15.2516991929502\\
760.573489803446	-492.468990225257	15.9839422016681\\
759.965272332634	-499.999999976464	16.2305212148533\\
760.573489803445	-507.531009728385	15.9839440539651\\
762.379661835802	-514.833193560584	15.2517028412633\\
765.328908806468	-521.684678312403	14.0560463554636\\
769.331619338631	-527.877285086676	12.4333040138559\\
774.26617309824	-533.222854660178	10.4327820213425\\
779.982636166315	-537.558964606406	8.11526522635306\\
786.307316705201	-540.753864418821	5.55117020398324\\
793.048042497167	-542.71047868332	2.81840568399305\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
800.000000000003	-456.630643334428	-5.33347682321342e-06\\
794.416455518225	-457.289521305264	5.05372001595372\\
789.002564210115	-459.246135558695	9.95389064000523\\
783.92282442351	-462.441035360725	14.5516173338719\\
779.331581481354	-466.777145297565	18.7072004985225\\
775.368337977162	-472.122714862964	22.2943748423257\\
772.153515059311	-478.315321630665	25.2041458880429\\
769.784793495383	-485.166806377641	27.3481017148651\\
768.334145691464	-492.468990206874	28.6610993098883\\
767.845648847015	-499.999999957797	29.1032439055966\\
768.334145691463	-507.531009710002	28.6611011621853\\
769.784793495381	-514.833193543043	27.3481053631781\\
772.153515059308	-521.684678296237	25.2041512215197\\
775.368337977158	-527.877285072377	22.2943816989113\\
779.331581481349	-533.222854648179	18.707208669883\\
783.922824423505	-537.558964597072	14.5516265717247\\
789.00256421011	-540.753864412436	9.95390066366285\\
794.416455518219	-542.710478680079	5.05373052085237\\
799.999999999997	-543.369356665572	5.33347682321342e-06\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
900	-541.757544618559	-7.41004825291043e-08\\
894.879693380027	-541.123153678	-5.13431830339139\\
889.914964685702	-539.239256522253	-10.1126328691242\\
885.256664686128	-536.1630944131	-14.7836802023677\\
881.046333469578	-531.988134979614	-19.0055328935655\\
877.411899819537	-526.84123225155	-22.649912085056\\
874.463794163349	-520.878772263841	-25.6060851592506\\
872.291593199564	-514.281921346063	-27.7842302931856\\
870.96129815528	-507.251121475187	-29.1181656491612\\
870.513329372255	-499.999999947531	-29.5673602763897\\
870.96129815528	-492.74887842147	-29.1181656234263\\
872.291593199564	-485.718078555328	-27.7842302424979\\
874.463794163349	-479.121227645281	-25.6060850851501\\
877.411899819537	-473.158767668064	-22.6499119897942\\
881.046333469578	-468.011864952934	-19.005532780037\\
885.256664686128	-463.836905534431	-14.7836800740219\\
889.914964685702	-460.760743441856	-10.1126327298608\\
894.879693380027	-458.876846303778	-5.13431815744193\\
900	-458.242455381441	7.41004825291043e-08\\
900	-541.757544618559	-7.41004825291043e-08\\
896.939950899366	-541.123153675433	-6.58050460768056\\
893.972879842195	-539.239256517199	-12.9610638386523\\
891.188939781149	-536.163094405711	-18.9478077035013\\
888.672719326241	-531.988134970115	-24.3588320193328\\
886.500672562725	-526.841232240228	-29.0297255504205\\
884.738796032401	-520.878772251042	-32.8185655604087\\
883.440623462091	-514.281921332176	-35.6102300628394\\
882.645599168436	-507.251121460633	-37.3198957444565\\
882.377879562298	-499.999999932753	-37.8956152786568\\
882.645599168436	-492.748878406916	-37.3198957187217\\
883.440623462091	-485.71807854144	-35.6102300121516\\
884.738796032401	-479.121227632482	-32.8185654863082\\
886.500672562725	-473.158767656743	-29.0297254551588\\
888.672719326241	-468.011864943434	-24.3588319058042\\
891.188939781149	-463.836905527042	-18.9478075751555\\
893.972879842195	-460.760743436801	-12.9610636993889\\
896.939950899366	-458.876846301212	-6.58050446173111\\
900	-458.242455381441	7.41004825291043e-08\\
900	-541.757544618559	-7.41004825291043e-08\\
899.369295501756	-541.123153674275	-7.23298494718063\\
898.757754640539	-539.239256514918	-14.2461992327077\\
898.183958775963	-536.163094402377	-20.8265499634736\\
897.665342405018	-531.988134965829	-26.7740965123421\\
897.217663423703	-526.841232235121	-31.9081256870296\\
896.854524331328	-520.878772245267	-36.0726426090075\\
896.586958925459	-514.28192132591	-39.1411105389485\\
896.423097045557	-507.251121454066	-41.0202956315212\\
896.367917551926	-499.999999926085	-41.6530997986013\\
896.423097045557	-492.748878400349	-41.0202956057864\\
896.586958925459	-485.718078535175	-39.1411104882608\\
896.854524331328	-479.121227626708	-36.072642534907\\
897.217663423703	-473.158767651635	-31.9081255917679\\
897.665342405018	-468.011864939148	-26.7740963988136\\
898.183958775963	-463.836905523708	-20.8265498351278\\
898.757754640539	-460.760743434521	-14.2461990934443\\
899.369295501756	-458.876846300054	-7.23298480123118\\
900	-458.242455381441	7.41004825291043e-08\\
900	-541.757544618559	-7.41004825291043e-08\\
901.874712374841	-541.123153674666	-7.01306056336366\\
903.692462562823	-539.239256515687	-13.8130327561889\\
905.39801914431	-536.163094403501	-20.1933029384492\\
906.939559645626	-531.988134967273	-25.960009829229\\
908.270245138697	-526.841232236842	-30.9379349577465\\
909.349643418174	-520.878772247214	-34.9758265879234\\
910.144957513538	-514.281921328022	-37.9509954258484\\
910.63202220845	-507.251121456279	-39.7730424718894\\
910.79603828862	-499.999999928332	-40.3866057485526\\
910.63202220845	-492.748878402563	-39.7730424461546\\
910.144957513538	-485.718078537287	-37.9509953751607\\
909.349643418174	-479.121227628654	-34.9758265138229\\
908.270245138697	-473.158767653357	-30.9379348624848\\
906.939559645626	-468.011864940593	-25.9600097157005\\
905.39801914431	-463.836905524831	-20.1933028101034\\
903.692462562823	-460.76074343529	-13.8130326169255\\
901.874712374841	-458.876846300444	-7.0130604174142\\
900	-458.242455381441	7.41004825291043e-08\\
900	-541.757544618559	-7.41004825291043e-08\\
904.154011267713	-541.123153676557	-5.94725758265618\\
908.181805005087	-539.239256519412	-11.7138106790204\\
911.960998737575	-536.163094408947	-17.1244455653768\\
915.376763575979	-531.988134974274	-22.0147628386168\\
918.325313234145	-526.841232245186	-26.236172683013\\
920.717057522748	-520.878772256646	-29.6604096965797\\
922.479324501858	-514.281921338257	-32.1834301704074\\
923.558568581067	-507.251121467006	-33.7285734041087\\
923.921997475151	-499.999999939224	-34.2488910024078\\
923.558568581067	-492.748878413289	-33.7285733783739\\
922.479324501858	-485.718078547521	-32.1834301197197\\
920.717057522748	-479.121227638087	-29.6604096224792\\
918.325313234145	-473.1587676617	-26.2361725877512\\
915.37676357598	-468.011864947594	-22.0147627250883\\
911.960998737575	-463.836905530277	-17.124445437031\\
908.181805005087	-460.760743439015	-11.7138105397571\\
904.154011267713	-458.876846302336	-5.94725743670672\\
900	-458.242455381441	7.41004825291043e-08\\
900	-541.757544618559	-7.41004825291043e-08\\
905.932275095021	-541.123153679721	-4.16412757410828\\
911.684301013156	-539.239256525644	-8.20173016492702\\
917.081305357548	-536.163094418058	-11.9901273349602\\
921.959302882209	-531.988134985987	-15.4142105532177\\
926.170078100736	-526.841232259145	-18.3699407837827\\
929.585688738872	-520.878772272427	-20.767509659271\\
932.102353195758	-514.28192135538	-22.5340682626292\\
933.643603895365	-507.251121484951	-23.6159406046162\\
934.162610715096	-499.999999957446	-23.9802545415745\\
933.643603895365	-492.748878431234	-23.6159405788814\\
932.102353195758	-485.718078564645	-22.5340682119415\\
929.585688738872	-479.121227653867	-20.7675095851705\\
926.170078100736	-473.158767675659	-18.3699406885209\\
921.959302882209	-468.011864959307	-15.4142104396892\\
917.081305357548	-463.836905539388	-11.9901272066144\\
911.684301013156	-460.760743445247	-8.20173002566367\\
905.932275095021	-458.8768463055	-4.16412742815882\\
900	-458.242455381441	7.41004825291043e-08\\
900	-541.757544618559	-7.41004825291043e-08\\
906.995018994814	-541.123153683777	-1.878742332947\\
913.777497877121	-539.239256533632	-3.70039995669642\\
920.141354458182	-536.163094429735	-5.40962280025434\\
925.893226176049	-531.988135000999	-6.95447699242775\\
930.85834531916	-526.841232277035	-8.28802292032141\\
934.885849254826	-520.878772292653	-9.36974146572305\\
937.853364313975	-514.281921377326	-10.1667651580067\\
939.67072405317	-507.251121507951	-10.6548768355956\\
940.282708916365	-499.999999980801	-10.8192454721629\\
939.67072405317	-492.748878454234	-10.6548768098608\\
937.853364313975	-485.718078586591	-10.1667651073189\\
934.885849254826	-479.121227674093	-9.36974139162257\\
930.858345319161	-473.15876769355	-8.28802282505966\\
925.893226176049	-468.011864974319	-6.95447687889923\\
920.141354458182	-463.836905551066	-5.40962267190854\\
913.777497877121	-460.760743453235	-3.70039981743306\\
906.995018994814	-458.876846309556	-1.87874218699754\\
900	-458.242455381441	7.41004825291043e-08\\
900	-541.757544618559	-7.41004825291043e-08\\
907.214060368347	-541.123153688234	0.633246952049652\\
914.208925162892	-539.239256542412	1.24725309000018\\
920.772058956426	-536.16309444257	1.82336207395157\\
926.704044249738	-531.9881350175	2.34406912395166\\
931.824640671421	-526.8412322967	2.79355281977669\\
935.978261490347	-520.878772314884	3.15815582677875\\
939.038701039768	-514.281921401449	3.42679986708809\\
940.912969412631	-507.251121533231	3.59132232748036\\
941.544117912853	-500.000000006471	3.64672427624893\\
940.912969412631	-492.748878479515	3.59132235321519\\
939.038701039768	-485.718078610713	3.42679991777581\\
935.978261490347	-479.121227696325	3.15815590087923\\
931.824640671421	-473.158767713214	2.79355291503844\\
926.704044249738	-468.011864990819	2.34406923748019\\
920.772058956426	-463.836905563901	1.82336220229737\\
914.208925162892	-460.760743462015	1.24725322926353\\
907.214060368347	-458.876846314013	0.633247097999112\\
900	-458.242455381441	7.41004825291043e-08\\
900	-541.757544618559	-7.41004825291043e-08\\
906.562979593265	-541.123153692556	3.06885730009762\\
912.926546372617	-539.239256550925	6.04446899814899\\
918.897346581585	-536.163094455015	8.83642256434049\\
924.29396047719	-531.988135033499	11.3598859023601\\
928.952414677034	-526.841232315767	13.5381848556161\\
932.731164407544	-520.878772336439	15.3051329126863\\
935.515394270299	-514.281921424838	16.6070422509754\\
937.220506849808	-507.251121557743	17.4043550140376\\
937.79469316317	-500.000000031361	17.6728452570268\\
937.220506849808	-492.748878504026	17.4043550397724\\
935.515394270299	-485.718078634102	16.6070423016632\\
932.731164407544	-479.12122771788	15.3051329867868\\
928.952414677034	-473.158767732281	13.5381849508778\\
924.29396047719	-468.011865006818	11.3598860158886\\
918.897346581585	-463.836905576346	8.83642269268629\\
912.926546372617	-460.760743470528	6.04446913741234\\
906.562979593265	-458.876846318335	3.06885744604708\\
900	-458.242455381441	7.41004825291043e-08\\
900	-541.757544618559	-7.41004825291043e-08\\
905.120306619973	-541.123153696222	5.13431815744193\\
910.085035314298	-539.239256558144	10.1126327298608\\
914.743335313872	-536.163094465569	14.7836800740219\\
918.953666530422	-531.988135047066	19.005532780037\\
922.588100180463	-526.841232331936	22.6499119897942\\
925.536205836651	-520.878772354719	25.6060850851501\\
927.708406800436	-514.281921444672	27.7842302424979\\
929.03870184472	-507.25112157853	29.1181656234263\\
929.486670627745	-500.000000052469	29.5673602763897\\
929.03870184472	-492.748878524813	29.1181656491612\\
927.708406800436	-485.718078653937	27.7842302931856\\
925.536205836651	-479.121227736159	25.6060851592506\\
922.588100180463	-473.15876774845	22.649912085056\\
918.953666530422	-468.011865020386	19.0055328935655\\
914.743335313872	-463.8369055869	14.7836802023677\\
910.085035314298	-460.760743477747	10.1126328691242\\
905.120306619973	-458.876846322001	5.13431830339139\\
900	-458.242455381441	7.41004825291043e-08\\
900	-541.757544618559	-7.41004825291043e-08\\
903.060049100634	-541.123153698788	6.58050446173111\\
906.027120157805	-539.239256563199	12.9610636993889\\
908.811060218851	-536.163094472958	18.9478075751555\\
911.327280673759	-531.988135056566	24.3588319058042\\
913.499327437275	-526.841232343257	29.0297254551588\\
915.261203967599	-520.878772367518	32.8185654863082\\
916.559376537909	-514.28192145856	35.6102300121516\\
917.354400831564	-507.251121593084	37.3198957187217\\
917.622120437702	-500.000000067247	37.8956152786568\\
917.354400831564	-492.748878539367	37.3198957444565\\
916.559376537909	-485.718078667824	35.6102300628394\\
915.261203967599	-479.121227748958	32.8185655604087\\
913.499327437275	-473.158767759772	29.0297255504205\\
911.327280673759	-468.011865029885	24.3588320193328\\
908.811060218851	-463.836905594289	18.9478077035013\\
906.027120157805	-460.760743482801	12.9610638386523\\
903.060049100634	-458.876846324567	6.58050460768056\\
900	-458.242455381441	7.41004825291043e-08\\
900	-541.757544618559	-7.41004825291043e-08\\
900.630704498244	-541.123153699946	7.23298480123117\\
901.242245359461	-539.239256565479	14.2461990934443\\
901.816041224037	-536.163094476292	20.8265498351278\\
902.334657594982	-531.988135060852	26.7740963988136\\
902.782336576297	-526.841232348365	31.9081255917679\\
903.145475668672	-520.878772373292	36.072642534907\\
903.413041074541	-514.281921464825	39.1411104882608\\
903.576902954443	-507.251121599651	41.0202956057864\\
903.632082448074	-500.000000073915	41.6530997986013\\
903.576902954443	-492.748878545934	41.0202956315212\\
903.413041074541	-485.71807867409	39.1411105389485\\
903.145475668672	-479.121227754733	36.0726426090075\\
902.782336576297	-473.158767764879	31.9081256870296\\
902.334657594982	-468.011865034171	26.7740965123421\\
901.816041224037	-463.836905597623	20.8265499634736\\
901.242245359461	-460.760743485082	14.2461992327077\\
900.630704498244	-458.876846325725	7.23298494718063\\
900	-458.242455381441	7.41004825291043e-08\\
900	-541.757544618559	-7.41004825291043e-08\\
898.125287625159	-541.123153699555	7.0130604174142\\
896.307537437177	-539.23925656471	13.8130326169255\\
894.60198085569	-536.163094475168	20.1933028101034\\
893.060440354374	-531.988135059407	25.9600097157005\\
891.729754861303	-526.841232346643	30.9379348624848\\
890.650356581826	-520.878772371346	34.9758265138229\\
889.855042486462	-514.281921462713	37.9509953751607\\
889.36797779155	-507.251121597437	39.7730424461546\\
889.20396171138	-500.000000071668	40.3866057485526\\
889.36797779155	-492.748878543721	39.7730424718894\\
889.855042486462	-485.718078671978	37.9509954258484\\
890.650356581826	-479.121227752786	34.9758265879234\\
891.729754861303	-473.158767763158	30.9379349577465\\
893.060440354374	-468.011865032727	25.960009829229\\
894.60198085569	-463.836905596499	20.1933029384492\\
896.307537437177	-460.760743484313	13.8130327561889\\
898.125287625159	-458.876846325334	7.01306056336366\\
900	-458.242455381441	7.41004825291043e-08\\
900	-541.757544618559	-7.41004825291043e-08\\
895.845988732287	-541.123153697664	5.94725743670672\\
891.818194994913	-539.239256560985	11.7138105397571\\
888.039001262425	-536.163094469723	17.124445437031\\
884.62323642402	-531.988135052406	22.0147627250883\\
881.674686765855	-526.8412323383	26.2361725877512\\
879.282942477252	-520.878772361913	29.6604096224792\\
877.520675498142	-514.281921452479	32.1834301197197\\
876.441431418933	-507.251121586711	33.7285733783739\\
876.078002524849	-500.000000060776	34.2488910024079\\
876.441431418933	-492.748878532994	33.7285734041087\\
877.520675498142	-485.718078661743	32.1834301704074\\
879.282942477252	-479.121227743354	29.6604096965797\\
881.674686765855	-473.158767754814	26.236172683013\\
884.623236424021	-468.011865025726	22.0147628386168\\
888.039001262425	-463.836905591053	17.1244455653768\\
891.818194994913	-460.760743480588	11.7138106790204\\
895.845988732287	-458.876846323443	5.94725758265618\\
900	-458.242455381441	7.41004825291043e-08\\
900	-541.757544618559	-7.41004825291043e-08\\
894.067724904979	-541.1231536945	4.16412742815882\\
888.315698986844	-539.239256554753	8.20173002566367\\
882.918694642452	-536.163094460612	11.9901272066144\\
878.040697117791	-531.988135040693	15.4142104396892\\
873.829921899264	-526.841232324341	18.3699406885209\\
870.414311261128	-520.878772346133	20.7675095851705\\
867.897646804242	-514.281921435355	22.5340682119415\\
866.356396104635	-507.251121568766	23.6159405788814\\
865.837389284904	-500.000000042554	23.9802545415745\\
866.356396104635	-492.748878515049	23.6159406046162\\
867.897646804242	-485.71807864462	22.5340682626292\\
870.414311261128	-479.121227727573	20.767509659271\\
873.829921899264	-473.158767740855	18.3699407837827\\
878.040697117792	-468.011865014013	15.4142105532177\\
882.918694642452	-463.836905581942	11.9901273349602\\
888.315698986844	-460.760743474356	8.20173016492702\\
894.067724904979	-458.876846320279	4.16412757410828\\
900	-458.242455381441	7.41004825291043e-08\\
900	-541.757544618559	-7.41004825291043e-08\\
893.004981005186	-541.123153690444	1.87874218699754\\
886.222502122879	-539.239256546765	3.70039981743307\\
879.858645541818	-536.163094448934	5.40962267190855\\
874.106773823951	-531.988135025681	6.95447687889924\\
869.141654680839	-526.84123230645	8.28802282505967\\
865.114150745174	-520.878772325907	9.36974139162258\\
862.146635686025	-514.281921413409	10.166765107319\\
860.32927594683	-507.251121545766	10.6548768098608\\
859.717291083635	-500.000000019199	10.8192454721629\\
860.32927594683	-492.748878492049	10.6548768355957\\
862.146635686025	-485.718078622674	10.1667651580067\\
865.114150745174	-479.121227707347	9.36974146572307\\
869.14165468084	-473.158767722965	8.28802292032142\\
874.106773823951	-468.011864999001	6.95447699242776\\
879.858645541818	-463.836905570265	5.40962280025435\\
886.222502122879	-460.760743466368	3.70039995669642\\
893.004981005186	-458.876846316223	1.878742332947\\
900	-458.242455381441	7.41004825291043e-08\\
900	-541.757544618559	-7.41004825291043e-08\\
892.785939631653	-541.123153685987	-0.63324709799911\\
885.791074837108	-539.239256537985	-1.24725322926353\\
879.227941043574	-536.163094436099	-1.82336220229736\\
873.295955750262	-531.988135009181	-2.34406923748018\\
868.175359328579	-526.841232286786	-2.79355291503843\\
864.021738509653	-520.878772303675	-3.15815590087922\\
860.961298960232	-514.281921389287	-3.4267999177758\\
859.087030587369	-507.251121520485	-3.59132235321518\\
858.455882087147	-499.999999993529	-3.64672427624892\\
859.087030587369	-492.748878466769	-3.59132232748036\\
860.961298960232	-485.718078598551	-3.42679986708809\\
864.021738509653	-479.121227685116	-3.15815582677874\\
868.175359328579	-473.1587677033	-2.79355281977669\\
873.295955750262	-468.0118649825	-2.34406912395165\\
879.227941043574	-463.83690555743	-1.82336207395156\\
885.791074837108	-460.760743457588	-1.24725309000017\\
892.785939631653	-458.876846311766	-0.633246952049651\\
900	-458.242455381441	7.41004825291043e-08\\
900	-541.757544618559	-7.41004825291043e-08\\
893.437020406735	-541.123153681665	-3.06885744604708\\
887.073453627383	-539.239256529472	-6.04446913741234\\
881.102653418415	-536.163094423654	-8.83642269268629\\
875.70603952281	-531.988134993182	-11.3598860158886\\
871.047585322966	-526.841232267719	-13.5381849508778\\
867.268835592456	-520.87877228212	-15.3051329867868\\
864.484605729701	-514.281921365898	-16.6070423016632\\
862.779493150192	-507.251121495974	-17.4043550397724\\
862.20530683683	-499.999999968639	-17.6728452570268\\
862.779493150192	-492.748878442257	-17.4043550140376\\
864.484605729701	-485.718078575162	-16.6070422509754\\
867.268835592456	-479.121227663561	-15.3051329126863\\
871.047585322966	-473.158767684233	-13.5381848556161\\
875.70603952281	-468.011864966501	-11.3598859023601\\
881.102653418415	-463.836905544985	-8.83642256434049\\
887.073453627383	-460.760743449075	-6.04446899814899\\
893.437020406735	-458.876846307444	-3.06885730009762\\
900	-458.242455381441	7.41004825291043e-08\\
900	-541.757544618559	-7.41004825291043e-08\\
894.879693380027	-541.123153678	-5.13431830339139\\
889.914964685702	-539.239256522253	-10.1126328691242\\
885.256664686128	-536.1630944131	-14.7836802023677\\
881.046333469578	-531.988134979614	-19.0055328935655\\
877.411899819537	-526.84123225155	-22.649912085056\\
874.463794163349	-520.878772263841	-25.6060851592506\\
872.291593199564	-514.281921346063	-27.7842302931856\\
870.96129815528	-507.251121475187	-29.1181656491612\\
870.513329372255	-499.999999947531	-29.5673602763897\\
870.96129815528	-492.74887842147	-29.1181656234263\\
872.291593199564	-485.718078555328	-27.7842302424979\\
874.463794163349	-479.121227645281	-25.6060850851501\\
877.411899819537	-473.158767668064	-22.6499119897942\\
881.046333469578	-468.011864952934	-19.005532780037\\
885.256664686128	-463.836905534431	-14.7836800740219\\
889.914964685702	-460.760743441856	-10.1126327298608\\
894.879693380027	-458.876846303778	-5.13431815744193\\
900	-458.242455381441	7.41004825291043e-08\\
};
\node[right, align=left]
at (axis cs:-350,-500) {$K_{51}$ to $K_{60}$};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
-5.27595574236495	-557.622616541579	5.29142710582155\\
-10.3916042392606	-559.563971339867	10.4220768882541\\
-15.1915090997519	-562.733954407375	15.2360571382624\\
-19.5298276435217	-567.036247412686	19.5870975019415\\
-23.2747422569127	-572.340127359899	23.3429938195737\\
-26.3124656044153	-578.48443854071	26.3896250821229\\
-28.5506979992777	-585.282489169063	28.6344209403465\\
-29.9214318827824	-592.527723916593	30.0091744080138\\
-30.3830181995039	-599.999999991764	30.4721142966686\\
-29.9214318827825	-607.472276067185	30.0091744120529\\
-28.5506979992778	-614.717510815459	28.6344209483019\\
-26.3124656044154	-621.515561445025	26.389625093753\\
-23.2747422569128	-627.659872627483	23.342993834525\\
-19.5298276435218	-632.963752576727	19.5870975197597\\
-15.191509099752	-637.266045584389	15.2360571584062\\
-10.3916042392608	-640.4360286545	10.4220769101114\\
-5.27595574236512	-642.377383455561	5.29142712872828\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
-3.15328897841129	-557.622616541176	6.78208511735005\\
-6.21076686685486	-559.563971339073	13.3581000219401\\
-9.07953374684872	-562.733954406215	19.5282358168883\\
-11.6724235884103	-567.036247411194	25.1050160483045\\
-13.9106527457694	-572.340127358121	29.918993070844\\
-15.7262137585783	-578.484438538701	33.823896628667\\
-17.0639417241808	-585.282489166882	36.7010782031454\\
-17.8831904552653	-592.527723914308	38.4631160880629\\
-18.1590674936976	-599.999999989444	39.0564716539205\\
-17.8831904552653	-607.472276064901	38.463116092102\\
-17.0639417241809	-614.717510813279	36.7010782111008\\
-15.7262137585784	-621.515561443016	33.823896640297\\
-13.9106527457695	-627.659872625706	29.9189930857953\\
-11.6724235884105	-632.963752575235	25.1050160661228\\
-9.07953374684886	-637.266045583229	19.5282358370322\\
-6.21076686685502	-640.436028653706	13.3581000437975\\
-3.15328897841146	-642.377383455158	6.78208514025678\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
-0.650289026072295	-557.622616540994	7.45472356942856\\
-1.28081934914959	-559.563971338715	14.6829391471022\\
-1.87243262442884	-562.733954405691	21.4650210487169\\
-2.40715298191145	-567.036247410522	27.594899147591\\
-2.86873321411686	-572.340127357319	32.8863201995584\\
-3.24314843926037	-578.484438537794	37.1785070535431\\
-3.51902224018927	-585.282489165899	40.3410437839382\\
-3.68797233106117	-592.527723913278	42.2778383125115\\
-3.74486524885783	-599.999999988397	42.9300421175776\\
-3.6879723310612	-607.47227606387	42.2778383165506\\
-3.51902224018932	-614.717510812295	40.3410437918936\\
-3.24314843926046	-621.515561442109	37.1785070651731\\
-2.86873321411697	-627.659872624904	32.8863202145097\\
-2.40715298191158	-632.963752574562	27.5948991654093\\
-1.87243262442899	-637.266045582706	21.4650210688607\\
-1.28081934914975	-640.436028653348	14.6829391689596\\
-0.650289026072462	-642.377383454976	7.45472359233529\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
1.93114538005492	-557.622616541056	7.22821233765011\\
3.8036138849435	-559.563971338836	14.2367991127027\\
5.56051150665957	-562.733954405868	20.8128079508838\\
7.14845580000037	-567.036247410748	26.7564301512662\\
8.51919788115134	-572.340127357589	31.8870717609094\\
9.63108844560566	-578.4844385381	36.0488408307342\\
10.4503432612061	-585.28248916623	39.1152841135108\\
10.9520696849437	-592.527723913625	40.9932292817872\\
11.121023013319	-599.99999998875	41.6256159219114\\
10.9520696849437	-607.472276064217	40.9932292858263\\
10.4503432612061	-614.717510812627	39.1152841214662\\
9.63108844560557	-621.515561442415	36.0488408423643\\
8.51919788115123	-627.659872625174	31.8870717758607\\
7.14845580000024	-632.963752574789	26.7564301690845\\
5.56051150665942	-637.266045582882	20.8128079710276\\
3.80361388494335	-640.436028653469	14.23679913456\\
1.93114538005475	-642.377383455037	7.22821236055684\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
4.27965515267712	-557.622616541352	6.12987201951693\\
8.42927514915006	-559.563971339421	12.0734909912158\\
12.3227758856351	-562.733954406722	17.6502630486278\\
15.8418553124606	-567.036247411847	22.6907407947713\\
18.8795879819826	-572.340127358899	27.0417718639346\\
21.3436739242045	-578.48443853958	30.571152378809\\
23.1592431346596	-585.282489167836	33.1716438984028\\
24.2711304616105	-592.527723915308	34.7642318038054\\
24.6455517712701	-599.999999990459	35.3005261173995\\
24.2711304616105	-607.4722760659	34.7642318078445\\
23.1592431346595	-614.717510814233	33.1716439063582\\
21.3436739242044	-621.515561443895	30.571152390439\\
18.8795879819825	-627.659872626484	27.0417718788859\\
15.8418553124605	-632.963752575888	22.6907408125896\\
12.322775885635	-637.266045583737	17.6502630687717\\
8.4292751491499	-640.436028654053	12.0734910130732\\
4.27965515267695	-642.377383455334	6.12987204242366\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
6.11197535290325	-557.622616541849	4.2921786671726\\
12.0382414275172	-559.563971340399	8.45394166912041\\
17.5987316280001	-562.733954408152	12.3588359313529\\
22.6244932733542	-567.036247413685	15.888213217684\\
26.9628211391434	-572.34012736109	18.9348351852195\\
30.4818973284655	-578.484438542057	21.4061317671411\\
33.0747964920465	-585.282489170524	23.2270138673434\\
34.6627347008713	-592.527723918125	24.3421549046226\\
35.1974632560001	-599.99999999332	24.7176718828496\\
34.6627347008712	-607.472276068717	24.3421549086617\\
33.0747964920464	-614.717510816921	23.2270138752988\\
30.4818973284654	-621.515561446372	21.4061317787711\\
26.9628211391433	-627.659872628675	18.9348352001708\\
22.6244932733541	-632.963752577726	15.8882132355022\\
17.598731628	-637.266045585167	12.3588359514967\\
12.038241427517	-640.436028655032	8.45394169097776\\
6.11197535290308	-642.377383455831	4.29217869007933\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
7.20710112241995	-557.622616542486	1.93678522037519\\
14.1952181242042	-559.563971341653	3.81472221351995\\
20.7520206064115	-562.733954409985	5.57675080254948\\
26.6782834435221	-567.036247416042	7.16933264041562\\
31.7939401380641	-572.340127363898	8.54407793386008\\
35.943554050021	-578.484438545232	9.65921574279626\\
39.0010412604839	-585.282489173969	10.4808631691866\\
40.8735015677262	-592.527723921735	10.9840548717538\\
41.5040412128229	-599.999999996985	11.1535016252428\\
40.8735015677262	-607.472276072327	10.9840548757929\\
39.0010412604839	-614.717510820366	10.480863177142\\
35.9435540500209	-621.515561449547	9.65921575442631\\
31.793940138064	-627.659872631483	8.54407794881139\\
26.678283443522	-632.963752580083	7.16933265823389\\
20.7520206064114	-637.266045587	5.57675082269332\\
14.1952181242041	-640.436028656285	3.8147222353773\\
7.20710112241979	-642.377383456467	1.93678524328192\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
7.4329441310885	-557.622616543186	-0.652213109286484\\
14.640042016005	-559.563971343031	-1.28460904165301\\
21.4023096324839	-562.733954412	-1.87797277833244\\
27.514278900871	-567.036247418632	-2.41427526244232\\
32.7902407277521	-572.340127366985	-2.87722121438512\\
37.0698876827828	-578.484438548722	-3.25274425567302\\
40.2231848588405	-585.282489177756	-3.5294343087203\\
42.1543209168759	-592.527723925704	-3.69888428627705\\
42.8046192649676	-600.000000001015	-3.75594553652103\\
42.1543209168758	-607.472276076296	-3.69888428223798\\
40.2231848588404	-614.717510824152	-3.52943430076488\\
37.0698876827827	-621.515561453037	-3.25274424404296\\
32.790240727752	-627.65987263457	-2.87722119943381\\
27.5142789008709	-632.963752582673	-2.41427524462405\\
21.4023096324838	-637.266045589015	-1.8779727581886\\
14.6400420160048	-640.436028657664	-1.28460901979566\\
7.43294413108833	-642.377383457167	-0.652213086379754\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
6.76226437897563	-557.622616543864	-3.16254491370932\\
13.3190607766669	-559.563971344367	-6.22899748891048\\
19.4711642524291	-562.733954413954	-9.10618512743591\\
25.0316462552657	-567.036247421144	-11.7066859388162\\
29.8315543532603	-572.340127369978	-13.9514850218145\\
33.7250457677259	-578.484438552105	-15.772375292217\\
36.5938187322358	-585.282489181427	-17.1140299205725\\
38.3507070319325	-592.527723929551	-17.9356834099084\\
38.942328504858	-600.000000004922	-18.212370234728\\
38.3507070319324	-607.472276080144	-17.9356834058693\\
36.5938187322357	-614.717510827824	-17.1140299126171\\
33.7250457677258	-621.51556145642	-15.772375280587\\
29.8315543532602	-627.659872637563	-13.9514850068632\\
25.0316462552656	-632.963752585184	-11.7066859209979\\
19.4711642524289	-637.266045590968	-9.10618510729207\\
13.3190607766667	-640.436028659	-6.22899746705313\\
6.76226437897546	-642.377383457845	-3.16254489080259\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
5.27595574236512	-557.622616544439	-5.29142712872828\\
10.3916042392608	-559.5639713455	-10.4220769101114\\
15.191509099752	-562.733954415611	-15.2360571584062\\
19.5298276435218	-567.036247423273	-19.5870975197597\\
23.2747422569128	-572.340127372517	-23.342993834525\\
26.3124656044154	-578.484438554975	-26.389625093753\\
28.5506979992778	-585.282489184541	-28.6344209483019\\
29.9214318827825	-592.527723932815	-30.0091744120529\\
30.3830181995039	-600.000000008236	-30.4721142966686\\
29.9214318827824	-607.472276083407	-30.0091744080138\\
28.5506979992777	-614.717510830937	-28.6344209403465\\
26.3124656044153	-621.51556145929	-26.3896250821229\\
23.2747422569127	-627.659872640101	-23.3429938195737\\
19.5298276435217	-632.963752587314	-19.5870975019415\\
15.1915090997519	-637.266045592625	-15.2360571382624\\
10.3916042392606	-640.436028660133	-10.4220768882541\\
5.27595574236495	-642.377383458421	-5.29142710582155\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
3.15328897841146	-557.622616544842	-6.78208514025678\\
6.21076686685502	-559.563971346294	-13.3581000437975\\
9.07953374684887	-562.733954416771	-19.5282358370322\\
11.6724235884105	-567.036247424765	-25.1050160661228\\
13.9106527457696	-572.340127374294	-29.9189930857953\\
15.7262137585784	-578.484438556984	-33.823896640297\\
17.0639417241809	-585.282489186721	-36.7010782111008\\
17.8831904552654	-592.527723935099	-38.463116092102\\
18.1590674936976	-600.000000010556	-39.0564716539205\\
17.8831904552653	-607.472276085692	-38.4631160880629\\
17.0639417241808	-614.717510833118	-36.7010782031454\\
15.7262137585783	-621.515561461299	-33.823896628667\\
13.9106527457694	-627.659872641879	-29.918993070844\\
11.6724235884103	-632.963752588806	-25.1050160483045\\
9.07953374684872	-637.266045593785	-19.5282358168883\\
6.21076686685486	-640.436028660927	-13.3581000219401\\
3.15328897841129	-642.377383458824	-6.78208511735005\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
0.650289026072465	-557.622616545024	-7.45472359233529\\
1.28081934914976	-559.563971346652	-14.6829391689596\\
1.872432624429	-562.733954417294	-21.4650210688607\\
2.40715298191159	-567.036247425438	-27.5948991654093\\
2.86873321411698	-572.340127375096	-32.8863202145097\\
3.24314843926047	-578.484438557891	-37.1785070651731\\
3.51902224018933	-585.282489187705	-40.3410437918936\\
3.68797233106121	-592.52772393613	-42.2778383165506\\
3.74486524885784	-600.000000011603	-42.9300421175776\\
3.68797233106118	-607.472276086722	-42.2778383125115\\
3.51902224018928	-614.717510834101	-40.3410437839382\\
3.24314843926038	-621.515561462206	-37.1785070535431\\
2.86873321411687	-627.659872642681	-32.8863201995584\\
2.40715298191146	-632.963752589478	-27.594899147591\\
1.87243262442885	-637.266045594309	-21.4650210487169\\
1.2808193491496	-640.436028661285	-14.6829391471022\\
0.650289026072298	-642.377383459006	-7.45472356942856\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
-1.93114538005475	-557.622616544963	-7.22821236055684\\
-3.80361388494334	-559.563971346531	-14.23679913456\\
-5.56051150665942	-562.733954417118	-20.8128079710276\\
-7.14845580000023	-567.036247425211	-26.7564301690845\\
-8.51919788115122	-572.340127374826	-31.8870717758607\\
-9.63108844560556	-578.484438557585	-36.0488408423643\\
-10.4503432612061	-585.282489187373	-39.1152841214663\\
-10.9520696849437	-592.527723935783	-40.9932292858263\\
-11.121023013319	-600.00000001125	-41.6256159219114\\
-10.9520696849437	-607.472276086375	-40.9932292817872\\
-10.4503432612061	-614.71751083377	-39.1152841135108\\
-9.63108844560564	-621.5155614619	-36.0488408307342\\
-8.51919788115133	-627.659872642411	-31.8870717609094\\
-7.14845580000036	-632.963752589252	-26.7564301512662\\
-5.56051150665956	-637.266045594132	-20.8128079508838\\
-3.8036138849435	-640.436028661164	-14.2367991127027\\
-1.93114538005492	-642.377383458944	-7.22821233765011\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
-4.27965515267695	-557.622616544666	-6.12987204242366\\
-8.4292751491499	-559.563971345947	-12.0734910130732\\
-12.322775885635	-562.733954416263	-17.6502630687717\\
-15.8418553124605	-567.036247424112	-22.6907408125896\\
-18.8795879819825	-572.340127373516	-27.0417718788859\\
-21.3436739242044	-578.484438556105	-30.571152390439\\
-23.1592431346595	-585.282489185767	-33.1716439063582\\
-24.2711304616105	-592.5277239341	-34.7642318078445\\
-24.6455517712701	-600.000000009541	-35.3005261173995\\
-24.2711304616105	-607.472276084692	-34.7642318038054\\
-23.1592431346596	-614.717510832164	-33.1716438984028\\
-21.3436739242045	-621.51556146042	-30.571152378809\\
-18.8795879819826	-627.659872641101	-27.0417718639346\\
-15.8418553124606	-632.963752588153	-22.6907407947713\\
-12.3227758856351	-637.266045593278	-17.6502630486278\\
-8.42927514915006	-640.436028660579	-12.0734909912158\\
-4.27965515267712	-642.377383458648	-6.12987201951693\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
-6.11197535290308	-557.622616544169	-4.29217869007933\\
-12.038241427517	-559.563971344968	-8.45394169097776\\
-17.598731628	-562.733954414833	-12.3588359514967\\
-22.6244932733541	-567.036247422274	-15.8882132355022\\
-26.9628211391433	-572.340127371325	-18.9348352001708\\
-30.4818973284654	-578.484438553628	-21.4061317787711\\
-33.0747964920464	-585.282489183079	-23.2270138752988\\
-34.6627347008712	-592.527723931283	-24.3421549086617\\
-35.1974632560001	-600.00000000668	-24.7176718828496\\
-34.6627347008713	-607.472276081875	-24.3421549046226\\
-33.0747964920465	-614.717510829476	-23.2270138673434\\
-30.4818973284655	-621.515561457943	-21.4061317671411\\
-26.9628211391434	-627.65987263891	-18.9348351852195\\
-22.6244932733542	-632.963752586315	-15.888213217684\\
-17.5987316280001	-637.266045591848	-12.3588359313529\\
-12.0382414275172	-640.436028659601	-8.45394166912041\\
-6.11197535290325	-642.377383458151	-4.2921786671726\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
-7.20710112241979	-557.622616543533	-1.93678524328193\\
-14.1952181242041	-559.563971343715	-3.8147222353773\\
-20.7520206064114	-562.733954413	-5.57675082269333\\
-26.678283443522	-567.036247419917	-7.1693326582339\\
-31.793940138064	-572.340127368517	-8.5440779488114\\
-35.9435540500209	-578.484438550453	-9.65921575442633\\
-39.0010412604839	-585.282489179634	-10.480863177142\\
-40.8735015677262	-592.527723927673	-10.9840548757929\\
-41.5040412128229	-600.000000003015	-11.1535016252428\\
-40.8735015677262	-607.472276078265	-10.9840548717538\\
-39.0010412604839	-614.717510826031	-10.4808631691866\\
-35.943554050021	-621.515561454768	-9.65921574279628\\
-31.7939401380641	-627.659872636102	-8.54407793386009\\
-26.6782834435221	-632.963752583958	-7.16933264041563\\
-20.7520206064115	-637.266045590015	-5.57675080254949\\
-14.1952181242042	-640.436028658347	-3.81472221351995\\
-7.20710112241995	-642.377383457514	-1.9367852203752\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
-7.43294413108833	-557.622616542833	0.652213086379752\\
-14.6400420160048	-559.563971342336	1.28460901979565\\
-21.4023096324838	-562.733954410985	1.87797275818859\\
-27.5142789008709	-567.036247417327	2.41427524462404\\
-32.790240727752	-572.34012736543	2.87722119943381\\
-37.0698876827827	-578.484438546963	3.25274424404295\\
-40.2231848588404	-585.282489175848	3.52943430076487\\
-42.1543209168758	-592.527723923704	3.69888428223796\\
-42.8046192649676	-599.999999998985	3.75594553652103\\
-42.1543209168759	-607.472276074296	3.69888428627704\\
-40.2231848588405	-614.717510822244	3.52943430872029\\
-37.0698876827828	-621.515561451278	3.25274425567301\\
-32.7902407277521	-627.659872633015	2.87722121438511\\
-27.514278900871	-632.963752581368	2.41427526244231\\
-21.4023096324839	-637.266045588	1.87797277833243\\
-14.640042016005	-640.436028656969	1.284609041653\\
-7.4329441310885	-642.377383456814	0.652213109286482\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
-6.76226437897546	-557.622616542155	3.16254489080259\\
-13.3190607766667	-559.563971341	6.22899746705313\\
-19.4711642524289	-562.733954409032	9.10618510729207\\
-25.0316462552656	-567.036247414816	11.7066859209979\\
-29.8315543532602	-572.340127362437	13.9514850068632\\
-33.7250457677258	-578.48443854358	15.772375280587\\
-36.5938187322357	-585.282489172176	17.1140299126171\\
-38.3507070319324	-592.527723919856	17.9356834058693\\
-38.942328504858	-599.999999995078	18.212370234728\\
-38.3507070319325	-607.472276070449	17.9356834099084\\
-36.5938187322358	-614.717510818573	17.1140299205725\\
-33.7250457677259	-621.515561447895	15.772375292217\\
-29.8315543532603	-627.659872630022	13.9514850218145\\
-25.0316462552657	-632.963752578856	11.7066859388162\\
-19.4711642524291	-637.266045586046	9.10618512743591\\
-13.3190607766669	-640.436028655633	6.22899748891048\\
-6.76226437897563	-642.377383456136	3.16254491370932\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
8.47934503369796e-14	-556.968877095685	-1.16300514816886e-08\\
-5.27595574236495	-557.622616541579	5.29142710582155\\
-10.3916042392606	-559.563971339867	10.4220768882541\\
-15.1915090997519	-562.733954407375	15.2360571382624\\
-19.5298276435217	-567.036247412686	19.5870975019415\\
-23.2747422569127	-572.340127359899	23.3429938195737\\
-26.3124656044153	-578.48443854071	26.3896250821229\\
-28.5506979992777	-585.282489169063	28.6344209403465\\
-29.9214318827824	-592.527723916593	30.0091744080138\\
-30.3830181995039	-599.999999991764	30.4721142966686\\
-29.9214318827825	-607.472276067185	30.0091744120529\\
-28.5506979992778	-614.717510815459	28.6344209483019\\
-26.3124656044154	-621.515561445025	26.389625093753\\
-23.2747422569128	-627.659872627483	23.342993834525\\
-19.5298276435218	-632.963752576727	19.5870975197597\\
-15.191509099752	-637.266045584389	15.2360571584062\\
-10.3916042392608	-640.4360286545	10.4220769101114\\
-5.27595574236512	-642.377383455561	5.29142712872828\\
-8.47934503369796e-14	-643.031122904315	1.16300514816886e-08\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
94.1985850253397	-643.807851286284	-5.10015220546513\\
88.5734431090283	-641.80096515825	-10.0453415800904\\
83.2954913417322	-638.523977856192	-14.6853083339928\\
78.5250976171284	-634.076458981047	-18.8790694252913\\
74.4072079346033	-628.593544143283	-22.4991995453725\\
71.0669422884075	-622.241828935757	-25.4357028724118\\
68.6057929599448	-615.214307010927	-27.5993552387596\\
67.098540726159	-607.72450606638	-28.9244151621253\\
66.590982683467	-599.999999913795	-29.3706213672501\\
67.0985407261595	-592.275493763829	-28.9244161043826\\
68.6057929599458	-584.785692827061	-27.5993570946441\\
71.066942288409	-577.758170914931	-25.4357055855335\\
74.4072079346052	-571.406455724643	-22.4992030332945\\
78.5250976171307	-565.92354090813	-18.8790735820349\\
83.2954913417348	-561.476022057603	-14.6853130332574\\
88.573443109031	-558.199034782782	-10.0453466790913\\
94.1985850253426	-556.192148683778	-5.10015754927166\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
96.3121017257764	-643.807851281413	-6.7596474936173\\
92.73625837445	-641.800965148657	-13.3139092318094\\
89.3811201367853	-638.523977842167	-19.4636345751561\\
86.3486311903519	-634.076458963017	-25.021967231011\\
83.7309321772737	-628.593544121796	-29.820020074278\\
81.6075605574435	-622.241828911465	-33.7120066972463\\
80.043033903052	-615.214306984569	-36.5796710558173\\
79.0848895648041	-607.724506038756	-38.335880619564\\
78.7622402735731	-599.999999885745	-38.9272738495768\\
79.0848895648046	-592.275493736206	-38.3358815618212\\
80.043033903053	-584.785692800703	-36.5796729117018\\
81.607560557445	-577.758170890639	-33.712009410368\\
83.7309321772756	-571.406455703156	-29.8200235622\\
86.3486311903541	-565.9235408901	-25.0219713877546\\
89.3811201367878	-561.476022043578	-19.4636392744207\\
92.7362583744527	-558.199034773188	-13.3139143308102\\
96.3121017257793	-556.192148678907	-6.75965283742383\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
98.8704333856661	-643.807851278935	-7.60382920999618\\
97.775188081322	-641.800965143776	-14.9766226302915\\
96.7475425613177	-638.523977835033	-21.8943589505022\\
95.8187213147649	-634.076458953845	-28.1468462530821\\
95.0169461052339	-628.593544110865	-33.5441058752535\\
94.3665784667484	-622.241828899108	-37.9221448145419\\
93.8873794909019	-615.21430697116	-41.1479385731717\\
93.5939093960891	-607.724506024704	-43.1234730401172\\
93.4950851226379	-599.999999871476	-43.788722600269\\
93.5939093960896	-592.275493722154	-43.1234739823744\\
93.8873794909029	-584.785692787294	-41.1479404290562\\
94.3665784667499	-577.758170878282	-37.9221475276636\\
95.0169461052358	-571.406455692225	-33.5441093631755\\
95.8187213147672	-565.923540880928	-28.1468504098256\\
96.7475425613202	-561.476022036444	-21.8943636497668\\
97.7751880813247	-558.199034768308	-14.9766277292924\\
98.870433385669	-556.192148676429	-7.6038345538027\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
101.565007449872	-643.807851279149	-7.53087658081124\\
103.082462940313	-641.800965144198	-14.8329340006436\\
104.506259354115	-638.523977835649	-21.6843002266932\\
105.793135357718	-634.076458954638	-27.8767999631401\\
106.903989874946	-628.59354411181	-33.2222772390484\\
107.80507015341	-622.241828900176	-37.5583124323317\\
108.46899732482	-615.214306972319	-40.7531573077816\\
108.875598298034	-607.724506025919	-42.7097381205273\\
109.012518708232	-599.99999987271	-43.368605152651\\
108.875598298034	-592.275493723368	-42.7097390627846\\
108.468997324821	-584.785692788453	-40.7531591636662\\
107.805070153412	-577.75817087935	-37.5583151454533\\
106.903989874948	-571.40645569317	-33.2222807269704\\
105.793135357721	-565.923540881721	-27.8768041198837\\
104.506259354117	-561.47602203706	-21.6843049259578\\
103.082462940316	-558.19903476873	-14.8329390996445\\
101.565007449875	-556.192148676643	-7.53088192461776\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
104.070818518573	-643.807851282029	-6.54958876980832\\
108.017947276395	-641.800965149871	-12.9001743122195\\
111.7214547635	-638.523977843942	-18.8587945859571\\
115.068811778959	-634.076458965299	-24.2443999292109\\
117.9583105737	-628.593544124516	-28.893351448874\\
120.302155189004	-622.24182891454	-32.6643931055043\\
122.029129092276	-615.214306987905	-35.4429437066043\\
123.086759055356	-607.724506042253	-37.144578398174\\
123.442909527003	-599.999999889296	-37.7175938711788\\
123.086759055356	-592.275493739702	-37.1445793404313\\
122.029129092277	-584.785692804039	-35.4429455624888\\
120.302155189005	-577.758170893714	-32.6643958186259\\
117.958310573702	-571.406455705875	-28.893354936796\\
115.068811778961	-565.923540892382	-24.2444040859545\\
111.721454763503	-561.476022045353	-18.8587992852217\\
108.017947276398	-558.199034774403	-12.9001794112204\\
104.070818518576	-556.192148679523	-6.54959411361485\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
106.085628795052	-643.807851287228	-4.77832356926007\\
111.986348838644	-641.800965160111	-9.41146290793824\\
117.522869738159	-638.523977858912	-13.7586397085887\\
122.52696710768	-634.076458984544	-17.6877672039014\\
126.84659398083	-628.59354414745	-21.0794608431655\\
130.350500680904	-622.241828940468	-23.830665731432\\
132.932222775883	-615.214307016038	-25.8577879003476\\
134.513315946326	-607.724506071737	-27.0992342685832\\
135.04573947632	-599.999999919234	-27.517284116442\\
134.513315946327	-592.275493769186	-27.0992352108404\\
132.932222775884	-584.785692832172	-25.8577897562321\\
130.350500680905	-577.758170919642	-23.8306684445537\\
126.846593980832	-571.40645572881	-21.0794643310875\\
122.526967107682	-565.923540911626	-17.6877713606449\\
117.522869738161	-561.476022060323	-13.7586444078533\\
111.986348838647	-558.199034784643	-9.41146800693908\\
106.085628795054	-556.192148684722	-4.77832891306659\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
107.366422424531	-643.807851294119	-2.43072170344285\\
114.509019831284	-641.800965173682	-4.78758987105279\\
121.210768012381	-638.523977878752	-6.99898954306816\\
127.268037740589	-634.07645901005	-8.997728459477\\
132.496781940342	-628.593544177847	-10.7230759497149\\
136.738127865002	-622.241828974832	-12.122608203359\\
139.863204364874	-615.214307053325	-13.1538011410798\\
141.777057571875	-607.724506110814	-13.7853224872734\\
142.421536024765	-599.999999958915	-13.9979837854009\\
141.777057571875	-592.275493808264	-13.7853234295306\\
139.863204364875	-584.78569286946	-13.1538029969643\\
136.738127865004	-577.758170954006	-12.1226109164807\\
132.496781940343	-571.406455759207	-10.7230794376369\\
127.268037740591	-565.923540937132	-8.99773261622057\\
121.210768012384	-561.476022080163	-6.99899424233275\\
114.509019831286	-558.199034798214	-4.78759497005363\\
107.366422424534	-556.192148691612	-2.43072704724937\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
107.758716792795	-643.80785130187	0.210061395712242\\
115.281688901943	-641.800965188948	0.413737469090285\\
122.340334626713	-638.52397790107	0.604842338831281\\
128.720180588606	-634.076459038741	0.777569380171883\\
134.227378396426	-628.59354421204	0.926670369365049\\
138.69459463156	-622.241829013488	1.04761494830289\\
141.986095189223	-615.214307095269	1.13672827715529\\
144.001869490551	-607.724506154772	1.1913026925186\\
144.68066925343	-600.000000003551	1.20967997839797\\
144.001869490552	-592.275493852221	1.19130175026133\\
141.986095189224	-584.785692911403	1.13672642127076\\
138.694594631561	-577.758170992662	1.04761223518121\\
134.227378396428	-571.4064557934	0.926666881443054\\
128.720180588608	-565.923540965824	0.777565223428315\\
122.340334626716	-561.476022102481	0.604837639566691\\
115.281688901946	-558.19903481348	0.413732370089448\\
107.758716792798	-556.192148699363	0.210056051905718\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
107.215195409384	-643.807851309546	2.82550831263938\\
114.21116075732	-641.800965204068	5.56516227185372\\
120.77532717684	-638.523977923174	8.13572159154578\\
126.708245792914	-634.076459067157	10.4590811275525\\
131.829647875595	-628.593544245905	12.4646467760489\\
135.983922214155	-622.241829051773	14.0914804396707\\
139.044843284981	-615.214307136811	15.2901516007663\\
140.919406550237	-607.724506198308	16.0242392426626\\
141.550654353682	-600.000000047758	16.271438483827\\
140.919406550237	-592.275493895757	16.0242383004054\\
139.044843284982	-584.785692952945	15.2901497448818\\
135.983922214156	-577.758171030947	14.0914777265491\\
131.829647875597	-571.406455827265	12.4646432881269\\
126.708245792916	-565.92354099424	10.4590769708089\\
120.775327176842	-561.476022124584	8.13571689228119\\
114.211160757323	-558.1990348286	5.56515717285289\\
107.215195409387	-556.19214870704	2.82550296883285\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
105.801414974657	-643.807851316222	5.10015754927166\\
111.426556890969	-641.800965217218	10.0453466790913\\
116.704508658265	-638.523977942397	14.6853130332574\\
121.474902382869	-634.07645909187	18.8790735820349\\
125.592792065395	-628.593544275357	22.4992030332945\\
128.933057711591	-622.241829085069	25.4357055855335\\
131.394207040054	-615.214307172939	27.5993570946441\\
132.901459273841	-607.724506236171	28.9244161043826\\
133.409017316533	-600.000000086205	29.3706213672501\\
132.901459273841	-592.27549393362	28.9244151621253\\
131.394207040055	-584.785692989073	27.5993552387596\\
128.933057711593	-577.758171064243	25.4357028724118\\
125.592792065397	-571.406455856717	22.4991995453725\\
121.474902382872	-565.923541018953	18.8790694252913\\
116.704508658268	-561.476022143808	14.6853083339928\\
111.426556890972	-558.19903484175	10.0453415800904\\
105.80141497466	-556.192148713716	5.10015220546513\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
103.687898274221	-643.807851321093	6.75965283742383\\
107.263741625547	-641.800965226812	13.3139143308102\\
110.618879863212	-638.523977956422	19.4636392744207\\
113.651368809646	-634.0764591099	25.0219713877546\\
116.269067822724	-628.593544296844	29.8200235622\\
118.392439442555	-622.241829109361	33.712009410368\\
119.956966096947	-615.214307199297	36.5796729117018\\
120.915110435195	-607.724506263794	38.3358815618212\\
121.237759726427	-600.000000114255	38.9272738495768\\
120.915110435196	-592.275493961244	38.335880619564\\
119.956966096948	-584.785693015431	36.5796710558173\\
118.392439442556	-577.758171088535	33.7120066972463\\
116.269067822726	-571.406455878204	29.820020074278\\
113.651368809648	-565.923541036983	25.021967231011\\
110.618879863215	-561.476022157833	19.4636345751561\\
107.26374162555	-558.199034851343	13.3139092318094\\
103.687898274224	-556.192148718587	6.7596474936173\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
101.129566614331	-643.807851323571	7.6038345538027\\
102.224811918675	-641.800965231692	14.9766277292924\\
103.25245743868	-638.523977963556	21.8943636497668\\
104.181278685233	-634.076459119072	28.1468504098256\\
104.983053894764	-628.593544307775	33.5441093631755\\
105.63342153325	-622.241829121718	37.9221475276636\\
106.112620509097	-615.214307212706	41.1479404290562\\
106.40609060391	-607.724506277846	43.1234739823744\\
106.504914877362	-600.000000128524	43.788722600269\\
106.406090603911	-592.275493975296	43.1234730401172\\
106.112620509098	-584.78569302884	41.1479385731717\\
105.633421533252	-577.758171100892	37.9221448145419\\
104.983053894766	-571.406455889135	33.5441058752535\\
104.181278685235	-565.923541046155	28.1468462530821\\
103.252457438682	-561.476022164967	21.8943589505022\\
102.224811918678	-558.199034856224	14.9766226302915\\
101.129566614334	-556.192148721065	7.60382920999618\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
98.434992550125	-643.807851323357	7.53088192461777\\
96.9175370596839	-641.80096523127	14.8329390996445\\
95.4937406458829	-638.52397796294	21.6843049259578\\
94.2068646422794	-634.076459118279	27.8768041198837\\
93.0960101250523	-628.59354430683	33.2222807269704\\
92.1949298465881	-622.24182912065	37.5583151454534\\
91.5310026751792	-615.214307211547	40.7531591636662\\
91.1244017019656	-607.724506276632	42.7097390627846\\
90.9874812917683	-600.00000012729	43.368605152651\\
91.1244017019661	-592.275493974081	42.7097381205273\\
91.5310026751802	-584.785693027681	40.7531573077817\\
92.1949298465896	-577.758171099824	37.5583124323317\\
93.0960101250542	-571.40645588819	33.2222772390484\\
94.2068646422817	-565.923541045362	27.8767999631401\\
95.4937406458854	-561.476022164351	21.6843002266932\\
96.9175370596867	-558.199034855802	14.8329340006436\\
98.4349925501279	-556.192148720851	7.53087658081124\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
95.9291814814238	-643.807851320477	6.54959411361485\\
91.9820527236025	-641.800965225597	12.9001794112204\\
88.2785452364974	-638.523977954647	18.8587992852217\\
84.9311882210391	-634.076459107618	24.2444040859545\\
82.0416894262978	-628.593544294125	28.893354936796\\
79.6978448109948	-622.241829106286	32.6643958186259\\
77.9708709077235	-615.214307195961	35.4429455624888\\
76.9132409446438	-607.724506260298	37.1445793404313\\
76.5570904729974	-600.000000110704	37.7175938711788\\
76.9132409446443	-592.275493957747	37.144578398174\\
77.9708709077245	-584.785693012095	35.4429437066043\\
79.6978448109962	-577.75817108546	32.6643931055043\\
82.0416894262997	-571.406455875484	28.893351448874\\
84.9311882210413	-565.923541034701	24.2443999292109\\
88.2785452365	-561.476022156058	18.8587945859571\\
91.9820527236053	-558.199034850129	12.9001743122195\\
95.9291814814267	-556.192148717971	6.54958876980832\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
93.9143712049455	-643.807851315278	4.77832891306659\\
88.0136511613535	-641.800965215357	9.41146800693908\\
82.4771302618385	-638.523977939677	13.7586444078533\\
77.4730328923177	-634.076459088374	17.6877713606449\\
73.1534060191685	-628.59354427119	21.0794643310875\\
69.6494993190947	-622.241829080358	23.8306684445537\\
67.0677772241159	-615.214307167828	25.8577897562321\\
65.4866840536735	-607.724506230814	27.0992352108404\\
64.9542605236797	-600.000000080766	27.517284116442\\
65.486684053674	-592.275493928263	27.0992342685832\\
67.0677772241169	-584.785692983962	25.8577879003476\\
69.6494993190962	-577.758171059532	23.830665731432\\
73.1534060191703	-571.40645585255	21.0794608431655\\
77.47303289232	-565.923541015456	17.6877672039014\\
82.4771302618411	-561.476022141088	13.7586397085887\\
88.0136511613563	-558.199034839889	9.41146290793824\\
93.9143712049484	-556.192148712772	4.77832356926007\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
92.6335775754661	-643.807851308388	2.43072704724937\\
85.4909801687136	-641.800965201786	4.78759497005363\\
78.7892319876164	-638.523977919837	6.99899424233276\\
72.731962259409	-634.076459062868	8.99773261622058\\
67.5032180596565	-628.593544240793	10.7230794376369\\
63.2618721349963	-622.241829045994	12.1226109164807\\
60.1367956351246	-615.21430713054	13.1538029969643\\
58.2229424281248	-607.724506191736	13.7853234295306\\
57.5784639752354	-600.000000041085	13.9979837854009\\
58.2229424281253	-592.275493889186	13.7853224872734\\
60.1367956351256	-584.785692946675	13.1538011410798\\
63.2618721349978	-577.758171025168	12.122608203359\\
67.5032180596585	-571.406455822153	10.7230759497149\\
72.7319622594112	-565.92354098995	8.99772845947701\\
78.7892319876189	-561.476022121248	6.99898954306817\\
85.4909801687164	-558.199034826318	4.78758987105279\\
92.633577575469	-556.192148705881	2.43072170344285\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
92.2412832072017	-643.807851300637	-0.210056051905716\\
84.7183110980538	-641.80096518652	-0.413732370089443\\
77.659665373284	-638.523977897519	-0.604837639566687\\
71.2798194113921	-634.076459034176	-0.777565223428303\\
65.7726216035724	-628.5935442066	-0.926666881443044\\
61.305405368439	-622.241829007338	-1.0476122351812\\
58.013904810776	-615.214307088597	-1.13672642127076\\
55.9981305094482	-607.724506147779	-1.19130175026131\\
55.3193307465705	-599.999999996449	-1.20967997839796\\
55.9981305094487	-592.275493845228	-1.19130269251858\\
58.013904810777	-584.785692904731	-1.13672827715529\\
61.3054053684405	-577.758170986512	-1.04761494830288\\
65.7726216035743	-571.40645578796	-0.926670369365038\\
71.2798194113943	-565.923540961259	-0.77756938017187\\
77.6596653732865	-561.47602209893	-0.604842338831278\\
84.7183110980566	-558.199034811052	-0.41373746909028\\
92.2412832072046	-556.19214869813	-0.210061395712239\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
92.7848045906131	-643.80785129296	-2.82550296883285\\
85.7888392426768	-641.8009651714	-5.56515717285288\\
79.2246728231575	-638.523977875416	-8.13571689228119\\
73.2917542070838	-634.07645900576	-10.4590769708089\\
68.1703521244033	-628.593544172735	-12.4646432881269\\
64.0160777858438	-622.241828969053	-14.0914777265491\\
60.9551567150183	-615.214307047055	-15.2901497448818\\
59.0805934497628	-607.724506104243	-16.0242383004054\\
58.4493456463176	-599.999999952242	-16.271438483827\\
59.0805934497634	-592.275493801692	-16.0242392426626\\
60.9551567150193	-584.785692863189	-15.2901516007663\\
64.0160777858453	-577.758170948227	-14.0914804396707\\
68.1703521244052	-571.406455754095	-12.4646467760489\\
73.291754207086	-565.923540932843	-10.4590811275525\\
79.2246728231601	-561.476022076826	-8.13572159154578\\
85.7888392426796	-558.199034795932	-5.56516227185372\\
92.784804590616	-556.192148690454	-2.82550831263938\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
99.9999999999985	-644.483658020826	2.7131216763195e-06\\
94.1985850253397	-643.807851286284	-5.10015220546513\\
88.5734431090283	-641.80096515825	-10.0453415800904\\
83.2954913417322	-638.523977856192	-14.6853083339928\\
78.5250976171284	-634.076458981047	-18.8790694252913\\
74.4072079346033	-628.593544143283	-22.4991995453725\\
71.0669422884075	-622.241828935757	-25.4357028724118\\
68.6057929599448	-615.214307010927	-27.5993552387596\\
67.098540726159	-607.72450606638	-28.9244151621253\\
66.590982683467	-599.999999913795	-29.3706213672501\\
67.0985407261595	-592.275493763829	-28.9244161043826\\
68.6057929599458	-584.785692827061	-27.5993570946441\\
71.066942288409	-577.758170914931	-25.4357055855335\\
74.4072079346052	-571.406455724643	-22.4992030332945\\
78.5250976171307	-565.92354090813	-18.8790735820349\\
83.2954913417348	-561.476022057603	-14.6853130332574\\
88.573443109031	-558.199034782782	-10.0453466790913\\
94.1985850253426	-556.192148683778	-5.10015754927166\\
100.000000000001	-555.516341979174	-2.7131216763195e-06\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
229.90104837515	-600	-30.132425469956\\
229.446784263041	-607.37143315403	-29.6746462198752\\
228.097794511891	-614.5188890418	-28.315217860499\\
225.895067492667	-621.225195832947	-26.0954459346231\\
222.905531951215	-627.286585789177	-23.0827770889566\\
219.220023412184	-632.518886643882	-19.3687497418908\\
214.950524187575	-636.763117583263	-15.066212734978\\
210.226760850857	-639.890319797912	-10.3058964779844\\
205.192262560676	-641.805474830977	-5.23244077154246\\
200	-642.450391665894	0\\
194.807737439324	-641.805474830977	5.23244077154246\\
189.773239149143	-639.890319797912	10.3058964779844\\
185.049475812425	-636.763117583263	15.066212734978\\
180.779976587816	-632.518886643882	19.3687497418908\\
177.094468048785	-627.286585789177	23.0827770889566\\
174.104932507333	-621.225195832947	26.0954459346231\\
171.902205488109	-614.5188890418	28.315217860499\\
170.553215736959	-607.37143315403	29.6746462198752\\
170.09895162485	-600	30.132425469956\\
229.90104837515	-600	-30.132425469956\\
227.670521840054	-606.926881339458	-31.4638453366344\\
224.599240500808	-613.643292894589	-31.8392521842331\\
220.780523686762	-619.945159898956	-31.2472394656528\\
216.330401175945	-625.641003312531	-29.7057951877749\\
211.384087688979	-630.557757815429	-27.261755354974\\
206.09187445821	-634.546030310077	-23.9893808808261\\
200.614562704665	-637.484639154888	-19.9881012078267\\
195.118577774323	-639.28429620712	-15.3794931940948\\
189.770912388189	-639.890319797912	-10.3035870620594\\
184.734052652972	-639.28429620712	-4.9146116510099\\
180.161041002952	-637.484639154888	0.623691748142031\\
176.19082608306	-634.546030310077	6.14304458912991\\
172.944040864611	-630.557757815429	11.4757441288076\\
170.519337273514	-625.641003312531	16.4597589901383\\
168.990388701427	-619.945159898956	20.9436524035935\\
168.403651477027	-613.643292894589	24.791183536765\\
168.776953313973	-606.926881339458	27.885447103116\\
170.09895162485	-600	30.132425469956\\
229.90104837515	-600	-30.132425469956\\
226.108502880122	-605.646845405468	-33.0372406341457\\
221.522663736621	-611.122114270732	-34.9382359593173\\
216.282869346476	-616.259443321941	-35.7776506644655\\
210.548328210768	-620.902737415488	-35.5299795585387\\
204.493281460087	-624.910912409962	-34.2027480027629\\
198.301708625952	-628.162181936388	-31.8362832563486\\
192.16173751584	-630.557757815429	-28.5024891531269\\
186.259928044958	-632.02485168622	-24.3026613399429\\
180.775603707617	-632.518886643882	-19.3644094596847\\
175.875402923607	-632.02485168622	-13.837779796858\\
171.708215814127	-630.557757815429	-7.89069619715817\\
168.400660250802	-628.162181936388	-1.70385778639265\\
166.053234635719	-624.910912409962	4.53475148101878\\
164.737264308337	-620.902737415488	10.6355746193744\\
164.492734361141	-616.259443321941	16.4132412047808\\
165.327074712839	-611.122114270732	21.6921997616807\\
167.21493435404	-605.646845405468	26.3120518056047\\
170.09895162485	-600	30.132425469956\\
229.90104837515	-600	-30.132425469956\\
224.949129922755	-603.685716577015	-34.2050574186879\\
219.239144782526	-607.2594445209	-37.2383860063471\\
212.944587963557	-610.612597916473	-39.140245078736\\
206.256716389592	-613.643292894589	-39.8528476103272\\
199.378737654182	-616.259443321941	-39.3545415337925\\
192.519635660775	-618.381558791632	-37.6604676271125\\
185.887820752568	-619.945159898956	-34.8220994686988\\
179.684797269688	-620.902737415488	-30.9256794387612\\
174.099040941779	-621.225195832947	-26.0895982882257\\
169.300272148337	-620.902737415488	-20.4607978956763\\
165.434299050855	-619.945159898956	-14.21030651273\\
162.618587285625	-618.381558791632	-7.52804215715649\\
160.938690829813	-616.259443321941	-0.617042050010905\\
160.445652487162	-613.643292894589	6.31270656758591\\
161.154452978222	-610.612597916473	13.0506467905103\\
163.043555758744	-607.2594445209	19.3920497146509\\
166.055561396673	-603.685716577015	25.1442350210625\\
170.09895162485	-600	30.132425469956\\
229.90104837515	-600	-30.132425469956\\
224.332240457135	-601.280035933991	-34.8264397509049\\
218.024109725538	-602.521178623857	-38.4622702830514\\
211.16832554057	-603.685716577015	-40.9294441954952\\
203.973197435498	-604.738265897043	-42.152997657357\\
196.657345736882	-605.646845405468	-42.095753615846\\
189.443058896587	-606.383848373689	-40.7594514021967\\
182.549539369649	-606.926881339458	-38.1846938829693\\
176.186243258605	-607.2594445209	-34.4497137624952\\
170.546516095806	-607.37143315403	-29.6679965217441\\
165.801718137254	-607.2594445209	-23.9848322194103\\
162.096017667936	-606.926881339458	-17.5729009270005\\
159.542010521437	-606.383848373689	-10.6270259322407\\
158.217298912514	-605.646845405468	-3.3582541320644\\
158.162133533067	-604.738265897043	4.01255652055612\\
159.378190555236	-603.685716577015	11.2614476737511\\
161.828520701757	-602.521178623857	18.1681654379467\\
165.438671931054	-601.280035933991	24.5228526888455\\
170.09895162485	-600	30.132425469956\\
229.90104837515	-600	-30.132425469956\\
224.332240457135	-598.719964066009	-34.8264397509049\\
218.024109725538	-597.478821376143	-38.4622702830514\\
211.16832554057	-596.314283422985	-40.9294441954952\\
203.973197435498	-595.261734102957	-42.152997657357\\
196.657345736882	-594.353154594532	-42.095753615846\\
189.443058896587	-593.616151626311	-40.7594514021967\\
182.549539369649	-593.073118660542	-38.1846938829693\\
176.186243258605	-592.7405554791	-34.4497137624952\\
170.546516095806	-592.62856684597	-29.6679965217441\\
165.801718137254	-592.7405554791	-23.9848322194103\\
162.096017667936	-593.073118660542	-17.5729009270005\\
159.542010521437	-593.616151626311	-10.6270259322407\\
158.217298912514	-594.353154594532	-3.3582541320644\\
158.162133533067	-595.261734102957	4.01255652055612\\
159.378190555236	-596.314283422985	11.2614476737511\\
161.828520701757	-597.478821376143	18.1681654379467\\
165.438671931054	-598.719964066009	24.5228526888455\\
170.09895162485	-600	30.132425469956\\
229.90104837515	-600	-30.132425469956\\
224.949129922755	-596.314283422985	-34.2050574186879\\
219.239144782526	-592.7405554791	-37.2383860063471\\
212.944587963557	-589.387402083527	-39.140245078736\\
206.256716389592	-586.356707105411	-39.8528476103272\\
199.378737654182	-583.740556678059	-39.3545415337925\\
192.519635660775	-581.618441208368	-37.6604676271125\\
185.887820752568	-580.054840101044	-34.8220994686988\\
179.684797269688	-579.097262584512	-30.9256794387612\\
174.099040941779	-578.774804167053	-26.0895982882257\\
169.300272148337	-579.097262584512	-20.4607978956763\\
165.434299050855	-580.054840101044	-14.21030651273\\
162.618587285625	-581.618441208368	-7.52804215715648\\
160.938690829813	-583.740556678059	-0.617042050010905\\
160.445652487162	-586.356707105411	6.31270656758592\\
161.154452978222	-589.387402083527	13.0506467905103\\
163.043555758744	-592.7405554791	19.3920497146509\\
166.055561396673	-596.314283422985	25.1442350210625\\
170.09895162485	-600	30.132425469956\\
229.90104837515	-600	-30.132425469956\\
226.108502880122	-594.353154594532	-33.0372406341457\\
221.522663736621	-588.877885729268	-34.9382359593173\\
216.282869346476	-583.740556678059	-35.7776506644655\\
210.548328210768	-579.097262584512	-35.5299795585387\\
204.493281460087	-575.089087590038	-34.2027480027628\\
198.301708625952	-571.837818063612	-31.8362832563486\\
192.16173751584	-569.442242184571	-28.5024891531269\\
186.259928044958	-567.97514831378	-24.3026613399429\\
180.775603707617	-567.481113356118	-19.3644094596847\\
175.875402923607	-567.97514831378	-13.837779796858\\
171.708215814127	-569.442242184571	-7.89069619715816\\
168.400660250802	-571.837818063612	-1.70385778639264\\
166.053234635719	-575.089087590038	4.53475148101878\\
164.737264308337	-579.097262584512	10.6355746193744\\
164.492734361141	-583.740556678059	16.4132412047808\\
165.327074712839	-588.877885729268	21.6921997616807\\
167.21493435404	-594.353154594532	26.3120518056047\\
170.09895162485	-600	30.132425469956\\
229.90104837515	-600	-30.132425469956\\
227.670521840054	-593.073118660542	-31.4638453366344\\
224.599240500808	-586.356707105411	-31.8392521842331\\
220.780523686762	-580.054840101044	-31.2472394656528\\
216.330401175945	-574.358996687469	-29.7057951877749\\
211.384087688979	-569.442242184571	-27.261755354974\\
206.09187445821	-565.453969689923	-23.9893808808261\\
200.614562704665	-562.515360845112	-19.9881012078267\\
195.118577774323	-560.71570379288	-15.3794931940948\\
189.770912388189	-560.109680202088	-10.3035870620594\\
184.734052652972	-560.71570379288	-4.91461165100989\\
180.161041002952	-562.515360845112	0.623691748142035\\
176.19082608306	-565.453969689923	6.14304458912991\\
172.944040864611	-569.442242184571	11.4757441288076\\
170.519337273514	-574.358996687469	16.4597589901383\\
168.990388701427	-580.054840101044	20.9436524035935\\
168.403651477027	-586.356707105411	24.791183536765\\
168.776953313973	-593.073118660542	27.885447103116\\
170.09895162485	-600	30.132425469956\\
229.90104837515	-600	-30.132425469956\\
229.446784263041	-592.62856684597	-29.6746462198752\\
228.097794511891	-585.4811109582	-28.315217860499\\
225.895067492667	-578.774804167053	-26.0954459346231\\
222.905531951215	-572.713414210823	-23.0827770889566\\
219.220023412184	-567.481113356118	-19.3687497418908\\
214.950524187575	-563.236882416737	-15.066212734978\\
210.226760850857	-560.109680202088	-10.3058964779844\\
205.192262560676	-558.194525169023	-5.23244077154246\\
200	-557.549608334106	0\\
194.807737439324	-558.194525169023	5.23244077154246\\
189.773239149143	-560.109680202088	10.3058964779844\\
185.049475812425	-563.236882416737	15.066212734978\\
180.779976587816	-567.481113356118	19.3687497418908\\
177.094468048785	-572.713414210823	23.0827770889566\\
174.104932507333	-578.774804167053	26.0954459346231\\
171.902205488109	-585.4811109582	28.315217860499\\
170.553215736959	-592.62856684597	29.6746462198752\\
170.09895162485	-600	30.132425469956\\
229.90104837515	-600	-30.132425469956\\
231.223046686027	-593.073118660542	-27.885447103116\\
231.596348522973	-586.356707105411	-24.791183536765\\
231.009611298573	-580.054840101044	-20.9436524035935\\
229.480662726486	-574.358996687469	-16.4597589901383\\
227.055959135389	-569.442242184571	-11.4757441288076\\
223.80917391694	-565.453969689923	-6.14304458912991\\
219.838958997048	-562.515360845112	-0.623691748142035\\
215.265947347028	-560.71570379288	4.91461165100989\\
210.229087611811	-560.109680202088	10.3035870620594\\
204.881422225677	-560.71570379288	15.3794931940948\\
199.385437295335	-562.515360845112	19.9881012078267\\
193.90812554179	-565.453969689923	23.9893808808261\\
188.615912311021	-569.442242184571	27.261755354974\\
183.669598824055	-574.358996687469	29.7057951877749\\
179.219476313238	-580.054840101044	31.2472394656528\\
175.400759499192	-586.356707105411	31.8392521842331\\
172.329478159946	-593.073118660542	31.4638453366344\\
170.09895162485	-600	30.132425469956\\
229.90104837515	-600	-30.132425469956\\
232.78506564596	-594.353154594532	-26.3120518056047\\
234.672925287161	-588.877885729268	-21.6921997616807\\
235.507265638859	-583.740556678059	-16.4132412047808\\
235.262735691663	-579.097262584512	-10.6355746193744\\
233.946765364281	-575.089087590038	-4.53475148101878\\
231.599339749198	-571.837818063612	1.70385778639264\\
228.291784185873	-569.442242184571	7.89069619715816\\
224.124597076393	-567.97514831378	13.837779796858\\
219.224396292383	-567.481113356118	19.3644094596847\\
213.740071955042	-567.97514831378	24.3026613399429\\
207.83826248416	-569.442242184571	28.5024891531269\\
201.698291374048	-571.837818063612	31.8362832563486\\
195.506718539913	-575.089087590038	34.2027480027628\\
189.451671789232	-579.097262584512	35.5299795585387\\
183.717130653524	-583.740556678059	35.7776506644655\\
178.477336263379	-588.877885729268	34.9382359593173\\
173.891497119878	-594.353154594532	33.0372406341457\\
170.09895162485	-600	30.132425469956\\
229.90104837515	-600	-30.132425469956\\
233.944438603327	-596.314283422985	-25.1442350210625\\
236.956444241256	-592.7405554791	-19.3920497146509\\
238.845547021778	-589.387402083527	-13.0506467905103\\
239.554347512838	-586.356707105411	-6.31270656758592\\
239.061309170187	-583.740556678059	0.617042050010905\\
237.381412714375	-581.618441208368	7.52804215715648\\
234.565700949145	-580.054840101044	14.21030651273\\
230.699727851663	-579.097262584512	20.4607978956763\\
225.900959058221	-578.774804167053	26.0895982882257\\
220.315202730312	-579.097262584512	30.9256794387612\\
214.112179247432	-580.054840101044	34.8220994686988\\
207.480364339225	-581.618441208368	37.6604676271125\\
200.621262345818	-583.740556678059	39.3545415337925\\
193.743283610408	-586.356707105411	39.8528476103272\\
187.055412036443	-589.387402083527	39.140245078736\\
180.760855217474	-592.7405554791	37.2383860063471\\
175.050870077245	-596.314283422985	34.2050574186879\\
170.09895162485	-600	30.132425469956\\
229.90104837515	-600	-30.132425469956\\
234.561328068946	-598.719964066009	-24.5228526888455\\
238.171479298243	-597.478821376143	-18.1681654379467\\
240.621809444764	-596.314283422985	-11.2614476737511\\
241.837866466933	-595.261734102957	-4.01255652055612\\
241.782701087486	-594.353154594532	3.3582541320644\\
240.457989478563	-593.616151626311	10.6270259322407\\
237.903982332064	-593.073118660542	17.5729009270005\\
234.198281862746	-592.7405554791	23.9848322194103\\
229.453483904194	-592.62856684597	29.6679965217441\\
223.813756741395	-592.7405554791	34.4497137624952\\
217.450460630351	-593.073118660542	38.1846938829693\\
210.556941103413	-593.616151626311	40.7594514021967\\
203.342654263118	-594.353154594532	42.095753615846\\
196.026802564502	-595.261734102957	42.152997657357\\
188.83167445943	-596.314283422985	40.9294441954952\\
181.975890274462	-597.478821376143	38.4622702830514\\
175.667759542865	-598.719964066009	34.8264397509049\\
170.09895162485	-600	30.132425469956\\
229.90104837515	-600	-30.132425469956\\
234.561328068946	-601.280035933991	-24.5228526888455\\
238.171479298243	-602.521178623857	-18.1681654379467\\
240.621809444764	-603.685716577015	-11.2614476737511\\
241.837866466933	-604.738265897043	-4.01255652055612\\
241.782701087486	-605.646845405468	3.3582541320644\\
240.457989478563	-606.383848373689	10.6270259322407\\
237.903982332064	-606.926881339458	17.5729009270005\\
234.198281862746	-607.2594445209	23.9848322194103\\
229.453483904194	-607.37143315403	29.6679965217441\\
223.813756741395	-607.2594445209	34.4497137624952\\
217.450460630351	-606.926881339458	38.1846938829693\\
210.556941103413	-606.383848373689	40.7594514021967\\
203.342654263118	-605.646845405468	42.095753615846\\
196.026802564502	-604.738265897043	42.152997657357\\
188.83167445943	-603.685716577015	40.9294441954952\\
181.975890274462	-602.521178623857	38.4622702830514\\
175.667759542865	-601.280035933991	34.8264397509049\\
170.09895162485	-600	30.132425469956\\
229.90104837515	-600	-30.132425469956\\
233.944438603327	-603.685716577015	-25.1442350210625\\
236.956444241256	-607.2594445209	-19.3920497146509\\
238.845547021778	-610.612597916473	-13.0506467905103\\
239.554347512838	-613.643292894589	-6.31270656758591\\
239.061309170187	-616.259443321941	0.617042050010905\\
237.381412714375	-618.381558791632	7.52804215715649\\
234.565700949145	-619.945159898956	14.21030651273\\
230.699727851663	-620.902737415488	20.4607978956763\\
225.900959058221	-621.225195832947	26.0895982882257\\
220.315202730312	-620.902737415488	30.9256794387612\\
214.112179247432	-619.945159898956	34.8220994686988\\
207.480364339225	-618.381558791632	37.6604676271125\\
200.621262345818	-616.259443321941	39.3545415337925\\
193.743283610408	-613.643292894589	39.8528476103272\\
187.055412036443	-610.612597916473	39.140245078736\\
180.760855217474	-607.2594445209	37.2383860063471\\
175.050870077245	-603.685716577015	34.2050574186879\\
170.09895162485	-600	30.132425469956\\
229.90104837515	-600	-30.132425469956\\
232.78506564596	-605.646845405468	-26.3120518056047\\
234.672925287161	-611.122114270732	-21.6921997616807\\
235.507265638859	-616.259443321941	-16.4132412047808\\
235.262735691663	-620.902737415488	-10.6355746193744\\
233.946765364281	-624.910912409962	-4.53475148101878\\
231.599339749198	-628.162181936388	1.70385778639265\\
228.291784185873	-630.557757815429	7.89069619715817\\
224.124597076393	-632.02485168622	13.837779796858\\
219.224396292383	-632.518886643882	19.3644094596847\\
213.740071955042	-632.02485168622	24.3026613399429\\
207.83826248416	-630.557757815429	28.5024891531269\\
201.698291374048	-628.162181936388	31.8362832563486\\
195.506718539913	-624.910912409962	34.2027480027629\\
189.451671789232	-620.902737415488	35.5299795585387\\
183.717130653524	-616.259443321941	35.7776506644655\\
178.477336263379	-611.122114270732	34.9382359593173\\
173.891497119878	-605.646845405468	33.0372406341457\\
170.09895162485	-600	30.132425469956\\
229.90104837515	-600	-30.132425469956\\
231.223046686027	-606.926881339458	-27.885447103116\\
231.596348522973	-613.643292894589	-24.791183536765\\
231.009611298573	-619.945159898956	-20.9436524035935\\
229.480662726486	-625.641003312531	-16.4597589901383\\
227.055959135389	-630.557757815429	-11.4757441288076\\
223.80917391694	-634.546030310077	-6.14304458912991\\
219.838958997048	-637.484639154888	-0.623691748142031\\
215.265947347028	-639.28429620712	4.9146116510099\\
210.229087611811	-639.890319797912	10.3035870620594\\
204.881422225677	-639.28429620712	15.3794931940948\\
199.385437295335	-637.484639154888	19.9881012078267\\
193.90812554179	-634.546030310077	23.9893808808261\\
188.615912311021	-630.557757815429	27.261755354974\\
183.669598824055	-625.641003312531	29.7057951877749\\
179.219476313238	-619.945159898956	31.2472394656528\\
175.400759499192	-613.643292894589	31.8392521842331\\
172.329478159946	-606.926881339458	31.4638453366344\\
170.09895162485	-600	30.132425469956\\
229.90104837515	-600	-30.132425469956\\
229.446784263041	-607.37143315403	-29.6746462198752\\
228.097794511891	-614.5188890418	-28.315217860499\\
225.895067492667	-621.225195832947	-26.0954459346231\\
222.905531951215	-627.286585789177	-23.0827770889566\\
219.220023412184	-632.518886643882	-19.3687497418908\\
214.950524187575	-636.763117583263	-15.066212734978\\
210.226760850857	-639.890319797912	-10.3058964779844\\
205.192262560676	-641.805474830977	-5.23244077154246\\
200	-642.450391665894	0\\
194.807737439324	-641.805474830977	5.23244077154246\\
189.773239149143	-639.890319797912	10.3058964779844\\
185.049475812425	-636.763117583263	15.066212734978\\
180.779976587816	-632.518886643882	19.3687497418908\\
177.094468048785	-627.286585789177	23.0827770889566\\
174.104932507333	-621.225195832947	26.0954459346231\\
171.902205488109	-614.5188890418	28.315217860499\\
170.553215736959	-607.37143315403	29.6746462198752\\
170.09895162485	-600	30.132425469956\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
328.009905920929	-600	-27.9929096437902\\
327.584372512074	-606.876463044414	-27.5676344465748\\
326.320701902805	-613.543988238882	-26.3047306265964\\
324.257290085137	-619.7999862043	-24.2425708773648\\
321.456832783013	-625.454371608177	-21.4438128793572\\
318.004420474459	-630.335338811273	-17.9934954781032\\
314.004952960465	-634.29458209501	-13.9964548218951\\
309.579952037615	-637.211801855687	-9.57413896847163\\
304.863869119792	-638.998359847059	-4.86091774723922\\
300	-639.5999724086	0\\
295.136130880208	-638.998359847059	4.86091774723922\\
290.420047962385	-637.211801855687	9.57413896847163\\
285.995047039535	-634.29458209501	13.9964548218951\\
281.995579525541	-630.335338811273	17.9934954781032\\
278.543167216987	-625.454371608177	21.4438128793572\\
275.742709914863	-619.7999862043	24.2425708773648\\
273.679298097195	-613.543988238882	26.3047306265964\\
272.415627487926	-606.876463044414	27.5676344465748\\
271.990094079071	-600	27.9929096437902\\
328.009905920929	-600	-27.9929096437902\\
325.920789587105	-606.461761579943	-29.2301244933065\\
323.044083178229	-612.727185804089	-29.5791968012504\\
319.467193962851	-618.605900927844	-29.029520182184\\
315.298803909787	-623.919285166946	-27.597796282028\\
310.665567441493	-628.505894029994	-25.3275273070013\\
305.708263103526	-632.226365727618	-22.2876942310985\\
300.577516079679	-634.967655609936	-18.5706608441014\\
295.429221521989	-636.646470971035	-14.289367324564\\
290.419807755427	-637.211801855687	-9.57389860963846\\
285.701483282406	-636.646470971035	-4.56753183008554\\
281.41761200445	-634.967655609936	0.577617092841905\\
277.698357182597	-632.226365727618	5.7052154126917\\
274.656726492575	-628.505894029993	10.6594636492052\\
272.38513834376	-623.919285166946	15.2898294766864\\
270.952613792577	-618.605900927843	19.4556215725455\\
270.402679372619	-612.727185804088	23.0302644519424\\
270.752044562957	-606.461761579943	25.9051443998432\\
271.990094079071	-600	27.9929096437902\\
328.009905920929	-600	-27.9929096437902\\
324.457859314756	-605.267676303486	-30.6920937046624\\
320.162673029578	-610.375296928064	-32.4587140292672\\
315.254854127202	-615.167669405637	-33.2390927529945\\
309.883524201499	-619.499179923529	-33.0095184632146\\
304.211888394237	-623.238217726507	-31.7769666585522\\
298.412276489436	-626.27117404297	-29.5788878018907\\
292.660906760076	-628.505894029994	-26.4820694070081\\
287.13253166505	-629.874476851594	-22.5806067337674\\
281.995128084129	-630.335338811273	-17.9930437512595\\
277.404793425467	-629.874476851594	-12.858771239289\\
273.501002684846	-628.505894029993	-7.33379147006488\\
270.402370568506	-626.27117404297	-1.58597815810042\\
268.203047445319	-623.238217726507	4.21002429765425\\
266.969858635472	-619.499179923529	9.87810729549978\\
266.740273956928	-615.167669405636	15.246049001735\\
267.521269223969	-610.375296928064	20.1507472239256\\
269.289114290609	-605.267676303486	24.4431751884873\\
271.990094079071	-600	27.9929096437902\\
328.009905920929	-600	-27.9929096437902\\
323.372032676425	-603.438231522207	-31.7772070173853\\
318.024012045866	-606.771994119441	-34.5959700357998\\
312.128340929884	-609.89999310215	-36.363552011082\\
305.864156311984	-612.727185804089	-37.0262458593527\\
299.421792271951	-615.167669405637	-36.5639159633714\\
292.996996781147	-617.147291047505	-34.9906099830773\\
286.784983999458	-618.605900927844	-32.3541320245503\\
280.974502791824	-619.499179923529	-28.7345901364382\\
275.742101689495	-619.7999862043	-24.2419622674346\\
271.246764552241	-619.499179923529	-19.0127546419597\\
267.625079924228	-618.605900927843	-13.205854087607\\
264.987090860218	-617.147291047505	-6.99770033928702\\
263.412951323033	-615.167669405636	-0.576925007164977\\
262.950490745958	-612.727185804088	5.86137989936163\\
263.61376075961	-609.89999310215	12.1215897436475\\
265.382608240257	-606.771994119441	18.013491217393\\
268.203287652277	-603.438231522207	23.3580618757643\\
271.990094079071	-600	27.9929096437902\\
328.009905920929	-600	-27.9929096437902\\
322.794276389787	-601.194085276457	-32.3545837513941\\
316.886054305002	-602.351888876024	-35.7331802039211\\
310.464758004915	-603.438231522207	-38.0260420578137\\
303.725495328272	-604.420105243417	-39.1635018658854\\
296.873035361271	-605.267676303486	-39.1109984874502\\
290.115586632497	-605.955191684648	-37.8701272110941\\
283.65847080214	-606.461761579943	-35.4785912826379\\
277.697884067248	-606.771994119441	-32.0090563110921\\
272.414935839557	-606.876463044414	-27.5669423608979\\
267.970145827665	-606.771994119441	-22.2872208166137\\
264.498566726911	-606.461761579943	-16.3303133456946\\
262.105680711568	-605.955191684648	-9.87721756730384\\
260.864194412353	-605.267676303486	-3.1240075312438\\
260.811829762246	-604.420105243417	3.724123892829\\
261.950177834641	-603.438231522207	10.4590996969158\\
264.244650499393	-602.351888876024	16.8762810492716\\
267.62553136564	-601.194085276456	22.7806851417556\\
271.990094079071	-600	27.9929096437902\\
328.009905920929	-600	-27.9929096437902\\
322.794276389787	-598.805914723544	-32.3545837513941\\
316.886054305002	-597.648111123976	-35.7331802039211\\
310.464758004915	-596.561768477793	-38.0260420578137\\
303.725495328272	-595.579894756583	-39.1635018658854\\
296.873035361271	-594.732323696514	-39.1109984874502\\
290.115586632497	-594.044808315352	-37.8701272110941\\
283.65847080214	-593.538238420057	-35.4785912826379\\
277.697884067248	-593.228005880559	-32.0090563110921\\
272.414935839557	-593.123536955586	-27.5669423608979\\
267.970145827665	-593.228005880559	-22.2872208166137\\
264.498566726911	-593.538238420057	-16.3303133456946\\
262.105680711568	-594.044808315352	-9.87721756730384\\
260.864194412353	-594.732323696514	-3.1240075312438\\
260.811829762246	-595.579894756583	3.724123892829\\
261.950177834641	-596.561768477793	10.4590996969158\\
264.244650499393	-597.648111123976	16.8762810492716\\
267.62553136564	-598.805914723543	22.7806851417556\\
271.990094079071	-600	27.9929096437902\\
328.009905920929	-600	-27.9929096437902\\
323.372032676425	-596.561768477793	-31.7772070173853\\
318.024012045866	-593.228005880559	-34.5959700357998\\
312.128340929884	-590.10000689785	-36.363552011082\\
305.864156311984	-587.272814195912	-37.0262458593527\\
299.421792271951	-584.832330594364	-36.5639159633714\\
292.996996781147	-582.852708952495	-34.9906099830773\\
286.784983999458	-581.394099072157	-32.3541320245503\\
280.974502791824	-580.500820076471	-28.7345901364382\\
275.742101689495	-580.2000137957	-24.2419622674346\\
271.246764552241	-580.500820076471	-19.0127546419597\\
267.625079924228	-581.394099072156	-13.205854087607\\
264.987090860218	-582.852708952495	-6.99770033928702\\
263.412951323033	-584.832330594363	-0.576925007164977\\
262.950490745958	-587.272814195911	5.86137989936163\\
263.61376075961	-590.10000689785	12.1215897436475\\
265.382608240257	-593.228005880559	18.013491217393\\
268.203287652277	-596.561768477793	23.3580618757643\\
271.990094079071	-600	27.9929096437902\\
328.009905920929	-600	-27.9929096437902\\
324.457859314756	-594.732323696514	-30.6920937046624\\
320.162673029578	-589.624703071936	-32.4587140292672\\
315.254854127202	-584.832330594364	-33.2390927529945\\
309.883524201499	-580.500820076471	-33.0095184632146\\
304.211888394237	-576.761782273493	-31.7769666585522\\
298.412276489436	-573.72882595703	-29.5788878018907\\
292.660906760076	-571.494105970007	-26.4820694070081\\
287.13253166505	-570.125523148406	-22.5806067337674\\
281.995128084129	-569.664661188727	-17.9930437512595\\
277.404793425467	-570.125523148406	-12.858771239289\\
273.501002684846	-571.494105970006	-7.33379147006487\\
270.402370568506	-573.72882595703	-1.58597815810042\\
268.203047445319	-576.761782273493	4.21002429765425\\
266.969858635472	-580.500820076471	9.87810729549978\\
266.740273956928	-584.832330594363	15.246049001735\\
267.521269223969	-589.624703071936	20.1507472239256\\
269.289114290609	-594.732323696514	24.4431751884873\\
271.990094079071	-600	27.9929096437902\\
328.009905920929	-600	-27.9929096437902\\
325.920789587105	-593.538238420057	-29.2301244933065\\
323.044083178229	-587.272814195912	-29.5791968012504\\
319.467193962851	-581.394099072157	-29.029520182184\\
315.298803909787	-576.080714833054	-27.597796282028\\
310.665567441493	-571.494105970007	-25.3275273070013\\
305.708263103526	-567.773634272382	-22.2876942310985\\
300.577516079679	-565.032344390064	-18.5706608441014\\
295.429221521989	-563.353529028965	-14.289367324564\\
290.419807755427	-562.788198144313	-9.57389860963846\\
285.701483282406	-563.353529028965	-4.56753183008553\\
281.41761200445	-565.032344390064	0.577617092841908\\
277.698357182597	-567.773634272382	5.7052154126917\\
274.656726492575	-571.494105970006	10.6594636492052\\
272.38513834376	-576.080714833054	15.2898294766864\\
270.952613792577	-581.394099072156	19.4556215725455\\
270.402679372619	-587.272814195911	23.0302644519424\\
270.752044562957	-593.538238420057	25.9051443998432\\
271.990094079071	-600	27.9929096437902\\
328.009905920929	-600	-27.9929096437902\\
327.584372512074	-593.123536955586	-27.5676344465748\\
326.320701902805	-586.456011761118	-26.3047306265964\\
324.257290085137	-580.2000137957	-24.2425708773648\\
321.456832783013	-574.545628391823	-21.4438128793572\\
318.004420474459	-569.664661188727	-17.9934954781032\\
314.004952960465	-565.70541790499	-13.9964548218951\\
309.579952037615	-562.788198144313	-9.57413896847163\\
304.863869119792	-561.001640152941	-4.86091774723922\\
300	-560.4000275914	0\\
295.136130880208	-561.001640152941	4.86091774723922\\
290.420047962385	-562.788198144313	9.57413896847163\\
285.995047039535	-565.70541790499	13.9964548218951\\
281.995579525541	-569.664661188727	17.9934954781032\\
278.543167216987	-574.545628391823	21.4438128793572\\
275.742709914863	-580.2000137957	24.2425708773648\\
273.679298097195	-586.456011761118	26.3047306265964\\
272.415627487926	-593.123536955586	27.5676344465748\\
271.990094079071	-600	27.9929096437902\\
328.009905920929	-600	-27.9929096437902\\
329.247955437043	-593.538238420057	-25.9051443998432\\
329.597320627381	-587.272814195912	-23.0302644519424\\
329.047386207423	-581.394099072157	-19.4556215725455\\
327.61486165624	-576.080714833054	-15.2898294766864\\
325.343273507425	-571.494105970007	-10.6594636492052\\
322.301642817403	-567.773634272382	-5.7052154126917\\
318.58238799555	-565.032344390064	-0.577617092841908\\
314.298516717594	-563.353529028965	4.56753183008553\\
309.580192244573	-562.788198144313	9.57389860963846\\
304.570778478011	-563.353529028965	14.289367324564\\
299.422483920321	-565.032344390064	18.5706608441014\\
294.291736896474	-567.773634272382	22.2876942310985\\
289.334432558507	-571.494105970006	25.3275273070013\\
284.701196090213	-576.080714833054	27.597796282028\\
280.532806037149	-581.394099072156	29.029520182184\\
276.955916821771	-587.272814195911	29.5791968012504\\
274.079210412895	-593.538238420057	29.2301244933065\\
271.990094079071	-600	27.9929096437902\\
328.009905920929	-600	-27.9929096437902\\
330.710885709391	-594.732323696514	-24.4431751884873\\
332.478730776031	-589.624703071936	-20.1507472239256\\
333.259726043072	-584.832330594364	-15.246049001735\\
333.030141364528	-580.500820076471	-9.87810729549978\\
331.796952554681	-576.761782273493	-4.21002429765425\\
329.597629431494	-573.72882595703	1.58597815810042\\
326.498997315154	-571.494105970007	7.33379147006487\\
322.595206574533	-570.125523148406	12.858771239289\\
318.004871915871	-569.664661188727	17.9930437512595\\
312.86746833495	-570.125523148406	22.5806067337674\\
307.339093239924	-571.494105970006	26.4820694070081\\
301.587723510564	-573.72882595703	29.5788878018907\\
295.788111605763	-576.761782273493	31.7769666585522\\
290.116475798501	-580.500820076471	33.0095184632146\\
284.745145872798	-584.832330594363	33.2390927529945\\
279.837326970422	-589.624703071936	32.4587140292672\\
275.542140685244	-594.732323696514	30.6920937046624\\
271.990094079071	-600	27.9929096437902\\
328.009905920929	-600	-27.9929096437902\\
331.796712347723	-596.561768477793	-23.3580618757643\\
334.617391759743	-593.228005880559	-18.013491217393\\
336.38623924039	-590.10000689785	-12.1215897436475\\
337.049509254042	-587.272814195912	-5.86137989936163\\
336.587048676967	-584.832330594364	0.576925007164977\\
335.012909139782	-582.852708952495	6.99770033928702\\
332.374920075772	-581.394099072157	13.205854087607\\
328.753235447759	-580.500820076471	19.0127546419597\\
324.257898310505	-580.2000137957	24.2419622674346\\
319.025497208176	-580.500820076471	28.7345901364382\\
313.215016000542	-581.394099072156	32.3541320245503\\
307.003003218853	-582.852708952495	34.9906099830773\\
300.578207728049	-584.832330594363	36.5639159633714\\
294.135843688016	-587.272814195911	37.0262458593527\\
287.871659070116	-590.10000689785	36.363552011082\\
281.975987954134	-593.228005880559	34.5959700357998\\
276.627967323575	-596.561768477793	31.7772070173853\\
271.990094079071	-600	27.9929096437902\\
328.009905920929	-600	-27.9929096437902\\
332.37446863436	-598.805914723544	-22.7806851417556\\
335.755349500607	-597.648111123976	-16.8762810492716\\
338.049822165359	-596.561768477793	-10.4590996969158\\
339.188170237754	-595.579894756583	-3.724123892829\\
339.135805587647	-594.732323696514	3.1240075312438\\
337.894319288432	-594.044808315352	9.87721756730384\\
335.501433273089	-593.538238420057	16.3303133456946\\
332.029854172335	-593.228005880559	22.2872208166137\\
327.585064160443	-593.123536955586	27.5669423608979\\
322.302115932752	-593.228005880559	32.0090563110921\\
316.34152919786	-593.538238420057	35.4785912826379\\
309.884413367503	-594.044808315352	37.8701272110941\\
303.126964638729	-594.732323696514	39.1109984874502\\
296.274504671728	-595.579894756583	39.1635018658854\\
289.535241995085	-596.561768477793	38.0260420578137\\
283.113945694998	-597.648111123976	35.7331802039211\\
277.205723610213	-598.805914723543	32.3545837513941\\
271.990094079071	-600	27.9929096437902\\
328.009905920929	-600	-27.9929096437902\\
332.37446863436	-601.194085276457	-22.7806851417556\\
335.755349500607	-602.351888876024	-16.8762810492716\\
338.049822165359	-603.438231522207	-10.4590996969158\\
339.188170237754	-604.420105243417	-3.724123892829\\
339.135805587647	-605.267676303486	3.1240075312438\\
337.894319288432	-605.955191684648	9.87721756730384\\
335.501433273089	-606.461761579943	16.3303133456946\\
332.029854172335	-606.771994119441	22.2872208166137\\
327.585064160443	-606.876463044414	27.5669423608979\\
322.302115932752	-606.771994119441	32.0090563110921\\
316.34152919786	-606.461761579943	35.4785912826379\\
309.884413367503	-605.955191684648	37.8701272110941\\
303.126964638729	-605.267676303486	39.1109984874502\\
296.274504671728	-604.420105243417	39.1635018658854\\
289.535241995085	-603.438231522207	38.0260420578137\\
283.113945694998	-602.351888876024	35.7331802039211\\
277.205723610213	-601.194085276456	32.3545837513941\\
271.990094079071	-600	27.9929096437902\\
328.009905920929	-600	-27.9929096437902\\
331.796712347723	-603.438231522207	-23.3580618757643\\
334.617391759743	-606.771994119441	-18.013491217393\\
336.38623924039	-609.89999310215	-12.1215897436475\\
337.049509254042	-612.727185804089	-5.86137989936163\\
336.587048676967	-615.167669405637	0.576925007164977\\
335.012909139782	-617.147291047505	6.99770033928702\\
332.374920075772	-618.605900927844	13.205854087607\\
328.753235447759	-619.499179923529	19.0127546419597\\
324.257898310505	-619.7999862043	24.2419622674346\\
319.025497208176	-619.499179923529	28.7345901364382\\
313.215016000542	-618.605900927843	32.3541320245503\\
307.003003218853	-617.147291047505	34.9906099830773\\
300.578207728049	-615.167669405636	36.5639159633714\\
294.135843688016	-612.727185804088	37.0262458593527\\
287.871659070116	-609.89999310215	36.363552011082\\
281.975987954134	-606.771994119441	34.5959700357998\\
276.627967323575	-603.438231522207	31.7772070173853\\
271.990094079071	-600	27.9929096437902\\
328.009905920929	-600	-27.9929096437902\\
330.710885709391	-605.267676303486	-24.4431751884873\\
332.478730776031	-610.375296928064	-20.1507472239256\\
333.259726043072	-615.167669405637	-15.246049001735\\
333.030141364528	-619.499179923529	-9.87810729549978\\
331.796952554681	-623.238217726507	-4.21002429765425\\
329.597629431494	-626.27117404297	1.58597815810042\\
326.498997315154	-628.505894029994	7.33379147006488\\
322.595206574533	-629.874476851594	12.858771239289\\
318.004871915871	-630.335338811273	17.9930437512595\\
312.86746833495	-629.874476851594	22.5806067337674\\
307.339093239924	-628.505894029993	26.4820694070081\\
301.587723510564	-626.27117404297	29.5788878018907\\
295.788111605763	-623.238217726507	31.7769666585522\\
290.116475798501	-619.499179923529	33.0095184632146\\
284.745145872798	-615.167669405636	33.2390927529945\\
279.837326970422	-610.375296928064	32.4587140292672\\
275.542140685244	-605.267676303486	30.6920937046624\\
271.990094079071	-600	27.9929096437902\\
328.009905920929	-600	-27.9929096437902\\
329.247955437043	-606.461761579943	-25.9051443998432\\
329.597320627381	-612.727185804089	-23.0302644519424\\
329.047386207423	-618.605900927844	-19.4556215725455\\
327.61486165624	-623.919285166946	-15.2898294766864\\
325.343273507425	-628.505894029994	-10.6594636492052\\
322.301642817403	-632.226365727618	-5.7052154126917\\
318.58238799555	-634.967655609936	-0.577617092841905\\
314.298516717594	-636.646470971035	4.56753183008554\\
309.580192244573	-637.211801855687	9.57389860963846\\
304.570778478011	-636.646470971035	14.289367324564\\
299.422483920321	-634.967655609936	18.5706608441014\\
294.291736896474	-632.226365727618	22.2876942310985\\
289.334432558507	-628.505894029993	25.3275273070013\\
284.701196090213	-623.919285166946	27.597796282028\\
280.532806037149	-618.605900927843	29.029520182184\\
276.955916821771	-612.727185804088	29.5791968012504\\
274.079210412895	-606.461761579943	29.2301244933065\\
271.990094079071	-600	27.9929096437902\\
328.009905920929	-600	-27.9929096437902\\
327.584372512074	-606.876463044414	-27.5676344465748\\
326.320701902805	-613.543988238882	-26.3047306265964\\
324.257290085137	-619.7999862043	-24.2425708773648\\
321.456832783013	-625.454371608177	-21.4438128793572\\
318.004420474459	-630.335338811273	-17.9934954781032\\
314.004952960465	-634.29458209501	-13.9964548218951\\
309.579952037615	-637.211801855687	-9.57413896847163\\
304.863869119792	-638.998359847059	-4.86091774723922\\
300	-639.5999724086	0\\
295.136130880208	-638.998359847059	4.86091774723922\\
290.420047962385	-637.211801855687	9.57413896847163\\
285.995047039535	-634.29458209501	13.9964548218951\\
281.995579525541	-630.335338811273	17.9934954781032\\
278.543167216987	-625.454371608177	21.4438128793572\\
275.742709914863	-619.7999862043	24.2425708773648\\
273.679298097195	-613.543988238882	26.3047306265964\\
272.415627487926	-606.876463044414	27.5676344465748\\
271.990094079071	-600	27.9929096437902\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
432.097382184815	-600	-32.2566310375261\\
431.609750827002	-607.901912140561	-31.7665803318099\\
430.161673185616	-615.563728679292	-30.311318157377\\
427.797148367028	-622.752649197729	-27.9350619189992\\
424.588021261344	-629.250241983689	-24.710012960036\\
420.631799571772	-634.859080968311	-20.734162761152\\
416.048691092407	-639.408744417258	-16.1283155187631\\
410.977951255229	-642.760993108873	-11.0324175706579\\
405.573651924272	-644.813970662981	-5.60130519734095\\
400	-645.505298395458	0\\
394.426348075728	-644.813970662981	5.60130519734095\\
389.022048744771	-642.760993108873	11.0324175706579\\
383.951308907593	-639.408744417258	16.1283155187631\\
379.368200428228	-634.859080968311	20.734162761152\\
375.411978738656	-629.250241983689	24.710012960036\\
372.202851632972	-622.752649197729	27.9350619189992\\
369.838326814384	-615.563728679292	30.311318157377\\
368.390249172998	-607.901912140561	31.7665803318099\\
367.902617815185	-600	32.2566310375261\\
432.097382184815	-600	-32.2566310375261\\
429.703383329624	-607.425368528584	-33.682273595701\\
426.406862202599	-614.625120991845	-34.0844973147233\\
422.307981930065	-621.380496554436	-33.4510808304255\\
417.53128491497	-627.486236548275	-31.801270182159\\
412.221908678992	-632.756821153301	-29.1851940316267\\
406.541175932387	-637.032106323335	-25.6823405288642\\
400.661692865071	-640.182189681885	-21.3991421050236\\
394.762104594882	-642.111357540119	-16.4657415768102\\
389.021667126075	-642.760993108873	-11.0320378228527\\
383.614800746338	-642.111357540119	-5.26313118212829\\
378.705790354612	-640.182189681885	0.665693036292188\\
374.443793747572	-637.032106323335	6.57429050866186\\
370.958309535447	-632.756821153301	12.2831314906774\\
368.355242392283	-627.486236548275	17.6187557379131\\
366.71368519601	-621.380496554436	22.4190430075729\\
366.083515831368	-614.625120991844	26.5381390000307\\
366.48388167562	-607.425368528584	29.8508870679189\\
367.902617815185	-600	32.2566310375261\\
432.097382184815	-600	-32.2566310375261\\
428.026951887417	-606.053215885291	-35.3669059793453\\
423.104936839242	-611.922507868983	-37.4025753795\\
417.480889976869	-617.429540484156	-38.3017864533649\\
411.325695118306	-622.40698533149	-38.0372171274835\\
404.826374744652	-626.703605268009	-36.6169062069441\\
398.180407416644	-630.188849671136	-34.0840091203553\\
391.589727488524	-632.756821153301	-30.5154866639853\\
385.254589434862	-634.329493200473	-26.0197665869114\\
379.367483219683	-634.859080968311	-20.7334490687314\\
374.107285586317	-634.329493200473	-14.8171561922295\\
369.633824978066	-632.756821153301	-8.45065152266947\\
366.083025231829	-630.188849671136	-1.82737808282916\\
363.562775601107	-626.703605268009	4.85141931536\\
362.149652595619	-622.40698533149	11.3828087925886\\
361.886593242814	-617.429540484156	17.5683373846335\\
362.781590468011	-611.922507868983	23.220060935254\\
364.807450233414	-606.053215885291	28.1662546842746\\
367.902617815185	-600	32.2566310375261\\
432.097382184815	-600	-32.2566310375261\\
426.782658873806	-603.950956070281	-36.6172859547493\\
420.654158025595	-607.781864339646	-39.8653431674782\\
413.898091037285	-611.376324598864	-41.9021121009002\\
406.71973758558	-614.625120991845	-42.6657065616282\\
399.337208307689	-617.429540484156	-42.1329251183704\\
391.97481761998	-619.704372208629	-40.3199560656798\\
384.85626803795	-621.380496554436	-37.2818855508156\\
378.197853088488	-622.40698533149	-33.1110238090344\\
372.201885340514	-622.752649197729	-27.9341003638021\\
367.050549239944	-622.40698533149	-21.9084134143525\\
362.900365527492	-621.380496554436	-15.2170504094999\\
359.877435435165	-619.704372208629	-8.06332502815366\\
358.073609164144	-617.429540484156	-0.664599596066342\\
357.543695062893	-614.625120991844	6.75431935844382\\
358.303794303229	-611.376324598864	13.9680117370982\\
360.330811654364	-607.781864339646	20.7572931472758\\
363.563157219802	-603.950956070281	26.9158747088706\\
367.902617815185	-600	32.2566310375261\\
432.097382184815	-600	-32.2566310375261\\
426.120584390039	-601.372152643293	-37.2825992432363\\
419.350125856226	-602.702613122862	-41.1757545368462\\
411.991723539907	-603.950956070281	-43.8178053647912\\
404.268958771933	-605.079251216784	-45.1284743496065\\
396.416483851871	-606.053215885291	-45.0679374774188\\
388.672892256624	-606.843256652199	-43.6380341304565\\
381.273469098365	-607.425368528584	-40.882211198351\\
374.443042105472	-607.781864339646	-36.8842029663806\\
368.389150345758	-607.901912140561	-31.7654868915841\\
363.295738256927	-607.781864339646	-25.6815925716987\\
359.317566587907	-607.425368528584	-18.8173760570352\\
356.575510071809	-606.843256652199	-11.3814030929304\\
355.152884708326	-606.053215885291	-3.59961195511468\\
355.092916249246	-605.079251216784	4.2915515704656\\
356.397426805851	-603.950956070281	12.0523184732072\\
359.026779484994	-602.702613122862	19.4468817779077\\
362.901082736036	-601.372152643293	26.2505614203836\\
367.902617815185	-600	32.2566310375261\\
432.097382184815	-600	-32.2566310375261\\
426.120584390039	-598.627847356707	-37.2825992432363\\
419.350125856226	-597.297386877138	-41.1757545368462\\
411.991723539907	-596.049043929719	-43.8178053647912\\
404.268958771933	-594.920748783216	-45.1284743496065\\
396.416483851871	-593.946784114709	-45.0679374774188\\
388.672892256624	-593.156743347801	-43.6380341304565\\
381.273469098365	-592.574631471416	-40.882211198351\\
374.443042105472	-592.218135660354	-36.8842029663806\\
368.389150345758	-592.098087859439	-31.7654868915841\\
363.295738256927	-592.218135660354	-25.6815925716987\\
359.317566587907	-592.574631471416	-18.8173760570352\\
356.575510071809	-593.156743347801	-11.3814030929304\\
355.152884708326	-593.946784114709	-3.59961195511468\\
355.092916249246	-594.920748783216	4.2915515704656\\
356.397426805851	-596.049043929719	12.0523184732072\\
359.026779484994	-597.297386877138	19.4468817779077\\
362.901082736036	-598.627847356707	26.2505614203836\\
367.902617815185	-600	32.2566310375261\\
432.097382184815	-600	-32.2566310375261\\
426.782658873806	-596.049043929719	-36.6172859547493\\
420.654158025595	-592.218135660354	-39.8653431674782\\
413.898091037285	-588.623675401136	-41.9021121009002\\
406.71973758558	-585.374879008156	-42.6657065616282\\
399.337208307689	-582.570459515844	-42.1329251183704\\
391.97481761998	-580.295627791371	-40.3199560656798\\
384.85626803795	-578.619503445564	-37.2818855508156\\
378.197853088488	-577.59301466851	-33.1110238090344\\
372.201885340514	-577.247350802271	-27.9341003638021\\
367.050549239944	-577.59301466851	-21.9084134143524\\
362.900365527492	-578.619503445564	-15.2170504094999\\
359.877435435165	-580.295627791371	-8.06332502815365\\
358.073609164144	-582.570459515844	-0.664599596066342\\
357.543695062893	-585.374879008155	6.75431935844382\\
358.303794303229	-588.623675401136	13.9680117370982\\
360.330811654364	-592.218135660354	20.7572931472758\\
363.563157219802	-596.049043929719	26.9158747088706\\
367.902617815185	-600	32.2566310375261\\
432.097382184815	-600	-32.2566310375261\\
428.026951887417	-593.946784114709	-35.3669059793453\\
423.104936839242	-588.077492131017	-37.4025753795\\
417.480889976869	-582.570459515844	-38.3017864533649\\
411.325695118306	-577.59301466851	-38.0372171274835\\
404.826374744652	-573.296394731991	-36.6169062069441\\
398.180407416644	-569.811150328864	-34.0840091203553\\
391.589727488524	-567.243178846699	-30.5154866639853\\
385.254589434862	-565.670506799527	-26.0197665869114\\
379.367483219683	-565.140919031689	-20.7334490687314\\
374.107285586317	-565.670506799527	-14.8171561922295\\
369.633824978066	-567.243178846699	-8.45065152266947\\
366.083025231829	-569.811150328864	-1.82737808282916\\
363.562775601107	-573.296394731991	4.85141931536\\
362.149652595619	-577.59301466851	11.3828087925886\\
361.886593242814	-582.570459515844	17.5683373846335\\
362.781590468011	-588.077492131017	23.220060935254\\
364.807450233414	-593.946784114709	28.1662546842746\\
367.902617815185	-600	32.2566310375261\\
432.097382184815	-600	-32.2566310375261\\
429.703383329624	-592.574631471416	-33.682273595701\\
426.406862202599	-585.374879008156	-34.0844973147233\\
422.307981930065	-578.619503445564	-33.4510808304255\\
417.53128491497	-572.513763451725	-31.801270182159\\
412.221908678992	-567.243178846699	-29.1851940316267\\
406.541175932387	-562.967893676665	-25.6823405288642\\
400.661692865071	-559.817810318115	-21.3991421050236\\
394.762104594882	-557.888642459881	-16.4657415768102\\
389.021667126075	-557.239006891127	-11.0320378228527\\
383.614800746338	-557.888642459881	-5.26313118212829\\
378.705790354612	-559.817810318115	0.665693036292192\\
374.443793747572	-562.967893676665	6.57429050866186\\
370.958309535447	-567.243178846699	12.2831314906774\\
368.355242392283	-572.513763451725	17.6187557379131\\
366.71368519601	-578.619503445564	22.4190430075729\\
366.083515831368	-585.374879008155	26.5381390000307\\
366.48388167562	-592.574631471416	29.8508870679189\\
367.902617815185	-600	32.2566310375261\\
432.097382184815	-600	-32.2566310375261\\
431.609750827002	-592.098087859439	-31.7665803318099\\
430.161673185616	-584.436271320708	-30.311318157377\\
427.797148367028	-577.247350802271	-27.9350619189992\\
424.588021261344	-570.749758016311	-24.710012960036\\
420.631799571772	-565.140919031689	-20.734162761152\\
416.048691092407	-560.591255582742	-16.1283155187631\\
410.977951255229	-557.239006891127	-11.0324175706579\\
405.573651924272	-555.186029337019	-5.60130519734095\\
400	-554.494701604542	0\\
394.426348075728	-555.186029337019	5.60130519734095\\
389.022048744771	-557.239006891127	11.0324175706579\\
383.951308907593	-560.591255582742	16.1283155187631\\
379.368200428228	-565.140919031689	20.734162761152\\
375.411978738656	-570.749758016311	24.710012960036\\
372.202851632972	-577.247350802271	27.9350619189992\\
369.838326814384	-584.436271320708	30.311318157377\\
368.390249172998	-592.098087859439	31.7665803318099\\
367.902617815185	-600	32.2566310375261\\
432.097382184815	-600	-32.2566310375261\\
433.51611832438	-592.574631471416	-29.8508870679189\\
433.916484168632	-585.374879008156	-26.5381390000307\\
433.28631480399	-578.619503445564	-22.4190430075729\\
431.644757607717	-572.513763451725	-17.6187557379131\\
429.041690464553	-567.243178846699	-12.2831314906774\\
425.556206252428	-562.967893676665	-6.57429050866186\\
421.294209645388	-559.817810318115	-0.665693036292192\\
416.385199253662	-557.888642459881	5.26313118212829\\
410.978332873925	-557.239006891127	11.0320378228527\\
405.237895405118	-557.888642459881	16.4657415768102\\
399.338307134929	-559.817810318115	21.3991421050236\\
393.458824067613	-562.967893676665	25.6823405288642\\
387.778091321008	-567.243178846699	29.1851940316267\\
382.46871508503	-572.513763451725	31.801270182159\\
377.692018069935	-578.619503445564	33.4510808304255\\
373.593137797401	-585.374879008155	34.0844973147233\\
370.296616670376	-592.574631471416	33.682273595701\\
367.902617815185	-600	32.2566310375261\\
432.097382184815	-600	-32.2566310375261\\
435.192549766586	-593.946784114709	-28.1662546842746\\
437.218409531989	-588.077492131017	-23.220060935254\\
438.113406757186	-582.570459515844	-17.5683373846335\\
437.850347404381	-577.59301466851	-11.3828087925886\\
436.437224398893	-573.296394731991	-4.85141931536\\
433.916974768171	-569.811150328864	1.82737808282916\\
430.366175021934	-567.243178846699	8.45065152266947\\
425.892714413683	-565.670506799527	14.8171561922295\\
420.632516780317	-565.140919031689	20.7334490687314\\
414.745410565138	-565.670506799527	26.0197665869114\\
408.410272511476	-567.243178846699	30.5154866639853\\
401.819592583356	-569.811150328864	34.0840091203553\\
395.173625255348	-573.296394731991	36.6169062069441\\
388.674304881694	-577.59301466851	38.0372171274835\\
382.519110023131	-582.570459515844	38.3017864533649\\
376.895063160758	-588.077492131017	37.4025753795\\
371.973048112583	-593.946784114709	35.3669059793453\\
367.902617815185	-600	32.2566310375261\\
432.097382184815	-600	-32.2566310375261\\
436.436842780198	-596.049043929719	-26.9158747088706\\
439.669188345636	-592.218135660354	-20.7572931472758\\
441.696205696771	-588.623675401136	-13.9680117370982\\
442.456304937107	-585.374879008156	-6.75431935844382\\
441.926390835856	-582.570459515844	0.664599596066342\\
440.122564564835	-580.295627791371	8.06332502815365\\
437.099634472508	-578.619503445564	15.2170504094999\\
432.949450760056	-577.59301466851	21.9084134143524\\
427.798114659486	-577.247350802271	27.9341003638021\\
421.802146911512	-577.59301466851	33.1110238090344\\
415.14373196205	-578.619503445564	37.2818855508156\\
408.02518238002	-580.295627791371	40.3199560656798\\
400.662791692311	-582.570459515844	42.1329251183704\\
393.28026241442	-585.374879008155	42.6657065616282\\
386.101908962715	-588.623675401136	41.9021121009002\\
379.345841974405	-592.218135660354	39.8653431674782\\
373.217341126194	-596.049043929719	36.6172859547493\\
367.902617815185	-600	32.2566310375261\\
432.097382184815	-600	-32.2566310375261\\
437.098917263964	-598.627847356707	-26.2505614203836\\
440.973220515006	-597.297386877138	-19.4468817779077\\
443.602573194149	-596.049043929719	-12.0523184732072\\
444.907083750754	-594.920748783216	-4.2915515704656\\
444.847115291674	-593.946784114709	3.59961195511468\\
443.424489928191	-593.156743347801	11.3814030929304\\
440.682433412093	-592.574631471416	18.8173760570352\\
436.704261743073	-592.218135660354	25.6815925716987\\
431.610849654242	-592.098087859439	31.7654868915841\\
425.556957894528	-592.218135660354	36.8842029663806\\
418.726530901635	-592.574631471416	40.882211198351\\
411.327107743376	-593.156743347801	43.6380341304565\\
403.583516148129	-593.946784114709	45.0679374774188\\
395.731041228067	-594.920748783216	45.1284743496065\\
388.008276460093	-596.049043929719	43.8178053647912\\
380.649874143774	-597.297386877138	41.1757545368462\\
373.879415609961	-598.627847356707	37.2825992432363\\
367.902617815185	-600	32.2566310375261\\
432.097382184815	-600	-32.2566310375261\\
437.098917263964	-601.372152643293	-26.2505614203836\\
440.973220515006	-602.702613122862	-19.4468817779077\\
443.602573194149	-603.950956070281	-12.0523184732072\\
444.907083750754	-605.079251216784	-4.2915515704656\\
444.847115291674	-606.053215885291	3.59961195511468\\
443.424489928191	-606.843256652199	11.3814030929304\\
440.682433412093	-607.425368528584	18.8173760570352\\
436.704261743073	-607.781864339646	25.6815925716987\\
431.610849654242	-607.901912140561	31.7654868915841\\
425.556957894528	-607.781864339646	36.8842029663806\\
418.726530901635	-607.425368528584	40.882211198351\\
411.327107743376	-606.843256652199	43.6380341304565\\
403.583516148129	-606.053215885291	45.0679374774188\\
395.731041228067	-605.079251216784	45.1284743496065\\
388.008276460093	-603.950956070281	43.8178053647912\\
380.649874143774	-602.702613122862	41.1757545368462\\
373.879415609961	-601.372152643293	37.2825992432363\\
367.902617815185	-600	32.2566310375261\\
432.097382184815	-600	-32.2566310375261\\
436.436842780198	-603.950956070281	-26.9158747088706\\
439.669188345636	-607.781864339646	-20.7572931472758\\
441.696205696771	-611.376324598864	-13.9680117370982\\
442.456304937107	-614.625120991845	-6.75431935844382\\
441.926390835856	-617.429540484156	0.664599596066342\\
440.122564564835	-619.704372208629	8.06332502815366\\
437.099634472508	-621.380496554436	15.2170504094999\\
432.949450760056	-622.40698533149	21.9084134143525\\
427.798114659486	-622.752649197729	27.9341003638021\\
421.802146911512	-622.40698533149	33.1110238090344\\
415.14373196205	-621.380496554436	37.2818855508156\\
408.02518238002	-619.704372208629	40.3199560656798\\
400.662791692311	-617.429540484156	42.1329251183704\\
393.28026241442	-614.625120991844	42.6657065616282\\
386.101908962715	-611.376324598864	41.9021121009002\\
379.345841974405	-607.781864339646	39.8653431674782\\
373.217341126194	-603.950956070281	36.6172859547493\\
367.902617815185	-600	32.2566310375261\\
432.097382184815	-600	-32.2566310375261\\
435.192549766586	-606.053215885291	-28.1662546842746\\
437.218409531989	-611.922507868983	-23.220060935254\\
438.113406757186	-617.429540484156	-17.5683373846335\\
437.850347404381	-622.40698533149	-11.3828087925886\\
436.437224398893	-626.703605268009	-4.85141931536\\
433.916974768171	-630.188849671136	1.82737808282916\\
430.366175021934	-632.756821153301	8.45065152266947\\
425.892714413683	-634.329493200473	14.8171561922295\\
420.632516780317	-634.859080968311	20.7334490687314\\
414.745410565138	-634.329493200473	26.0197665869114\\
408.410272511476	-632.756821153301	30.5154866639853\\
401.819592583356	-630.188849671136	34.0840091203553\\
395.173625255348	-626.703605268009	36.6169062069441\\
388.674304881694	-622.40698533149	38.0372171274835\\
382.519110023131	-617.429540484156	38.3017864533649\\
376.895063160758	-611.922507868983	37.4025753795\\
371.973048112583	-606.053215885291	35.3669059793453\\
367.902617815185	-600	32.2566310375261\\
432.097382184815	-600	-32.2566310375261\\
433.51611832438	-607.425368528584	-29.8508870679189\\
433.916484168632	-614.625120991845	-26.5381390000307\\
433.28631480399	-621.380496554436	-22.4190430075729\\
431.644757607717	-627.486236548275	-17.6187557379131\\
429.041690464553	-632.756821153301	-12.2831314906774\\
425.556206252428	-637.032106323335	-6.57429050866186\\
421.294209645388	-640.182189681885	-0.665693036292188\\
416.385199253662	-642.111357540119	5.26313118212829\\
410.978332873925	-642.760993108873	11.0320378228527\\
405.237895405118	-642.111357540119	16.4657415768102\\
399.338307134929	-640.182189681885	21.3991421050236\\
393.458824067613	-637.032106323335	25.6823405288642\\
387.778091321008	-632.756821153301	29.1851940316267\\
382.46871508503	-627.486236548275	31.801270182159\\
377.692018069935	-621.380496554436	33.4510808304255\\
373.593137797401	-614.625120991844	34.0844973147233\\
370.296616670376	-607.425368528584	33.682273595701\\
367.902617815185	-600	32.2566310375261\\
432.097382184815	-600	-32.2566310375261\\
431.609750827002	-607.901912140561	-31.7665803318099\\
430.161673185616	-615.563728679292	-30.311318157377\\
427.797148367028	-622.752649197729	-27.9350619189992\\
424.588021261344	-629.250241983689	-24.710012960036\\
420.631799571772	-634.859080968311	-20.734162761152\\
416.048691092407	-639.408744417258	-16.1283155187631\\
410.977951255229	-642.760993108873	-11.0324175706579\\
405.573651924272	-644.813970662981	-5.60130519734095\\
400	-645.505298395458	0\\
394.426348075728	-644.813970662981	5.60130519734095\\
389.022048744771	-642.760993108873	11.0324175706579\\
383.951308907593	-639.408744417258	16.1283155187631\\
379.368200428228	-634.859080968311	20.734162761152\\
375.411978738656	-629.250241983689	24.710012960036\\
372.202851632972	-622.752649197729	27.9350619189992\\
369.838326814384	-615.563728679292	30.311318157377\\
368.390249172998	-607.901912140561	31.7665803318099\\
367.902617815185	-600	32.2566310375261\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
500	-557.901944677597	-3.17208349632563e-08\\
494.803726259168	-558.541508727887	5.14183846088736\\
489.76533866651	-560.44076805647	10.1274447937573\\
485.037926079481	-563.542014629721	14.8053338413033\\
480.765128537352	-567.751018639817	19.0333703119416\\
477.076772831302	-572.939891629769	22.6830874570018\\
474.084927783059	-578.950972319476	25.643590467877\\
471.88049909047	-585.601617063934	27.8249259586686\\
470.530467203862	-592.689749387971	29.1608151542981\\
470.075852158961	-599.999999977688	29.6106677375486\\
470.530467203862	-607.310250568084	29.1608151653146\\
471.880499090469	-614.398382894134	27.824925980367\\
474.084927783059	-621.049027641879	25.6435904995978\\
477.076772831302	-627.060108336047	22.6830874977813\\
480.765128537352	-632.2489813315	19.0333703605408\\
485.037926079481	-636.457985347967	14.8053338962454\\
489.765338666509	-639.559231928268	10.127444853373\\
494.803726259168	-641.458491264365	5.14183852336521\\
500	-642.098055322403	3.17208349632563e-08\\
500	-557.901944677597	-3.17208349632563e-08\\
496.894884994824	-558.541508726796	6.58979914964445\\
493.884117337815	-560.440768054321	12.9793706184471\\
491.059177680711	-563.542014626579	18.9745704788866\\
488.505900385505	-567.751018635778	24.3932376169211\\
486.30186549079	-572.939891624956	29.0707285735393\\
484.514041481546	-578.950972314035	32.8649201529489\\
483.196750485613	-585.60161705803	35.6605277639632\\
482.39001772332	-592.689749381783	37.3726082839673\\
482.118355361423	-599.999999971405	37.9491410127153\\
482.39001772332	-607.310250561897	37.3726082949838\\
483.196750485613	-614.39838288823	35.6605277856616\\
484.514041481546	-621.049027636438	32.8649201846697\\
486.30186549079	-627.060108331234	29.0707286143188\\
488.505900385505	-632.248981327461	24.3932376655202\\
491.059177680711	-636.457985344826	18.9745705338287\\
493.884117337815	-639.559231926119	12.9793706780627\\
496.894884994823	-641.458491263273	6.5897992121223\\
500	-642.098055322403	3.17208349632563e-08\\
500	-557.901944677597	-3.17208349632563e-08\\
499.36056642672	-558.541508726304	7.24293280210905\\
498.740561718995	-560.440768053352	14.2657927878477\\
498.158824406132	-563.542014625162	20.855193878567\\
497.633030282009	-567.751018633956	26.8109204565234\\
497.179155335023	-572.939891622785	31.9520107833887\\
496.810990325765	-578.950972311581	36.1222554310984\\
496.539721761743	-585.601617055367	39.1949436262773\\
496.373592001005	-592.689749378992	41.0767132929703\\
496.317648812265	-599.999999968571	41.7103878120762\\
496.373592001005	-607.310250559106	41.0767133039868\\
496.539721761743	-614.398382885567	39.1949436479756\\
496.810990325765	-621.049027633983	36.1222554628192\\
497.179155335023	-627.060108329063	31.9520108241683\\
497.633030282009	-632.24898132564	26.8109205051226\\
498.158824406132	-636.457985343409	20.8551939335091\\
498.740561718995	-639.559231925149	14.2657928474634\\
499.36056642672	-641.458491262781	7.2429328645869\\
500	-642.098055322403	3.17208349632563e-08\\
500	-557.901944677597	-3.17208349632563e-08\\
501.903372984589	-558.54150872647	7.02246186056782\\
503.748912944194	-560.440768053679	13.8315498027603\\
505.480544081032	-563.542014625641	20.2203731032978\\
507.045651659256	-567.751018634571	25.9948105990941\\
508.396680677086	-572.939891623518	30.9794089288458\\
509.492580801468	-578.950972312409	35.0227135946318\\
510.300053661674	-585.601617056266	38.0018708301931\\
510.79456460345	-592.689749379934	39.8263604504535\\
510.961088162063	-599.999999969528	40.4407462615377\\
510.79456460345	-607.310250560048	39.8263604614701\\
510.300053661674	-614.398382886466	38.0018708518915\\
509.492580801467	-621.049027634812	35.0227136263526\\
508.396680677086	-627.060108329796	30.9794089696253\\
507.045651659256	-632.248981326255	25.9948106476932\\
505.480544081031	-636.457985343887	20.2203731582399\\
503.748912944194	-639.559231925477	13.831549862376\\
501.903372984589	-641.458491262948	7.02246192304567\\
500	-642.098055322403	3.17208349632563e-08\\
500	-557.901944677597	-3.17208349632563e-08\\
504.216604669723	-558.541508727274	5.95497837437521\\
508.305089940261	-560.440768055264	11.7290177759303\\
512.141229255542	-563.542014627957	17.1466769075332\\
515.608463463652	-567.751018637549	22.0433429379378\\
518.601442407683	-572.939891627067	26.2702331476429\\
521.029225936941	-578.950972316421	29.6989156165363\\
522.818047077406	-585.601617060618	32.2252115627976\\
523.913553403913	-592.689749384496	33.7723607624672\\
524.282458511084	-599.99999997416	34.2933538700084\\
523.913553403913	-607.310250564609	33.7723607734837\\
522.818047077406	-614.398382890818	32.2252115844959\\
521.029225936941	-621.049027638823	29.6989156482571\\
518.601442407683	-627.060108333344	26.2702331884224\\
515.608463463652	-632.248981329232	22.0433429865369\\
512.141229255542	-636.457985346203	17.1466769624753\\
508.305089940261	-639.559231927061	11.729017835546\\
504.216604669723	-641.458491263752	5.95497843685306\\
500	-642.098055322403	3.17208349632563e-08\\
500	-557.901944677597	-3.17208349632563e-08\\
506.021251601231	-558.54150872862	4.1692366063444\\
511.859550519458	-560.440768057914	8.21179309986137\\
517.337502996374	-563.542014631831	12.0048384154069\\
522.288664217945	-567.751018642529	15.4331227904416\\
526.562595655862	-572.939891633003	18.3924795390257\\
530.029436066098	-578.950972323131	20.7929901038602\\
532.583847257093	-585.6016170679	22.5617161861496\\
534.148214737403	-592.689749392127	23.6449159389021\\
534.675005992748	-599.999999981909	24.0096768857558\\
534.148214737403	-607.31025057224	23.6449159499186\\
532.583847257093	-614.3983828981	22.5617162078479\\
530.029436066098	-621.049027645534	20.792990135581\\
526.562595655862	-627.06010833928	18.3924795798052\\
522.288664217945	-632.248981334213	15.4331228390407\\
517.337502996374	-636.457985350078	12.004838470349\\
511.859550519458	-639.559231929711	8.21179315947704\\
506.021251601231	-641.458491265097	4.16923666882224\\
500	-642.098055322403	3.17208349632563e-08\\
500	-557.901944677597	-3.17208349632563e-08\\
507.099646725421	-558.541508730344	1.88062336844154\\
513.983574277685	-560.44076806131	3.70410497919516\\
520.442618001551	-563.542014636796	5.41503923452349\\
526.280523121904	-567.751018648913	6.9614402628529\\
531.319907845784	-572.93989164061	8.29632145145426\\
535.407653018408	-578.950972331732	9.37912311089441\\
538.419554571205	-585.601617077232	10.1769448606753\\
540.264097399588	-592.689749401907	10.6655452906472\\
540.885236003102	-599.99999999184	10.8300785239891\\
540.264097399588	-607.31025058202	10.6655453016637\\
538.419554571205	-614.398382907432	10.1769448823736\\
535.407653018408	-621.049027654134	9.37912314261524\\
531.319907845784	-627.060108346888	8.29632149223378\\
526.280523121904	-632.248981340596	6.96144031145203\\
520.442618001551	-636.457985355043	5.41503928946559\\
513.983574277685	-639.559231933108	3.70410503881083\\
507.099646725421	-641.458491266822	1.88062343091939\\
500	-642.098055322403	3.17208349632563e-08\\
500	-557.901944677597	-3.17208349632563e-08\\
507.321719674899	-558.541508732239	-0.634820806508165\\
514.420972602446	-560.440768065044	-1.25035287232457\\
521.082051574831	-563.542014642254	-1.82789359882448\\
527.102563078148	-567.751018655929	-2.34989470328289\\
532.299576916894	-572.939891648971	-2.80049544628615\\
536.515184455394	-578.950972341184	-3.16600455227308\\
539.621296591793	-585.601617087488	-3.4353162120148\\
541.523535680593	-592.689749412656	-3.60024752700832\\
542.164103149661	-600.000000002755	-3.65578714270686\\
541.523535680593	-607.31025059277	-3.60024751599179\\
539.621296591793	-614.398382917689	-3.43531619031647\\
536.515184455394	-621.049027663587	-3.16600452055225\\
532.299576916893	-627.060108355249	-2.80049540550663\\
527.102563078147	-632.248981347612	-2.34989465468376\\
521.082051574831	-636.457985360501	-1.82789354388238\\
514.420972602445	-639.559231936841	-1.2503528127089\\
507.321719674899	-641.458491268717	-0.634820744030316\\
500	-642.098055322403	3.17208349632563e-08\\
500	-557.901944677597	-3.17208349632563e-08\\
506.660685174511	-558.541508734077	-3.07369622700358\\
513.118988800463	-560.440768068663	-6.05399971779415\\
519.178678590242	-563.542014647545	-8.85035549063123\\
524.655633935936	-567.751018662731	-11.3777976903814\\
529.383440320839	-572.939891657078	-13.5595312647528\\
533.218445740332	-578.950972350349	-15.3292653430986\\
536.04412549535	-585.601617097433	-16.6332274509769\\
537.774622736399	-592.689749423078	-17.4317973595765\\
538.357357180484	-600.000000013338	-17.7007109263204\\
537.774622736399	-607.310250603192	-17.4317973485599\\
536.04412549535	-614.398382927633	-16.6332274292786\\
533.218445740332	-621.049027672752	-15.3292653113778\\
529.383440320839	-627.060108363356	-13.5595312239733\\
524.655633935936	-632.248981354415	-11.3777976417823\\
519.178678590242	-636.457985365792	-8.85035543568913\\
513.118988800463	-639.55923194046	-6.05399965817849\\
506.66068517451	-641.458491270555	-3.07369616452573\\
500	-642.098055322403	3.17208349632563e-08\\
500	-557.901944677597	-3.17208349632563e-08\\
505.196273740832	-558.541508735635	-5.14183852336521\\
510.234661333491	-560.440768071732	-10.127444853373\\
514.962073920519	-563.542014652033	-14.8053338962454\\
519.234871462648	-567.7510186685	-19.0333703605408\\
522.923227168698	-572.939891663953	-22.6830874977813\\
525.915072216941	-578.950972358121	-25.6435904995978\\
528.119500909531	-585.601617105866	-27.824925980367\\
529.469532796138	-592.689749431916	-29.1608151653146\\
529.924147841039	-600.000000022312	-29.6106677375486\\
529.469532796138	-607.310250612029	-29.1608151542981\\
528.119500909531	-614.398382936066	-27.8249259586686\\
525.915072216941	-621.049027680524	-25.643590467877\\
522.923227168698	-627.060108370231	-22.6830874570018\\
519.234871462648	-632.248981360183	-19.0333703119416\\
514.962073920519	-636.457985370279	-14.8053338413033\\
510.23466133349	-639.55923194353	-10.1274447937573\\
505.196273740832	-641.458491272113	-5.14183846088736\\
500	-642.098055322403	3.17208349632563e-08\\
500	-557.901944677597	-3.17208349632563e-08\\
503.105115005177	-558.541508736727	-6.5897992121223\\
506.115882662185	-560.440768073881	-12.9793706780627\\
508.940822319289	-563.542014655174	-18.9745705338287\\
511.494099614495	-567.751018672539	-24.3932376655202\\
513.69813450921	-572.939891668766	-29.0707286143188\\
515.485958518454	-578.950972363562	-32.8649201846697\\
516.803249514387	-585.60161711177	-35.6605277856616\\
517.60998227668	-592.689749438103	-37.3726082949838\\
517.881644638577	-600.000000028595	-37.9491410127153\\
517.60998227668	-607.310250618217	-37.3726082839673\\
516.803249514387	-614.39838294197	-35.6605277639632\\
515.485958518454	-621.049027685965	-32.8649201529489\\
513.69813450921	-627.060108375044	-29.0707285735393\\
511.494099614495	-632.248981364222	-24.3932376169211\\
508.940822319289	-636.457985373421	-18.9745704788866\\
506.115882662185	-639.559231945679	-12.9793706184471\\
503.105115005177	-641.458491273204	-6.58979914964445\\
500	-642.098055322403	3.17208349632563e-08\\
500	-557.901944677597	-3.17208349632563e-08\\
500.63943357328	-558.541508737219	-7.2429328645869\\
501.259438281005	-560.440768074851	-14.2657928474634\\
501.841175593868	-563.542014656591	-20.8551939335091\\
502.366969717991	-567.75101867436	-26.8109205051226\\
502.820844664977	-572.939891670937	-31.9520108241683\\
503.189009674235	-578.950972366017	-36.1222554628192\\
503.460278238257	-585.601617114433	-39.1949436479756\\
503.626407998995	-592.689749440894	-41.0767133039868\\
503.682351187735	-600.000000031429	-41.7103878120762\\
503.626407998995	-607.310250621008	-41.0767132929703\\
503.460278238257	-614.398382944633	-39.1949436262773\\
503.189009674235	-621.049027688419	-36.1222554310984\\
502.820844664977	-627.060108377215	-31.9520107833887\\
502.366969717991	-632.248981366044	-26.8109204565234\\
501.841175593868	-636.457985374838	-20.855193878567\\
501.259438281005	-639.559231946648	-14.2657927878477\\
500.63943357328	-641.458491273696	-7.24293280210905\\
500	-642.098055322403	3.17208349632563e-08\\
500	-557.901944677597	-3.17208349632563e-08\\
498.096627015411	-558.541508737052	-7.02246192304568\\
496.251087055806	-560.440768074523	-13.831549862376\\
494.519455918969	-563.542014656113	-20.2203731582399\\
492.954348340744	-567.751018673745	-25.9948106476932\\
491.603319322914	-572.939891670204	-30.9794089696253\\
490.507419198533	-578.950972365188	-35.0227136263526\\
489.699946338326	-585.601617113534	-38.0018708518915\\
489.20543539655	-592.689749439952	-39.8263604614701\\
489.038911837937	-600.000000030472	-40.4407462615377\\
489.20543539655	-607.310250620066	-39.8263604504535\\
489.699946338326	-614.398382943734	-38.0018708301931\\
490.507419198532	-621.049027687591	-35.0227135946318\\
491.603319322914	-627.060108376482	-30.9794089288458\\
492.954348340744	-632.248981365429	-25.9948105990941\\
494.519455918968	-636.457985374359	-20.2203731032978\\
496.251087055806	-639.559231946321	-13.8315498027603\\
498.096627015411	-641.45849127353	-7.02246186056783\\
500	-642.098055322403	3.17208349632563e-08\\
500	-557.901944677597	-3.17208349632563e-08\\
495.783395330277	-558.541508736248	-5.95497843685306\\
491.694910059739	-560.440768072939	-11.729017835546\\
487.858770744458	-563.542014653797	-17.1466769624753\\
484.391536536348	-567.751018670768	-22.0433429865369\\
481.398557592317	-572.939891666656	-26.2702331884224\\
478.970774063059	-578.950972361177	-29.6989156482571\\
477.181952922594	-585.601617109182	-32.2252115844959\\
476.086446596087	-592.689749435391	-33.7723607734837\\
475.717541488916	-600.00000002584	-34.2933538700084\\
476.086446596087	-607.310250615504	-33.7723607624672\\
477.181952922594	-614.398382939382	-32.2252115627976\\
478.970774063059	-621.049027683579	-29.6989156165363\\
481.398557592317	-627.060108372933	-26.2702331476429\\
484.391536536348	-632.248981362451	-22.0433429379378\\
487.858770744458	-636.457985372043	-17.1466769075332\\
491.694910059739	-639.559231944736	-11.7290177759303\\
495.783395330277	-641.458491272726	-5.95497837437521\\
500	-642.098055322403	3.17208349632563e-08\\
500	-557.901944677597	-3.17208349632563e-08\\
493.978748398769	-558.541508734903	-4.16923666882225\\
488.140449480542	-560.440768070289	-8.21179315947704\\
482.662497003626	-563.542014649922	-12.004838470349\\
477.711335782055	-567.751018665787	-15.4331228390407\\
473.437404344138	-572.93989166072	-18.3924795798052\\
469.970563933902	-578.950972354466	-20.792990135581\\
467.416152742907	-585.6016171019	-22.5617162078479\\
465.851785262597	-592.68974942776	-23.6449159499186\\
465.324994007252	-600.000000018091	-24.0096768857558\\
465.851785262597	-607.310250607873	-23.6449159389021\\
467.416152742907	-614.3983829321	-22.5617161861496\\
469.970563933902	-621.049027676869	-20.7929901038602\\
473.437404344138	-627.060108366997	-18.3924795390257\\
477.711335782055	-632.248981357471	-15.4331227904416\\
482.662497003626	-636.457985368169	-12.0048384154069\\
488.140449480542	-639.559231942086	-8.21179309986137\\
493.978748398769	-641.45849127138	-4.1692366063444\\
500	-642.098055322403	3.17208349632563e-08\\
500	-557.901944677597	-3.17208349632563e-08\\
492.900353274579	-558.541508733178	-1.88062343091939\\
486.016425722315	-560.440768066892	-3.70410503881083\\
479.557381998449	-563.542014644957	-5.4150392894656\\
473.719476878096	-567.751018659404	-6.96144031145205\\
468.680092154216	-572.939891653112	-8.29632149223379\\
464.592346981592	-578.950972345866	-9.37912314261525\\
461.580445428795	-585.601617092568	-10.1769448823737\\
459.735902600412	-592.68974941798	-10.6655453016637\\
459.114763996898	-600.00000000816	-10.8300785239891\\
459.735902600412	-607.310250598093	-10.6655452906472\\
461.580445428795	-614.398382922768	-10.1769448606753\\
464.592346981592	-621.049027668268	-9.37912311089441\\
468.680092154216	-627.06010835939	-8.29632145145427\\
473.719476878096	-632.248981351087	-6.96144026285291\\
479.557381998449	-636.457985363204	-5.4150392345235\\
486.016425722315	-639.55923193869	-3.70410497919517\\
492.900353274579	-641.458491269656	-1.88062336844154\\
500	-642.098055322403	3.17208349632563e-08\\
500	-557.901944677597	-3.17208349632563e-08\\
492.678280325101	-558.541508731283	0.634820744030314\\
485.579027397555	-560.440768063159	1.2503528127089\\
478.917948425169	-563.542014639499	1.82789354388238\\
472.897436921853	-567.751018652388	2.34989465468375\\
467.700423083107	-572.939891644751	2.80049540550662\\
463.484815544606	-578.950972336413	3.16600452055224\\
460.378703408207	-585.601617082311	3.43531619031647\\
458.476464319407	-592.68974940723	3.60024751599178\\
457.835896850339	-599.999999997245	3.65578714270685\\
458.476464319407	-607.310250587344	3.60024752700831\\
460.378703408207	-614.398382912512	3.43531621201479\\
463.484815544606	-621.049027658816	3.16600455227307\\
467.700423083106	-627.060108351029	2.80049544628614\\
472.897436921852	-632.248981344071	2.34989470328289\\
478.917948425169	-636.457985357746	1.82789359882447\\
485.579027397554	-639.559231934956	1.25035287232457\\
492.678280325101	-641.458491267761	0.634820806508162\\
500	-642.098055322403	3.17208349632563e-08\\
500	-557.901944677597	-3.17208349632563e-08\\
493.33931482549	-558.541508729445	3.07369616452573\\
486.881011199537	-560.44076805954	6.05399965817848\\
480.821321409758	-563.542014634208	8.85035543568912\\
475.344366064064	-567.751018645585	11.3777976417823\\
470.616559679161	-572.939891636644	13.5595312239733\\
466.781554259668	-578.950972327248	15.3292653113778\\
463.95587450465	-585.601617072367	16.6332274292786\\
462.225377263601	-592.689749396808	17.4317973485599\\
461.642642819516	-599.999999986662	17.7007109263203\\
462.225377263601	-607.310250576922	17.4317973595764\\
463.95587450465	-614.398382902567	16.6332274509769\\
466.781554259668	-621.049027649651	15.3292653430986\\
470.616559679161	-627.060108342922	13.5595312647528\\
475.344366064064	-632.248981337269	11.3777976903814\\
480.821321409758	-636.457985352455	8.85035549063122\\
486.881011199537	-639.559231931337	6.05399971779415\\
493.339314825489	-641.458491265923	3.07369622700358\\
500	-642.098055322403	3.17208349632563e-08\\
500	-557.901944677597	-3.17208349632563e-08\\
494.803726259168	-558.541508727887	5.14183846088736\\
489.76533866651	-560.44076805647	10.1274447937573\\
485.037926079481	-563.542014629721	14.8053338413033\\
480.765128537352	-567.751018639817	19.0333703119416\\
477.076772831302	-572.939891629769	22.6830874570018\\
474.084927783059	-578.950972319476	25.643590467877\\
471.88049909047	-585.601617063934	27.8249259586686\\
470.530467203862	-592.689749387971	29.1608151542981\\
470.075852158961	-599.999999977688	29.6106677375486\\
470.530467203862	-607.310250568084	29.1608151653146\\
471.880499090469	-614.398382894134	27.824925980367\\
474.084927783059	-621.049027641879	25.6435904995978\\
477.076772831302	-627.060108336047	22.6830874977813\\
480.765128537352	-632.2489813315	19.0333703605408\\
485.037926079481	-636.457985347967	14.8053338962454\\
489.765338666509	-639.559231928268	10.127444853373\\
494.803726259168	-641.458491264365	5.14183852336521\\
500	-642.098055322403	3.17208349632563e-08\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
632.922723914677	-600	-32.9237758012644\\
632.422553761454	-608.085147086629	-32.4235896675209\\
630.937240718793	-615.924631070312	-30.9382291688578\\
628.511915271891	-623.280253197176	-28.5128262323983\\
625.220269707178	-629.92851661102	-25.2210754990536\\
621.162319009485	-635.667417192198	-21.1629951491502\\
616.461361957338	-640.322581350576	-16.4618879006322\\
611.260234751969	-643.752564278827	-11.2605945183706\\
605.716971011615	-645.853147681331	-5.71715366980414\\
600	-646.560506394351	0\\
594.283028988385	-645.853147681331	5.71715366980414\\
588.739765248031	-643.752564278827	11.2605945183706\\
583.538638042662	-640.322581350576	16.4618879006322\\
578.837680990515	-635.667417192198	21.1629951491502\\
574.779730292822	-629.92851661102	25.2210754990536\\
571.488084728109	-623.280253197175	28.5128262323983\\
569.062759281207	-615.924631070312	30.9382291688578\\
567.577446238546	-608.085147086628	32.4235896675209\\
567.077276085323	-600	32.9237758012644\\
632.922723914677	-600	-32.9237758012644\\
630.467233250417	-607.597553055274	-34.3789701188657\\
627.086011121007	-614.96425830551	-34.7895768260035\\
622.881794249868	-621.876282139413	-34.1431198456585\\
617.982325639193	-628.123606210444	-32.4592414460555\\
612.536473163468	-633.516408738001	-29.7891054202828\\
606.709706294431	-637.890832146176	-26.2138425003295\\
600.679068394914	-641.113961793275	-21.842085240848\\
594.627797345843	-643.087864515953	-16.8066672739518\\
588.739757955952	-643.752564278827	-11.2605872265205\\
583.193855322613	-643.087864515953	-5.37235993434349\\
578.158598890976	-641.113961793275	0.679103795893248\\
573.786982379755	-637.890832146176	6.70993330093487\\
570.211835144498	-633.516408738001	12.5368848780177\\
567.541786224837	-628.123606210444	17.9829095520518\\
565.857963706085	-621.876282139413	22.882532619138\\
565.21152968342	-614.96425830551	27.086881511712\\
565.622125727509	-607.597553055273	30.4682092161761\\
567.077276085323	-600	32.9237758012644\\
632.922723914677	-600	-32.9237758012644\\
628.747753250468	-606.193581997511	-36.0985028294363\\
623.699296650808	-612.198975140132	-38.1763951158597\\
617.930748914837	-617.833708596099	-39.0943169548757\\
611.617384446485	-622.926573840666	-38.8243777558967\\
604.951031630406	-627.32282674049	-37.3747794848879\\
598.134244223581	-630.888889375821	-34.7895674517817\\
591.374146861904	-633.516408738001	-31.1472920160237\\
584.876141682936	-635.125548980798	-26.5586218736491\\
578.837667285891	-635.667417192198	-21.1629814449547\\
573.442199659706	-635.125548980798	-15.1243145340408\\
568.853677357966	-633.516408738001	-8.62610297928245\\
565.211520308904	-630.888889375821	-1.86579165051733\\
562.626393611437	-627.32282674049	4.95121081341262\\
561.176845032128	-622.926573840666	11.6177732422106\\
560.906918371054	-617.833708596099	17.9313355099209\\
561.824815213221	-612.198975140132	23.7000632218559\\
563.90264572756	-606.193581997511	28.7486765056054\\
567.077276085323	-600	32.9237758012644\\
632.922723914677	-600	-32.9237758012644\\
627.471508426423	-604.042573543314	-37.374786776738\\
621.185585055887	-607.962315535156	-40.6901837685551\\
614.25594840385	-611.640126598588	-42.7692301167911\\
606.893151973421	-614.96425830551	-43.5487550502031\\
599.320910608383	-617.833708596099	-43.0050730981481\\
591.769303030873	-620.161290675288	-41.1547037616228\\
584.467781015836	-621.876282139413	-38.0538695765856\\
577.638197614951	-622.926573840666	-33.7967878206509\\
571.488066263918	-623.280253197176	-28.5128077687856\\
566.204255591721	-622.926573840666	-22.3624804810427\\
561.947311511898	-621.876282139413	-15.5326805398444\\
558.846579116196	-620.161290675288	-8.23092796035848\\
556.996272589413	-617.833708596099	-0.67908279984762\\
556.452612559064	-614.96425830551	6.89339594790413\\
557.232117860068	-611.640126598588	14.2564223480055\\
559.3111036183	-607.962315535156	21.1862745691605\\
562.626400903515	-604.042573543314	27.4723925583037\\
567.077276085323	-600	32.9237758012644\\
632.922723914677	-600	-32.9237758012644\\
626.79243273943	-601.403971057762	-38.0538832807811\\
619.848067053021	-602.765283165378	-42.0277427730054\\
612.300627892813	-604.042573543314	-44.7246105681359\\
604.379440378499	-605.197032369778	-46.0625437028986\\
596.325185784389	-606.193581997511	-46.0008897560204\\
588.382588560674	-607.001942770354	-44.541522051479\\
580.79298050485	-607.597553055273	-41.728782738501\\
573.786968017164	-607.962315535156	-37.6481354777967\\
567.577425241843	-608.085147086628	-32.4235686714752\\
562.353025993934	-607.962315535156	-26.2138281381884\\
558.272511000911	-607.597553055273	-19.2075937017598\\
555.459864645998	-607.001942770354	-11.6177462502146\\
554.000547765419	-606.193581997511	-3.67489945771994\\
553.938900964143	-605.197032369778	4.37960729520872\\
555.27679734903	-604.042573543314	12.3010418966607\\
557.973585615435	-602.765283165378	19.8487155647102\\
561.947325216522	-601.403971057762	26.7932960542606\\
567.077276085323	-600	32.9237758012644\\
632.922723914677	-600	-32.9237758012644\\
626.79243273943	-598.596028942238	-38.0538832807811\\
619.848067053021	-597.234716834622	-42.0277427730054\\
612.300627892813	-595.957426456686	-44.7246105681359\\
604.379440378499	-594.802967630222	-46.0625437028986\\
596.325185784389	-593.806418002489	-46.0008897560204\\
588.382588560674	-592.998057229646	-44.541522051479\\
580.79298050485	-592.402446944727	-41.728782738501\\
573.786968017164	-592.037684464844	-37.6481354777967\\
567.577425241843	-591.914852913372	-32.4235686714752\\
562.353025993934	-592.037684464844	-26.2138281381884\\
558.272511000911	-592.402446944727	-19.2075937017598\\
555.459864645998	-592.998057229646	-11.6177462502146\\
554.000547765419	-593.806418002489	-3.67489945771994\\
553.938900964143	-594.802967630222	4.37960729520872\\
555.27679734903	-595.957426456686	12.3010418966607\\
557.973585615435	-597.234716834622	19.8487155647102\\
561.947325216522	-598.596028942238	26.7932960542606\\
567.077276085323	-600	32.9237758012644\\
632.922723914677	-600	-32.9237758012644\\
627.471508426423	-595.957426456686	-37.374786776738\\
621.185585055887	-592.037684464844	-40.6901837685551\\
614.25594840385	-588.359873401412	-42.7692301167911\\
606.893151973421	-585.03574169449	-43.5487550502031\\
599.320910608383	-582.166291403901	-43.0050730981481\\
591.769303030873	-579.838709324712	-41.1547037616228\\
584.467781015836	-578.123717860587	-38.0538695765856\\
577.638197614951	-577.073426159334	-33.7967878206509\\
571.488066263918	-576.719746802824	-28.5128077687856\\
566.204255591721	-577.073426159334	-22.3624804810427\\
561.947311511898	-578.123717860587	-15.5326805398444\\
558.846579116196	-579.838709324712	-8.23092796035848\\
556.996272589413	-582.166291403901	-0.67908279984762\\
556.452612559064	-585.03574169449	6.89339594790413\\
557.232117860068	-588.359873401412	14.2564223480055\\
559.3111036183	-592.037684464844	21.1862745691605\\
562.626400903515	-595.957426456686	27.4723925583037\\
567.077276085323	-600	32.9237758012644\\
632.922723914677	-600	-32.9237758012644\\
628.747753250468	-593.806418002489	-36.0985028294363\\
623.699296650808	-587.801024859868	-38.1763951158597\\
617.930748914837	-582.166291403901	-39.0943169548757\\
611.617384446485	-577.073426159334	-38.8243777558967\\
604.951031630406	-572.67717325951	-37.3747794848879\\
598.134244223581	-569.111110624179	-34.7895674517817\\
591.374146861904	-566.483591261999	-31.1472920160237\\
584.876141682936	-564.874451019202	-26.5586218736491\\
578.837667285891	-564.332582807802	-21.1629814449547\\
573.442199659706	-564.874451019202	-15.1243145340408\\
568.853677357966	-566.483591261999	-8.62610297928244\\
565.211520308904	-569.111110624179	-1.86579165051733\\
562.626393611437	-572.67717325951	4.95121081341263\\
561.176845032128	-577.073426159334	11.6177732422106\\
560.906918371054	-582.166291403901	17.9313355099209\\
561.824815213221	-587.801024859868	23.7000632218559\\
563.90264572756	-593.806418002489	28.7486765056054\\
567.077276085323	-600	32.9237758012644\\
632.922723914677	-600	-32.9237758012644\\
630.467233250417	-592.402446944727	-34.3789701188657\\
627.086011121007	-585.03574169449	-34.7895768260035\\
622.881794249868	-578.123717860587	-34.1431198456585\\
617.982325639193	-571.876393789556	-32.4592414460555\\
612.536473163468	-566.483591261999	-29.7891054202828\\
606.709706294431	-562.109167853824	-26.2138425003295\\
600.679068394914	-558.886038206725	-21.842085240848\\
594.627797345843	-556.912135484047	-16.8066672739518\\
588.739757955952	-556.247435721173	-11.2605872265205\\
583.193855322613	-556.912135484046	-5.37235993434348\\
578.158598890976	-558.886038206725	0.679103795893251\\
573.786982379755	-562.109167853824	6.70993330093487\\
570.211835144498	-566.483591261999	12.5368848780177\\
567.541786224837	-571.876393789556	17.9829095520518\\
565.857963706085	-578.123717860587	22.882532619138\\
565.21152968342	-585.03574169449	27.086881511712\\
565.622125727509	-592.402446944726	30.4682092161761\\
567.077276085323	-600	32.9237758012644\\
632.922723914677	-600	-32.9237758012644\\
632.422553761454	-591.914852913372	-32.4235896675209\\
630.937240718793	-584.075368929688	-30.9382291688578\\
628.511915271891	-576.719746802825	-28.5128262323983\\
625.220269707178	-570.07148338898	-25.2210754990536\\
621.162319009485	-564.332582807802	-21.1629951491502\\
616.461361957338	-559.677418649424	-16.4618879006322\\
611.260234751969	-556.247435721173	-11.2605945183706\\
605.716971011615	-554.146852318669	-5.71715366980414\\
600	-553.439493605649	0\\
594.283028988385	-554.146852318669	5.71715366980414\\
588.739765248031	-556.247435721173	11.2605945183706\\
583.538638042662	-559.677418649424	16.4618879006322\\
578.837680990515	-564.332582807802	21.1629951491502\\
574.779730292822	-570.07148338898	25.2210754990536\\
571.488084728109	-576.719746802824	28.5128262323983\\
569.062759281207	-584.075368929688	30.9382291688578\\
567.577446238546	-591.914852913371	32.4235896675209\\
567.077276085323	-600	32.9237758012644\\
632.922723914677	-600	-32.9237758012644\\
634.377874272491	-592.402446944727	-30.4682092161761\\
634.78847031658	-585.03574169449	-27.086881511712\\
634.142036293915	-578.123717860587	-22.882532619138\\
632.458213775163	-571.876393789556	-17.9829095520518\\
629.788164855502	-566.483591261999	-12.5368848780177\\
626.213017620245	-562.109167853824	-6.70993330093487\\
621.841401109024	-558.886038206725	-0.679103795893251\\
616.806144677387	-556.912135484047	5.37235993434348\\
611.260242044048	-556.247435721173	11.2605872265205\\
605.372202654157	-556.912135484046	16.8066672739518\\
599.320931605086	-558.886038206725	21.842085240848\\
593.290293705569	-562.109167853824	26.2138425003295\\
587.463526836532	-566.483591261999	29.7891054202828\\
582.017674360807	-571.876393789556	32.4592414460555\\
577.118205750132	-578.123717860587	34.1431198456585\\
572.913988878993	-585.03574169449	34.7895768260035\\
569.532766749583	-592.402446944726	34.3789701188657\\
567.077276085323	-600	32.9237758012644\\
632.922723914677	-600	-32.9237758012644\\
636.09735427244	-593.806418002489	-28.7486765056054\\
638.175184786779	-587.801024859868	-23.7000632218559\\
639.093081628946	-582.166291403901	-17.9313355099209\\
638.823154967872	-577.073426159334	-11.6177732422106\\
637.373606388563	-572.67717325951	-4.95121081341263\\
634.788479691096	-569.111110624179	1.86579165051733\\
631.146322642034	-566.483591261999	8.62610297928244\\
626.557800340294	-564.874451019202	15.1243145340408\\
621.162332714109	-564.332582807802	21.1629814449547\\
615.123858317064	-564.874451019202	26.5586218736491\\
608.625853138096	-566.483591261999	31.1472920160237\\
601.865755776419	-569.111110624179	34.7895674517817\\
595.048968369594	-572.67717325951	37.3747794848879\\
588.382615553515	-577.073426159334	38.8243777558967\\
582.069251085163	-582.166291403901	39.0943169548757\\
576.300703349192	-587.801024859868	38.1763951158597\\
571.252246749532	-593.806418002489	36.0985028294363\\
567.077276085323	-600	32.9237758012644\\
632.922723914677	-600	-32.9237758012644\\
637.373599096485	-595.957426456686	-27.4723925583037\\
640.6888963817	-592.037684464844	-21.1862745691605\\
642.767882139932	-588.359873401412	-14.2564223480055\\
643.547387440936	-585.03574169449	-6.89339594790413\\
643.003727410587	-582.166291403901	0.67908279984762\\
641.153420883804	-579.838709324712	8.23092796035848\\
638.052688488102	-578.123717860587	15.5326805398444\\
633.795744408279	-577.073426159334	22.3624804810427\\
628.511933736082	-576.719746802824	28.5128077687856\\
622.361802385049	-577.073426159334	33.7967878206509\\
615.532218984164	-578.123717860587	38.0538695765856\\
608.230696969127	-579.838709324712	41.1547037616228\\
600.679089391617	-582.166291403901	43.0050730981481\\
593.106848026579	-585.03574169449	43.5487550502031\\
585.74405159615	-588.359873401412	42.7692301167911\\
578.814414944113	-592.037684464844	40.6901837685551\\
572.528491573577	-595.957426456686	37.374786776738\\
567.077276085323	-600	32.9237758012644\\
632.922723914677	-600	-32.9237758012644\\
638.052674783478	-598.596028942238	-26.7932960542606\\
642.026414384565	-597.234716834622	-19.8487155647102\\
644.72320265097	-595.957426456686	-12.3010418966607\\
646.061099035857	-594.802967630222	-4.37960729520872\\
645.999452234581	-593.806418002489	3.67489945771994\\
644.540135354002	-592.998057229646	11.6177462502146\\
641.727488999089	-592.402446944727	19.2075937017598\\
637.646974006066	-592.037684464844	26.2138281381884\\
632.422574758157	-591.914852913372	32.4235686714752\\
626.213031982836	-592.037684464844	37.6481354777967\\
619.20701949515	-592.402446944727	41.728782738501\\
611.617411439326	-592.998057229646	44.541522051479\\
603.674814215611	-593.806418002489	46.0008897560204\\
595.620559621501	-594.802967630222	46.0625437028986\\
587.699372107187	-595.957426456686	44.7246105681359\\
580.151932946979	-597.234716834622	42.0277427730054\\
573.20756726057	-598.596028942238	38.0538832807811\\
567.077276085323	-600	32.9237758012644\\
632.922723914677	-600	-32.9237758012644\\
638.052674783478	-601.403971057762	-26.7932960542606\\
642.026414384565	-602.765283165378	-19.8487155647102\\
644.72320265097	-604.042573543314	-12.3010418966607\\
646.061099035857	-605.197032369778	-4.37960729520872\\
645.999452234581	-606.193581997511	3.67489945771994\\
644.540135354002	-607.001942770354	11.6177462502146\\
641.727488999089	-607.597553055273	19.2075937017598\\
637.646974006066	-607.962315535156	26.2138281381884\\
632.422574758157	-608.085147086628	32.4235686714752\\
626.213031982836	-607.962315535156	37.6481354777967\\
619.20701949515	-607.597553055273	41.728782738501\\
611.617411439326	-607.001942770354	44.541522051479\\
603.674814215611	-606.193581997511	46.0008897560204\\
595.620559621501	-605.197032369778	46.0625437028986\\
587.699372107187	-604.042573543314	44.7246105681359\\
580.151932946979	-602.765283165378	42.0277427730054\\
573.20756726057	-601.403971057762	38.0538832807811\\
567.077276085323	-600	32.9237758012644\\
632.922723914677	-600	-32.9237758012644\\
637.373599096485	-604.042573543314	-27.4723925583037\\
640.6888963817	-607.962315535156	-21.1862745691605\\
642.767882139932	-611.640126598588	-14.2564223480055\\
643.547387440936	-614.96425830551	-6.89339594790413\\
643.003727410587	-617.833708596099	0.67908279984762\\
641.153420883804	-620.161290675288	8.23092796035848\\
638.052688488102	-621.876282139413	15.5326805398444\\
633.795744408279	-622.926573840666	22.3624804810427\\
628.511933736082	-623.280253197176	28.5128077687856\\
622.361802385049	-622.926573840666	33.7967878206509\\
615.532218984164	-621.876282139413	38.0538695765856\\
608.230696969127	-620.161290675288	41.1547037616228\\
600.679089391617	-617.833708596099	43.0050730981481\\
593.106848026579	-614.96425830551	43.5487550502031\\
585.74405159615	-611.640126598588	42.7692301167911\\
578.814414944113	-607.962315535156	40.6901837685551\\
572.528491573577	-604.042573543314	37.374786776738\\
567.077276085323	-600	32.9237758012644\\
632.922723914677	-600	-32.9237758012644\\
636.09735427244	-606.193581997511	-28.7486765056054\\
638.175184786779	-612.198975140132	-23.7000632218559\\
639.093081628946	-617.833708596099	-17.9313355099209\\
638.823154967872	-622.926573840666	-11.6177732422106\\
637.373606388563	-627.32282674049	-4.95121081341262\\
634.788479691096	-630.888889375821	1.86579165051733\\
631.146322642034	-633.516408738001	8.62610297928245\\
626.557800340294	-635.125548980798	15.1243145340408\\
621.162332714109	-635.667417192198	21.1629814449547\\
615.123858317064	-635.125548980798	26.5586218736491\\
608.625853138096	-633.516408738001	31.1472920160237\\
601.865755776419	-630.888889375821	34.7895674517817\\
595.048968369594	-627.32282674049	37.3747794848879\\
588.382615553515	-622.926573840666	38.8243777558967\\
582.069251085163	-617.833708596099	39.0943169548757\\
576.300703349192	-612.198975140132	38.1763951158597\\
571.252246749532	-606.193581997511	36.0985028294363\\
567.077276085323	-600	32.9237758012644\\
632.922723914677	-600	-32.9237758012644\\
634.377874272491	-607.597553055274	-30.4682092161761\\
634.78847031658	-614.96425830551	-27.086881511712\\
634.142036293915	-621.876282139413	-22.882532619138\\
632.458213775163	-628.123606210444	-17.9829095520518\\
629.788164855502	-633.516408738001	-12.5368848780177\\
626.213017620245	-637.890832146176	-6.70993330093487\\
621.841401109024	-641.113961793275	-0.679103795893248\\
616.806144677387	-643.087864515953	5.37235993434349\\
611.260242044048	-643.752564278827	11.2605872265205\\
605.372202654157	-643.087864515953	16.8066672739518\\
599.320931605086	-641.113961793275	21.842085240848\\
593.290293705569	-637.890832146176	26.2138425003295\\
587.463526836532	-633.516408738001	29.7891054202828\\
582.017674360807	-628.123606210444	32.4592414460555\\
577.118205750132	-621.876282139413	34.1431198456585\\
572.913988878993	-614.96425830551	34.7895768260035\\
569.532766749583	-607.597553055273	34.3789701188657\\
567.077276085323	-600	32.9237758012644\\
632.922723914677	-600	-32.9237758012644\\
632.422553761454	-608.085147086629	-32.4235896675209\\
630.937240718793	-615.924631070312	-30.9382291688578\\
628.511915271891	-623.280253197176	-28.5128262323983\\
625.220269707178	-629.92851661102	-25.2210754990536\\
621.162319009485	-635.667417192198	-21.1629951491502\\
616.461361957338	-640.322581350576	-16.4618879006322\\
611.260234751969	-643.752564278827	-11.2605945183706\\
605.716971011615	-645.853147681331	-5.71715366980414\\
600	-646.560506394351	0\\
594.283028988385	-645.853147681331	5.71715366980414\\
588.739765248031	-643.752564278827	11.2605945183706\\
583.538638042662	-640.322581350576	16.4618879006322\\
578.837680990515	-635.667417192198	21.1629951491502\\
574.779730292822	-629.92851661102	25.2210754990536\\
571.488084728109	-623.280253197175	28.5128262323983\\
569.062759281207	-615.924631070312	30.9382291688578\\
567.577446238546	-608.085147086628	32.4235896675209\\
567.077276085323	-600	32.9237758012644\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
700	-644.214849627933	-9.35052253624653e-08\\
694.706108066604	-643.543126700098	-5.56091298217927\\
689.573068360765	-641.548367901365	-10.9528603438475\\
684.756845696503	-638.291182968437	-16.0120105863828\\
680.403778562344	-633.870539817287	-20.5846439897191\\
676.646132700401	-628.420757453109	-24.5318234017602\\
673.59808227873	-622.107424755316	-27.7336157734405\\
671.352240767005	-615.122369143229	-30.0927362637315\\
669.976846923109	-607.677827997013	-31.5375041903083\\
669.513691393005	-599.999999932276	-32.0240210108097\\
669.976846923109	-592.322171869597	-31.5375041578343\\
671.352240767005	-584.877630729491	-30.0927361997701\\
673.59808227873	-577.892575127382	-27.7336156799352\\
676.646132700401	-571.579242443131	-24.5318232815522\\
680.403778562344	-566.129460095648	-20.5846438464607\\
684.756845696503	-561.708816963839	-16.012010424427\\
689.573068360765	-558.451632052309	-10.9528601681152\\
694.706108066604	-556.456873276382	-5.56091279800993\\
700	-555.785150372067	9.35052253624653e-08\\
700	-644.214849627933	-9.35052253624653e-08\\
696.946652183569	-643.543126697021	-7.01563225609505\\
693.986078795472	-641.548367895305	-13.8180979826646\\
691.208235359984	-638.291182959579	-20.2007077943259\\
688.697525244235	-633.870539805899	-25.969529321708\\
686.530235104611	-628.420757439538	-30.9492798418659\\
684.772216955305	-622.107424739973	-34.9886521551199\\
683.476887288181	-615.122369126581	-37.9649119777529\\
682.683604039707	-607.677827979565	-39.7876271611143\\
682.416470719968	-599.999999914559	-40.401415426696\\
682.683604039707	-592.322171852149	-39.7876271286403\\
683.476887288181	-584.877630712843	-37.9649119137916\\
684.772216955305	-577.89257511204	-34.9886520616147\\
686.530235104611	-571.57924242956	-30.9492797216579\\
688.697525244235	-566.12946008426	-25.9695291784497\\
691.208235359984	-561.70881695498	-20.2007076323701\\
693.986078795472	-558.45163204625	-13.8180978069323\\
696.946652183569	-556.456873273306	-7.01563207192571\\
700	-555.785150372067	9.35052253624653e-08\\
700	-644.214849627933	-9.35052253624653e-08\\
699.555475109811	-643.543126695734	-7.62416275132772\\
699.12445688347	-641.54836789277	-15.0166690819636\\
698.720041591678	-638.291182955873	-21.9529015213453\\
698.354517188433	-633.870539801136	-28.222106156705\\
698.038989947763	-628.420757433861	-33.6337963775681\\
697.783047005212	-622.107424733555	-38.0235407150209\\
697.594465057574	-615.122369119617	-41.2579590086878\\
697.478974071903	-607.677827972267	-43.2387750954103\\
697.440083183356	-599.999999907148	-43.9058028807347\\
697.478974071903	-592.322171844851	-43.2387750629363\\
697.594465057574	-584.877630705879	-41.2579589447264\\
697.783047005212	-577.892575105621	-38.0235406215157\\
698.038989947763	-571.579242423882	-33.6337962573601\\
698.354517188433	-566.129460079497	-28.2221060134467\\
698.720041591678	-561.708816951275	-21.9529013593895\\
699.12445688347	-558.451632043715	-15.0166689062313\\
699.555475109811	-556.456873272019	-7.62416256715838\\
700	-555.785150372067	9.35052253624653e-08\\
700	-644.214849627933	-9.35052253624653e-08\\
702.217914298298	-643.543126696392	-7.31310670919861\\
704.368438392961	-641.548367894066	-14.4040082781436\\
706.38622969759	-638.291182957768	-21.057251344337\\
708.209978644447	-633.870539803571	-27.070680483916\\
709.784271544641	-628.420757436763	-32.2615806954166\\
711.061274305032	-622.107424736835	-36.4722291026345\\
712.002185842939	-615.122369123176	-39.5746872844072\\
712.578417037407	-607.677827975998	-41.4746886188013\\
712.772459395181	-599.999999910937	-42.1145025267182\\
712.578417037407	-592.322171848582	-41.4746885863273\\
712.002185842939	-584.877630709439	-39.5746872204459\\
711.061274305032	-577.892575108902	-36.4722290091292\\
709.784271544641	-571.579242426784	-32.2615805752086\\
708.209978644447	-566.129460081931	-27.0706803406577\\
706.38622969759	-561.708816953169	-21.0572511823812\\
704.368438392961	-558.451632045011	-14.4040081024112\\
702.217914298298	-556.456873272676	-7.31310652502927\\
700	-555.785150372067	9.35052253624653e-08\\
700	-644.214849627933	-9.35052253624653e-08\\
704.612840289481	-643.543126698915	-6.11998207908676\\
709.085521760977	-641.548367899036	-12.0540115060556\\
713.282144251261	-638.291182965033	-17.6217858930371\\
717.075195509559	-633.870539812911	-22.6541312327126\\
720.349425592766	-628.420757447894	-26.9981422584256\\
723.005348676642	-622.107424749419	-30.5218283933355\\
724.962265882247	-615.122369136831	-33.1181242173043\\
726.160717270536	-607.677827990307	-34.7081425955098\\
726.564288502521	-599.999999925467	-35.2435716241184\\
726.160717270536	-592.322171862892	-34.7081425630358\\
724.962265882247	-584.877630723093	-33.118124153343\\
723.005348676642	-577.892575121486	-30.5218282998303\\
720.349425592766	-571.579242437915	-26.9981421382176\\
717.075195509559	-566.129460091272	-22.6541310894542\\
713.282144251261	-561.708816960434	-17.6217857310813\\
709.085521760977	-558.451632049981	-12.0540113303233\\
704.612840289481	-556.4568732752	-6.11998189491742\\
700	-555.785150372067	9.35052253624653e-08\\
700	-644.214849627933	-9.35052253624653e-08\\
706.451389663481	-643.543126703	-4.18869730002782\\
712.706757116598	-641.54836790708	-8.25012305867218\\
718.576036184657	-638.291182976793	-12.0608730029425\\
723.880891793173	-633.870539828029	-15.5051594241146\\
728.460138588867	-628.420757465911	-18.4783294221742\\
732.174638475064	-622.107424769789	-20.890044731227\\
734.911528252348	-615.122369158933	-22.6670266019941\\
736.587648909771	-607.677828013471	-23.7552823395285\\
737.152072369314	-599.999999948987	-24.1217458439292\\
736.587648909771	-592.322171886055	-23.7552823070544\\
734.911528252348	-584.877630745195	-22.6670265380327\\
732.174638475064	-577.892575141855	-20.8900446377218\\
728.460138588867	-571.579242455933	-18.4783293019662\\
723.880891793173	-566.12946010639	-15.5051592808563\\
718.576036184657	-561.708816972195	-12.0608728409867\\
712.706757116598	-558.451632058025	-8.25012288293984\\
706.451389663481	-556.456873279284	-4.18869711585848\\
700	-555.785150372067	9.35052253624653e-08\\
700	-644.214849627933	-9.35052253624653e-08\\
707.511806231694	-643.543126708152	-1.75219381910401\\
714.795370032196	-641.548367917229	-3.45114802216218\\
721.629384001088	-638.29118299163	-5.04524083893211\\
727.806200082103	-633.870539847103	-6.48603656582614\\
733.13813884424	-628.420757488642	-7.72975735376041\\
737.463192026301	-622.107424795486	-8.73861337594662\\
740.649945075934	-615.122369186816	-9.48195105265642\\
742.601570114299	-607.677828042693	-9.93718444473\\
743.258768002176	-599.999999978661	-10.0904815159084\\
742.601570114299	-592.322171915277	-9.93718441225598\\
740.649945075934	-584.877630773079	-9.48195098869508\\
737.463192026301	-577.892575167553	-8.7386132824414\\
733.13813884424	-571.579242478664	-7.72975723355241\\
727.806200082103	-566.129460125464	-6.48603642256783\\
721.629384001088	-561.708816987031	-5.04524067697631\\
714.795370032196	-558.451632068174	-3.45114784642984\\
707.511806231694	-556.456873284437	-1.75219363493467\\
700	-555.785150372067	9.35052253624653e-08\\
700	-644.214849627933	-9.35052253624653e-08\\
707.666188105912	-643.543126713752	0.895650084923612\\
715.099442965505	-641.548367928258	1.76408638874286\\
722.073908891277	-638.291183007753	2.57892182031094\\
728.377670265325	-633.870539867831	3.31539801736627\\
733.819190488155	-628.420757513345	3.95113752333628\\
738.233131721338	-622.107424823413	4.46682371503177\\
741.485378594067	-615.122369217119	4.8467877284679\\
743.477113230829	-607.67782807445	5.07948454936744\\
744.147817782554	-600.000000010908	5.15784380257766\\
743.477113230829	-592.322171947034	5.07948458184146\\
741.485378594067	-584.877630803381	4.84678779242924\\
738.233131721338	-577.89257519548	4.466823808537\\
733.819190488155	-571.579242503367	3.95113764354428\\
728.377670265325	-566.129460146192	3.31539816062459\\
722.073908891277	-561.708817003155	2.57892198226674\\
715.099442965505	-558.451632079203	1.7640865644752\\
707.666188105912	-556.456873290036	0.895650269092953\\
700	-555.785150372067	9.35052253624653e-08\\
700	-644.214849627933	-9.35052253624653e-08\\
706.89591455367	-643.543126719123	3.43546535921523\\
713.582300233129	-641.548367938837	6.76654593542527\\
719.855994592979	-638.291183023219	9.89202843742488\\
725.526374604739	-633.870539887713	12.7169466609612\\
730.421148641104	-628.42075753704	15.1554668952898\\
734.391591469852	-622.1074248502	17.1334959370413\\
737.317063194774	-615.122369246185	18.590932374713\\
739.108674837868	-607.677828104912	19.4834927396448\\
739.711989185958	-600.000000041839	19.7840570368056\\
739.108674837868	-592.322171977496	19.4834927721189\\
737.317063194774	-584.877630832447	18.5909324386744\\
734.391591469852	-577.892575222267	17.1334960305465\\
730.421148641104	-571.579242527062	15.1554670154978\\
725.52637460474	-566.129460166074	12.7169468042196\\
719.855994592979	-561.70881701862	9.89202859938068\\
713.582300233129	-558.451632089782	6.76654611115761\\
706.89591455367	-556.456873295407	3.43546554338457\\
700	-555.785150372067	9.35052253624653e-08\\
700	-644.214849627933	-9.35052253624653e-08\\
705.293891933396	-643.543126723618	5.56091279800993\\
710.426931639235	-641.548367947691	10.9528601681152\\
715.243154303497	-638.291183036161	16.012010424427\\
719.596221437656	-633.870539904352	20.5846438464607\\
723.353867299599	-628.420757556869	24.5318232815522\\
726.40191772127	-622.107424872618	27.7336156799352\\
728.647759232995	-615.122369270509	30.0927361997701\\
730.023153076891	-607.677828130403	31.5375041578343\\
730.486308606995	-600.000000067724	32.0240210108097\\
730.023153076891	-592.322172002987	31.5375041903083\\
728.647759232995	-584.877630856771	30.0927362637315\\
726.40191772127	-577.892575244684	27.7336157734405\\
723.353867299599	-571.579242546891	24.5318234017602\\
719.596221437656	-566.129460182713	20.5846439897191\\
715.243154303497	-561.708817031563	16.0120105863828\\
710.426931639235	-558.451632098635	10.9528603438475\\
705.293891933396	-556.456873299902	5.56091298217927\\
700	-555.785150372067	9.35052253624653e-08\\
700	-644.214849627933	-9.35052253624653e-08\\
703.053347816431	-643.543126726694	7.01563207192571\\
706.013921204528	-641.54836795375	13.8180978069323\\
708.791764640016	-638.29118304502	20.2007076323701\\
711.302474755765	-633.87053991574	25.9695291784497\\
713.469764895389	-628.42075757044	30.9492797216579\\
715.227783044695	-622.10742488796	34.9886520616147\\
716.523112711819	-615.122369287157	37.9649119137916\\
717.316395960293	-607.677828147851	39.7876271286403\\
717.583529280032	-600.000000085441	40.401415426696\\
717.316395960293	-592.322172020435	39.7876271611143\\
716.523112711819	-584.877630873419	37.9649119777529\\
715.227783044695	-577.892575260027	34.9886521551199\\
713.469764895389	-571.579242560462	30.9492798418659\\
711.302474755765	-566.129460194101	25.969529321708\\
708.791764640016	-561.708817040421	20.2007077943259\\
706.013921204528	-558.451632104695	13.8180979826646\\
703.053347816431	-556.456873302979	7.01563225609505\\
700	-555.785150372067	9.35052253624653e-08\\
700	-644.214849627933	-9.35052253624653e-08\\
700.444524890189	-643.543126727981	7.62416256715838\\
700.87554311653	-641.548367956285	15.0166689062313\\
701.279958408322	-638.291183048725	21.9529013593895\\
701.645482811567	-633.870539920503	28.2221060134467\\
701.961010052237	-628.420757576118	33.6337962573601\\
702.216952994788	-622.107424894379	38.0235406215157\\
702.405534942426	-615.122369294121	41.2579589447264\\
702.521025928097	-607.677828155149	43.2387750629363\\
702.559916816644	-600.000000092852	43.9058028807347\\
702.521025928097	-592.322172027733	43.2387750954103\\
702.405534942426	-584.877630880383	41.2579590086878\\
702.216952994788	-577.892575266445	38.0235407150209\\
701.961010052237	-571.579242566139	33.6337963775681\\
701.645482811567	-566.129460198864	28.222106156705\\
701.279958408322	-561.708817044127	21.9529015213453\\
700.87554311653	-558.45163210723	15.0166690819636\\
700.444524890189	-556.456873304266	7.62416275132772\\
700	-555.785150372067	9.35052253624653e-08\\
700	-644.214849627933	-9.35052253624653e-08\\
697.782085701702	-643.543126727324	7.31310652502927\\
695.631561607039	-641.548367954989	14.4040081024112\\
693.61377030241	-638.291183046831	21.0572511823812\\
691.790021355553	-633.870539918069	27.0706803406577\\
690.215728455359	-628.420757573216	32.2615805752086\\
688.938725694968	-622.107424891098	36.4722290091293\\
687.997814157061	-615.122369290561	39.5746872204459\\
687.421582962593	-607.677828151418	41.4746885863273\\
687.227540604819	-600.000000089063	42.1145025267182\\
687.421582962593	-592.322172024002	41.4746886188013\\
687.997814157061	-584.877630876824	39.5746872844072\\
688.938725694968	-577.892575263165	36.4722291026345\\
690.215728455359	-571.579242563237	32.2615806954166\\
691.790021355554	-566.129460196429	27.0706804839161\\
693.61377030241	-561.708817042232	21.057251344337\\
695.631561607039	-558.451632105934	14.4040082781436\\
697.782085701702	-556.456873303608	7.31310670919862\\
700	-555.785150372067	9.35052253624653e-08\\
700	-644.214849627933	-9.35052253624653e-08\\
695.387159710519	-643.5431267248	6.11998189491742\\
690.914478239023	-641.548367950019	12.0540113303233\\
686.717855748739	-638.291183039566	17.6217857310813\\
682.924804490441	-633.870539908728	22.6541310894542\\
679.650574407234	-628.420757562085	26.9981421382176\\
676.994651323358	-622.107424878514	30.5218282998303\\
675.037734117753	-615.122369276907	33.118124153343\\
673.839282729464	-607.677828137108	34.7081425630358\\
673.435711497479	-600.000000074533	35.2435716241184\\
673.839282729464	-592.322172009693	34.7081425955098\\
675.037734117753	-584.877630863169	33.1181242173043\\
676.994651323358	-577.892575250581	30.5218283933355\\
679.650574407234	-571.579242552106	26.9981422584256\\
682.924804490441	-566.129460187089	22.6541312327126\\
686.717855748739	-561.708817034967	17.6217858930371\\
690.914478239023	-558.451632100964	12.0540115060556\\
695.387159710519	-556.456873301085	6.11998207908676\\
700	-555.785150372067	9.35052253624653e-08\\
700	-644.214849627933	-9.35052253624653e-08\\
693.548610336519	-643.543126720716	4.18869711585848\\
687.293242883402	-641.548367941975	8.25012288293984\\
681.423963815343	-638.291183027805	12.0608728409867\\
676.119108206827	-633.87053989361	15.5051592808563\\
671.539861411133	-628.420757544067	18.4783293019662\\
667.825361524936	-622.107424858145	20.8900446377218\\
665.088471747652	-615.122369254805	22.6670265380327\\
663.412351090229	-607.677828113945	23.7552823070544\\
662.847927630686	-600.000000051013	24.1217458439292\\
663.412351090229	-592.322171986529	23.7552823395285\\
665.088471747652	-584.877630841067	22.6670266019941\\
667.825361524936	-577.892575230211	20.890044731227\\
671.539861411133	-571.579242534089	18.4783294221742\\
676.119108206827	-566.129460171971	15.5051594241146\\
681.423963815343	-561.708817023207	12.0608730029425\\
687.293242883402	-558.45163209292	8.25012305867218\\
693.548610336519	-556.456873297	4.18869730002782\\
700	-555.785150372067	9.35052253624653e-08\\
700	-644.214849627933	-9.35052253624653e-08\\
692.488193768306	-643.543126715563	1.75219363493467\\
685.204629967804	-641.548367931826	3.45114784642985\\
678.370615998912	-638.291183012969	5.04524067697632\\
672.193799917897	-633.870539874536	6.48603642256783\\
666.86186115576	-628.420757521336	7.72975723355242\\
662.536807973699	-622.107424832447	8.7386132824414\\
659.350054924066	-615.122369226921	9.4819509886951\\
657.398429885701	-607.677828084723	9.93718441225599\\
656.741231997824	-600.000000021339	10.0904815159084\\
657.398429885701	-592.322171957307	9.93718444473002\\
659.350054924066	-584.877630813184	9.48195105265644\\
662.536807973699	-577.892575204514	8.73861337594663\\
666.86186115576	-571.579242511358	7.72975735376042\\
672.193799917897	-566.129460152897	6.48603656582615\\
678.370615998912	-561.70881700837	5.04524083893212\\
685.204629967804	-558.451632082771	3.45114802216219\\
692.488193768306	-556.456873291848	1.75219381910402\\
700	-555.785150372067	9.35052253624653e-08\\
700	-644.214849627933	-9.35052253624653e-08\\
692.333811894088	-643.543126709964	-0.895650269092951\\
684.900557034495	-641.548367920797	-1.76408656447519\\
677.926091108723	-638.291182996845	-2.57892198226673\\
671.622329734675	-633.870539853808	-3.31539816062458\\
666.180809511845	-628.420757496633	-3.95113764354427\\
661.766868278662	-622.10742480452	-4.46682380853699\\
658.514621405933	-615.122369196619	-4.84678779242923\\
656.522886769171	-607.677828052966	-5.07948458184146\\
655.852182217446	-599.999999989092	-5.15784380257766\\
656.522886769171	-592.32217192555	-5.07948454936743\\
658.514621405933	-584.877630782881	-4.84678772846789\\
661.766868278662	-577.892575176587	-4.46682371503177\\
666.180809511845	-571.579242486655	-3.95113752333627\\
671.622329734675	-566.129460132169	-3.31539801736626\\
677.926091108723	-561.708816992247	-2.57892182031093\\
684.900557034495	-558.451632071742	-1.76408638874285\\
692.333811894088	-556.456873286248	-0.895650084923609\\
700	-555.785150372067	9.35052253624653e-08\\
700	-644.214849627933	-9.35052253624653e-08\\
693.10408544633	-643.543126704593	-3.43546554338457\\
686.417699766871	-641.548367910218	-6.76654611115761\\
680.144005407021	-638.29118298138	-9.89202859938067\\
674.47362539526	-633.870539833926	-12.7169468042195\\
669.578851358896	-628.420757472938	-15.1554670154978\\
665.608408530148	-622.107424777733	-17.1334960305465\\
662.682936805226	-615.122369167553	-18.5909324386744\\
660.891325162132	-607.677828022504	-19.4834927721188\\
660.288010814042	-599.999999958161	-19.7840570368055\\
660.891325162132	-592.322171895088	-19.4834927396448\\
662.682936805226	-584.877630753815	-18.590932374713\\
665.608408530148	-577.8925751498	-17.1334959370413\\
669.578851358896	-571.57924246296	-15.1554668952898\\
674.473625395261	-566.129460112287	-12.7169466609612\\
680.144005407021	-561.708816976781	-9.89202843742487\\
686.417699766871	-558.451632061163	-6.76654593542527\\
693.10408544633	-556.456873280877	-3.43546535921522\\
700	-555.785150372067	9.35052253624653e-08\\
700	-644.214849627933	-9.35052253624653e-08\\
694.706108066604	-643.543126700098	-5.56091298217927\\
689.573068360765	-641.548367901365	-10.9528603438475\\
684.756845696503	-638.291182968437	-16.0120105863828\\
680.403778562344	-633.870539817287	-20.5846439897191\\
676.646132700401	-628.420757453109	-24.5318234017602\\
673.59808227873	-622.107424755316	-27.7336157734405\\
671.352240767005	-615.122369143229	-30.0927362637315\\
669.976846923109	-607.677827997013	-31.5375041903083\\
669.513691393005	-599.999999932276	-32.0240210108097\\
669.976846923109	-592.322171869597	-31.5375041578343\\
671.352240767005	-584.877630729491	-30.0927361997701\\
673.59808227873	-577.892575127382	-27.7336156799352\\
676.646132700401	-571.579242443131	-24.5318232815522\\
680.403778562344	-566.129460095648	-20.5846438464607\\
684.756845696503	-561.708816963839	-16.012010424427\\
689.573068360765	-558.451632052309	-10.9528601681152\\
694.706108066604	-556.456873276382	-5.56091279800993\\
700	-555.785150372067	9.35052253624653e-08\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
829.988778051032	-600	-29.9283580787004\\
829.533181128019	-607.357097293682	-29.4736790708297\\
828.180233440941	-614.490652908965	-28.1234572387931\\
825.971043620647	-621.183917368234	-25.9187183897118\\
822.972736781922	-627.233519217849	-22.9264523978634\\
819.276414960843	-632.455644366855	-19.2375777512506\\
814.994389025516	-636.691621185123	-14.9641790393502\\
810.256766167176	-639.812741660537	-10.236101319579\\
805.20749665902	-641.724172126814	-5.19700484092967\\
800	-642.367834736469	0\\
794.79250334098	-641.724172126814	5.19700484092967\\
789.743233832824	-639.812741660537	10.236101319579\\
785.005610974484	-636.691621185123	14.9641790393502\\
780.723585039157	-632.455644366855	19.2375777512506\\
777.027263218078	-627.233519217849	22.9264523978634\\
774.028956379353	-621.183917368234	25.9187183897118\\
771.819766559059	-614.490652908965	28.1234572387931\\
770.466818871981	-607.357097293681	29.4736790708297\\
770.011221948968	-600	29.9283580787004\\
829.988778051032	-600	-29.9283580787004\\
827.752199953619	-606.913410037277	-31.2512471631579\\
824.672385303906	-613.616759608925	-31.6245829164569\\
820.842912711563	-619.906370830268	-31.0370217206505\\
816.380138763502	-625.591137047044	-29.5064163253529\\
811.419662587862	-630.498329514386	-27.0792734009766\\
806.112205743118	-634.478845672332	-23.8293404570851\\
800.619032619795	-637.411739551662	-19.8553650616332\\
795.107050503565	-639.207896655969	-15.278094446083\\
789.743738181832	-639.812741660537	-10.2366066618775\\
784.692057185525	-639.207896655969	-4.8840847642237\\
780.105500285443	-637.411739551662	0.61683757752489\\
776.123427692086	-634.478845672332	6.09901762161526\\
772.866832666176	-630.498329514385	11.3958821015247\\
770.434665199659	-625.591137047044	16.3464884703739\\
768.900825470269	-619.906370830268	20.800415058773\\
768.311918422023	-613.616759608924	24.6223315611292\\
768.685837697581	-606.913410037276	27.6961109785015\\
770.011221948968	-600	29.9283580787004\\
829.988778051032	-600	-29.9283580787004\\
826.186031393334	-605.635863499311	-32.8144143094402\\
821.587635422522	-611.100484138079	-34.7034211662826\\
816.333310073266	-616.227822183428	-35.5379821317659\\
810.582705362488	-620.862086063407	-35.2927394932622\\
804.510550504378	-624.862466015075	-33.9751448242435\\
798.301344851641	-628.10741251789	-31.6252325719931\\
792.143751976026	-630.498329514386	-28.3144036311825\\
786.224867221167	-631.962570201486	-24.143255863818\\
780.724532905238	-632.455644366855	-19.2385274841083\\
775.809873903127	-631.962570201486	-13.7492461819586\\
771.630219641675	-630.498329514385	-7.84220099202441\\
768.312566800609	-628.10741251789	-1.69687449329272\\
765.957720582692	-624.862466015075	4.50001067825776\\
764.637231798645	-620.862086063407	10.5601653024646\\
764.391222831972	-616.227822183427	16.2994546476576\\
765.227168540639	-611.100484138079	21.5434933113035\\
767.119669137297	-605.63586349931	26.1329438322191\\
770.011221948968	-600	29.9283580787004\\
829.988778051032	-600	-29.9283580787004\\
825.023578489722	-603.678548646841	-33.9746394819451\\
819.298050158543	-607.245326454483	-36.988618656528\\
812.986160338582	-610.591958684117	-38.8787173703765\\
806.279692608047	-613.616759608925	-39.5875059305063\\
799.382419595294	-616.227822183428	-39.0934481551823\\
792.503911450628	-618.345810592561	-37.4115557399023\\
785.85316816333	-619.906370830268	-34.5929321346261\\
779.632269202747	-620.862086063407	-30.7232197913075\\
774.03023343587	-621.183917368234	-25.9199979613294\\
769.217275884708	-620.862086063407	-20.3292101094482\\
765.339635828979	-619.906370830268	-14.120729495468\\
762.515133399595	-618.345810592561	-7.48319766120194\\
760.829589673608	-616.227822183428	-0.618292652680989\\
760.334219044204	-613.616759608924	6.2653988652205\\
761.044073097288	-610.591958684117	12.9587194090471\\
762.937583276661	-607.245326454483	19.2582958210581\\
765.957216233684	-603.678548646841	24.9727186597143\\
770.011221948968	-600	29.9283580787004\\
829.988778051032	-600	-29.9283580787004\\
824.405050218935	-601.277546537966	-34.5919824017684\\
818.079787285486	-602.516275470846	-38.2045468439464\\
811.205179164182	-603.678548646841	-40.6562854627046\\
803.990107344069	-604.729050983637	-41.8727034207517\\
796.653798131397	-605.63586349931	-41.8168404739695\\
789.419161569243	-606.371433154442	-40.490393989728\\
782.506018428646	-606.913410037277	-37.9336673732366\\
776.124421065712	-607.245326454483	-34.2243454689713\\
770.46827108707	-607.357097293681	-29.4751341459858\\
765.709427747672	-607.245326454483	-23.830335787112\\
761.992486094294	-606.913410037276	-17.4614647340786\\
759.430383518211	-606.371433154442	-10.5620359110276\\
758.100968209711	-605.63586349931	-3.3416849714682\\
758.044633780225	-604.729050983637	3.98020137497511\\
759.263091922888	-603.678548646841	11.1811513167189\\
761.719320403604	-602.516275470846	18.0423676336397\\
765.338687962897	-601.277546537966	24.3553757398909\\
770.011221948968	-600	29.9283580787004\\
829.988778051032	-600	-29.9283580787004\\
824.405050218935	-598.722453462034	-34.5919824017684\\
818.079787285486	-597.483724529154	-38.2045468439464\\
811.205179164182	-596.321451353159	-40.6562854627046\\
803.990107344069	-595.270949016363	-41.8727034207517\\
796.653798131397	-594.36413650069	-41.8168404739695\\
789.419161569243	-593.628566845558	-40.490393989728\\
782.506018428646	-593.086589962724	-37.9336673732366\\
776.124421065712	-592.754673545517	-34.2243454689713\\
770.46827108707	-592.642902706319	-29.4751341459858\\
765.709427747672	-592.754673545517	-23.830335787112\\
761.992486094294	-593.086589962723	-17.4614647340786\\
759.430383518211	-593.628566845558	-10.5620359110276\\
758.100968209711	-594.36413650069	-3.3416849714682\\
758.044633780225	-595.270949016363	3.98020137497511\\
759.263091922888	-596.321451353159	11.1811513167189\\
761.719320403604	-597.483724529154	18.0423676336397\\
765.338687962897	-598.722453462034	24.3553757398909\\
770.011221948968	-600	29.9283580787004\\
829.988778051032	-600	-29.9283580787004\\
825.023578489722	-596.321451353159	-33.9746394819451\\
819.298050158543	-592.754673545517	-36.988618656528\\
812.986160338582	-589.408041315883	-38.8787173703765\\
806.279692608047	-586.383240391076	-39.5875059305063\\
799.382419595294	-583.772177816572	-39.0934481551823\\
792.503911450628	-581.654189407439	-37.4115557399023\\
785.85316816333	-580.093629169732	-34.5929321346261\\
779.632269202747	-579.137913936593	-30.7232197913075\\
774.03023343587	-578.816082631766	-25.9199979613294\\
769.217275884708	-579.137913936593	-20.3292101094482\\
765.339635828979	-580.093629169732	-14.120729495468\\
762.515133399595	-581.654189407439	-7.48319766120194\\
760.829589673608	-583.772177816572	-0.618292652680989\\
760.334219044204	-586.383240391075	6.2653988652205\\
761.044073097288	-589.408041315883	12.9587194090471\\
762.937583276661	-592.754673545517	19.2582958210581\\
765.957216233684	-596.321451353159	24.9727186597143\\
770.011221948968	-600	29.9283580787004\\
829.988778051032	-600	-29.9283580787004\\
826.186031393334	-594.36413650069	-32.8144143094402\\
821.587635422522	-588.899515861921	-34.7034211662826\\
816.333310073266	-583.772177816573	-35.5379821317659\\
810.582705362488	-579.137913936593	-35.2927394932622\\
804.510550504378	-575.137533984925	-33.9751448242435\\
798.301344851641	-571.89258748211	-31.6252325719931\\
792.143751976026	-569.501670485615	-28.3144036311825\\
786.224867221167	-568.037429798514	-24.143255863818\\
780.724532905238	-567.544355633145	-19.2385274841083\\
775.809873903127	-568.037429798514	-13.7492461819586\\
771.630219641675	-569.501670485614	-7.84220099202441\\
768.312566800609	-571.89258748211	-1.69687449329271\\
765.957720582692	-575.137533984925	4.50001067825776\\
764.637231798645	-579.137913936593	10.5601653024646\\
764.391222831972	-583.772177816572	16.2994546476576\\
765.227168540639	-588.899515861921	21.5434933113035\\
767.119669137297	-594.364136500689	26.1329438322191\\
770.011221948968	-600	29.9283580787004\\
829.988778051032	-600	-29.9283580787004\\
827.752199953619	-593.086589962724	-31.2512471631579\\
824.672385303906	-586.383240391076	-31.6245829164569\\
820.842912711563	-580.093629169732	-31.0370217206505\\
816.380138763502	-574.408862952956	-29.5064163253529\\
811.419662587862	-569.501670485615	-27.0792734009766\\
806.112205743118	-565.521154327668	-23.8293404570851\\
800.619032619795	-562.588260448338	-19.8553650616332\\
795.107050503565	-560.792103344031	-15.278094446083\\
789.743738181832	-560.187258339463	-10.2366066618775\\
784.692057185525	-560.792103344031	-4.88408476422369\\
780.105500285443	-562.588260448338	0.616837577524894\\
776.123427692086	-565.521154327668	6.09901762161526\\
772.866832666176	-569.501670485614	11.3958821015247\\
770.434665199659	-574.408862952956	16.3464884703739\\
768.900825470269	-580.093629169732	20.800415058773\\
768.311918422023	-586.383240391075	24.6223315611292\\
768.685837697581	-593.086589962723	27.6961109785015\\
770.011221948968	-600	29.9283580787004\\
829.988778051032	-600	-29.9283580787004\\
829.533181128019	-592.642902706319	-29.4736790708297\\
828.180233440941	-585.509347091035	-28.1234572387931\\
825.971043620647	-578.816082631766	-25.9187183897118\\
822.972736781922	-572.766480782151	-22.9264523978634\\
819.276414960843	-567.544355633145	-19.2375777512506\\
814.994389025516	-563.308378814877	-14.9641790393502\\
810.256766167176	-560.187258339463	-10.236101319579\\
805.20749665902	-558.275827873186	-5.19700484092967\\
800	-557.632165263531	0\\
794.79250334098	-558.275827873186	5.19700484092967\\
789.743233832824	-560.187258339463	10.236101319579\\
785.005610974484	-563.308378814877	14.9641790393502\\
780.723585039157	-567.544355633145	19.2375777512506\\
777.027263218078	-572.766480782151	22.9264523978634\\
774.028956379353	-578.816082631766	25.9187183897118\\
771.819766559059	-585.509347091035	28.1234572387931\\
770.466818871981	-592.642902706318	29.4736790708297\\
770.011221948968	-600	29.9283580787004\\
829.988778051032	-600	-29.9283580787004\\
831.314162302419	-593.086589962724	-27.6961109785015\\
831.688081577977	-586.383240391076	-24.6223315611292\\
831.099174529731	-580.093629169732	-20.800415058773\\
829.565334800341	-574.408862952956	-16.3464884703739\\
827.133167333824	-569.501670485615	-11.3958821015247\\
823.876572307914	-565.521154327668	-6.09901762161526\\
819.894499714557	-562.588260448338	-0.616837577524894\\
815.307942814475	-560.792103344031	4.88408476422369\\
810.256261818168	-560.187258339463	10.2366066618775\\
804.892949496435	-560.792103344031	15.278094446083\\
799.380967380205	-562.588260448338	19.8553650616332\\
793.887794256882	-565.521154327668	23.8293404570851\\
788.580337412138	-569.501670485614	27.0792734009766\\
783.619861236498	-574.408862952956	29.5064163253529\\
779.157087288437	-580.093629169732	31.0370217206505\\
775.327614696094	-586.383240391075	31.6245829164569\\
772.247800046381	-593.086589962723	31.2512471631579\\
770.011221948968	-600	29.9283580787004\\
829.988778051032	-600	-29.9283580787004\\
832.880330862703	-594.36413650069	-26.1329438322191\\
834.772831459361	-588.899515861921	-21.5434933113035\\
835.608777168028	-583.772177816573	-16.2994546476576\\
835.362768201355	-579.137913936593	-10.5601653024646\\
834.042279417308	-575.137533984925	-4.50001067825776\\
831.687433199391	-571.89258748211	1.69687449329271\\
828.369780358325	-569.501670485615	7.84220099202441\\
824.190126096873	-568.037429798514	13.7492461819586\\
819.275467094762	-567.544355633145	19.2385274841083\\
813.775132778833	-568.037429798514	24.143255863818\\
807.856248023974	-569.501670485614	28.3144036311825\\
801.698655148359	-571.89258748211	31.6252325719931\\
795.489449495622	-575.137533984925	33.9751448242435\\
789.417294637512	-579.137913936593	35.2927394932622\\
783.666689926734	-583.772177816572	35.5379821317659\\
778.412364577478	-588.899515861921	34.7034211662826\\
773.813968606666	-594.364136500689	32.8144143094402\\
770.011221948968	-600	29.9283580787004\\
829.988778051032	-600	-29.9283580787004\\
834.042783766316	-596.321451353159	-24.9727186597143\\
837.062416723339	-592.754673545517	-19.2582958210581\\
838.955926902712	-589.408041315883	-12.9587194090471\\
839.665780955796	-586.383240391076	-6.2653988652205\\
839.170410326392	-583.772177816572	0.618292652680989\\
837.484866600405	-581.654189407439	7.48319766120194\\
834.660364171021	-580.093629169732	14.120729495468\\
830.782724115292	-579.137913936593	20.3292101094482\\
825.96976656413	-578.816082631766	25.9199979613294\\
820.367730797253	-579.137913936593	30.7232197913075\\
814.14683183667	-580.093629169732	34.5929321346261\\
807.496088549372	-581.654189407439	37.4115557399023\\
800.617580404706	-583.772177816572	39.0934481551823\\
793.720307391953	-586.383240391075	39.5875059305063\\
787.013839661418	-589.408041315883	38.8787173703765\\
780.701949841457	-592.754673545517	36.988618656528\\
774.976421510278	-596.321451353159	33.9746394819451\\
770.011221948968	-600	29.9283580787004\\
829.988778051032	-600	-29.9283580787004\\
834.661312037103	-598.722453462034	-24.3553757398909\\
838.280679596396	-597.483724529154	-18.0423676336397\\
840.736908077112	-596.321451353159	-11.1811513167189\\
841.955366219775	-595.270949016363	-3.98020137497511\\
841.899031790289	-594.36413650069	3.3416849714682\\
840.569616481789	-593.628566845558	10.5620359110276\\
838.007513905706	-593.086589962724	17.4614647340786\\
834.290572252328	-592.754673545517	23.830335787112\\
829.53172891293	-592.642902706319	29.4751341459858\\
823.875578934288	-592.754673545517	34.2243454689713\\
817.493981571354	-593.086589962723	37.9336673732366\\
810.580838430757	-593.628566845558	40.490393989728\\
803.346201868603	-594.36413650069	41.8168404739695\\
796.009892655931	-595.270949016363	41.8727034207517\\
788.794820835818	-596.321451353159	40.6562854627046\\
781.920212714514	-597.483724529154	38.2045468439464\\
775.594949781065	-598.722453462034	34.5919824017684\\
770.011221948968	-600	29.9283580787004\\
829.988778051032	-600	-29.9283580787004\\
834.661312037103	-601.277546537966	-24.3553757398909\\
838.280679596396	-602.516275470846	-18.0423676336397\\
840.736908077112	-603.678548646841	-11.1811513167189\\
841.955366219775	-604.729050983637	-3.98020137497511\\
841.899031790289	-605.63586349931	3.3416849714682\\
840.569616481789	-606.371433154442	10.5620359110276\\
838.007513905706	-606.913410037277	17.4614647340786\\
834.290572252328	-607.245326454483	23.830335787112\\
829.53172891293	-607.357097293681	29.4751341459858\\
823.875578934288	-607.245326454483	34.2243454689713\\
817.493981571354	-606.913410037276	37.9336673732366\\
810.580838430757	-606.371433154442	40.490393989728\\
803.346201868603	-605.63586349931	41.8168404739695\\
796.009892655931	-604.729050983637	41.8727034207517\\
788.794820835818	-603.678548646841	40.6562854627046\\
781.920212714514	-602.516275470846	38.2045468439464\\
775.594949781065	-601.277546537966	34.5919824017684\\
770.011221948968	-600	29.9283580787004\\
829.988778051032	-600	-29.9283580787004\\
834.042783766316	-603.678548646841	-24.9727186597143\\
837.062416723339	-607.245326454483	-19.2582958210581\\
838.955926902712	-610.591958684117	-12.9587194090471\\
839.665780955796	-613.616759608925	-6.2653988652205\\
839.170410326392	-616.227822183428	0.618292652680989\\
837.484866600405	-618.345810592561	7.48319766120194\\
834.660364171021	-619.906370830268	14.120729495468\\
830.782724115292	-620.862086063407	20.3292101094482\\
825.96976656413	-621.183917368234	25.9199979613294\\
820.367730797253	-620.862086063407	30.7232197913075\\
814.14683183667	-619.906370830268	34.5929321346261\\
807.496088549372	-618.345810592561	37.4115557399023\\
800.617580404706	-616.227822183428	39.0934481551823\\
793.720307391953	-613.616759608924	39.5875059305063\\
787.013839661418	-610.591958684117	38.8787173703765\\
780.701949841457	-607.245326454483	36.988618656528\\
774.976421510278	-603.678548646841	33.9746394819451\\
770.011221948968	-600	29.9283580787004\\
829.988778051032	-600	-29.9283580787004\\
832.880330862703	-605.635863499311	-26.1329438322191\\
834.772831459361	-611.100484138079	-21.5434933113035\\
835.608777168028	-616.227822183428	-16.2994546476576\\
835.362768201355	-620.862086063407	-10.5601653024646\\
834.042279417308	-624.862466015075	-4.50001067825776\\
831.687433199391	-628.10741251789	1.69687449329272\\
828.369780358325	-630.498329514386	7.84220099202441\\
824.190126096873	-631.962570201486	13.7492461819586\\
819.275467094762	-632.455644366855	19.2385274841083\\
813.775132778833	-631.962570201486	24.143255863818\\
807.856248023974	-630.498329514385	28.3144036311825\\
801.698655148359	-628.10741251789	31.6252325719931\\
795.489449495622	-624.862466015075	33.9751448242435\\
789.417294637512	-620.862086063407	35.2927394932622\\
783.666689926734	-616.227822183427	35.5379821317659\\
778.412364577478	-611.100484138079	34.7034211662826\\
773.813968606666	-605.63586349931	32.8144143094402\\
770.011221948968	-600	29.9283580787004\\
829.988778051032	-600	-29.9283580787004\\
831.314162302419	-606.913410037277	-27.6961109785015\\
831.688081577977	-613.616759608925	-24.6223315611292\\
831.099174529731	-619.906370830268	-20.800415058773\\
829.565334800341	-625.591137047044	-16.3464884703739\\
827.133167333824	-630.498329514386	-11.3958821015247\\
823.876572307914	-634.478845672332	-6.09901762161526\\
819.894499714557	-637.411739551662	-0.61683757752489\\
815.307942814475	-639.207896655969	4.8840847642237\\
810.256261818168	-639.812741660537	10.2366066618775\\
804.892949496435	-639.207896655969	15.278094446083\\
799.380967380205	-637.411739551662	19.8553650616332\\
793.887794256882	-634.478845672332	23.8293404570851\\
788.580337412138	-630.498329514385	27.0792734009766\\
783.619861236498	-625.591137047044	29.5064163253529\\
779.157087288437	-619.906370830268	31.0370217206505\\
775.327614696094	-613.616759608924	31.6245829164569\\
772.247800046381	-606.913410037276	31.2512471631579\\
770.011221948968	-600	29.9283580787004\\
829.988778051032	-600	-29.9283580787004\\
829.533181128019	-607.357097293682	-29.4736790708297\\
828.180233440941	-614.490652908965	-28.1234572387931\\
825.971043620647	-621.183917368234	-25.9187183897118\\
822.972736781922	-627.233519217849	-22.9264523978634\\
819.276414960843	-632.455644366855	-19.2375777512506\\
814.994389025516	-636.691621185123	-14.9641790393502\\
810.256766167176	-639.812741660537	-10.236101319579\\
805.20749665902	-641.724172126814	-5.19700484092967\\
800	-642.367834736469	0\\
794.79250334098	-641.724172126814	5.19700484092967\\
789.743233832824	-639.812741660537	10.236101319579\\
785.005610974484	-636.691621185123	14.9641790393502\\
780.723585039157	-632.455644366855	19.2375777512506\\
777.027263218078	-627.233519217849	22.9264523978634\\
774.028956379353	-621.183917368234	25.9187183897118\\
771.819766559059	-614.490652908965	28.1234572387931\\
770.466818871981	-607.357097293681	29.4736790708297\\
770.011221948968	-600	29.9283580787004\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
900	-642.777256142495	-1.25735451282139e-07\\
894.764083561075	-642.127373486231	-5.26908203219782\\
889.687257793646	-640.197471904067	-10.378065547396\\
884.923779479657	-637.046190479001	-15.1717167924912\\
880.618384497243	-632.769279302506	-19.5043831001056\\
876.90189009431	-627.496690156461	-23.2444185969173\\
873.887220072653	-621.388627994008	-26.2781841969051\\
871.665973655385	-614.630683193125	-28.5135004674728\\
870.305642290889	-607.428192486902	-29.8824484548637\\
869.847558959314	-599.999999910811	-30.3434333672021\\
870.305642290889	-592.571807337431	-29.8824484111962\\
871.665973655385	-585.369316639255	-28.5135003814647\\
873.887220072653	-578.611371851513	-26.2781840711697\\
876.90189009431	-572.503309706894	-23.244418435275\\
880.618384497243	-567.230720582835	-19.5043829074677\\
884.923779479657	-562.953809431811	-15.171716574711\\
889.687257793646	-559.802528034924	-10.3780653110907\\
894.764083561075	-557.872626482794	-5.26908178454733\\
900	-557.222743857505	1.25735451282139e-07\\
900	-642.777256142495	-1.25735451282139e-07\\
896.870472274788	-642.127373481867	-6.7536131854911\\
893.836033665889	-640.197471895473	-13.3020211260988\\
890.988884054935	-637.046190466436	-19.4462538859374\\
888.415532642127	-632.769279286354	-24.9996220617311\\
886.194169407964	-627.496690137212	-29.7933893715982\\
884.392289350253	-621.388627972246	-33.6818996215918\\
883.064641682752	-614.630683169512	-36.5470023954469\\
882.251566308016	-607.428192462156	-38.3016429951919\\
881.97776810987	-599.999999885683	-38.8925075540946\\
882.251566308016	-592.571807312684	-38.3016429515245\\
883.064641682752	-585.369316615642	-36.5470023094388\\
884.392289350253	-578.611371829751	-33.6818994958564\\
886.194169407964	-572.503309687645	-29.7933892099558\\
888.415532642127	-567.230720566683	-24.9996218690932\\
890.988884054935	-562.953809419247	-19.4462536681572\\
893.836033665889	-559.80252802633	-13.3020208897934\\
896.870472274788	-557.872626478431	-6.7536129378406\\
900	-557.222743857505	1.25735451282139e-07\\
900	-642.777256142495	-1.25735451282139e-07\\
899.354328219072	-642.127373479898	-7.42355893083412\\
898.728274848481	-640.197471891594	-14.6215566543215\\
898.140862203096	-637.046190460766	-21.3752857777319\\
897.6099385189	-632.769279279065	-27.4795376592025\\
897.151635643378	-627.496690128525	-32.7488376942152\\
896.77987887749	-621.388627962426	-37.0230808676007\\
896.50596386245	-614.630683158856	-40.1723964634069\\
896.338213367381	-607.428192450988	-42.1010941208861\\
896.281724406191	-599.999999874343	-42.7505713376837\\
896.338213367381	-592.571807301516	-42.1010940772186\\
896.50596386245	-585.369316604986	-40.1723963773988\\
896.77987887749	-578.61137181993	-37.0230807418652\\
897.151635643378	-572.503309678958	-32.7488375325728\\
897.6099385189	-567.230720559393	-27.4795374665646\\
898.140862203096	-562.953809413577	-21.3752855599517\\
898.728274848481	-559.802528022451	-14.6215564180161\\
899.354328219072	-557.872626476461	-7.42355868318363\\
900	-557.222743857505	1.25735451282139e-07\\
900	-642.777256142495	-1.25735451282139e-07\\
901.916061709236	-642.127373480561	-7.19811392399235\\
903.773904853011	-640.197471892899	-14.1775166730901\\
905.517079807515	-637.046190462674	-20.7261427522457\\
907.092621083844	-632.769279281518	-26.6450154718085\\
908.452656657581	-627.496690131448	-31.7542928792889\\
909.555862536027	-621.38862796573	-35.8987321660795\\
910.368718366817	-614.630683162442	-38.9524066416388\\
910.866525936855	-607.428192454746	-40.8225319522608\\
911.034159615029	-599.999999878159	-41.4522852867112\\
910.866525936855	-592.571807305274	-40.8225319085933\\
910.368718366817	-585.369316608572	-38.9524065556307\\
909.555862536028	-578.611371823235	-35.8987320403441\\
908.452656657581	-572.503309681881	-31.7542927176465\\
907.092621083844	-567.230720561846	-26.6450152791706\\
905.517079807515	-562.953809415485	-20.7261425344655\\
903.773904853011	-559.802528023756	-14.1775164367848\\
901.916061709236	-557.872626477124	-7.19811367634186\\
900	-557.222743857505	1.25735451282139e-07\\
900	-642.777256142495	-1.25735451282139e-07\\
904.246689879207	-642.127373483776	-6.10447016000486\\
908.364346235363	-640.197471899231	-12.0234589574735\\
912.227856163721	-637.04619047193	-17.5771210386831\\
915.719828870138	-632.769279293417	-22.5967111915847\\
918.734162530953	-627.496690145629	-26.9297117094176\\
921.179268143209	-621.388627981762	-30.4444665640514\\
922.98085241016	-614.630683179838	-33.03418170778\\
924.084175105501	-607.428192472977	-34.6201699564202\\
924.455712327442	-599.999999896671	-35.1542418595859\\
924.084175105501	-592.571807323505	-34.6201699127528\\
922.98085241016	-585.369316625967	-33.0341816217719\\
921.179268143209	-578.611371839267	-30.444466438316\\
918.734162530953	-572.503309696062	-26.9297115477752\\
915.719828870138	-567.230720573746	-22.5967109989468\\
912.227856163721	-562.953809424741	-17.5771208209029\\
908.364346235363	-559.802528030088	-12.0234587211681\\
904.246689879207	-557.872626480339	-6.10446991235437\\
900	-557.222743857505	1.25735451282139e-07\\
900	-642.777256142495	-1.25735451282139e-07\\
906.065104575278	-642.127373489154	-4.27453721727148\\
911.945924017128	-640.197471909825	-8.41919465848092\\
917.463772602646	-637.046190487418	-12.3080391303105\\
922.450993294728	-632.769279313327	-15.8229100613339\\
926.756051916301	-627.496690169357	-18.8570098769225\\
930.248141439612	-621.388628008587	-21.3181489895082\\
932.821156491579	-614.630683208944	-23.1315469325516\\
934.396917311856	-607.428192503481	-24.2421045271769\\
934.927545205292	-599.999999927646	-24.6160780428408\\
934.396917311856	-592.571807354009	-24.2421044835094\\
932.821156491579	-585.369316655074	-23.1315468465434\\
930.248141439612	-578.611371866092	-21.3181488637727\\
926.756051916301	-572.50330971979	-18.8570097152801\\
922.450993294728	-567.230720593656	-15.822909868696\\
917.463772602646	-562.953809440228	-12.3080389125303\\
911.945924017128	-559.802528040682	-8.41919442217557\\
906.065104575278	-557.872626485717	-4.27453696962099\\
900	-557.222743857505	1.25735451282139e-07\\
900	-642.777256142495	-1.25735451282139e-07\\
907.151978148161	-642.127373496048	-1.92903201561978\\
914.086647059365	-640.197471923404	-3.7994512438468\\
920.593300327858	-637.046190507269	-5.55442606864463\\
926.474236586601	-632.769279338847	-7.1406324680219\\
931.550766563271	-627.49669019977	-8.50987436319271\\
935.668642463374	-621.38862804297	-9.6205480320421\\
938.702744711432	-614.630683246252	-10.4389062171701\\
940.560883645966	-607.42819254258	-10.9400835192308\\
941.186600655715	-599.999999967348	-11.1088519195091\\
940.560883645966	-592.571807393108	-10.9400834755634\\
938.702744711432	-585.369316692382	-10.438906131162\\
935.668642463374	-578.611371900475	-9.62054790630665\\
931.550766563271	-572.503309750203	-8.50987420155033\\
926.474236586601	-567.230720619176	-7.14063227538402\\
920.593300327858	-562.953809460079	-5.55442585086444\\
914.086647059365	-559.802528054261	-3.79945100754145\\
907.151978148161	-557.872626492612	-1.92903176796929\\
900	-557.222743857505	1.25735451282139e-07\\
900	-642.777256142495	-1.25735451282139e-07\\
907.376217604419	-642.127373503626	0.649142901660985\\
914.528312569474	-640.19747193833	1.27856205047261\\
921.238972108786	-637.046190529089	1.86913273836424\\
927.304296228011	-632.769279366899	2.40291077382747\\
932.539993122989	-627.496690233201	2.86367758135948\\
936.786978792956	-621.388628080764	3.23743299467265\\
939.916210727408	-614.63068328726	3.51282064466285\\
941.832608797485	-607.428192585557	3.68147301693797\\
942.477944217572	-600.000000010988	3.73826569450866\\
941.832608797485	-592.571807436085	3.68147306060543\\
939.916210727408	-585.36931673339	3.51282073067096\\
936.786978792956	-578.611371938268	3.2374331204081\\
932.539993122989	-572.503309783634	2.86367774300186\\
927.304296228011	-567.230720647227	2.40291096646536\\
921.238972108786	-562.953809481899	1.86913295614443\\
914.528312569474	-559.802528069187	1.27856228677796\\
907.376217604419	-557.87262650019	0.649143149311479\\
900	-557.222743857505	1.25735451282139e-07\\
900	-642.777256142495	-1.25735451282139e-07\\
906.710776356207	-642.127373510974	3.14902158973739\\
913.217649168646	-640.197471952802	6.20236187768787\\
919.32291039955	-637.046190550246	9.06724653853135\\
924.841054775828	-632.769279394098	11.6566275015497\\
929.604416272923	-627.496690265616	13.8918277364716\\
933.468262562122	-621.388628117409	15.7049318152248\\
936.315192629129	-614.630683327023	17.0408494878513\\
938.058703944474	-607.428192627229	17.8589895718754\\
938.6458207991	-600.000000053303	18.1344932948429\\
938.058703944474	-592.571807477757	17.8589896155429\\
936.315192629129	-585.369316773153	17.0408495738594\\
933.468262562122	-578.611371974914	15.7049319409602\\
929.604416272923	-572.503309816049	13.8918278981139\\
924.841054775828	-567.230720674427	11.6566276941876\\
919.32291039955	-562.953809503057	9.06724675631154\\
913.217649168646	-559.802528083659	6.20236211399322\\
906.710776356207	-557.872626507537	3.14902183738788\\
900	-557.222743857505	1.25735451282139e-07\\
900	-642.777256142495	-1.25735451282139e-07\\
905.235916438925	-642.127373517206	5.26908178454733\\
910.312742206354	-640.197471965076	10.3780653110907\\
915.076220520343	-637.046190568189	15.171716574711\\
919.381615502757	-632.769279417165	19.5043829074677\\
923.09810990569	-627.496690293106	23.244418435275\\
926.112779927347	-621.388628148487	26.2781840711697\\
928.334026344615	-614.630683360745	28.5135003814647\\
929.694357709111	-607.428192662569	29.8824484111962\\
930.152441040686	-600.000000089189	30.3434333672021\\
929.694357709111	-592.571807513098	29.8824484548637\\
928.334026344615	-585.369316806875	28.5135004674728\\
926.112779927347	-578.611372005992	26.2781841969051\\
923.09810990569	-572.503309843539	23.2444185969173\\
919.381615502757	-567.230720697494	19.5043831001056\\
915.076220520343	-562.953809520999	15.1717167924912\\
910.312742206354	-559.802528095933	10.378065547396\\
905.235916438925	-557.872626513769	5.26908203219782\\
900	-557.222743857505	1.25735451282139e-07\\
900	-642.777256142495	-1.25735451282139e-07\\
903.129527725212	-642.127373521569	6.7536129378406\\
906.163966334111	-640.19747197367	13.3020208897934\\
909.011115945065	-637.046190580753	19.4462536681572\\
911.584467357873	-632.769279433317	24.9996218690932\\
913.805830592036	-627.496690312355	29.7933892099558\\
915.607710649747	-621.388628170249	33.6818994958564\\
916.935358317248	-614.630683384358	36.5470023094388\\
917.748433691984	-607.428192687316	38.3016429515245\\
918.02223189013	-600.000000114317	38.8925075540946\\
917.748433691984	-592.571807537844	38.3016429951919\\
916.935358317248	-585.369316830488	36.5470023954469\\
915.607710649747	-578.611372027754	33.6818996215918\\
913.805830592036	-572.503309862788	29.7933893715982\\
911.584467357873	-567.230720713646	24.9996220617311\\
909.011115945065	-562.953809533564	19.4462538859374\\
906.163966334111	-559.802528104527	13.3020211260988\\
903.129527725212	-557.872626518133	6.7536131854911\\
900	-557.222743857505	1.25735451282139e-07\\
900	-642.777256142495	-1.25735451282139e-07\\
900.645671780928	-642.127373523539	7.42355868318363\\
901.271725151519	-640.197471977549	14.6215564180161\\
901.859137796904	-637.046190586423	21.3752855599517\\
902.3900614811	-632.769279440607	27.4795374665646\\
902.848364356622	-627.496690321042	32.7488375325728\\
903.22012112251	-621.38862818007	37.0230807418652\\
903.49403613755	-614.630683395014	40.1723963773988\\
903.661786632619	-607.428192698484	42.1010940772186\\
903.718275593809	-600.000000125657	42.7505713376836\\
903.661786632619	-592.571807549012	42.1010941208861\\
903.49403613755	-585.369316841144	40.1723964634069\\
903.22012112251	-578.611372037574	37.0230808676007\\
902.848364356622	-572.503309871475	32.7488376942152\\
902.3900614811	-567.230720720935	27.4795376592025\\
901.859137796904	-562.953809539234	21.3752857777319\\
901.271725151519	-559.802528108406	14.6215566543215\\
900.645671780928	-557.872626520102	7.42355893083412\\
900	-557.222743857505	1.25735451282139e-07\\
900	-642.777256142495	-1.25735451282139e-07\\
898.083938290764	-642.127373522876	7.19811367634186\\
896.226095146989	-640.197471976244	14.1775164367848\\
894.482920192485	-637.046190584515	20.7261425344655\\
892.907378916156	-632.769279438154	26.6450152791706\\
891.547343342419	-627.496690318119	31.7542927176465\\
890.444137463973	-621.388628176765	35.8987320403441\\
889.631281633183	-614.630683391428	38.9524065556307\\
889.133474063145	-607.428192694726	40.8225319085933\\
888.965840384971	-600.000000121841	41.4522852867112\\
889.133474063145	-592.571807545254	40.8225319522608\\
889.631281633183	-585.369316837558	38.9524066416388\\
890.444137463973	-578.61137203427	35.8987321660795\\
891.547343342419	-572.503309868552	31.7542928792889\\
892.907378916156	-567.230720718482	26.6450154718085\\
894.482920192485	-562.953809537326	20.7261427522457\\
896.226095146989	-559.802528107101	14.1775166730901\\
898.083938290764	-557.872626519439	7.19811392399236\\
900	-557.222743857505	1.25735451282139e-07\\
900	-642.777256142495	-1.25735451282139e-07\\
895.753310120793	-642.127373519661	6.10446991235437\\
891.635653764637	-640.197471969912	12.0234587211681\\
887.772143836279	-637.046190575259	17.5771208209029\\
884.280171129862	-632.769279426254	22.5967109989468\\
881.265837469047	-627.496690303938	26.9297115477752\\
878.820731856791	-621.388628160733	30.444466438316\\
877.01914758984	-614.630683374033	33.0341816217719\\
875.915824894499	-607.428192676495	34.6201699127528\\
875.544287672558	-600.000000103329	35.1542418595859\\
875.915824894499	-592.571807527023	34.6201699564202\\
877.01914758984	-585.369316820162	33.03418170778\\
878.820731856791	-578.611372018238	30.4444665640514\\
881.265837469047	-572.503309854371	26.9297117094176\\
884.280171129862	-567.230720706583	22.5967111915847\\
887.772143836279	-562.95380952807	17.5771210386831\\
891.635653764637	-559.802528100769	12.0234589574735\\
895.753310120793	-557.872626516224	6.10447016000487\\
900	-557.222743857505	1.25735451282139e-07\\
900	-642.777256142495	-1.25735451282139e-07\\
893.934895424722	-642.127373514283	4.27453696962099\\
888.054075982872	-640.197471959318	8.41919442217557\\
882.536227397354	-637.046190559772	12.3080389125303\\
877.549006705272	-632.769279406344	15.822909868696\\
873.243948083699	-627.49669028021	18.8570097152801\\
869.751858560388	-621.388628133908	21.3181488637727\\
867.178843508421	-614.630683344926	23.1315468465434\\
865.603082688144	-607.428192645991	24.2421044835094\\
865.072454794708	-600.000000072354	24.6160780428408\\
865.603082688144	-592.571807496519	24.2421045271769\\
867.178843508421	-585.369316791056	23.1315469325516\\
869.751858560388	-578.611371991413	21.3181489895082\\
873.243948083699	-572.503309830643	18.8570098769225\\
877.549006705272	-567.230720686673	15.8229100613339\\
882.536227397354	-562.953809512582	12.3080391303105\\
888.054075982872	-559.802528090175	8.41919465848092\\
893.934895424722	-557.872626510846	4.27453721727149\\
900	-557.222743857505	1.25735451282139e-07\\
900	-642.777256142495	-1.25735451282139e-07\\
892.848021851839	-642.127373507388	1.92903176796929\\
885.913352940635	-640.197471945739	3.79945100754145\\
879.406699672142	-637.046190539921	5.55442585086445\\
873.525763413399	-632.769279380824	7.14063227538403\\
868.449233436729	-627.496690249797	8.50987420155034\\
864.331357536626	-621.388628099525	9.62054790630667\\
861.297255288568	-614.630683307618	10.438906131162\\
859.439116354034	-607.428192606892	10.9400834755634\\
858.813399344285	-600.000000032652	11.1088519195091\\
859.439116354034	-592.57180745742	10.9400835192308\\
861.297255288568	-585.369316753748	10.4389062171701\\
864.331357536626	-578.61137195703	9.62054803204212\\
868.449233436729	-572.50330980023	8.50987436319272\\
873.525763413399	-567.230720661153	7.14063246802191\\
879.406699672142	-562.953809492731	5.55442606864464\\
885.913352940635	-559.802528076596	3.79945124384681\\
892.848021851839	-557.872626503952	1.92903201561978\\
900	-557.222743857505	1.25735451282139e-07\\
900	-642.777256142495	-1.25735451282139e-07\\
892.623782395581	-642.12737349981	-0.649143149311477\\
885.471687430526	-640.197471930813	-1.27856228677796\\
878.761027891214	-637.046190518101	-1.86913295614442\\
872.695703771989	-632.769279352773	-2.40291096646535\\
867.460006877011	-627.496690216366	-2.86367774300185\\
863.213021207044	-621.388628061732	-3.2374331204081\\
860.083789272592	-614.63068326661	-3.51282073067095\\
858.167391202515	-607.428192563915	-3.68147306060542\\
857.522055782428	-599.999999989012	-3.73826569450866\\
858.167391202515	-592.571807414443	-3.68147301693795\\
860.083789272592	-585.36931671274	-3.51282064466283\\
863.213021207044	-578.611371919236	-3.23743299467265\\
867.460006877011	-572.503309766799	-2.86367758135947\\
872.695703771989	-567.230720633101	-2.40291077382746\\
878.761027891214	-562.953809470911	-1.86913273836423\\
885.471687430526	-559.80252806167	-1.27856205047261\\
892.623782395581	-557.872626496374	-0.649142901660982\\
900	-557.222743857505	1.25735451282139e-07\\
900	-642.777256142495	-1.25735451282139e-07\\
893.289223643793	-642.127373492463	-3.14902183738788\\
886.782350831354	-640.197471916341	-6.20236211399322\\
880.67708960045	-637.046190496943	-9.06724675631153\\
875.158945224172	-632.769279325573	-11.6566276941876\\
870.395583727077	-627.496690183951	-13.8918278981139\\
866.531737437878	-621.388628025086	-15.7049319409602\\
863.684807370871	-614.630683226847	-17.0408495738594\\
861.941296055526	-607.428192522243	-17.8589896155429\\
861.3541792009	-599.999999946697	-18.1344932948429\\
861.941296055526	-592.571807372771	-17.8589895718754\\
863.684807370871	-585.369316672977	-17.0408494878513\\
866.531737437878	-578.611371882591	-15.7049318152248\\
870.395583727077	-572.503309734384	-13.8918277364716\\
875.158945224172	-567.230720605902	-11.6566275015497\\
880.67708960045	-562.953809449754	-9.06724653853134\\
886.782350831354	-559.802528047198	-6.20236187768786\\
893.289223643793	-557.872626489026	-3.14902158973739\\
900	-557.222743857505	1.25735451282139e-07\\
900	-642.777256142495	-1.25735451282139e-07\\
894.764083561075	-642.127373486231	-5.26908203219782\\
889.687257793646	-640.197471904067	-10.378065547396\\
884.923779479657	-637.046190479001	-15.1717167924912\\
880.618384497243	-632.769279302506	-19.5043831001056\\
876.90189009431	-627.496690156461	-23.2444185969173\\
873.887220072653	-621.388627994008	-26.2781841969051\\
871.665973655385	-614.630683193125	-28.5135004674728\\
870.305642290889	-607.428192486902	-29.8824484548637\\
869.847558959314	-599.999999910811	-30.3434333672021\\
870.305642290889	-592.571807337431	-29.8824484111962\\
871.665973655385	-585.369316639255	-28.5135003814647\\
873.887220072653	-578.611371851513	-26.2781840711697\\
876.90189009431	-572.503309706894	-23.244418435275\\
880.618384497243	-567.230720582835	-19.5043829074677\\
884.923779479657	-562.953809431811	-15.171716574711\\
889.687257793646	-559.802528034924	-10.3780653110907\\
894.764083561075	-557.872626482794	-5.26908178454733\\
900	-557.222743857505	1.25735451282139e-07\\
};
\node[right, align=left]
at (axis cs:-350,-600) {$K_{61}$ to $K_{70}$};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
100	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
200	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
300	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
400	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
500	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
600	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
700	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
800	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
900	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-233.333333333333	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
100	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
200	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
300	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
400	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
500	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
600	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
700	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
800	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
900	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-233.333333333333	-800\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
30.0947627420391	-900	-29.9662484383308\\
29.6375556734231	-907.374776537052	-29.5109937907582\\
28.2798264729969	-914.525474220842	-28.1590625301367\\
26.0628290554713	-921.234822720676	-25.9515324037103\\
23.0539257655231	-927.298961877482	-22.9554780973061\\
19.3445406070389	-932.533635891581	-19.2619332049477\\
15.0473813710196	-936.779791841929	-14.9831242191654\\
10.2930150663842	-939.908412428632	-10.2490605858105\\
5.22590070747373	-941.824436098323	-5.20358443283065\\
0	-942.469645441352	0\\
-5.22590070747373	-941.824436098323	5.20358443283065\\
-10.2930150663842	-939.908412428632	10.2490605858105\\
-15.0473813710196	-936.779791841929	14.9831242191654\\
-19.3445406070389	-932.533635891581	19.2619332049477\\
-23.0539257655231	-927.298961877481	22.9554780973061\\
-26.0628290554713	-921.234822720676	25.9515324037103\\
-28.2798264729969	-914.525474220841	28.1590625301367\\
-29.6375556734231	-907.374776537051	29.5109937907582\\
-30.0947627420391	-900	29.9662484383308\\
30.0947627420391	-900	-29.9662484383308\\
27.8503283955853	-906.930023091812	-31.2908610883669\\
24.7596759137778	-913.649480938741	-31.6647167581727\\
20.9167132083306	-919.954206214316	-31.0764560324012\\
16.438206756416	-925.652633031385	-29.5439529155307\\
11.4602337103416	-930.571617574654	-27.1137717392833\\
6.13404726213654	-934.561698987902	-23.8597523289683\\
0.621480891849158	-937.501640666467	-19.8807664177549\\
-4.90996886085255	-939.302113970126	-15.2977134790912\\
-10.2922316942814	-939.908412428632	-10.2498472573818\\
-15.3617702758	-939.302113970126	-4.89054461342988\\
-19.9645492409193	-937.501640666467	0.617354753866133\\
-23.9607154799026	-934.561698987902	6.1064961093625\\
-27.2288475037361	-930.571617574654	11.410094670612\\
-29.6696447746303	-925.652633031385	16.3670032790815\\
-31.208944902612	-919.954206214316	20.8266087750194\\
-31.799977032216	-913.649480938741	24.6534083021008\\
-31.4247829512609	-906.930023091812	27.7311264931494\\
-30.0947627420391	-900	29.9662484383308\\
30.0947627420391	-900	-29.9662484383308\\
26.2786671041202	-905.649406585453	-32.8560501218403\\
21.6641074638897	-911.127158810544	-34.7475373483613\\
16.3912948809363	-916.266817945791	-35.5832382356546\\
10.620441097421	-920.912218049162	-35.3377604351449\\
4.52689058536311	-924.922210989202	-34.0185626655829\\
-1.70420720641388	-928.174955159582	-31.6657280836505\\
-7.88352352459444	-930.571617574654	-28.350746377528\\
-13.8233029697356	-932.039376859705	-24.1743415888941\\
-19.3430683490701	-932.533635891581	-19.2634116638887\\
-24.275104384683	-932.039376859705	-13.7671727232328\\
-28.4695536573629	-930.571617574654	-7.85262520590695\\
-31.798969948453	-928.174955159582	-1.6994796453197\\
-34.1621906287146	-924.922210989202	4.50530374431238\\
-35.4874104336253	-920.912218049162	10.5731957594672\\
-35.7343632300064	-916.26681794579	16.3198265717659\\
-34.895545482104	-911.127158810544	21.5705877119121\\
-32.996444242726	-905.649406585452	26.165937459676\\
-30.0947627420391	-900	29.9662484383308\\
30.0947627420391	-900	-29.9662484383308\\
25.1121373460287	-903.687388268526	-34.0177759940116\\
19.3664923641138	-907.262737110421	-37.0356906399396\\
13.0324063116334	-910.617411360338	-38.9282945667368\\
6.30233718808969	-913.649480938741	-39.6380819617912\\
-0.619225261777579	-916.266817945791	-39.1434862942738\\
-7.52197286540885	-918.389895920964	-37.4595356032648\\
-14.1961691298266	-919.954206214316	-34.6373958783902\\
-20.4390219788428	-920.912218049162	-30.7628164071187\\
-26.0608454876759	-921.234822720676	-25.9535243260531\\
-30.8908233937902	-920.912218049162	-20.3556475414574\\
-34.782199262595	-919.954206214316	-14.1392747067691\\
-37.616735607448	-918.389895920964	-7.49328716493396\\
-39.3083064758553	-916.26681794579	-0.619619884378519\\
-39.8055143429566	-913.649480938741	6.27287423282097\\
-39.0932517993093	-910.617411360338	12.9747702406837\\
-37.1931605818799	-907.262737110421	19.2824344203338\\
-34.1629740008175	-903.687388268526	25.0042115875047\\
-30.0947627420391	-900	29.9662484383308\\
30.0947627420391	-900	-29.9662484383308\\
24.4914398262824	-901.28061650636	-34.6359174194491\\
18.1439569046706	-902.522322128197	-38.2531915763973\\
11.2451790337956	-903.687388268526	-40.7081618643455\\
4.00472208831383	-904.740414982224	-41.9262352533695\\
-3.35741631133417	-905.649406585453	-41.8704011999186\\
-10.6175413152969	-906.38674382832	-40.5423561934534\\
-17.5550576991295	-906.930023091812	-37.9824522094723\\
-23.9591725380618	-907.262737110421	-34.2684706351546\\
-29.6353000433515	-907.374776537051	-29.5132589212706\\
-34.4109739530093	-907.262737110421	-23.8613017694933\\
-38.1410878318979	-906.930023091812	-17.4843310378513\\
-40.712304057336	-906.38674382832	-10.5761077551226\\
-42.0464975254119	-905.649406585452	-3.34653479002325\\
-42.1031294427325	-904.740414982224	3.98472094124265\\
-40.8804790771471	-903.687388268526	11.194902943075\\
-38.4156960413232	-902.522322128197	18.0649334838762\\
-34.7836715205638	-901.28061650636	24.3860701620673\\
-30.0947627420391	-900	29.9662484383308\\
30.0947627420391	-900	-29.9662484383308\\
24.4914398262824	-898.71938349364	-34.6359174194491\\
18.1439569046706	-897.477677871803	-38.2531915763973\\
11.2451790337956	-896.312611731474	-40.7081618643455\\
4.00472208831383	-895.259585017776	-41.9262352533695\\
-3.35741631133417	-894.350593414548	-41.8704011999186\\
-10.6175413152969	-893.61325617168	-40.5423561934534\\
-17.5550576991295	-893.069976908188	-37.9824522094723\\
-23.9591725380618	-892.737262889579	-34.2684706351546\\
-29.6353000433515	-892.625223462948	-29.5132589212706\\
-34.4109739530093	-892.737262889579	-23.8613017694933\\
-38.1410878318979	-893.069976908188	-17.4843310378513\\
-40.712304057336	-893.61325617168	-10.5761077551226\\
-42.0464975254119	-894.350593414547	-3.34653479002325\\
-42.1031294427325	-895.259585017776	3.98472094124265\\
-40.8804790771471	-896.312611731474	11.194902943075\\
-38.4156960413232	-897.477677871803	18.0649334838762\\
-34.7836715205638	-898.71938349364	24.3860701620673\\
-30.0947627420391	-900	29.9662484383308\\
30.0947627420391	-900	-29.9662484383308\\
25.1121373460287	-896.312611731474	-34.0177759940116\\
19.3664923641138	-892.737262889579	-37.0356906399396\\
13.0324063116334	-889.382588639662	-38.9282945667368\\
6.30233718808969	-886.350519061259	-39.6380819617912\\
-0.619225261777579	-883.73318205421	-39.1434862942738\\
-7.52197286540884	-881.610104079036	-37.4595356032648\\
-14.1961691298266	-880.045793785684	-34.6373958783902\\
-20.4390219788427	-879.087781950838	-30.7628164071187\\
-26.0608454876759	-878.765177279324	-25.9535243260531\\
-30.8908233937902	-879.087781950838	-20.3556475414574\\
-34.782199262595	-880.045793785684	-14.1392747067691\\
-37.616735607448	-881.610104079036	-7.49328716493395\\
-39.3083064758553	-883.733182054209	-0.619619884378519\\
-39.8055143429566	-886.350519061259	6.27287423282097\\
-39.0932517993093	-889.382588639662	12.9747702406837\\
-37.1931605818799	-892.737262889579	19.2824344203338\\
-34.1629740008175	-896.312611731474	25.0042115875047\\
-30.0947627420391	-900	29.9662484383308\\
30.0947627420391	-900	-29.9662484383308\\
26.2786671041202	-894.350593414548	-32.8560501218403\\
21.6641074638897	-888.872841189456	-34.7475373483613\\
16.3912948809363	-883.73318205421	-35.5832382356546\\
10.620441097421	-879.087781950838	-35.3377604351449\\
4.52689058536311	-875.077789010798	-34.0185626655829\\
-1.70420720641388	-871.825044840418	-31.6657280836505\\
-7.88352352459443	-869.428382425346	-28.350746377528\\
-13.8233029697356	-867.960623140295	-24.1743415888941\\
-19.3430683490701	-867.466364108419	-19.2634116638887\\
-24.275104384683	-867.960623140295	-13.7671727232328\\
-28.4695536573629	-869.428382425346	-7.85262520590694\\
-31.798969948453	-871.825044840418	-1.6994796453197\\
-34.1621906287146	-875.077789010798	4.50530374431239\\
-35.4874104336253	-879.087781950838	10.5731957594672\\
-35.7343632300064	-883.733182054209	16.3198265717659\\
-34.895545482104	-888.872841189456	21.5705877119121\\
-32.996444242726	-894.350593414547	26.165937459676\\
-30.0947627420391	-900	29.9662484383308\\
30.0947627420391	-900	-29.9662484383308\\
27.8503283955853	-893.069976908188	-31.2908610883669\\
24.7596759137778	-886.350519061259	-31.6647167581727\\
20.9167132083306	-880.045793785684	-31.0764560324012\\
16.438206756416	-874.347366968615	-29.5439529155307\\
11.4602337103416	-869.428382425346	-27.1137717392833\\
6.13404726213654	-865.438301012098	-23.8597523289683\\
0.621480891849162	-862.498359333533	-19.8807664177549\\
-4.90996886085255	-860.697886029874	-15.2977134790912\\
-10.2922316942814	-860.091587571368	-10.2498472573818\\
-15.3617702758	-860.697886029874	-4.89054461342988\\
-19.9645492409193	-862.498359333533	0.617354753866138\\
-23.9607154799026	-865.438301012098	6.10649610936251\\
-27.2288475037361	-869.428382425346	11.410094670612\\
-29.6696447746303	-874.347366968615	16.3670032790815\\
-31.208944902612	-880.045793785684	20.8266087750194\\
-31.799977032216	-886.350519061259	24.6534083021008\\
-31.4247829512609	-893.069976908188	27.7311264931494\\
-30.0947627420391	-900	29.9662484383308\\
30.0947627420391	-900	-29.9662484383308\\
29.6375556734231	-892.625223462949	-29.5109937907582\\
28.2798264729969	-885.474525779159	-28.1590625301367\\
26.0628290554713	-878.765177279324	-25.9515324037103\\
23.0539257655231	-872.701038122519	-22.9554780973061\\
19.3445406070389	-867.466364108419	-19.2619332049477\\
15.0473813710196	-863.220208158071	-14.9831242191654\\
10.2930150663842	-860.091587571368	-10.2490605858105\\
5.22590070747373	-858.175563901677	-5.20358443283065\\
0	-857.530354558648	0\\
-5.22590070747373	-858.175563901677	5.20358443283065\\
-10.2930150663842	-860.091587571368	10.2490605858105\\
-15.0473813710196	-863.220208158071	14.9831242191654\\
-19.3445406070389	-867.466364108419	19.2619332049477\\
-23.0539257655231	-872.701038122518	22.9554780973061\\
-26.0628290554713	-878.765177279324	25.9515324037103\\
-28.2798264729969	-885.474525779158	28.1590625301367\\
-29.6375556734231	-892.625223462948	29.5109937907582\\
-30.0947627420391	-900	29.9662484383308\\
30.0947627420391	-900	-29.9662484383308\\
31.4247829512609	-893.069976908188	-27.7311264931494\\
31.799977032216	-886.350519061259	-24.6534083021008\\
31.208944902612	-880.045793785684	-20.8266087750194\\
29.6696447746303	-874.347366968615	-16.3670032790815\\
27.2288475037361	-869.428382425346	-11.410094670612\\
23.9607154799026	-865.438301012098	-6.10649610936251\\
19.9645492409193	-862.498359333533	-0.617354753866138\\
15.3617702758	-860.697886029874	4.89054461342988\\
10.2922316942814	-860.091587571368	10.2498472573818\\
4.90996886085255	-860.697886029874	15.2977134790912\\
-0.621480891849162	-862.498359333533	19.8807664177549\\
-6.13404726213654	-865.438301012098	23.8597523289683\\
-11.4602337103416	-869.428382425346	27.1137717392833\\
-16.438206756416	-874.347366968615	29.5439529155307\\
-20.9167132083306	-880.045793785684	31.0764560324012\\
-24.7596759137778	-886.350519061259	31.6647167581727\\
-27.8503283955853	-893.069976908188	31.2908610883669\\
-30.0947627420391	-900	29.9662484383308\\
30.0947627420391	-900	-29.9662484383308\\
32.996444242726	-894.350593414548	-26.165937459676\\
34.895545482104	-888.872841189456	-21.5705877119121\\
35.7343632300064	-883.73318205421	-16.3198265717659\\
35.4874104336253	-879.087781950838	-10.5731957594672\\
34.1621906287146	-875.077789010798	-4.50530374431239\\
31.798969948453	-871.825044840418	1.6994796453197\\
28.4695536573629	-869.428382425346	7.85262520590694\\
24.275104384683	-867.960623140295	13.7671727232328\\
19.3430683490701	-867.466364108419	19.2634116638887\\
13.8233029697356	-867.960623140295	24.1743415888941\\
7.88352352459443	-869.428382425346	28.350746377528\\
1.70420720641388	-871.825044840418	31.6657280836505\\
-4.52689058536311	-875.077789010798	34.0185626655829\\
-10.620441097421	-879.087781950838	35.3377604351449\\
-16.3912948809363	-883.733182054209	35.5832382356546\\
-21.6641074638897	-888.872841189456	34.7475373483613\\
-26.2786671041202	-894.350593414547	32.8560501218403\\
-30.0947627420391	-900	29.9662484383308\\
30.0947627420391	-900	-29.9662484383308\\
34.1629740008175	-896.312611731474	-25.0042115875047\\
37.1931605818799	-892.737262889579	-19.2824344203338\\
39.0932517993093	-889.382588639662	-12.9747702406837\\
39.8055143429566	-886.350519061259	-6.27287423282097\\
39.3083064758553	-883.73318205421	0.619619884378519\\
37.616735607448	-881.610104079036	7.49328716493395\\
34.782199262595	-880.045793785684	14.1392747067691\\
30.8908233937902	-879.087781950838	20.3556475414574\\
26.0608454876759	-878.765177279324	25.9535243260531\\
20.4390219788427	-879.087781950838	30.7628164071187\\
14.1961691298266	-880.045793785684	34.6373958783902\\
7.52197286540884	-881.610104079036	37.4595356032648\\
0.619225261777579	-883.733182054209	39.1434862942738\\
-6.30233718808969	-886.350519061259	39.6380819617912\\
-13.0324063116334	-889.382588639662	38.9282945667368\\
-19.3664923641138	-892.737262889579	37.0356906399396\\
-25.1121373460287	-896.312611731474	34.0177759940116\\
-30.0947627420391	-900	29.9662484383308\\
30.0947627420391	-900	-29.9662484383308\\
34.7836715205638	-898.71938349364	-24.3860701620673\\
38.4156960413232	-897.477677871803	-18.0649334838762\\
40.8804790771471	-896.312611731474	-11.194902943075\\
42.1031294427325	-895.259585017776	-3.98472094124265\\
42.0464975254119	-894.350593414548	3.34653479002325\\
40.712304057336	-893.61325617168	10.5761077551226\\
38.1410878318979	-893.069976908188	17.4843310378513\\
34.4109739530093	-892.737262889579	23.8613017694933\\
29.6353000433515	-892.625223462948	29.5132589212706\\
23.9591725380618	-892.737262889579	34.2684706351546\\
17.5550576991295	-893.069976908188	37.9824522094723\\
10.6175413152969	-893.61325617168	40.5423561934534\\
3.35741631133417	-894.350593414547	41.8704011999186\\
-4.00472208831383	-895.259585017776	41.9262352533695\\
-11.2451790337956	-896.312611731474	40.7081618643455\\
-18.1439569046706	-897.477677871803	38.2531915763973\\
-24.4914398262824	-898.71938349364	34.6359174194491\\
-30.0947627420391	-900	29.9662484383308\\
30.0947627420391	-900	-29.9662484383308\\
34.7836715205638	-901.28061650636	-24.3860701620673\\
38.4156960413232	-902.522322128197	-18.0649334838762\\
40.8804790771471	-903.687388268526	-11.194902943075\\
42.1031294427325	-904.740414982224	-3.98472094124265\\
42.0464975254119	-905.649406585453	3.34653479002325\\
40.712304057336	-906.38674382832	10.5761077551226\\
38.1410878318979	-906.930023091812	17.4843310378513\\
34.4109739530093	-907.262737110421	23.8613017694933\\
29.6353000433515	-907.374776537051	29.5132589212706\\
23.9591725380618	-907.262737110421	34.2684706351546\\
17.5550576991295	-906.930023091812	37.9824522094723\\
10.6175413152969	-906.38674382832	40.5423561934534\\
3.35741631133417	-905.649406585452	41.8704011999186\\
-4.00472208831383	-904.740414982224	41.9262352533695\\
-11.2451790337956	-903.687388268526	40.7081618643455\\
-18.1439569046706	-902.522322128197	38.2531915763973\\
-24.4914398262824	-901.28061650636	34.6359174194491\\
-30.0947627420391	-900	29.9662484383308\\
30.0947627420391	-900	-29.9662484383308\\
34.1629740008175	-903.687388268526	-25.0042115875047\\
37.1931605818799	-907.262737110421	-19.2824344203338\\
39.0932517993093	-910.617411360338	-12.9747702406837\\
39.8055143429566	-913.649480938741	-6.27287423282097\\
39.3083064758553	-916.266817945791	0.619619884378519\\
37.616735607448	-918.389895920964	7.49328716493396\\
34.782199262595	-919.954206214316	14.1392747067691\\
30.8908233937902	-920.912218049162	20.3556475414574\\
26.0608454876759	-921.234822720676	25.9535243260531\\
20.4390219788428	-920.912218049162	30.7628164071187\\
14.1961691298266	-919.954206214316	34.6373958783902\\
7.52197286540885	-918.389895920964	37.4595356032648\\
0.619225261777579	-916.26681794579	39.1434862942738\\
-6.30233718808969	-913.649480938741	39.6380819617912\\
-13.0324063116334	-910.617411360338	38.9282945667368\\
-19.3664923641138	-907.262737110421	37.0356906399396\\
-25.1121373460287	-903.687388268526	34.0177759940116\\
-30.0947627420391	-900	29.9662484383308\\
30.0947627420391	-900	-29.9662484383308\\
32.996444242726	-905.649406585453	-26.165937459676\\
34.895545482104	-911.127158810544	-21.5705877119121\\
35.7343632300064	-916.266817945791	-16.3198265717659\\
35.4874104336253	-920.912218049162	-10.5731957594672\\
34.1621906287146	-924.922210989202	-4.50530374431238\\
31.798969948453	-928.174955159582	1.6994796453197\\
28.4695536573629	-930.571617574654	7.85262520590695\\
24.275104384683	-932.039376859705	13.7671727232328\\
19.3430683490701	-932.533635891581	19.2634116638887\\
13.8233029697356	-932.039376859705	24.1743415888941\\
7.88352352459444	-930.571617574654	28.350746377528\\
1.70420720641388	-928.174955159582	31.6657280836505\\
-4.52689058536311	-924.922210989202	34.0185626655829\\
-10.620441097421	-920.912218049162	35.3377604351449\\
-16.3912948809363	-916.26681794579	35.5832382356546\\
-21.6641074638897	-911.127158810544	34.7475373483613\\
-26.2786671041202	-905.649406585452	32.8560501218403\\
-30.0947627420391	-900	29.9662484383308\\
30.0947627420391	-900	-29.9662484383308\\
31.4247829512609	-906.930023091812	-27.7311264931494\\
31.799977032216	-913.649480938741	-24.6534083021008\\
31.208944902612	-919.954206214316	-20.8266087750194\\
29.6696447746303	-925.652633031385	-16.3670032790815\\
27.2288475037361	-930.571617574654	-11.410094670612\\
23.9607154799026	-934.561698987902	-6.1064961093625\\
19.9645492409193	-937.501640666467	-0.617354753866133\\
15.3617702758	-939.302113970126	4.89054461342988\\
10.2922316942814	-939.908412428632	10.2498472573818\\
4.90996886085255	-939.302113970126	15.2977134790912\\
-0.621480891849158	-937.501640666467	19.8807664177549\\
-6.13404726213654	-934.561698987902	23.8597523289683\\
-11.4602337103416	-930.571617574654	27.1137717392833\\
-16.438206756416	-925.652633031385	29.5439529155307\\
-20.9167132083306	-919.954206214316	31.0764560324012\\
-24.7596759137778	-913.649480938741	31.6647167581727\\
-27.8503283955853	-906.930023091812	31.2908610883669\\
-30.0947627420391	-900	29.9662484383308\\
30.0947627420391	-900	-29.9662484383308\\
29.6375556734231	-907.374776537052	-29.5109937907582\\
28.2798264729969	-914.525474220842	-28.1590625301367\\
26.0628290554713	-921.234822720676	-25.9515324037103\\
23.0539257655231	-927.298961877482	-22.9554780973061\\
19.3445406070389	-932.533635891581	-19.2619332049477\\
15.0473813710196	-936.779791841929	-14.9831242191654\\
10.2930150663842	-939.908412428632	-10.2490605858105\\
5.22590070747373	-941.824436098323	-5.20358443283065\\
0	-942.469645441352	0\\
-5.22590070747373	-941.824436098323	5.20358443283065\\
-10.2930150663842	-939.908412428632	10.2490605858105\\
-15.0473813710196	-936.779791841929	14.9831242191654\\
-19.3445406070389	-932.533635891581	19.2619332049477\\
-23.0539257655231	-927.298961877481	22.9554780973061\\
-26.0628290554713	-921.234822720676	25.9515324037103\\
-28.2798264729969	-914.525474220841	28.1590625301367\\
-29.6375556734231	-907.374776537051	29.5109937907582\\
-30.0947627420391	-900	29.9662484383308\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
128.42464940021	-900	-28.2954749057075\\
127.99281510598	-906.964557553653	-27.8656030623031\\
126.710433289804	-913.717500550274	-26.5890489705262\\
124.616468474248	-920.053644234065	-24.5046000804878\\
121.774544720636	-925.780468085438	-21.6755913169297\\
118.271012444139	-930.723965459581	-18.1879806795852\\
114.212324700105	-934.733930690312	-14.1477374528537\\
109.721802661842	-937.688523013234	-9.67762238271793\\
104.935888569168	-939.497968635712	-4.91345765359646\\
100	-940.10728846813	0\\
95.0641114308322	-939.497968635712	4.91345765359646\\
90.2781973381583	-937.688523013234	9.67762238271793\\
85.7876752998951	-934.733930690312	14.1477374528537\\
81.7289875558612	-930.723965459581	18.1879806795852\\
78.225455279364	-925.780468085438	21.6755913169297\\
75.3835315257522	-920.053644234065	24.5046000804878\\
73.2895667101962	-913.717500550274	26.5890489705262\\
72.0071848940195	-906.964557553653	27.8656030623031\\
71.5753505997901	-900	28.2954749057075\\
128.42464940021	-900	-28.2954749057075\\
126.304842284872	-906.544543340206	-29.5463059392406\\
123.385775847601	-912.890234042719	-29.899387417962\\
119.756144444974	-918.844261506617	-29.3439911398088\\
115.526232590479	-924.225715620293	-27.8969925396484\\
110.824564015374	-928.87108362365	-25.6023579377302\\
105.793996540155	-932.639218360575	-22.5298086452923\\
100.587381411968	-935.415626963856	-18.7727025178004\\
95.3629189968078	-937.115949663012	-14.445197323751\\
90.2793519414531	-937.688523013234	-9.678782118642\\
85.4911418584721	-937.115949663012	-4.61828201655811\\
81.143776088285	-935.415626963856	0.582542247635443\\
77.3693471399456	-932.639218360575	5.76566626041519\\
74.2825391270961	-928.871083623649	10.7736034214401\\
71.9771431492066	-924.225715620293	15.454190094211\\
70.5232074964787	-918.844261506617	19.6652090211668\\
69.9649092679936	-912.890234042719	23.2787105230903\\
70.3192120729113	-906.544543340206	26.1849001853656\\
71.5753505997901	-900	28.2954749057075\\
128.42464940021	-900	-28.2954749057075\\
124.820463897815	-905.335160612758	-31.0242912446866\\
120.462121159646	-910.508215070019	-32.8104501932449\\
115.482047224374	-915.361982729791	-33.5996802155703\\
110.031559118484	-919.748984317856	-33.3680009568041\\
104.276267164992	-923.535923010892	-32.1224518739886\\
98.3910429975874	-926.607734592993	-29.900878345727\\
92.5547061745297	-928.87108362365	-26.770781759505\\
86.9445908368583	-930.257199387875	-22.8272685161896\\
81.7311575002533	-930.723965459581	-18.190160270165\\
77.0728136985226	-930.257199387875	-13.0003532089966\\
73.1111008508463	-928.871083623649	-7.4155369940691\\
69.9663935973776	-926.607734592993	-1.60540344001955\\
67.7342422767144	-923.535923010891	4.25350948518167\\
66.482469677212	-919.748984317856	9.9831816770553\\
66.2491102758788	-915.36198272979	15.4095199454053\\
67.0412545800388	-910.508215070019	20.3676477478074\\
68.8348336858543	-905.335160612758	24.7069148799195\\
71.5753505997901	-900	28.2954749057075\\
128.42464940021	-900	-28.2954749057075\\
123.718717885381	-903.482278776826	-32.1212921380646\\
118.292105129854	-906.858750275137	-34.9711201629647\\
112.309696016209	-910.026822117033	-36.7583683979538\\
105.953263018118	-912.890234042719	-37.428732209803\\
99.4159431357186	-915.361982729791	-36.9618429333096\\
92.8963695255928	-917.366965345156	-35.3718867628827\\
86.5926361328215	-918.844261506617	-32.7071737122039\\
80.6962787067009	-919.748984317856	-29.0486697389083\\
75.3864550839229	-920.053644234065	-24.5075366349321\\
70.8245015683652	-919.748984317856	-19.2217544317154\\
67.1490308091382	-918.844261506617	-13.351928946768\\
64.471720125383	-917.366965345156	-7.07641185717523\\
62.8739182474409	-915.36198272979	-0.585881574139322\\
62.4041735768466	-912.890234042719	5.92245042405642\\
63.0767590677136	-910.026822117033	12.2508317630217\\
64.8712385502467	-906.858750275137	18.2069777780876\\
67.7330876734196	-903.482278776826	23.6099139865416\\
71.5753505997901	-900	28.2954749057075\\
128.42464940021	-900	-28.2954749057075\\
123.132491076707	-901.209382727448	-32.7049941216241\\
117.137463717444	-902.3820189727	-36.1207886406807\\
110.621723195101	-903.482278776826	-38.4390712748912\\
103.783246988326	-904.476731302437	-39.5894021795228\\
96.8298187362269	-905.335160612758	-39.5368291321337\\
89.972714837638	-906.031483767582	-38.2829495381655\\
83.4202849246563	-906.544543340206	-35.8658618945874\\
77.3716212644983	-906.858750275137	-32.3590081863441\\
72.0105094417064	-906.964557553653	-27.868942388807\\
67.4998441261626	-906.858750275137	-22.5320928791512\\
63.976679600973	-906.544543340206	-16.5106171291516\\
61.5480654374281	-906.031483767582	-9.98747463245808\\
60.2877938479493	-905.335160612758	-3.16086777296335\\
60.2341575470545	-904.476731302437	3.76178045433659\\
61.3887862466053	-903.482278776826	10.5701288860843\\
63.7165971378362	-902.3820189727	17.0573093003716\\
67.1468608647461	-901.209382727448	23.0262120029821\\
71.5753505997901	-900	28.2954749057075\\
128.42464940021	-900	-28.2954749057075\\
123.132491076707	-898.790617272552	-32.7049941216241\\
117.137463717444	-897.6179810273	-36.1207886406807\\
110.621723195101	-896.517721223174	-38.4390712748912\\
103.783246988326	-895.523268697563	-39.5894021795228\\
96.8298187362269	-894.664839387242	-39.5368291321337\\
89.972714837638	-893.968516232418	-38.2829495381655\\
83.4202849246563	-893.455456659794	-35.8658618945874\\
77.3716212644983	-893.141249724863	-32.3590081863441\\
72.0105094417064	-893.035442446347	-27.868942388807\\
67.4998441261626	-893.141249724863	-22.5320928791512\\
63.976679600973	-893.455456659794	-16.5106171291516\\
61.5480654374281	-893.968516232418	-9.98747463245808\\
60.2877938479493	-894.664839387242	-3.16086777296335\\
60.2341575470545	-895.523268697563	3.76178045433659\\
61.3887862466053	-896.517721223174	10.5701288860843\\
63.7165971378362	-897.6179810273	17.0573093003716\\
67.1468608647461	-898.790617272552	23.0262120029821\\
71.5753505997901	-900	28.2954749057075\\
128.42464940021	-900	-28.2954749057075\\
123.718717885381	-896.517721223174	-32.1212921380646\\
118.292105129854	-893.141249724863	-34.9711201629647\\
112.309696016209	-889.973177882967	-36.7583683979538\\
105.953263018118	-887.109765957281	-37.428732209803\\
99.4159431357186	-884.63801727021	-36.9618429333096\\
92.8963695255928	-882.633034654844	-35.3718867628827\\
86.5926361328215	-881.155738493383	-32.7071737122039\\
80.6962787067009	-880.251015682144	-29.0486697389083\\
75.3864550839229	-879.946355765935	-24.5075366349321\\
70.8245015683652	-880.251015682144	-19.2217544317154\\
67.1490308091382	-881.155738493383	-13.351928946768\\
64.471720125383	-882.633034654844	-7.07641185717523\\
62.8739182474409	-884.638017270209	-0.585881574139322\\
62.4041735768466	-887.109765957281	5.92245042405643\\
63.0767590677136	-889.973177882967	12.2508317630217\\
64.8712385502467	-893.141249724863	18.2069777780876\\
67.7330876734196	-896.517721223174	23.6099139865416\\
71.5753505997901	-900	28.2954749057075\\
128.42464940021	-900	-28.2954749057075\\
124.820463897815	-894.664839387242	-31.0242912446866\\
120.462121159646	-889.491784929981	-32.8104501932449\\
115.482047224374	-884.63801727021	-33.5996802155702\\
110.031559118484	-880.251015682144	-33.3680009568041\\
104.276267164992	-876.464076989109	-32.1224518739886\\
98.3910429975874	-873.392265407007	-29.900878345727\\
92.5547061745297	-871.128916376351	-26.770781759505\\
86.9445908368583	-869.742800612125	-22.8272685161896\\
81.7311575002533	-869.276034540419	-18.190160270165\\
77.0728136985227	-869.742800612125	-13.0003532089966\\
73.1111008508464	-871.12891637635	-7.41553699406909\\
69.9663935973776	-873.392265407007	-1.60540344001954\\
67.7342422767144	-876.464076989108	4.25350948518168\\
66.482469677212	-880.251015682144	9.9831816770553\\
66.2491102758788	-884.638017270209	15.4095199454053\\
67.0412545800388	-889.491784929981	20.3676477478074\\
68.8348336858543	-894.664839387242	24.7069148799195\\
71.5753505997901	-900	28.2954749057075\\
128.42464940021	-900	-28.2954749057075\\
126.304842284872	-893.455456659794	-29.5463059392406\\
123.385775847601	-887.109765957281	-29.899387417962\\
119.756144444974	-881.155738493383	-29.3439911398088\\
115.526232590479	-875.774284379707	-27.8969925396484\\
110.824564015374	-871.128916376351	-25.6023579377302\\
105.793996540155	-867.360781639425	-22.5298086452923\\
100.587381411968	-864.584373036144	-18.7727025178004\\
95.3629189968078	-862.884050336988	-14.445197323751\\
90.2793519414531	-862.311476986766	-9.678782118642\\
85.4911418584721	-862.884050336988	-4.6182820165581\\
81.143776088285	-864.584373036144	0.582542247635446\\
77.3693471399456	-867.360781639425	5.76566626041519\\
74.2825391270961	-871.12891637635	10.7736034214401\\
71.9771431492066	-875.774284379707	15.454190094211\\
70.5232074964787	-881.155738493383	19.6652090211668\\
69.9649092679936	-887.109765957281	23.2787105230903\\
70.3192120729113	-893.455456659794	26.1849001853656\\
71.5753505997901	-900	28.2954749057075\\
128.42464940021	-900	-28.2954749057075\\
127.99281510598	-893.035442446347	-27.8656030623031\\
126.710433289804	-886.282499449726	-26.5890489705262\\
124.616468474248	-879.946355765935	-24.5046000804878\\
121.774544720636	-874.219531914562	-21.6755913169297\\
118.271012444139	-869.276034540419	-18.1879806795852\\
114.212324700105	-865.266069309688	-14.1477374528537\\
109.721802661842	-862.311476986766	-9.67762238271793\\
104.935888569168	-860.502031364288	-4.91345765359646\\
100	-859.89271153187	0\\
95.0641114308322	-860.502031364288	4.91345765359646\\
90.2781973381583	-862.311476986766	9.67762238271793\\
85.7876752998951	-865.266069309688	14.1477374528537\\
81.7289875558612	-869.276034540419	18.1879806795852\\
78.225455279364	-874.219531914562	21.6755913169297\\
75.3835315257522	-879.946355765935	24.5046000804878\\
73.2895667101962	-886.282499449726	26.5890489705262\\
72.0071848940195	-893.035442446347	27.8656030623031\\
71.5753505997901	-900	28.2954749057075\\
128.42464940021	-900	-28.2954749057075\\
129.680787927089	-893.455456659794	-26.1849001853656\\
130.035090732006	-887.109765957281	-23.2787105230903\\
129.476792503521	-881.155738493383	-19.6652090211668\\
128.022856850793	-875.774284379707	-15.454190094211\\
125.717460872904	-871.128916376351	-10.7736034214401\\
122.630652860054	-867.360781639425	-5.76566626041519\\
118.856223911715	-864.584373036144	-0.582542247635446\\
114.508858141528	-862.884050336988	4.6182820165581\\
109.720648058547	-862.311476986766	9.678782118642\\
104.637081003192	-862.884050336988	14.445197323751\\
99.4126185880317	-864.584373036144	18.7727025178004\\
94.2060034598446	-867.360781639425	22.5298086452923\\
89.1754359846263	-871.12891637635	25.6023579377302\\
84.4737674095215	-875.774284379707	27.8969925396484\\
80.2438555550256	-881.155738493383	29.3439911398088\\
76.6142241523988	-887.109765957281	29.899387417962\\
73.6951577151278	-893.455456659794	29.5463059392406\\
71.5753505997901	-900	28.2954749057075\\
128.42464940021	-900	-28.2954749057075\\
131.165166314146	-894.664839387242	-24.7069148799195\\
132.958745419961	-889.491784929981	-20.3676477478074\\
133.750889724121	-884.63801727021	-15.4095199454053\\
133.517530322788	-880.251015682144	-9.9831816770553\\
132.265757723286	-876.464076989109	-4.25350948518168\\
130.033606402622	-873.392265407007	1.60540344001954\\
126.888899149154	-871.128916376351	7.41553699406909\\
122.927186301477	-869.742800612125	13.0003532089966\\
118.268842499747	-869.276034540419	18.190160270165\\
113.055409163142	-869.742800612125	22.8272685161896\\
107.44529382547	-871.12891637635	26.770781759505\\
101.608957002413	-873.392265407007	29.900878345727\\
95.723732835008	-876.464076989108	32.1224518739886\\
89.9684408815161	-880.251015682144	33.3680009568041\\
84.5179527756255	-884.638017270209	33.5996802155702\\
79.5378788403537	-889.491784929981	32.8104501932449\\
75.1795361021847	-894.664839387242	31.0242912446866\\
71.5753505997901	-900	28.2954749057075\\
128.42464940021	-900	-28.2954749057075\\
132.26691232658	-896.517721223174	-23.6099139865416\\
135.128761449753	-893.141249724863	-18.2069777780876\\
136.923240932286	-889.973177882967	-12.2508317630217\\
137.595826423153	-887.109765957281	-5.92245042405643\\
137.126081752559	-884.63801727021	0.585881574139322\\
135.528279874617	-882.633034654844	7.07641185717523\\
132.850969190862	-881.155738493383	13.351928946768\\
129.175498431635	-880.251015682144	19.2217544317154\\
124.613544916077	-879.946355765935	24.5075366349321\\
119.303721293299	-880.251015682144	29.0486697389083\\
113.407363867179	-881.155738493383	32.7071737122039\\
107.103630474407	-882.633034654844	35.3718867628827\\
100.584056864281	-884.638017270209	36.9618429333096\\
94.0467369818815	-887.109765957281	37.428732209803\\
87.6903039837907	-889.973177882967	36.7583683979538\\
81.7078948701457	-893.141249724863	34.9711201629647\\
76.2812821146195	-896.517721223174	32.1212921380646\\
71.5753505997901	-900	28.2954749057075\\
128.42464940021	-900	-28.2954749057075\\
132.853139135254	-898.790617272552	-23.0262120029821\\
136.283402862164	-897.6179810273	-17.0573093003716\\
138.611213753395	-896.517721223174	-10.5701288860843\\
139.765842452945	-895.523268697563	-3.76178045433659\\
139.712206152051	-894.664839387242	3.16086777296335\\
138.451934562572	-893.968516232418	9.98747463245808\\
136.023320399027	-893.455456659794	16.5106171291516\\
132.500155873837	-893.141249724863	22.5320928791512\\
127.989490558294	-893.035442446347	27.868942388807\\
122.628378735502	-893.141249724863	32.3590081863441\\
116.579715075344	-893.455456659794	35.8658618945874\\
110.027285162362	-893.968516232418	38.2829495381655\\
103.170181263773	-894.664839387242	39.5368291321337\\
96.2167530116736	-895.523268697563	39.5894021795228\\
89.378276804899	-896.517721223174	38.4390712748912\\
82.8625362825562	-897.6179810273	36.1207886406807\\
76.867508923293	-898.790617272552	32.7049941216241\\
71.5753505997901	-900	28.2954749057075\\
128.42464940021	-900	-28.2954749057075\\
132.853139135254	-901.209382727448	-23.0262120029821\\
136.283402862164	-902.3820189727	-17.0573093003716\\
138.611213753395	-903.482278776826	-10.5701288860843\\
139.765842452945	-904.476731302437	-3.76178045433659\\
139.712206152051	-905.335160612758	3.16086777296335\\
138.451934562572	-906.031483767582	9.98747463245808\\
136.023320399027	-906.544543340206	16.5106171291516\\
132.500155873837	-906.858750275137	22.5320928791512\\
127.989490558294	-906.964557553653	27.868942388807\\
122.628378735502	-906.858750275137	32.3590081863441\\
116.579715075344	-906.544543340206	35.8658618945874\\
110.027285162362	-906.031483767582	38.2829495381655\\
103.170181263773	-905.335160612758	39.5368291321337\\
96.2167530116736	-904.476731302437	39.5894021795228\\
89.378276804899	-903.482278776826	38.4390712748912\\
82.8625362825562	-902.3820189727	36.1207886406807\\
76.867508923293	-901.209382727448	32.7049941216241\\
71.5753505997901	-900	28.2954749057075\\
128.42464940021	-900	-28.2954749057075\\
132.26691232658	-903.482278776826	-23.6099139865416\\
135.128761449753	-906.858750275137	-18.2069777780876\\
136.923240932286	-910.026822117033	-12.2508317630217\\
137.595826423153	-912.890234042719	-5.92245042405642\\
137.126081752559	-915.361982729791	0.585881574139322\\
135.528279874617	-917.366965345156	7.07641185717523\\
132.850969190862	-918.844261506617	13.351928946768\\
129.175498431635	-919.748984317856	19.2217544317154\\
124.613544916077	-920.053644234065	24.5075366349321\\
119.303721293299	-919.748984317856	29.0486697389083\\
113.407363867179	-918.844261506617	32.7071737122039\\
107.103630474407	-917.366965345156	35.3718867628827\\
100.584056864281	-915.36198272979	36.9618429333096\\
94.0467369818815	-912.890234042719	37.428732209803\\
87.6903039837907	-910.026822117033	36.7583683979538\\
81.7078948701457	-906.858750275137	34.9711201629647\\
76.2812821146195	-903.482278776826	32.1212921380646\\
71.5753505997901	-900	28.2954749057075\\
128.42464940021	-900	-28.2954749057075\\
131.165166314146	-905.335160612758	-24.7069148799195\\
132.958745419961	-910.508215070019	-20.3676477478074\\
133.750889724121	-915.361982729791	-15.4095199454053\\
133.517530322788	-919.748984317856	-9.9831816770553\\
132.265757723286	-923.535923010892	-4.25350948518167\\
130.033606402622	-926.607734592993	1.60540344001955\\
126.888899149154	-928.87108362365	7.4155369940691\\
122.927186301477	-930.257199387875	13.0003532089966\\
118.268842499747	-930.723965459581	18.190160270165\\
113.055409163142	-930.257199387875	22.8272685161896\\
107.44529382547	-928.871083623649	26.770781759505\\
101.608957002413	-926.607734592993	29.900878345727\\
95.723732835008	-923.535923010891	32.1224518739886\\
89.9684408815161	-919.748984317856	33.3680009568041\\
84.5179527756255	-915.36198272979	33.5996802155703\\
79.5378788403537	-910.508215070019	32.8104501932449\\
75.1795361021847	-905.335160612758	31.0242912446866\\
71.5753505997901	-900	28.2954749057075\\
128.42464940021	-900	-28.2954749057075\\
129.680787927089	-906.544543340206	-26.1849001853656\\
130.035090732006	-912.890234042719	-23.2787105230903\\
129.476792503521	-918.844261506617	-19.6652090211668\\
128.022856850793	-924.225715620293	-15.454190094211\\
125.717460872904	-928.87108362365	-10.7736034214401\\
122.630652860054	-932.639218360575	-5.76566626041519\\
118.856223911715	-935.415626963856	-0.582542247635443\\
114.508858141528	-937.115949663012	4.61828201655811\\
109.720648058547	-937.688523013234	9.678782118642\\
104.637081003192	-937.115949663012	14.445197323751\\
99.4126185880317	-935.415626963856	18.7727025178004\\
94.2060034598446	-932.639218360575	22.5298086452923\\
89.1754359846263	-928.871083623649	25.6023579377302\\
84.4737674095215	-924.225715620293	27.8969925396484\\
80.2438555550256	-918.844261506617	29.3439911398088\\
76.6142241523988	-912.890234042719	29.899387417962\\
73.6951577151278	-906.544543340206	29.5463059392406\\
71.5753505997901	-900	28.2954749057075\\
128.42464940021	-900	-28.2954749057075\\
127.99281510598	-906.964557553653	-27.8656030623031\\
126.710433289804	-913.717500550274	-26.5890489705262\\
124.616468474248	-920.053644234065	-24.5046000804878\\
121.774544720636	-925.780468085438	-21.6755913169297\\
118.271012444139	-930.723965459581	-18.1879806795852\\
114.212324700105	-934.733930690312	-14.1477374528537\\
109.721802661842	-937.688523013234	-9.67762238271793\\
104.935888569168	-939.497968635712	-4.91345765359646\\
100	-940.10728846813	0\\
95.0641114308322	-939.497968635712	4.91345765359646\\
90.2781973381583	-937.688523013234	9.67762238271793\\
85.7876752998951	-934.733930690312	14.1477374528537\\
81.7289875558612	-930.723965459581	18.1879806795852\\
78.225455279364	-925.780468085438	21.6755913169297\\
75.3835315257522	-920.053644234065	24.5046000804878\\
73.2895667101962	-913.717500550274	26.5890489705262\\
72.0071848940195	-906.964557553653	27.8656030623031\\
71.5753505997901	-900	28.2954749057075\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
194.255464719557	-853.78419691713	5.77996648915763\\
188.685474236734	-855.901393964203	11.3843132941509\\
183.459269893801	-859.358504840702	16.6427535004419\\
178.735647265132	-864.050486982028	21.3955120632616\\
174.65813123403	-869.834776885074	25.4981788186906\\
171.350615061778	-876.535621828127	28.8260963134148\\
168.913595953586	-883.949420028384	31.2781474583643\\
167.421121501864	-891.850906979094	32.7798279202978\\
166.9185397876	-899.999999997603	33.2855098982663\\
167.421121501864	-908.149093016186	32.7798285012568\\
168.913595953585	-916.050579967112	31.2781486026301\\
171.350615061777	-923.464378167722	28.8260979862193\\
174.658131234029	-930.165223111254	25.4981809692067\\
178.73564726513	-935.949513014891	21.3955146261469\\
183.459269893799	-940.641495156901	16.6427563978244\\
188.685474236732	-944.098606034158	11.3843164379951\\
194.255464719555	-946.215803082038	5.77996978393942\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
196.566511623681	-853.784196917013	7.40839417883582\\
193.237348054247	-855.901393963972	14.5916897221806\\
190.113664242117	-859.358504840365	21.3316241570682\\
187.290371739263	-864.050486981594	27.4234079862659\\
184.85325485973	-869.834776884557	32.681945440715\\
182.876364166661	-876.535621827542	36.9474585208103\\
181.41976648341	-883.94942002775	40.0903417700669\\
180.527719793509	-891.850906978429	42.0151002713318\\
180.227328484233	-899.999999996928	42.6632512115189\\
180.527719793508	-908.149093015521	42.0151008522907\\
181.419766483409	-916.050579966477	40.0903429143326\\
182.87636416666	-923.464378167137	36.9474601936149\\
184.853254859729	-930.165223110737	32.6819475912311\\
187.290371739262	-935.949513014457	27.4234105491512\\
190.113664242115	-940.641495156563	21.3316270544507\\
193.237348054245	-944.098606033927	14.5916928660248\\
196.566511623679	-946.215803081921	7.40839747361761\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
199.291687898881	-853.78419691696	8.14325999559332\\
198.604897502531	-855.901393963868	16.0390928297135\\
197.96049658961	-859.358504840213	23.4475859443754\\
197.378064955776	-864.050486981398	30.1436360251684\\
196.875299491497	-869.834776884323	35.9237869787525\\
196.467476470994	-876.535621827278	40.6124118433005\\
196.166987390377	-883.949420027464	44.0670491248619\\
195.982962458305	-891.850906978129	46.1827314177671\\
195.920993179219	-899.999999996624	46.8951747861332\\
195.982962458305	-908.149093015221	46.182731998726\\
196.166987390376	-916.050579966191	44.0670502691276\\
196.467476470993	-923.464378166874	40.6124135161051\\
196.875299491496	-930.165223110504	35.9237891292686\\
197.378064955774	-935.949513014261	30.1436385880536\\
197.960496589609	-940.641495156411	23.4475888417578\\
198.604897502529	-944.098606033823	16.0390959735576\\
199.291687898879	-946.215803081868	8.1432632903751\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
202.10229706705	-853.784196916978	7.89592827646478\\
204.14071690153	-855.901393963903	15.5519444405862\\
206.053323148261	-859.358504840264	22.7354226425441\\
207.782002234262	-864.050486981464	29.2280965321871\\
209.274229120257	-869.834776884402	34.8326894988302\\
210.48466324742	-876.535621827367	39.3789088212427\\
211.376526187306	-883.94942002756	42.7286199258111\\
211.92271913579	-891.85090697823	44.7800435356586\\
212.106646296521	-899.999999996726	45.4708481824706\\
211.92271913579	-908.149093015322	44.7800441166175\\
211.376526187305	-916.050579966287	42.7286210700768\\
210.484663247419	-923.464378166962	39.3789104940473\\
209.274229120256	-930.165223110582	34.8326916493463\\
207.78200223426	-935.949513014327	29.2280990950724\\
206.053323148259	-940.641495156462	22.7354255399265\\
204.140716901528	-944.098606033858	15.5519475844304\\
202.102297067048	-946.215803081885	7.89593157124656\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
204.659338182332	-853.784196917064	6.69623087700452\\
209.177104731732	-855.901393964073	13.1890018400721\\
213.416029597697	-859.358504840513	19.2810316561861\\
217.247315193175	-864.050486981784	24.7872170820997\\
220.55454984407	-869.834776884783	29.5402554599107\\
223.237244899058	-876.535621827798	33.3957281236628\\
225.213888026401	-883.949420028027	36.2364884874313\\
226.424419924905	-891.85090697872	37.976221485057\\
226.832059195392	-899.999999997224	38.5620662097547\\
226.424419924904	-908.149093015812	37.976222066016\\
225.2138880264	-916.050579966755	36.236489631697\\
223.237244899057	-923.464378167393	33.3957297964673\\
220.554549844069	-930.165223110963	29.5402576104267\\
217.247315193173	-935.949513014647	24.7872196449849\\
213.416029597695	-940.641495156711	19.2810345535686\\
209.17710473173	-944.098606034028	13.1890049839163\\
204.65933818233	-946.215803081972	6.69623417178631\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
206.654394348317	-853.784196917208	4.68886900923537\\
213.106598291646	-855.901393964358	9.23527077911189\\
219.160564878141	-859.358504840929	13.5010635196376\\
224.632347396528	-864.050486982319	17.3566332769869\\
229.355688503841	-869.83477688542	20.6848305150952\\
233.187071870659	-876.535621828519	23.3845296450315\\
236.010082852156	-883.949420028809	25.3737016748466\\
237.738945688172	-891.850906979539	26.591906618984\\
238.321129756281	-899.999999998056	27.0021299366576\\
237.738945688172	-908.149093016631	26.5919071999429\\
236.010082852156	-916.050579967537	25.3737028191123\\
233.187071870658	-923.464378168114	23.3845313178361\\
229.355688503839	-930.165223111601	20.6848326656112\\
224.632347396527	-935.949513015182	17.3566358398721\\
219.160564878139	-940.641495157127	13.5010664170201\\
213.106598291644	-944.098606034312	9.23527392295607\\
206.654394348315	-946.215803082116	4.68887230401716\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
207.846832347494	-853.784196917394	2.11596013991625\\
215.455242664797	-855.901393964723	4.16762957451319\\
222.594053254461	-859.358504841462	6.09266769341087\\
229.04635496913	-864.050486983005	7.83258318748287\\
234.616097886227	-869.834776886238	9.33450960488154\\
239.134048185642	-876.535621829443	10.5528116714257\\
242.46293023372	-883.949420029812	11.4504718953139\\
244.501597633926	-891.85090698059	12.0002153248813\\
245.18810650892	-899.999999999123	12.1853382842042\\
244.501597633926	-908.149093017682	12.0002159058402\\
242.46293023372	-916.050579968539	11.4504730395796\\
239.134048185641	-923.464378169038	10.5528133442302\\
234.616097886226	-930.165223112418	9.33451175539762\\
229.046354969129	-935.949513015867	7.83258575036814\\
222.594053254459	-940.641495157661	6.09267059079335\\
215.455242664796	-944.098606034677	4.16763271835738\\
207.846832347492	-946.215803082302	2.11596343469803\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
208.092826558652	-853.784196917597	-0.71216494922219\\
215.939756677486	-855.901393965124	-1.40268945403056\\
223.302365355581	-859.358504842048	-2.05059394957333\\
229.956943453912	-864.050486983758	-2.63619218560892\\
235.701294984341	-869.834776887136	-3.14169105606239\\
240.360880732397	-876.535621830458	-3.55173123354979\\
243.794121542991	-883.949420030914	-3.85385385476851\\
245.896700131396	-891.850906981745	-4.03887907675423\\
246.604730711159	-900.000000000295	-4.10118500176419\\
245.896700131396	-908.149093018837	-4.0388784957953\\
243.794121542991	-916.050579969641	-3.8538527105028\\
240.360880732396	-923.464378170053	-3.55172956074524\\
235.701294984339	-930.165223113317	-3.14168890554631\\
229.95694345391	-935.949513016621	-2.63618962272366\\
223.302365355579	-940.641495158247	-2.05059105219086\\
215.939756677484	-944.098606035078	-1.40268631018638\\
208.09282655865	-946.215803082505	-0.712161654440407\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
207.362706449437	-853.784196917795	-3.45439263374883\\
214.501700789116	-855.901393965513	-6.80382362252367\\
221.200068288532	-859.358504842617	-9.946523873429\\
227.254282440753	-864.050486984489	-12.7870040296241\\
232.480389012344	-869.834776888007	-15.2389575389154\\
236.719595399666	-876.535621831443	-17.2278830346713\\
239.84309546178	-883.949420031982	-18.6933480221481\\
241.755983229867	-891.850906982864	-19.5908250892625\\
242.400136577062	-900.000000001432	-19.8930448494755\\
241.755983229867	-908.149093019957	-19.5908245083036\\
239.843095461779	-916.05057997071	-18.6933468778824\\
236.719595399665	-923.464378171038	-17.2278813618667\\
232.480389012343	-930.165223114187	-15.2389553883993\\
227.254282440752	-935.949513017352	-12.7870014667389\\
221.20006828853	-940.641495158815	-9.94652097604653\\
214.501700789114	-944.098606035467	-6.80382047867948\\
207.362706449435	-946.215803082703	-3.45438933896705\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
205.744535280445	-853.784196917962	-5.77996978393942\\
211.314525763268	-855.901393965842	-11.3843164379951\\
216.540730106201	-859.358504843099	-16.6427563978244\\
221.26435273487	-864.050486985109	-21.3955146261469\\
225.341868765971	-869.834776888746	-25.4981809692067\\
228.649384938223	-876.535621832278	-28.8260979862193\\
231.086404046415	-883.949420032888	-31.2781486026301\\
232.578878498136	-891.850906983814	-32.7798285012568\\
233.0814602124	-900.000000002397	-33.2855098982663\\
232.578878498136	-908.149093020906	-32.7798279202978\\
231.086404046414	-916.050579971616	-31.2781474583643\\
228.649384938222	-923.464378171873	-28.8260963134148\\
225.34186876597	-930.165223114926	-25.4981788186906\\
221.264352734868	-935.949513017972	-21.3955120632616\\
216.540730106199	-940.641495159298	-16.6427535004419\\
211.314525763266	-944.098606035797	-11.3843132941509\\
205.744535280443	-946.21580308287	-5.77996648915763\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
203.433488376321	-853.784196918079	-7.40839747361761\\
206.762651945755	-855.901393966073	-14.5916928660248\\
209.886335757885	-859.358504843437	-21.3316270544507\\
212.709628260738	-864.050486985543	-27.4234105491512\\
215.146745140271	-869.834776889263	-32.6819475912311\\
217.12363583334	-876.535621832863	-36.9474601936149\\
218.580233516591	-883.949420033523	-40.0903429143326\\
219.472280206492	-891.850906984479	-42.0151008522907\\
219.772671515767	-900.000000003072	-42.6632512115189\\
219.472280206491	-908.149093021571	-42.0151002713318\\
218.58023351659	-916.05057997225	-40.0903417700669\\
217.123635833339	-923.464378172458	-36.9474585208103\\
215.14674514027	-930.165223115443	-32.681945440715\\
212.709628260737	-935.949513018406	-27.4234079862659\\
209.886335757883	-940.641495159635	-21.3316241570682\\
206.762651945753	-944.098606036028	-14.5916897221806\\
203.433488376319	-946.215803082987	-7.40839417883582\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
200.708312101121	-853.784196918132	-8.1432632903751\\
201.395102497471	-855.901393966177	-16.0390959735576\\
202.039503410391	-859.358504843589	-23.4475888417578\\
202.621935044226	-864.050486985739	-30.1436385880536\\
203.124700508504	-869.834776889496	-35.9237891292686\\
203.532523529007	-876.535621833126	-40.6124135161051\\
203.833012609624	-883.949420033809	-44.0670502691276\\
204.017037541695	-891.850906984779	-46.182731998726\\
204.079006820781	-900.000000003376	-46.8951747861332\\
204.017037541695	-908.149093021871	-46.1827314177671\\
203.833012609623	-916.050579972536	-44.0670491248619\\
203.532523529006	-923.464378172722	-40.6124118433005\\
203.124700508503	-930.165223115677	-35.9237869787525\\
202.621935044224	-935.949513018602	-30.1436360251684\\
202.03950341039	-940.641495159787	-23.4475859443753\\
201.395102497469	-944.098606036132	-16.0390928297135\\
200.708312101119	-946.21580308304	-8.14325999559332\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
197.897702932952	-853.784196918115	-7.89593157124656\\
195.859283098472	-855.901393966142	-15.5519475844304\\
193.946676851741	-859.358504843538	-22.7354255399265\\
192.21799776574	-864.050486985673	-29.2280990950724\\
190.725770879744	-869.834776889418	-34.8326916493463\\
189.515336752581	-876.535621833038	-39.3789104940473\\
188.623473812695	-883.949420033713	-42.7286210700768\\
188.07728086421	-891.850906984678	-44.7800441166175\\
187.893353703479	-900.000000003274	-45.4708481824706\\
188.07728086421	-908.14909302177	-44.7800435356586\\
188.623473812694	-916.05057997244	-42.7286199258111\\
189.51533675258	-923.464378172633	-39.3789088212427\\
190.725770879743	-930.165223115598	-34.8326894988302\\
192.217997765738	-935.949513018536	-29.2280965321871\\
193.946676851739	-940.641495159736	-22.7354226425441\\
195.85928309847	-944.098606036097	-15.5519444405862\\
197.89770293295	-946.215803083022	-7.89592827646478\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
195.34066181767	-853.784196918028	-6.69623417178631\\
190.82289526827	-855.901393965972	-13.1890049839163\\
186.583970402305	-859.358504843289	-19.2810345535686\\
182.752684806827	-864.050486985353	-24.7872196449849\\
179.445450155931	-869.834776889037	-29.5402576104267\\
176.762755100943	-876.535621832607	-33.3957297964673\\
174.7861119736	-883.949420033245	-36.236489631697\\
173.575580075096	-891.850906984188	-37.976222066016\\
173.167940804608	-900.000000002776	-38.5620662097547\\
173.575580075095	-908.14909302128	-37.976221485057\\
174.786111973599	-916.050579971973	-36.2364884874313\\
176.762755100942	-923.464378172202	-33.3957281236628\\
179.44545015593	-930.165223115217	-29.5402554599107\\
182.752684806825	-935.949513018216	-24.7872170820997\\
186.583970402303	-940.641495159487	-19.2810316561861\\
190.822895268268	-944.098606035927	-13.1890018400721\\
195.340661817668	-946.215803082936	-6.69623087700452\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
193.345605651685	-853.784196917884	-4.68887230401716\\
186.893401708356	-855.901393965688	-9.23527392295607\\
180.839435121861	-859.358504842873	-13.5010664170201\\
175.367652603473	-864.050486984818	-17.3566358398721\\
170.644311496161	-869.834776888399	-20.6848326656112\\
166.812928129342	-876.535621831886	-23.3845313178361\\
163.989917147844	-883.949420032463	-25.3737028191123\\
162.261054311828	-891.850906983369	-26.5919071999429\\
161.67887024372	-900.000000001944	-27.0021299366576\\
162.261054311828	-908.149093020461	-26.591906618984\\
163.989917147844	-916.050579971191	-25.3737016748466\\
166.812928129341	-923.464378171481	-23.3845296450315\\
170.644311496159	-930.16522311458	-20.6848305150952\\
175.367652603472	-935.949513017681	-17.3566332769869\\
180.839435121859	-940.641495159071	-13.5010635196376\\
186.893401708354	-944.098606035642	-9.23527077911189\\
193.345605651683	-946.215803082792	-4.68886900923538\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
192.153167652508	-853.784196917698	-2.11596343469804\\
184.544757335204	-855.901393965323	-4.16763271835738\\
177.405946745541	-859.358504842339	-6.09267059079335\\
170.953645030871	-864.050486984133	-7.83258575036815\\
165.383902113774	-869.834776887582	-9.33451175539763\\
160.865951814359	-876.535621830962	-10.5528133442302\\
157.53706976628	-883.949420031461	-11.4504730395796\\
155.498402366074	-891.850906982318	-12.0002159058403\\
154.81189349108	-900.000000000877	-12.1853382842042\\
155.498402366074	-908.14909301941	-12.0002153248813\\
157.53706976628	-916.050579970188	-11.4504718953139\\
160.865951814358	-923.464378170557	-10.5528116714257\\
165.383902113773	-930.165223113762	-9.33450960488155\\
170.95364503087	-935.949513016995	-7.83258318748288\\
177.405946745539	-940.641495158538	-6.09266769341088\\
184.544757335203	-944.098606035277	-4.1676295745132\\
192.153167652506	-946.215803082606	-2.11596013991625\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
191.90717344135	-853.784196917495	0.712161654440404\\
184.060243322516	-855.901393964922	1.40268631018638\\
176.697634644421	-859.358504841753	2.05059105219086\\
170.04305654609	-864.050486983379	2.63618962272365\\
164.298705015661	-869.834776886683	3.14168890554631\\
159.639119267604	-876.535621829947	3.55172956074523\\
156.205878457009	-883.949420030359	3.85385271050279\\
154.103299868604	-891.850906981163	4.03887849579529\\
153.395269288841	-899.999999999705	4.10118500176418\\
154.103299868604	-908.149093018255	4.03887907675421\\
156.205878457009	-916.050579969086	3.85385385476849\\
159.639119267603	-923.464378169542	3.55173123354978\\
164.298705015659	-930.165223112864	3.14169105606239\\
170.043056546088	-935.949513016242	2.63619218560891\\
176.697634644419	-940.641495157952	2.05059394957333\\
184.060243322514	-944.098606034876	1.40268945403056\\
191.907173441348	-946.215803082403	0.712164949222187\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
192.637293550565	-853.784196917297	3.45438933896705\\
185.498299210886	-855.901393964533	6.80382047867948\\
178.79993171147	-859.358504841185	9.94652097604652\\
172.745717559248	-864.050486982648	12.7870014667389\\
167.519610987657	-869.834776885813	15.2389553883993\\
163.280404600335	-876.535621828962	17.2278813618667\\
160.156904538221	-883.94942002929	18.6933468778824\\
158.244016770133	-891.850906980043	19.5908245083036\\
157.599863422938	-899.999999998568	19.8930448494755\\
158.244016770133	-908.149093017136	19.5908250892625\\
160.15690453822	-916.050579968018	18.6933480221481\\
163.280404600334	-923.464378168557	17.2278830346713\\
167.519610987656	-930.165223111993	15.2389575389154\\
172.745717559247	-935.949513015511	12.7870040296241\\
178.799931711468	-940.641495157383	9.946523873429\\
185.498299210884	-944.098606034487	6.80382362252367\\
192.637293550563	-946.215803082205	3.45439263374883\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
200.000000000001	-853.071243660405	-1.67280455106735e-06\\
194.255464719557	-853.78419691713	5.77996648915763\\
188.685474236734	-855.901393964203	11.3843132941509\\
183.459269893801	-859.358504840702	16.6427535004419\\
178.735647265132	-864.050486982028	21.3955120632616\\
174.65813123403	-869.834776885074	25.4981788186906\\
171.350615061778	-876.535621828127	28.8260963134148\\
168.913595953586	-883.949420028384	31.2781474583643\\
167.421121501864	-891.850906979094	32.7798279202978\\
166.9185397876	-899.999999997603	33.2855098982663\\
167.421121501864	-908.149093016186	32.7798285012568\\
168.913595953585	-916.050579967112	31.2781486026301\\
171.350615061777	-923.464378167722	28.8260979862193\\
174.658131234029	-930.165223111254	25.4981809692067\\
178.73564726513	-935.949513014891	21.3955146261469\\
183.459269893799	-940.641495156901	16.6427563978244\\
188.685474236732	-944.098606034158	11.3843164379951\\
194.255464719555	-946.215803082038	5.77996978393942\\
199.999999999999	-946.928756339595	1.67280455106735e-06\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
330.45520954717	-900	-30.8740821794226\\
329.992526481664	-907.530664674519	-30.4050354974314\\
328.618535675964	-914.832513913602	-29.0121471975412\\
326.374985145427	-921.683684723035	-26.7377394859084\\
323.330044037633	-927.876007744632	-23.6509190899454\\
319.576231347328	-933.22133237685	-19.8454774853768\\
315.227604773585	-937.557243635602	-15.4370410897113\\
310.416295134336	-940.751997051368	-10.5595580120546\\
305.288491638331	-942.708521658234	-5.36122810759579\\
300	-943.36736944607	0\\
294.711508361669	-942.708521658234	5.36122810759579\\
289.583704865664	-940.751997051368	10.5595580120546\\
284.772395226415	-937.557243635601	15.4370410897113\\
280.423768652672	-933.22133237685	19.8454774853768\\
276.669955962367	-927.876007744632	23.6509190899454\\
273.625014854573	-921.683684723035	26.7377394859084\\
271.381464324036	-914.832513913602	29.0121471975412\\
270.007473518336	-907.530664674518	30.4050354974314\\
269.54479045283	-900	30.8740821794226\\
330.45520954717	-900	-30.8740821794226\\
328.183895820239	-907.076510024258	-32.2388215998526\\
325.05622868055	-913.938003872316	-32.6240007396019\\
321.167240711466	-920.375998525684	-32.0179161254193\\
316.635096844505	-926.194878774602	-30.4389833316132\\
311.597503977689	-931.217840887202	-27.9351774321448\\
306.207526821131	-935.292264701433	-24.5825753022825\\
300.628937103273	-938.29435091146	-20.4830440612437\\
295.031237449789	-940.132882646918	-15.7611458913244\\
289.584511132078	-940.751997051368	-10.5603532790218\\
284.454254173128	-940.132882646918	-5.0386896761328\\
279.7963468346	-938.29435091146	0.636071962865522\\
275.752317273961	-935.292264701433	6.29150687714011\\
272.445041283033	-931.217840887201	11.7557775386089\\
269.975008769239	-926.194878774602	16.8628548482775\\
268.417270420612	-920.375998525684	21.4575628463975\\
267.819157328623	-913.938003872316	25.4002936554804\\
268.198842856911	-907.076510024258	28.5712493950103\\
269.54479045283	-900	30.8740821794226\\
330.45520954717	-900	-30.8740821794226\\
326.593412709128	-905.768823826907	-33.8514260345212\\
321.923588482836	-911.362364861	-35.800211439209\\
316.587627114364	-916.610666188425	-36.6612255350975\\
310.747659089766	-921.354260829117	-36.4083068445773\\
304.581128882303	-925.449017060294	-35.0491401740768\\
298.275403391915	-928.770517785918	-32.6250231151077\\
292.022078896776	-931.217840887202	-29.2096112378444\\
286.011159497335	-932.716625690117	-24.9066801038956\\
280.425283937873	-933.22133237685	-19.8469720983781\\
275.434176220674	-932.716625690117	-14.184223888704\\
271.189488628103	-931.217840887201	-8.09049521373517\\
267.820193844746	-928.770517785918	-1.75094093568512\\
265.428666187648	-925.449017060294	4.64181479667686\\
264.087571014499	-921.354260829117	10.8935313353134\\
263.837656823509	-916.610666188425	16.8142534367193\\
264.686517130908	-911.362364861	22.2240829558733\\
266.6083597458	-905.768823826907	26.9586449603417\\
269.54479045283	-900	30.8740821794226\\
330.45520954717	-900	-30.8740821794226\\
325.412912884561	-903.765332337259	-35.0483449071096\\
319.59845772351	-907.416256956801	-38.1576814101123\\
313.188513341828	-910.841842361517	-40.1076160721873\\
306.377842655964	-913.938003872316	-40.8389011153418\\
299.373384448343	-916.610666188425	-40.3293168135877\\
292.387965637176	-918.778621817801	-38.5943466280718\\
285.633834638248	-920.375998525684	-35.6867067499437\\
279.316212304207	-921.354260829117	-31.6947443455634\\
273.627056392801	-921.683684723035	-26.7397531725577\\
268.739229027546	-921.354260829117	-20.9722881303718\\
264.801244369576	-920.375998525684	-14.5675907258345\\
261.932756090006	-918.778621817801	-7.7202644486492\\
260.220921753687	-916.610666188425	-0.638361842834044\\
259.717754580697	-913.938003872316	6.46293706454894\\
260.438543050973	-910.841842361517	13.3678628996296\\
262.361386371582	-907.416256956801	19.86661298497\\
265.427859921233	-903.765332337259	25.7617260877533\\
269.54479045283	-900	30.8740821794226\\
330.45520954717	-900	-30.8740821794226\\
324.784782047703	-901.307686197351	-35.6852121369424\\
318.361281487422	-902.575639011316	-39.4120649812697\\
311.379882680403	-903.765332337259	-41.9414021746084\\
304.052711896638	-904.840617945485	-43.1963710862451\\
296.602401512665	-905.768823826907	-43.1388401208448\\
289.255325439461	-906.521746915515	-41.7705573276789\\
282.234720865712	-907.076510024258	-39.1330972870334\\
275.753905308793	-907.416256956801	-35.3065978876241\\
270.009795069951	-907.530664674519	-30.4073253774\\
265.176922032132	-907.416256956801	-24.5841416724326\\
261.40213059704	-907.076510024258	-18.0139812629242\\
258.800115892292	-906.521746915515	-10.8964751482563\\
257.449938818009	-905.768823826907	-3.44788515009107\\
257.392623821371	-904.840617945485	4.10546709364559\\
258.629912389548	-903.765332337259	11.5340767972084\\
261.124210135495	-902.575639011316	18.6122294138126\\
264.799729084375	-901.307686197351	25.1248588579205\\
269.54479045283	-900	30.8740821794226\\
330.45520954717	-900	-30.8740821794226\\
324.784782047703	-898.692313802649	-35.6852121369424\\
318.361281487422	-897.424360988684	-39.4120649812697\\
311.379882680403	-896.234667662741	-41.9414021746084\\
304.052711896638	-895.159382054515	-43.1963710862451\\
296.602401512665	-894.231176173093	-43.1388401208448\\
289.255325439461	-893.478253084485	-41.7705573276789\\
282.234720865712	-892.923489975742	-39.1330972870334\\
275.753905308793	-892.583743043199	-35.3065978876241\\
270.009795069951	-892.469335325481	-30.4073253774\\
265.176922032132	-892.583743043199	-24.5841416724326\\
261.40213059704	-892.923489975742	-18.0139812629242\\
258.800115892292	-893.478253084485	-10.8964751482563\\
257.449938818009	-894.231176173093	-3.44788515009107\\
257.392623821371	-895.159382054515	4.10546709364559\\
258.629912389548	-896.234667662741	11.5340767972084\\
261.124210135495	-897.424360988684	18.6122294138126\\
264.799729084375	-898.692313802649	25.1248588579205\\
269.54479045283	-900	30.8740821794226\\
330.45520954717	-900	-30.8740821794226\\
325.412912884561	-896.234667662741	-35.0483449071096\\
319.59845772351	-892.583743043199	-38.1576814101123\\
313.188513341828	-889.158157638483	-40.1076160721873\\
306.377842655964	-886.061996127684	-40.8389011153418\\
299.373384448343	-883.389333811575	-40.3293168135877\\
292.387965637176	-881.221378182199	-38.5943466280718\\
285.633834638248	-879.624001474316	-35.6867067499437\\
279.316212304207	-878.645739170883	-31.6947443455634\\
273.627056392801	-878.316315276965	-26.7397531725577\\
268.739229027546	-878.645739170883	-20.9722881303718\\
264.801244369576	-879.624001474316	-14.5675907258345\\
261.932756090006	-881.221378182199	-7.7202644486492\\
260.220921753687	-883.389333811575	-0.638361842834044\\
259.717754580697	-886.061996127684	6.46293706454894\\
260.438543050973	-889.158157638483	13.3678628996296\\
262.361386371582	-892.583743043199	19.86661298497\\
265.427859921233	-896.234667662741	25.7617260877533\\
269.54479045283	-900	30.8740821794226\\
330.45520954717	-900	-30.8740821794226\\
326.593412709128	-894.231176173093	-33.8514260345212\\
321.923588482836	-888.637635139	-35.800211439209\\
316.587627114364	-883.389333811575	-36.6612255350975\\
310.747659089766	-878.645739170883	-36.4083068445773\\
304.581128882303	-874.550982939706	-35.0491401740768\\
298.275403391915	-871.229482214082	-32.6250231151077\\
292.022078896776	-868.782159112798	-29.2096112378444\\
286.011159497335	-867.283374309883	-24.9066801038956\\
280.425283937873	-866.77866762315	-19.8469720983781\\
275.434176220674	-867.283374309883	-14.184223888704\\
271.189488628103	-868.782159112798	-8.09049521373516\\
267.820193844746	-871.229482214082	-1.75094093568511\\
265.428666187648	-874.550982939706	4.64181479667687\\
264.087571014499	-878.645739170883	10.8935313353134\\
263.837656823509	-883.389333811575	16.8142534367193\\
264.686517130908	-888.637635139	22.2240829558733\\
266.6083597458	-894.231176173093	26.9586449603417\\
269.54479045283	-900	30.8740821794226\\
330.45520954717	-900	-30.8740821794226\\
328.183895820239	-892.923489975742	-32.2388215998526\\
325.05622868055	-886.061996127684	-32.6240007396019\\
321.167240711466	-879.624001474316	-32.0179161254193\\
316.635096844505	-873.805121225398	-30.4389833316132\\
311.597503977689	-868.782159112799	-27.9351774321448\\
306.207526821131	-864.707735298567	-24.5825753022825\\
300.628937103273	-861.70564908854	-20.4830440612437\\
295.031237449789	-859.867117353082	-15.7611458913244\\
289.584511132078	-859.248002948632	-10.5603532790218\\
284.454254173128	-859.867117353082	-5.03868967613279\\
279.7963468346	-861.70564908854	0.636071962865525\\
275.752317273961	-864.707735298567	6.29150687714012\\
272.445041283033	-868.782159112798	11.7557775386089\\
269.975008769239	-873.805121225398	16.8628548482775\\
268.417270420612	-879.624001474316	21.4575628463975\\
267.819157328623	-886.061996127684	25.4002936554804\\
268.198842856911	-892.923489975742	28.5712493950103\\
269.54479045283	-900	30.8740821794226\\
330.45520954717	-900	-30.8740821794226\\
329.992526481664	-892.469335325482	-30.4050354974314\\
328.618535675964	-885.167486086398	-29.0121471975412\\
326.374985145427	-878.316315276965	-26.7377394859084\\
323.330044037633	-872.123992255368	-23.6509190899454\\
319.576231347328	-866.77866762315	-19.8454774853768\\
315.227604773585	-862.442756364399	-15.4370410897113\\
310.416295134336	-859.248002948632	-10.5595580120546\\
305.288491638331	-857.291478341766	-5.36122810759579\\
300	-856.63263055393	0\\
294.711508361669	-857.291478341766	5.36122810759579\\
289.583704865664	-859.248002948632	10.5595580120546\\
284.772395226415	-862.442756364398	15.4370410897113\\
280.423768652672	-866.77866762315	19.8454774853768\\
276.669955962367	-872.123992255368	23.6509190899454\\
273.625014854573	-878.316315276965	26.7377394859084\\
271.381464324036	-885.167486086398	29.0121471975412\\
270.007473518336	-892.469335325481	30.4050354974314\\
269.54479045283	-900	30.8740821794226\\
330.45520954717	-900	-30.8740821794226\\
331.801157143089	-892.923489975742	-28.5712493950103\\
332.180842671377	-886.061996127684	-25.4002936554804\\
331.582729579388	-879.624001474316	-21.4575628463975\\
330.024991230761	-873.805121225398	-16.8628548482775\\
327.554958716967	-868.782159112799	-11.7557775386089\\
324.247682726039	-864.707735298567	-6.29150687714012\\
320.2036531654	-861.70564908854	-0.636071962865525\\
315.545745826872	-859.867117353082	5.03868967613279\\
310.415488867922	-859.248002948632	10.5603532790218\\
304.968762550211	-859.867117353082	15.7611458913244\\
299.371062896727	-861.70564908854	20.4830440612437\\
293.792473178869	-864.707735298567	24.5825753022825\\
288.402496022311	-868.782159112798	27.9351774321448\\
283.364903155495	-873.805121225398	30.4389833316132\\
278.832759288534	-879.624001474316	32.0179161254193\\
274.94377131945	-886.061996127684	32.6240007396019\\
271.816104179761	-892.923489975742	32.2388215998526\\
269.54479045283	-900	30.8740821794226\\
330.45520954717	-900	-30.8740821794226\\
333.3916402542	-894.231176173093	-26.9586449603417\\
335.313482869092	-888.637635139	-22.2240829558733\\
336.162343176491	-883.389333811575	-16.8142534367193\\
335.912428985501	-878.645739170883	-10.8935313353134\\
334.571333812352	-874.550982939706	-4.64181479667687\\
332.179806155254	-871.229482214082	1.75094093568511\\
328.810511371897	-868.782159112798	8.09049521373516\\
324.565823779326	-867.283374309883	14.184223888704\\
319.574716062127	-866.77866762315	19.8469720983781\\
313.988840502665	-867.283374309883	24.9066801038956\\
307.977921103224	-868.782159112798	29.2096112378444\\
301.724596608085	-871.229482214082	32.6250231151077\\
295.418871117697	-874.550982939706	35.0491401740768\\
289.252340910234	-878.645739170883	36.4083068445773\\
283.412372885636	-883.389333811575	36.6612255350975\\
278.076411517164	-888.637635139	35.800211439209\\
273.406587290872	-894.231176173093	33.8514260345212\\
269.54479045283	-900	30.8740821794226\\
330.45520954717	-900	-30.8740821794226\\
334.572140078767	-896.234667662741	-25.7617260877533\\
337.638613628418	-892.583743043199	-19.86661298497\\
339.561456949027	-889.158157638483	-13.3678628996296\\
340.282245419303	-886.061996127684	-6.46293706454894\\
339.779078246313	-883.389333811575	0.638361842834044\\
338.067243909994	-881.221378182199	7.7202644486492\\
335.198755630424	-879.624001474316	14.5675907258345\\
331.260770972454	-878.645739170883	20.9722881303718\\
326.372943607199	-878.316315276965	26.7397531725577\\
320.683787695793	-878.645739170883	31.6947443455634\\
314.366165361752	-879.624001474316	35.6867067499437\\
307.612034362824	-881.221378182199	38.5943466280718\\
300.626615551657	-883.389333811575	40.3293168135877\\
293.622157344036	-886.061996127684	40.8389011153418\\
286.811486658172	-889.158157638483	40.1076160721873\\
280.40154227649	-892.583743043199	38.1576814101123\\
274.587087115439	-896.234667662741	35.0483449071096\\
269.54479045283	-900	30.8740821794226\\
330.45520954717	-900	-30.8740821794226\\
335.200270915625	-898.692313802649	-25.1248588579205\\
338.875789864505	-897.424360988684	-18.6122294138126\\
341.370087610452	-896.234667662741	-11.5340767972084\\
342.607376178629	-895.159382054515	-4.10546709364559\\
342.550061181991	-894.231176173093	3.44788515009107\\
341.199884107708	-893.478253084485	10.8964751482563\\
338.59786940296	-892.923489975742	18.0139812629242\\
334.823077967868	-892.583743043199	24.5841416724326\\
329.990204930049	-892.469335325481	30.4073253774\\
324.246094691207	-892.583743043199	35.3065978876241\\
317.765279134288	-892.923489975742	39.1330972870334\\
310.744674560539	-893.478253084485	41.7705573276789\\
303.397598487335	-894.231176173093	43.1388401208448\\
295.947288103362	-895.159382054515	43.1963710862451\\
288.620117319597	-896.234667662741	41.9414021746084\\
281.638718512578	-897.424360988684	39.4120649812697\\
275.215217952297	-898.692313802649	35.6852121369424\\
269.54479045283	-900	30.8740821794226\\
330.45520954717	-900	-30.8740821794226\\
335.200270915625	-901.307686197351	-25.1248588579205\\
338.875789864505	-902.575639011316	-18.6122294138126\\
341.370087610452	-903.765332337259	-11.5340767972084\\
342.607376178629	-904.840617945485	-4.10546709364559\\
342.550061181991	-905.768823826907	3.44788515009107\\
341.199884107708	-906.521746915515	10.8964751482563\\
338.59786940296	-907.076510024258	18.0139812629242\\
334.823077967868	-907.416256956801	24.5841416724326\\
329.990204930049	-907.530664674519	30.4073253774\\
324.246094691207	-907.416256956801	35.3065978876241\\
317.765279134288	-907.076510024258	39.1330972870334\\
310.744674560539	-906.521746915515	41.7705573276789\\
303.397598487335	-905.768823826907	43.1388401208448\\
295.947288103362	-904.840617945485	43.1963710862451\\
288.620117319597	-903.765332337259	41.9414021746084\\
281.638718512578	-902.575639011316	39.4120649812697\\
275.215217952297	-901.307686197351	35.6852121369424\\
269.54479045283	-900	30.8740821794226\\
330.45520954717	-900	-30.8740821794226\\
334.572140078767	-903.765332337259	-25.7617260877533\\
337.638613628418	-907.416256956801	-19.86661298497\\
339.561456949027	-910.841842361517	-13.3678628996296\\
340.282245419303	-913.938003872316	-6.46293706454894\\
339.779078246313	-916.610666188425	0.638361842834044\\
338.067243909994	-918.778621817801	7.7202644486492\\
335.198755630424	-920.375998525684	14.5675907258345\\
331.260770972454	-921.354260829117	20.9722881303718\\
326.372943607199	-921.683684723035	26.7397531725577\\
320.683787695793	-921.354260829117	31.6947443455634\\
314.366165361752	-920.375998525684	35.6867067499437\\
307.612034362824	-918.778621817801	38.5943466280718\\
300.626615551657	-916.610666188425	40.3293168135877\\
293.622157344036	-913.938003872316	40.8389011153418\\
286.811486658172	-910.841842361517	40.1076160721873\\
280.40154227649	-907.416256956801	38.1576814101123\\
274.587087115439	-903.765332337259	35.0483449071096\\
269.54479045283	-900	30.8740821794226\\
330.45520954717	-900	-30.8740821794226\\
333.3916402542	-905.768823826907	-26.9586449603417\\
335.313482869092	-911.362364861	-22.2240829558733\\
336.162343176491	-916.610666188425	-16.8142534367193\\
335.912428985501	-921.354260829117	-10.8935313353134\\
334.571333812352	-925.449017060294	-4.64181479667686\\
332.179806155254	-928.770517785918	1.75094093568512\\
328.810511371897	-931.217840887202	8.09049521373517\\
324.565823779326	-932.716625690117	14.184223888704\\
319.574716062127	-933.22133237685	19.8469720983781\\
313.988840502665	-932.716625690117	24.9066801038956\\
307.977921103224	-931.217840887201	29.2096112378444\\
301.724596608085	-928.770517785918	32.6250231151077\\
295.418871117697	-925.449017060294	35.0491401740768\\
289.252340910234	-921.354260829117	36.4083068445773\\
283.412372885636	-916.610666188425	36.6612255350975\\
278.076411517164	-911.362364861	35.800211439209\\
273.406587290872	-905.768823826907	33.8514260345212\\
269.54479045283	-900	30.8740821794226\\
330.45520954717	-900	-30.8740821794226\\
331.801157143089	-907.076510024258	-28.5712493950103\\
332.180842671377	-913.938003872316	-25.4002936554804\\
331.582729579388	-920.375998525684	-21.4575628463975\\
330.024991230761	-926.194878774602	-16.8628548482775\\
327.554958716967	-931.217840887202	-11.7557775386089\\
324.247682726039	-935.292264701433	-6.29150687714011\\
320.2036531654	-938.29435091146	-0.636071962865522\\
315.545745826872	-940.132882646918	5.0386896761328\\
310.415488867922	-940.751997051368	10.5603532790218\\
304.968762550211	-940.132882646918	15.7611458913244\\
299.371062896727	-938.29435091146	20.4830440612437\\
293.792473178869	-935.292264701433	24.5825753022825\\
288.402496022311	-931.217840887201	27.9351774321448\\
283.364903155495	-926.194878774602	30.4389833316132\\
278.832759288534	-920.375998525684	32.0179161254193\\
274.94377131945	-913.938003872316	32.6240007396019\\
271.816104179761	-907.076510024258	32.2388215998526\\
269.54479045283	-900	30.8740821794226\\
330.45520954717	-900	-30.8740821794226\\
329.992526481664	-907.530664674519	-30.4050354974314\\
328.618535675964	-914.832513913602	-29.0121471975412\\
326.374985145427	-921.683684723035	-26.7377394859084\\
323.330044037633	-927.876007744632	-23.6509190899454\\
319.576231347328	-933.22133237685	-19.8454774853768\\
315.227604773585	-937.557243635602	-15.4370410897113\\
310.416295134336	-940.751997051368	-10.5595580120546\\
305.288491638331	-942.708521658234	-5.36122810759579\\
300	-943.36736944607	0\\
294.711508361669	-942.708521658234	5.36122810759579\\
289.583704865664	-940.751997051368	10.5595580120546\\
284.772395226415	-937.557243635601	15.4370410897113\\
280.423768652672	-933.22133237685	19.8454774853768\\
276.669955962367	-927.876007744632	23.6509190899454\\
273.625014854573	-921.683684723035	26.7377394859084\\
271.381464324036	-914.832513913602	29.0121471975412\\
270.007473518336	-907.530664674518	30.4050354974314\\
269.54479045283	-900	30.8740821794226\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
431.863684850828	-900	-31.9621468543443\\
431.379603880633	-907.837043023786	-31.4765700250731\\
429.942069525371	-915.435961461028	-30.0345935435029\\
427.594760538999	-922.565866020251	-27.6800311353511\\
424.408998717271	-929.010118159328	-24.4844249879232\\
420.481581821069	-934.572912537962	-20.5448719769541\\
415.931842425414	-939.085226463867	-15.9810734271722\\
410.898022059564	-942.409955561747	-10.9316980481189\\
405.5330708081	-944.446079620356	-5.5501685555797\\
400	-945.131732040502	0\\
394.4669291919	-944.446079620356	5.5501685555797\\
389.101977940436	-942.409955561747	10.9316980481189\\
384.068157574586	-939.085226463867	15.9810734271722\\
379.518418178931	-934.572912537962	20.5448719769541\\
375.591001282729	-929.010118159328	24.4844249879232\\
372.405239461001	-922.565866020251	27.6800311353511\\
370.057930474629	-915.435961461028	30.0345935435029\\
368.620396119367	-907.837043023785	31.4765700250731\\
368.136315149172	-900	31.9621468543443\\
431.863684850828	-900	-31.9621468543443\\
429.487059539728	-907.364411498233	-33.3747171698382\\
426.214484845686	-914.505059079664	-33.7732135925483\\
422.145396294776	-921.204977780874	-33.1455280103195\\
417.403431083561	-927.260593962448	-31.5107323319436\\
412.132671425434	-932.487910790999	-28.9184989968616\\
406.493266685472	-936.728098889842	-25.4475917032264\\
400.656567323024	-939.852322289232	-21.2034722127915\\
394.799918494704	-941.765653042112	-16.3150959486455\\
389.101271511555	-942.409955561747	-10.9309937499369\\
383.733776878505	-941.765653042112	-5.21475883748613\\
378.860523203895	-939.852322289232	0.659923883446341\\
374.629581834643	-936.728098889842	6.5145551511179\\
371.169507783295	-932.487910790999	12.1712449570467\\
368.585433649019	-927.260593962448	17.4581176439028\\
366.955875216779	-921.204977780873	22.2145342603826\\
366.330345794943	-914.505059079664	26.2959734944575\\
366.727851778461	-907.364411498233	29.5784228803079\\
368.136315149172	-900	31.9621468543443\\
431.863684850828	-900	-31.9621468543443\\
427.822783977316	-906.003523258855	-35.0439197552764\\
422.936501891661	-911.82463250142	-37.0609008875233\\
417.353305802458	-917.286456268981	-37.9518053000237\\
411.242838297644	-922.223039810178	-37.6895633130229\\
404.790762840306	-926.484387532144	-36.2821430165952\\
398.193122478309	-929.941020540692	-33.7723081642584\\
391.650383175484	-932.487910790999	-30.2363188179632\\
385.361342754762	-934.047672311598	-25.7816142246998\\
379.517090526919	-934.572912537962	-20.5435483293452\\
374.295201138562	-934.047672311598	-14.6812771135404\\
369.854339056355	-932.487910790999	-8.3729227217254\\
366.32943762748	-929.941020540692	-1.8101613099141\\
363.827599198168	-926.484387532144	4.80760093731311\\
362.424840863101	-922.223039810178	11.2792866628235\\
362.16378472446	-917.286456268981	17.4082569706785\\
363.052362840919	-911.824632501419	23.0082861994825\\
365.063576216049	-906.003523258855	27.9092202948698\\
368.136315149172	-900	31.9621468543443\\
431.863684850828	-900	-31.9621468543443\\
426.587513388315	-903.918521511893	-36.2828473147772\\
420.503493785429	-907.717980730514	-39.5011118195572\\
413.796485899141	-911.282933010126	-41.519155030227\\
406.670278770166	-914.505059079664	-42.2756597250095\\
399.341398596084	-917.286456268981	-41.7476398915636\\
392.032529692391	-919.542613231934	-39.9511391453377\\
384.96574834226	-921.204977780873	-36.9407432524325\\
378.355775121052	-922.223039810178	-32.8079215687202\\
372.403450720284	-922.565866020251	-27.6782477897517\\
367.289633504852	-922.223039810178	-21.7075844575608\\
363.169704223132	-921.204977780873	-15.0773471561947\\
360.168844841563	-919.542613231934	-7.98899229099334\\
358.378234953945	-917.286456268981	-0.657895937655326\\
357.852281335623	-914.505059079664	6.69319025083694\\
358.606964821143	-911.282933010126	13.8409072404752\\
360.619354734686	-907.717980730514	20.5680752674486\\
363.828305627048	-903.918521511893	26.6702927353689\\
368.136315149172	-900	31.9621468543443\\
431.863684850828	-900	-31.9621468543443\\
425.930239636411	-901.360888239378	-36.9420669000415\\
419.208917211976	-902.680426578245	-40.7995209365687\\
411.903941558236	-903.918521511893	-43.4173021749921\\
404.237270663934	-905.03755415227	-44.7158706570433\\
396.44185244467	-906.003523258855	-44.6557700365026\\
388.754546738366	-906.78707834915	-43.2388264403127\\
381.408928438943	-907.364411498233	-40.5080929826358\\
374.628190441366	-907.717980730514	-36.5465416177656\\
368.618362038474	-907.837043023785	-31.474542079282\\
363.562048825167	-907.717980730514	-25.4462045066062\\
359.612884319815	-907.364411498233	-18.644696886398\\
356.890861887538	-906.78707834915	-11.2766795859684\\
355.478688802532	-906.003523258855	-3.56602608259431\\
355.419273229391	-905.03755415227	4.2529793188031\\
356.714420480238	-903.918521511893	11.9427600957101\\
359.324778161233	-902.680426578244	19.2696661504371\\
363.171031875144	-901.360888239378	26.0110731501046\\
368.136315149172	-900	31.9621468543443\\
431.863684850828	-900	-31.9621468543443\\
425.930239636411	-898.639111760622	-36.9420669000415\\
419.208917211976	-897.319573421756	-40.7995209365687\\
411.903941558236	-896.081478488107	-43.4173021749921\\
404.237270663934	-894.96244584773	-44.7158706570433\\
396.44185244467	-893.996476741145	-44.6557700365026\\
388.754546738366	-893.21292165085	-43.2388264403127\\
381.408928438943	-892.635588501767	-40.5080929826358\\
374.628190441366	-892.282019269486	-36.5465416177656\\
368.618362038474	-892.162956976215	-31.474542079282\\
363.562048825167	-892.282019269486	-25.4462045066062\\
359.612884319815	-892.635588501767	-18.644696886398\\
356.890861887538	-893.21292165085	-11.2766795859684\\
355.478688802532	-893.996476741145	-3.56602608259431\\
355.419273229391	-894.96244584773	4.2529793188031\\
356.714420480238	-896.081478488107	11.9427600957101\\
359.324778161233	-897.319573421755	19.2696661504371\\
363.171031875144	-898.639111760622	26.0110731501046\\
368.136315149172	-900	31.9621468543443\\
431.863684850828	-900	-31.9621468543443\\
426.587513388315	-896.081478488107	-36.2828473147772\\
420.503493785429	-892.282019269486	-39.5011118195572\\
413.796485899141	-888.717066989874	-41.519155030227\\
406.670278770166	-885.494940920336	-42.2756597250095\\
399.341398596084	-882.713543731019	-41.7476398915636\\
392.032529692391	-880.457386768066	-39.9511391453377\\
384.96574834226	-878.795022219127	-36.9407432524325\\
378.355775121052	-877.776960189822	-32.8079215687202\\
372.403450720284	-877.434133979749	-27.6782477897517\\
367.289633504852	-877.776960189822	-21.7075844575608\\
363.169704223132	-878.795022219126	-15.0773471561947\\
360.168844841563	-880.457386768066	-7.98899229099333\\
358.378234953945	-882.713543731019	-0.657895937655326\\
357.852281335623	-885.494940920336	6.69319025083694\\
358.606964821143	-888.717066989874	13.8409072404752\\
360.619354734686	-892.282019269486	20.5680752674486\\
363.828305627048	-896.081478488107	26.6702927353689\\
368.136315149172	-900	31.9621468543443\\
431.863684850828	-900	-31.9621468543443\\
427.822783977316	-893.996476741145	-35.0439197552764\\
422.936501891661	-888.175367498581	-37.0609008875233\\
417.353305802458	-882.713543731019	-37.9518053000237\\
411.242838297644	-877.776960189822	-37.6895633130229\\
404.790762840306	-873.515612467856	-36.2821430165951\\
398.193122478309	-870.058979459308	-33.7723081642584\\
391.650383175484	-867.512089209001	-30.2363188179632\\
385.361342754762	-865.952327688402	-25.7816142246998\\
379.517090526919	-865.427087462038	-20.5435483293451\\
374.295201138562	-865.952327688402	-14.6812771135404\\
369.854339056355	-867.512089209001	-8.37292272172539\\
366.32943762748	-870.058979459308	-1.8101613099141\\
363.827599198168	-873.515612467856	4.80760093731312\\
362.424840863101	-877.776960189822	11.2792866628235\\
362.16378472446	-882.713543731019	17.4082569706785\\
363.052362840919	-888.17536749858	23.0082861994825\\
365.063576216049	-893.996476741145	27.9092202948698\\
368.136315149172	-900	31.9621468543443\\
431.863684850828	-900	-31.9621468543443\\
429.487059539728	-892.635588501767	-33.3747171698382\\
426.214484845686	-885.494940920336	-33.7732135925483\\
422.145396294776	-878.795022219127	-33.1455280103195\\
417.403431083561	-872.739406037552	-31.5107323319436\\
412.132671425434	-867.512089209001	-28.9184989968616\\
406.493266685472	-863.271901110158	-25.4475917032264\\
400.656567323024	-860.147677710768	-21.2034722127915\\
394.799918494704	-858.234346957888	-16.3150959486455\\
389.101271511555	-857.590044438253	-10.9309937499369\\
383.733776878505	-858.234346957888	-5.21475883748613\\
378.860523203895	-860.147677710768	0.659923883446345\\
374.629581834643	-863.271901110158	6.5145551511179\\
371.169507783295	-867.512089209001	12.1712449570467\\
368.585433649019	-872.739406037552	17.4581176439028\\
366.955875216779	-878.795022219126	22.2145342603826\\
366.330345794943	-885.494940920336	26.2959734944575\\
366.727851778461	-892.635588501767	29.5784228803079\\
368.136315149172	-900	31.9621468543443\\
431.863684850828	-900	-31.9621468543443\\
431.379603880633	-892.162956976215	-31.4765700250731\\
429.942069525371	-884.564038538972	-30.0345935435029\\
427.594760538999	-877.434133979749	-27.6800311353511\\
424.408998717271	-870.989881840672	-24.4844249879232\\
420.481581821069	-865.427087462038	-20.5448719769541\\
415.931842425414	-860.914773536133	-15.9810734271722\\
410.898022059564	-857.590044438253	-10.9316980481189\\
405.5330708081	-855.553920379644	-5.5501685555797\\
400	-854.868267959498	0\\
394.4669291919	-855.553920379644	5.5501685555797\\
389.101977940436	-857.590044438253	10.9316980481189\\
384.068157574586	-860.914773536133	15.9810734271722\\
379.518418178931	-865.427087462038	20.5448719769541\\
375.591001282729	-870.989881840672	24.4844249879232\\
372.405239461001	-877.434133979749	27.6800311353511\\
370.057930474629	-884.564038538972	30.0345935435029\\
368.620396119367	-892.162956976214	31.4765700250731\\
368.136315149172	-900	31.9621468543443\\
431.863684850828	-900	-31.9621468543443\\
433.272148221539	-892.635588501767	-29.5784228803079\\
433.669654205057	-885.494940920336	-26.2959734944575\\
433.044124783221	-878.795022219127	-22.2145342603826\\
431.414566350981	-872.739406037552	-17.4581176439028\\
428.830492216705	-867.512089209001	-12.1712449570467\\
425.370418165357	-863.271901110158	-6.5145551511179\\
421.139476796105	-860.147677710768	-0.659923883446345\\
416.266223121495	-858.234346957888	5.21475883748613\\
410.898728488445	-857.590044438253	10.9309937499369\\
405.200081505296	-858.234346957888	16.3150959486455\\
399.343432676976	-860.147677710768	21.2034722127915\\
393.506733314528	-863.271901110158	25.4475917032264\\
387.867328574566	-867.512089209001	28.9184989968616\\
382.596568916439	-872.739406037552	31.5107323319436\\
377.854603705224	-878.795022219126	33.1455280103195\\
373.785515154314	-885.494940920336	33.7732135925483\\
370.512940460272	-892.635588501767	33.3747171698382\\
368.136315149172	-900	31.9621468543443\\
431.863684850828	-900	-31.9621468543443\\
434.936423783951	-893.996476741145	-27.9092202948698\\
436.947637159081	-888.175367498581	-23.0082861994825\\
437.83621527554	-882.713543731019	-17.4082569706785\\
437.575159136899	-877.776960189822	-11.2792866628235\\
436.172400801832	-873.515612467856	-4.80760093731312\\
433.67056237252	-870.058979459308	1.8101613099141\\
430.145660943645	-867.512089209001	8.37292272172539\\
425.704798861438	-865.952327688402	14.6812771135404\\
420.482909473081	-865.427087462038	20.5435483293451\\
414.638657245238	-865.952327688402	25.7816142246998\\
408.349616824516	-867.512089209001	30.2363188179632\\
401.806877521691	-870.058979459308	33.7723081642584\\
395.209237159694	-873.515612467856	36.2821430165951\\
388.757161702356	-877.776960189822	37.6895633130229\\
382.646694197542	-882.713543731019	37.9518053000237\\
377.063498108339	-888.17536749858	37.0609008875233\\
372.177216022684	-893.996476741145	35.0439197552764\\
368.136315149172	-900	31.9621468543443\\
431.863684850828	-900	-31.9621468543443\\
436.171694372952	-896.081478488107	-26.6702927353689\\
439.380645265314	-892.282019269486	-20.5680752674486\\
441.393035178857	-888.717066989874	-13.8409072404752\\
442.147718664377	-885.494940920336	-6.69319025083694\\
441.621765046055	-882.713543731019	0.657895937655326\\
439.831155158437	-880.457386768066	7.98899229099333\\
436.830295776868	-878.795022219127	15.0773471561947\\
432.710366495148	-877.776960189822	21.7075844575608\\
427.596549279716	-877.434133979749	27.6782477897517\\
421.644224878948	-877.776960189822	32.8079215687202\\
415.03425165774	-878.795022219126	36.9407432524325\\
407.967470307609	-880.457386768066	39.9511391453377\\
400.658601403916	-882.713543731019	41.7476398915636\\
393.329721229834	-885.494940920336	42.2756597250095\\
386.203514100859	-888.717066989874	41.519155030227\\
379.496506214571	-892.282019269486	39.5011118195572\\
373.412486611685	-896.081478488107	36.2828473147772\\
368.136315149172	-900	31.9621468543443\\
431.863684850828	-900	-31.9621468543443\\
436.828968124856	-898.639111760622	-26.0110731501046\\
440.675221838767	-897.319573421756	-19.2696661504371\\
443.285579519762	-896.081478488107	-11.9427600957101\\
444.580726770609	-894.96244584773	-4.2529793188031\\
444.521311197468	-893.996476741145	3.56602608259431\\
443.109138112462	-893.21292165085	11.2766795859684\\
440.387115680185	-892.635588501767	18.644696886398\\
436.437951174833	-892.282019269486	25.4462045066062\\
431.381637961526	-892.162956976215	31.474542079282\\
425.371809558634	-892.282019269486	36.5465416177656\\
418.591071561057	-892.635588501767	40.5080929826358\\
411.245453261634	-893.21292165085	43.2388264403127\\
403.55814755533	-893.996476741145	44.6557700365026\\
395.762729336066	-894.96244584773	44.7158706570433\\
388.096058441764	-896.081478488107	43.4173021749921\\
380.791082788024	-897.319573421755	40.7995209365687\\
374.069760363589	-898.639111760622	36.9420669000415\\
368.136315149172	-900	31.9621468543443\\
431.863684850828	-900	-31.9621468543443\\
436.828968124856	-901.360888239378	-26.0110731501046\\
440.675221838767	-902.680426578245	-19.2696661504371\\
443.285579519762	-903.918521511893	-11.9427600957101\\
444.580726770609	-905.03755415227	-4.2529793188031\\
444.521311197468	-906.003523258855	3.56602608259431\\
443.109138112462	-906.78707834915	11.2766795859684\\
440.387115680185	-907.364411498233	18.644696886398\\
436.437951174833	-907.717980730514	25.4462045066062\\
431.381637961526	-907.837043023785	31.474542079282\\
425.371809558634	-907.717980730514	36.5465416177656\\
418.591071561057	-907.364411498233	40.5080929826358\\
411.245453261634	-906.78707834915	43.2388264403127\\
403.55814755533	-906.003523258855	44.6557700365026\\
395.762729336066	-905.03755415227	44.7158706570433\\
388.096058441764	-903.918521511893	43.4173021749921\\
380.791082788024	-902.680426578244	40.7995209365687\\
374.069760363589	-901.360888239378	36.9420669000415\\
368.136315149172	-900	31.9621468543443\\
431.863684850828	-900	-31.9621468543443\\
436.171694372952	-903.918521511893	-26.6702927353689\\
439.380645265314	-907.717980730514	-20.5680752674486\\
441.393035178857	-911.282933010126	-13.8409072404752\\
442.147718664377	-914.505059079664	-6.69319025083694\\
441.621765046055	-917.286456268981	0.657895937655326\\
439.831155158437	-919.542613231934	7.98899229099334\\
436.830295776868	-921.204977780873	15.0773471561947\\
432.710366495148	-922.223039810178	21.7075844575608\\
427.596549279716	-922.565866020251	27.6782477897517\\
421.644224878948	-922.223039810178	32.8079215687202\\
415.03425165774	-921.204977780873	36.9407432524325\\
407.967470307609	-919.542613231934	39.9511391453377\\
400.658601403916	-917.286456268981	41.7476398915636\\
393.329721229834	-914.505059079664	42.2756597250095\\
386.203514100859	-911.282933010126	41.519155030227\\
379.496506214571	-907.717980730514	39.5011118195572\\
373.412486611685	-903.918521511893	36.2828473147772\\
368.136315149172	-900	31.9621468543443\\
431.863684850828	-900	-31.9621468543443\\
434.936423783951	-906.003523258855	-27.9092202948698\\
436.947637159081	-911.82463250142	-23.0082861994825\\
437.83621527554	-917.286456268981	-17.4082569706785\\
437.575159136899	-922.223039810178	-11.2792866628235\\
436.172400801832	-926.484387532144	-4.80760093731311\\
433.67056237252	-929.941020540692	1.8101613099141\\
430.145660943645	-932.487910790999	8.3729227217254\\
425.704798861438	-934.047672311598	14.6812771135404\\
420.482909473081	-934.572912537962	20.5435483293452\\
414.638657245238	-934.047672311598	25.7816142246998\\
408.349616824516	-932.487910790999	30.2363188179632\\
401.806877521691	-929.941020540692	33.7723081642584\\
395.209237159694	-926.484387532144	36.2821430165952\\
388.757161702356	-922.223039810178	37.6895633130229\\
382.646694197542	-917.286456268981	37.9518053000237\\
377.063498108339	-911.824632501419	37.0609008875233\\
372.177216022684	-906.003523258855	35.0439197552764\\
368.136315149172	-900	31.9621468543443\\
431.863684850828	-900	-31.9621468543443\\
433.272148221539	-907.364411498233	-29.5784228803079\\
433.669654205057	-914.505059079664	-26.2959734944575\\
433.044124783221	-921.204977780874	-22.2145342603826\\
431.414566350981	-927.260593962448	-17.4581176439028\\
428.830492216705	-932.487910790999	-12.1712449570467\\
425.370418165357	-936.728098889842	-6.5145551511179\\
421.139476796105	-939.852322289232	-0.659923883446341\\
416.266223121495	-941.765653042112	5.21475883748613\\
410.898728488445	-942.409955561747	10.9309937499369\\
405.200081505296	-941.765653042112	16.3150959486455\\
399.343432676976	-939.852322289232	21.2034722127915\\
393.506733314528	-936.728098889842	25.4475917032264\\
387.867328574566	-932.487910790999	28.9184989968616\\
382.596568916439	-927.260593962448	31.5107323319436\\
377.854603705224	-921.204977780873	33.1455280103195\\
373.785515154314	-914.505059079664	33.7732135925483\\
370.512940460272	-907.364411498233	33.3747171698382\\
368.136315149172	-900	31.9621468543443\\
431.863684850828	-900	-31.9621468543443\\
431.379603880633	-907.837043023786	-31.4765700250731\\
429.942069525371	-915.435961461028	-30.0345935435029\\
427.594760538999	-922.565866020251	-27.6800311353511\\
424.408998717271	-929.010118159328	-24.4844249879232\\
420.481581821069	-934.572912537962	-20.5448719769541\\
415.931842425414	-939.085226463867	-15.9810734271722\\
410.898022059564	-942.409955561747	-10.9316980481189\\
405.5330708081	-944.446079620356	-5.5501685555797\\
400	-945.131732040502	0\\
394.4669291919	-944.446079620356	5.5501685555797\\
389.101977940436	-942.409955561747	10.9316980481189\\
384.068157574586	-939.085226463867	15.9810734271722\\
379.518418178931	-934.572912537962	20.5448719769541\\
375.591001282729	-929.010118159328	24.4844249879232\\
372.405239461001	-922.565866020251	27.6800311353511\\
370.057930474629	-915.435961461028	30.0345935435029\\
368.620396119367	-907.837043023785	31.4765700250731\\
368.136315149172	-900	31.9621468543443\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
500	-943.449768750455	-8.3501439837885e-08\\
494.637690785905	-942.789669121835	-5.30775479796801\\
489.43831262382	-940.829427049566	-10.4542360687518\\
484.559845988189	-937.628603497082	-15.2830706666853\\
480.150520619112	-933.284453868332	-19.6475368960185\\
476.344311636702	-927.928972951539	-23.4150226588996\\
473.256868774855	-921.724884324356	-26.4710548068631\\
470.982002422607	-914.860696080299	-28.7227773495202\\
469.588833242932	-907.544973105717	-30.1017728368387\\
469.119691976378	-899.999999941258	-30.5661411887419\\
469.588833242932	-892.455026778585	-30.101772807839\\
470.982002422607	-885.139303809303	-28.7227772924018\\
473.256868774855	-878.275115573901	-26.4710547233617\\
476.344311636702	-872.071026958463	-23.4150225515522\\
480.150520619112	-866.715546056151	-19.6475367680869\\
484.559845988189	-862.371396444176	-15.2830705220566\\
489.43831262382	-859.170572910253	-10.4542359118205\\
494.637690785905	-857.210330857764	-5.30775463350228\\
500	-856.550231249545	8.3501439837885e-08\\
500	-943.449768750455	-8.3501439837885e-08\\
496.794485914674	-942.78966911896	-6.80363256005684\\
493.686369752762	-940.829427043903	-13.4005401040791\\
490.770090051062	-937.628603488805	-19.5902790180394\\
488.1342564926	-933.284453857691	-25.1847772171961\\
485.858957546255	-927.928972938857	-30.0140487047205\\
484.013327019154	-921.724884310018	-33.9313585101934\\
482.653443460929	-914.860696064742	-36.8176811574299\\
481.820626245363	-907.544973089413	-38.5853171933436\\
481.540180102124	-899.999999924703	-39.1805578914501\\
481.820626245363	-892.455026762281	-38.5853171643438\\
482.653443460929	-885.139303793746	-36.8176811003116\\
484.013327019154	-878.275115559564	-33.9313584266919\\
485.858957546255	-872.071026945781	-30.0140485973731\\
488.1342564926	-866.71554604551	-25.1847770892645\\
490.770090051062	-862.371396435898	-19.5902788734107\\
493.686369752762	-859.17057290459	-13.4005399471477\\
496.794485914674	-857.210330854889	-6.80363239559111\\
500	-856.550231249545	8.3501439837885e-08\\
500	-943.449768750455	-8.3501439837885e-08\\
499.337913350483	-942.789669117663	-7.4788918343988\\
498.69594386878	-940.829427041348	-14.7305412414098\\
498.09359747274	-937.628603485068	-21.5346106068141\\
497.549176152804	-933.284453852887	-27.6843617259692\\
497.079221875289	-927.928972933132	-32.9929375230436\\
496.698013963108	-921.724884303546	-37.2990396087123\\
496.417135225772	-914.860696057719	-40.471829250095\\
496.245120021584	-907.544973082053	-42.4149028394474\\
496.18719494548	-899.99999991723	-43.0692210689995\\
496.245120021584	-892.455026754921	-42.4149028104476\\
496.417135225772	-885.139303786724	-40.4718291929767\\
496.698013963108	-878.275115553092	-37.2990395252109\\
497.079221875289	-872.071026940057	-32.9929374156962\\
497.549176152804	-866.715546040706	-27.6843615980375\\
498.09359747274	-862.371396432162	-21.5346104621854\\
498.69594386878	-859.170572902034	-14.7305410844785\\
499.337913350483	-857.210330853592	-7.47889166993307\\
500	-856.550231249545	8.3501439837885e-08\\
500	-943.449768750455	-8.3501439837885e-08\\
501.961198207582	-942.789669118098	-7.25208638674273\\
503.862806400042	-940.829427042206	-14.2838217148556\\
505.64704517471	-937.628603486323	-20.8815503481252\\
507.259701339287	-933.2844538545	-26.8448036406412\\
508.651775152257	-927.928972935055	-31.9923911586625\\
509.780969155234	-921.72488430572	-36.1679060602589\\
510.612973359839	-914.860696060078	-39.2444774380579\\
511.122507739329	-907.544973084525	-41.1286252275652\\
511.29409034942	-899.99999991974	-41.7631005516216\\
511.122507739329	-892.455026757393	-41.1286251985655\\
510.612973359839	-885.139303789083	-39.2444773809395\\
509.780969155234	-878.275115555265	-36.1679059767575\\
508.651775152257	-872.07102694198	-31.9923910513151\\
507.259701339288	-866.715546042319	-26.8448035127096\\
505.64704517471	-862.371396433417	-20.8815502034964\\
503.862806400042	-859.170572902893	-14.2838215579242\\
501.961198207582	-857.210330854027	-7.252086222277\\
500	-856.550231249545	8.3501439837885e-08\\
500	-943.449768750455	-8.3501439837885e-08\\
504.347933616644	-942.789669120215	-6.15057230136787\\
508.563757470507	-940.829427046375	-12.114262492197\\
512.519375887099	-937.628603492419	-17.7098669473133\\
516.094599402472	-933.284453862336	-22.7673660568606\\
519.180796659261	-927.928972944394	-27.1330902696133\\
521.684195115509	-921.724884316278	-30.6743892645299\\
523.528730275905	-914.860696071533	-33.2836624636338\\
524.658356872979	-907.544973096531	-34.8816284211259\\
525.038751774199	-899.999999931931	-35.4197337499979\\
524.658356872979	-892.455026769399	-34.8816283921262\\
523.528730275905	-885.139303800538	-33.2836624065154\\
521.684195115509	-878.275115565823	-30.6743891810285\\
519.180796659261	-872.071026951318	-27.1330901622659\\
516.094599402472	-866.715546050155	-22.767365928929\\
512.519375887099	-862.371396439512	-17.7098668026846\\
508.563757470507	-859.170572907062	-12.1142623352656\\
504.347933616644	-857.210330856144	-6.15057213690214\\
500	-856.550231249545	8.3501439837885e-08\\
500	-943.449768750455	-8.3501439837885e-08\\
506.210244062873	-942.789669123758	-4.30720843358694\\
512.23179300243	-940.829427053353	-8.48354443497054\\
517.881685101195	-937.628603502619	-12.4021122315782\\
522.988251246729	-933.28445387545	-15.9438481238009\\
527.396331010748	-927.928972960021	-19.0011382587584\\
530.971987120217	-921.724884333945	-21.4810884227634\\
533.60657507362	-914.860696090704	-23.3083465849979\\
535.220044249159	-907.544973116622	-24.4273924308398\\
535.76337020239	-899.999999952331	-24.8042243185276\\
535.220044249159	-892.45502678949	-24.4273924018401\\
533.60657507362	-885.139303819708	-23.3083465278796\\
530.971987120217	-878.27511558349	-21.4810883392619\\
527.396331010748	-872.071026966946	-19.001138151411\\
522.988251246729	-866.715546063269	-15.9438479958693\\
517.881685101195	-862.371396449713	-12.4021120869494\\
512.23179300243	-859.17057291404	-8.48354427803916\\
506.210244062873	-857.210330859687	-4.30720826912121\\
500	-856.550231249545	8.3501439837885e-08\\
500	-943.449768750455	-8.3501439837885e-08\\
507.323507421678	-942.789669128299	-1.94433167100759\\
514.424493776222	-940.829427062297	-3.82958572456947\\
521.087199186521	-937.628603515694	-5.59847975375419\\
527.109180720175	-933.284453892259	-7.19726680858854\\
532.307463515555	-927.928972980054	-8.57736855343666\\
536.524100380379	-921.724884356592	-9.69685129514652\\
539.630970937233	-914.860696115277	-10.5217001170969\\
541.533674496397	-907.544973142375	-11.0268524052264\\
542.174398373042	-899.999999978482	-11.1969593628796\\
541.533674496397	-892.455026815243	-11.0268523762266\\
539.630970937233	-885.139303844282	-10.5217000599785\\
536.524100380379	-878.275115606137	-9.69685121164508\\
532.307463515555	-872.071026986978	-8.57736844608928\\
527.109180720175	-866.715546080078	-7.19726668065691\\
521.087199186521	-862.371396462788	-5.59847960912546\\
514.424493776222	-859.170572922984	-3.8295855676381\\
507.323507421678	-857.210330864228	-1.94433150654186\\
500	-856.550231249545	8.3501439837885e-08\\
500	-943.449768750455	-8.3501439837885e-08\\
507.55344770197	-942.789669133291	0.65306017645611\\
514.877387717745	-940.829427072129	1.28627753341643\\
521.749285836038	-937.628603530067	1.88041199841174\\
527.960342909872	-933.284453910736	2.41741109636969\\
533.321839113006	-927.928973002074	2.88095838143348\\
537.670868096355	-921.724884381487	3.2569692039127\\
540.875286814976	-914.860696142289	3.53401866523697\\
542.837730627617	-907.544973170684	3.70368875771775\\
543.498571672075	-900.000000007228	3.76082414145221\\
542.837730627617	-892.455026843552	3.70368878671749\\
540.875286814976	-885.139303871294	3.53401872235532\\
537.670868096355	-878.275115631032	3.25696928741414\\
533.321839113006	-872.071027008999	2.88095848878086\\
527.960342909872	-866.715546098555	2.41741122430132\\
521.749285836038	-862.371396477161	1.88041214304048\\
514.877387717745	-859.170572932815	1.28627769034781\\
507.55344770197	-857.21033086922	0.65306034092184\\
500	-856.550231249545	8.3501439837885e-08\\
500	-943.449768750455	-8.3501439837885e-08\\
506.872330712389	-942.789669138131	3.17168331857899\\
513.53584913365	-940.829427081662	6.2469967279736\\
519.788087628455	-937.628603544004	9.13249830292161\\
525.439075093925	-933.284453928653	11.7405135382025\\
530.317109135459	-927.928973023427	13.9917992106115\\
534.273973157109	-921.724884405626	15.8179511441982\\
537.189439847848	-914.860696168482	17.1634826365379\\
538.974924227575	-907.544973198134	17.9875103941077\\
539.57617525691	-900.000000035101	18.2649967504719\\
538.974924227575	-892.455026871002	17.9875104231074\\
537.189439847848	-885.139303897487	17.1634826936563\\
534.273973157109	-878.275115655171	15.8179512276996\\
530.317109135459	-872.071027030352	13.9917993179589\\
525.439075093925	-866.715546116472	11.7405136661341\\
519.788087628455	-862.371396491098	9.13249844755034\\
513.53584913365	-859.170572942349	6.24699688490498\\
506.87233071239	-857.21033087406	3.17168348304472\\
500	-856.550231249545	8.3501439837885e-08\\
500	-943.449768750455	-8.3501439837885e-08\\
505.362309214095	-942.789669142236	5.30775463350228\\
510.56168737618	-940.829427089747	10.4542359118205\\
515.440154011811	-937.628603555824	15.2830705220566\\
519.849479380888	-933.284453943849	19.6475367680869\\
523.655688363298	-927.928973041537	23.4150225515522\\
526.743131225145	-921.724884426099	26.4710547233617\\
529.017997577393	-914.860696190697	28.7227772924018\\
530.411166757068	-907.544973221415	30.101772807839\\
530.880308023622	-900.000000058742	30.5661411887419\\
530.411166757068	-892.455026894283	30.1017728368387\\
529.017997577393	-885.139303919701	28.7227773495202\\
526.743131225145	-878.275115675644	26.4710548068631\\
523.655688363298	-872.071027048461	23.4150226588996\\
519.849479380888	-866.715546131668	19.6475368960185\\
515.440154011811	-862.371396502918	15.2830706666853\\
510.56168737618	-859.170572950434	10.4542360687518\\
505.362309214095	-857.210330878165	5.30775479796801\\
500	-856.550231249545	8.3501439837885e-08\\
500	-943.449768750455	-8.3501439837885e-08\\
503.205514085326	-942.789669145111	6.80363239559111\\
506.313630247238	-940.82942709541	13.4005399471477\\
509.229909948938	-937.628603564102	19.5902788734107\\
511.8657435074	-933.28445395449	25.1847770892645\\
514.141042453745	-927.928973054219	30.0140485973731\\
515.986672980846	-921.724884440436	33.9313584266919\\
517.346556539071	-914.860696206254	36.8176811003116\\
518.179373754637	-907.544973237719	38.5853171643438\\
518.459819897876	-900.000000075297	39.1805578914501\\
518.179373754637	-892.455026910587	38.5853171933436\\
517.346556539071	-885.139303935258	36.8176811574299\\
515.986672980846	-878.275115689982	33.9313585101934\\
514.141042453745	-872.071027061143	30.0140487047205\\
511.8657435074	-866.715546142309	25.1847772171961\\
509.229909948938	-862.371396511195	19.5902790180394\\
506.313630247238	-859.170572956097	13.4005401040791\\
503.205514085326	-857.21033088104	6.80363256005684\\
500	-856.550231249545	8.3501439837885e-08\\
500	-943.449768750455	-8.3501439837885e-08\\
500.662086649517	-942.789669146408	7.47889166993307\\
501.30405613122	-940.829427097966	14.7305410844785\\
501.90640252726	-937.628603567838	21.5346104621854\\
502.450823847196	-933.284453959294	27.6843615980375\\
502.920778124711	-927.928973059943	32.9929374156962\\
503.301986036892	-921.724884446908	37.2990395252109\\
503.582864774228	-914.860696213276	40.4718291929767\\
503.754879978416	-907.544973245079	42.4149028104476\\
503.81280505452	-900.00000008277	43.0692210689995\\
503.754879978416	-892.455026917947	42.4149028394474\\
503.582864774228	-885.139303942281	40.471829250095\\
503.301986036892	-878.275115696454	37.2990396087123\\
502.920778124711	-872.071027066868	32.9929375230436\\
502.450823847196	-866.715546147113	27.6843617259692\\
501.90640252726	-862.371396514932	21.5346106068141\\
501.30405613122	-859.170572958652	14.7305412414098\\
500.662086649517	-857.210330882337	7.4788918343988\\
500	-856.550231249545	8.3501439837885e-08\\
500	-943.449768750455	-8.3501439837885e-08\\
498.038801792418	-942.789669145973	7.252086222277\\
496.137193599958	-940.829427097107	14.2838215579243\\
494.35295482529	-937.628603566583	20.8815502034964\\
492.740298660712	-933.284453957681	26.8448035127096\\
491.348224847743	-927.92897305802	31.9923910513152\\
490.219030844766	-921.724884444735	36.1679059767575\\
489.387026640161	-914.860696210917	39.2444773809395\\
488.877492260671	-907.544973242607	41.1286251985655\\
488.70590965058	-900.00000008026	41.7631005516216\\
488.877492260671	-892.455026915475	41.1286252275652\\
489.387026640161	-885.139303939922	39.2444774380579\\
490.219030844766	-878.27511569428	36.1679060602589\\
491.348224847743	-872.071027064945	31.9923911586625\\
492.740298660713	-866.7155461455	26.8448036406413\\
494.35295482529	-862.371396513677	20.8815503481252\\
496.137193599958	-859.170572957794	14.2838217148556\\
498.038801792418	-857.210330881902	7.25208638674273\\
500	-856.550231249545	8.3501439837885e-08\\
500	-943.449768750455	-8.3501439837885e-08\\
495.652066383356	-942.789669143856	6.15057213690214\\
491.436242529493	-940.829427092938	12.1142623352656\\
487.4806241129	-937.628603560488	17.7098668026846\\
483.905400597528	-933.284453949845	22.767365928929\\
480.819203340739	-927.928973048682	27.1330901622659\\
478.315804884491	-921.724884434177	30.6743891810285\\
476.471269724095	-914.860696199462	33.2836624065154\\
475.341643127021	-907.544973230601	34.8816283921262\\
474.961248225801	-900.000000068069	35.4197337499979\\
475.341643127021	-892.455026903469	34.881628421126\\
476.471269724095	-885.139303928467	33.2836624636338\\
478.315804884491	-878.275115683722	30.6743892645299\\
480.819203340739	-872.071027055606	27.1330902696133\\
483.905400597528	-866.715546137664	22.7673660568606\\
487.480624112901	-862.371396507581	17.7098669473133\\
491.436242529493	-859.170572953625	12.114262492197\\
495.652066383356	-857.210330879785	6.15057230136787\\
500	-856.550231249545	8.3501439837885e-08\\
500	-943.449768750455	-8.3501439837885e-08\\
493.789755937127	-942.789669140313	4.30720826912121\\
487.76820699757	-940.82942708596	8.48354427803916\\
482.118314898805	-937.628603550287	12.4021120869494\\
477.011748753271	-933.284453936731	15.9438479958693\\
472.603668989252	-927.928973033054	19.001138151411\\
469.028012879783	-921.72488441651	21.4810883392619\\
466.39342492638	-914.860696180292	23.3083465278796\\
464.779955750841	-907.54497321051	24.4273924018401\\
464.23662979761	-900.000000047669	24.8042243185276\\
464.779955750841	-892.455026883378	24.4273924308398\\
466.39342492638	-885.139303909296	23.3083465849979\\
469.028012879783	-878.275115666055	21.4810884227634\\
472.603668989252	-872.071027039979	19.0011382587584\\
477.011748753271	-866.71554612455	15.9438481238009\\
482.118314898805	-862.371396497381	12.4021122315782\\
487.76820699757	-859.170572946647	8.48354443497054\\
493.789755937127	-857.210330876242	4.30720843358694\\
500	-856.550231249545	8.3501439837885e-08\\
500	-943.449768750455	-8.3501439837885e-08\\
492.676492578322	-942.789669135772	1.94433150654186\\
485.575506223778	-940.829427077016	3.8295855676381\\
478.912800813479	-937.628603537212	5.59847960912546\\
472.890819279825	-933.284453919922	7.19726668065692\\
467.692536484445	-927.928973013022	8.57736844608928\\
463.475899619621	-921.724884393863	9.69685121164508\\
460.369029062767	-914.860696155718	10.5217000599785\\
458.466325503603	-907.544973184757	11.0268523762267\\
457.825601626958	-900.000000021518	11.1969593628797\\
458.466325503603	-892.455026857625	11.0268524052264\\
460.369029062768	-885.139303884723	10.5217001170969\\
463.475899619621	-878.275115643408	9.69685129514652\\
467.692536484445	-872.071027019946	8.57736855343667\\
472.890819279825	-866.715546107741	7.19726680858855\\
478.912800813479	-862.371396484306	5.5984797537542\\
485.575506223778	-859.170572937703	3.82958572456948\\
492.676492578322	-857.210330871701	1.94433167100759\\
500	-856.550231249545	8.3501439837885e-08\\
500	-943.449768750455	-8.3501439837885e-08\\
492.44655229803	-942.78966913078	-0.653060340921839\\
485.122612282255	-940.829427067185	-1.2862776903478\\
478.250714163962	-937.628603522839	-1.88041214304047\\
472.039657090128	-933.284453901445	-2.41741122430131\\
466.678160886994	-927.928972991001	-2.88095848878085\\
462.329131903645	-921.724884368968	-3.25696928741413\\
459.124713185024	-914.860696128706	-3.53401872235531\\
457.162269372383	-907.544973156448	-3.70368878671748\\
456.501428327925	-899.999999992772	-3.7608241414522\\
457.162269372383	-892.455026829316	-3.70368875771774\\
459.124713185024	-885.139303857711	-3.53401866523696\\
462.329131903645	-878.275115618513	-3.25696920391269\\
466.678160886994	-872.071026997926	-2.88095838143347\\
472.039657090128	-866.715546089264	-2.41741109636968\\
478.250714163962	-862.371396469933	-1.88041199841174\\
485.122612282255	-859.170572927871	-1.28627753341643\\
492.44655229803	-857.210330866709	-0.653060176456108\\
500	-856.550231249545	8.3501439837885e-08\\
500	-943.449768750455	-8.3501439837885e-08\\
493.12766928761	-942.78966912594	-3.17168348304472\\
486.46415086635	-940.829427057651	-6.24699688490497\\
480.211912371545	-937.628603508902	-9.13249844755034\\
474.560924906075	-933.284453883528	-11.7405136661341\\
469.682890864541	-927.928972969648	-13.9917993179589\\
465.726026842891	-921.724884344829	-15.8179512276996\\
462.810560152152	-914.860696102513	-17.1634826936562\\
461.025075772425	-907.544973128998	-17.9875104231074\\
460.42382474309	-899.999999964899	-18.2649967504719\\
461.025075772425	-892.455026801866	-17.9875103941077\\
462.810560152152	-885.139303831518	-17.1634826365379\\
465.726026842891	-878.275115594374	-15.8179511441982\\
469.682890864541	-872.071026976573	-13.9917992106115\\
474.560924906075	-866.715546071347	-11.7405135382024\\
480.211912371545	-862.371396455996	-9.1324983029216\\
486.46415086635	-859.170572918338	-6.2469967279736\\
493.127669287611	-857.210330861869	-3.17168331857899\\
500	-856.550231249545	8.3501439837885e-08\\
500	-943.449768750455	-8.3501439837885e-08\\
494.637690785905	-942.789669121835	-5.30775479796801\\
489.43831262382	-940.829427049566	-10.4542360687518\\
484.559845988189	-937.628603497082	-15.2830706666853\\
480.150520619112	-933.284453868332	-19.6475368960185\\
476.344311636702	-927.928972951539	-23.4150226588996\\
473.256868774855	-921.724884324356	-26.4710548068631\\
470.982002422607	-914.860696080299	-28.7227773495202\\
469.588833242932	-907.544973105717	-30.1017728368387\\
469.119691976378	-899.999999941258	-30.5661411887419\\
469.588833242932	-892.455026778585	-30.101772807839\\
470.982002422607	-885.139303809303	-28.7227772924018\\
473.256868774855	-878.275115573901	-26.4710547233617\\
476.344311636702	-872.071026958463	-23.4150225515522\\
480.150520619112	-866.715546056151	-19.6475367680869\\
484.559845988189	-862.371396444176	-15.2830705220566\\
489.43831262382	-859.170572910253	-10.4542359118205\\
494.637690785905	-857.210330857764	-5.30775463350228\\
500	-856.550231249545	8.3501439837885e-08\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
593.835849138211	-947.605846182277	-5.69787128500063\\
587.858992881148	-945.424969707356	-11.2226173265093\\
582.251034981745	-941.863878514022	-16.4063698194703\\
577.182370403012	-937.030774556183	-21.0916230674904\\
572.807007953306	-931.07250925193	-25.1360180214811\\
569.257890806621	-924.170121477506	-28.4166677873279\\
566.642857091519	-916.53333679266	-30.8338914819845\\
565.041363284162	-908.394195035641	-32.3142429866629\\
564.502069963492	-899.999999910131	-32.8127425699875\\
565.041363284162	-891.605804787352	-32.314243574372\\
566.64285709152	-883.466663038442	-30.8338926395453\\
569.257890806622	-875.829878366836	-28.4166694795687\\
572.807007953308	-868.927490610383	-25.1360201969839\\
577.182370403014	-862.969225328284	-21.0916256601537\\
582.251034981747	-858.13612139611	-16.4063727505173\\
587.85899288115	-854.57503023117	-11.2226205068816\\
593.835849138213	-852.394153786512	-5.69787461806426\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
596.172791083762	-947.605846177486	-7.44722248891027\\
592.461869973783	-945.42496969792	-14.6681665832122\\
588.979991130174	-941.863878500226	-21.4434258583336\\
585.83294967968	-937.030774538447	-27.5671374896466\\
583.116366884296	-931.072509230794	-32.8532355979814\\
580.912784737602	-924.170121453611	-37.1411047672108\\
579.289157968059	-916.533336766732	-40.3004602623944\\
578.294819653465	-908.394195008468	-42.2353066655221\\
577.959982260349	-899.99999988254	-42.8868546477142\\
578.294819653465	-891.60580476018	-42.2353072532311\\
579.28915796806	-883.466663012514	-40.3004614199553\\
580.912784737603	-875.829878342941	-37.1411064594516\\
583.116366884297	-868.927490589246	-32.8532377734842\\
585.832949679682	-862.969225310549	-27.5671400823099\\
588.979991130175	-858.136121382314	-21.4434287893806\\
592.461869973785	-854.575030221733	-14.6681697635845\\
596.172791083764	-852.39415378172	-7.44722582197391\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
598.971350908198	-947.605846175155	-8.29832855035074\\
597.973956798531	-945.424969693328	-16.3445182790967\\
597.038122986312	-941.863878493514	-23.8940880906576\\
596.192284308373	-937.030774529818	-30.7176481265759\\
595.462141144926	-931.072509220511	-36.6078679680481\\
594.869878526524	-924.170121441986	-41.3857762657862\\
594.433492053126	-916.533336754118	-44.9061986939016\\
594.166241106905	-908.394194995248	-47.0621689983358\\
594.076245972627	-899.999999869116	-47.7881791123622\\
594.166241106905	-891.60580474696	-47.0621695860449\\
594.433492053127	-883.4666629999	-44.9061998514625\\
594.869878526525	-875.829878331316	-41.3857779580269\\
595.462141144928	-868.927490578963	-36.6078701435509\\
596.192284308374	-862.96922530192	-30.7176507192391\\
597.038122986314	-858.136121375602	-23.8940910217046\\
597.973956798533	-854.575030217141	-16.344521459469\\
598.9713509082	-852.394153779389	-8.29833188341438\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
601.89398099435	-947.605846175565	-8.14853351732463\\
603.730414334588	-945.424969694137	-16.049479659323\\
605.453500922951	-941.863878494695	-23.4627704833015\\
607.010885645374	-937.030774531337	-30.1631568988795\\
608.355248155142	-931.07250922232	-35.947051055379\\
609.445740677676	-924.170121444032	-40.6387122556463\\
610.249229149494	-916.533336756338	-44.0955867482064\\
610.741299979964	-908.394194997575	-46.2126391508658\\
610.907001845904	-899.999999871478	-46.9255438976499\\
610.741299979965	-891.605804749287	-46.2126397385748\\
610.249229149494	-883.46666300212	-44.0955879057672\\
609.445740677677	-875.829878333362	-40.638713947887\\
608.355248155144	-868.927490580773	-35.9470532308818\\
607.010885645376	-862.969225303439	-30.1631594915428\\
605.453500922953	-858.136121376783	-23.4627734143484\\
603.73041433459	-854.57503021795	-16.0494828396953\\
601.893980994352	-852.3941537798	-8.14853685038827\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
604.5881690204	-947.605846178667	-7.01590488155412\\
609.036928846842	-945.424969700246	-13.8186367357421\\
613.21110616318	-941.863878503627	-20.2014963052822\\
616.983870703891	-937.03077454282	-25.9705436320367\\
620.240588927518	-931.072509236005	-30.9504891322609\\
622.882307098815	-924.170121459503	-34.9900196819045\\
624.82875794792	-916.533336773125	-37.9663961893178\\
626.020799550735	-908.394195015168	-39.7891829604421\\
626.422212326361	-899.999999889343	-40.4029955416114\\
626.020799550736	-891.605804766879	-39.7891835481511\\
624.828757947921	-883.466663018907	-37.9663973468786\\
622.882307098816	-875.829878348833	-34.9900213741453\\
620.24058892752	-868.927490594458	-30.9504913077637\\
616.983870703893	-862.969225314922	-25.9705462246999\\
613.211106163182	-858.136121385715	-20.2014992363292\\
609.036928846844	-854.575030224059	-13.8186399161145\\
604.588169020402	-852.394153782902	-7.01590821461776\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
606.728956148427	-947.605846184087	-5.03705437233151\\
613.253456369302	-945.424969710921	-9.92106208867299\\
619.375257024968	-941.863878519233	-14.5036233537498\\
624.908350300283	-937.030774562882	-18.6454993624104\\
629.684615955957	-931.072509259914	-22.2208413080222\\
633.558929576951	-924.170121486532	-25.1210142347779\\
636.413572104386	-916.533336802454	-27.2578978558565\\
638.161806669586	-908.394195045905	-28.5665640437467\\
638.750514049937	-899.999999920554	-29.0072496385465\\
638.161806669587	-891.605804797617	-28.5665646314557\\
636.413572104387	-883.466663048236	-27.2578990134173\\
633.558929576952	-875.829878375863	-25.1210159270187\\
629.684615955959	-868.927490618367	-22.220843483525\\
624.908350300284	-862.969225334984	-18.6455019550737\\
619.375257024969	-858.136121401321	-14.5036262847968\\
613.253456369304	-854.575030234734	-9.9210652690453\\
606.728956148429	-852.394153788322	-5.03705770539515\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
608.058131856138	-947.605846191171	-2.45066056579218\\
615.871421453439	-945.424969724873	-4.82686074262761\\
623.202465941205	-941.86387853963	-7.05639919830769\\
629.828515242361	-937.030774589104	-9.07153253505748\\
635.548240201835	-931.072509291164	-10.8110319461465\\
640.187849871054	-924.170121521861	-12.222043622198\\
643.606372057974	-916.533336840787	-13.2616946874415\\
645.699936695802	-908.394195086079	-13.8983958703483\\
646.404931882411	-899.999999961347	-14.1128013276624\\
645.699936695802	-891.60580483779	-13.8983964580574\\
643.606372057975	-883.466663086569	-13.2616958450023\\
640.187849871055	-875.829878411191	-12.2220453144387\\
635.548240201837	-868.927490649617	-10.8110341216493\\
629.828515242363	-862.969225361205	-9.07153512772074\\
623.202465941207	-858.136121421718	-7.05640212935467\\
615.871421453441	-854.575030248687	-4.82686392299992\\
608.05813185614	-852.394153795405	-2.45066389885582\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
608.415377936638	-947.605846199064	0.431319273887975\\
616.575058873058	-945.42496974042	0.84953143765619\\
624.231115033005	-941.863878562357	1.24193101857487\\
631.150921024211	-937.030774618322	1.59659515394157\\
637.124222043222	-931.072509325985	1.90274755347189\\
641.969522361212	-924.170121561226	2.15108593142668\\
645.539599979861	-916.533336883502	2.33406465185707\\
647.72597989727	-908.394195130844	2.44612399893449\\
648.462230066012	-900.000000006803	2.48385910610276\\
647.725979897271	-891.605804882555	2.44612341122545\\
645.539599979861	-883.466663129284	2.33406349429622\\
641.969522361213	-875.829878450557	2.15108423918592\\
637.124222043223	-868.927490684438	1.9027453779691\\
631.150921024212	-862.969225390424	1.59659256127831\\
624.231115033007	-858.136121444446	1.2419280875279\\
616.57505887306	-854.575030264233	0.849528257283882\\
608.41537793664	-852.394153803299	0.431315940824336\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
607.757605240228	-947.605846206815	3.26127584455105\\
615.27949957077	-945.424969755686	6.42345778060986\\
622.337134038654	-941.863878584675	9.39046620243132\\
628.716065991909	-937.030774647013	12.0721500604971\\
634.222474811031	-931.072509360178	14.3870277477773\\
638.689051050427	-924.170121599882	16.2647628771286\\
641.98008005126	-916.533336925445	17.6483014168256\\
643.995565562681	-908.394195174801	18.4956052484437\\
644.67426807731	-900.000000051438	18.7809294738157\\
643.995565562681	-891.605804926512	18.4956046607346\\
641.98008005126	-883.466663171227	17.6483002592647\\
638.689051050428	-875.829878489212	16.2647611848879\\
634.222474811032	-868.92749071863	14.3870255722745\\
628.716065991911	-862.969225419114	12.0721474678338\\
622.337134038656	-858.136121466763	9.39046327138434\\
615.279499570772	-854.575030279499	6.42345460023755\\
607.75760524023	-852.394153811049	3.26127251148741\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
606.164150861787	-947.605846213488	5.69787461806426\\
612.14100711885	-945.42496976883	11.2226205068816\\
617.748965018253	-941.86387860389	16.4063727505173\\
622.817629596986	-937.030774671716	21.0916256601537\\
627.192992046692	-931.072509389617	25.1360201969839\\
630.742109193378	-924.170121633164	28.4166694795687\\
633.35714290848	-916.533336961558	30.8338926395453\\
634.958636715838	-908.394195212648	32.314243574372\\
635.497930036508	-900.000000089869	32.8127425699875\\
634.958636715838	-891.605804964359	32.3142429866629\\
633.357142908481	-883.46666320734	30.8338914819845\\
630.742109193379	-875.829878522494	28.4166677873279\\
627.192992046694	-868.92749074807	25.1360180214811\\
622.817629596988	-862.969225443817	21.0916230674904\\
617.748965018255	-858.136121485978	16.4063698194703\\
612.141007118852	-854.575030292644	11.2226173265093\\
606.164150861789	-852.394153817723	5.69787128500063\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
603.827208916236	-947.60584621828	7.44722582197391\\
607.538130026215	-945.424969778267	14.6681697635845\\
611.020008869825	-941.863878617686	21.4434287893806\\
614.167050320318	-937.030774689451	27.5671400823099\\
616.883633115703	-931.072509410754	32.8532377734842\\
619.087215262397	-924.170121657059	37.1411064594516\\
620.71084203194	-916.533336987486	40.3004614199553\\
621.705180346535	-908.39419523982	42.2353072532311\\
622.040017739651	-900.00000011746	42.8868546477142\\
621.705180346535	-891.605804991532	42.2353066655221\\
620.710842031941	-883.466663233268	40.3004602623944\\
619.087215262398	-875.829878546389	37.1411047672108\\
616.883633115704	-868.927490769206	32.8532355979814\\
614.16705032032	-862.969225461553	27.5671374896466\\
611.020008869826	-858.136121499774	21.4434258583336\\
607.538130026217	-854.57503030208	14.6681665832122\\
603.827208916238	-852.394153822514	7.44722248891027\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
601.0286490918	-947.605846220611	8.29833188341438\\
602.026043201467	-945.424969782859	16.344521459469\\
602.961877013686	-941.863878624398	23.8940910217046\\
603.807715691626	-937.03077469808	30.7176507192391\\
604.537858855072	-931.072509421037	36.6078701435509\\
605.130121473475	-924.170121668684	41.3857779580269\\
605.566507946873	-916.5333370001	44.9061998514625\\
605.833758893095	-908.39419525304	47.0621695860449\\
605.923754027373	-900.000000130884	47.7881791123622\\
605.833758893095	-891.605805004752	47.0621689983358\\
605.566507946874	-883.466663245882	44.9061986939016\\
605.130121473476	-875.829878558014	41.3857762657862\\
604.537858855074	-868.927490779489	36.6078679680481\\
603.807715691627	-862.969225470182	30.7176481265759\\
602.961877013688	-858.136121506486	23.8940880906576\\
602.026043201469	-854.575030306672	16.3445182790967\\
601.028649091802	-852.394153824845	8.29832855035074\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
598.106019005648	-947.6058462202	8.14853685038827\\
596.26958566541	-945.42496978205	16.0494828396953\\
594.546499077047	-941.863878623217	23.4627734143484\\
592.989114354624	-937.030774696561	30.1631594915428\\
591.644751844856	-931.072509419227	35.9470532308818\\
590.554259322323	-924.170121666638	40.638713947887\\
589.750770850506	-916.53333699788	44.0955879057672\\
589.258700020035	-908.394195250713	46.2126397385748\\
589.092998154096	-900.000000128522	46.9255438976499\\
589.258700020036	-891.605805002425	46.2126391508658\\
589.750770850506	-883.466663243662	44.0955867482064\\
590.554259322324	-875.829878555968	40.6387122556463\\
591.644751844858	-868.92749077768	35.947051055379\\
592.989114354626	-862.969225468663	30.1631568988795\\
594.546499077049	-858.136121505305	23.4627704833015\\
596.269585665412	-854.575030305863	16.049479659323\\
598.10601900565	-852.394153824435	8.14853351732463\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
595.411830979598	-947.605846217098	7.01590821461776\\
590.963071153156	-945.424969775941	13.8186399161145\\
586.788893836818	-941.863878614285	20.2014992363292\\
583.016129296107	-937.030774685078	25.9705462246999\\
579.75941107248	-931.072509405542	30.9504913077637\\
577.117692901184	-924.170121651167	34.9900213741453\\
575.171242052079	-916.533336981093	37.9663973468786\\
573.979200449264	-908.394195233121	39.7891835481511\\
573.577787673639	-900.000000110657	40.4029955416114\\
573.979200449265	-891.605804984832	39.7891829604421\\
575.17124205208	-883.466663226875	37.9663961893178\\
577.117692901185	-875.829878540497	34.9900196819045\\
579.759411072482	-868.927490763995	30.9504891322609\\
583.016129296109	-862.96922545718	25.9705436320367\\
586.78889383682	-858.136121496373	20.2014963052822\\
590.963071153158	-854.575030299754	13.8186367357421\\
595.4118309796	-852.394153821333	7.01590488155412\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
593.271043851571	-947.605846211678	5.03705770539515\\
586.746543630696	-945.424969765266	9.9210652690453\\
580.624742975031	-941.863878598679	14.5036262847968\\
575.091649699716	-937.030774665016	18.6455019550737\\
570.315384044041	-931.072509381633	22.220843483525\\
566.441070423048	-924.170121624137	25.1210159270187\\
563.586427895613	-916.533336951764	27.2578990134173\\
561.838193330413	-908.394195202383	28.5665646314557\\
561.249485950063	-900.000000079446	29.0072496385465\\
561.838193330414	-891.605804954095	28.5665640437467\\
563.586427895614	-883.466663197546	27.2578978558565\\
566.441070423049	-875.829878513468	25.1210142347779\\
570.315384044043	-868.927490740086	22.2208413080222\\
575.091649699717	-862.969225437118	18.6454993624104\\
580.624742975032	-858.136121480767	14.5036233537498\\
586.746543630698	-854.575030289079	9.92106208867299\\
593.271043851573	-852.394153815913	5.03705437233151\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
591.94186814386	-947.605846204595	2.45066389885583\\
584.128578546559	-945.424969751313	4.82686392299993\\
576.797534058793	-941.863878578282	7.05640212935467\\
570.171484757637	-937.030774638795	9.07153512772075\\
564.451759798163	-931.072509350383	10.8110341216493\\
559.812150128945	-924.170121588809	12.2220453144387\\
556.393627942025	-916.533336913431	13.2616958450023\\
554.300063304198	-908.39419516221	13.8983964580574\\
553.595068117589	-900.000000038653	14.1128013276624\\
554.300063304198	-891.605804913921	13.8983958703484\\
556.393627942026	-883.466663159213	13.2616946874415\\
559.812150128946	-875.829878478139	12.222043622198\\
564.451759798165	-868.927490708836	10.8110319461465\\
570.171484757639	-862.969225410896	9.07153253505749\\
576.797534058795	-858.13612146037	7.0563991983077\\
584.128578546561	-854.575030275127	4.82686074262762\\
591.941868143862	-852.394153808829	2.45066056579219\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
591.58462206336	-947.605846196701	-0.431315940824333\\
583.42494112694	-945.424969735767	-0.849528257283876\\
575.768884966993	-941.863878555554	-1.24192808752789\\
568.849078975788	-937.030774609576	-1.5965925612783\\
562.875777956777	-931.072509315562	-1.90274537796909\\
558.030477638787	-924.170121549443	-2.15108423918591\\
554.460400020139	-916.533336870716	-2.33406349429621\\
552.274020102729	-908.394195117445	-2.44612341122544\\
551.537769933988	-899.999999993197	-2.48385910610275\\
552.27402010273	-891.605804869156	-2.44612399893448\\
554.460400020139	-883.466663116498	-2.33406465185706\\
558.030477638788	-875.829878438774	-2.15108593142667\\
562.875777956778	-868.927490674015	-1.90274755347188\\
568.849078975789	-862.969225381678	-1.59659515394156\\
575.768884966995	-858.136121437643	-1.24193101857486\\
583.424941126942	-854.57503025958	-0.849531437656184\\
591.584622063362	-852.394153800936	-0.431319273887973\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
592.24239475977	-947.605846188951	-3.26127251148741\\
584.720500429228	-945.424969720501	-6.42345460023755\\
577.662865961344	-941.863878533237	-9.39046327138434\\
571.283934008089	-937.030774580886	-12.0721474678338\\
565.777525188968	-931.07250928137	-14.3870255722745\\
561.310948949572	-924.170121510788	-16.2647611848879\\
558.01991994874	-916.533336828773	-17.6483002592647\\
556.004434437319	-908.394195073488	-18.4956046607346\\
555.32573192269	-899.999999948562	-18.7809294738156\\
556.004434437319	-891.605804825199	-18.4956052484437\\
558.01991994874	-883.466663074555	-17.6483014168256\\
561.310948949573	-875.829878400118	-16.2647628771286\\
565.777525188969	-868.927490639822	-14.3870277477773\\
571.283934008091	-862.969225352987	-12.0721500604971\\
577.662865961346	-858.136121415325	-9.39046620243131\\
584.72050042923	-854.575030244314	-6.42345778060986\\
592.242394759772	-852.394153793185	-3.26127584455105\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
599.999999999999	-948.34024311067	1.69224075920861e-06\\
593.835849138211	-947.605846182277	-5.69787128500063\\
587.858992881148	-945.424969707356	-11.2226173265093\\
582.251034981745	-941.863878514022	-16.4063698194703\\
577.182370403012	-937.030774556183	-21.0916230674904\\
572.807007953306	-931.07250925193	-25.1360180214811\\
569.257890806621	-924.170121477506	-28.4166677873279\\
566.642857091519	-916.53333679266	-30.8338914819845\\
565.041363284162	-908.394195035641	-32.3142429866629\\
564.502069963492	-899.999999910131	-32.8127425699875\\
565.041363284162	-891.605804787352	-32.314243574372\\
566.64285709152	-883.466663038442	-30.8338926395453\\
569.257890806622	-875.829878366836	-28.4166694795687\\
572.807007953308	-868.927490610383	-25.1360201969839\\
577.182370403014	-862.969225328284	-21.0916256601537\\
582.251034981747	-858.13612139611	-16.4063727505173\\
587.85899288115	-854.57503023117	-11.2226205068816\\
593.835849138213	-852.394153786512	-5.69787461806426\\
600.000000000001	-851.65975688933	-1.69224075920861e-06\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
731.695951535543	-900	-31.2643062433084\\
731.214418811301	-907.730933457235	-30.7893311809581\\
729.784451766737	-915.226966413414	-29.3788378708278\\
727.4494992269	-922.260335700337	-27.0756834384015\\
724.280507543171	-928.617335951279	-23.9498480656564\\
720.373764924272	-934.104812930413	-20.0963086786442\\
715.847975767771	-938.556032426523	-15.6321531216542\\
710.84065388703	-941.835746387648	-10.693022502314\\
705.503944223566	-943.844302364693	-5.42898980517134\\
700	-944.520671400674	0\\
694.496055776434	-943.844302364693	5.42898980517134\\
689.15934611297	-941.835746387648	10.693022502314\\
684.152024232229	-938.556032426523	15.6321531216542\\
679.626235075728	-934.104812930413	20.0963086786442\\
675.719492456829	-928.617335951279	23.9498480656564\\
672.5505007731	-922.260335700337	27.0756834384015\\
670.215548233263	-915.226966413414	29.3788378708278\\
668.785581188699	-907.730933457235	30.7893311809581\\
668.304048464457	-900	31.2643062433084\\
731.695951535543	-900	-31.2643062433084\\
729.332761578608	-907.264701121551	-32.6469683405918\\
726.0783105042	-914.30866797564	-33.0376688250093\\
722.031483161384	-920.917873193824	-32.424536460046\\
717.315240351179	-926.891499419968	-30.8262009623513\\
712.072882724836	-932.048041043992	-28.2912269472259\\
706.463696666074	-936.230819157986	-24.8966383173607\\
700.6581144549	-939.312742165543	-20.7455779305293\\
694.832535769037	-941.200167395608	-15.9641736560478\\
689.163967868968	-941.835746387648	-10.6977060432888\\
683.824647321904	-941.200167395608	-5.10619404570507\\
678.976806680841	-939.312742165543	0.640467074098606\\
674.767745130531	-936.230819157986	6.36766792594776\\
671.325352876293	-932.048041043992	11.9013904100624\\
668.754225264837	-926.891499419968	17.0734951689615\\
667.132484707584	-920.917873193824	21.7268304167571\\
666.509406970726	-914.30866797564	25.7200069166462\\
666.903923956005	-907.264701121551	28.9316940213245\\
668.304048464457	-900	31.2643062433084\\
731.695951535543	-900	-31.2643062433084\\
727.67805997848	-905.922238615038	-34.2805470429689\\
722.819184574745	-911.664533006555	-36.2551907675226\\
717.266959794771	-917.052406465206	-37.1282388666169\\
711.190087178936	-921.922151182346	-36.8731642155444\\
704.773209426627	-926.125802428955	-35.497717128504\\
698.21130012125	-929.535634389053	-33.0436898692255\\
691.703739556563	-932.048041043992	-29.5856468141845\\
685.448256667339	-933.586684188901	-25.2286588517542\\
679.634921135741	-934.104812930413	-20.1051108564307\\
674.440368220207	-933.586684188901	-14.3706792414115\\
670.022431782503	-932.048041043992	-8.19960180955663\\
666.515348585707	-929.535634389053	-1.77938362591708\\
664.025679578083	-926.125802428955	4.69490022878441\\
662.629072092595	-921.922151182347	11.0265319157684\\
662.367961340971	-917.052406465206	17.0231280101862\\
663.250281041271	-911.664533006555	22.5024849741329\\
665.249222355877	-905.922238615038	27.2981153189473\\
668.304048464457	-900	31.2643062433084\\
731.695951535543	-900	-31.2643062433084\\
726.449895444688	-903.865466728618	-35.4930335875291\\
720.400172665039	-907.613483206707	-38.6433230665342\\
713.730600961949	-911.130167850169	-40.6194547286277\\
706.643831896649	-914.30866797564	-41.3613848132277\\
699.355193361111	-917.052406465206	-40.8465701501484\\
692.086146949007	-919.278016213262	-39.0906531224186\\
685.057558957255	-920.917873193824	-36.1469863803891\\
678.482989475347	-921.922151182346	-32.1050117484491\\
672.562203470098	-922.260335700337	-27.0875425804523\\
667.475101028214	-921.922151182346	-21.2470321381064\\
663.376251183196	-920.917873193824	-14.7609413757612\\
660.390195413465	-919.278016213262	-7.82634687911017\\
658.607663512567	-917.052406465206	-0.653952792860011\\
658.082816810308	-914.30866797564	6.53831131808511\\
658.831602508149	-911.130167850169	13.5319121481754\\
660.831269131565	-907.613483206707	20.1143526751213\\
664.021057822085	-903.865466728618	26.0856287743872\\
668.304048464457	-900	31.2643062433084\\
731.695951535543	-900	-31.2643062433084\\
725.796402745786	-901.342462506513	-36.1381842026026\\
719.113043312208	-902.644134969085	-39.9140217217042\\
711.848943729255	-903.865466728618	-42.4770918882613\\
704.224819986944	-904.969348237622	-43.7495171122393\\
696.472327227191	-905.922238615038	-43.6926353970857\\
688.827021019552	-906.695184768933	-42.308175064932\\
681.521200124434	-907.264701121551	-39.6382022423999\\
674.77684821281	-907.613483206707	-35.7638427026306\\
668.79888900471	-907.730933457235	-30.8028168997195\\
663.768959765678	-907.613483206707	-24.9058630922879\\
659.839892350374	-907.264701121551	-18.252157237772\\
657.13106948401	-906.695184768933	-11.0438688216235\\
655.724797378648	-905.922238615038	-3.50001803979731\\
655.663804900602	-904.969348237622	4.15017901907354\\
656.949945275455	-903.865466728618	11.6742749885418\\
659.544139778734	-902.644134969085	18.8436540199513\\
663.367565123183	-901.342462506513	25.4404781593137\\
668.304048464457	-900	31.2643062433084\\
731.695951535543	-900	-31.2643062433084\\
725.796402745786	-898.657537493487	-36.1381842026026\\
719.113043312208	-897.355865030915	-39.9140217217042\\
711.848943729255	-896.134533271382	-42.4770918882613\\
704.224819986944	-895.030651762378	-43.7495171122393\\
696.472327227191	-894.077761384962	-43.6926353970857\\
688.827021019552	-893.304815231067	-42.308175064932\\
681.521200124434	-892.735298878449	-39.6382022423999\\
674.77684821281	-892.386516793293	-35.7638427026306\\
668.79888900471	-892.269066542765	-30.8028168997195\\
663.768959765678	-892.386516793293	-24.9058630922879\\
659.839892350374	-892.735298878449	-18.252157237772\\
657.13106948401	-893.304815231067	-11.0438688216235\\
655.724797378648	-894.077761384962	-3.50001803979731\\
655.663804900602	-895.030651762378	4.15017901907354\\
656.949945275455	-896.134533271382	11.6742749885418\\
659.544139778734	-897.355865030915	18.8436540199513\\
663.367565123183	-898.657537493487	25.4404781593137\\
668.304048464457	-900	31.2643062433084\\
731.695951535543	-900	-31.2643062433084\\
726.449895444688	-896.134533271382	-35.4930335875291\\
720.400172665039	-892.386516793293	-38.6433230665342\\
713.730600961949	-888.869832149831	-40.6194547286277\\
706.643831896649	-885.69133202436	-41.3613848132277\\
699.355193361111	-882.947593534794	-40.8465701501484\\
692.086146949007	-880.721983786738	-39.0906531224186\\
685.057558957255	-879.082126806176	-36.1469863803891\\
678.482989475347	-878.077848817653	-32.1050117484491\\
672.562203470098	-877.739664299663	-27.0875425804523\\
667.475101028215	-878.077848817653	-21.2470321381064\\
663.376251183196	-879.082126806176	-14.7609413757612\\
660.390195413465	-880.721983786738	-7.82634687911017\\
658.607663512567	-882.947593534794	-0.653952792860011\\
658.082816810308	-885.69133202436	6.53831131808511\\
658.831602508149	-888.869832149831	13.5319121481754\\
660.831269131565	-892.386516793293	20.1143526751213\\
664.021057822085	-896.134533271382	26.0856287743872\\
668.304048464457	-900	31.2643062433084\\
731.695951535543	-900	-31.2643062433084\\
727.67805997848	-894.077761384962	-34.2805470429689\\
722.819184574745	-888.335466993445	-36.2551907675226\\
717.266959794771	-882.947593534794	-37.1282388666169\\
711.190087178936	-878.077848817653	-36.8731642155444\\
704.773209426627	-873.874197571045	-35.497717128504\\
698.21130012125	-870.464365610947	-33.0436898692255\\
691.703739556563	-867.951958956008	-29.5856468141845\\
685.448256667339	-866.413315811099	-25.2286588517542\\
679.634921135741	-865.895187069587	-20.1051108564307\\
674.440368220207	-866.413315811099	-14.3706792414115\\
670.022431782503	-867.951958956008	-8.19960180955662\\
666.515348585707	-870.464365610947	-1.77938362591707\\
664.025679578083	-873.874197571045	4.69490022878441\\
662.629072092595	-878.077848817654	11.0265319157684\\
662.367961340971	-882.947593534794	17.0231280101862\\
663.250281041271	-888.335466993445	22.5024849741329\\
665.249222355877	-894.077761384962	27.2981153189473\\
668.304048464457	-900	31.2643062433084\\
731.695951535543	-900	-31.2643062433084\\
729.332761578608	-892.735298878449	-32.6469683405918\\
726.0783105042	-885.69133202436	-33.0376688250093\\
722.031483161384	-879.082126806176	-32.424536460046\\
717.315240351179	-873.108500580032	-30.8262009623513\\
712.072882724836	-867.951958956008	-28.2912269472259\\
706.463696666074	-863.769180842014	-24.8966383173607\\
700.6581144549	-860.687257834457	-20.7455779305293\\
694.832535769037	-858.799832604392	-15.9641736560478\\
689.163967868968	-858.164253612352	-10.6977060432888\\
683.824647321905	-858.799832604392	-5.10619404570506\\
678.976806680841	-860.687257834457	0.640467074098607\\
674.767745130531	-863.769180842014	6.36766792594777\\
671.325352876293	-867.951958956008	11.9013904100625\\
668.754225264837	-873.108500580032	17.0734951689615\\
667.132484707584	-879.082126806176	21.7268304167571\\
666.509406970726	-885.69133202436	25.7200069166462\\
666.903923956005	-892.735298878449	28.9316940213245\\
668.304048464457	-900	31.2643062433084\\
731.695951535543	-900	-31.2643062433084\\
731.214418811301	-892.269066542765	-30.7893311809581\\
729.784451766737	-884.773033586586	-29.3788378708278\\
727.4494992269	-877.739664299663	-27.0756834384015\\
724.280507543171	-871.382664048721	-23.9498480656564\\
720.373764924272	-865.895187069587	-20.0963086786442\\
715.847975767771	-861.443967573477	-15.6321531216542\\
710.84065388703	-858.164253612352	-10.693022502314\\
705.503944223566	-856.155697635307	-5.42898980517134\\
700	-855.479328599326	0\\
694.496055776434	-856.155697635307	5.42898980517134\\
689.15934611297	-858.164253612352	10.693022502314\\
684.152024232229	-861.443967573477	15.6321531216542\\
679.626235075728	-865.895187069587	20.0963086786442\\
675.719492456829	-871.382664048721	23.9498480656564\\
672.5505007731	-877.739664299663	27.0756834384015\\
670.215548233263	-884.773033586586	29.3788378708278\\
668.785581188699	-892.269066542765	30.7893311809581\\
668.304048464457	-900	31.2643062433084\\
731.695951535543	-900	-31.2643062433084\\
733.096076043995	-892.735298878449	-28.9316940213245\\
733.490593029274	-885.69133202436	-25.7200069166462\\
732.867515292416	-879.082126806176	-21.7268304167571\\
731.245774735163	-873.108500580032	-17.0734951689615\\
728.674647123707	-867.951958956008	-11.9013904100625\\
725.232254869469	-863.769180842014	-6.36766792594777\\
721.023193319159	-860.687257834457	-0.640467074098607\\
716.175352678095	-858.799832604392	5.10619404570506\\
710.836032131032	-858.164253612352	10.6977060432888\\
705.167464230963	-858.799832604392	15.9641736560478\\
699.3418855451	-860.687257834457	20.7455779305293\\
693.536303333926	-863.769180842014	24.8966383173607\\
687.927117275164	-867.951958956008	28.2912269472259\\
682.684759648821	-873.108500580032	30.8262009623513\\
677.968516838616	-879.082126806176	32.424536460046\\
673.9216894958	-885.69133202436	33.0376688250093\\
670.667238421392	-892.735298878449	32.6469683405918\\
668.304048464457	-900	31.2643062433084\\
731.695951535543	-900	-31.2643062433084\\
734.750777644123	-894.077761384962	-27.2981153189473\\
736.749718958729	-888.335466993445	-22.5024849741329\\
737.632038659029	-882.947593534794	-17.0231280101862\\
737.370927907405	-878.077848817653	-11.0265319157684\\
735.974320421917	-873.874197571045	-4.69490022878441\\
733.484651414293	-870.464365610947	1.77938362591707\\
729.977568217497	-867.951958956008	8.19960180955662\\
725.559631779793	-866.413315811099	14.3706792414115\\
720.365078864259	-865.895187069587	20.1051108564307\\
714.551743332661	-866.413315811099	25.2286588517542\\
708.296260443437	-867.951958956008	29.5856468141845\\
701.78869987875	-870.464365610947	33.0436898692255\\
695.226790573373	-873.874197571045	35.497717128504\\
688.809912821064	-878.077848817654	36.8731642155444\\
682.733040205229	-882.947593534794	37.1282388666169\\
677.180815425255	-888.335466993445	36.2551907675226\\
672.32194002152	-894.077761384962	34.2805470429689\\
668.304048464457	-900	31.2643062433084\\
731.695951535543	-900	-31.2643062433084\\
735.978942177915	-896.134533271382	-26.0856287743872\\
739.168730868435	-892.386516793293	-20.1143526751213\\
741.168397491851	-888.869832149831	-13.5319121481754\\
741.917183189692	-885.69133202436	-6.53831131808511\\
741.392336487433	-882.947593534794	0.653952792860011\\
739.609804586535	-880.721983786738	7.82634687911017\\
736.623748816804	-879.082126806176	14.7609413757612\\
732.524898971785	-878.077848817653	21.2470321381064\\
727.437796529902	-877.739664299663	27.0875425804523\\
721.517010524653	-878.077848817653	32.1050117484491\\
714.942441042745	-879.082126806176	36.1469863803891\\
707.913853050993	-880.721983786738	39.0906531224186\\
700.644806638889	-882.947593534794	40.8465701501484\\
693.356168103351	-885.69133202436	41.3613848132277\\
686.269399038051	-888.869832149831	40.6194547286277\\
679.599827334961	-892.386516793293	38.6433230665342\\
673.550104555312	-896.134533271382	35.4930335875291\\
668.304048464457	-900	31.2643062433084\\
731.695951535543	-900	-31.2643062433084\\
736.632434876817	-898.657537493487	-25.4404781593137\\
740.455860221266	-897.355865030915	-18.8436540199513\\
743.050054724545	-896.134533271382	-11.6742749885418\\
744.336195099398	-895.030651762378	-4.15017901907354\\
744.275202621352	-894.077761384962	3.50001803979731\\
742.86893051599	-893.304815231067	11.0438688216235\\
740.160107649626	-892.735298878449	18.252157237772\\
736.231040234322	-892.386516793293	24.9058630922879\\
731.20111099529	-892.269066542765	30.8028168997195\\
725.22315178719	-892.386516793293	35.7638427026306\\
718.478799875566	-892.735298878449	39.6382022423999\\
711.172978980448	-893.304815231067	42.308175064932\\
703.527672772809	-894.077761384962	43.6926353970857\\
695.775180013056	-895.030651762378	43.7495171122393\\
688.151056270745	-896.134533271382	42.4770918882613\\
680.886956687792	-897.355865030915	39.9140217217042\\
674.203597254214	-898.657537493487	36.1381842026026\\
668.304048464457	-900	31.2643062433084\\
731.695951535543	-900	-31.2643062433084\\
736.632434876817	-901.342462506513	-25.4404781593137\\
740.455860221266	-902.644134969085	-18.8436540199513\\
743.050054724545	-903.865466728618	-11.6742749885418\\
744.336195099398	-904.969348237622	-4.15017901907354\\
744.275202621352	-905.922238615038	3.50001803979731\\
742.86893051599	-906.695184768933	11.0438688216235\\
740.160107649626	-907.264701121551	18.252157237772\\
736.231040234322	-907.613483206707	24.9058630922879\\
731.20111099529	-907.730933457235	30.8028168997195\\
725.22315178719	-907.613483206707	35.7638427026306\\
718.478799875566	-907.264701121551	39.6382022423999\\
711.172978980448	-906.695184768933	42.308175064932\\
703.527672772809	-905.922238615038	43.6926353970857\\
695.775180013056	-904.969348237622	43.7495171122393\\
688.151056270745	-903.865466728618	42.4770918882613\\
680.886956687792	-902.644134969085	39.9140217217042\\
674.203597254214	-901.342462506513	36.1381842026026\\
668.304048464457	-900	31.2643062433084\\
731.695951535543	-900	-31.2643062433084\\
735.978942177915	-903.865466728618	-26.0856287743872\\
739.168730868435	-907.613483206707	-20.1143526751213\\
741.168397491851	-911.130167850169	-13.5319121481754\\
741.917183189692	-914.30866797564	-6.53831131808511\\
741.392336487433	-917.052406465206	0.653952792860011\\
739.609804586535	-919.278016213262	7.82634687911017\\
736.623748816804	-920.917873193824	14.7609413757612\\
732.524898971786	-921.922151182346	21.2470321381064\\
727.437796529902	-922.260335700337	27.0875425804523\\
721.517010524653	-921.922151182346	32.1050117484491\\
714.942441042745	-920.917873193824	36.1469863803891\\
707.913853050993	-919.278016213262	39.0906531224186\\
700.644806638889	-917.052406465206	40.8465701501484\\
693.356168103351	-914.30866797564	41.3613848132277\\
686.269399038051	-911.130167850169	40.6194547286277\\
679.599827334961	-907.613483206707	38.6433230665342\\
673.550104555312	-903.865466728618	35.4930335875291\\
668.304048464457	-900	31.2643062433084\\
731.695951535543	-900	-31.2643062433084\\
734.750777644123	-905.922238615038	-27.2981153189473\\
736.749718958729	-911.664533006555	-22.5024849741329\\
737.632038659029	-917.052406465206	-17.0231280101862\\
737.370927907405	-921.922151182346	-11.0265319157684\\
735.974320421917	-926.125802428955	-4.69490022878441\\
733.484651414293	-929.535634389053	1.77938362591708\\
729.977568217497	-932.048041043992	8.19960180955663\\
725.559631779793	-933.586684188901	14.3706792414115\\
720.365078864259	-934.104812930413	20.1051108564307\\
714.551743332661	-933.586684188901	25.2286588517542\\
708.296260443437	-932.048041043992	29.5856468141845\\
701.78869987875	-929.535634389053	33.0436898692255\\
695.226790573373	-926.125802428955	35.497717128504\\
688.809912821064	-921.922151182347	36.8731642155444\\
682.733040205229	-917.052406465206	37.1282388666169\\
677.180815425255	-911.664533006555	36.2551907675226\\
672.32194002152	-905.922238615038	34.2805470429689\\
668.304048464457	-900	31.2643062433084\\
731.695951535543	-900	-31.2643062433084\\
733.096076043995	-907.264701121551	-28.9316940213245\\
733.490593029274	-914.30866797564	-25.7200069166462\\
732.867515292416	-920.917873193824	-21.7268304167571\\
731.245774735163	-926.891499419968	-17.0734951689615\\
728.674647123707	-932.048041043992	-11.9013904100624\\
725.232254869469	-936.230819157986	-6.36766792594776\\
721.023193319159	-939.312742165543	-0.640467074098606\\
716.175352678096	-941.200167395608	5.10619404570507\\
710.836032131032	-941.835746387648	10.6977060432888\\
705.167464230963	-941.200167395608	15.9641736560478\\
699.3418855451	-939.312742165543	20.7455779305293\\
693.536303333926	-936.230819157986	24.8966383173607\\
687.927117275164	-932.048041043992	28.2912269472259\\
682.684759648821	-926.891499419968	30.8262009623513\\
677.968516838616	-920.917873193824	32.424536460046\\
673.9216894958	-914.30866797564	33.0376688250093\\
670.667238421392	-907.264701121551	32.6469683405918\\
668.304048464457	-900	31.2643062433084\\
731.695951535543	-900	-31.2643062433084\\
731.214418811301	-907.730933457235	-30.7893311809581\\
729.784451766737	-915.226966413414	-29.3788378708278\\
727.4494992269	-922.260335700337	-27.0756834384015\\
724.280507543171	-928.617335951279	-23.9498480656564\\
720.373764924272	-934.104812930413	-20.0963086786442\\
715.847975767771	-938.556032426523	-15.6321531216542\\
710.84065388703	-941.835746387648	-10.693022502314\\
705.503944223566	-943.844302364693	-5.42898980517134\\
700	-944.520671400674	0\\
694.496055776434	-943.844302364693	5.42898980517134\\
689.15934611297	-941.835746387648	10.693022502314\\
684.152024232229	-938.556032426523	15.6321531216542\\
679.626235075728	-934.104812930413	20.0963086786442\\
675.719492456829	-928.617335951279	23.9498480656564\\
672.5505007731	-922.260335700337	27.0756834384015\\
670.215548233263	-915.226966413414	29.3788378708278\\
668.785581188699	-907.730933457235	30.7893311809581\\
668.304048464457	-900	31.2643062433084\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
832.746075734535	-900	-32.8634222638713\\
832.248589264095	-908.056059050636	-32.3641530359744\\
830.771245727439	-915.86733882358	-30.8815153951312\\
828.358933460357	-923.196497535631	-28.4605585358076\\
825.084949350394	-929.820842408056	-25.1748420071111\\
821.048771748016	-935.539096073986	-21.1242006431132\\
816.373037867268	-940.177512289359	-16.4317111319356\\
811.199817516079	-943.595155124622	-11.2399523928612\\
805.686296377045	-945.688181231636	-5.70667338802007\\
800	-946.392995071262	0\\
794.313703622955	-945.688181231636	5.70667338802007\\
788.800182483921	-943.595155124622	11.2399523928612\\
783.626962132732	-940.177512289359	16.4317111319356\\
778.951228251984	-935.539096073986	21.1242006431132\\
774.915050649606	-929.820842408056	25.1748420071111\\
771.641066539643	-923.196497535631	28.4605585358076\\
769.228754272561	-915.86733882358	30.8815153951312\\
767.751410735905	-908.056059050636	32.3641530359744\\
767.253924265465	-900	32.8634222638713\\
832.746075734535	-900	-32.8634222638713\\
830.303551737647	-907.570219242498	-34.3157413875562\\
826.940269655547	-914.910421204028	-34.7253940737832\\
822.758421112398	-921.797577562311	-34.0799332329756\\
817.885069460065	-928.02242555647	-32.3989708661624\\
812.46828902247	-933.395826330126	-29.7335821642511\\
806.672665932186	-937.754511819846	-26.1647536141976\\
800.674297264084	-940.966045572624	-21.8009222655809\\
794.655440414824	-942.932846760497	-16.7746809257234\\
788.798975304082	-943.595155124622	-11.238749394336\\
783.282847660733	-942.932846760497	-5.36133414968328\\
778.274662231926	-940.966045572624	0.678982520141586\\
773.92659019765	-937.754511819846	6.69866864967368\\
770.370745526437	-933.395826330126	12.5148191219753\\
767.715170759277	-928.02242555647	17.9507131480598\\
766.040554191684	-921.797577562311	22.8411838386396\\
765.397778200669	-914.910421204028	27.0376367164791\\
765.806373209456	-907.570219242498	30.4125646843927\\
767.253924265465	-900	32.8634222638713\\
832.746075734535	-900	-32.8634222638713\\
828.593114442585	-906.171299269178	-36.0319393815607\\
823.57136583711	-912.15508673289	-38.1056442541824\\
817.833413208362	-917.769548036993	-39.0215284085273\\
811.55360134342	-922.844090615818	-38.7517631680251\\
804.922739148062	-927.224527060949	-37.3045452130008\\
798.142302014717	-930.777760027608	-34.7238475286903\\
791.418310094614	-933.395826330126	-31.0880833083351\\
784.955068479742	-934.999177348707	-26.5077234079854\\
778.94895949601	-935.539096073986	-21.1219397454393\\
773.582475725651	-934.999177348707	-15.0943766319452\\
769.018675062456	-933.395826330126	-8.60817852261265\\
765.396226280182	-930.777760027608	-1.860425264819\\
762.82519565203	-927.224527060949	4.94385607322558\\
761.383702642632	-922.844090615818	11.5979208461971\\
761.115546287648	-917.769548036993	17.899588663088\\
762.028874382232	-912.155086732889	23.6573865360799\\
764.095935914394	-906.171299269178	28.6963666903882\\
767.253924265465	-900	32.8634222638713\\
832.746075734535	-900	-32.8634222638713\\
827.323581360059	-904.028029525318	-37.3057482115261\\
821.070873792357	-907.93366941179	-40.6145578773931\\
814.177938386851	-911.598248767815	-42.6893147541135\\
806.854213497843	-914.910421204028	-43.4669784038657\\
799.322226800103	-917.769548036993	-42.9239199101688\\
791.810833898072	-920.08875614468	-41.076639830553\\
784.54826466413	-921.797577562311	-37.9812668354685\\
777.755188589413	-922.844090615818	-33.7318522670366\\
771.638009852989	-923.196497535631	-28.4575124366117\\
766.382595835322	-922.844090615818	-22.3185054909965\\
762.148629631972	-921.797577562311	-15.501362049746\\
759.064758163537	-920.08875614468	-8.21321756668173\\
757.224683304071	-917.769548036993	-0.67551862394242\\
756.684314797056	-914.910421204028	6.88270561035646\\
757.460071466138	-911.598248767815	14.2318023175018\\
759.528382337479	-907.93366941179	21.1484729128692\\
762.826402831869	-904.028029525318	27.4225578604228\\
767.253924265465	-900	32.8634222638713\\
832.746075734535	-900	-32.8634222638713\\
826.648076916136	-901.39891997332	-37.9835277331424\\
819.740389765218	-902.755334471138	-41.9495229328345\\
812.232900860403	-904.028029525318	-44.6409031056953\\
804.353721453091	-905.178334940652	-45.9758920270764\\
796.342256422516	-906.171299269178	-45.9139267341387\\
788.441930079635	-906.976751792238	-44.4568900109522\\
780.892789842619	-907.570219242498	-41.6490531810547\\
773.924212517521	-907.93366941179	-37.5757309456887\\
767.747934800092	-908.056059050636	-32.3606891397753\\
762.55161976343	-907.93366941179	-26.1623841696486\\
758.493154810461	-907.570219242498	-19.1691483953323\\
755.6958543451	-906.976751792238	-11.5934677470809\\
754.244712926483	-906.171299269178	-3.66552544791229\\
754.183822752303	-905.178334940652	4.37379198714579\\
755.515033939689	-904.028029525318	12.28021396592\\
758.197898310339	-902.755334471138	19.8135078574278\\
762.150898387946	-901.39891997332	26.7447783388064\\
767.253924265465	-900	32.8634222638713\\
832.746075734535	-900	-32.8634222638713\\
826.648076916136	-898.60108002668	-37.9835277331424\\
819.740389765218	-897.244665528862	-41.9495229328345\\
812.232900860403	-895.971970474682	-44.6409031056953\\
804.353721453091	-894.821665059348	-45.9758920270764\\
796.342256422516	-893.828700730822	-45.9139267341387\\
788.441930079635	-893.023248207762	-44.4568900109522\\
780.892789842619	-892.429780757502	-41.6490531810547\\
773.924212517521	-892.06633058821	-37.5757309456887\\
767.747934800092	-891.943940949364	-32.3606891397753\\
762.55161976343	-892.06633058821	-26.1623841696486\\
758.493154810461	-892.429780757502	-19.1691483953323\\
755.6958543451	-893.023248207762	-11.5934677470809\\
754.244712926483	-893.828700730822	-3.66552544791229\\
754.183822752303	-894.821665059348	4.37379198714579\\
755.515033939689	-895.971970474682	12.28021396592\\
758.197898310339	-897.244665528862	19.8135078574278\\
762.150898387946	-898.60108002668	26.7447783388064\\
767.253924265465	-900	32.8634222638713\\
832.746075734535	-900	-32.8634222638713\\
827.323581360059	-895.971970474682	-37.3057482115261\\
821.070873792357	-892.06633058821	-40.6145578773931\\
814.177938386851	-888.401751232185	-42.6893147541135\\
806.854213497843	-885.089578795972	-43.4669784038657\\
799.322226800103	-882.230451963007	-42.9239199101688\\
791.810833898072	-879.91124385532	-41.076639830553\\
784.54826466413	-878.202422437689	-37.9812668354685\\
777.755188589413	-877.155909384182	-33.7318522670366\\
771.638009852989	-876.803502464369	-28.4575124366117\\
766.382595835322	-877.155909384182	-22.3185054909965\\
762.148629631972	-878.202422437689	-15.501362049746\\
759.064758163537	-879.91124385532	-8.21321756668173\\
757.224683304071	-882.230451963007	-0.67551862394242\\
756.684314797056	-885.089578795972	6.88270561035646\\
757.460071466138	-888.401751232185	14.2318023175018\\
759.528382337479	-892.06633058821	21.1484729128692\\
762.826402831869	-895.971970474682	27.4225578604228\\
767.253924265465	-900	32.8634222638713\\
832.746075734535	-900	-32.8634222638713\\
828.593114442585	-893.828700730822	-36.0319393815607\\
823.57136583711	-887.844913267111	-38.1056442541824\\
817.833413208362	-882.230451963007	-39.0215284085273\\
811.55360134342	-877.155909384182	-38.7517631680251\\
804.922739148062	-872.775472939051	-37.3045452130008\\
798.142302014717	-869.222239972392	-34.7238475286902\\
791.418310094614	-866.604173669874	-31.0880833083351\\
784.955068479742	-865.000822651293	-26.5077234079854\\
778.94895949601	-864.460903926014	-21.1219397454393\\
773.582475725651	-865.000822651293	-15.0943766319452\\
769.018675062456	-866.604173669874	-8.60817852261264\\
765.396226280182	-869.222239972392	-1.86042526481899\\
762.82519565203	-872.775472939051	4.94385607322558\\
761.383702642632	-877.155909384182	11.5979208461971\\
761.115546287648	-882.230451963007	17.899588663088\\
762.028874382232	-887.84491326711	23.6573865360799\\
764.095935914394	-893.828700730822	28.6963666903882\\
767.253924265465	-900	32.8634222638713\\
832.746075734535	-900	-32.8634222638713\\
830.303551737647	-892.429780757502	-34.3157413875562\\
826.940269655547	-885.089578795972	-34.7253940737832\\
822.758421112398	-878.202422437689	-34.0799332329756\\
817.885069460065	-871.97757444353	-32.3989708661624\\
812.46828902247	-866.604173669874	-29.7335821642511\\
806.672665932186	-862.245488180154	-26.1647536141976\\
800.674297264084	-859.033954427376	-21.8009222655809\\
794.655440414824	-857.067153239503	-16.7746809257234\\
788.798975304082	-856.404844875378	-11.238749394336\\
783.282847660733	-857.067153239503	-5.36133414968327\\
778.274662231926	-859.033954427376	0.67898252014159\\
773.92659019765	-862.245488180154	6.69866864967368\\
770.370745526437	-866.604173669874	12.5148191219753\\
767.715170759277	-871.97757444353	17.9507131480598\\
766.040554191684	-878.202422437689	22.8411838386396\\
765.397778200669	-885.089578795972	27.0376367164791\\
765.806373209456	-892.429780757502	30.4125646843927\\
767.253924265465	-900	32.8634222638713\\
832.746075734535	-900	-32.8634222638713\\
832.248589264095	-891.943940949364	-32.3641530359744\\
830.771245727439	-884.13266117642	-30.8815153951312\\
828.358933460357	-876.803502464369	-28.4605585358076\\
825.084949350394	-870.179157591944	-25.1748420071111\\
821.048771748016	-864.460903926014	-21.1242006431132\\
816.373037867268	-859.822487710641	-16.4317111319356\\
811.199817516079	-856.404844875378	-11.2399523928612\\
805.686296377045	-854.311818768364	-5.70667338802007\\
800	-853.607004928738	0\\
794.313703622955	-854.311818768364	5.70667338802007\\
788.800182483921	-856.404844875378	11.2399523928612\\
783.626962132732	-859.822487710641	16.4317111319356\\
778.951228251984	-864.460903926014	21.1242006431132\\
774.915050649606	-870.179157591944	25.1748420071111\\
771.641066539643	-876.803502464369	28.4605585358076\\
769.228754272561	-884.13266117642	30.8815153951312\\
767.751410735905	-891.943940949364	32.3641530359744\\
767.253924265465	-900	32.8634222638713\\
832.746075734535	-900	-32.8634222638713\\
834.193626790544	-892.429780757502	-30.4125646843927\\
834.602221799331	-885.089578795972	-27.0376367164791\\
833.959445808316	-878.202422437689	-22.8411838386396\\
832.284829240723	-871.97757444353	-17.9507131480598\\
829.629254473563	-866.604173669874	-12.5148191219753\\
826.07340980235	-862.245488180154	-6.69866864967368\\
821.725337768074	-859.033954427376	-0.67898252014159\\
816.717152339267	-857.067153239503	5.36133414968327\\
811.201024695918	-856.404844875378	11.238749394336\\
805.344559585176	-857.067153239503	16.7746809257234\\
799.325702735916	-859.033954427376	21.8009222655809\\
793.327334067814	-862.245488180154	26.1647536141976\\
787.53171097753	-866.604173669874	29.7335821642511\\
782.114930539935	-871.97757444353	32.3989708661624\\
777.241578887602	-878.202422437689	34.0799332329756\\
773.059730344453	-885.089578795972	34.7253940737832\\
769.696448262353	-892.429780757502	34.3157413875562\\
767.253924265465	-900	32.8634222638713\\
832.746075734535	-900	-32.8634222638713\\
835.904064085606	-893.828700730822	-28.6963666903882\\
837.971125617768	-887.844913267111	-23.6573865360799\\
838.884453712352	-882.230451963007	-17.899588663088\\
838.616297357368	-877.155909384182	-11.5979208461971\\
837.17480434797	-872.775472939051	-4.94385607322558\\
834.603773719818	-869.222239972392	1.86042526481899\\
830.981324937544	-866.604173669874	8.60817852261264\\
826.417524274349	-865.000822651293	15.0943766319452\\
821.05104050399	-864.460903926014	21.1219397454393\\
815.044931520258	-865.000822651293	26.5077234079854\\
808.581689905386	-866.604173669874	31.0880833083351\\
801.857697985283	-869.222239972392	34.7238475286902\\
795.077260851938	-872.775472939051	37.3045452130008\\
788.44639865658	-877.155909384182	38.7517631680251\\
782.166586791638	-882.230451963007	39.0215284085273\\
776.42863416289	-887.84491326711	38.1056442541824\\
771.406885557415	-893.828700730822	36.0319393815607\\
767.253924265465	-900	32.8634222638713\\
832.746075734535	-900	-32.8634222638713\\
837.173597168131	-895.971970474682	-27.4225578604228\\
840.471617662521	-892.06633058821	-21.1484729128692\\
842.539928533862	-888.401751232185	-14.2318023175018\\
843.315685202944	-885.089578795972	-6.88270561035646\\
842.775316695929	-882.230451963007	0.67551862394242\\
840.935241836463	-879.91124385532	8.21321756668173\\
837.851370368028	-878.202422437689	15.501362049746\\
833.617404164678	-877.155909384182	22.3185054909965\\
828.361990147011	-876.803502464369	28.4575124366117\\
822.244811410587	-877.155909384182	33.7318522670366\\
815.45173533587	-878.202422437689	37.9812668354685\\
808.189166101928	-879.91124385532	41.076639830553\\
800.677773199897	-882.230451963007	42.9239199101688\\
793.145786502157	-885.089578795972	43.4669784038657\\
785.822061613149	-888.401751232185	42.6893147541135\\
778.929126207643	-892.06633058821	40.6145578773931\\
772.676418639941	-895.971970474682	37.3057482115261\\
767.253924265465	-900	32.8634222638713\\
832.746075734535	-900	-32.8634222638713\\
837.849101612054	-898.60108002668	-26.7447783388064\\
841.802101689661	-897.244665528862	-19.8135078574278\\
844.484966060311	-895.971970474682	-12.28021396592\\
845.816177247697	-894.821665059348	-4.37379198714579\\
845.755287073517	-893.828700730822	3.66552544791229\\
844.3041456549	-893.023248207762	11.5934677470809\\
841.506845189539	-892.429780757502	19.1691483953323\\
837.44838023657	-892.06633058821	26.1623841696486\\
832.252065199908	-891.943940949364	32.3606891397753\\
826.075787482479	-892.06633058821	37.5757309456887\\
819.107210157381	-892.429780757502	41.6490531810547\\
811.558069920365	-893.023248207762	44.4568900109522\\
803.657743577484	-893.828700730822	45.9139267341387\\
795.646278546909	-894.821665059348	45.9758920270764\\
787.767099139597	-895.971970474682	44.6409031056953\\
780.259610234782	-897.244665528862	41.9495229328345\\
773.351923083864	-898.60108002668	37.9835277331424\\
767.253924265465	-900	32.8634222638713\\
832.746075734535	-900	-32.8634222638713\\
837.849101612054	-901.39891997332	-26.7447783388064\\
841.802101689661	-902.755334471138	-19.8135078574278\\
844.484966060311	-904.028029525318	-12.28021396592\\
845.816177247697	-905.178334940652	-4.37379198714579\\
845.755287073517	-906.171299269178	3.66552544791229\\
844.3041456549	-906.976751792238	11.5934677470809\\
841.506845189539	-907.570219242498	19.1691483953323\\
837.44838023657	-907.93366941179	26.1623841696486\\
832.252065199908	-908.056059050636	32.3606891397753\\
826.075787482479	-907.93366941179	37.5757309456887\\
819.107210157381	-907.570219242498	41.6490531810547\\
811.558069920365	-906.976751792238	44.4568900109522\\
803.657743577484	-906.171299269178	45.9139267341387\\
795.646278546909	-905.178334940652	45.9758920270764\\
787.767099139597	-904.028029525318	44.6409031056953\\
780.259610234782	-902.755334471138	41.9495229328345\\
773.351923083864	-901.39891997332	37.9835277331424\\
767.253924265465	-900	32.8634222638713\\
832.746075734535	-900	-32.8634222638713\\
837.173597168131	-904.028029525318	-27.4225578604228\\
840.471617662521	-907.93366941179	-21.1484729128692\\
842.539928533862	-911.598248767815	-14.2318023175018\\
843.315685202944	-914.910421204028	-6.88270561035646\\
842.775316695929	-917.769548036993	0.67551862394242\\
840.935241836463	-920.08875614468	8.21321756668173\\
837.851370368028	-921.797577562311	15.501362049746\\
833.617404164678	-922.844090615818	22.3185054909965\\
828.361990147011	-923.196497535631	28.4575124366117\\
822.244811410587	-922.844090615818	33.7318522670366\\
815.45173533587	-921.797577562311	37.9812668354685\\
808.189166101928	-920.08875614468	41.076639830553\\
800.677773199897	-917.769548036993	42.9239199101688\\
793.145786502157	-914.910421204028	43.4669784038657\\
785.822061613149	-911.598248767815	42.6893147541135\\
778.929126207643	-907.93366941179	40.6145578773931\\
772.676418639941	-904.028029525318	37.3057482115261\\
767.253924265465	-900	32.8634222638713\\
832.746075734535	-900	-32.8634222638713\\
835.904064085606	-906.171299269178	-28.6963666903882\\
837.971125617768	-912.15508673289	-23.6573865360799\\
838.884453712352	-917.769548036993	-17.899588663088\\
838.616297357368	-922.844090615818	-11.5979208461971\\
837.17480434797	-927.224527060949	-4.94385607322558\\
834.603773719818	-930.777760027608	1.860425264819\\
830.981324937544	-933.395826330126	8.60817852261265\\
826.417524274349	-934.999177348707	15.0943766319452\\
821.05104050399	-935.539096073986	21.1219397454393\\
815.044931520258	-934.999177348707	26.5077234079854\\
808.581689905386	-933.395826330126	31.0880833083351\\
801.857697985283	-930.777760027608	34.7238475286903\\
795.077260851938	-927.224527060949	37.3045452130008\\
788.44639865658	-922.844090615818	38.7517631680251\\
782.166586791638	-917.769548036993	39.0215284085273\\
776.42863416289	-912.155086732889	38.1056442541824\\
771.406885557415	-906.171299269178	36.0319393815607\\
767.253924265465	-900	32.8634222638713\\
832.746075734535	-900	-32.8634222638713\\
834.193626790544	-907.570219242498	-30.4125646843927\\
834.602221799331	-914.910421204028	-27.0376367164791\\
833.959445808316	-921.797577562311	-22.8411838386396\\
832.284829240723	-928.02242555647	-17.9507131480598\\
829.629254473563	-933.395826330126	-12.5148191219753\\
826.07340980235	-937.754511819846	-6.69866864967368\\
821.725337768074	-940.966045572624	-0.678982520141586\\
816.717152339267	-942.932846760497	5.36133414968328\\
811.201024695918	-943.595155124622	11.238749394336\\
805.344559585176	-942.932846760497	16.7746809257234\\
799.325702735916	-940.966045572624	21.8009222655809\\
793.327334067814	-937.754511819846	26.1647536141976\\
787.53171097753	-933.395826330126	29.7335821642511\\
782.114930539935	-928.02242555647	32.3989708661624\\
777.241578887602	-921.797577562311	34.0799332329756\\
773.059730344453	-914.910421204028	34.7253940737832\\
769.696448262353	-907.570219242498	34.3157413875562\\
767.253924265465	-900	32.8634222638713\\
832.746075734535	-900	-32.8634222638713\\
832.248589264095	-908.056059050636	-32.3641530359744\\
830.771245727439	-915.86733882358	-30.8815153951312\\
828.358933460357	-923.196497535631	-28.4605585358076\\
825.084949350394	-929.820842408056	-25.1748420071111\\
821.048771748016	-935.539096073986	-21.1242006431132\\
816.373037867268	-940.177512289359	-16.4317111319356\\
811.199817516079	-943.595155124622	-11.2399523928612\\
805.686296377045	-945.688181231636	-5.70667338802007\\
800	-946.392995071262	0\\
794.313703622955	-945.688181231636	5.70667338802007\\
788.800182483921	-943.595155124622	11.2399523928612\\
783.626962132732	-940.177512289359	16.4317111319356\\
778.951228251984	-935.539096073986	21.1242006431132\\
774.915050649606	-929.820842408056	25.1748420071111\\
771.641066539643	-923.196497535631	28.4605585358076\\
769.228754272561	-915.86733882358	30.8815153951312\\
767.751410735905	-908.056059050636	32.3641530359744\\
767.253924265465	-900	32.8634222638713\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
930.345446598646	-900	-30.1414280881284\\
929.884431078964	-907.427092746869	-29.6835120680488\\
928.5153922432	-914.628517038914	-28.3236775543633\\
926.279927643611	-921.385461243118	-26.103242430661\\
923.245960740856	-927.492619029016	-23.089673494581\\
919.505677084014	-932.764427497654	-19.3745365133068\\
915.172723299323	-937.040705416376	-15.0707140440642\\
910.37875399495	-940.191520244523	-10.308975554742\\
905.269431502344	-942.12113606793	-5.23400405978232\\
900	-942.770922486237	0\\
894.730568497656	-942.12113606793	5.23400405978232\\
889.62124600505	-940.191520244523	10.308975554742\\
884.827276700677	-937.040705416376	15.0707140440642\\
880.494322915986	-932.764427497654	19.3745365133068\\
876.754039259144	-927.492619029016	23.089673494581\\
873.720072356389	-921.385461243118	26.103242430661\\
871.4846077568	-914.628517038914	28.3236775543633\\
870.115568921036	-907.427092746868	29.6835120680488\\
869.654553401354	-900	30.1414280881284\\
930.345446598646	-900	-30.1414280881284\\
928.082198839739	-906.979184248125	-31.4736664968242\\
924.965687679365	-913.746309514508	-31.8495934754578\\
921.090606732101	-920.095760122261	-31.2577866730115\\
916.574698371644	-925.834611227645	-29.716227839709\\
911.555176188366	-930.78849074382	-27.2717564606337\\
906.184555823807	-934.806877548473	-23.9986465616768\\
900.626020860077	-937.767674991945	-19.9963499308445\\
895.048464569296	-939.580920742153	-15.3864743260047\\
889.621358176978	-940.191520244523	-10.3090884847009\\
884.509601564608	-939.580920742153	-4.91846620644003\\
879.868512870176	-937.767674991945	0.621601178639553\\
875.839109225161	-934.806877548473	6.14278152645155\\
872.543822020338	-930.78849074382	11.4773165659798\\
870.082776889931	-925.834611227645	16.4631191494531\\
868.530751444878	-920.095760122261	20.9486981883105\\
867.934903192964	-913.746309514508	24.7977616332689\\
868.31333668181	-906.979184248125	27.8933576392733\\
869.654553401354	-900	30.1414280881284\\
930.345446598646	-900	-30.1414280881284\\
926.497342406679	-905.689483127268	-33.0479018816238\\
921.844129873988	-911.206094188731	-34.9502318994913\\
916.527194508738	-916.382213748827	-35.7906168067634\\
910.708088701504	-921.060568033965	-35.5435219332881\\
904.56362303763	-925.099007616553	-34.2164551317597\\
898.280493997062	-928.374826553422	-31.8497386554145\\
892.049611276281	-930.78849074382	-28.5152839867699\\
886.060297093779	-932.266662222696	-24.3144068436173\\
880.494533730253	-932.764427497654	-19.3747487522049\\
875.521434089091	-932.266662222696	-13.8463987240527\\
871.29210328638	-930.78849074382	-7.89733287728592\\
867.935047398416	-928.374826553422	-1.70831056728611\\
865.552268869602	-925.099007616553	4.53261789485384\\
864.216167219792	-921.060568033965	10.635825055874\\
863.967339221515	-916.382213748827	16.4158680545585\\
864.813345387587	-911.206094188731	21.6971232092354\\
866.72848024875	-905.689483127268	26.3191222544737\\
869.654553401354	-900	30.1414280881284\\
930.345446598646	-900	-30.1414280881284\\
925.321018855602	-903.713546373434	-34.2163422018007\\
919.527224767684	-907.314258519457	-37.251610071976\\
913.140105836453	-910.692730621559	-39.1550066203385\\
906.353731438595	-913.746309514508	-39.8686981059313\\
899.374302126119	-916.382213748827	-39.3709993741101\\
892.413884326923	-918.520352708188	-37.6770327489936\\
885.683966813693	-920.095760122261	-34.8382685492974\\
879.389034724567	-921.060568033965	-30.9409611887452\\
873.720356385683	-921.385461243118	-26.1035283793549\\
868.850171719879	-921.060568033965	-20.4729530691806\\
864.926458823792	-920.095760122261	-14.2203174398134\\
862.068437728277	-918.520352708188	-7.53560466086521\\
860.362947958091	-916.382213748827	-0.621926347496622\\
859.861809956883	-913.746309514508	6.31064888323073\\
860.58025054923	-910.692730621559	13.0514782409835\\
862.496440281283	-907.314258519457	19.3957450367507\\
865.552156697673	-903.713546373434	25.1506819342968\\
869.654553401354	-900	30.1414280881284\\
930.345446598646	-900	-30.1414280881284\\
924.695110167454	-901.289701120857	-34.8380563103992\\
918.294425310152	-902.540215325777	-38.4761478205857\\
911.337873597227	-903.713546373434	-40.9451610491139\\
904.036826332292	-904.77404319368	-42.170076278416\\
896.613122141982	-905.689483127268	-42.1136750790866\\
889.292326521546	-906.432050995051	-40.7776711730271\\
882.296878141408	-906.979184248125	-38.2026583628724\\
875.839330160731	-907.314258519457	-34.4668771098396\\
870.115891907232	-907.427092746869	-29.6838372369058\\
865.300467156043	-907.314258519457	-23.998868990275\\
861.539370151507	-906.979184248125	-17.5847072533884\\
858.9468799229	-906.432050995051	-10.6362430848987\\
857.601767973954	-905.689483127268	-3.36460205247315\\
857.544904850579	-904.77404319368	4.00927071074604\\
858.778018310005	-903.713546373434	11.2613238122081\\
861.263640823751	-902.540215325777	18.171207288141\\
864.926248009525	-901.289701120857	24.5289678256983\\
869.654553401354	-900	30.1414280881284\\
930.345446598646	-900	-30.1414280881284\\
924.695110167454	-898.710298879143	-34.8380563103992\\
918.294425310152	-897.459784674223	-38.4761478205857\\
911.337873597227	-896.286453626566	-40.9451610491139\\
904.036826332292	-895.22595680632	-42.170076278416\\
896.613122141982	-894.310516872732	-42.1136750790866\\
889.292326521546	-893.567949004949	-40.7776711730271\\
882.296878141408	-893.020815751875	-38.2026583628724\\
875.839330160731	-892.685741480543	-34.4668771098396\\
870.115891907232	-892.572907253131	-29.6838372369058\\
865.300467156043	-892.685741480543	-23.998868990275\\
861.539370151507	-893.020815751875	-17.5847072533884\\
858.9468799229	-893.567949004949	-10.6362430848987\\
857.601767973954	-894.310516872732	-3.36460205247315\\
857.544904850579	-895.22595680632	4.00927071074604\\
858.778018310005	-896.286453626566	11.2613238122081\\
861.263640823751	-897.459784674223	18.171207288141\\
864.926248009525	-898.710298879143	24.5289678256983\\
869.654553401354	-900	30.1414280881284\\
930.345446598646	-900	-30.1414280881284\\
925.321018855602	-896.286453626566	-34.2163422018007\\
919.527224767684	-892.685741480543	-37.251610071976\\
913.140105836453	-889.307269378441	-39.1550066203385\\
906.353731438595	-886.253690485492	-39.8686981059313\\
899.374302126119	-883.617786251173	-39.3709993741101\\
892.413884326923	-881.479647291812	-37.6770327489936\\
885.683966813693	-879.904239877739	-34.8382685492974\\
879.389034724567	-878.939431966035	-30.9409611887452\\
873.720356385683	-878.614538756882	-26.1035283793549\\
868.850171719879	-878.939431966035	-20.4729530691806\\
864.926458823792	-879.904239877739	-14.2203174398133\\
862.068437728277	-881.479647291812	-7.53560466086521\\
860.362947958091	-883.617786251173	-0.621926347496622\\
859.861809956883	-886.253690485492	6.31064888323073\\
860.58025054923	-889.307269378441	13.0514782409835\\
862.496440281283	-892.685741480543	19.3957450367507\\
865.552156697673	-896.286453626566	25.1506819342968\\
869.654553401354	-900	30.1414280881284\\
930.345446598646	-900	-30.1414280881284\\
926.497342406679	-894.310516872732	-33.0479018816238\\
921.844129873988	-888.793905811269	-34.9502318994913\\
916.527194508738	-883.617786251173	-35.7906168067634\\
910.708088701504	-878.939431966035	-35.5435219332881\\
904.56362303763	-874.900992383447	-34.2164551317597\\
898.280493997062	-871.625173446578	-31.8497386554145\\
892.049611276281	-869.21150925618	-28.5152839867699\\
886.060297093779	-867.733337777304	-24.3144068436173\\
880.494533730253	-867.235572502346	-19.3747487522049\\
875.521434089091	-867.733337777304	-13.8463987240527\\
871.29210328638	-869.21150925618	-7.89733287728592\\
867.935047398416	-871.625173446578	-1.7083105672861\\
865.552268869602	-874.900992383447	4.53261789485385\\
864.216167219792	-878.939431966035	10.635825055874\\
863.967339221515	-883.617786251173	16.4158680545586\\
864.813345387587	-888.793905811269	21.6971232092354\\
866.72848024875	-894.310516872732	26.3191222544737\\
869.654553401354	-900	30.1414280881284\\
930.345446598646	-900	-30.1414280881284\\
928.082198839739	-893.020815751875	-31.4736664968242\\
924.965687679365	-886.253690485492	-31.8495934754578\\
921.090606732101	-879.904239877739	-31.2577866730115\\
916.574698371644	-874.165388772355	-29.716227839709\\
911.555176188366	-869.21150925618	-27.2717564606337\\
906.184555823807	-865.193122451527	-23.9986465616768\\
900.626020860077	-862.232325008055	-19.9963499308444\\
895.048464569296	-860.419079257847	-15.3864743260047\\
889.621358176978	-859.808479755477	-10.3090884847009\\
884.509601564608	-860.419079257847	-4.91846620644003\\
879.868512870176	-862.232325008055	0.621601178639557\\
875.839109225161	-865.193122451527	6.14278152645156\\
872.543822020338	-869.21150925618	11.4773165659798\\
870.082776889931	-874.165388772355	16.4631191494531\\
868.530751444878	-879.904239877739	20.9486981883105\\
867.934903192964	-886.253690485492	24.7977616332689\\
868.31333668181	-893.020815751875	27.8933576392733\\
869.654553401354	-900	30.1414280881284\\
930.345446598646	-900	-30.1414280881284\\
929.884431078964	-892.572907253132	-29.6835120680488\\
928.5153922432	-885.371482961086	-28.3236775543633\\
926.279927643611	-878.614538756882	-26.103242430661\\
923.245960740856	-872.507380970984	-23.089673494581\\
919.505677084014	-867.235572502346	-19.3745365133068\\
915.172723299323	-862.959294583624	-15.0707140440642\\
910.37875399495	-859.808479755477	-10.308975554742\\
905.269431502344	-857.87886393207	-5.23400405978232\\
900	-857.229077513763	0\\
894.730568497656	-857.87886393207	5.23400405978232\\
889.62124600505	-859.808479755477	10.308975554742\\
884.827276700677	-862.959294583624	15.0707140440642\\
880.494322915986	-867.235572502346	19.3745365133068\\
876.754039259144	-872.507380970984	23.089673494581\\
873.720072356389	-878.614538756882	26.103242430661\\
871.4846077568	-885.371482961086	28.3236775543633\\
870.115568921036	-892.572907253131	29.6835120680488\\
869.654553401354	-900	30.1414280881284\\
930.345446598646	-900	-30.1414280881284\\
931.68666331819	-893.020815751875	-27.8933576392733\\
932.065096807036	-886.253690485492	-24.7977616332689\\
931.469248555122	-879.904239877739	-20.9486981883105\\
929.917223110069	-874.165388772355	-16.4631191494531\\
927.456177979662	-869.21150925618	-11.4773165659798\\
924.160890774839	-865.193122451527	-6.14278152645156\\
920.131487129824	-862.232325008055	-0.621601178639557\\
915.490398435392	-860.419079257847	4.91846620644003\\
910.378641823022	-859.808479755477	10.3090884847009\\
904.951535430704	-860.419079257847	15.3864743260047\\
899.373979139923	-862.232325008055	19.9963499308444\\
893.815444176193	-865.193122451527	23.9986465616768\\
888.444823811634	-869.21150925618	27.2717564606337\\
883.425301628356	-874.165388772355	29.716227839709\\
878.909393267899	-879.904239877739	31.2577866730115\\
875.034312320635	-886.253690485492	31.8495934754578\\
871.917801160261	-893.020815751875	31.4736664968242\\
869.654553401354	-900	30.1414280881284\\
930.345446598646	-900	-30.1414280881284\\
933.27151975125	-894.310516872732	-26.3191222544737\\
935.186654612413	-888.793905811269	-21.6971232092354\\
936.032660778485	-883.617786251173	-16.4158680545586\\
935.783832780208	-878.939431966035	-10.635825055874\\
934.447731130398	-874.900992383447	-4.53261789485385\\
932.064952601584	-871.625173446578	1.7083105672861\\
928.70789671362	-869.21150925618	7.89733287728592\\
924.478565910909	-867.733337777304	13.8463987240527\\
919.505466269747	-867.235572502346	19.3747487522049\\
913.939702906221	-867.733337777304	24.3144068436173\\
907.950388723719	-869.21150925618	28.5152839867699\\
901.719506002938	-871.625173446578	31.8497386554145\\
895.43637696237	-874.900992383447	34.2164551317597\\
889.291911298496	-878.939431966035	35.5435219332881\\
883.472805491262	-883.617786251173	35.7906168067634\\
878.155870126012	-888.793905811269	34.9502318994913\\
873.502657593321	-894.310516872732	33.0479018816238\\
869.654553401354	-900	30.1414280881284\\
930.345446598646	-900	-30.1414280881284\\
934.447843302327	-896.286453626566	-25.1506819342968\\
937.503559718717	-892.685741480543	-19.3957450367507\\
939.41974945077	-889.307269378441	-13.0514782409835\\
940.138190043117	-886.253690485492	-6.31064888323073\\
939.637052041909	-883.617786251173	0.621926347496622\\
937.931562271723	-881.479647291812	7.53560466086521\\
935.073541176208	-879.904239877739	14.2203174398133\\
931.149828280121	-878.939431966035	20.4729530691806\\
926.279643614317	-878.614538756882	26.1035283793549\\
920.610965275433	-878.939431966035	30.9409611887452\\
914.316033186307	-879.904239877739	34.8382685492974\\
907.586115673077	-881.479647291812	37.6770327489936\\
900.625697873881	-883.617786251173	39.3709993741101\\
893.646268561405	-886.253690485492	39.8686981059313\\
886.859894163547	-889.307269378441	39.1550066203385\\
880.472775232316	-892.685741480543	37.251610071976\\
874.678981144398	-896.286453626566	34.2163422018007\\
869.654553401354	-900	30.1414280881284\\
930.345446598646	-900	-30.1414280881284\\
935.073751990475	-898.710298879143	-24.5289678256983\\
938.736359176249	-897.459784674223	-18.171207288141\\
941.221981689995	-896.286453626566	-11.2613238122081\\
942.455095149421	-895.22595680632	-4.00927071074604\\
942.398232026046	-894.310516872732	3.36460205247315\\
941.0531200771	-893.567949004949	10.6362430848987\\
938.460629848493	-893.020815751875	17.5847072533884\\
934.699532843957	-892.685741480543	23.998868990275\\
929.884108092768	-892.572907253131	29.6838372369058\\
924.160669839269	-892.685741480543	34.4668771098396\\
917.703121858592	-893.020815751875	38.2026583628724\\
910.707673478454	-893.567949004949	40.7776711730271\\
903.386877858018	-894.310516872732	42.1136750790866\\
895.963173667708	-895.22595680632	42.170076278416\\
888.662126402773	-896.286453626566	40.9451610491139\\
881.705574689848	-897.459784674223	38.4761478205857\\
875.304889832546	-898.710298879143	34.8380563103992\\
869.654553401354	-900	30.1414280881284\\
930.345446598646	-900	-30.1414280881284\\
935.073751990475	-901.289701120857	-24.5289678256983\\
938.736359176249	-902.540215325777	-18.171207288141\\
941.221981689995	-903.713546373434	-11.2613238122081\\
942.455095149421	-904.77404319368	-4.00927071074604\\
942.398232026046	-905.689483127268	3.36460205247315\\
941.0531200771	-906.432050995051	10.6362430848987\\
938.460629848493	-906.979184248125	17.5847072533884\\
934.699532843957	-907.314258519457	23.998868990275\\
929.884108092768	-907.427092746869	29.6838372369058\\
924.160669839269	-907.314258519457	34.4668771098396\\
917.703121858592	-906.979184248125	38.2026583628724\\
910.707673478454	-906.432050995051	40.7776711730271\\
903.386877858018	-905.689483127268	42.1136750790866\\
895.963173667708	-904.77404319368	42.170076278416\\
888.662126402773	-903.713546373434	40.9451610491139\\
881.705574689848	-902.540215325777	38.4761478205857\\
875.304889832546	-901.289701120857	34.8380563103992\\
869.654553401354	-900	30.1414280881284\\
930.345446598646	-900	-30.1414280881284\\
934.447843302327	-903.713546373434	-25.1506819342968\\
937.503559718717	-907.314258519457	-19.3957450367507\\
939.41974945077	-910.692730621559	-13.0514782409835\\
940.138190043117	-913.746309514508	-6.31064888323073\\
939.637052041909	-916.382213748827	0.621926347496622\\
937.931562271723	-918.520352708188	7.53560466086521\\
935.073541176208	-920.095760122261	14.2203174398134\\
931.149828280121	-921.060568033965	20.4729530691806\\
926.279643614317	-921.385461243118	26.1035283793549\\
920.610965275433	-921.060568033965	30.9409611887452\\
914.316033186307	-920.095760122261	34.8382685492974\\
907.586115673077	-918.520352708188	37.6770327489936\\
900.625697873881	-916.382213748827	39.3709993741101\\
893.646268561405	-913.746309514508	39.8686981059313\\
886.859894163547	-910.692730621559	39.1550066203385\\
880.472775232316	-907.314258519457	37.251610071976\\
874.678981144398	-903.713546373434	34.2163422018007\\
869.654553401354	-900	30.1414280881284\\
930.345446598646	-900	-30.1414280881284\\
933.27151975125	-905.689483127268	-26.3191222544737\\
935.186654612413	-911.206094188731	-21.6971232092354\\
936.032660778485	-916.382213748827	-16.4158680545585\\
935.783832780208	-921.060568033965	-10.635825055874\\
934.447731130398	-925.099007616553	-4.53261789485384\\
932.064952601584	-928.374826553422	1.70831056728611\\
928.70789671362	-930.78849074382	7.89733287728592\\
924.478565910909	-932.266662222696	13.8463987240527\\
919.505466269747	-932.764427497654	19.3747487522049\\
913.939702906221	-932.266662222696	24.3144068436173\\
907.950388723719	-930.78849074382	28.5152839867699\\
901.719506002938	-928.374826553422	31.8497386554145\\
895.43637696237	-925.099007616553	34.2164551317597\\
889.291911298496	-921.060568033965	35.5435219332881\\
883.472805491262	-916.382213748827	35.7906168067634\\
878.155870126012	-911.206094188731	34.9502318994913\\
873.502657593321	-905.689483127268	33.0479018816238\\
869.654553401354	-900	30.1414280881284\\
930.345446598646	-900	-30.1414280881284\\
931.68666331819	-906.979184248125	-27.8933576392733\\
932.065096807036	-913.746309514508	-24.7977616332689\\
931.469248555122	-920.095760122261	-20.9486981883105\\
929.917223110069	-925.834611227645	-16.4631191494531\\
927.456177979662	-930.78849074382	-11.4773165659798\\
924.160890774839	-934.806877548473	-6.14278152645155\\
920.131487129824	-937.767674991945	-0.621601178639553\\
915.490398435392	-939.580920742153	4.91846620644003\\
910.378641823022	-940.191520244523	10.3090884847009\\
904.951535430704	-939.580920742153	15.3864743260047\\
899.373979139923	-937.767674991945	19.9963499308445\\
893.815444176193	-934.806877548473	23.9986465616768\\
888.444823811634	-930.78849074382	27.2717564606337\\
883.425301628356	-925.834611227645	29.716227839709\\
878.909393267899	-920.095760122261	31.2577866730115\\
875.034312320635	-913.746309514508	31.8495934754578\\
871.917801160261	-906.979184248125	31.4736664968242\\
869.654553401354	-900	30.1414280881284\\
930.345446598646	-900	-30.1414280881284\\
929.884431078964	-907.427092746869	-29.6835120680488\\
928.5153922432	-914.628517038914	-28.3236775543633\\
926.279927643611	-921.385461243118	-26.103242430661\\
923.245960740856	-927.492619029016	-23.089673494581\\
919.505677084014	-932.764427497654	-19.3745365133068\\
915.172723299323	-937.040705416376	-15.0707140440642\\
910.37875399495	-940.191520244523	-10.308975554742\\
905.269431502344	-942.12113606793	-5.23400405978232\\
900	-942.770922486237	0\\
894.730568497656	-942.12113606793	5.23400405978232\\
889.62124600505	-940.191520244523	10.308975554742\\
884.827276700677	-937.040705416376	15.0707140440642\\
880.494322915986	-932.764427497654	19.3745365133068\\
876.754039259144	-927.492619029016	23.089673494581\\
873.720072356389	-921.385461243118	26.103242430661\\
871.4846077568	-914.628517038914	28.3236775543633\\
870.115568921036	-907.427092746868	29.6835120680488\\
869.654553401354	-900	30.1414280881284\\
};
\node[right, align=left]
at (axis cs:-350,-900) {$K_{99990}$ to $K_{1e5}$};

\addplot[%
surf,
fill=mycolor1, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
450.00000257448	143.033148291193	0\\
457.472630327944	142.379377626638	0\\
464.718205990226	140.437931017896	0\\
471.516576411267	137.267798337756	0\\
477.661176545965	132.96530246354	0\\
482.965305828544	127.661172555216	0\\
487.267800974773	121.516571916032	0\\
490.4379328468	114.718201127089	0\\
492.379378591859	107.472625244669	0\\
493.033148363404	99.9999974255199	0\\
492.379377697752	92.5273696845955	0\\
490.437931085752	85.2817940344713	0\\
487.267798400293	78.4834236248381	0\\
482.965302518857	72.3388235004512	0\\
477.661172601633	67.0346942267724	0\\
471.516571952137	62.7321990877635	0\\
464.718201151786	59.5620672210557	0\\
457.472625257208	57.6206214792549	0\\
449.99999742552	56.9668517088066	0\\
450.00000257448	143.033148291193	0\\
457.021975729931	142.379377653598	-2.55578922863616\\
463.830589706119	140.437931070998	-5.03392209485197\\
470.218968212703	137.267798415386	-7.35910178550319\\
475.993003601436	132.965302563339	-9.46067889228708\\
480.977254728833	127.661172674153	-11.2747980582633\\
485.020277646542	121.516572050491	-12.7463381905624\\
487.999227149077	114.718201272986	-13.8305872868995\\
489.823589363223	107.47262539757	-14.494600987139\\
490.437931966276	99.99999758078	-14.7182035710064\\
489.823588469115	92.5273698374969	-14.494600987139\\
487.999225388028	85.2817941803681	-13.8305872868995\\
485.020275072062	78.4834237592973	-12.7463381905624\\
480.977251419145	72.3388236193874	-11.2747980582633\\
475.992999657103	67.0346943265717	-9.46067889228708\\
470.218963753573	62.7321991653936	-7.35910178550319\\
463.830584867679	59.5620672741578	-5.03392209485197\\
457.021970659195	57.6206215062155	-2.55578922863616\\
449.99999742552	56.9668517088066	0\\
450.00000257448	143.033148291193	0\\
455.724367531367	142.379377731228	-4.80331255686703\\
461.274800477483	140.4379312239	-9.46067889228708\\
466.482654316415	137.267798638913	-13.8305872868995\\
471.189691044569	132.9653028507	-17.7802602854143\\
475.252889732834	127.661173016616	-21.1896890724027\\
478.548792145146	121.516572437651	-23.9552798794261\\
480.977253954513	114.718201693079	-25.9930016292697\\
482.46448757772	107.472625837832	-27.2409391777014\\
482.9653041737	99.9999980278338	-27.661174573799\\
482.464486683612	92.5273702777589	-27.2409391777014\\
480.977252193465	85.2817946004613	-25.9930016292697\\
478.548789570666	78.4834241464573	-23.9552798794261\\
475.252886423146	72.3388239618504	-21.1896890724027\\
471.189687100236	67.0346946139323	-17.7802602854143\\
466.482649857285	62.7321993889205	-13.8305872868995\\
461.274795639043	59.5620674270592	-9.46067889228708\\
455.724362460631	57.6206215838456	-4.80331255686703\\
449.99999742552	56.9668517088066	0\\
450.00000257448	143.033148291193	0\\
453.736316431656	142.379377850164	-6.47148550139631\\
457.359104204723	140.437931458158	-12.7463381905624\\
460.758289320416	137.267798981376	-18.6338998437665\\
463.830589259066	132.965303290962	-23.9552798794261\\
466.482653741694	127.6611735413	-28.5487908579059\\
468.633901131007	121.516573030814	-32.2748612725534\\
470.218966863662	114.718202336699	-35.0202763593022\\
471.189689519456	107.472626512353	-36.7016180699885\\
471.516574181702	99.9999987127599	-37.267799687533\\
471.189688625349	92.5273709522795	-36.7016180699885\\
470.218965102614	85.2817952440813	-35.0202763593022\\
468.633898556526	78.4834247396207	-32.2748612725534\\
466.482650432006	72.3388244865343	-28.5487908579059\\
463.830585314733	67.0346950541943	-23.9552798794261\\
460.758284861286	62.7321997313835	-18.6338998437665\\
457.359099366283	59.5620676613178	-12.7463381905624\\
453.73631136092	57.6206217027818	-6.47148550139631\\
449.99999742552	56.9668517088066	0\\
450.00000257448	143.033148291193	0\\
451.297610733932	142.379377996061	-7.35910178550319\\
452.555791647856	140.437931745519	-14.494600987139\\
453.736316125853	137.26779940147	-21.1896890724027\\
454.803314529033	132.965303831023	-27.2409391777014\\
455.724366650843	127.66117418492	-32.464487130666\\
456.471486788636	121.516573758437	-36.7016180699885\\
457.021974075087	114.718203126216	-39.8235889161692\\
457.359102232557	107.472627339774	-41.7355401648404\\
457.472627792576	99.9999995529462	-42.3793781448054\\
457.359101338449	92.5273717797015	-41.7355401648404\\
457.021972314039	85.2817960335981	-39.8235889161692\\
456.471484214156	78.4834254672434	-36.7016180699885\\
455.724363341155	72.3388251301543	-32.464487130666\\
454.803310584701	67.0346955942557	-27.2409391777014\\
453.736311666723	62.7322001514767	-21.1896890724027\\
452.555786809416	59.5620679486784	-14.494600987139\\
451.297605663196	57.6206218486786	-7.35910178550319\\
449.99999742552	56.9668517088066	0\\
450.00000257448	143.033148291193	0\\
448.702394336804	142.379378151321	-7.35910178550319\\
447.444213190584	140.437932051322	-14.494600987139\\
446.263688333277	137.267799848523	-21.1896890724027\\
445.196689415299	132.965304405744	-27.2409391777014\\
444.275636658845	127.661174869846	-32.464487130666\\
443.528515785844	121.516574532757	-36.7016180699885\\
442.978027685961	114.718203966402	-39.8235889161692\\
442.640898661551	107.472628220299	-41.7355401648404\\
442.527372207424	100.000000447054	-42.3793781448054\\
442.640897767443	92.5273726602255	-41.7355401648404\\
442.978025924913	85.2817968737844	-39.8235889161692\\
443.528513211364	78.4834262415632	-36.7016180699885\\
444.275633349157	72.3388258150805	-32.464487130666\\
445.196685470967	67.034696168977	-27.2409391777014\\
446.263683874147	62.7322005985305	-21.1896890724027\\
447.444208352144	59.5620682544812	-14.494600987139\\
448.702389266068	57.6206220039387	-7.35910178550319\\
449.99999742552	56.9668517088066	0\\
450.00000257448	143.033148291193	0\\
446.26368863908	142.379378297218	-6.47148550139631\\
442.640900633717	140.437932338682	-12.7463381905624\\
439.241715138714	137.267800268616	-18.6338998437665\\
436.169414685267	132.965304945806	-23.9552798794261\\
433.517349567994	127.661175513466	-28.5487908579059\\
431.366101443474	121.516575260379	-32.2748612725534\\
429.781034897386	114.718204755919	-35.0202763593022\\
428.810311374651	107.472629047721	-36.7016180699885\\
428.483425818298	100.00000128724	-37.267799687533\\
428.810310480544	92.5273734876475	-36.7016180699885\\
429.781033136338	85.2817976633012	-35.0202763593022\\
431.366098868993	78.4834269691859	-32.2748612725534\\
433.517346258306	72.3388264587005	-28.5487908579059\\
436.169410740934	67.0346967090383	-23.9552798794261\\
439.241710679584	62.7322010186236	-18.6338998437665\\
442.640895795277	59.5620685418418	-12.7463381905624\\
446.263683568344	57.6206221498355	-6.47148550139631\\
449.99999742552	56.9668517088066	0\\
450.00000257448	143.033148291193	0\\
444.275637539369	142.379378416154	-4.80331255686702\\
438.725204360957	140.437932572941	-9.46067889228707\\
433.517350142715	137.26780061108	-13.8305872868995\\
428.810312899764	132.965305386068	-17.7802602854143\\
424.747113576854	127.66117603815	-21.1896890724027\\
421.451210429334	121.516575853543	-23.9552798794261\\
419.022747806535	114.718205399539	-25.9930016292697\\
417.535513316388	107.472629722241	-27.2409391777014\\
417.0346958263	100.000001972166	-27.661174573799\\
417.53551242228	92.527374162168	-27.2409391777014\\
419.022746045487	85.2817983069213	-25.9930016292697\\
421.451207854854	78.4834275623493	-23.9552798794261\\
424.747110267166	72.3388269833843	-21.1896890724027\\
428.810308955431	67.0346971493003	-17.7802602854143\\
433.517345683585	62.7322013610867	-13.8305872868995\\
438.725199522517	59.5620687761004	-9.46067889228707\\
444.275632468633	57.6206222687717	-4.80331255686702\\
449.99999742552	56.9668517088066	0\\
450.00000257448	143.033148291193	0\\
442.978029340805	142.379378493784	-2.55578922863616\\
436.169415132321	140.437932725842	-5.03392209485197\\
429.781036246427	137.267800834606	-7.35910178550319\\
424.007000342897	132.965305673428	-9.46067889228707\\
419.022748580855	127.661176380613	-11.2747980582633\\
414.979724927938	121.516576240703	-12.7463381905624\\
412.000774611972	114.718205819632	-13.8305872868995\\
410.176411530885	107.472630162503	-14.494600987139\\
409.562068033724	100.00000241922	-14.7182035710064\\
410.176410636777	92.5273746024301	-14.494600987139\\
412.000772850923	85.2817987270144	-13.8305872868995\\
414.979722353458	78.4834279495092	-12.7463381905624\\
419.022745271167	72.3388273258474	-11.2747980582633\\
424.006996398564	67.0346974366609	-9.46067889228707\\
429.781031787297	62.7322015846136	-7.35910178550319\\
436.169410293881	59.5620689290018	-5.03392209485197\\
442.978024270069	57.6206223464018	-2.55578922863616\\
449.99999742552	56.9668517088066	0\\
450.00000257448	143.033148291193	0\\
442.527374742792	142.379378520745	0\\
435.281798848214	140.437932778944	0\\
428.483428047863	137.267800912236	0\\
422.338827398367	132.965305773228	0\\
417.034697481143	127.661176499549	0\\
412.732201599707	121.516576375162	0\\
409.562068914248	114.718205965529	0\\
407.620622302248	107.472630315405	0\\
406.966851636596	100.00000257448	0\\
407.620621408141	92.5273747553315	0\\
409.5620671532	85.2817988729112	0\\
412.732199025227	78.4834280839685	0\\
417.034694171456	72.3388274447836	0\\
422.338823454035	67.0346975364602	0\\
428.483423588733	62.7322016622436	0\\
435.281794009774	59.5620689821039	0\\
442.527369672056	57.6206223733624	0\\
449.99999742552	56.9668517088066	0\\
450.00000257448	143.033148291193	0\\
442.978029340805	142.379378493784	2.55578922863616\\
436.169415132321	140.437932725842	5.03392209485197\\
429.781036246427	137.267800834606	7.35910178550319\\
424.007000342897	132.965305673428	9.46067889228707\\
419.022748580855	127.661176380613	11.2747980582633\\
414.979724927938	121.516576240703	12.7463381905624\\
412.000774611972	114.718205819632	13.8305872868995\\
410.176411530885	107.472630162503	14.494600987139\\
409.562068033724	100.00000241922	14.7182035710064\\
410.176410636777	92.5273746024301	14.494600987139\\
412.000772850923	85.2817987270144	13.8305872868995\\
414.979722353458	78.4834279495092	12.7463381905624\\
419.022745271167	72.3388273258474	11.2747980582633\\
424.006996398564	67.0346974366609	9.46067889228707\\
429.781031787297	62.7322015846136	7.35910178550319\\
436.169410293881	59.5620689290018	5.03392209485197\\
442.978024270069	57.6206223464018	2.55578922863616\\
449.99999742552	56.9668517088066	0\\
450.00000257448	143.033148291193	0\\
444.275637539369	142.379378416154	4.80331255686702\\
438.725204360957	140.437932572941	9.46067889228707\\
433.517350142715	137.26780061108	13.8305872868995\\
428.810312899764	132.965305386068	17.7802602854143\\
424.747113576854	127.66117603815	21.1896890724027\\
421.451210429334	121.516575853543	23.9552798794261\\
419.022747806535	114.718205399539	25.9930016292697\\
417.535513316388	107.472629722241	27.2409391777014\\
417.0346958263	100.000001972166	27.661174573799\\
417.53551242228	92.527374162168	27.2409391777014\\
419.022746045487	85.2817983069213	25.9930016292697\\
421.451207854854	78.4834275623493	23.9552798794261\\
424.747110267166	72.3388269833843	21.1896890724027\\
428.810308955431	67.0346971493003	17.7802602854143\\
433.517345683585	62.7322013610867	13.8305872868995\\
438.725199522517	59.5620687761004	9.46067889228707\\
444.275632468633	57.6206222687717	4.80331255686702\\
449.99999742552	56.9668517088066	0\\
450.00000257448	143.033148291193	0\\
446.26368863908	142.379378297218	6.47148550139631\\
442.640900633717	140.437932338682	12.7463381905624\\
439.241715138714	137.267800268616	18.6338998437665\\
436.169414685267	132.965304945806	23.9552798794261\\
433.517349567994	127.661175513466	28.5487908579059\\
431.366101443474	121.516575260379	32.2748612725534\\
429.781034897386	114.718204755919	35.0202763593022\\
428.810311374651	107.472629047721	36.7016180699885\\
428.483425818298	100.00000128724	37.267799687533\\
428.810310480544	92.5273734876475	36.7016180699885\\
429.781033136338	85.2817976633012	35.0202763593022\\
431.366098868993	78.4834269691859	32.2748612725534\\
433.517346258306	72.3388264587005	28.5487908579059\\
436.169410740934	67.0346967090383	23.9552798794261\\
439.241710679584	62.7322010186236	18.6338998437665\\
442.640895795277	59.5620685418418	12.7463381905624\\
446.263683568344	57.6206221498355	6.47148550139631\\
449.99999742552	56.9668517088066	0\\
450.00000257448	143.033148291193	0\\
448.702394336804	142.379378151321	7.35910178550319\\
447.444213190584	140.437932051322	14.494600987139\\
446.263688333277	137.267799848523	21.1896890724027\\
445.196689415299	132.965304405744	27.2409391777014\\
444.275636658845	127.661174869846	32.464487130666\\
443.528515785844	121.516574532757	36.7016180699885\\
442.978027685961	114.718203966402	39.8235889161692\\
442.640898661551	107.472628220299	41.7355401648404\\
442.527372207424	100.000000447054	42.3793781448054\\
442.640897767443	92.5273726602255	41.7355401648404\\
442.978025924913	85.2817968737844	39.8235889161692\\
443.528513211364	78.4834262415632	36.7016180699885\\
444.275633349157	72.3388258150805	32.464487130666\\
445.196685470967	67.034696168977	27.2409391777014\\
446.263683874147	62.7322005985305	21.1896890724027\\
447.444208352144	59.5620682544812	14.494600987139\\
448.702389266068	57.6206220039387	7.35910178550319\\
449.99999742552	56.9668517088066	0\\
450.00000257448	143.033148291193	0\\
451.297610733932	142.379377996061	7.35910178550319\\
452.555791647856	140.437931745519	14.494600987139\\
453.736316125853	137.26779940147	21.1896890724027\\
454.803314529033	132.965303831023	27.2409391777014\\
455.724366650843	127.66117418492	32.464487130666\\
456.471486788636	121.516573758437	36.7016180699885\\
457.021974075087	114.718203126216	39.8235889161692\\
457.359102232557	107.472627339774	41.7355401648404\\
457.472627792576	99.9999995529462	42.3793781448054\\
457.359101338449	92.5273717797015	41.7355401648404\\
457.021972314039	85.2817960335981	39.8235889161692\\
456.471484214156	78.4834254672434	36.7016180699885\\
455.724363341155	72.3388251301543	32.464487130666\\
454.803310584701	67.0346955942557	27.2409391777014\\
453.736311666723	62.7322001514767	21.1896890724027\\
452.555786809416	59.5620679486784	14.494600987139\\
451.297605663196	57.6206218486786	7.35910178550319\\
449.99999742552	56.9668517088066	0\\
450.00000257448	143.033148291193	0\\
453.736316431656	142.379377850164	6.47148550139631\\
457.359104204723	140.437931458158	12.7463381905624\\
460.758289320416	137.267798981376	18.6338998437665\\
463.830589259066	132.965303290962	23.9552798794261\\
466.482653741694	127.6611735413	28.5487908579059\\
468.633901131007	121.516573030814	32.2748612725534\\
470.218966863662	114.718202336699	35.0202763593022\\
471.189689519456	107.472626512353	36.7016180699885\\
471.516574181702	99.9999987127599	37.267799687533\\
471.189688625349	92.5273709522795	36.7016180699885\\
470.218965102614	85.2817952440813	35.0202763593022\\
468.633898556526	78.4834247396207	32.2748612725534\\
466.482650432006	72.3388244865343	28.5487908579059\\
463.830585314733	67.0346950541943	23.9552798794261\\
460.758284861286	62.7321997313835	18.6338998437665\\
457.359099366283	59.5620676613178	12.7463381905624\\
453.73631136092	57.6206217027818	6.47148550139631\\
449.99999742552	56.9668517088066	0\\
450.00000257448	143.033148291193	0\\
455.724367531367	142.379377731228	4.80331255686703\\
461.274800477483	140.4379312239	9.46067889228708\\
466.482654316415	137.267798638913	13.8305872868995\\
471.189691044569	132.9653028507	17.7802602854143\\
475.252889732834	127.661173016616	21.1896890724027\\
478.548792145146	121.516572437651	23.9552798794261\\
480.977253954513	114.718201693079	25.9930016292697\\
482.46448757772	107.472625837832	27.2409391777014\\
482.9653041737	99.9999980278338	27.661174573799\\
482.464486683612	92.5273702777589	27.2409391777014\\
480.977252193465	85.2817946004613	25.9930016292697\\
478.548789570666	78.4834241464573	23.9552798794261\\
475.252886423146	72.3388239618504	21.1896890724027\\
471.189687100236	67.0346946139323	17.7802602854143\\
466.482649857285	62.7321993889205	13.8305872868995\\
461.274795639043	59.5620674270592	9.46067889228708\\
455.724362460631	57.6206215838456	4.80331255686703\\
449.99999742552	56.9668517088066	0\\
450.00000257448	143.033148291193	0\\
457.021975729931	142.379377653598	2.55578922863616\\
463.830589706119	140.437931070998	5.03392209485197\\
470.218968212703	137.267798415386	7.35910178550319\\
475.993003601436	132.965302563339	9.46067889228708\\
480.977254728833	127.661172674153	11.2747980582633\\
485.020277646542	121.516572050491	12.7463381905624\\
487.999227149077	114.718201272986	13.8305872868995\\
489.823589363223	107.47262539757	14.494600987139\\
490.437931966276	99.99999758078	14.7182035710064\\
489.823588469115	92.5273698374969	14.494600987139\\
487.999225388028	85.2817941803681	13.8305872868995\\
485.020275072062	78.4834237592973	12.7463381905624\\
480.977251419145	72.3388236193874	11.2747980582633\\
475.992999657103	67.0346943265717	9.46067889228708\\
470.218963753573	62.7321991653936	7.35910178550319\\
463.830584867679	59.5620672741578	5.03392209485197\\
457.021970659195	57.6206215062155	2.55578922863616\\
449.99999742552	56.9668517088066	0\\
450.00000257448	143.033148291193	0\\
457.472630327944	142.379377626638	0\\
464.718205990226	140.437931017896	0\\
471.516576411267	137.267798337756	0\\
477.661176545965	132.96530246354	0\\
482.965305828544	127.661172555216	0\\
487.267800974773	121.516571916032	0\\
490.4379328468	114.718201127089	0\\
492.379378591859	107.472625244669	0\\
493.033148363404	99.9999974255199	0\\
492.379377697752	92.5273696845955	0\\
490.437931085752	85.2817940344713	0\\
487.267798400293	78.4834236248381	0\\
482.965302518857	72.3388235004512	0\\
477.661172601633	67.0346942267724	0\\
471.516571952137	62.7321990877635	0\\
464.718201151786	59.5620672210557	0\\
457.472625257208	57.6206214792549	0\\
449.99999742552	56.9668517088066	0\\
};
\node[right, align=left]
at (axis cs:-350,100) {Mean};
\end{axis}
\end{tikzpicture}%

==> 3D_iso_ortho_scl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.813\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
clip=false,
xmin=-233.333333333333,
xmax=946.47897870064,
ymin=-945.88248102379,
ymax=143.033148291194,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
30.4336590841974	0	-30.4336590841974\\
35.5336534185432	0	-24.4089534187527\\
39.5539756746629	0	-17.6425940552057\\
42.3724703951854	0	-10.3401733988746\\
43.9034990442547	0	-2.72357180619887\\
44.1005420911069	0	4.97578413761436\\
42.9576124824718	0	12.5239533982744\\
40.5094375561576	0	19.6915886723541\\
36.830403868464	0	26.260904989049\\
32.0322969963108	0	32.0322969963108\\
26.260904989049	0	36.830403868464\\
19.6915886723541	0	40.5094375561576\\
12.5239533982744	0	42.9576124824718\\
4.97578413761436	0	44.1005420911069\\
-2.72357180619887	0	43.9034990442547\\
-10.3401733988746	0	42.3724703951854\\
-17.6425940552057	0	39.5539756746629\\
-24.4089534187527	0	35.5336534185432\\
-30.4336590841974	0	30.4336590841974\\
30.4336590841974	0	-30.4336590841974\\
35.198202667778	-2.55690727985232	-24.7444041695179\\
38.8932666744482	-5.03612422586384	-18.3033030554203\\
41.4065784541579	-7.3623210856743	-11.306065339902\\
42.6617723002776	-9.46481754481078	-3.96529855017594\\
42.6207097829519	-11.279730312277	3.49595182945938\\
41.2846385659909	-12.7519141820235	10.8509794817936\\
38.6941544972374	-13.8366375921293	17.876305613434\\
34.9279681242723	-14.5009417706746	24.3584692448573\\
30.1005131142559	-14.7246421713486	30.1005131142559\\
24.3584692448573	-14.5009417706746	34.9279681242723\\
17.876305613434	-13.8366375921293	38.6941544972374\\
10.8509794817936	-12.7519141820235	41.2846385659909\\
3.49595182945938	-11.279730312277	42.6207097829519\\
-3.96529855017594	-9.46481754481078	42.6617723002776\\
-11.306065339902	-7.3623210856743	41.4065784541579\\
-18.3033030554203	-5.03612422586384	38.8932666744482\\
-24.7444041695179	-2.55690727985232	35.198202667778\\
-30.4336590841974	0	30.4336590841974\\
30.4336590841974	0	-30.4336590841974\\
34.2323107267506	-4.80541380582199	-25.7102961105454\\
36.9908309302565	-9.46481754481078	-20.205738799612\\
38.6254034542103	-13.8366375921293	-14.0872403398497\\
39.0863626396051	-17.7880384078874	-7.54070821084853\\
38.3597024748493	-21.1989586778036	-0.765055478643234\\
36.4675021613412	-23.9657593154854	6.03384307714389\\
33.4672552481073	-26.0043724836256	12.6494063643039\\
29.450122719408	-27.2528559526982	18.880623839993\\
24.5381631143606	-27.6732751842586	24.5381631143606\\
18.880623839993	-27.2528559526982	29.450122719408\\
12.6494063643039	-26.0043724836256	33.4672552481073\\
6.03384307714389	-23.9657593154854	36.4675021613412\\
-0.765055478643234	-21.1989586778036	38.3597024748493\\
-7.54070821084853	-17.7880384078874	39.0863626396051\\
-14.0872403398497	-13.8366375921293	38.6254034542103\\
-20.205738799612	-9.46481754481078	36.9908309302565\\
-25.7102961105454	-4.80541380582199	34.2323107267506\\
-30.4336590841974	0	30.4336590841974\\
30.4336590841974	0	-30.4336590841974\\
32.7524784185956	-6.47431650645498	-27.1901284187003\\
34.0761302697986	-12.7519141820235	-23.12043946007\\
34.3643961461077	-18.6420513979513	-18.3482476479523\\
33.6085172347408	-23.9657593154854	-13.0185536157128\\
31.8314605339266	-28.5612797634779	-7.29329741956595\\
29.0872210122852	-32.288980178562	-1.34643807191213\\
25.4591809990296	-35.0355962699329	4.6413321152262\\
21.0575766540857	-36.7176734975089	10.4880777746708\\
16.0161484981554	-37.2841027959025	16.0161484981554\\
10.4880777746708	-36.7176734975089	21.0575766540857\\
4.6413321152262	-35.0355962699329	25.4591809990296\\
-1.34643807191213	-32.288980178562	29.0872210122852\\
-7.29329741956595	-28.5612797634779	31.8314605339266\\
-13.0185536157128	-23.9657593154854	33.6085172347408\\
-18.3482476479523	-18.6420513979513	34.3643961461077\\
-23.12043946007	-12.7519141820235	34.0761302697986\\
-27.1901284187003	-6.47431650645498	32.7524784185956\\
-30.4336590841974	0	30.4336590841974\\
30.4336590841974	0	-30.4336590841974\\
30.9371953596754	-7.3623210856743	-29.0054114776205\\
30.500720609126	-14.5009417706746	-26.6958491207426\\
29.1374968969776	-21.1989586778036	-23.5751468970823\\
26.8889450858994	-27.2528559526982	-19.7381257645542\\
23.8233862848489	-32.4786889900805	-15.3013716686436\\
20.0339659467483	-36.7176734975089	-10.399693137449\\
15.6358236910318	-39.8410100757548	-5.18202519277165\\
10.7625948445718	-41.7537977233728	0.19309596515681\\
5.56234999989525	-42.3979173556071	5.56234999989525\\
0.19309596515681	-41.7537977233728	10.7625948445718\\
-5.18202519277165	-39.8410100757548	15.6358236910318\\
-10.399693137449	-36.7176734975089	20.0339659467483\\
-15.3013716686436	-32.4786889900805	23.8233862848489\\
-19.7381257645542	-27.2528559526982	26.8889450858994\\
-23.5751468970823	-21.1989586778036	29.1374968969776\\
-26.6958491207426	-14.5009417706746	30.500720609126\\
-29.0054114776205	-7.3623210856743	30.9371953596754\\
-30.4336590841974	0	30.4336590841974\\
30.4336590841974	0	-30.4336590841974\\
29.0054114776205	-7.3623210856743	-30.9371953596754\\
26.6958491207426	-14.5009417706746	-30.500720609126\\
23.5751468970823	-21.1989586778036	-29.1374968969776\\
19.7381257645542	-27.2528559526982	-26.8889450858994\\
15.3013716686436	-32.4786889900805	-23.8233862848489\\
10.399693137449	-36.7176734975089	-20.0339659467483\\
5.18202519277165	-39.8410100757548	-15.6358236910318\\
-0.193095965156813	-41.7537977233728	-10.7625948445718\\
-5.56234999989526	-42.3979173556071	-5.56234999989526\\
-10.7625948445718	-41.7537977233728	-0.193095965156813\\
-15.6358236910318	-39.8410100757548	5.18202519277165\\
-20.0339659467483	-36.7176734975089	10.399693137449\\
-23.8233862848489	-32.4786889900805	15.3013716686436\\
-26.8889450858994	-27.2528559526982	19.7381257645542\\
-29.1374968969776	-21.1989586778036	23.5751468970823\\
-30.500720609126	-14.5009417706746	26.6958491207426\\
-30.9371953596754	-7.3623210856743	29.0054114776205\\
-30.4336590841974	0	30.4336590841974\\
30.4336590841974	0	-30.4336590841974\\
27.1901284187003	-6.47431650645498	-32.7524784185956\\
23.12043946007	-12.7519141820235	-34.0761302697986\\
18.3482476479523	-18.6420513979513	-34.3643961461077\\
13.0185536157128	-23.9657593154854	-33.6085172347408\\
7.29329741956595	-28.5612797634779	-31.8314605339266\\
1.34643807191212	-32.288980178562	-29.0872210122852\\
-4.64133211522621	-35.0355962699328	-25.4591809990297\\
-10.4880777746708	-36.7176734975089	-21.0575766540858\\
-16.0161484981554	-37.2841027959025	-16.0161484981554\\
-21.0575766540858	-36.7176734975089	-10.4880777746708\\
-25.4591809990297	-35.0355962699328	-4.64133211522621\\
-29.0872210122852	-32.288980178562	1.34643807191212\\
-31.8314605339266	-28.5612797634779	7.29329741956595\\
-33.6085172347408	-23.9657593154854	13.0185536157128\\
-34.3643961461077	-18.6420513979513	18.3482476479523\\
-34.0761302697986	-12.7519141820235	23.12043946007\\
-32.7524784185956	-6.47431650645498	27.1901284187003\\
-30.4336590841974	0	30.4336590841974\\
30.4336590841974	0	-30.4336590841974\\
25.7102961105454	-4.80541380582198	-34.2323107267506\\
20.205738799612	-9.46481754481078	-36.9908309302565\\
14.0872403398497	-13.8366375921293	-38.6254034542103\\
7.54070821084853	-17.7880384078874	-39.0863626396051\\
0.765055478643234	-21.1989586778036	-38.3597024748493\\
-6.03384307714389	-23.9657593154854	-36.4675021613412\\
-12.6494063643039	-26.0043724836256	-33.4672552481073\\
-18.880623839993	-27.2528559526982	-29.450122719408\\
-24.5381631143606	-27.6732751842585	-24.5381631143606\\
-29.450122719408	-27.2528559526982	-18.880623839993\\
-33.4672552481073	-26.0043724836256	-12.6494063643039\\
-36.4675021613412	-23.9657593154854	-6.03384307714389\\
-38.3597024748493	-21.1989586778036	0.765055478643234\\
-39.0863626396051	-17.7880384078874	7.54070821084853\\
-38.6254034542103	-13.8366375921293	14.0872403398497\\
-36.9908309302565	-9.46481754481078	20.205738799612\\
-34.2323107267506	-4.80541380582198	25.7102961105454\\
-30.4336590841974	0	30.4336590841974\\
30.4336590841974	0	-30.4336590841974\\
24.7444041695179	-2.55690727985232	-35.198202667778\\
18.3033030554203	-5.03612422586384	-38.8932666744482\\
11.306065339902	-7.3623210856743	-41.4065784541579\\
3.96529855017593	-9.46481754481078	-42.6617723002776\\
-3.49595182945938	-11.279730312277	-42.6207097829519\\
-10.8509794817936	-12.7519141820235	-41.2846385659909\\
-17.876305613434	-13.8366375921293	-38.6941544972374\\
-24.3584692448573	-14.5009417706746	-34.9279681242723\\
-30.1005131142559	-14.7246421713486	-30.1005131142559\\
-34.9279681242723	-14.5009417706746	-24.3584692448573\\
-38.6941544972374	-13.8366375921293	-17.876305613434\\
-41.2846385659909	-12.7519141820235	-10.8509794817936\\
-42.6207097829519	-11.279730312277	-3.49595182945938\\
-42.6617723002776	-9.46481754481078	3.96529855017593\\
-41.4065784541579	-7.3623210856743	11.306065339902\\
-38.8932666744482	-5.03612422586384	18.3033030554203\\
-35.198202667778	-2.55690727985232	24.7444041695179\\
-30.4336590841974	0	30.4336590841974\\
30.4336590841974	0	-30.4336590841974\\
24.4089534187527	0	-35.5336534185432\\
17.6425940552057	0	-39.5539756746629\\
10.3401733988746	0	-42.3724703951854\\
2.72357180619887	0	-43.9034990442547\\
-4.97578413761436	0	-44.1005420911069\\
-12.5239533982744	0	-42.9576124824718\\
-19.6915886723541	0	-40.5094375561576\\
-26.260904989049	0	-36.830403868464\\
-32.0322969963108	0	-32.0322969963108\\
-36.830403868464	0	-26.260904989049\\
-40.5094375561576	0	-19.6915886723541\\
-42.9576124824718	0	-12.5239533982744\\
-44.1005420911069	0	-4.97578413761436\\
-43.9034990442547	0	2.72357180619887\\
-42.3724703951854	0	10.3401733988746\\
-39.5539756746629	0	17.6425940552057\\
-35.5336534185432	0	24.4089534187527\\
-30.4336590841974	0	30.4336590841974\\
30.4336590841974	0	-30.4336590841974\\
24.7444041695179	2.55690727985232	-35.198202667778\\
18.3033030554203	5.03612422586384	-38.8932666744482\\
11.306065339902	7.3623210856743	-41.4065784541579\\
3.96529855017593	9.46481754481078	-42.6617723002776\\
-3.49595182945938	11.279730312277	-42.6207097829519\\
-10.8509794817936	12.7519141820235	-41.2846385659909\\
-17.876305613434	13.8366375921293	-38.6941544972374\\
-24.3584692448573	14.5009417706746	-34.9279681242723\\
-30.1005131142559	14.7246421713486	-30.1005131142559\\
-34.9279681242723	14.5009417706746	-24.3584692448573\\
-38.6941544972374	13.8366375921293	-17.876305613434\\
-41.2846385659909	12.7519141820235	-10.8509794817936\\
-42.6207097829519	11.279730312277	-3.49595182945938\\
-42.6617723002776	9.46481754481078	3.96529855017593\\
-41.4065784541579	7.3623210856743	11.306065339902\\
-38.8932666744482	5.03612422586384	18.3033030554203\\
-35.198202667778	2.55690727985232	24.7444041695179\\
-30.4336590841974	0	30.4336590841974\\
30.4336590841974	0	-30.4336590841974\\
25.7102961105454	4.80541380582198	-34.2323107267506\\
20.205738799612	9.46481754481078	-36.9908309302565\\
14.0872403398497	13.8366375921293	-38.6254034542103\\
7.54070821084853	17.7880384078874	-39.0863626396051\\
0.765055478643234	21.1989586778036	-38.3597024748493\\
-6.03384307714389	23.9657593154854	-36.4675021613412\\
-12.6494063643039	26.0043724836256	-33.4672552481073\\
-18.880623839993	27.2528559526982	-29.450122719408\\
-24.5381631143606	27.6732751842585	-24.5381631143606\\
-29.450122719408	27.2528559526982	-18.880623839993\\
-33.4672552481073	26.0043724836256	-12.6494063643039\\
-36.4675021613412	23.9657593154854	-6.03384307714389\\
-38.3597024748493	21.1989586778036	0.765055478643234\\
-39.0863626396051	17.7880384078874	7.54070821084853\\
-38.6254034542103	13.8366375921293	14.0872403398497\\
-36.9908309302565	9.46481754481078	20.205738799612\\
-34.2323107267506	4.80541380582198	25.7102961105454\\
-30.4336590841974	0	30.4336590841974\\
30.4336590841974	0	-30.4336590841974\\
27.1901284187003	6.47431650645498	-32.7524784185956\\
23.12043946007	12.7519141820235	-34.0761302697986\\
18.3482476479523	18.6420513979513	-34.3643961461077\\
13.0185536157128	23.9657593154854	-33.6085172347408\\
7.29329741956595	28.5612797634779	-31.8314605339266\\
1.34643807191212	32.288980178562	-29.0872210122852\\
-4.64133211522621	35.0355962699328	-25.4591809990297\\
-10.4880777746708	36.7176734975089	-21.0575766540858\\
-16.0161484981554	37.2841027959025	-16.0161484981554\\
-21.0575766540858	36.7176734975089	-10.4880777746708\\
-25.4591809990297	35.0355962699328	-4.64133211522621\\
-29.0872210122852	32.288980178562	1.34643807191212\\
-31.8314605339266	28.5612797634779	7.29329741956595\\
-33.6085172347408	23.9657593154854	13.0185536157128\\
-34.3643961461077	18.6420513979513	18.3482476479523\\
-34.0761302697986	12.7519141820235	23.12043946007\\
-32.7524784185956	6.47431650645498	27.1901284187003\\
-30.4336590841974	0	30.4336590841974\\
30.4336590841974	0	-30.4336590841974\\
29.0054114776205	7.3623210856743	-30.9371953596754\\
26.6958491207426	14.5009417706746	-30.500720609126\\
23.5751468970823	21.1989586778036	-29.1374968969776\\
19.7381257645542	27.2528559526982	-26.8889450858994\\
15.3013716686436	32.4786889900805	-23.8233862848489\\
10.399693137449	36.7176734975089	-20.0339659467483\\
5.18202519277165	39.8410100757548	-15.6358236910318\\
-0.193095965156813	41.7537977233728	-10.7625948445718\\
-5.56234999989526	42.3979173556071	-5.56234999989526\\
-10.7625948445718	41.7537977233728	-0.193095965156813\\
-15.6358236910318	39.8410100757548	5.18202519277165\\
-20.0339659467483	36.7176734975089	10.399693137449\\
-23.8233862848489	32.4786889900805	15.3013716686436\\
-26.8889450858994	27.2528559526982	19.7381257645542\\
-29.1374968969776	21.1989586778036	23.5751468970823\\
-30.500720609126	14.5009417706746	26.6958491207426\\
-30.9371953596754	7.3623210856743	29.0054114776205\\
-30.4336590841974	0	30.4336590841974\\
30.4336590841974	0	-30.4336590841974\\
30.9371953596754	7.3623210856743	-29.0054114776205\\
30.500720609126	14.5009417706746	-26.6958491207426\\
29.1374968969776	21.1989586778036	-23.5751468970823\\
26.8889450858994	27.2528559526982	-19.7381257645542\\
23.8233862848489	32.4786889900805	-15.3013716686436\\
20.0339659467483	36.7176734975089	-10.399693137449\\
15.6358236910318	39.8410100757548	-5.18202519277165\\
10.7625948445718	41.7537977233728	0.19309596515681\\
5.56234999989525	42.3979173556071	5.56234999989525\\
0.19309596515681	41.7537977233728	10.7625948445718\\
-5.18202519277165	39.8410100757548	15.6358236910318\\
-10.399693137449	36.7176734975089	20.0339659467483\\
-15.3013716686436	32.4786889900805	23.8233862848489\\
-19.7381257645542	27.2528559526982	26.8889450858994\\
-23.5751468970823	21.1989586778036	29.1374968969776\\
-26.6958491207426	14.5009417706746	30.500720609126\\
-29.0054114776205	7.3623210856743	30.9371953596754\\
-30.4336590841974	0	30.4336590841974\\
30.4336590841974	0	-30.4336590841974\\
32.7524784185956	6.47431650645498	-27.1901284187003\\
34.0761302697986	12.7519141820235	-23.12043946007\\
34.3643961461077	18.6420513979513	-18.3482476479523\\
33.6085172347408	23.9657593154854	-13.0185536157128\\
31.8314605339266	28.5612797634779	-7.29329741956595\\
29.0872210122852	32.288980178562	-1.34643807191213\\
25.4591809990296	35.0355962699329	4.6413321152262\\
21.0575766540857	36.7176734975089	10.4880777746708\\
16.0161484981554	37.2841027959025	16.0161484981554\\
10.4880777746708	36.7176734975089	21.0575766540857\\
4.6413321152262	35.0355962699329	25.4591809990296\\
-1.34643807191213	32.288980178562	29.0872210122852\\
-7.29329741956595	28.5612797634779	31.8314605339266\\
-13.0185536157128	23.9657593154854	33.6085172347408\\
-18.3482476479523	18.6420513979513	34.3643961461077\\
-23.12043946007	12.7519141820235	34.0761302697986\\
-27.1901284187003	6.47431650645498	32.7524784185956\\
-30.4336590841974	0	30.4336590841974\\
30.4336590841974	0	-30.4336590841974\\
34.2323107267506	4.80541380582199	-25.7102961105454\\
36.9908309302565	9.46481754481078	-20.205738799612\\
38.6254034542103	13.8366375921293	-14.0872403398497\\
39.0863626396051	17.7880384078874	-7.54070821084853\\
38.3597024748493	21.1989586778036	-0.765055478643234\\
36.4675021613412	23.9657593154854	6.03384307714389\\
33.4672552481073	26.0043724836256	12.6494063643039\\
29.450122719408	27.2528559526982	18.880623839993\\
24.5381631143606	27.6732751842586	24.5381631143606\\
18.880623839993	27.2528559526982	29.450122719408\\
12.6494063643039	26.0043724836256	33.4672552481073\\
6.03384307714389	23.9657593154854	36.4675021613412\\
-0.765055478643234	21.1989586778036	38.3597024748493\\
-7.54070821084853	17.7880384078874	39.0863626396051\\
-14.0872403398497	13.8366375921293	38.6254034542103\\
-20.205738799612	9.46481754481078	36.9908309302565\\
-25.7102961105454	4.80541380582199	34.2323107267506\\
-30.4336590841974	0	30.4336590841974\\
30.4336590841974	0	-30.4336590841974\\
35.198202667778	2.55690727985232	-24.7444041695179\\
38.8932666744482	5.03612422586384	-18.3033030554203\\
41.4065784541579	7.3623210856743	-11.306065339902\\
42.6617723002776	9.46481754481078	-3.96529855017594\\
42.6207097829519	11.279730312277	3.49595182945938\\
41.2846385659909	12.7519141820235	10.8509794817936\\
38.6941544972374	13.8366375921293	17.876305613434\\
34.9279681242723	14.5009417706746	24.3584692448573\\
30.1005131142559	14.7246421713486	30.1005131142559\\
24.3584692448573	14.5009417706746	34.9279681242723\\
17.876305613434	13.8366375921293	38.6941544972374\\
10.8509794817936	12.7519141820235	41.2846385659909\\
3.49595182945938	11.279730312277	42.6207097829519\\
-3.96529855017594	9.46481754481078	42.6617723002776\\
-11.306065339902	7.3623210856743	41.4065784541579\\
-18.3033030554203	5.03612422586384	38.8932666744482\\
-24.7444041695179	2.55690727985232	35.198202667778\\
-30.4336590841974	0	30.4336590841974\\
30.4336590841974	0	-30.4336590841974\\
35.5336534185432	0	-24.4089534187527\\
39.5539756746629	0	-17.6425940552057\\
42.3724703951854	0	-10.3401733988746\\
43.9034990442547	0	-2.72357180619887\\
44.1005420911069	0	4.97578413761436\\
42.9576124824718	0	12.5239533982744\\
40.5094375561576	0	19.6915886723541\\
36.830403868464	0	26.260904989049\\
32.0322969963108	0	32.0322969963108\\
26.260904989049	0	36.830403868464\\
19.6915886723541	0	40.5094375561576\\
12.5239533982744	0	42.9576124824718\\
4.97578413761436	0	44.1005420911069\\
-2.72357180619887	0	43.9034990442547\\
-10.3401733988746	0	42.3724703951854\\
-17.6425940552057	0	39.5539756746629\\
-24.4089534187527	0	35.5336534185432\\
-30.4336590841974	0	30.4336590841974\\
};
\addlegendentry{data1}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
100	43.4827628454948	0\\
94.6239988086168	42.8221619726344	5.37600119138318\\
89.411344693046	40.8604313772951	10.588655306954\\
84.5204215108588	37.6571772509326	15.4795784891412\\
80.0998374880195	33.3097288492516	19.9001625119805\\
76.2839098331386	27.9501811920223	23.7160901668614\\
73.1885835770571	21.7413814227474	26.8114164229429\\
70.9079086417554	14.8719807806122	29.0920913582446\\
69.5111821810655	7.55070252804348	30.4888178189345\\
69.0408430217176	0	30.9591569782824\\
69.5111821810655	-7.55070252804348	30.4888178189345\\
70.9079086417554	-14.8719807806122	29.0920913582446\\
73.1885835770571	-21.7413814227474	26.8114164229429\\
76.2839098331386	-27.9501811920223	23.7160901668614\\
80.0998374880195	-33.3097288492516	19.9001625119805\\
84.5204215108588	-37.6571772509326	15.4795784891412\\
89.411344693046	-40.8604313772951	10.588655306954\\
94.6239988086168	-42.8221619726344	5.37600119138318\\
100	-43.4827628454948	0\\
100	43.4827628454948	0\\
93.1155840273864	42.8221619726344	3.21916132514443\\
86.4403475504181	40.8604313772951	6.34051006239858\\
80.1771142516151	37.6571772509326	9.26920560985965\\
74.5161893054126	33.3097288492516	11.9162610353095\\
69.6295770517347	27.9501811920223	14.2012468991205\\
65.6657547311643	21.7413814227474	16.0547350620794\\
62.7451610791211	14.8719807806122	17.4204082242649\\
60.9565368558307	7.55070252804348	18.2567710977081\\
60.3542285032302	-0	18.5384112197193\\
60.9565368558307	-7.55070252804348	18.2567710977081\\
62.7451610791211	-14.8719807806122	17.4204082242649\\
65.6657547311643	-21.7413814227474	16.0547350620794\\
69.6295770517347	-27.9501811920223	14.2012468991205\\
74.5161893054126	-33.3097288492516	11.9162610353095\\
80.1771142516151	-37.6571772509326	9.26920560985965\\
86.4403475504181	-40.8604313772951	6.34051006239858\\
93.1155840273864	-42.8221619726344	3.21916132514443\\
100	-43.4827628454948	0\\
100	43.4827628454948	0\\
92.4375314156119	42.8221619726344	0.674043093332044\\
85.1048446123666	40.8604313772951	1.32760572835546\\
78.2247395682623	37.6571772509326	1.94082973512371\\
72.0062647935629	33.3097288492516	2.49508261249745\\
66.6383654975976	27.9501811920223	2.97352366726318\\
62.2841425841861	21.7413814227474	3.3616157100747\\
59.0758969132094	14.8719807806122	3.64756676059523\\
57.1111094059295	7.55070252804348	3.82268834085291\\
56.4494791365246	-0	3.8816594702474\\
57.1111094059295	-7.55070252804348	3.82268834085291\\
59.0758969132094	-14.8719807806122	3.64756676059523\\
62.2841425841861	-21.7413814227474	3.3616157100747\\
66.6383654975976	-27.9501811920223	2.97352366726318\\
72.0062647935629	-33.3097288492516	2.49508261249745\\
78.2247395682623	-37.6571772509326	1.94082973512371\\
85.1048446123666	-40.8604313772951	1.32760572835546\\
92.4375314156119	-42.8221619726344	0.674043093332044\\
100	-43.4827628454948	0\\
100	43.4827628454948	0\\
92.6716241252641	42.8221619726344	-1.95237468335277\\
85.5659172431448	40.8604313772951	-3.84542744990113\\
78.8987826615944	37.6571772509326	-5.62163884926442\\
72.8727978911402	33.3097288492516	-7.22703959687933\\
67.6710594297371	27.9501811920223	-8.61285040340155\\
63.4516194683281	21.7413814227474	-9.73696410872902\\
60.3426835550011	14.8719807806122	-10.5652250867543\\
58.438715134285	7.55070252804348	-11.0724670467805\\
57.7975653231887	-0	-11.2432776985288\\
58.438715134285	-7.55070252804348	-11.0724670467805\\
60.3426835550011	-14.8719807806122	-10.5652250867543\\
63.4516194683281	-21.7413814227474	-9.73696410872902\\
67.6710594297371	-27.9501811920223	-8.61285040340155\\
72.8727978911402	-33.3097288492516	-7.22703959687933\\
78.8987826615944	-37.6571772509326	-5.62163884926442\\
85.5659172431448	-40.8604313772951	-3.84542744990113\\
92.6716241252641	-42.8221619726344	-1.95237468335277\\
100	-43.4827628454948	0\\
100	43.4827628454948	0\\
93.7896271207184	42.8221619726344	-4.34330725924369\\
87.7679532787735	40.8604313772951	-8.55464532523479\\
82.1179439867388	37.6571772509326	-12.506054821878\\
77.0112719179101	33.3097288492516	-16.0774741711276\\
72.6031007189979	27.9501811920223	-19.1603876032819\\
69.027370441239	21.7413814227474	-21.6611223537345\\
66.3927278397163	14.8719807806122	-23.5036948625256\\
64.7792251966836	7.55070252804348	-24.6321194963624\\
64.2358879734776	-0	-25.0121096437561\\
64.7792251966836	-7.55070252804348	-24.6321194963624\\
66.3927278397163	-14.8719807806122	-23.5036948625256\\
69.027370441239	-21.7413814227474	-21.6611223537345\\
72.6031007189979	-27.9501811920223	-19.1603876032819\\
77.0112719179101	-33.3097288492516	-16.0774741711276\\
82.1179439867388	-37.6571772509326	-12.506054821878\\
87.7679532787735	-40.8604313772951	-8.55464532523479\\
93.7896271207184	-42.8221619726344	-4.34330725924369\\
100	-43.4827628454948	0\\
100	43.4827628454948	0\\
95.6566927407563	42.8221619726344	-6.21037287928156\\
91.4453546747652	40.8604313772951	-12.2320467212265\\
87.493945178122	37.6571772509326	-17.8820560132612\\
83.9225258288724	33.3097288492516	-22.98872808209\\
80.8396123967181	27.9501811920223	-27.3968992810021\\
78.3388776462655	21.7413814227474	-30.972629558761\\
76.4963051374744	14.8719807806122	-33.6072721602837\\
75.3678805036376	7.55070252804348	-35.2207748033164\\
74.987890356244	0	-35.7641120265224\\
75.3678805036376	-7.55070252804348	-35.2207748033164\\
76.4963051374744	-14.8719807806122	-33.6072721602837\\
78.3388776462655	-21.7413814227474	-30.972629558761\\
80.8396123967181	-27.9501811920223	-27.3968992810021\\
83.9225258288724	-33.3097288492516	-22.98872808209\\
87.493945178122	-37.6571772509326	-17.8820560132612\\
91.4453546747652	-40.8604313772951	-12.2320467212265\\
95.6566927407563	-42.8221619726344	-6.21037287928156\\
100	-43.4827628454948	0\\
100	43.4827628454948	0\\
98.0476253166472	42.8221619726344	-7.32837587473595\\
96.1545725500989	40.8604313772951	-14.4340827568552\\
94.3783611507356	37.6571772509326	-21.1012173384056\\
92.7729604031207	33.3097288492516	-27.1272021088598\\
91.3871495965984	27.9501811920223	-32.3289405702629\\
90.263035891271	21.7413814227474	-36.5483805316719\\
89.4347749132457	14.8719807806122	-39.6573164449989\\
88.9275329532196	7.55070252804348	-41.561284865715\\
88.7567223014712	0	-42.2024346768113\\
88.9275329532196	-7.55070252804348	-41.561284865715\\
89.4347749132457	-14.8719807806122	-39.6573164449989\\
90.263035891271	-21.7413814227474	-36.5483805316719\\
91.3871495965984	-27.9501811920223	-32.3289405702629\\
92.7729604031207	-33.3097288492516	-27.1272021088598\\
94.3783611507356	-37.6571772509326	-21.1012173384056\\
96.1545725500989	-40.8604313772951	-14.4340827568552\\
98.0476253166472	-42.8221619726344	-7.32837587473595\\
100	-43.4827628454948	0\\
100	43.4827628454948	0\\
100.674043093332	42.8221619726344	-7.56246858438813\\
101.327605728355	40.8604313772951	-14.8951553876334\\
101.940829735124	37.6571772509326	-21.7752604317377\\
102.495082612497	33.3097288492516	-27.9937352064371\\
102.973523667263	27.9501811920223	-33.3616345024024\\
103.361615710075	21.7413814227474	-37.7158574158139\\
103.647566760595	14.8719807806122	-40.9241030867905\\
103.822688340853	7.55070252804348	-42.8888905940705\\
103.881659470247	0	-43.5505208634754\\
103.822688340853	-7.55070252804348	-42.8888905940705\\
103.647566760595	-14.8719807806122	-40.9241030867905\\
103.361615710075	-21.7413814227474	-37.7158574158139\\
102.973523667263	-27.9501811920223	-33.3616345024024\\
102.495082612497	-33.3097288492516	-27.9937352064371\\
101.940829735124	-37.6571772509326	-21.7752604317377\\
101.327605728355	-40.8604313772951	-14.8951553876334\\
100.674043093332	-42.8221619726344	-7.56246858438813\\
100	-43.4827628454948	0\\
100	43.4827628454948	0\\
103.219161325144	42.8221619726344	-6.88441597261361\\
106.340510062399	40.8604313772951	-13.5596524495819\\
109.26920560986	37.6571772509326	-19.8228857483849\\
111.91626103531	33.3097288492516	-25.4838106945874\\
114.20124689912	27.9501811920223	-30.3704229482653\\
116.054735062079	21.7413814227474	-34.3342452688357\\
117.420408224265	14.8719807806122	-37.2548389208789\\
118.256771097708	7.55070252804348	-39.0434631441693\\
118.538411219719	0	-39.6457714967698\\
118.256771097708	-7.55070252804348	-39.0434631441693\\
117.420408224265	-14.8719807806122	-37.2548389208789\\
116.054735062079	-21.7413814227474	-34.3342452688357\\
114.20124689912	-27.9501811920223	-30.3704229482653\\
111.91626103531	-33.3097288492516	-25.4838106945874\\
109.26920560986	-37.6571772509326	-19.8228857483849\\
106.340510062399	-40.8604313772951	-13.5596524495819\\
103.219161325144	-42.8221619726344	-6.88441597261361\\
100	-43.4827628454948	0\\
100	43.4827628454948	0\\
105.376001191383	42.8221619726344	-5.37600119138318\\
110.588655306954	40.8604313772951	-10.588655306954\\
115.479578489141	37.6571772509326	-15.4795784891412\\
119.900162511981	33.3097288492516	-19.9001625119805\\
123.716090166861	27.9501811920223	-23.7160901668614\\
126.811416422943	21.7413814227474	-26.8114164229429\\
129.092091358245	14.8719807806122	-29.0920913582446\\
130.488817818935	7.55070252804348	-30.4888178189345\\
130.959156978282	0	-30.9591569782824\\
130.488817818935	-7.55070252804348	-30.4888178189345\\
129.092091358245	-14.8719807806122	-29.0920913582446\\
126.811416422943	-21.7413814227474	-26.8114164229429\\
123.716090166861	-27.9501811920223	-23.7160901668614\\
119.900162511981	-33.3097288492516	-19.9001625119805\\
115.479578489141	-37.6571772509326	-15.4795784891412\\
110.588655306954	-40.8604313772951	-10.588655306954\\
105.376001191383	-42.8221619726344	-5.37600119138318\\
100	-43.4827628454948	0\\
100	43.4827628454948	0\\
106.884415972614	42.8221619726344	-3.21916132514444\\
113.559652449582	40.8604313772951	-6.34051006239858\\
119.822885748385	37.6571772509326	-9.26920560985966\\
125.483810694587	33.3097288492516	-11.9162610353095\\
130.370422948265	27.9501811920223	-14.2012468991205\\
134.334245268836	21.7413814227474	-16.0547350620794\\
137.254838920879	14.8719807806122	-17.4204082242649\\
139.043463144169	7.55070252804348	-18.2567710977081\\
139.64577149677	0	-18.5384112197193\\
139.043463144169	-7.55070252804348	-18.2567710977081\\
137.254838920879	-14.8719807806122	-17.4204082242649\\
134.334245268836	-21.7413814227474	-16.0547350620794\\
130.370422948265	-27.9501811920223	-14.2012468991205\\
125.483810694587	-33.3097288492516	-11.9162610353095\\
119.822885748385	-37.6571772509326	-9.26920560985966\\
113.559652449582	-40.8604313772951	-6.34051006239858\\
106.884415972614	-42.8221619726344	-3.21916132514444\\
100	-43.4827628454948	0\\
100	43.4827628454948	0\\
107.562468584388	42.8221619726344	-0.674043093332046\\
114.895155387633	40.8604313772951	-1.32760572835546\\
121.775260431738	37.6571772509326	-1.94082973512371\\
127.993735206437	33.3097288492516	-2.49508261249746\\
133.361634502402	27.9501811920223	-2.97352366726319\\
137.715857415814	21.7413814227474	-3.36161571007471\\
140.924103086791	14.8719807806122	-3.64756676059523\\
142.88889059407	7.55070252804348	-3.82268834085291\\
143.550520863475	0	-3.88165947024741\\
142.88889059407	-7.55070252804348	-3.82268834085291\\
140.924103086791	-14.8719807806122	-3.64756676059523\\
137.715857415814	-21.7413814227474	-3.36161571007471\\
133.361634502402	-27.9501811920223	-2.97352366726319\\
127.993735206437	-33.3097288492516	-2.49508261249746\\
121.775260431738	-37.6571772509326	-1.94082973512371\\
114.895155387633	-40.8604313772951	-1.32760572835546\\
107.562468584388	-42.8221619726344	-0.674043093332046\\
100	-43.4827628454948	0\\
100	43.4827628454948	0\\
107.328375874736	42.8221619726344	1.95237468335277\\
114.434082756855	40.8604313772951	3.84542744990113\\
121.101217338406	37.6571772509326	5.62163884926442\\
127.12720210886	33.3097288492516	7.22703959687933\\
132.328940570263	27.9501811920223	8.61285040340155\\
136.548380531672	21.7413814227474	9.73696410872901\\
139.657316444999	14.8719807806122	10.5652250867543\\
141.561284865715	7.55070252804348	11.0724670467805\\
142.202434676811	0	11.2432776985288\\
141.561284865715	-7.55070252804348	11.0724670467805\\
139.657316444999	-14.8719807806122	10.5652250867543\\
136.548380531672	-21.7413814227474	9.73696410872901\\
132.328940570263	-27.9501811920223	8.61285040340155\\
127.12720210886	-33.3097288492516	7.22703959687933\\
121.101217338406	-37.6571772509326	5.62163884926442\\
114.434082756855	-40.8604313772951	3.84542744990113\\
107.328375874736	-42.8221619726344	1.95237468335277\\
100	-43.4827628454948	0\\
100	43.4827628454948	0\\
106.210372879282	42.8221619726344	4.34330725924369\\
112.232046721226	40.8604313772951	8.55464532523479\\
117.882056013261	37.6571772509326	12.506054821878\\
122.98872808209	33.3097288492516	16.0774741711276\\
127.396899281002	27.9501811920223	19.1603876032819\\
130.972629558761	21.7413814227474	21.6611223537345\\
133.607272160284	14.8719807806122	23.5036948625256\\
135.220774803316	7.55070252804348	24.6321194963624\\
135.764112026522	0	25.0121096437561\\
135.220774803316	-7.55070252804348	24.6321194963624\\
133.607272160284	-14.8719807806122	23.5036948625256\\
130.972629558761	-21.7413814227474	21.6611223537345\\
127.396899281002	-27.9501811920223	19.1603876032819\\
122.98872808209	-33.3097288492516	16.0774741711276\\
117.882056013261	-37.6571772509326	12.506054821878\\
112.232046721226	-40.8604313772951	8.55464532523479\\
106.210372879282	-42.8221619726344	4.34330725924369\\
100	-43.4827628454948	0\\
100	43.4827628454948	0\\
104.343307259244	42.8221619726344	6.21037287928156\\
108.554645325235	40.8604313772951	12.2320467212265\\
112.506054821878	37.6571772509326	17.8820560132612\\
116.077474171128	33.3097288492516	22.98872808209\\
119.160387603282	27.9501811920223	27.3968992810021\\
121.661122353734	21.7413814227474	30.972629558761\\
123.503694862526	14.8719807806122	33.6072721602837\\
124.632119496362	7.55070252804348	35.2207748033164\\
125.012109643756	0	35.7641120265224\\
124.632119496362	-7.55070252804348	35.2207748033164\\
123.503694862526	-14.8719807806122	33.6072721602837\\
121.661122353734	-21.7413814227474	30.972629558761\\
119.160387603282	-27.9501811920223	27.3968992810021\\
116.077474171128	-33.3097288492516	22.98872808209\\
112.506054821878	-37.6571772509326	17.8820560132612\\
108.554645325235	-40.8604313772951	12.2320467212265\\
104.343307259244	-42.8221619726344	6.21037287928156\\
100	-43.4827628454948	0\\
100	43.4827628454948	0\\
101.952374683353	42.8221619726344	7.32837587473595\\
103.845427449901	40.8604313772951	14.4340827568552\\
105.621638849264	37.6571772509326	21.1012173384056\\
107.227039596879	33.3097288492516	27.1272021088598\\
108.612850403402	27.9501811920223	32.3289405702629\\
109.736964108729	21.7413814227474	36.5483805316719\\
110.565225086754	14.8719807806122	39.6573164449989\\
111.07246704678	7.55070252804348	41.561284865715\\
111.243277698529	0	42.2024346768113\\
111.07246704678	-7.55070252804348	41.561284865715\\
110.565225086754	-14.8719807806122	39.6573164449989\\
109.736964108729	-21.7413814227474	36.5483805316719\\
108.612850403402	-27.9501811920223	32.3289405702629\\
107.227039596879	-33.3097288492516	27.1272021088598\\
105.621638849264	-37.6571772509326	21.1012173384056\\
103.845427449901	-40.8604313772951	14.4340827568552\\
101.952374683353	-42.8221619726344	7.32837587473595\\
100	-43.4827628454948	0\\
100	43.4827628454948	0\\
99.325956906668	42.8221619726344	7.56246858438813\\
98.6723942716445	40.8604313772951	14.8951553876334\\
98.0591702648763	37.6571772509326	21.7752604317377\\
97.5049173875026	33.3097288492516	27.9937352064371\\
97.0264763327368	27.9501811920223	33.3616345024024\\
96.6383842899253	21.7413814227474	37.7158574158139\\
96.3524332394048	14.8719807806122	40.9241030867906\\
96.1773116591471	7.55070252804348	42.8888905940705\\
96.1183405297526	0	43.5505208634754\\
96.1773116591471	-7.55070252804348	42.8888905940705\\
96.3524332394048	-14.8719807806122	40.9241030867906\\
96.6383842899253	-21.7413814227474	37.7158574158139\\
97.0264763327368	-27.9501811920223	33.3616345024024\\
97.5049173875026	-33.3097288492516	27.9937352064371\\
98.0591702648763	-37.6571772509326	21.7752604317377\\
98.6723942716445	-40.8604313772951	14.8951553876334\\
99.325956906668	-42.8221619726344	7.56246858438813\\
100	-43.4827628454948	0\\
100	43.4827628454948	0\\
96.7808386748556	42.8221619726344	6.88441597261361\\
93.6594899376014	40.8604313772951	13.5596524495819\\
90.7307943901403	37.6571772509326	19.8228857483849\\
88.0837389646905	33.3097288492516	25.4838106945874\\
85.7987531008795	27.9501811920223	30.3704229482653\\
83.9452649379206	21.7413814227474	34.3342452688357\\
82.5795917757351	14.8719807806122	37.2548389208789\\
81.7432289022919	7.55070252804348	39.0434631441693\\
81.4615887802807	0	39.6457714967698\\
81.7432289022919	-7.55070252804348	39.0434631441693\\
82.5795917757351	-14.8719807806122	37.2548389208789\\
83.9452649379206	-21.7413814227474	34.3342452688357\\
85.7987531008795	-27.9501811920223	30.3704229482653\\
88.0837389646905	-33.3097288492516	25.4838106945874\\
90.7307943901403	-37.6571772509326	19.8228857483849\\
93.6594899376014	-40.8604313772951	13.5596524495819\\
96.7808386748556	-42.8221619726344	6.88441597261361\\
100	-43.4827628454948	0\\
100	43.4827628454948	0\\
94.6239988086168	42.8221619726344	5.37600119138318\\
89.411344693046	40.8604313772951	10.588655306954\\
84.5204215108588	37.6571772509326	15.4795784891412\\
80.0998374880195	33.3097288492516	19.9001625119805\\
76.2839098331386	27.9501811920223	23.7160901668614\\
73.1885835770571	21.7413814227474	26.8114164229429\\
70.9079086417554	14.8719807806122	29.0920913582446\\
69.5111821810655	7.55070252804348	30.4888178189345\\
69.0408430217176	0	30.9591569782824\\
69.5111821810655	-7.55070252804348	30.4888178189345\\
70.9079086417554	-14.8719807806122	29.0920913582446\\
73.1885835770571	-21.7413814227474	26.8114164229429\\
76.2839098331386	-27.9501811920223	23.7160901668614\\
80.0998374880195	-33.3097288492516	19.9001625119805\\
84.5204215108588	-37.6571772509326	15.4795784891412\\
89.411344693046	-40.8604313772951	10.588655306954\\
94.6239988086168	-42.8221619726344	5.37600119138318\\
100	-43.4827628454948	0\\
};
\addlegendentry{data2}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
200	39.408088377009	0\\
205.315190442589	38.8093909650687	-5.31519044258887\\
210.468881513196	37.0314898471543	-10.4688815131958\\
215.304480916534	34.1284056490721	-15.304480916534\\
219.675061411665	30.1883471151493	-19.6750614116642\\
223.447825121863	25.3310309301735	-23.4478251218626\\
226.508138530906	19.7040441885045	-26.5081385309051\\
228.763015564452	13.4783600348953	-28.7630155644514\\
230.143942924861	6.843142732005	-30.14394292486\\
230.608961833068	5.28647901564638e-14	-30.6089618330679\\
230.143942924861	-6.84314273200489	-30.14394292486\\
228.763015564452	-13.4783600348952	-28.7630155644514\\
226.508138530906	-19.7040441885044	-26.5081385309051\\
223.447825121863	-25.3310309301734	-23.4478251218626\\
219.675061411665	-30.1883471151493	-19.6750614116642\\
215.304480916534	-34.128405649072	-15.304480916534\\
210.468881513196	-37.0314898471542	-10.4688815131958\\
205.315190442589	-38.8093909650687	-5.31519044258887\\
200	-39.408088377009	0\\
200	39.408088377009	0\\
203.200778328252	38.8093909650687	-6.78851214569268\\
206.304302626673	37.0314898471543	-13.3707587849914\\
209.216273879913	34.128405649072	-19.5467416845385\\
211.848213314972	30.1883471151493	-25.1288067291295\\
214.12015078394	25.3310309301735	-29.9473456970456\\
215.96305461648	19.7040441885045	-33.8559497200452\\
217.320929112193	13.4783600348953	-36.7358578427383\\
218.152515941645	6.84314273200498	-38.4995655141209\\
218.432547759826	3.18348846552347e-14	-39.093483369077\\
218.152515941645	-6.84314273200491	-38.4995655141209\\
217.320929112193	-13.4783600348952	-36.7358578427383\\
215.96305461648	-19.7040441885044	-33.8559497200452\\
214.12015078394	-25.3310309301735	-29.9473456970456\\
211.848213314972	-30.1883471151493	-25.1288067291295\\
209.216273879913	-34.128405649072	-19.5467416845385\\
206.304302626673	-37.0314898471542	-13.3707587849914\\
203.200778328253	-38.8093909650687	-6.78851214569268\\
200	-39.408088377009	0\\
200	39.408088377009	0\\
200.700305109072	38.8093909650687	-7.44303909625698\\
201.379331801776	37.0314898471542	-14.6599252159337\\
202.016448195658	34.128405649072	-21.4313769262044\\
202.592295831488	30.1883471151493	-27.5516470933723\\
203.089377870243	25.3310309301735	-32.8347744054143\\
203.492590725711	19.7040441885045	-37.1202337123453\\
203.789682979315	13.4783600348952	-40.2778135016713\\
203.971627633264	6.84314273200495	-42.211572309306\\
204.032896391317	6.96522223172534e-15	-42.8627538524087\\
203.971627633264	-6.84314273200494	-42.211572309306\\
203.789682979315	-13.4783600348952	-40.2778135016713\\
203.492590725711	-19.7040441885045	-37.1202337123453\\
203.089377870243	-25.3310309301735	-32.8347744054143\\
202.592295831488	-30.1883471151493	-27.5516470933723\\
202.016448195659	-34.128405649072	-21.4313769262044\\
201.379331801776	-37.0314898471542	-14.6599252159337\\
200.700305109072	-38.8093909650687	-7.44303909625698\\
200	-39.408088377009	0\\
200	39.408088377009	0\\
198.115364758334	38.8093909650687	-7.19982568425472\\
196.287993204815	37.0314898471542	-14.1808883083809\\
194.573409099401	34.128405649072	-20.7310718171327\\
193.023709212515	30.1883471151493	-26.6513521991495\\
191.685980391033	25.3310309301735	-31.76184473083\\
190.600868848273	19.7040441885045	-35.9072696826331\\
189.801345149367	13.4783600348952	-38.9616704150847\\
189.31170241733	6.84314273200493	-40.8322405075304\\
189.146818198803	-1.87445487886621e-14	-41.4621436342655\\
189.31170241733	-6.84314273200496	-40.8322405075304\\
189.801345149367	-13.4783600348952	-38.9616704150847\\
190.600868848273	-19.7040441885045	-35.9072696826331\\
191.685980391033	-25.3310309301735	-31.76184473083\\
193.023709212515	-30.1883471151493	-26.6513521991495\\
194.573409099402	-34.128405649072	-20.7310718171327\\
196.287993204815	-37.0314898471542	-14.1808883083809\\
198.115364758334	-38.8093909650687	-7.19982568425472\\
200	-39.408088377009	0\\
200	39.408088377009	0\\
195.757739231995	38.8093909650687	-6.08820703662105\\
191.644377410739	37.0314898471542	-11.9914269832158\\
187.784896953709	34.128405649072	-17.5302934888803\\
184.296566221599	30.1883471151493	-22.5365108976418\\
181.285376378526	25.3310309301734	-26.8579678268031\\
178.842820904134	19.7040441885044	-30.3633589943346\\
177.043115610521	13.4783600348952	-32.9461748634242\\
175.940943632339	6.8431427320049	-34.5279378808575\\
175.569793907418	-4.21934505850598e-14	-35.0605869777606\\
175.940943632339	-6.84314273200499	-34.5279378808575\\
177.043115610521	-13.4783600348953	-32.9461748634242\\
178.842820904134	-19.7040441885045	-30.3633589943346\\
181.285376378526	-25.3310309301735	-26.8579678268031\\
184.2965662216	-30.1883471151493	-22.5365108976418\\
187.784896953709	-34.128405649072	-17.5302934888803\\
191.644377410739	-37.0314898471543	-11.9914269832158\\
195.757739231996	-38.8093909650687	-6.08820703662105\\
200	-39.408088377009	0\\
200	39.408088377009	0\\
193.911792963379	38.8093909650687	-4.24226076800456\\
188.008573016784	37.0314898471542	-8.35562258926084\\
182.46970651112	34.128405649072	-12.2151030462915\\
177.463489102358	30.1883471151493	-15.7034337784009\\
173.142032173197	25.3310309301734	-18.7146236214745\\
169.636641005666	19.7040441885044	-21.1571790958662\\
167.053825136576	13.4783600348952	-22.9568843894791\\
165.472062119143	6.84314273200488	-24.0590563676617\\
164.93941302224	-6.05531995318891e-14	-24.4302060925829\\
165.472062119143	-6.843142732005	-24.0590563676617\\
167.053825136576	-13.4783600348953	-22.9568843894791\\
169.636641005666	-19.7040441885045	-21.1571790958662\\
173.142032173197	-25.3310309301735	-18.7146236214745\\
177.463489102359	-30.1883471151493	-15.7034337784009\\
182.46970651112	-34.1284056490721	-12.2151030462915\\
188.008573016784	-37.0314898471543	-8.35562258926084\\
193.911792963379	-38.8093909650687	-4.24226076800456\\
200	-39.408088377009	0\\
200	39.408088377009	0\\
192.800174315745	38.8093909650687	-1.88463524166585\\
185.819111691619	37.0314898471542	-3.71200679518513\\
179.268928182867	34.128405649072	-5.42659090059878\\
173.348647800851	30.1883471151493	-6.97629078748523\\
168.23815526917	25.3310309301734	-8.31401960896741\\
164.092730317367	19.7040441885044	-9.39913115172804\\
161.038329584915	13.4783600348952	-10.1986548506333\\
159.16775949247	6.84314273200487	-10.6882975826704\\
158.537856365735	-7.16093389451259e-14	-10.8531818011976\\
159.16775949247	-6.84314273200501	-10.6882975826704\\
161.038329584916	-13.4783600348953	-10.1986548506333\\
164.092730317367	-19.7040441885045	-9.39913115172804\\
168.23815526917	-25.3310309301735	-8.31401960896741\\
173.348647800851	-30.1883471151493	-6.97629078748523\\
179.268928182867	-34.1284056490721	-5.42659090059878\\
185.819111691619	-37.0314898471543	-3.71200679518513\\
192.800174315745	-38.8093909650687	-1.88463524166585\\
200	-39.408088377009	0\\
200	39.408088377009	0\\
192.556960903743	38.8093909650687	0.700305109071631\\
185.340074784066	37.0314898471542	1.37933180177561\\
178.568623073796	34.128405649072	2.0164481956582\\
172.448352906628	30.1883471151493	2.59229583148773\\
167.165225594586	25.3310309301734	3.0893778702425\\
162.879766287655	19.7040441885044	3.49259072571058\\
159.722186498329	13.4783600348952	3.78968297931413\\
157.788427690694	6.84314273200487	3.97162763326333\\
157.137246147591	-7.40283352402945e-14	4.03289639131639\\
157.788427690694	-6.84314273200502	3.97162763326333\\
159.722186498329	-13.4783600348953	3.78968297931413\\
162.879766287655	-19.7040441885045	3.49259072571058\\
167.165225594586	-25.3310309301735	3.0893778702425\\
172.448352906628	-30.1883471151493	2.59229583148773\\
178.568623073796	-34.1284056490721	2.0164481956582\\
185.340074784066	-37.0314898471543	1.37933180177561\\
192.556960903743	-38.8093909650687	0.700305109071631\\
200	-39.408088377009	0\\
200	39.408088377009	0\\
193.211487854307	38.8093909650687	3.20077832825241\\
186.629241215008	37.0314898471542	6.30430262667286\\
180.453258315461	34.128405649072	9.21627387991291\\
174.87119327087	30.1883471151493	11.8482133149714\\
170.052654302954	25.3310309301734	14.1201507839397\\
166.144050279955	19.7040441885044	15.9630546164791\\
163.264142157261	13.4783600348952	17.3209291121922\\
161.500434485879	6.84314273200488	18.1525159416443\\
160.906516630923	-6.75184217636144e-14	18.4325477598258\\
161.500434485879	-6.84314273200501	18.1525159416443\\
163.264142157261	-13.4783600348953	17.3209291121922\\
166.144050279955	-19.7040441885045	15.9630546164791\\
170.052654302954	-25.3310309301735	14.1201507839397\\
174.87119327087	-30.1883471151493	11.8482133149714\\
180.453258315461	-34.1284056490721	9.21627387991291\\
186.629241215009	-37.0314898471543	6.30430262667286\\
193.211487854307	-38.8093909650687	3.20077832825241\\
200	-39.408088377009	0\\
200	39.408088377009	0\\
194.684809557411	38.8093909650687	5.31519044258887\\
189.531118486804	37.0314898471542	10.4688815131958\\
184.695519083466	34.128405649072	15.304480916534\\
180.324938588335	30.1883471151493	19.6750614116642\\
176.552174878137	25.3310309301734	23.4478251218626\\
173.491861469094	19.7040441885044	26.5081385309051\\
171.236984435548	13.4783600348952	28.7630155644514\\
169.856057075139	6.84314273200489	30.14394292486\\
169.391038166932	-5.28647901564638e-14	30.6089618330679\\
169.856057075139	-6.843142732005	30.14394292486\\
171.236984435548	-13.4783600348953	28.7630155644514\\
173.491861469094	-19.7040441885045	26.5081385309051\\
176.552174878137	-25.3310309301735	23.4478251218626\\
180.324938588335	-30.1883471151493	19.6750614116642\\
184.695519083466	-34.1284056490721	15.304480916534\\
189.531118486804	-37.0314898471543	10.4688815131958\\
194.684809557411	-38.8093909650687	5.31519044258887\\
200	-39.408088377009	0\\
200	39.408088377009	0\\
196.799221671747	38.8093909650687	6.78851214569268\\
193.695697373327	37.0314898471542	13.3707587849914\\
190.783726120087	34.128405649072	19.5467416845385\\
188.151786685028	30.1883471151493	25.1288067291295\\
185.87984921606	25.3310309301735	29.9473456970456\\
184.03694538352	19.7040441885044	33.8559497200452\\
182.679070887807	13.4783600348952	36.7358578427383\\
181.847484058355	6.84314273200491	38.4995655141209\\
181.567452240174	-3.18348846552347e-14	39.093483369077\\
181.847484058355	-6.84314273200498	38.4995655141209\\
182.679070887807	-13.4783600348953	36.7358578427383\\
184.03694538352	-19.7040441885045	33.8559497200452\\
185.87984921606	-25.3310309301735	29.9473456970456\\
188.151786685028	-30.1883471151493	25.1288067291295\\
190.783726120087	-34.128405649072	19.5467416845385\\
193.695697373327	-37.0314898471543	13.3707587849914\\
196.799221671748	-38.8093909650687	6.78851214569268\\
200	-39.408088377009	0\\
200	39.408088377009	0\\
199.299694890928	38.8093909650687	7.44303909625698\\
198.620668198224	37.0314898471542	14.6599252159337\\
197.983551804341	34.128405649072	21.4313769262044\\
197.407704168512	30.1883471151493	27.5516470933723\\
196.910622129757	25.3310309301735	32.8347744054143\\
196.507409274289	19.7040441885045	37.1202337123453\\
196.210317020685	13.4783600348952	40.2778135016712\\
196.028372366736	6.84314273200494	42.211572309306\\
195.967103608683	-6.96522223172536e-15	42.8627538524087\\
196.028372366736	-6.84314273200495	42.211572309306\\
196.210317020685	-13.4783600348952	40.2778135016712\\
196.507409274289	-19.7040441885045	37.1202337123453\\
196.910622129757	-25.3310309301735	32.8347744054143\\
197.407704168512	-30.1883471151493	27.5516470933723\\
197.983551804342	-34.128405649072	21.4313769262044\\
198.620668198224	-37.0314898471542	14.6599252159337\\
199.299694890928	-38.8093909650687	7.44303909625698\\
200	-39.408088377009	0\\
200	39.408088377009	0\\
201.884635241666	38.8093909650687	7.19982568425472\\
203.712006795185	37.0314898471542	14.1808883083809\\
205.426590900598	34.128405649072	20.7310718171327\\
206.976290787485	30.1883471151493	26.6513521991495\\
208.314019608967	25.3310309301735	31.76184473083\\
209.399131151727	19.7040441885045	35.9072696826332\\
210.198654850633	13.4783600348952	38.9616704150847\\
210.68829758267	6.84314273200496	40.8322405075304\\
210.853181801197	1.87445487886621e-14	41.4621436342655\\
210.68829758267	-6.84314273200493	40.8322405075304\\
210.198654850633	-13.4783600348952	38.9616704150847\\
209.399131151727	-19.7040441885045	35.9072696826332\\
208.314019608967	-25.3310309301735	31.76184473083\\
206.976290787485	-30.1883471151493	26.6513521991495\\
205.426590900599	-34.128405649072	20.7310718171327\\
203.712006795185	-37.0314898471542	14.1808883083809\\
201.884635241666	-38.8093909650687	7.19982568425472\\
200	-39.408088377009	0\\
200	39.408088377009	0\\
204.242260768004	38.8093909650687	6.08820703662105\\
208.355622589261	37.0314898471543	11.9914269832158\\
212.215103046291	34.128405649072	17.5302934888803\\
215.7034337784	30.1883471151493	22.5365108976418\\
218.714623621474	25.3310309301735	26.8579678268031\\
221.157179095866	19.7040441885045	30.3633589943346\\
222.956884389479	13.4783600348953	32.9461748634242\\
224.059056367661	6.84314273200499	34.5279378808575\\
224.430206092582	4.21934505850598e-14	35.0605869777607\\
224.059056367661	-6.8431427320049	34.5279378808575\\
222.956884389479	-13.4783600348952	32.9461748634242\\
221.157179095866	-19.7040441885044	30.3633589943346\\
218.714623621474	-25.3310309301734	26.8579678268031\\
215.703433778401	-30.1883471151493	22.5365108976418\\
212.215103046291	-34.128405649072	17.5302934888803\\
208.355622589261	-37.0314898471542	11.9914269832158\\
204.242260768005	-38.8093909650687	6.08820703662105\\
200	-39.408088377009	0\\
200	39.408088377009	0\\
206.088207036621	38.8093909650687	4.24226076800456\\
211.991426983216	37.0314898471543	8.35562258926084\\
217.53029348888	34.1284056490721	12.2151030462915\\
222.536510897641	30.1883471151493	15.7034337784009\\
226.857967826803	25.3310309301735	18.7146236214745\\
230.363358994334	19.7040441885045	21.1571790958662\\
232.946174863424	13.4783600348953	22.9568843894791\\
234.527937880857	6.843142732005	24.0590563676617\\
235.06058697776	6.05531995318891e-14	24.4302060925829\\
234.527937880857	-6.84314273200488	24.0590563676617\\
232.946174863424	-13.4783600348952	22.9568843894791\\
230.363358994334	-19.7040441885044	21.1571790958662\\
226.857967826803	-25.3310309301734	18.7146236214745\\
222.536510897642	-30.1883471151493	15.7034337784009\\
217.53029348888	-34.128405649072	12.2151030462915\\
211.991426983216	-37.0314898471542	8.35562258926084\\
206.088207036621	-38.8093909650687	4.24226076800456\\
200	-39.408088377009	0\\
200	39.408088377009	0\\
207.199825684255	38.8093909650687	1.88463524166585\\
214.180888308381	37.0314898471543	3.71200679518514\\
220.731071817133	34.1284056490721	5.42659090059879\\
226.651352199149	30.1883471151493	6.97629078748524\\
231.76184473083	25.3310309301735	8.31401960896742\\
235.907269682633	19.7040441885045	9.39913115172805\\
238.961670415084	13.4783600348953	10.1986548506333\\
240.83224050753	6.84314273200501	10.6882975826704\\
241.462143634265	7.16093389451259e-14	10.8531818011976\\
240.83224050753	-6.84314273200487	10.6882975826704\\
238.961670415085	-13.4783600348952	10.1986548506333\\
235.907269682633	-19.7040441885044	9.39913115172805\\
231.76184473083	-25.3310309301734	8.31401960896742\\
226.651352199149	-30.1883471151493	6.97629078748524\\
220.731071817133	-34.128405649072	5.42659090059879\\
214.180888308381	-37.0314898471542	3.71200679518514\\
207.199825684255	-38.8093909650687	1.88463524166585\\
200	-39.408088377009	0\\
200	39.408088377009	0\\
207.443039096257	38.8093909650687	-0.700305109071629\\
214.659925215934	37.0314898471543	-1.3793318017756\\
221.431376926204	34.1284056490721	-2.01644819565819\\
227.551647093372	30.1883471151493	-2.59229583148772\\
232.834774405414	25.3310309301735	-3.08937787024249\\
237.120233712345	19.7040441885045	-3.49259072571057\\
240.277813501671	13.4783600348953	-3.78968297931412\\
242.211572309306	6.84314273200502	-3.97162763326332\\
242.862753852409	7.40283352402945e-14	-4.03289639131638\\
242.211572309306	-6.84314273200487	-3.97162763326332\\
240.277813501671	-13.4783600348952	-3.78968297931412\\
237.120233712345	-19.7040441885044	-3.49259072571057\\
232.834774405414	-25.3310309301734	-3.08937787024249\\
227.551647093372	-30.1883471151493	-2.59229583148772\\
221.431376926204	-34.128405649072	-2.01644819565819\\
214.659925215934	-37.0314898471542	-1.3793318017756\\
207.443039096257	-38.8093909650687	-0.700305109071629\\
200	-39.408088377009	0\\
200	39.408088377009	0\\
206.788512145693	38.8093909650687	-3.20077832825241\\
213.370758784991	37.0314898471543	-6.30430262667286\\
219.546741684539	34.1284056490721	-9.21627387991291\\
225.12880672913	30.1883471151493	-11.8482133149714\\
229.947345697046	25.3310309301735	-14.1201507839397\\
233.855949720045	19.7040441885045	-15.9630546164791\\
236.735857842739	13.4783600348953	-17.3209291121921\\
238.499565514121	6.84314273200501	-18.1525159416443\\
239.093483369077	6.75184217636144e-14	-18.4325477598258\\
238.499565514121	-6.84314273200488	-18.1525159416443\\
236.735857842739	-13.4783600348952	-17.3209291121921\\
233.855949720045	-19.7040441885044	-15.9630546164791\\
229.947345697046	-25.3310309301734	-14.1201507839397\\
225.12880672913	-30.1883471151493	-11.8482133149714\\
219.546741684539	-34.128405649072	-9.21627387991291\\
213.370758784992	-37.0314898471542	-6.30430262667286\\
206.788512145693	-38.8093909650687	-3.20077832825241\\
200	-39.408088377009	0\\
200	39.408088377009	0\\
205.315190442589	38.8093909650687	-5.31519044258887\\
210.468881513196	37.0314898471543	-10.4688815131958\\
215.304480916534	34.1284056490721	-15.304480916534\\
219.675061411665	30.1883471151493	-19.6750614116642\\
223.447825121863	25.3310309301735	-23.4478251218626\\
226.508138530906	19.7040441885045	-26.5081385309051\\
228.763015564452	13.4783600348953	-28.7630155644514\\
230.143942924861	6.843142732005	-30.14394292486\\
230.608961833068	5.28647901564638e-14	-30.6089618330679\\
230.143942924861	-6.84314273200489	-30.14394292486\\
228.763015564452	-13.4783600348952	-28.7630155644514\\
226.508138530906	-19.7040441885044	-26.5081385309051\\
223.447825121863	-25.3310309301734	-23.4478251218626\\
219.675061411665	-30.1883471151493	-19.6750614116642\\
215.304480916534	-34.128405649072	-15.304480916534\\
210.468881513196	-37.0314898471542	-10.4688815131958\\
205.315190442589	-38.8093909650687	-5.31519044258887\\
200	-39.408088377009	0\\
};
\addlegendentry{data3}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
327.709267890241	0	-27.7092678902409\\
327.288301848601	-8.1758529422843	-27.2883018486015\\
326.038194563839	-16.1032867300985	-26.0381945638393\\
323.996929913217	-23.5414302992749	-23.9969299132171\\
321.226530690214	-30.2642794213464	-21.2265306902142\\
317.811174073332	-36.0675637276646	-17.8111740733319\\
313.85463394512	-40.7749533611855	-13.8546339451205\\
309.47712777527	-44.2434166699489	-9.47712777526954\\
304.811663873625	-46.3675661514449	-4.81166387362512\\
300	-47.0828605985498	0\\
295.188336126375	-46.3675661514449	4.81166387362512\\
290.52287222473	-44.2434166699489	9.47712777526954\\
286.14536605488	-40.7749533611855	13.8546339451205\\
282.188825926668	-36.0675637276646	17.8111740733319\\
278.773469309786	-30.2642794213464	21.2265306902142\\
276.003070086783	-23.5414302992749	23.9969299132171\\
273.961805436161	-16.1032867300985	26.0381945638393\\
272.711698151399	-8.1758529422843	27.2883018486015\\
272.290732109759	0	27.7092678902409\\
327.709267890241	0	-27.7092678902409\\
329.130988033595	-7.68278867849531	-25.4456156636078\\
329.66757784654	-15.1321397106732	-22.4088112811389\\
329.302733319136	-22.1217083349744	-18.6911265072981\\
328.047540067729	-28.439120045642	-14.4055213126995\\
325.940136504104	-33.8924234846119	-9.68221164256002\\
323.044555019144	-38.3159227863956	-4.66471287109685\\
319.448776391035	-41.5752121631072	0.494520840495996\\
315.26205653384	-43.5712597563152	5.63872878658999\\
310.611606811838	-44.2434166699489	10.6116068118379\\
305.63872878659	-43.5712597563152	15.2620565338402\\
300.494520840496	-41.5752121631072	19.4487763910351\\
295.335287128903	-38.3159227863956	23.0445550191441\\
290.31778835744	-33.8924234846119	25.9401365041038\\
285.594478687301	-28.439120045642	28.0475400677288\\
281.308873492702	-22.1217083349744	29.302733319136\\
277.591188718861	-15.1321397106732	29.6675778465397\\
274.554384336392	-7.68278867849531	29.1309880335951\\
272.290732109759	0	27.7092678902409\\
327.709267890241	0	-27.7092678902409\\
330.751419069527	-6.26306671419483	-23.8251846276762\\
332.859203941354	-12.3358333155435	-19.2171851863246\\
333.968578528983	-18.0337818638323	-14.0252812974515\\
334.045835046938	-23.1837830757224	-8.40722633349013\\
333.088626095016	-27.629356770417	-2.53372205164745\\
331.12603598285	-31.2354264407717	3.41676809260933\\
328.217697017879	-33.8924234846119	9.26344146734025\\
324.451977607864	-35.5196163912659	14.8286498606136\\
319.943297231531	-36.0675637276646	19.9432972315311\\
314.828649860614	-35.5196163912659	24.4519776078638\\
309.26344146734	-33.8924234846119	28.2176970178793\\
303.416768092609	-31.2354264407717	31.1260359828502\\
297.466277948353	-27.629356770417	33.0886260950164\\
291.59277366651	-23.1837830757224	34.0458350469382\\
285.974718702549	-18.0337818638323	33.9685785289826\\
280.782814813675	-12.3358333155435	32.859203941354\\
276.174815372324	-6.26306671419483	30.7514190695268\\
272.290732109759	0	27.7092678902409\\
327.709267890241	0	-27.7092678902409\\
331.954147058448	-4.08792647114215	-22.6224566387549\\
335.228115637863	-8.05164336504924	-16.8482734898157\\
337.431695749908	-11.7707151496375	-10.5621640765262\\
338.497932727944	-15.1321397106732	-3.9551286524844\\
338.394429500935	-18.0337818638323	2.77208135427149\\
337.12433096206	-20.3874766805928	9.41506307181869\\
334.72622841272	-22.1217083349744	15.7719728621805\\
331.272986985379	-23.1837830757224	21.6496592381283\\
326.869531673382	-23.5414302992749	26.8695316733817\\
321.649659238128	-23.1837830757224	31.2729869853785\\
315.771972862181	-22.1217083349744	34.7262284127196\\
309.415063071819	-20.3874766805928	37.1243309620596\\
302.772081354272	-18.0337818638323	38.3944295009353\\
296.044871347516	-15.1321397106732	38.497932727944\\
289.437835923474	-11.7707151496375	37.4316957499079\\
283.151726510184	-8.05164336504924	35.2281156378629\\
277.377543361245	-4.08792647114215	31.9541470584481\\
272.290732109759	0	27.7092678902409\\
327.709267890241	0	-27.7092678902409\\
332.59410525452	-1.41972196430048	-21.9824984426825\\
336.488587224054	-2.79630639512966	-15.5878019036242\\
339.274381934901	-4.08792647114215	-8.71947789153258\\
340.866844424453	-5.25533696991958	-1.58621695597547\\
341.217588525788	-6.26306671419483	5.59524037912445\\
340.315957056874	-7.08049634562394	12.6066891666329\\
338.189345633645	-7.68278867849531	19.2350900831058\\
334.902370268079	-8.05164336504924	25.2790425208287\\
330.554904043369	-8.17585294228429	30.5549040433689\\
325.279042520829	-8.05164336504924	34.9023702680789\\
319.235090083106	-7.68278867849531	38.1893456336449\\
312.606689166633	-7.08049634562394	40.3159570568738\\
305.595240379125	-6.26306671419483	41.2175885257883\\
298.413783044025	-5.25533696991958	40.8668444244529\\
291.280522108467	-4.08792647114215	39.2743819349015\\
284.412198096376	-2.79630639512966	36.4885872240544\\
278.017501557317	-1.41972196430048	32.5941052545204\\
272.290732109759	0	27.7092678902409\\
327.709267890241	0	-27.7092678902409\\
332.59410525452	1.41972196430048	-21.9824984426825\\
336.488587224054	2.79630639512967	-15.5878019036242\\
339.274381934901	4.08792647114215	-8.71947789153258\\
340.866844424453	5.25533696991958	-1.58621695597547\\
341.217588525788	6.26306671419483	5.59524037912445\\
340.315957056874	7.08049634562395	12.6066891666329\\
338.189345633645	7.68278867849531	19.2350900831058\\
334.902370268079	8.05164336504925	25.2790425208287\\
330.554904043369	8.1758529422843	30.5549040433689\\
325.279042520829	8.05164336504925	34.9023702680789\\
319.235090083106	7.68278867849531	38.1893456336449\\
312.606689166633	7.08049634562395	40.3159570568738\\
305.595240379125	6.26306671419483	41.2175885257883\\
298.413783044025	5.25533696991958	40.8668444244529\\
291.280522108467	4.08792647114215	39.2743819349015\\
284.412198096376	2.79630639512967	36.4885872240544\\
278.017501557317	1.41972196430048	32.5941052545204\\
272.290732109759	0	27.7092678902409\\
327.709267890241	0	-27.7092678902409\\
331.954147058448	4.08792647114215	-22.6224566387549\\
335.228115637863	8.05164336504925	-16.8482734898157\\
337.431695749908	11.7707151496375	-10.5621640765262\\
338.497932727944	15.1321397106732	-3.9551286524844\\
338.394429500935	18.0337818638323	2.77208135427149\\
337.12433096206	20.3874766805928	9.41506307181869\\
334.72622841272	22.1217083349744	15.7719728621805\\
331.272986985379	23.1837830757224	21.6496592381283\\
326.869531673382	23.5414302992749	26.8695316733817\\
321.649659238128	23.1837830757224	31.2729869853785\\
315.771972862181	22.1217083349744	34.7262284127196\\
309.415063071819	20.3874766805928	37.1243309620596\\
302.772081354272	18.0337818638323	38.3944295009353\\
296.044871347516	15.1321397106732	38.4979327279439\\
289.437835923474	11.7707151496375	37.4316957499079\\
283.151726510184	8.05164336504925	35.2281156378629\\
277.377543361245	4.08792647114215	31.9541470584481\\
272.290732109759	0	27.7092678902409\\
327.709267890241	0	-27.7092678902409\\
330.751419069527	6.26306671419483	-23.8251846276762\\
332.859203941354	12.3358333155435	-19.2171851863246\\
333.968578528983	18.0337818638323	-14.0252812974515\\
334.045835046938	23.1837830757224	-8.40722633349014\\
333.088626095016	27.6293567704171	-2.53372205164745\\
331.12603598285	31.2354264407717	3.41676809260932\\
328.217697017879	33.8924234846119	9.26344146734024\\
324.451977607864	35.519616391266	14.8286498606136\\
319.943297231531	36.0675637276646	19.9432972315311\\
314.828649860614	35.519616391266	24.4519776078638\\
309.26344146734	33.8924234846119	28.2176970178793\\
303.416768092609	31.2354264407717	31.1260359828502\\
297.466277948353	27.6293567704171	33.0886260950164\\
291.59277366651	23.1837830757224	34.0458350469382\\
285.974718702549	18.0337818638323	33.9685785289826\\
280.782814813675	12.3358333155435	32.859203941354\\
276.174815372324	6.26306671419483	30.7514190695268\\
272.290732109759	0	27.7092678902409\\
327.709267890241	0	-27.7092678902409\\
329.130988033595	7.68278867849531	-25.4456156636078\\
329.66757784654	15.1321397106732	-22.4088112811389\\
329.302733319136	22.1217083349744	-18.6911265072981\\
328.047540067729	28.439120045642	-14.4055213126995\\
325.940136504104	33.8924234846119	-9.68221164256002\\
323.044555019144	38.3159227863956	-4.66471287109685\\
319.448776391035	41.5752121631072	0.494520840495992\\
315.26205653384	43.5712597563152	5.63872878658998\\
310.611606811838	44.2434166699489	10.6116068118379\\
305.63872878659	43.5712597563152	15.2620565338402\\
300.494520840496	41.5752121631072	19.4487763910351\\
295.335287128903	38.3159227863956	23.0445550191441\\
290.31778835744	33.8924234846119	25.9401365041038\\
285.594478687301	28.439120045642	28.0475400677288\\
281.308873492702	22.1217083349744	29.302733319136\\
277.591188718861	15.1321397106732	29.6675778465397\\
274.554384336392	7.68278867849531	29.1309880335951\\
272.290732109759	0	27.7092678902409\\
327.709267890241	0	-27.7092678902409\\
327.288301848601	8.1758529422843	-27.2883018486015\\
326.038194563839	16.1032867300985	-26.0381945638393\\
323.996929913217	23.5414302992749	-23.9969299132171\\
321.226530690214	30.2642794213464	-21.2265306902142\\
317.811174073332	36.0675637276646	-17.8111740733319\\
313.85463394512	40.7749533611855	-13.8546339451205\\
309.47712777527	44.2434166699489	-9.47712777526954\\
304.811663873625	46.3675661514449	-4.81166387362512\\
300	47.0828605985498	0\\
295.188336126375	46.3675661514449	4.81166387362512\\
290.52287222473	44.2434166699489	9.47712777526954\\
286.14536605488	40.7749533611855	13.8546339451205\\
282.188825926668	36.0675637276646	17.8111740733319\\
278.773469309786	30.2642794213464	21.2265306902142\\
276.003070086783	23.5414302992749	23.9969299132171\\
273.961805436161	16.1032867300985	26.0381945638393\\
272.711698151399	8.1758529422843	27.2883018486015\\
272.290732109759	0	27.7092678902409\\
327.709267890241	0	-27.7092678902409\\
325.445615663608	7.68278867849531	-29.1309880335951\\
322.408811281139	15.1321397106732	-29.6675778465397\\
318.691126507298	22.1217083349744	-29.302733319136\\
314.405521312699	28.439120045642	-28.0475400677288\\
309.68221164256	33.8924234846119	-25.9401365041038\\
304.664712871097	38.3159227863956	-23.0445550191441\\
299.505479159504	41.5752121631072	-19.4487763910351\\
294.36127121341	43.5712597563152	-15.2620565338402\\
289.388393188162	44.2434166699489	-10.6116068118379\\
284.73794346616	43.5712597563152	-5.63872878658998\\
280.551223608965	41.5752121631072	-0.494520840495992\\
276.955444980856	38.3159227863956	4.66471287109685\\
274.059863495896	33.8924234846119	9.68221164256002\\
271.952459932271	28.439120045642	14.4055213126995\\
270.697266680864	22.1217083349744	18.6911265072981\\
270.33242215346	15.1321397106732	22.4088112811389\\
270.869011966405	7.68278867849531	25.4456156636078\\
272.290732109759	0	27.7092678902409\\
327.709267890241	0	-27.7092678902409\\
323.825184627676	6.26306671419483	-30.7514190695268\\
319.217185186325	12.3358333155435	-32.859203941354\\
314.025281297451	18.0337818638323	-33.9685785289826\\
308.40722633349	23.1837830757224	-34.0458350469382\\
302.533722051647	27.6293567704171	-33.0886260950164\\
296.583231907391	31.2354264407717	-31.1260359828502\\
290.73655853266	33.8924234846119	-28.2176970178793\\
285.171350139386	35.519616391266	-24.4519776078638\\
280.056702768469	36.0675637276646	-19.9432972315311\\
275.548022392136	35.519616391266	-14.8286498606136\\
271.782302982121	33.8924234846119	-9.26344146734024\\
268.87396401715	31.2354264407717	-3.41676809260932\\
266.911373904984	27.6293567704171	2.53372205164745\\
265.954164953062	23.1837830757224	8.40722633349014\\
266.031421471017	18.0337818638323	14.0252812974515\\
267.140796058646	12.3358333155435	19.2171851863246\\
269.248580930473	6.26306671419483	23.8251846276762\\
272.290732109759	0	27.7092678902409\\
327.709267890241	0	-27.7092678902409\\
322.622456638755	4.08792647114215	-31.9541470584481\\
316.848273489816	8.05164336504925	-35.2281156378629\\
310.562164076526	11.7707151496375	-37.4316957499079\\
303.955128652484	15.1321397106732	-38.4979327279439\\
297.227918645728	18.0337818638323	-38.3944295009353\\
290.584936928181	20.3874766805928	-37.1243309620596\\
284.228027137819	22.1217083349744	-34.7262284127196\\
278.350340761872	23.1837830757224	-31.2729869853785\\
273.130468326618	23.5414302992749	-26.8695316733817\\
268.727013014621	23.1837830757224	-21.6496592381283\\
265.27377158728	22.1217083349744	-15.7719728621805\\
262.87566903794	20.3874766805928	-9.41506307181869\\
261.605570499065	18.0337818638323	-2.77208135427149\\
261.502067272056	15.1321397106732	3.9551286524844\\
262.568304250092	11.7707151496375	10.5621640765262\\
264.771884362137	8.05164336504925	16.8482734898157\\
268.045852941552	4.08792647114215	22.6224566387549\\
272.290732109759	0	27.7092678902409\\
327.709267890241	0	-27.7092678902409\\
321.982498442683	1.41972196430048	-32.5941052545204\\
315.587801903624	2.79630639512967	-36.4885872240544\\
308.719477891533	4.08792647114215	-39.2743819349015\\
301.586216955975	5.25533696991958	-40.8668444244529\\
294.404759620875	6.26306671419483	-41.2175885257883\\
287.393310833367	7.08049634562395	-40.3159570568738\\
280.764909916894	7.68278867849531	-38.1893456336449\\
274.720957479171	8.05164336504925	-34.9023702680789\\
269.445095956631	8.1758529422843	-30.5549040433689\\
265.097629731921	8.05164336504925	-25.2790425208287\\
261.810654366355	7.68278867849531	-19.2350900831058\\
259.684042943126	7.08049634562395	-12.6066891666329\\
258.782411474212	6.26306671419483	-5.59524037912445\\
259.133155575547	5.25533696991958	1.58621695597547\\
260.725618065099	4.08792647114215	8.71947789153258\\
263.511412775946	2.79630639512967	15.5878019036242\\
267.40589474548	1.41972196430048	21.9824984426825\\
272.290732109759	0	27.7092678902409\\
327.709267890241	0	-27.7092678902409\\
321.982498442683	-1.41972196430048	-32.5941052545204\\
315.587801903624	-2.79630639512966	-36.4885872240544\\
308.719477891533	-4.08792647114215	-39.2743819349015\\
301.586216955975	-5.25533696991958	-40.8668444244529\\
294.404759620875	-6.26306671419483	-41.2175885257883\\
287.393310833367	-7.08049634562394	-40.3159570568738\\
280.764909916894	-7.68278867849531	-38.1893456336449\\
274.720957479171	-8.05164336504924	-34.9023702680789\\
269.445095956631	-8.17585294228429	-30.5549040433689\\
265.097629731921	-8.05164336504924	-25.2790425208287\\
261.810654366355	-7.68278867849531	-19.2350900831058\\
259.684042943126	-7.08049634562394	-12.6066891666329\\
258.782411474212	-6.26306671419483	-5.59524037912445\\
259.133155575547	-5.25533696991958	1.58621695597547\\
260.725618065099	-4.08792647114215	8.71947789153258\\
263.511412775946	-2.79630639512966	15.5878019036242\\
267.40589474548	-1.41972196430048	21.9824984426825\\
272.290732109759	0	27.7092678902409\\
327.709267890241	0	-27.7092678902409\\
322.622456638755	-4.08792647114215	-31.9541470584481\\
316.848273489816	-8.05164336504924	-35.2281156378629\\
310.562164076526	-11.7707151496375	-37.4316957499079\\
303.955128652484	-15.1321397106732	-38.497932727944\\
297.227918645728	-18.0337818638323	-38.3944295009353\\
290.584936928181	-20.3874766805928	-37.1243309620596\\
284.228027137819	-22.1217083349744	-34.7262284127196\\
278.350340761872	-23.1837830757224	-31.2729869853785\\
273.130468326618	-23.5414302992749	-26.8695316733817\\
268.727013014621	-23.1837830757224	-21.6496592381283\\
265.27377158728	-22.1217083349744	-15.7719728621805\\
262.87566903794	-20.3874766805928	-9.41506307181869\\
261.605570499065	-18.0337818638323	-2.77208135427149\\
261.502067272056	-15.1321397106732	3.9551286524844\\
262.568304250092	-11.7707151496375	10.5621640765262\\
264.771884362137	-8.05164336504924	16.8482734898157\\
268.045852941552	-4.08792647114215	22.6224566387549\\
272.290732109759	0	27.7092678902409\\
327.709267890241	0	-27.7092678902409\\
323.825184627676	-6.26306671419483	-30.7514190695268\\
319.217185186325	-12.3358333155435	-32.859203941354\\
314.025281297451	-18.0337818638323	-33.9685785289826\\
308.40722633349	-23.1837830757224	-34.0458350469382\\
302.533722051647	-27.629356770417	-33.0886260950164\\
296.583231907391	-31.2354264407717	-31.1260359828502\\
290.73655853266	-33.8924234846119	-28.2176970178793\\
285.171350139386	-35.5196163912659	-24.4519776078638\\
280.056702768469	-36.0675637276646	-19.9432972315311\\
275.548022392136	-35.5196163912659	-14.8286498606136\\
271.782302982121	-33.8924234846119	-9.26344146734025\\
268.87396401715	-31.2354264407717	-3.41676809260933\\
266.911373904984	-27.629356770417	2.53372205164745\\
265.954164953062	-23.1837830757224	8.40722633349013\\
266.031421471017	-18.0337818638323	14.0252812974515\\
267.140796058646	-12.3358333155435	19.2171851863246\\
269.248580930473	-6.26306671419483	23.8251846276762\\
272.290732109759	0	27.7092678902409\\
327.709267890241	0	-27.7092678902409\\
325.445615663608	-7.68278867849531	-29.1309880335951\\
322.408811281139	-15.1321397106732	-29.6675778465397\\
318.691126507298	-22.1217083349744	-29.302733319136\\
314.405521312699	-28.439120045642	-28.0475400677288\\
309.68221164256	-33.8924234846119	-25.9401365041038\\
304.664712871097	-38.3159227863956	-23.0445550191441\\
299.505479159504	-41.5752121631072	-19.4487763910351\\
294.36127121341	-43.5712597563152	-15.2620565338402\\
289.388393188162	-44.2434166699489	-10.6116068118379\\
284.73794346616	-43.5712597563152	-5.63872878658999\\
280.551223608965	-41.5752121631072	-0.494520840495996\\
276.955444980856	-38.3159227863956	4.66471287109685\\
274.059863495896	-33.8924234846119	9.68221164256002\\
271.952459932271	-28.439120045642	14.4055213126995\\
270.697266680864	-22.1217083349744	18.6911265072981\\
270.33242215346	-15.1321397106732	22.4088112811389\\
270.869011966405	-7.68278867849531	25.4456156636078\\
272.290732109759	0	27.7092678902409\\
327.709267890241	0	-27.7092678902409\\
327.288301848601	-8.1758529422843	-27.2883018486015\\
326.038194563839	-16.1032867300985	-26.0381945638393\\
323.996929913217	-23.5414302992749	-23.9969299132171\\
321.226530690214	-30.2642794213464	-21.2265306902142\\
317.811174073332	-36.0675637276646	-17.8111740733319\\
313.85463394512	-40.7749533611855	-13.8546339451205\\
309.47712777527	-44.2434166699489	-9.47712777526954\\
304.811663873625	-46.3675661514449	-4.81166387362512\\
300	-47.0828605985498	0\\
295.188336126375	-46.3675661514449	4.81166387362512\\
290.52287222473	-44.2434166699489	9.47712777526954\\
286.14536605488	-40.7749533611855	13.8546339451205\\
282.188825926668	-36.0675637276646	17.8111740733319\\
278.773469309786	-30.2642794213464	21.2265306902142\\
276.003070086783	-23.5414302992749	23.9969299132171\\
273.961805436161	-16.1032867300985	26.0381945638393\\
272.711698151399	-8.1758529422843	27.2883018486015\\
272.290732109759	0	27.7092678902409\\
};
\addlegendentry{data4}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
429.792501967466	0	-29.7925019674662\\
429.339886919192	-7.72524368987639	-29.3398869191921\\
427.995794253578	-15.2157597593978	-27.9957942535776\\
425.801063546124	-22.2439526681759	-25.8010635461236\\
422.822380578789	-28.5962743311146	-22.8223805787887\\
419.150251126249	-34.0797126689154	-19.1502511262491\\
414.896250983733	-38.5276561824379	-14.8962509837331\\
410.189635792943	-41.8049563587918	-10.189635792943\\
405.173413674789	-43.8120340905124	-5.17341367478894\\
400	-44.4879053363518	0\\
394.826586325211	-43.8120340905124	5.17341367478894\\
389.810364207057	-41.8049563587918	10.189635792943\\
385.103749016267	-38.5276561824379	14.8962509837331\\
380.849748873751	-34.0797126689154	19.1502511262491\\
377.177619421211	-28.5962743311146	22.8223805787887\\
374.198936453876	-22.2439526681759	25.8010635461236\\
372.004205746422	-15.2157597593978	27.9957942535776\\
370.660113080808	-7.72524368987639	29.3398869191921\\
370.207498032534	0	29.7925019674662\\
429.792501967466	0	-29.7925019674662\\
431.175906140427	-7.25935448914975	-27.5038676979574\\
431.61204618108	-14.2981371655573	-24.3795423260749\\
431.087670194989	-20.9024781793959	-20.5144568972582\\
429.618711081143	-26.8717079709179	-16.0260500764344\\
427.249802418887	-32.0244545134838	-11.0506998336107\\
424.052922299199	-36.2041542108135	-5.73957966826677\\
420.125206306816	-39.2838090026336	-0.254065279069982\\
415.585996104646	-41.1698451364751	5.23916875506812\\
410.573213297731	-41.8049563587918	10.5732132977308\\
405.239168755068	-41.1698451364751	15.585996104646\\
399.74593472093	-39.2838090026336	20.1252063068161\\
394.260420331733	-36.2041542108135	24.0529222991994\\
388.949300166389	-32.0244545134838	27.2498024188874\\
383.973949923566	-26.8717079709179	29.618711081143\\
379.485543102742	-20.9024781793959	31.087670194989\\
375.620457673925	-14.2981371655573	31.6120461810804\\
372.496132302043	-7.25935448914975	31.1759061404269\\
370.207498032534	0	29.7925019674662\\
429.792501967466	0	-29.7925019674662\\
432.790474346823	-5.91788000036976	-25.8892994915615\\
434.792124755932	-11.65594821152	-21.1994637512233\\
435.736634059997	-17.0398563344577	-15.8654930322505\\
435.595303821758	-21.9060170452562	-10.0494573358196\\
434.372428288988	-26.1065745131141	-3.92807396351064\\
432.105163915944	-29.5138969249551	2.31266194847829\\
428.862400383312	-32.0244545134838	8.4831287974261\\
424.742667420112	-33.5619652567762	14.3958400705344\\
419.871141027746	-34.0797126689154	19.8711410277461\\
414.395840070534	-33.5619652567762	24.7426674201123\\
408.483128797426	-32.0244545134838	28.8624003833122\\
402.312661948478	-29.5138969249551	32.1051639159444\\
396.071926036489	-26.1065745131141	34.3724282889875\\
389.95054266418	-21.9060170452562	35.5953038217577\\
384.134506967749	-17.0398563344577	35.7366340599966\\
378.800536248777	-11.65594821152	34.7921247559319\\
374.110700508439	-5.91788000036976	32.7904743468228\\
370.207498032534	0	29.7925019674662\\
429.792501967466	0	-29.7925019674662\\
433.9888507842	-3.86262184493819	-24.6909230541845\\
437.152465569044	-7.6078798796989	-18.8391229381113\\
439.187221487627	-11.1219763340879	-12.4149056046198\\
440.031293511	-14.2981371655573	-5.61346764657731\\
439.659034937853	-17.0398563344577	1.35853268535475\\
438.081756656559	-19.2638280912189	8.28925468909303\\
435.347383469555	-20.9024781793959	14.9681118836685\\
431.538997922467	-21.9060170452562	21.1921705728887\\
426.772315883007	-22.2439526681759	26.7723158830075\\
421.192170572889	-21.9060170452562	31.5389979224666\\
414.968111883668	-20.9024781793959	35.3473834695546\\
408.289254689093	-19.2638280912189	38.0817566565592\\
401.358532685355	-17.0398563344577	39.6590349378529\\
394.386532353423	-14.2981371655573	40.031293511\\
387.58509439538	-11.1219763340879	39.1872214876273\\
381.160877061889	-7.6078798796989	37.1524655690439\\
375.309076945816	-3.86262184493819	33.9888507841998\\
370.207498032534	0	29.7925019674662\\
429.792501967466	0	-29.7925019674662\\
434.626493568058	-1.34147448877999	-24.0532802703267\\
438.408376683435	-2.64218895403724	-17.5832118237206\\
441.023240708862	-3.86262184493819	-10.5788863833851\\
442.391634324112	-4.96569092566166	-3.25312683346532\\
442.471979581626	-5.91788000036976	4.17147732912771\\
441.261835231411	-6.69025728585838	11.4693332639446\\
438.797970897185	-7.25935448914974	18.4186993112992\\
435.155249849969	-7.6078798796989	24.8084225003915\\
430.444354325477	-7.72524368987639	30.4443543254769\\
424.808422500391	-7.6078798796989	35.1552498499693\\
418.418699311299	-7.25935448914974	38.7979708971852\\
411.469333263945	-6.69025728585838	41.2618352314107\\
404.171477329128	-5.91788000036976	42.4719795816259\\
396.746873166535	-4.96569092566166	42.391634324112\\
389.421113616615	-3.86262184493819	41.023240708862\\
382.416788176279	-2.64218895403724	38.4083766834347\\
375.946719729673	-1.34147448877999	34.6264935680575\\
370.207498032534	0	29.7925019674662\\
429.792501967466	0	-29.7925019674662\\
434.626493568058	1.34147448877999	-24.0532802703267\\
438.408376683435	2.64218895403724	-17.5832118237206\\
441.023240708862	3.8626218449382	-10.5788863833851\\
442.391634324112	4.96569092566167	-3.25312683346532\\
442.471979581626	5.91788000036976	4.17147732912771\\
441.261835231411	6.69025728585839	11.4693332639446\\
438.797970897185	7.25935448914975	18.4186993112992\\
435.155249849969	7.60787987969891	24.8084225003915\\
430.444354325477	7.72524368987639	30.4443543254769\\
424.808422500391	7.60787987969891	35.1552498499693\\
418.418699311299	7.25935448914975	38.7979708971852\\
411.469333263945	6.69025728585839	41.2618352314107\\
404.171477329128	5.91788000036976	42.4719795816259\\
396.746873166535	4.96569092566167	42.391634324112\\
389.421113616615	3.8626218449382	41.023240708862\\
382.416788176279	2.64218895403724	38.4083766834347\\
375.946719729673	1.34147448877999	34.6264935680575\\
370.207498032534	0	29.7925019674662\\
429.792501967466	0	-29.7925019674662\\
433.9888507842	3.8626218449382	-24.6909230541845\\
437.152465569044	7.60787987969891	-18.8391229381113\\
439.187221487627	11.1219763340879	-12.4149056046198\\
440.031293511	14.2981371655573	-5.61346764657732\\
439.659034937853	17.0398563344577	1.35853268535475\\
438.081756656559	19.263828091219	8.28925468909302\\
435.347383469555	20.9024781793959	14.9681118836685\\
431.538997922467	21.9060170452562	21.1921705728887\\
426.772315883007	22.2439526681759	26.7723158830075\\
421.192170572889	21.9060170452562	31.5389979224666\\
414.968111883668	20.9024781793959	35.3473834695546\\
408.289254689093	19.263828091219	38.0817566565592\\
401.358532685355	17.0398563344577	39.6590349378529\\
394.386532353423	14.2981371655573	40.031293511\\
387.58509439538	11.1219763340879	39.1872214876273\\
381.160877061889	7.60787987969891	37.1524655690439\\
375.309076945816	3.8626218449382	33.9888507841998\\
370.207498032534	0	29.7925019674662\\
429.792501967466	0	-29.7925019674662\\
432.790474346823	5.91788000036976	-25.8892994915615\\
434.792124755932	11.6559482115201	-21.1994637512233\\
435.736634059997	17.0398563344577	-15.8654930322505\\
435.595303821758	21.9060170452562	-10.0494573358196\\
434.372428288988	26.1065745131141	-3.92807396351064\\
432.105163915944	29.5138969249551	2.31266194847828\\
428.862400383312	32.0244545134838	8.48312879742609\\
424.742667420112	33.5619652567762	14.3958400705344\\
419.871141027746	34.0797126689154	19.8711410277461\\
414.395840070534	33.5619652567762	24.7426674201123\\
408.483128797426	32.0244545134838	28.8624003833122\\
402.312661948478	29.5138969249551	32.1051639159444\\
396.071926036489	26.1065745131141	34.3724282889875\\
389.95054266418	21.9060170452562	35.5953038217577\\
384.134506967749	17.0398563344577	35.7366340599966\\
378.800536248777	11.6559482115201	34.7921247559319\\
374.110700508439	5.91788000036976	32.7904743468228\\
370.207498032534	0	29.7925019674662\\
429.792501967466	0	-29.7925019674662\\
431.175906140427	7.25935448914975	-27.5038676979574\\
431.61204618108	14.2981371655573	-24.3795423260749\\
431.087670194989	20.9024781793959	-20.5144568972582\\
429.618711081143	26.8717079709179	-16.0260500764344\\
427.249802418887	32.0244545134838	-11.0506998336107\\
424.052922299199	36.2041542108135	-5.73957966826678\\
420.125206306816	39.2838090026336	-0.254065279069986\\
415.585996104646	41.1698451364751	5.23916875506812\\
410.573213297731	41.8049563587918	10.5732132977308\\
405.239168755068	41.1698451364751	15.585996104646\\
399.74593472093	39.2838090026336	20.1252063068161\\
394.260420331733	36.2041542108135	24.0529222991994\\
388.949300166389	32.0244545134838	27.2498024188874\\
383.973949923566	26.8717079709179	29.618711081143\\
379.485543102742	20.9024781793959	31.087670194989\\
375.620457673925	14.2981371655573	31.6120461810804\\
372.496132302043	7.25935448914975	31.1759061404269\\
370.207498032534	0	29.7925019674662\\
429.792501967466	0	-29.7925019674662\\
429.339886919192	7.72524368987639	-29.3398869191921\\
427.995794253578	15.2157597593978	-27.9957942535776\\
425.801063546124	22.2439526681759	-25.8010635461236\\
422.822380578789	28.5962743311146	-22.8223805787887\\
419.150251126249	34.0797126689154	-19.1502511262491\\
414.896250983733	38.5276561824379	-14.8962509837331\\
410.189635792943	41.8049563587918	-10.189635792943\\
405.173413674789	43.8120340905124	-5.17341367478894\\
400	44.4879053363518	0\\
394.826586325211	43.8120340905124	5.17341367478894\\
389.810364207057	41.8049563587918	10.189635792943\\
385.103749016267	38.5276561824379	14.8962509837331\\
380.849748873751	34.0797126689154	19.1502511262491\\
377.177619421211	28.5962743311146	22.8223805787887\\
374.198936453876	22.2439526681759	25.8010635461236\\
372.004205746422	15.2157597593978	27.9957942535776\\
370.660113080808	7.72524368987639	29.3398869191921\\
370.207498032534	0	29.7925019674662\\
429.792501967466	0	-29.7925019674662\\
427.503867697957	7.25935448914975	-31.1759061404269\\
424.379542326075	14.2981371655573	-31.6120461810804\\
420.514456897258	20.9024781793959	-31.087670194989\\
416.026050076434	26.8717079709179	-29.618711081143\\
411.050699833611	32.0244545134838	-27.2498024188874\\
405.739579668267	36.2041542108135	-24.0529222991994\\
400.25406527907	39.2838090026336	-20.1252063068161\\
394.760831244932	41.1698451364751	-15.585996104646\\
389.426786702269	41.8049563587918	-10.5732132977308\\
384.414003895354	41.1698451364751	-5.23916875506812\\
379.874793693184	39.2838090026336	0.254065279069986\\
375.947077700801	36.2041542108135	5.73957966826678\\
372.750197581113	32.0244545134838	11.0506998336107\\
370.381288918857	26.8717079709179	16.0260500764344\\
368.912329805011	20.9024781793959	20.5144568972582\\
368.38795381892	14.2981371655573	24.3795423260749\\
368.824093859573	7.25935448914975	27.5038676979574\\
370.207498032534	0	29.7925019674662\\
429.792501967466	0	-29.7925019674662\\
425.889299491561	5.91788000036976	-32.7904743468228\\
421.199463751223	11.6559482115201	-34.7921247559319\\
415.865493032251	17.0398563344577	-35.7366340599966\\
410.04945733582	21.9060170452562	-35.5953038217577\\
403.928073963511	26.1065745131141	-34.3724282889875\\
397.687338051522	29.5138969249551	-32.1051639159444\\
391.516871202574	32.0244545134838	-28.8624003833122\\
385.604159929466	33.5619652567762	-24.7426674201123\\
380.128858972254	34.0797126689154	-19.8711410277461\\
375.257332579888	33.5619652567762	-14.3958400705344\\
371.137599616688	32.0244545134838	-8.48312879742609\\
367.894836084056	29.5138969249551	-2.31266194847828\\
365.627571711012	26.1065745131141	3.92807396351064\\
364.404696178242	21.9060170452562	10.0494573358196\\
364.263365940003	17.0398563344577	15.8654930322505\\
365.207875244068	11.6559482115201	21.1994637512233\\
367.209525653177	5.91788000036976	25.8892994915615\\
370.207498032534	0	29.7925019674662\\
429.792501967466	0	-29.7925019674662\\
424.690923054184	3.8626218449382	-33.9888507841998\\
418.839122938111	7.60787987969891	-37.1524655690439\\
412.41490560462	11.1219763340879	-39.1872214876273\\
405.613467646577	14.2981371655573	-40.031293511\\
398.641467314645	17.0398563344577	-39.6590349378529\\
391.710745310907	19.263828091219	-38.0817566565592\\
385.031888116332	20.9024781793959	-35.3473834695546\\
378.807829427111	21.9060170452562	-31.5389979224666\\
373.227684116993	22.2439526681759	-26.7723158830075\\
368.461002077533	21.9060170452562	-21.1921705728887\\
364.652616530445	20.9024781793959	-14.9681118836685\\
361.918243343441	19.263828091219	-8.28925468909302\\
360.340965062147	17.0398563344577	-1.35853268535475\\
359.968706489	14.2981371655573	5.61346764657732\\
360.812778512373	11.1219763340879	12.4149056046198\\
362.847534430956	7.60787987969891	18.8391229381113\\
366.0111492158	3.8626218449382	24.6909230541845\\
370.207498032534	0	29.7925019674662\\
429.792501967466	0	-29.7925019674662\\
424.053280270327	1.34147448877999	-34.6264935680575\\
417.583211823721	2.64218895403724	-38.4083766834347\\
410.578886383385	3.8626218449382	-41.023240708862\\
403.253126833465	4.96569092566167	-42.391634324112\\
395.828522670872	5.91788000036976	-42.4719795816259\\
388.530666736055	6.69025728585839	-41.2618352314107\\
381.581300688701	7.25935448914975	-38.7979708971852\\
375.191577499609	7.60787987969891	-35.1552498499693\\
369.555645674523	7.72524368987639	-30.4443543254769\\
364.844750150031	7.60787987969891	-24.8084225003915\\
361.202029102815	7.25935448914975	-18.4186993112992\\
358.738164768589	6.69025728585839	-11.4693332639446\\
357.528020418374	5.91788000036976	-4.17147732912771\\
357.608365675888	4.96569092566167	3.25312683346532\\
358.976759291138	3.8626218449382	10.5788863833851\\
361.591623316565	2.64218895403724	17.5832118237206\\
365.373506431942	1.34147448877999	24.0532802703267\\
370.207498032534	0	29.7925019674662\\
429.792501967466	0	-29.7925019674662\\
424.053280270327	-1.34147448877999	-34.6264935680575\\
417.583211823721	-2.64218895403724	-38.4083766834347\\
410.578886383385	-3.86262184493819	-41.023240708862\\
403.253126833465	-4.96569092566166	-42.391634324112\\
395.828522670872	-5.91788000036976	-42.4719795816259\\
388.530666736055	-6.69025728585838	-41.2618352314107\\
381.581300688701	-7.25935448914974	-38.7979708971852\\
375.191577499609	-7.6078798796989	-35.1552498499693\\
369.555645674523	-7.72524368987639	-30.4443543254769\\
364.844750150031	-7.6078798796989	-24.8084225003915\\
361.202029102815	-7.25935448914974	-18.4186993112992\\
358.738164768589	-6.69025728585838	-11.4693332639446\\
357.528020418374	-5.91788000036976	-4.17147732912771\\
357.608365675888	-4.96569092566166	3.25312683346532\\
358.976759291138	-3.86262184493819	10.5788863833851\\
361.591623316565	-2.64218895403724	17.5832118237206\\
365.373506431942	-1.34147448877999	24.0532802703267\\
370.207498032534	0	29.7925019674662\\
429.792501967466	0	-29.7925019674662\\
424.690923054184	-3.86262184493819	-33.9888507841998\\
418.839122938111	-7.6078798796989	-37.1524655690439\\
412.41490560462	-11.1219763340879	-39.1872214876273\\
405.613467646577	-14.2981371655573	-40.031293511\\
398.641467314645	-17.0398563344577	-39.6590349378529\\
391.710745310907	-19.2638280912189	-38.0817566565592\\
385.031888116332	-20.9024781793959	-35.3473834695546\\
378.807829427111	-21.9060170452562	-31.5389979224666\\
373.227684116993	-22.2439526681759	-26.7723158830075\\
368.461002077533	-21.9060170452562	-21.1921705728887\\
364.652616530445	-20.9024781793959	-14.9681118836685\\
361.918243343441	-19.2638280912189	-8.28925468909303\\
360.340965062147	-17.0398563344577	-1.35853268535475\\
359.968706489	-14.2981371655573	5.61346764657731\\
360.812778512373	-11.1219763340879	12.4149056046198\\
362.847534430956	-7.6078798796989	18.8391229381113\\
366.0111492158	-3.86262184493819	24.6909230541845\\
370.207498032534	0	29.7925019674662\\
429.792501967466	0	-29.7925019674662\\
425.889299491561	-5.91788000036976	-32.7904743468228\\
421.199463751223	-11.65594821152	-34.7921247559319\\
415.865493032251	-17.0398563344577	-35.7366340599966\\
410.04945733582	-21.9060170452562	-35.5953038217577\\
403.928073963511	-26.1065745131141	-34.3724282889875\\
397.687338051522	-29.5138969249551	-32.1051639159444\\
391.516871202574	-32.0244545134838	-28.8624003833122\\
385.604159929466	-33.5619652567762	-24.7426674201123\\
380.128858972254	-34.0797126689154	-19.8711410277461\\
375.257332579888	-33.5619652567762	-14.3958400705344\\
371.137599616688	-32.0244545134838	-8.4831287974261\\
367.894836084056	-29.5138969249551	-2.31266194847829\\
365.627571711012	-26.1065745131141	3.92807396351064\\
364.404696178242	-21.9060170452562	10.0494573358196\\
364.263365940003	-17.0398563344577	15.8654930322505\\
365.207875244068	-11.65594821152	21.1994637512233\\
367.209525653177	-5.91788000036976	25.8892994915615\\
370.207498032534	0	29.7925019674662\\
429.792501967466	0	-29.7925019674662\\
427.503867697957	-7.25935448914975	-31.1759061404269\\
424.379542326075	-14.2981371655573	-31.6120461810804\\
420.514456897258	-20.9024781793959	-31.087670194989\\
416.026050076434	-26.8717079709179	-29.618711081143\\
411.050699833611	-32.0244545134838	-27.2498024188874\\
405.739579668267	-36.2041542108135	-24.0529222991994\\
400.25406527907	-39.2838090026336	-20.1252063068161\\
394.760831244932	-41.1698451364751	-15.585996104646\\
389.426786702269	-41.8049563587918	-10.5732132977308\\
384.414003895354	-41.1698451364751	-5.23916875506812\\
379.874793693184	-39.2838090026336	0.254065279069982\\
375.947077700801	-36.2041542108135	5.73957966826677\\
372.750197581113	-32.0244545134838	11.0506998336107\\
370.381288918857	-26.8717079709179	16.0260500764344\\
368.912329805011	-20.9024781793959	20.5144568972582\\
368.38795381892	-14.2981371655573	24.3795423260749\\
368.824093859573	-7.25935448914975	27.5038676979574\\
370.207498032534	0	29.7925019674662\\
429.792501967466	0	-29.7925019674662\\
429.339886919192	-7.72524368987639	-29.3398869191921\\
427.995794253578	-15.2157597593978	-27.9957942535776\\
425.801063546124	-22.2439526681759	-25.8010635461236\\
422.822380578789	-28.5962743311146	-22.8223805787887\\
419.150251126249	-34.0797126689154	-19.1502511262491\\
414.896250983733	-38.5276561824379	-14.8962509837331\\
410.189635792943	-41.8049563587918	-10.189635792943\\
405.173413674789	-43.8120340905124	-5.17341367478894\\
400	-44.4879053363518	0\\
394.826586325211	-43.8120340905124	5.17341367478894\\
389.810364207057	-41.8049563587918	10.189635792943\\
385.103749016267	-38.5276561824379	14.8962509837331\\
380.849748873751	-34.0797126689154	19.1502511262491\\
377.177619421211	-28.5962743311146	22.8223805787887\\
374.198936453876	-22.2439526681759	25.8010635461236\\
372.004205746422	-15.2157597593978	27.9957942535776\\
370.660113080808	-7.72524368987639	29.3398869191921\\
370.207498032534	0	29.7925019674662\\
};
\addlegendentry{data5}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
500	42.2000563186034	-3.19365880762301e-14\\
505.626357568775	41.5589426401125	5.62635756877455\\
511.081761109896	39.6550815193414	11.0817611098962\\
516.200450947336	36.5463208130446	16.2004509473354\\
520.826898280564	32.3271186421741	20.8268982805635\\
524.820530848456	27.1256733296724	24.8205308484557\\
528.060004146312	21.1000281593017	28.0600041463122\\
530.44688841723	14.43326931044	30.4468884172303\\
531.90865939046	7.32796287716728	31.9086593904597\\
532.400901894671	-4.06979293755004e-14	32.4009018946708\\
531.90865939046	-7.32796287716736	31.9086593904597\\
530.44688841723	-14.4332693104401	30.4468884172303\\
528.060004146312	-21.1000281593018	28.0600041463123\\
524.820530848456	-27.1256733296725	24.8205308484557\\
520.826898280563	-32.3271186421741	20.8268982805635\\
516.200450947335	-36.5463208130446	16.2004509473354\\
511.081761109896	-39.6550815193414	11.0817611098963\\
505.626357568774	-41.5589426401125	5.62635756877461\\
500	-42.2000563186034	3.19365880762301e-14\\
500	42.2000563186034	-3.19365880762301e-14\\
507.12409376913	41.5589426401125	3.44999960943054\\
514.031725554051	39.6550815193414	6.79517272651261\\
520.513010458408	36.5463208130446	9.93387795882291\\
526.371017920069	32.327118642174	12.7707473361392\\
531.427755346609	27.1256733296724	15.2195840179568\\
535.529576330153	21.1000281593017	17.2059813408699\\
538.551849115739	14.43326931044	18.6695836273874\\
540.40274347412	7.32796287716725	19.5659200626518\\
541.026020916815	-6.81419329980489e-14	19.8677559176459\\
540.40274347412	-7.32796287716738	19.5659200626518\\
538.551849115739	-14.4332693104401	18.6695836273874\\
535.529576330153	-21.1000281593018	17.2059813408699\\
531.427755346609	-27.1256733296725	15.2195840179568\\
526.371017920069	-32.3271186421741	12.7707473361392\\
520.513010458407	-36.5463208130446	9.93387795882296\\
514.031725554051	-39.6550815193414	6.79517272651267\\
507.12409376913	-41.5589426401125	3.44999960943061\\
500	-42.2000563186034	3.19365880762301e-14\\
500	42.2000563186034	-3.19365880762301e-14\\
507.762559120503	41.5589426401125	0.857520780617751\\
515.289256810173	39.6550815193414	1.68898622624292\\
522.351398168404	36.5463208130446	2.46913268005196\\
528.734403603641	32.327118642174	3.17425578681904\\
534.244328725691	27.1256733296724	3.78293073775456\\
538.713757247877	21.1000281593016	4.27666325247873\\
542.006887846193	14.43326931044	4.64045151837236\\
544.023660413814	7.32796287716723	4.86324201306201\\
544.702796336808	-8.73670138332082e-14	4.93826536010398\\
544.023660413814	-7.3279628771674	4.86324201306202\\
542.006887846193	-14.4332693104401	4.64045151837238\\
538.713757247877	-21.1000281593018	4.27666325247876\\
534.244328725691	-27.1256733296725	3.78293073775461\\
528.734403603641	-32.3271186421741	3.17425578681909\\
522.351398168404	-36.5463208130446	2.46913268005201\\
515.289256810173	-39.6550815193414	1.68898622624298\\
507.762559120502	-41.5589426401125	0.857520780617814\\
500	-42.2000563186034	3.19365880762301e-14\\
500	42.2000563186034	-3.19365880762301e-14\\
507.464745278771	41.5589426401125	-1.8383877099964\\
514.70267804959	39.6550815193414	-3.6209169396936\\
521.493877387786	36.5463208130445	-5.29342644045059\\
527.631996137981	32.327118642174	-6.80509785741751\\
532.930530667988	27.1256733296724	-8.10999981953247\\
537.228487687301	21.1000281593016	-9.16848354098886\\
540.395275946759	14.43326931044	-9.94838752952883\\
542.334674187571	7.32796287716722	-10.4260147971111\\
542.987754775572	-9.60543434002834e-14	-10.5868528809011\\
542.334674187571	-7.32796287716741	-10.426014797111\\
540.395275946759	-14.4332693104401	-9.94838752952881\\
537.228487687301	-21.1000281593018	-9.16848354098882\\
532.930530667988	-27.1256733296725	-8.10999981953243\\
527.631996137981	-32.3271186421741	-6.80509785741746\\
521.493877387786	-36.5463208130446	-5.29342644045054\\
514.70267804959	-39.6550815193414	-3.62091693969354\\
507.464745278771	-41.5589426401125	-1.83838770999634\\
500	-42.2000563186034	3.19365880762301e-14\\
500	42.2000563186034	-3.19365880762301e-14\\
506.266572988513	41.5589426401125	-4.312559511072\\
512.342739327808	39.6550815193414	-8.49408408366046\\
518.043877778355	36.5463208130445	-12.4175202095808\\
523.19676213325	32.327118642174	-15.9636562675015\\
527.644824608854	27.1256733296724	-19.024744707734\\
531.252913077675	21.1000281593016	-21.5077759070073\\
533.911397597367	14.43326931044	-23.3373042188059\\
535.539501461058	7.32796287716723	-24.4577403511619\\
536.087755556711	-9.31561015421557e-14	-24.8350404191616\\
535.539501461058	-7.32796287716741	-24.4577403511619\\
533.911397597367	-14.4332693104401	-23.3373042188059\\
531.252913077674	-21.1000281593018	-21.5077759070073\\
527.644824608854	-27.1256733296725	-19.0247447077339\\
523.19676213325	-32.3271186421741	-15.9636562675015\\
518.043877778355	-36.5463208130446	-12.4175202095808\\
512.342739327808	-39.6550815193414	-8.4940840836604\\
506.266572988512	-41.5589426401125	-4.31255951107194\\
500	-42.2000563186034	3.19365880762301e-14\\
500	42.2000563186034	-3.19365880762301e-14\\
504.312559511072	41.5589426401125	-6.2665729885125\\
508.49408408366	39.6550815193414	-12.3427393278079\\
512.417520209581	36.5463208130446	-18.0438777783554\\
515.963656267502	32.327118642174	-23.1967621332503\\
519.024744707734	27.1256733296724	-27.6448246088543\\
521.507775907007	21.1000281593017	-31.2529130776746\\
523.337304218806	14.43326931044	-33.9113975973668\\
524.457740351162	7.32796287716724	-35.5395014610581\\
524.835040419161	-7.90218590004095e-14	-36.0877555567108\\
524.457740351162	-7.3279628771674	-35.5395014610581\\
523.337304218806	-14.4332693104401	-33.9113975973667\\
521.507775907007	-21.1000281593018	-31.2529130776745\\
519.024744707734	-27.1256733296725	-27.6448246088543\\
515.963656267501	-32.3271186421741	-23.1967621332502\\
512.417520209581	-36.5463208130446	-18.0438777783554\\
508.49408408366	-39.6550815193414	-12.3427393278079\\
504.312559511072	-41.5589426401125	-6.26657298851243\\
500	-42.2000563186034	3.19365880762301e-14\\
500	42.2000563186034	-3.19365880762301e-14\\
501.838387709996	41.5589426401125	-7.46474527877098\\
503.620916939694	39.6550815193414	-14.7026780495898\\
505.293426440451	36.5463208130446	-21.493877387786\\
506.805097857417	32.327118642174	-27.631996137981\\
508.109999819532	27.1256733296724	-32.9305306679882\\
509.168483540989	21.1000281593017	-37.2284876873011\\
509.948387529529	14.43326931044	-40.3952759467591\\
510.426014797111	7.32796287716726	-42.3346741875708\\
510.586852880901	-5.5356414024783e-14	-42.9877547755719\\
510.426014797111	-7.32796287716737	-42.3346741875708\\
509.948387529529	-14.4332693104401	-40.3952759467591\\
509.168483540989	-21.1000281593018	-37.2284876873011\\
508.109999819532	-27.1256733296725	-32.9305306679882\\
506.805097857417	-32.3271186421741	-27.631996137981\\
505.29342644045	-36.5463208130446	-21.4938773877859\\
503.620916939693	-39.6550815193414	-14.7026780495898\\
501.838387709996	-41.5589426401125	-7.46474527877092\\
500	-42.2000563186034	3.19365880762301e-14\\
500	42.2000563186034	-3.19365880762301e-14\\
499.142479219382	41.5589426401125	-7.76255912050258\\
498.311013773757	39.6550815193414	-15.2892568101731\\
497.530867319948	36.5463208130446	-22.3513981684038\\
496.825744213181	32.3271186421741	-28.7344036036407\\
496.217069262245	27.1256733296724	-34.2443287256908\\
495.723336747521	21.1000281593017	-38.7137572478772\\
495.359548481628	14.43326931044	-42.0068878461933\\
495.136757986938	7.32796287716729	-44.0236604138137\\
495.061734639896	-2.50141685441068e-14	-44.7027963368075\\
495.136757986938	-7.32796287716734	-44.0236604138137\\
495.359548481627	-14.4332693104401	-42.0068878461933\\
495.723336747521	-21.1000281593017	-38.7137572478772\\
496.217069262245	-27.1256733296725	-34.2443287256907\\
496.825744213181	-32.3271186421741	-28.7344036036406\\
497.530867319948	-36.5463208130446	-22.3513981684037\\
498.311013773757	-39.6550815193414	-15.289256810173\\
499.142479219382	-41.5589426401125	-7.76255912050252\\
500	-42.2000563186034	3.19365880762301e-14\\
500	42.2000563186034	-3.19365880762301e-14\\
496.550000390569	41.5589426401125	-7.12409376913028\\
493.204827273487	39.6550815193414	-14.0317255540509\\
490.066122041177	36.5463208130446	-20.5130104584074\\
487.229252663861	32.3271186421741	-26.3710179200693\\
484.780415982043	27.1256733296725	-31.4277553466089\\
482.79401865913	21.1000281593017	-35.5295763301533\\
481.330416372613	14.43326931044	-38.5518491157392\\
480.434079937348	7.32796287716732	-40.4027434741202\\
480.132244082354	8.3451548327987e-15	-41.0260209168147\\
480.434079937348	-7.32796287716731	-40.4027434741202\\
481.330416372612	-14.43326931044	-38.5518491157391\\
482.79401865913	-21.1000281593017	-35.5295763301533\\
484.780415982043	-27.1256733296724	-31.4277553466089\\
487.229252663861	-32.3271186421741	-26.3710179200693\\
490.066122041177	-36.5463208130446	-20.5130104584073\\
493.204827273487	-39.6550815193414	-14.0317255540508\\
496.550000390569	-41.5589426401125	-7.12409376913022\\
500	-42.2000563186034	3.19365880762301e-14\\
500	42.2000563186034	-3.19365880762301e-14\\
494.373642431226	41.5589426401125	-5.62635756877461\\
488.918238890104	39.6550815193414	-11.0817611098963\\
483.799549052665	36.5463208130446	-16.2004509473354\\
479.173101719437	32.3271186421741	-20.8268982805635\\
475.179469151544	27.1256733296725	-24.8205308484557\\
471.939995853688	21.1000281593018	-28.0600041463123\\
469.55311158277	14.4332693104401	-30.4468884172303\\
468.09134060954	7.32796287716736	-31.9086593904597\\
467.599098105329	4.06979293755004e-14	-32.4009018946708\\
468.09134060954	-7.32796287716728	-31.9086593904597\\
469.55311158277	-14.43326931044	-30.4468884172303\\
471.939995853688	-21.1000281593017	-28.0600041463122\\
475.179469151544	-27.1256733296724	-24.8205308484557\\
479.173101719436	-32.3271186421741	-20.8268982805635\\
483.799549052664	-36.5463208130446	-16.2004509473354\\
488.918238890104	-39.6550815193414	-11.0817611098962\\
494.373642431225	-41.5589426401125	-5.62635756877455\\
500	-42.2000563186034	3.19365880762301e-14\\
500	42.2000563186034	-3.19365880762301e-14\\
492.87590623087	41.5589426401125	-3.44999960943061\\
485.968274445949	39.6550815193414	-6.79517272651268\\
479.486989541593	36.5463208130446	-9.93387795882297\\
473.628982079931	32.3271186421741	-12.7707473361392\\
468.572244653391	27.1256733296725	-15.2195840179568\\
464.470423669847	21.1000281593018	-17.20598134087\\
461.448150884261	14.4332693104401	-18.6695836273874\\
459.59725652588	7.32796287716738	-19.5659200626518\\
458.973979083185	6.81419329980489e-14	-19.8677559176459\\
459.59725652588	-7.32796287716725	-19.5659200626518\\
461.448150884261	-14.43326931044	-18.6695836273874\\
464.470423669847	-21.1000281593017	-17.2059813408699\\
468.572244653391	-27.1256733296724	-15.2195840179568\\
473.628982079931	-32.327118642174	-12.7707473361392\\
479.486989541593	-36.5463208130446	-9.93387795882291\\
485.968274445949	-39.6550815193414	-6.79517272651262\\
492.87590623087	-41.5589426401125	-3.44999960943055\\
500	-42.2000563186034	3.19365880762301e-14\\
500	42.2000563186034	-3.19365880762301e-14\\
492.237440879498	41.5589426401125	-0.857520780617816\\
484.710743189827	39.6550815193414	-1.68898622624298\\
477.648601831596	36.5463208130446	-2.46913268005202\\
471.265596396359	32.3271186421741	-3.1742557868191\\
465.755671274309	27.1256733296725	-3.78293073775462\\
461.286242752123	21.1000281593018	-4.27666325247877\\
457.993112153807	14.4332693104401	-4.64045151837239\\
455.976339586186	7.3279628771674	-4.86324201306203\\
455.297203663193	8.73670138332082e-14	-4.93826536010399\\
455.976339586186	-7.32796287716723	-4.86324201306202\\
457.993112153807	-14.43326931044	-4.64045151837237\\
461.286242752123	-21.1000281593016	-4.27666325247874\\
465.755671274309	-27.1256733296724	-3.78293073775458\\
471.265596396359	-32.327118642174	-3.17425578681906\\
477.648601831596	-36.5463208130446	-2.46913268005197\\
484.710743189827	-39.6550815193414	-1.68898622624292\\
492.237440879497	-41.5589426401125	-0.857520780617753\\
500	-42.2000563186034	3.19365880762301e-14\\
500	42.2000563186034	-3.19365880762301e-14\\
492.535254721229	41.5589426401125	1.83838770999634\\
485.29732195041	39.6550815193414	3.62091693969354\\
478.506122612214	36.5463208130446	5.29342644045053\\
472.368003862019	32.3271186421741	6.80509785741745\\
467.069469332012	27.1256733296725	8.10999981953242\\
462.771512312699	21.1000281593018	9.16848354098881\\
459.604724053241	14.4332693104401	9.9483875295288\\
457.665325812429	7.32796287716741	10.426014797111\\
457.012245224428	9.60543434002834e-14	10.5868528809011\\
457.665325812429	-7.32796287716722	10.4260147971111\\
459.604724053241	-14.43326931044	9.94838752952882\\
462.771512312699	-21.1000281593016	9.16848354098884\\
467.069469332012	-27.1256733296724	8.10999981953246\\
472.368003862019	-32.327118642174	6.8050978574175\\
478.506122612214	-36.5463208130445	5.29342644045058\\
485.29732195041	-39.6550815193414	3.6209169396936\\
492.535254721229	-41.5589426401125	1.8383877099964\\
500	-42.2000563186034	3.19365880762301e-14\\
500	42.2000563186034	-3.19365880762301e-14\\
493.733427011488	41.5589426401125	4.31255951107194\\
487.657260672192	39.6550815193414	8.4940840836604\\
481.956122221645	36.5463208130446	12.4175202095808\\
476.80323786675	32.3271186421741	15.9636562675015\\
472.355175391146	27.1256733296725	19.0247447077339\\
468.747086922326	21.1000281593018	21.5077759070073\\
466.088602402633	14.4332693104401	23.3373042188059\\
464.460498538942	7.32796287716741	24.4577403511619\\
463.912244443289	9.31561015421557e-14	24.8350404191616\\
464.460498538942	-7.32796287716723	24.4577403511619\\
466.088602402633	-14.43326931044	23.3373042188059\\
468.747086922325	-21.1000281593016	21.5077759070073\\
472.355175391146	-27.1256733296724	19.024744707734\\
476.80323786675	-32.327118642174	15.9636562675015\\
481.956122221645	-36.5463208130445	12.4175202095808\\
487.657260672192	-39.6550815193414	8.49408408366046\\
493.733427011487	-41.5589426401125	4.312559511072\\
500	-42.2000563186034	3.19365880762301e-14\\
500	42.2000563186034	-3.19365880762301e-14\\
495.687440488928	41.5589426401125	6.26657298851243\\
491.50591591634	39.6550815193414	12.3427393278079\\
487.582479790419	36.5463208130446	18.0438777783554\\
484.036343732499	32.3271186421741	23.1967621332502\\
480.975255292266	27.1256733296725	27.6448246088543\\
478.492224092993	21.1000281593018	31.2529130776745\\
476.662695781194	14.4332693104401	33.9113975973667\\
475.542259648838	7.3279628771674	35.5395014610581\\
475.164959580838	7.90218590004095e-14	36.0877555567107\\
475.542259648838	-7.32796287716724	35.5395014610581\\
476.662695781194	-14.43326931044	33.9113975973668\\
478.492224092993	-21.1000281593017	31.2529130776746\\
480.975255292266	-27.1256733296724	27.6448246088543\\
484.036343732498	-32.327118642174	23.1967621332503\\
487.582479790419	-36.5463208130446	18.0438777783554\\
491.50591591634	-39.6550815193414	12.3427393278079\\
495.687440488928	-41.5589426401125	6.26657298851249\\
500	-42.2000563186034	3.19365880762301e-14\\
500	42.2000563186034	-3.19365880762301e-14\\
498.161612290004	41.5589426401125	7.46474527877091\\
496.379083060307	39.6550815193414	14.7026780495898\\
494.70657355955	36.5463208130446	21.4938773877859\\
493.194902142583	32.3271186421741	27.631996137981\\
491.890000180468	27.1256733296725	32.9305306679881\\
490.831516459011	21.1000281593018	37.2284876873011\\
490.051612470471	14.4332693104401	40.3952759467591\\
489.573985202889	7.32796287716737	42.3346741875708\\
489.413147119099	5.5356414024783e-14	42.9877547755719\\
489.573985202889	-7.32796287716726	42.3346741875708\\
490.051612470471	-14.43326931044	40.3952759467591\\
490.831516459011	-21.1000281593017	37.2284876873011\\
491.890000180468	-27.1256733296724	32.9305306679882\\
493.194902142583	-32.327118642174	27.631996137981\\
494.706573559549	-36.5463208130446	21.493877387786\\
496.379083060306	-39.6550815193414	14.7026780495898\\
498.161612290004	-41.5589426401125	7.46474527877098\\
500	-42.2000563186034	3.19365880762301e-14\\
500	42.2000563186034	-3.19365880762301e-14\\
500.857520780618	41.5589426401125	7.76255912050252\\
501.688986226243	39.6550815193414	15.289256810173\\
502.469132680052	36.5463208130446	22.3513981684037\\
503.174255786819	32.3271186421741	28.7344036036406\\
503.782930737755	27.1256733296725	34.2443287256907\\
504.276663252479	21.1000281593017	38.7137572478772\\
504.640451518372	14.4332693104401	42.0068878461933\\
504.863242013062	7.32796287716734	44.0236604138137\\
504.938265360104	2.50141685441068e-14	44.7027963368075\\
504.863242013062	-7.32796287716729	44.0236604138137\\
504.640451518372	-14.43326931044	42.0068878461933\\
504.276663252479	-21.1000281593017	38.7137572478772\\
503.782930737755	-27.1256733296724	34.2443287256908\\
503.174255786819	-32.3271186421741	28.7344036036407\\
502.469132680052	-36.5463208130446	22.3513981684038\\
501.688986226243	-39.6550815193414	15.2892568101731\\
500.857520780618	-41.5589426401125	7.76255912050258\\
500	-42.2000563186034	3.19365880762301e-14\\
500	42.2000563186034	-3.19365880762301e-14\\
503.449999609431	41.5589426401125	7.12409376913022\\
506.795172726513	39.6550815193414	14.0317255540508\\
509.933877958823	36.5463208130446	20.5130104584073\\
512.770747336139	32.3271186421741	26.3710179200693\\
515.219584017957	27.1256733296724	31.4277553466089\\
517.20598134087	21.1000281593017	35.5295763301533\\
518.669583627388	14.43326931044	38.5518491157391\\
519.565920062652	7.32796287716731	40.4027434741202\\
519.867755917646	-8.34515483279869e-15	41.0260209168147\\
519.565920062652	-7.32796287716732	40.4027434741202\\
518.669583627387	-14.43326931044	38.5518491157392\\
517.20598134087	-21.1000281593017	35.5295763301533\\
515.219584017957	-27.1256733296725	31.4277553466089\\
512.770747336139	-32.3271186421741	26.3710179200693\\
509.933877958823	-36.5463208130446	20.5130104584074\\
506.795172726513	-39.6550815193414	14.0317255540509\\
503.449999609431	-41.5589426401125	7.12409376913028\\
500	-42.2000563186034	3.19365880762301e-14\\
500	42.2000563186034	-3.19365880762301e-14\\
505.626357568775	41.5589426401125	5.62635756877455\\
511.081761109896	39.6550815193414	11.0817611098962\\
516.200450947336	36.5463208130446	16.2004509473354\\
520.826898280564	32.3271186421741	20.8268982805635\\
524.820530848456	27.1256733296724	24.8205308484557\\
528.060004146312	21.1000281593017	28.0600041463122\\
530.44688841723	14.43326931044	30.4468884172303\\
531.90865939046	7.32796287716728	31.9086593904597\\
532.400901894671	-4.06979293755004e-14	32.4009018946708\\
531.90865939046	-7.32796287716736	31.9086593904597\\
530.44688841723	-14.4332693104401	30.4468884172303\\
528.060004146312	-21.1000281593018	28.0600041463123\\
524.820530848456	-27.1256733296725	24.8205308484557\\
520.826898280563	-32.3271186421741	20.8268982805635\\
516.200450947335	-36.5463208130446	16.2004509473354\\
511.081761109896	-39.6550815193414	11.0817611098963\\
505.626357568774	-41.5589426401125	5.62635756877461\\
500	-42.2000563186034	3.19365880762301e-14\\
};
\addlegendentry{data6}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
600	39.6491146770447	0\\
594.471256095007	39.0467555340238	5.52874390499298\\
589.110500275888	37.2579804827132	10.8894997241121\\
584.080616395533	34.3371405478832	15.9193836044669\\
579.534434930403	30.3729839729372	20.4655650695967\\
575.610089303838	25.4859596494451	24.3899106961625\\
572.426818771884	19.8245573385224	27.5731812281157\\
570.081345398845	13.5607958845787	29.9186546011555\\
568.644935206291	6.88499650977596	31.3550647937089\\
568.161232791066	0	31.8387672089338\\
568.644935206291	-6.88499650977596	31.3550647937089\\
570.081345398845	-13.5607958845787	29.9186546011555\\
572.426818771884	-19.8245573385224	27.5731812281157\\
575.610089303838	-25.4859596494451	24.3899106961625\\
579.534434930403	-30.3729839729372	20.4655650695967\\
584.080616395533	-34.3371405478832	15.9193836044669\\
589.110500275888	-37.2579804827132	10.8894997241121\\
594.471256095007	-39.0467555340238	5.52874390499298\\
600	-39.6491146770447	0\\
600	39.6491146770447	0\\
592.943361473675	39.0467555340238	3.33400117314912\\
586.101135338141	37.2579804827132	6.5667004077381\\
579.681219172193	34.3371405478832	9.5998737733487\\
573.878678879899	30.3729839729372	12.3413598321266\\
568.869821711812	25.4859596494451	14.7078599174348\\
564.806839258382	19.8245573385224	16.6274691216879\\
561.813183185488	13.5607958845787	18.0418610905839\\
559.97981421804	6.88499650977596	18.9080602398647\\
559.362438344387	-0	19.1997475466974\\
559.97981421804	-6.88499650977596	18.9080602398647\\
561.813183185488	-13.5607958845787	18.0418610905839\\
564.806839258382	-19.8245573385224	16.6274691216879\\
568.869821711812	-25.4859596494451	14.7078599174348\\
573.878678879899	-30.3729839729372	12.3413598321266\\
579.681219172193	-34.3371405478832	9.5998737733487\\
586.101135338141	-37.2579804827132	6.5667004077381\\
592.943361473675	-39.0467555340238	3.33400117314912\\
600	-39.6491146770447	0\\
600	39.6491146770447	0\\
592.266601603511	39.0467555340238	0.737128695206606\\
584.768178604011	37.2579804827132	1.45186010801448\\
577.732566789954	34.3371405478832	2.12247748611699\\
571.37353966612	30.3729839729372	2.72860445982927\\
565.884313053843	25.4859596494451	3.25182416777012\\
561.431674326055	19.8245573385224	3.67623884387569\\
558.150914657354	13.5607958845787	3.98895286297672\\
556.141718270131	6.88499650977596	4.18046456784375\\
555.465133579909	-0	4.24495497223398\\
556.141718270131	-6.88499650977596	4.18046456784375\\
558.150914657354	-13.5607958845787	3.98895286297672\\
561.431674326055	-19.8245573385224	3.67623884387569\\
565.884313053843	-25.4859596494451	3.25182416777012\\
571.37353966612	-30.3729839729372	2.72860445982927\\
577.732566789954	-34.3371405478832	2.12247748611699\\
584.768178604011	-37.2579804827132	1.45186010801448\\
592.266601603511	-39.0467555340238	0.737128695206606\\
600	-39.6491146770447	0\\
600	39.6491146770447	0\\
592.522603712768	39.0467555340238	-1.94865238223874\\
585.272404327979	37.2579804827132	-3.83809594790883\\
578.469695485161	34.3371405478832	-5.61092091037198\\
572.321174050167	30.3729839729372	-7.21326088023645\\
567.013659735497	25.4859596494451	-8.59642956834106\\
562.70841867787	19.8245573385224	-9.71840009401488\\
559.536263448265	13.5607958845787	-10.5450819505798\\
557.593578378146	6.88499650977596	-11.0513568281453\\
556.939390970322	-0	-11.221841820744\\
557.593578378146	-6.88499650977596	-11.0513568281453\\
559.536263448265	-13.5607958845787	-10.5450819505798\\
562.70841867787	-19.8245573385224	-9.71840009401488\\
567.013659735497	-25.4859596494451	-8.59642956834106\\
572.321174050167	-30.3729839729372	-7.21326088023645\\
578.469695485161	-34.3371405478832	-5.61092091037198\\
585.272404327979	-37.2579804827132	-3.83809594790883\\
592.522603712768	-39.0467555340238	-1.94865238223874\\
600	-39.6491146770447	0\\
600	39.6491146770447	0\\
593.680490168882	39.0467555340238	-4.39939722333985\\
587.552995446156	37.2579804827132	-8.66512098825092\\
581.80369665831	34.3371405478832	-12.6675594366968\\
576.607283339728	30.3729839729372	-16.285100501753\\
572.121645879583	25.4859596494451	-19.4078270287219\\
568.483078102258	19.8245573385224	-21.9408565522574\\
565.802136048464	13.5607958845787	-23.8072242520617\\
564.160278785884	6.88499650977596	-24.9502214900039\\
563.60739331662	-0	-25.3351188733936\\
564.160278785884	-6.88499650977596	-24.9502214900039\\
565.802136048464	-13.5607958845787	-23.8072242520617\\
568.483078102258	-19.8245573385224	-21.9408565522574\\
572.121645879583	-25.4859596494451	-19.4078270287219\\
576.607283339728	-30.3729839729372	-16.285100501753\\
581.80369665831	-34.3371405478832	-12.6675594366968\\
587.552995446156	-37.2579804827132	-8.66512098825092\\
593.680490168882	-39.0467555340238	-4.39939722333985\\
600	-39.6491146770447	0\\
600	39.6491146770447	0\\
595.60060277666	39.0467555340238	-6.3195098311182\\
591.334879011749	37.2579804827132	-12.4470045538442\\
587.332440563303	34.3371405478832	-18.1963033416898\\
583.714899498247	30.3729839729372	-23.3927166602719\\
580.592172971278	25.4859596494451	-27.8783541204175\\
578.059143447743	19.8245573385224	-31.516921897742\\
576.192775747938	13.5607958845787	-34.1978639515357\\
575.049778509996	6.88499650977596	-35.839721214116\\
574.664881126606	0	-36.3926066833795\\
575.049778509996	-6.88499650977596	-35.839721214116\\
576.192775747938	-13.5607958845787	-34.1978639515357\\
578.059143447743	-19.8245573385224	-31.516921897742\\
580.592172971278	-25.4859596494451	-27.8783541204175\\
583.714899498247	-30.3729839729372	-23.3927166602719\\
587.332440563303	-34.3371405478832	-18.1963033416898\\
591.334879011749	-37.2579804827132	-12.4470045538442\\
595.60060277666	-39.0467555340238	-6.3195098311182\\
600	-39.6491146770447	0\\
600	39.6491146770447	0\\
598.051347617761	39.0467555340238	-7.47739628723171\\
596.161904052091	37.2579804827132	-14.727595672021\\
594.389079089628	34.3371405478832	-21.5303045148389\\
592.786739119764	30.3729839729372	-27.6788259498332\\
591.403570431659	25.4859596494451	-32.9863402645035\\
590.281599905985	19.8245573385224	-37.2915813221305\\
589.45491804942	13.5607958845787	-40.4637365517352\\
588.948643171855	6.88499650977596	-42.4064216218541\\
588.778158179256	0	-43.0606090296777\\
588.948643171855	-6.88499650977596	-42.4064216218541\\
589.45491804942	-13.5607958845787	-40.4637365517352\\
590.281599905985	-19.8245573385224	-37.2915813221305\\
591.403570431659	-25.4859596494451	-32.9863402645035\\
592.786739119764	-30.3729839729372	-27.6788259498332\\
594.389079089628	-34.3371405478832	-21.5303045148389\\
596.161904052091	-37.2579804827132	-14.727595672021\\
598.051347617761	-39.0467555340238	-7.47739628723171\\
600	-39.6491146770447	0\\
600	39.6491146770447	0\\
600.737128695207	39.0467555340238	-7.73339839648897\\
601.451860108014	37.2579804827132	-15.231821395989\\
602.122477486117	34.3371405478832	-22.2674332100455\\
602.728604459829	30.3729839729372	-28.6264603338796\\
603.25182416777	25.4859596494451	-34.1156869461567\\
603.676238843876	19.8245573385224	-38.5683256739453\\
603.988952862977	13.5607958845787	-41.8490853426456\\
604.180464567844	6.88499650977596	-43.8582817298686\\
604.244954972234	0	-44.534866420091\\
604.180464567844	-6.88499650977596	-43.8582817298686\\
603.988952862977	-13.5607958845787	-41.8490853426456\\
603.676238843876	-19.8245573385224	-38.5683256739453\\
603.25182416777	-25.4859596494451	-34.1156869461567\\
602.728604459829	-30.3729839729372	-28.6264603338796\\
602.122477486117	-34.3371405478832	-22.2674332100455\\
601.451860108014	-37.2579804827132	-15.231821395989\\
600.737128695207	-39.0467555340238	-7.73339839648897\\
600	-39.6491146770447	0\\
600	39.6491146770447	0\\
603.334001173149	39.0467555340238	-7.05663852632481\\
606.566700407738	37.2579804827132	-13.8988646618586\\
609.599873773349	34.3371405478832	-20.3187808278068\\
612.341359832127	30.3729839729372	-26.1213211201012\\
614.707859917435	25.4859596494451	-31.1301782881876\\
616.627469121688	19.8245573385224	-35.1931607416177\\
618.041861090584	13.5607958845787	-38.1868168145124\\
618.908060239865	6.88499650977596	-40.0201857819598\\
619.199747546697	0	-40.6375616556135\\
618.908060239865	-6.88499650977596	-40.0201857819598\\
618.041861090584	-13.5607958845787	-38.1868168145124\\
616.627469121688	-19.8245573385224	-35.1931607416177\\
614.707859917435	-25.4859596494451	-31.1301782881876\\
612.341359832127	-30.3729839729372	-26.1213211201012\\
609.599873773349	-34.3371405478832	-20.3187808278068\\
606.566700407738	-37.2579804827132	-13.8988646618586\\
603.334001173149	-39.0467555340238	-7.05663852632481\\
600	-39.6491146770447	0\\
600	39.6491146770447	0\\
605.528743904993	39.0467555340238	-5.52874390499298\\
610.889499724112	37.2579804827132	-10.8894997241121\\
615.919383604467	34.3371405478832	-15.9193836044669\\
620.465565069597	30.3729839729372	-20.4655650695967\\
624.389910696162	25.4859596494451	-24.3899106961625\\
627.573181228116	19.8245573385224	-27.5731812281157\\
629.918654601155	13.5607958845787	-29.9186546011555\\
631.355064793709	6.88499650977596	-31.3550647937089\\
631.838767208934	0	-31.8387672089338\\
631.355064793709	-6.88499650977596	-31.3550647937089\\
629.918654601155	-13.5607958845787	-29.9186546011555\\
627.573181228116	-19.8245573385224	-27.5731812281157\\
624.389910696162	-25.4859596494451	-24.3899106961625\\
620.465565069597	-30.3729839729372	-20.4655650695967\\
615.919383604467	-34.3371405478832	-15.9193836044669\\
610.889499724112	-37.2579804827132	-10.8894997241121\\
605.528743904993	-39.0467555340238	-5.52874390499298\\
600	-39.6491146770447	0\\
600	39.6491146770447	0\\
607.056638526325	39.0467555340238	-3.33400117314912\\
613.898864661859	37.2579804827132	-6.56670040773811\\
620.318780827807	34.3371405478832	-9.59987377334871\\
626.121321120101	30.3729839729372	-12.3413598321266\\
631.130178288188	25.4859596494451	-14.7078599174348\\
635.193160741618	19.8245573385224	-16.6274691216879\\
638.186816814512	13.5607958845787	-18.0418610905839\\
640.02018578196	6.88499650977596	-18.9080602398647\\
640.637561655613	0	-19.1997475466974\\
640.02018578196	-6.88499650977596	-18.9080602398647\\
638.186816814512	-13.5607958845787	-18.0418610905839\\
635.193160741618	-19.8245573385224	-16.6274691216879\\
631.130178288188	-25.4859596494451	-14.7078599174348\\
626.121321120101	-30.3729839729372	-12.3413598321266\\
620.318780827807	-34.3371405478832	-9.59987377334871\\
613.898864661859	-37.2579804827132	-6.56670040773811\\
607.056638526325	-39.0467555340238	-3.33400117314912\\
600	-39.6491146770447	0\\
600	39.6491146770447	0\\
607.733398396489	39.0467555340238	-0.737128695206608\\
615.231821395989	37.2579804827132	-1.45186010801448\\
622.267433210046	34.3371405478832	-2.122477486117\\
628.62646033388	30.3729839729372	-2.72860445982928\\
634.115686946157	25.4859596494451	-3.25182416777013\\
638.568325673945	19.8245573385224	-3.6762388438757\\
641.849085342646	13.5607958845787	-3.98895286297673\\
643.858281729869	6.88499650977596	-4.18046456784376\\
644.534866420091	0	-4.24495497223399\\
643.858281729869	-6.88499650977596	-4.18046456784376\\
641.849085342646	-13.5607958845787	-3.98895286297673\\
638.568325673945	-19.8245573385224	-3.6762388438757\\
634.115686946157	-25.4859596494451	-3.25182416777013\\
628.62646033388	-30.3729839729372	-2.72860445982928\\
622.267433210046	-34.3371405478832	-2.122477486117\\
615.231821395989	-37.2579804827132	-1.45186010801448\\
607.733398396489	-39.0467555340238	-0.737128695206608\\
600	-39.6491146770447	0\\
600	39.6491146770447	0\\
607.477396287232	39.0467555340238	1.94865238223873\\
614.727595672021	37.2579804827132	3.83809594790883\\
621.530304514839	34.3371405478832	5.61092091037197\\
627.678825949833	30.3729839729372	7.21326088023644\\
632.986340264503	25.4859596494451	8.59642956834105\\
637.29158132213	19.8245573385224	9.71840009401486\\
640.463736551735	13.5607958845787	10.5450819505798\\
642.406421621854	6.88499650977596	11.0513568281453\\
643.060609029678	0	11.2218418207439\\
642.406421621854	-6.88499650977596	11.0513568281453\\
640.463736551735	-13.5607958845787	10.5450819505798\\
637.29158132213	-19.8245573385224	9.71840009401486\\
632.986340264503	-25.4859596494451	8.59642956834105\\
627.678825949833	-30.3729839729372	7.21326088023644\\
621.530304514839	-34.3371405478832	5.61092091037197\\
614.727595672021	-37.2579804827132	3.83809594790883\\
607.477396287232	-39.0467555340238	1.94865238223873\\
600	-39.6491146770447	0\\
600	39.6491146770447	0\\
606.319509831118	39.0467555340238	4.39939722333985\\
612.447004553844	37.2579804827132	8.66512098825092\\
618.19630334169	34.3371405478832	12.6675594366968\\
623.392716660272	30.3729839729372	16.285100501753\\
627.878354120417	25.4859596494451	19.4078270287219\\
631.516921897742	19.8245573385224	21.9408565522574\\
634.197863951536	13.5607958845787	23.8072242520617\\
635.839721214116	6.88499650977596	24.9502214900039\\
636.39260668338	0	25.3351188733936\\
635.839721214116	-6.88499650977596	24.9502214900039\\
634.197863951536	-13.5607958845787	23.8072242520617\\
631.516921897742	-19.8245573385224	21.9408565522574\\
627.878354120417	-25.4859596494451	19.4078270287219\\
623.392716660272	-30.3729839729372	16.285100501753\\
618.19630334169	-34.3371405478832	12.6675594366968\\
612.447004553844	-37.2579804827132	8.66512098825092\\
606.319509831118	-39.0467555340238	4.39939722333985\\
600	-39.6491146770447	0\\
600	39.6491146770447	0\\
604.39939722334	39.0467555340238	6.3195098311182\\
608.665120988251	37.2579804827132	12.4470045538442\\
612.667559436697	34.3371405478832	18.1963033416898\\
616.285100501753	30.3729839729372	23.3927166602719\\
619.407827028722	25.4859596494451	27.8783541204175\\
621.940856552257	19.8245573385224	31.516921897742\\
623.807224252062	13.5607958845787	34.1978639515357\\
624.950221490004	6.88499650977596	35.839721214116\\
625.335118873394	0	36.3926066833795\\
624.950221490004	-6.88499650977596	35.839721214116\\
623.807224252062	-13.5607958845787	34.1978639515357\\
621.940856552257	-19.8245573385224	31.516921897742\\
619.407827028722	-25.4859596494451	27.8783541204175\\
616.285100501753	-30.3729839729372	23.3927166602719\\
612.667559436697	-34.3371405478832	18.1963033416898\\
608.665120988251	-37.2579804827132	12.4470045538442\\
604.39939722334	-39.0467555340238	6.3195098311182\\
600	-39.6491146770447	0\\
600	39.6491146770447	0\\
601.948652382239	39.0467555340238	7.47739628723171\\
603.838095947909	37.2579804827132	14.727595672021\\
605.610920910372	34.3371405478832	21.5303045148389\\
607.213260880236	30.3729839729372	27.6788259498332\\
608.596429568341	25.4859596494451	32.9863402645035\\
609.718400094015	19.8245573385224	37.2915813221305\\
610.54508195058	13.5607958845787	40.4637365517352\\
611.051356828145	6.88499650977596	42.4064216218541\\
611.221841820744	0	43.0606090296777\\
611.051356828145	-6.88499650977596	42.4064216218541\\
610.54508195058	-13.5607958845787	40.4637365517352\\
609.718400094015	-19.8245573385224	37.2915813221305\\
608.596429568341	-25.4859596494451	32.9863402645035\\
607.213260880236	-30.3729839729372	27.6788259498332\\
605.610920910372	-34.3371405478832	21.5303045148389\\
603.838095947909	-37.2579804827132	14.727595672021\\
601.948652382239	-39.0467555340238	7.47739628723171\\
600	-39.6491146770447	0\\
600	39.6491146770447	0\\
599.262871304793	39.0467555340238	7.73339839648897\\
598.548139891986	37.2579804827132	15.231821395989\\
597.877522513883	34.3371405478832	22.2674332100455\\
597.271395540171	30.3729839729372	28.6264603338796\\
596.74817583223	25.4859596494451	34.1156869461567\\
596.323761156124	19.8245573385224	38.5683256739453\\
596.011047137023	13.5607958845787	41.8490853426456\\
595.819535432156	6.88499650977596	43.8582817298686\\
595.755045027766	0	44.534866420091\\
595.819535432156	-6.88499650977596	43.8582817298686\\
596.011047137023	-13.5607958845787	41.8490853426456\\
596.323761156124	-19.8245573385224	38.5683256739453\\
596.74817583223	-25.4859596494451	34.1156869461567\\
597.271395540171	-30.3729839729372	28.6264603338796\\
597.877522513883	-34.3371405478832	22.2674332100455\\
598.548139891986	-37.2579804827132	15.231821395989\\
599.262871304793	-39.0467555340238	7.73339839648897\\
600	-39.6491146770447	0\\
600	39.6491146770447	0\\
596.665998826851	39.0467555340238	7.05663852632481\\
593.433299592262	37.2579804827132	13.8988646618586\\
590.400126226651	34.3371405478832	20.3187808278068\\
587.658640167873	30.3729839729372	26.1213211201012\\
585.292140082565	25.4859596494451	31.1301782881876\\
583.372530878312	19.8245573385224	35.1931607416177\\
581.958138909416	13.5607958845787	38.1868168145124\\
581.091939760135	6.88499650977596	40.0201857819598\\
580.800252453303	0	40.6375616556135\\
581.091939760135	-6.88499650977596	40.0201857819598\\
581.958138909416	-13.5607958845787	38.1868168145124\\
583.372530878312	-19.8245573385224	35.1931607416177\\
585.292140082565	-25.4859596494451	31.1301782881876\\
587.658640167873	-30.3729839729372	26.1213211201012\\
590.400126226651	-34.3371405478832	20.3187808278068\\
593.433299592262	-37.2579804827132	13.8988646618586\\
596.665998826851	-39.0467555340238	7.05663852632481\\
600	-39.6491146770447	0\\
600	39.6491146770447	0\\
594.471256095007	39.0467555340238	5.52874390499298\\
589.110500275888	37.2579804827132	10.8894997241121\\
584.080616395533	34.3371405478832	15.9193836044669\\
579.534434930403	30.3729839729372	20.4655650695967\\
575.610089303838	25.4859596494451	24.3899106961625\\
572.426818771884	19.8245573385224	27.5731812281157\\
570.081345398845	13.5607958845787	29.9186546011555\\
568.644935206291	6.88499650977596	31.3550647937089\\
568.161232791066	0	31.8387672089338\\
568.644935206291	-6.88499650977596	31.3550647937089\\
570.081345398845	-13.5607958845787	29.9186546011555\\
572.426818771884	-19.8245573385224	27.5731812281157\\
575.610089303838	-25.4859596494451	24.3899106961625\\
579.534434930403	-30.3729839729372	20.4655650695967\\
584.080616395533	-34.3371405478832	15.9193836044669\\
589.110500275888	-37.2579804827132	10.8894997241121\\
594.471256095007	-39.0467555340238	5.52874390499298\\
600	-39.6491146770447	0\\
};
\addlegendentry{data7}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
730.000310341756	1.0828823840178e-14	-19.7856843980913\\
733.812064455645	3.72035177021503e-14	-13.6931788087637\\
736.596456100779	6.24478015046312e-14	-7.18461291041459\\
738.268882945992	8.57946404585061e-14	-0.457746184372098\\
738.778529147879	1.06534652676232e-13	6.2830289278518\\
738.109909364491	1.24037663381526e-13	12.832897385469\\
736.283339269608	1.37771852451059e-13	18.992844749788\\
733.354318271273	1.47319913499787e-13	24.575704137228\\
729.411843190365	1.52391733524298e-13	29.4118431903646\\
724.575704137228	1.52833207839611e-13	33.3543182712728\\
718.992844749788	1.48630922472052e-13	36.2833392696078\\
712.832897385469	1.39912561736055e-13	38.1099093644913\\
706.283028927852	1.26943028610881e-13	38.7785291478794\\
699.542253815628	1.10116395797637e-13	38.2688829459917\\
692.815387089585	8.99439320196669e-14	36.5964561007792\\
686.306821191236	6.70385673811048e-14	33.8120644556449\\
680.214315601909	4.20962697958197e-14	30.000310341756\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
729.692301681599	-2.42743318439451	-20.0936930582487\\
733.205405822609	-4.78111003982164	-14.2998374417994\\
735.709580510446	-6.98951528604721	-8.07148850074793\\
737.128737664392	-8.98554764717162	-1.59789146597151\\
737.419756912454	-10.7085586899432	4.92425669242636\\
736.573795782041	-12.1061955957131	11.296783803019\\
734.616558374025	-13.1359918743377	17.3260638542053\\
731.607514356638	-13.7666576869932	22.8289002225929\\
727.638092009698	-13.9790305720944	27.638092009698\\
722.828900222593	-13.7666576869932	31.6075143566377\\
717.326063854205	-13.1359918743377	34.616558374025\\
711.296783803019	-12.106195595713	36.5737957820413\\
704.924256692426	-10.7085586899432	37.4197569124539\\
698.402108534028	-8.98554764717159	37.1287376643923\\
691.928511499252	-6.98951528604718	35.7095805104459\\
685.700162558201	-4.78111003982161	33.2054058226092\\
679.906306941751	-2.42743318439448	29.6923016815987\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
728.805426091265	-4.56208210165274	-20.980568648582\\
731.458601907974	-8.98554764717167	-16.0466413564345\\
733.15592402453	-13.1359918743378	-10.6251449866641\\
733.845820167307	-16.8873056355348	-4.88080896305665\\
733.507328191112	-20.125507160385	1.01182797108475\\
732.150733003357	-22.752205334165	6.87372102433441\\
729.81725406235	-24.6875892620377	12.5267595425303\\
726.577792944917	-25.8728532827064	17.7991788108726\\
722.530779037866	-26.2719837486756	22.5307790378657\\
717.799178810873	-25.8728532827064	26.5777929449174\\
712.52675954253	-24.6875892620377	29.81725406235\\
706.873721024334	-22.752205334165	32.1507330033567\\
701.011827971085	-20.125507160385	33.5073281911123\\
695.119191036943	-16.8873056355348	33.8458201673072\\
689.374855013336	-13.1359918743378	33.1559240245297\\
683.953358643565	-8.98554764717165	31.4586019079741\\
679.019431351418	-4.56208210165271	28.8054260912653\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
727.44665385584	-6.14647658829058	-22.3393408840075\\
728.782343043925	-12.1061955957132	-18.722900220484\\
729.243495303188	-17.6980739759906	-14.5375737080057\\
728.816098755587	-22.752205334165	-9.91053037477694\\
727.513139628947	-27.1150224464323	-4.98236059108092\\
725.374207677001	-30.6539633225282	0.0971956979789805\\
722.464293264759	-33.2614990347229	5.17379874493918\\
718.871812669148	-34.8584009298782	10.0931985351029\\
714.705921595182	-35.3961479519811	14.7059215951824\\
710.093198535103	-34.8584009298782	18.8718126691477\\
705.173798744939	-33.2614990347229	22.4642932647589\\
700.097195697979	-30.6539633225281	25.3742076770013\\
695.017639408919	-27.1150224464323	27.5131396289467\\
690.089469625223	-22.752205334165	28.8160987555869\\
685.462426291994	-17.6980739759905	29.2434953031881\\
681.277099779516	-12.1061955957131	28.7823430439246\\
677.660659115993	-6.14647658829055	27.4466538558398\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
725.779872960257	-6.98951528604727	-24.0061217795903\\
725.499425546839	-13.7666576869934	-22.0058177175691\\
724.444190991513	-20.1255071603851	-19.3368780196807\\
722.646232062267	-25.8728532827065	-16.0803970680967\\
720.160178831356	-30.8340658503284	-12.3353213886721\\
717.061568768196	-34.8584009298782	-8.21544321082647\\
713.444551571585	-37.8235811363757	-3.84594294823476\\
709.419028478743	-39.6395109696999	0.64041434469802\\
705.107312971832	-40.2510143207702	5.10731297183245\\
700.640414344698	-39.6395109696999	9.41902847874281\\
696.154057051765	-37.8235811363757	13.444551571585\\
691.784556789174	-34.8584009298782	17.0615687681959\\
687.664678611328	-30.8340658503284	20.1601788313555\\
683.919602931903	-25.8728532827065	22.6462320622671\\
680.663121980319	-20.1255071603851	24.4441909915131\\
677.994182282431	-13.7666576869933	25.4994255468395\\
675.99387822041	-6.98951528604724	25.779872960257\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
724.00612177959	-6.98951528604728	-25.779872960257\\
722.005817717569	-13.7666576869934	-25.4994255468394\\
719.336878019681	-20.1255071603851	-24.444190991513\\
716.080397068097	-25.8728532827066	-22.646232062267\\
712.335321388672	-30.8340658503284	-20.1601788313553\\
708.215443210827	-34.8584009298783	-17.0615687681957\\
703.845942948235	-37.8235811363757	-13.4445515715847\\
699.359585655302	-39.6395109696999	-9.41902847874259\\
694.892687028168	-40.2510143207702	-5.10731297183222\\
690.580971521257	-39.6395109696999	-0.640414344697791\\
686.555448428415	-37.8235811363757	3.84594294823498\\
682.938431231804	-34.8584009298783	8.21544321082667\\
679.839821168645	-30.8340658503284	12.3353213886722\\
677.353767937733	-25.8728532827066	16.0803970680968\\
675.555809008487	-20.1255071603851	19.3368780196808\\
674.500574453161	-13.7666576869934	22.0058177175692\\
674.220127039743	-6.98951528604725	24.0061217795903\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
722.339340884007	-6.14647658829061	-27.4466538558398\\
718.722900220484	-12.1061955957132	-28.7823430439246\\
714.537573708006	-17.6980739759906	-29.243495303188\\
709.910530374777	-22.7522053341651	-28.8160987555867\\
704.982360591081	-27.1150224464324	-27.5131396289465\\
699.902804302021	-30.6539633225283	-25.3742076770011\\
694.826201255061	-33.261499034723	-22.4642932647587\\
689.906801464897	-34.8584009298783	-18.8718126691475\\
685.294078404818	-35.3961479519812	-14.7059215951822\\
681.128187330852	-34.8584009298783	-10.0931985351027\\
677.535706735241	-33.261499034723	-5.173798744939\\
674.625792322999	-30.6539633225283	-0.0971956979788118\\
672.486860371053	-27.1150224464324	4.98236059108107\\
671.183901244413	-22.7522053341651	9.91053037477707\\
670.756504696812	-17.6980739759906	14.5375737080058\\
671.217656956075	-12.1061955957132	18.722900220484\\
672.55334614416	-6.14647658829058	22.3393408840075\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
720.980568648582	-4.56208210165278	-28.8054260912653\\
716.046641356435	-8.98554764717175	-31.458601907974\\
710.625144986664	-13.1359918743379	-33.1559240245297\\
704.880808963057	-16.8873056355349	-33.8458201673071\\
698.988172028915	-20.1255071603852	-33.5073281911122\\
693.126278975666	-22.7522053341652	-32.1507330033566\\
687.47324045747	-24.687589262038	-29.8172540623499\\
682.200821189128	-25.8728532827067	-26.5777929449173\\
677.469220962135	-26.2719837486758	-22.5307790378655\\
673.422207055083	-25.8728532827066	-17.7991788108725\\
670.18274593765	-24.6875892620379	-12.5267595425302\\
667.849266996643	-22.7522053341652	-6.87372102433427\\
666.492671808888	-20.1255071603852	-1.01182797108464\\
666.154179832693	-16.8873056355349	4.88080896305675\\
666.84407597547	-13.1359918743379	10.6251449866642\\
668.541398092026	-8.98554764717172	16.0466413564346\\
671.194573908735	-4.56208210165275	20.980568648582\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
720.093693058249	-2.42743318439456	-29.6923016815986\\
714.299837441799	-4.78111003982174	-33.2054058226092\\
708.071488500748	-6.98951528604735	-35.7095805104458\\
701.597891465972	-8.9855476471718	-37.1287376643922\\
695.075743307574	-10.7085586899434	-37.4197569124539\\
688.703216196981	-12.1061955957133	-36.5737957820412\\
682.673936145795	-13.135991874338	-34.6165583740249\\
677.171099777407	-13.7666576869935	-31.6075143566376\\
672.361907990302	-13.9790305720947	-27.6380920096979\\
668.392485643362	-13.7666576869935	-22.8289002225928\\
665.383441625975	-13.135991874338	-17.3260638542052\\
663.426204217959	-12.1061955957133	-11.2967838030189\\
662.580243087546	-10.7085586899434	-4.9242566924263\\
662.871262335608	-8.98554764717177	1.59789146597156\\
664.290419489554	-6.98951528604732	8.07148850074797\\
666.794594177391	-4.78111003982171	14.2998374417994\\
670.307698318401	-2.42743318439453	20.0936930582487\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
719.785684398091	-4.20962697958197e-14	-30.000310341756\\
713.693178808764	-6.70385673811048e-14	-33.8120644556449\\
707.184612910415	-8.99439320196669e-14	-36.5964561007792\\
700.457746184372	-1.10116395797637e-13	-38.2688829459917\\
693.716971072148	-1.26943028610881e-13	-38.7785291478794\\
687.167102614531	-1.39912561736055e-13	-38.1099093644913\\
681.007155250212	-1.48630922472052e-13	-36.2833392696078\\
675.424295862772	-1.52833207839611e-13	-33.3543182712728\\
670.588156809635	-1.52391733524298e-13	-29.4118431903646\\
666.645681728727	-1.47319913499787e-13	-24.575704137228\\
663.716660730392	-1.37771852451059e-13	-18.992844749788\\
661.890090635509	-1.24037663381526e-13	-12.832897385469\\
661.221470852121	-1.06534652676232e-13	-6.2830289278518\\
661.731117054008	-8.57946404585061e-14	0.457746184372098\\
663.403543899221	-6.24478015046312e-14	7.18461291041459\\
666.187935544355	-3.72035177021503e-14	13.6931788087637\\
669.999689658244	-1.0828823840178e-14	19.7856843980913\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
720.093693058249	2.42743318439448	-29.6923016815987\\
714.299837441799	4.78111003982161	-33.2054058226092\\
708.071488500748	6.98951528604718	-35.7095805104459\\
701.597891465972	8.98554764717159	-37.1287376643923\\
695.075743307574	10.7085586899432	-37.4197569124539\\
688.703216196981	12.106195595713	-36.5737957820413\\
682.673936145795	13.1359918743377	-34.616558374025\\
677.171099777407	13.7666576869932	-31.6075143566377\\
672.361907990302	13.9790305720944	-27.638092009698\\
668.392485643362	13.7666576869932	-22.8289002225929\\
665.383441625975	13.1359918743377	-17.3260638542053\\
663.426204217959	12.1061955957131	-11.296783803019\\
662.580243087546	10.7085586899432	-4.92425669242636\\
662.871262335608	8.98554764717161	1.59789146597151\\
664.290419489554	6.9895152860472	8.07148850074793\\
666.794594177391	4.78111003982164	14.2998374417994\\
670.307698318401	2.42743318439451	20.0936930582487\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
720.980568648582	4.56208210165271	-28.8054260912653\\
716.046641356435	8.98554764717164	-31.4586019079741\\
710.625144986664	13.1359918743378	-33.1559240245297\\
704.880808963057	16.8873056355348	-33.8458201673072\\
698.988172028915	20.125507160385	-33.5073281911123\\
693.126278975666	22.752205334165	-32.1507330033567\\
687.47324045747	24.6875892620377	-29.8172540623501\\
682.200821189127	25.8728532827064	-26.5777929449174\\
677.469220962134	26.2719837486756	-22.5307790378657\\
673.422207055083	25.8728532827064	-17.7991788108726\\
670.18274593765	24.6875892620377	-12.5267595425303\\
667.849266996643	22.752205334165	-6.87372102433441\\
666.492671808888	20.125507160385	-1.01182797108476\\
666.154179832693	16.8873056355348	4.88080896305665\\
666.84407597547	13.1359918743378	10.6251449866641\\
668.541398092026	8.98554764717167	16.0466413564345\\
671.194573908735	4.56208210165274	20.980568648582\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
722.339340884007	6.14647658829055	-27.4466538558398\\
718.722900220484	12.1061955957131	-28.7823430439246\\
714.537573708006	17.6980739759905	-29.2434953031881\\
709.910530374777	22.752205334165	-28.8160987555869\\
704.982360591081	27.1150224464323	-27.5131396289467\\
699.902804302021	30.6539633225281	-25.3742076770013\\
694.826201255061	33.2614990347229	-22.4642932647589\\
689.906801464897	34.8584009298782	-18.8718126691477\\
685.294078404818	35.3961479519811	-14.7059215951824\\
681.128187330852	34.8584009298782	-10.0931985351029\\
677.535706735241	33.2614990347229	-5.17379874493919\\
674.625792322999	30.6539633225282	-0.0971956979789894\\
672.486860371053	27.1150224464323	4.98236059108091\\
671.183901244413	22.752205334165	9.91053037477693\\
670.756504696812	17.6980739759906	14.5375737080057\\
671.217656956075	12.1061955957132	18.722900220484\\
672.55334614416	6.14647658829058	22.3393408840075\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
724.00612177959	6.98951528604724	-25.779872960257\\
722.005817717569	13.7666576869933	-25.4994255468395\\
719.336878019681	20.1255071603851	-24.4441909915131\\
716.080397068097	25.8728532827065	-22.6462320622671\\
712.335321388672	30.8340658503284	-20.1601788313555\\
708.215443210826	34.8584009298782	-17.0615687681959\\
703.845942948235	37.8235811363757	-13.444551571585\\
699.359585655302	39.6395109696999	-9.41902847874282\\
694.892687028168	40.2510143207702	-5.10731297183245\\
690.580971521257	39.6395109696999	-0.640414344698022\\
686.555448428415	37.8235811363757	3.84594294823476\\
682.938431231804	34.8584009298782	8.21544321082646\\
679.839821168644	30.8340658503284	12.3353213886721\\
677.353767937733	25.8728532827065	16.0803970680967\\
675.555809008487	20.1255071603851	19.3368780196807\\
674.500574453161	13.7666576869934	22.0058177175691\\
674.220127039743	6.98951528604727	24.0061217795903\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
725.779872960257	6.98951528604725	-24.0061217795903\\
725.499425546839	13.7666576869934	-22.0058177175692\\
724.444190991513	20.1255071603851	-19.3368780196808\\
722.646232062267	25.8728532827066	-16.0803970680968\\
720.160178831355	30.8340658503284	-12.3353213886722\\
717.061568768196	34.8584009298783	-8.21544321082667\\
713.444551571585	37.8235811363757	-3.84594294823499\\
709.419028478743	39.6395109696999	0.640414344697789\\
705.107312971832	40.2510143207702	5.10731297183221\\
700.640414344698	39.6395109696999	9.41902847874258\\
696.154057051765	37.8235811363757	13.4445515715847\\
691.784556789173	34.8584009298783	17.0615687681957\\
687.664678611328	30.8340658503284	20.1601788313553\\
683.919602931903	25.8728532827066	22.646232062267\\
680.663121980319	20.1255071603851	24.444190991513\\
677.994182282431	13.7666576869934	25.4994255468394\\
675.99387822041	6.98951528604728	25.779872960257\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
727.44665385584	6.14647658829058	-22.3393408840075\\
728.782343043925	12.1061955957132	-18.722900220484\\
729.243495303188	17.6980739759906	-14.5375737080058\\
728.816098755587	22.7522053341651	-9.91053037477707\\
727.513139628947	27.1150224464324	-4.98236059108108\\
725.374207677001	30.6539633225283	0.0971956979788029\\
722.464293264759	33.261499034723	5.17379874493899\\
718.871812669148	34.8584009298783	10.0931985351027\\
714.705921595182	35.3961479519812	14.7059215951822\\
710.093198535103	34.8584009298783	18.8718126691475\\
705.173798744939	33.261499034723	22.4642932647587\\
700.097195697979	30.6539633225283	25.3742076770011\\
695.017639408919	27.1150224464324	27.5131396289465\\
690.089469625223	22.7522053341651	28.8160987555867\\
685.462426291994	17.6980739759906	29.243495303188\\
681.277099779516	12.1061955957132	28.7823430439246\\
677.660659115993	6.14647658829061	27.4466538558398\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
728.805426091265	4.56208210165275	-20.980568648582\\
731.458601907974	8.98554764717172	-16.0466413564346\\
733.15592402453	13.1359918743379	-10.6251449866642\\
733.845820167307	16.8873056355349	-4.88080896305675\\
733.507328191112	20.1255071603852	1.01182797108463\\
732.150733003357	22.7522053341652	6.87372102433427\\
729.81725406235	24.6875892620379	12.5267595425302\\
726.577792944917	25.8728532827067	17.7991788108725\\
722.530779037865	26.2719837486758	22.5307790378655\\
717.799178810872	25.8728532827067	26.5777929449173\\
712.52675954253	24.687589262038	29.8172540623499\\
706.873721024334	22.7522053341652	32.1507330033566\\
701.011827971085	20.1255071603852	33.5073281911122\\
695.119191036943	16.8873056355349	33.8458201673071\\
689.374855013336	13.1359918743379	33.1559240245297\\
683.953358643565	8.98554764717175	31.458601907974\\
679.019431351418	4.56208210165278	28.8054260912653\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
729.692301681599	2.42743318439453	-20.0936930582487\\
733.205405822609	4.78111003982171	-14.2998374417994\\
735.709580510446	6.98951528604732	-8.07148850074797\\
737.128737664392	8.98554764717178	-1.59789146597156\\
737.419756912454	10.7085586899434	4.92425669242629\\
736.573795782041	12.1061955957133	11.2967838030189\\
734.616558374025	13.135991874338	17.3260638542052\\
731.607514356638	13.7666576869935	22.8289002225928\\
727.638092009698	13.9790305720947	27.6380920096979\\
722.828900222593	13.7666576869935	31.6075143566376\\
717.326063854205	13.135991874338	34.6165583740249\\
711.296783803019	12.1061955957133	36.5737957820412\\
704.924256692426	10.7085586899434	37.4197569124539\\
698.402108534028	8.9855476471718	37.1287376643922\\
691.928511499252	6.98951528604735	35.7095805104458\\
685.700162558201	4.78111003982174	33.2054058226092\\
679.906306941751	2.42743318439456	29.6923016815986\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
725.277011979022	-1.5874898354529e-14	-25.2770119790223\\
730.000310341756	1.0828823840178e-14	-19.7856843980913\\
733.812064455645	3.72035177021503e-14	-13.6931788087637\\
736.596456100779	6.24478015046312e-14	-7.18461291041459\\
738.268882945992	8.57946404585061e-14	-0.457746184372098\\
738.778529147879	1.06534652676232e-13	6.2830289278518\\
738.109909364491	1.24037663381526e-13	12.832897385469\\
736.283339269608	1.37771852451059e-13	18.992844749788\\
733.354318271273	1.47319913499787e-13	24.575704137228\\
729.411843190365	1.52391733524298e-13	29.4118431903646\\
724.575704137228	1.52833207839611e-13	33.3543182712728\\
718.992844749788	1.48630922472052e-13	36.2833392696078\\
712.832897385469	1.39912561736055e-13	38.1099093644913\\
706.283028927852	1.26943028610881e-13	38.7785291478794\\
699.542253815628	1.10116395797637e-13	38.2688829459917\\
692.815387089585	8.99439320196669e-14	36.5964561007792\\
686.306821191236	6.70385673811048e-14	33.8120644556449\\
680.214315601909	4.20962697958197e-14	30.000310341756\\
674.722988020978	1.5874898354529e-14	25.2770119790223\\
};
\addlegendentry{data8}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
765.235781509802	1.10758130054613e-13	23.4244797887697\\
761.071032578612	9.75485824641183e-14	16.5940422407892\\
758.089120623513	8.13750705574163e-14	9.25940311631272\\
756.38064953034	6.27290183095997e-14	1.64342171363119\\
755.997530328732	4.21769765828608e-14	-6.02249422620752\\
756.951403901761	2.03434087652316e-14	-13.505419726512\\
759.213287283594	-2.10828323346761e-15	-20.5779898824986\\
762.714454292243	-2.44959161129607e-14	-27.0253082288708\\
767.348523739826	-4.61392529768931e-14	-32.6514762601745\\
772.974691771129	-6.63806719867112e-14	-37.2855457077571\\
779.422010117501	-8.46051478684538e-14	-40.786712716406\\
786.494580273488	-1.00258939144484e-13	-43.0485960982393\\
793.977505773792	-1.1286641328808e-13	-44.0024696712684\\
801.643421713631	-1.22044498577079e-13	-43.6193504696599\\
809.259403116313	-1.27514323534309e-13	-41.9108793764873\\
816.594042240789	-1.29109690296311e-13	-38.9289674213883\\
823.42447978877	-1.26782124451315e-13	-34.7642184901984\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
765.577716470829	2.54088505477558	23.7664147497976\\
761.744512979904	5.00456660291156	17.2675226420815\\
759.073683103874	7.31618692725096	10.2439655966738\\
757.646378657017	9.40550861397506	2.90915084030793\\
757.5059675627	11.2090486808805	-4.51405699223939\\
758.656716140972	12.6720074756698	-11.8001074873006\\
761.06365947859	13.749933735656	-18.7276176875026\\
764.653663820212	14.4100752168864	-25.0860987009017\\
769.317648700548	14.6323738545017	-30.6823512994523\\
774.913901299098	14.4100752168864	-35.346336179788\\
781.272382312497	13.7499337356559	-38.93634052141\\
788.1998925127	12.6720074756696	-41.3432838590278\\
795.485943007761	11.2090486808804	-42.4940324373002\\
802.909150840308	9.40550861397487	-42.3536213429832\\
810.243965596674	7.31618692725075	-40.9263168961262\\
817.267522642082	5.00456660291133	-38.2554870200959\\
823.766414749798	2.54088505477534	-34.4222835291706\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
766.562278951191	4.77530187247552	24.7509772301587\\
763.683722507873	9.40550861397509	19.2067321700506\\
761.908617779231	13.749933735656	13.078900272031\\
761.290900424198	17.6765740785813	6.55367260748855\\
761.849339472025	21.0661206629069	-0.17068508291408\\
763.56696703483	23.8155838308615	-6.88985659344318\\
766.391593868277	25.8414225353822	-13.3996832978162\\
770.237395115362	27.0820826925562	-19.5023674057519\\
774.987518051262	27.4998674713119	-25.012481948738\\
780.497632594248	27.0820826925561	-29.7626048846383\\
786.600316702184	25.8414225353822	-33.6084061317235\\
793.110143406557	23.8155838308613	-36.4330329651704\\
799.829314917086	21.0661206629067	-38.1506605279749\\
806.553672607489	17.6765740785811	-38.7090995758026\\
813.078900272031	13.7499337356558	-38.091382220769\\
819.206732170051	9.40550861397487	-36.3162774921268\\
824.750977230159	4.77530187247528	-33.4377210488094\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
768.070716185159	6.43374680840519	26.2594144641269\\
766.654763873761	12.6720074756698	22.1777735359389\\
766.251989688556	18.5252356081314	17.4222721813563\\
766.874631719347	23.8155838308615	12.1374039026383\\
768.503771303101	28.3823075901577	6.48374674816137\\
771.089907857949	32.0866492954677	0.633084229675712\\
774.55446293332	34.8160543985628	-5.23681423277256\\
778.7921677764	36.4875913065312	-10.9475947447139\\
783.674261869913	37.0504712162627	-16.3257381300874\\
789.052405255286	36.4875913065311	-21.2078322236002\\
794.763185767228	34.8160543985627	-25.4455370666799\\
800.633084229676	32.0866492954676	-28.9100921420516\\
806.483746748161	28.3823075901576	-31.4962286968995\\
812.137403902638	23.8155838308613	-33.1253682806528\\
817.422272181356	18.5252356081312	-33.7480103114437\\
822.177773535939	12.6720074756696	-33.3452361262385\\
826.259414464127	6.43374680840495	-31.9292838148413\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
769.921088380155	7.31618692725099	28.1097866591229\\
770.299285640942	14.4100752168866	25.8222953031195\\
771.579924078243	21.0661206629069	22.7502065710428\\
773.724092141174	27.0820826925563	18.9868643244649\\
776.666640368144	32.2751693437874	14.646615813205\\
780.318160920279	36.4875913065312	9.86133729200613\\
784.56770419336	39.5913562710382	4.7764270272671\\
789.286149965407	41.4921579094426	-0.453612555706742\\
794.330130649286	42.1322413258136	-5.66986935071446\\
799.546387444293	41.4921579094426	-10.7138500345931\\
804.776427027267	39.5913562710381	-15.4322958066402\\
809.861337292006	36.4875913065311	-19.6818390797211\\
814.646615813205	32.2751693437872	-23.3333596318558\\
818.986864324465	27.0820826925561	-26.2759078588263\\
822.750206571043	21.0661206629067	-28.4200759217572\\
825.82229530312	14.4100752168863	-29.7007143590579\\
828.109786659123	7.31618692725075	-30.0789116198452\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
771.890213340877	7.31618692725099	30.0789116198452\\
774.17770469688	14.4100752168866	29.7007143590578\\
777.249793428957	21.0661206629069	28.4200759217571\\
781.013135675535	27.0820826925563	26.2759078588261\\
785.353384186795	32.2751693437874	23.3333596318557\\
790.138662707994	36.4875913065312	19.6818390797209\\
795.223572972733	39.5913562710382	15.43229580664\\
800.453612555707	41.4921579094426	10.7138500345928\\
805.669869350714	42.1322413258136	5.66986935071423\\
810.713850034593	41.4921579094426	0.453612555706516\\
815.43229580664	39.5913562710381	-4.77642702726731\\
819.681839079721	36.4875913065311	-9.86133729200633\\
823.333359631856	32.2751693437872	-14.6466158132052\\
826.275907858826	27.0820826925561	-18.986864324465\\
828.420075921757	21.0661206629067	-22.7502065710429\\
829.700714359058	14.4100752168863	-25.8222953031196\\
830.078911619845	7.31618692725076	-28.109786659123\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
773.740585535873	6.4337468084052	31.9292838148412\\
777.822226464061	12.6720074756699	33.3452361262385\\
782.577727818644	18.5252356081315	33.7480103114436\\
787.862596097362	23.8155838308615	33.1253682806527\\
793.516253251839	28.3823075901578	31.4962286968993\\
799.366915770324	32.0866492954677	28.9100921420514\\
805.236814232773	34.8160543985628	25.4455370666797\\
810.947594744714	36.4875913065312	21.2078322236\\
816.325738130087	37.0504712162627	16.3257381300872\\
821.2078322236	36.4875913065312	10.9475947447137\\
825.44553706668	34.8160543985627	5.23681423277238\\
828.910092142052	32.0866492954676	-0.633084229675882\\
831.496228696899	28.3823075901576	-6.48374674816152\\
833.125368280653	23.8155838308614	-12.1374039026384\\
833.748010311444	18.5252356081313	-17.4222721813564\\
833.345236126239	12.6720074756696	-22.177773535939\\
831.929283814841	6.43374680840496	-26.2594144641269\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
775.249022769841	4.77530187247553	33.4377210488094\\
780.793267829949	9.40550861397512	36.3162774921268\\
786.921099727969	13.7499337356561	38.0913822207689\\
793.446327392511	17.6765740785813	38.7090995758025\\
800.170685082914	21.0661206629069	38.1506605279748\\
806.889856593443	23.8155838308615	36.4330329651703\\
813.399683297816	25.8414225353823	33.6084061317234\\
819.502367405752	27.0820826925562	29.7626048846381\\
825.012481948738	27.4998674713119	25.0124819487379\\
829.762604884638	27.0820826925562	19.5023674057518\\
833.608406131723	25.8414225353822	13.399683297816\\
836.43303296517	23.8155838308614	6.88985659344306\\
838.150660527975	21.0661206629068	0.17068508291397\\
838.709099575803	17.6765740785811	-6.55367260748864\\
838.091382220769	13.7499337356559	-13.0789002720311\\
836.316277492127	9.40550861397489	-19.2067321700507\\
833.437721048809	4.77530187247529	-24.7509772301588\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
776.233585250202	2.54088505477559	34.4222835291705\\
782.732477357918	5.00456660291158	38.2554870200959\\
789.756034403326	7.316186927251	40.9263168961261\\
797.090849159692	9.40550861397511	42.3536213429832\\
804.514056992239	11.2090486808806	42.4940324373002\\
811.8001074873	12.6720074756698	41.3432838590278\\
818.727617687503	13.749933735656	38.9363405214099\\
825.086098700902	14.4100752168865	35.3463361797879\\
830.682351299452	14.6323738545018	30.6823512994523\\
835.346336179788	14.4100752168865	25.0860987009016\\
838.93634052141	13.7499337356559	18.7276176875025\\
841.343283859028	12.6720074756697	11.8001074873005\\
842.4940324373	11.2090486808804	4.51405699223933\\
842.353621342983	9.40550861397492	-2.90915084030797\\
840.926316896126	7.31618692725079	-10.2439655966739\\
838.255487020096	5.00456660291136	-17.2675226420815\\
834.422283529171	2.54088505477535	-23.7664147497976\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
776.57552021123	1.26782124451315e-13	34.7642184901984\\
783.405957759211	1.29109690296311e-13	38.9289674213883\\
790.740596883687	1.27514323534309e-13	41.9108793764873\\
798.356578286369	1.22044498577079e-13	43.6193504696599\\
806.022494226208	1.1286641328808e-13	44.0024696712684\\
813.505419726512	1.00258939144484e-13	43.0485960982393\\
820.577989882499	8.46051478684538e-14	40.786712716406\\
827.025308228871	6.63806719867112e-14	37.2855457077571\\
832.651476260174	4.61392529768931e-14	32.6514762601745\\
837.285545707757	2.44959161129607e-14	27.0253082288708\\
840.786712716406	2.10828323346761e-15	20.5779898824986\\
843.048596098239	-2.03434087652316e-14	13.505419726512\\
844.002469671268	-4.21769765828608e-14	6.02249422620752\\
843.61935046966	-6.27290183095997e-14	-1.64342171363119\\
841.910879376487	-8.13750705574163e-14	-9.25940311631272\\
838.928967421388	-9.75485824641183e-14	-16.5940422407892\\
834.764218490198	-1.10758130054613e-13	-23.4244797887697\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
776.233585250202	-2.54088505477534	34.4222835291706\\
782.732477357918	-5.00456660291133	38.2554870200959\\
789.756034403326	-7.31618692725075	40.9263168961262\\
797.090849159692	-9.40550861397487	42.3536213429832\\
804.514056992239	-11.2090486808804	42.4940324373002\\
811.8001074873	-12.6720074756696	41.3432838590278\\
818.727617687503	-13.7499337356559	38.93634052141\\
825.086098700902	-14.4100752168864	35.346336179788\\
830.682351299452	-14.6323738545017	30.6823512994523\\
835.346336179788	-14.4100752168864	25.0860987009017\\
838.93634052141	-13.7499337356559	18.7276176875026\\
841.343283859028	-12.6720074756698	11.8001074873006\\
842.4940324373	-11.2090486808805	4.51405699223939\\
842.353621342983	-9.40550861397505	-2.90915084030792\\
840.926316896126	-7.31618692725096	-10.2439655966738\\
838.255487020096	-5.00456660291155	-17.2675226420815\\
834.422283529171	-2.54088505477558	-23.7664147497976\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
775.249022769841	-4.77530187247528	33.4377210488094\\
780.793267829949	-9.40550861397486	36.3162774921268\\
786.921099727969	-13.7499337356558	38.091382220769\\
793.446327392511	-17.6765740785811	38.7090995758026\\
800.170685082914	-21.0661206629067	38.1506605279749\\
806.889856593443	-23.8155838308613	36.4330329651705\\
813.399683297816	-25.8414225353821	33.6084061317235\\
819.502367405752	-27.0820826925561	29.7626048846383\\
825.012481948738	-27.4998674713119	25.012481948738\\
829.762604884638	-27.0820826925562	19.5023674057519\\
833.608406131723	-25.8414225353822	13.3996832978162\\
836.43303296517	-23.8155838308615	6.88985659344319\\
838.150660527975	-21.0661206629069	0.170685082914083\\
838.709099575802	-17.6765740785813	-6.55367260748854\\
838.091382220769	-13.749933735656	-13.078900272031\\
836.316277492127	-9.40550861397509	-19.2067321700506\\
833.437721048809	-4.77530187247552	-24.7509772301587\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
773.740585535873	-6.43374680840495	31.9292838148413\\
777.822226464061	-12.6720074756696	33.3452361262385\\
782.577727818644	-18.5252356081312	33.7480103114437\\
787.862596097362	-23.8155838308613	33.1253682806528\\
793.516253251839	-28.3823075901576	31.4962286968995\\
799.366915770324	-32.0866492954676	28.9100921420516\\
805.236814232772	-34.8160543985627	25.4455370666799\\
810.947594744714	-36.4875913065311	21.2078322236002\\
816.325738130087	-37.0504712162627	16.3257381300874\\
821.2078322236	-36.4875913065312	10.9475947447139\\
825.44553706668	-34.8160543985628	5.23681423277258\\
828.910092142051	-32.0866492954677	-0.633084229675704\\
831.496228696899	-28.3823075901577	-6.48374674816137\\
833.125368280653	-23.8155838308615	-12.1374039026383\\
833.748010311444	-18.5252356081314	-17.4222721813563\\
833.345236126239	-12.6720074756698	-22.1777735359389\\
831.929283814841	-6.43374680840519	-26.2594144641269\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
771.890213340877	-7.31618692725075	30.0789116198452\\
774.17770469688	-14.4100752168863	29.7007143590579\\
777.249793428957	-21.0661206629067	28.4200759217572\\
781.013135675535	-27.0820826925561	26.2759078588263\\
785.353384186795	-32.2751693437872	23.3333596318558\\
790.138662707994	-36.4875913065311	19.6818390797211\\
795.223572972733	-39.5913562710381	15.4322958066402\\
800.453612555707	-41.4921579094426	10.7138500345931\\
805.669869350714	-42.1322413258136	5.66986935071446\\
810.713850034593	-41.4921579094426	0.453612555706743\\
815.43229580664	-39.5913562710382	-4.7764270272671\\
819.681839079721	-36.4875913065312	-9.86133729200612\\
823.333359631856	-32.2751693437874	-14.646615813205\\
826.275907858826	-27.0820826925563	-18.9868643244648\\
828.420075921757	-21.0661206629069	-22.7502065710428\\
829.700714359058	-14.4100752168866	-25.8222953031195\\
830.078911619845	-7.31618692725099	-28.1097866591229\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
769.921088380155	-7.31618692725076	28.109786659123\\
770.299285640942	-14.4100752168863	25.8222953031196\\
771.579924078243	-21.0661206629067	22.7502065710429\\
773.724092141174	-27.0820826925561	18.986864324465\\
776.666640368144	-32.2751693437872	14.6466158132052\\
780.318160920279	-36.4875913065311	9.86133729200633\\
784.56770419336	-39.5913562710381	4.77642702726732\\
789.286149965407	-41.4921579094426	-0.453612555706514\\
794.330130649286	-42.1322413258136	-5.66986935071423\\
799.546387444293	-41.4921579094426	-10.7138500345928\\
804.776427027267	-39.5913562710382	-15.43229580664\\
809.861337292006	-36.4875913065312	-19.6818390797209\\
814.646615813205	-32.2751693437874	-23.3333596318557\\
818.986864324465	-27.0820826925563	-26.2759078588261\\
822.750206571043	-21.0661206629069	-28.4200759217571\\
825.82229530312	-14.4100752168866	-29.7007143590578\\
828.109786659123	-7.31618692725099	-30.0789116198452\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
768.070716185159	-6.43374680840496	26.2594144641269\\
766.654763873761	-12.6720074756696	22.177773535939\\
766.251989688556	-18.5252356081313	17.4222721813564\\
766.874631719347	-23.8155838308614	12.1374039026385\\
768.503771303101	-28.3823075901576	6.48374674816153\\
771.089907857948	-32.0866492954676	0.633084229675889\\
774.55446293332	-34.8160543985627	-5.23681423277237\\
778.7921677764	-36.4875913065312	-10.9475947447137\\
783.674261869913	-37.0504712162627	-16.3257381300872\\
789.052405255286	-36.4875913065312	-21.2078322236\\
794.763185767227	-34.8160543985628	-25.4455370666797\\
800.633084229676	-32.0866492954677	-28.9100921420514\\
806.483746748161	-28.3823075901578	-31.4962286968993\\
812.137403902638	-23.8155838308615	-33.1253682806527\\
817.422272181356	-18.5252356081315	-33.7480103114436\\
822.177773535939	-12.6720074756699	-33.3452361262385\\
826.259414464127	-6.4337468084052	-31.9292838148412\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
766.562278951191	-4.7753018724753	24.7509772301588\\
763.683722507873	-9.40550861397489	19.2067321700507\\
761.908617779231	-13.7499337356559	13.0789002720311\\
761.290900424197	-17.6765740785811	6.55367260748865\\
761.849339472025	-21.0661206629068	-0.170685082913966\\
763.56696703483	-23.8155838308614	-6.88985659344305\\
766.391593868277	-25.8414225353822	-13.399683297816\\
770.237395115362	-27.0820826925562	-19.5023674057518\\
774.987518051262	-27.4998674713119	-25.0124819487379\\
780.497632594248	-27.0820826925562	-29.7626048846381\\
786.600316702184	-25.8414225353823	-33.6084061317234\\
793.110143406557	-23.8155838308615	-36.4330329651703\\
799.829314917086	-21.0661206629069	-38.1506605279748\\
806.553672607489	-17.6765740785813	-38.7090995758025\\
813.078900272031	-13.7499337356561	-38.0913822207689\\
819.206732170051	-9.40550861397512	-36.3162774921267\\
824.750977230159	-4.77530187247553	-33.4377210488094\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
765.577716470829	-2.54088505477536	23.7664147497976\\
761.744512979904	-5.00456660291136	17.2675226420815\\
759.073683103874	-7.31618692725079	10.2439655966739\\
757.646378657017	-9.40550861397493	2.90915084030798\\
757.5059675627	-11.2090486808804	-4.51405699223933\\
758.656716140972	-12.6720074756697	-11.8001074873005\\
761.06365947859	-13.749933735656	-18.7276176875025\\
764.653663820212	-14.4100752168865	-25.0860987009016\\
769.317648700548	-14.6323738545018	-30.6823512994522\\
774.913901299098	-14.4100752168865	-35.3463361797879\\
781.272382312497	-13.749933735656	-38.9363405214099\\
788.1998925127	-12.6720074756698	-41.3432838590278\\
795.485943007761	-11.2090486808806	-42.4940324373002\\
802.909150840308	-9.40550861397511	-42.3536213429832\\
810.243965596674	-7.316186927251	-40.9263168961261\\
817.267522642082	-5.00456660291159	-38.2554870200959\\
823.766414749798	-2.54088505477559	-34.4222835291705\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
770.456823628273	1.20602347909716e-13	29.5431763717273\\
765.235781509802	1.10758130054613e-13	23.4244797887697\\
761.071032578612	9.75485824641183e-14	16.5940422407892\\
758.089120623513	8.13750705574163e-14	9.25940311631272\\
756.38064953034	6.27290183095997e-14	1.64342171363119\\
755.997530328732	4.21769765828608e-14	-6.02249422620752\\
756.951403901761	2.03434087652316e-14	-13.505419726512\\
759.213287283594	-2.10828323346761e-15	-20.5779898824986\\
762.714454292243	-2.44959161129607e-14	-27.0253082288708\\
767.348523739826	-4.61392529768931e-14	-32.6514762601745\\
772.974691771129	-6.63806719867112e-14	-37.2855457077571\\
779.422010117501	-8.46051478684538e-14	-40.786712716406\\
786.494580273488	-1.00258939144484e-13	-43.0485960982393\\
793.977505773792	-1.1286641328808e-13	-44.0024696712684\\
801.643421713631	-1.22044498577079e-13	-43.6193504696599\\
809.259403116313	-1.27514323534309e-13	-41.9108793764873\\
816.594042240789	-1.29109690296311e-13	-38.9289674213883\\
823.42447978877	-1.26782124451315e-13	-34.7642184901984\\
829.543176371727	-1.20602347909716e-13	-29.5431763717273\\
};
\addlegendentry{data9}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
900	-44.0127688837326	2.67273600044254e-13\\
894.367305686265	-43.3441160282344	5.63269431373538\\
888.905757938972	-41.3584741403992	11.0942420610285\\
883.781303122746	-38.1161759442058	16.2186968772546\\
879.149645204079	-33.7157370296633	20.850354795922\\
875.151514765097	-28.2908625064607	24.8484852349038\\
871.908392976037	-22.0063844418664	28.0916070239634\\
869.518820451361	-15.0532535217739	30.4811795486389\\
868.05540314305	-7.64273711073603	31.94459685695\\
867.562606245491	-8.65805024326277e-14	32.4373937545087\\
868.05540314305	7.64273711073586	31.9445968569499\\
869.518820451361	15.0532535217737	30.4811795486387\\
871.908392976036	22.0063844418662	28.0916070239631\\
875.151514765096	28.2908625064605	24.8484852349035\\
879.149645204078	33.7157370296632	20.8503547959215\\
883.781303122745	38.1161759442057	16.2186968772541\\
888.905757938971	41.3584741403992	11.094242061028\\
894.367305686264	43.3441160282344	5.63269431373485\\
900	44.0127688837326	-2.67273600044254e-13\\
900	-44.0127688837326	2.67273600044254e-13\\
892.845375764785	-43.3441160282344	3.43137832830387\\
885.908141166542	-41.3584741403993	6.75849596246317\\
879.399080568128	-38.1161759442059	9.880260116767\\
873.515968482084	-33.7157370296634	12.7018175670757\\
868.437560292146	-28.2908625064608	15.1374367180387\\
864.318160861365	-22.0063844418665	17.1131125142366\\
861.28293605693	-15.053253521774	18.5688150463422\\
859.424109648625	-7.64273711073619	19.4603135295385\\
858.798161136256	-2.39583866861865e-13	19.7605202335335\\
859.424109648625	7.64273711073571	19.4603135295384\\
861.28293605693	15.0532535217735	18.568815046342\\
864.318160861365	22.0063844418661	17.1131125142363\\
868.437560292145	28.2908625064604	15.1374367180383\\
873.515968482084	33.7157370296631	12.7018175670753\\
879.399080568128	38.1161759442056	9.88026011676654\\
885.908141166541	41.3584741403991	6.75849596246267\\
892.845375764784	43.3441160282343	3.43137832830334\\
900	44.0127688837326	-2.67273600044254e-13\\
900	-44.0127688837326	2.67273600044254e-13\\
892.186399117079	-43.3441160282344	0.816187474728316\\
884.610210543113	-41.3584741403993	1.60757550604753\\
877.501632934184	-38.1161759442059	2.35011816908796\\
871.076656823828	-33.7157370296635	3.02125368077781\\
865.530501859962	-28.2908625064609	3.60058992820537\\
861.031685154673	-22.0063844418666	4.07052407265082\\
857.71690097704	-15.0532535217741	4.41677740293334\\
855.68686736694	-7.64273711073631	4.62882918682494\\
855.003265868368	-3.63689881066268e-13	4.70023633817545\\
855.68686736694	7.64273711073559	4.62882918682485\\
857.71690097704	15.0532535217734	4.41677740293316\\
861.031685154672	22.006384441866	4.07052407265055\\
865.530501859961	28.2908625064603	3.60058992820503\\
871.076656823827	33.715737029663	3.0212536807774\\
877.501632934184	38.1161759442056	2.3501181690875\\
884.610210543112	41.3584741403991	1.60757550604703\\
892.186399117078	43.3441160282343	0.816187474727789\\
900	44.0127688837326	-2.67273600044254e-13\\
900	-44.0127688837326	2.67273600044254e-13\\
892.469858052321	-43.3441160282344	-1.89744763394367\\
885.168515657287	-41.3584741403994	-3.73724228168505\\
878.317820408912	-38.116175944206	-5.46348271383328\\
872.125927215701	-33.7157370296635	-7.02371798837734\\
866.780973619079	-28.2908625064609	-8.37054114601734\\
862.445363329403	-22.0063844418667	-9.4630296466338\\
859.2508316714	-15.0532535217742	-10.2679887799614\\
857.294442872987	-7.64273711073639	-10.7609602700628\\
856.635640817824	-4.43929528123088e-13	-10.926965427667\\
857.294442872987	7.64273711073551	-10.7609602700629\\
859.2508316714	15.0532535217734	-10.2679887799615\\
862.445363329403	22.0063844418659	-9.46302964663407\\
866.780973619079	28.2908625064603	-8.37054114601769\\
872.1259272157	33.715737029663	-7.02371798837775\\
878.317820408912	38.1161759442055	-5.46348271383375\\
885.168515657286	41.3584741403991	-3.73724228168556\\
892.469858052321	43.3441160282343	-1.89744763394419\\
900	44.0127688837326	-2.67273600044254e-13\\
900	-44.0127688837326	2.67273600044254e-13\\
893.661563239513	-43.3441160282345	-4.38222255461737\\
887.515716672589	-41.3584741403994	-8.63129349442458\\
881.749198737216	-38.116175944206	-12.6181069490489\\
876.537222162862	-33.7157370296636	-16.2215256090966\\
872.038150220351	-28.290862506461	-19.332061422\\
868.388684934016	-22.0063844418667	-21.8552023310909\\
865.699713459863	-15.0532535217742	-23.7142839766177\\
864.05293883545	-7.64273711073641	-24.8528191035216\\
863.498397474431	-4.70624722386205e-13	-25.2362138980983\\
864.05293883545	7.64273711073549	-24.8528191035217\\
865.699713459863	15.0532535217733	-23.7142839766179\\
868.388684934015	22.0063844418659	-21.8552023310912\\
872.03815022035	28.2908625064602	-19.3320614220003\\
876.537222162861	33.7157370296629	-16.2215256090971\\
881.749198737215	38.1161759442055	-12.6181069490494\\
887.515716672588	41.358474140399	-8.63129349442508\\
893.661563239512	43.3441160282343	-4.3822225546179\\
900	44.0127688837326	-2.67273600044254e-13\\
900	-44.0127688837326	2.67273600044254e-13\\
895.617777445383	-43.3441160282344	-6.33843676048734\\
891.368706505576	-41.3584741403994	-12.4842833274113\\
887.381893050951	-38.116175944206	-18.250801262784\\
883.778474390904	-33.7157370296635	-23.4627778371382\\
880.667938578	-28.2908625064609	-27.9618497796493\\
878.144797668909	-22.0063844418667	-31.6113150659845\\
876.285716023383	-15.0532535217742	-34.300286540137\\
875.147180896479	-7.64273711073638	-35.9470611645499\\
874.763786101902	-4.40555629448379e-13	-36.5016025255686\\
875.147180896478	7.64273711073552	-35.94706116455\\
876.285716023382	15.0532535217734	-34.3002865401371\\
878.144797668909	22.0063844418659	-31.6113150659847\\
880.667938578	28.2908625064603	-27.9618497796496\\
883.778474390903	33.715737029663	-23.4627778371386\\
887.381893050951	38.1161759442055	-18.2508012627845\\
891.368706505575	41.3584741403991	-12.4842833274118\\
895.617777445382	43.3441160282343	-6.33843676048787\\
900	44.0127688837326	-2.67273600044254e-13\\
900	-44.0127688837326	2.67273600044254e-13\\
898.102552366056	-43.3441160282344	-7.53014194767878\\
896.262757718315	-41.3584741403993	-14.8314843427133\\
894.536517286167	-38.1161759442059	-21.6821795910877\\
892.976282011623	-33.7157370296635	-27.8740727842991\\
891.629458853983	-28.2908625064609	-33.219026380921\\
890.536970353366	-22.0063844418666	-37.5546366705971\\
889.732011220039	-15.0532535217741	-40.7491683286001\\
889.239039729937	-7.6427371107363	-42.7055571270128\\
889.073034572333	-3.5734902569046e-13	-43.3643591821758\\
889.239039729937	7.6427371107356	-42.7055571270129\\
889.732011220039	15.0532535217734	-40.7491683286003\\
890.536970353366	22.006384441866	-37.5546366705973\\
891.629458853982	28.2908625064603	-33.2190263809213\\
892.976282011622	33.715737029663	-27.8740727842995\\
894.536517286166	38.1161759442056	-21.6821795910881\\
896.262757718314	41.3584741403991	-14.8314843427138\\
898.102552366056	43.3441160282343	-7.5301419476793\\
900	44.0127688837326	-2.67273600044254e-13\\
900	-44.0127688837326	2.67273600044254e-13\\
900.816187474729	-43.3441160282344	-7.81360088292098\\
901.607575506048	-41.3584741403993	-15.3897894568875\\
902.350118169088	-38.1161759442058	-22.4983670658157\\
903.021253680778	-33.7157370296634	-28.9233431761722\\
903.600589928206	-28.2908625064608	-34.4694981400385\\
904.070524072651	-22.0063844418665	-38.9683148453274\\
904.416777402934	-15.053253521774	-42.2830990229598\\
904.628829186825	-7.64273711073618	-44.3131326330601\\
904.700236338176	-2.3104085552434e-13	-44.9967341316319\\
904.628829186825	7.64273711073572	-44.3131326330602\\
904.416777402933	15.0532535217736	-42.28309902296\\
904.070524072651	22.0063844418661	-38.9683148453276\\
903.600589928205	28.2908625064604	-34.4694981400388\\
903.021253680777	33.7157370296631	-28.9233431761726\\
902.350118169088	38.1161759442056	-22.4983670658162\\
901.607575506047	41.3584741403991	-15.389789456888\\
900.816187474728	43.3441160282343	-7.8136008829215\\
900	44.0127688837326	-2.67273600044254e-13\\
900	-44.0127688837326	2.67273600044254e-13\\
903.431378328304	-43.3441160282344	-7.1546242352154\\
906.758495962463	-41.3584741403992	-14.0918588334586\\
909.880260116767	-38.1161759442058	-20.6009194318718\\
912.701817567076	-33.7157370296633	-26.4840315179158\\
915.137436718039	-28.2908625064607	-31.5624397078545\\
917.113112514237	-22.0063844418664	-35.6818391386351\\
918.568815046342	-15.0532535217738	-38.7170639430702\\
919.460313529539	-7.64273711073602	-40.5758903513748\\
919.760520233534	-7.68657483821112e-14	-41.201838863744\\
919.460313529539	7.64273711073587	-40.5758903513749\\
918.568815046342	15.0532535217737	-38.7170639430704\\
917.113112514236	22.0063844418662	-35.6818391386354\\
915.137436718038	28.2908625064605	-31.5624397078548\\
912.701817567075	33.7157370296632	-26.4840315179162\\
909.880260116767	38.1161759442057	-20.6009194318722\\
906.758495962463	41.3584741403992	-14.0918588334591\\
903.431378328303	43.3441160282344	-7.15462423521592\\
900	44.0127688837326	-2.67273600044254e-13\\
900	-44.0127688837326	2.67273600044254e-13\\
905.632694313736	-43.3441160282344	-5.63269431373485\\
911.094242061029	-41.3584741403992	-11.094242061028\\
916.218696877255	-38.1161759442057	-16.2186968772541\\
920.850354795922	-33.7157370296632	-20.8503547959215\\
924.848485234904	-28.2908625064605	-24.8484852349035\\
928.091607023964	-22.0063844418662	-28.0916070239631\\
930.481179548639	-15.0532535217737	-30.4811795486387\\
931.94459685695	-7.64273711073586	-31.9445968569499\\
932.437393754509	8.65805024326277e-14	-32.4373937545087\\
931.94459685695	7.64273711073603	-31.94459685695\\
930.481179548639	15.0532535217739	-30.4811795486389\\
928.091607023963	22.0063844418664	-28.0916070239634\\
924.848485234903	28.2908625064607	-24.8484852349038\\
920.850354795921	33.7157370296633	-20.850354795922\\
916.218696877254	38.1161759442058	-16.2186968772546\\
911.094242061028	41.3584741403992	-11.0942420610285\\
905.632694313735	43.3441160282344	-5.63269431373538\\
900	44.0127688837326	-2.67273600044254e-13\\
900	-44.0127688837326	2.67273600044254e-13\\
907.154624235216	-43.3441160282343	-3.43137832830334\\
914.091858833459	-41.3584741403991	-6.75849596246267\\
920.600919431872	-38.1161759442056	-9.88026011676654\\
926.484031517916	-33.7157370296631	-12.7018175670753\\
931.562439707855	-28.2908625064604	-15.1374367180383\\
935.681839138635	-22.0063844418661	-17.1131125142363\\
938.71706394307	-15.0532535217735	-18.568815046342\\
940.575890351375	-7.64273711073571	-19.4603135295384\\
941.201838863744	2.39583866861865e-13	-19.7605202335335\\
940.575890351375	7.64273711073619	-19.4603135295385\\
938.71706394307	15.053253521774	-18.5688150463422\\
935.681839138635	22.0063844418665	-17.1131125142366\\
931.562439707854	28.2908625064608	-15.1374367180387\\
926.484031517916	33.7157370296634	-12.7018175670757\\
920.600919431872	38.1161759442059	-9.880260116767\\
914.091858833458	41.3584741403993	-6.75849596246317\\
907.154624235215	43.3441160282344	-3.43137832830387\\
900	44.0127688837326	-2.67273600044254e-13\\
900	-44.0127688837326	2.67273600044254e-13\\
907.813600882922	-43.3441160282343	-0.816187474727791\\
915.389789456888	-41.3584741403991	-1.60757550604704\\
922.498367065816	-38.1161759442056	-2.3501181690875\\
928.923343176173	-33.715737029663	-3.02125368077741\\
934.469498140039	-28.2908625064603	-3.60058992820503\\
938.968314845328	-22.006384441866	-4.07052407265056\\
942.28309902296	-15.0532535217734	-4.41677740293317\\
944.31313263306	-7.64273711073559	-4.62882918682486\\
944.996734131632	3.63689881066268e-13	-4.70023633817546\\
944.31313263306	7.64273711073631	-4.62882918682495\\
942.28309902296	15.0532535217741	-4.41677740293335\\
938.968314845327	22.0063844418666	-4.07052407265083\\
934.469498140038	28.2908625064609	-3.60058992820538\\
928.923343176172	33.7157370296635	-3.02125368077782\\
922.498367065816	38.1161759442059	-2.35011816908796\\
915.389789456887	41.3584741403993	-1.60757550604754\\
907.813600882921	43.3441160282344	-0.816187474728317\\
900	44.0127688837326	-2.67273600044254e-13\\
900	-44.0127688837326	2.67273600044254e-13\\
907.530141947679	-43.3441160282343	1.89744763394419\\
914.831484342714	-41.3584741403991	3.73724228168555\\
921.682179591088	-38.1161759442055	5.46348271383374\\
927.8740727843	-33.715737029663	7.02371798837774\\
933.219026380921	-28.2908625064603	8.37054114601768\\
937.554636670597	-22.0063844418659	9.46302964663406\\
940.7491683286	-15.0532535217734	10.2679887799615\\
942.705557127013	-7.64273711073551	10.7609602700629\\
943.364359182176	4.43929528123088e-13	10.926965427667\\
942.705557127013	7.64273711073639	10.7609602700628\\
940.7491683286	15.0532535217742	10.2679887799613\\
937.554636670597	22.0063844418667	9.4630296466338\\
933.219026380921	28.2908625064609	8.37054114601733\\
927.874072784299	33.7157370296635	7.02371798837733\\
921.682179591088	38.116175944206	5.46348271383328\\
914.831484342713	41.3584741403994	3.73724228168505\\
907.530141947679	43.3441160282344	1.89744763394367\\
900	44.0127688837326	-2.67273600044254e-13\\
900	-44.0127688837326	2.67273600044254e-13\\
906.338436760488	-43.3441160282343	4.3822225546179\\
912.484283327412	-41.358474140399	8.63129349442507\\
918.250801262785	-38.1161759442055	12.6181069490494\\
923.462777837139	-33.7157370296629	16.2215256090971\\
927.96184977965	-28.2908625064602	19.3320614220003\\
931.611315065985	-22.0063844418659	21.8552023310912\\
934.300286540137	-15.0532535217733	23.7142839766179\\
935.94706116455	-7.64273711073549	24.8528191035217\\
936.501602525569	4.70624722386205e-13	25.2362138980983\\
935.94706116455	7.64273711073641	24.8528191035216\\
934.300286540137	15.0532535217742	23.7142839766177\\
931.611315065984	22.0063844418667	21.8552023310909\\
927.961849779649	28.290862506461	19.332061422\\
923.462777837138	33.7157370296636	16.2215256090966\\
918.250801262784	38.116175944206	12.6181069490489\\
912.484283327411	41.3584741403994	8.63129349442457\\
906.338436760487	43.3441160282345	4.38222255461737\\
900	44.0127688837326	-2.67273600044254e-13\\
900	-44.0127688837326	2.67273600044254e-13\\
904.382222554618	-43.3441160282343	6.33843676048787\\
908.631293494425	-41.3584741403991	12.4842833274118\\
912.618106949049	-38.1161759442055	18.2508012627845\\
916.221525609097	-33.715737029663	23.4627778371386\\
919.332061422	-28.2908625064603	27.9618497796496\\
921.855202331091	-22.0063844418659	31.6113150659847\\
923.714283976618	-15.0532535217734	34.3002865401371\\
924.852819103522	-7.64273711073552	35.94706116455\\
925.236213898098	4.40555629448379e-13	36.5016025255685\\
924.852819103521	7.64273711073638	35.9470611645499\\
923.714283976618	15.0532535217742	34.3002865401369\\
921.855202331091	22.0063844418667	31.6113150659845\\
919.332061422	28.2908625064609	27.9618497796493\\
916.221525609096	33.7157370296635	23.4627778371381\\
912.618106949049	38.116175944206	18.250801262784\\
908.631293494424	41.3584741403994	12.4842833274113\\
904.382222554617	43.3441160282344	6.33843676048734\\
900	44.0127688837326	-2.67273600044254e-13\\
900	-44.0127688837326	2.67273600044254e-13\\
901.897447633944	-43.3441160282343	7.5301419476793\\
903.737242281686	-41.3584741403991	14.8314843427138\\
905.463482713834	-38.1161759442056	21.6821795910881\\
907.023717988378	-33.715737029663	27.8740727842995\\
908.370541146018	-28.2908625064603	33.2190263809213\\
909.463029646634	-22.006384441866	37.5546366705973\\
910.267988779961	-15.0532535217734	40.7491683286003\\
910.760960270063	-7.6427371107356	42.7055571270129\\
910.926965427667	3.5734902569046e-13	43.3643591821757\\
910.760960270063	7.6427371107363	42.7055571270128\\
910.267988779961	15.0532535217741	40.7491683286001\\
909.463029646634	22.0063844418666	37.5546366705971\\
908.370541146017	28.2908625064609	33.219026380921\\
907.023717988377	33.7157370296635	27.8740727842991\\
905.463482713833	38.1161759442059	21.6821795910876\\
903.737242281685	41.3584741403993	14.8314843427133\\
901.897447633944	43.3441160282344	7.53014194767878\\
900	44.0127688837326	-2.67273600044254e-13\\
900	-44.0127688837326	2.67273600044254e-13\\
899.183812525272	-43.3441160282343	7.8136008829215\\
898.392424493953	-41.3584741403991	15.389789456888\\
897.649881830912	-38.1161759442056	22.4983670658162\\
896.978746319223	-33.7157370296631	28.9233431761726\\
896.399410071795	-28.2908625064604	34.4694981400388\\
895.929475927349	-22.0063844418661	38.9683148453277\\
895.583222597067	-15.0532535217736	42.28309902296\\
895.371170813175	-7.64273711073572	44.3131326330602\\
895.299763661824	2.3104085552434e-13	44.9967341316319\\
895.371170813175	7.64273711073618	44.3131326330601\\
895.583222597066	15.053253521774	42.2830990229598\\
895.929475927349	22.0063844418665	38.9683148453274\\
896.399410071794	28.2908625064608	34.4694981400385\\
896.978746319222	33.7157370296634	28.9233431761722\\
897.649881830912	38.1161759442058	22.4983670658157\\
898.392424493952	41.3584741403993	15.3897894568875\\
899.183812525271	43.3441160282344	7.81360088292098\\
900	44.0127688837326	-2.67273600044254e-13\\
900	-44.0127688837326	2.67273600044254e-13\\
896.568621671697	-43.3441160282344	7.15462423521592\\
893.241504037537	-41.3584741403992	14.0918588334591\\
890.119739883233	-38.1161759442057	20.6009194318722\\
887.298182432925	-33.7157370296632	26.4840315179162\\
884.862563281962	-28.2908625064605	31.5624397078548\\
882.886887485764	-22.0063844418662	35.6818391386354\\
881.431184953658	-15.0532535217737	38.7170639430704\\
880.539686470462	-7.64273711073587	40.5758903513749\\
880.239479766466	7.68657483821113e-14	41.201838863744\\
880.539686470461	7.64273711073602	40.5758903513748\\
881.431184953658	15.0532535217738	38.7170639430702\\
882.886887485763	22.0063844418664	35.6818391386351\\
884.862563281961	28.2908625064607	31.5624397078545\\
887.298182432924	33.7157370296633	26.4840315179158\\
890.119739883233	38.1161759442058	20.6009194318718\\
893.241504037537	41.3584741403992	14.0918588334586\\
896.568621671696	43.3441160282344	7.1546242352154\\
900	44.0127688837326	-2.67273600044254e-13\\
900	-44.0127688837326	2.67273600044254e-13\\
894.367305686265	-43.3441160282344	5.63269431373538\\
888.905757938972	-41.3584741403992	11.0942420610285\\
883.781303122746	-38.1161759442058	16.2186968772546\\
879.149645204079	-33.7157370296633	20.850354795922\\
875.151514765097	-28.2908625064607	24.8484852349038\\
871.908392976037	-22.0063844418664	28.0916070239634\\
869.518820451361	-15.0532535217739	30.4811795486389\\
868.05540314305	-7.64273711073603	31.94459685695\\
867.562606245491	-8.65805024326277e-14	32.4373937545087\\
868.05540314305	7.64273711073586	31.9445968569499\\
869.518820451361	15.0532535217737	30.4811795486387\\
871.908392976036	22.0063844418662	28.0916070239631\\
875.151514765096	28.2908625064605	24.8484852349035\\
879.149645204078	33.7157370296632	20.8503547959215\\
883.781303122745	38.1161759442057	16.2186968772541\\
888.905757938971	41.3584741403992	11.094242061028\\
894.367305686264	43.3441160282344	5.63269431373485\\
900	44.0127688837326	-2.67273600044254e-13\\
};
\addlegendentry{data10}

\node[right, align=left]
at (axis cs:-350,-0) {$K_{1}$ to $K_{10}$};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-31.16231656979	-100	-31.16231656979\\
-30.68889095975	-91.8079551725664	-30.68889095975\\
-29.2829989272261	-83.8648214818396	-29.2829989272261\\
-26.9873577902109	-76.4119470255928	-26.9873577902109\\
-23.8717194430021	-69.6757836228427	-23.8717194430021\\
-20.0307509801905	-63.8610061899186	-20.0307509801905\\
-15.581158284895	-59.1442937967006	-15.581158284895\\
-10.6581399795594	-55.6689613624849	-10.6581399795594\\
-5.41127948422402	-53.5406051046822	-5.41127948422402\\
0	-52.8238940511856	0\\
5.41127948422402	-53.5406051046822	5.41127948422402\\
10.6581399795594	-55.6689613624849	10.6581399795594\\
15.581158284895	-59.1442937967006	15.581158284895\\
20.0307509801905	-63.8610061899186	20.0307509801905\\
23.8717194430021	-69.6757836228427	23.8717194430021\\
26.9873577902109	-76.4119470255928	26.9873577902109\\
29.2829989272261	-83.8648214818396	29.2829989272261\\
30.68889095975	-91.8079551725664	30.68889095975\\
31.16231656979	-100	31.16231656979\\
-31.16231656979	-100	-31.16231656979\\
-32.6146763435377	-92.3019959265132	-28.7631055759623\\
-33.0760556804095	-84.8378918114213	-25.4899421740426\\
-32.5324358027239	-77.8344806812425	-21.4422797776978\\
-31.0003343253793	-71.5045576392701	-16.7431045606248\\
-28.5263033764842	-66.0404541940389	-11.5351985838968\\
-25.1855151345006	-61.6081943637625	-5.97680143528935\\
-21.0794777596408	-58.3424501205521	-0.236802199478042\\
-16.3329511197847	-56.3424494506914	5.51039215133671\\
-11.0901560250261	-55.6689613624849	11.0901560250261\\
-5.51039215133671	-56.3424494506914	16.3329511197847\\
0.236802199478042	-58.3424501205521	21.0794777596408\\
5.97680143528935	-61.6081943637625	25.1855151345006\\
11.5351985838968	-66.0404541940389	28.5263033764842\\
16.7431045606248	-71.5045576392701	31.0003343253793\\
21.4422797776978	-77.8344806812425	32.5324358027239\\
25.4899421740426	-84.8378918114213	33.0760556804095\\
28.7631055759623	-92.3019959265132	32.6146763435377\\
31.16231656979	-100	31.16231656979\\
-31.16231656979	-100	-31.16231656979\\
-34.3081835884753	-93.7245295821629	-27.0695983310246\\
-36.4116138096034	-87.6397361574305	-22.1543840448488\\
-37.4086955702922	-81.9305030949593	-16.5660200101295\\
-37.2691330457911	-76.7703025523411	-10.474305840213\\
-35.9971667727849	-72.315924611876	-4.06433518759611\\
-33.631444802833	-68.7027132932609	2.46912823304303\\
-30.2438484008792	-66.0404541940389	8.92756844176033\\
-25.9373079693904	-64.4100387097716	15.1147490009423\\
-20.8426755601628	-63.8610061899186	20.8426755601628\\
-15.1147490009423	-64.4100387097716	25.9373079693904\\
-8.92756844176033	-66.0404541940389	30.2438484008792\\
-2.46912823304303	-68.7027132932609	33.631444802833\\
4.06433518759611	-72.315924611876	35.9971667727849\\
10.474305840213	-76.7703025523411	37.2691330457911\\
16.5660200101295	-81.9305030949593	37.4086955702922\\
22.1543840448488	-87.6397361574305	36.4116138096034\\
27.0695983310246	-93.7245295821629	34.3081835884753\\
31.16231656979	-100	31.16231656979\\
-31.16231656979	-100	-31.16231656979\\
-35.5651507273183	-95.9039775862832	-25.8126311921816\\
-38.8873557768317	-91.9324107409198	-19.6786420776204\\
-41.0279881990176	-88.2059735127964	-12.9467273814041\\
-41.9220059609401	-84.8378918114213	-5.82143292506405\\
-41.542244785298	-81.9305030949593	1.48074282491692\\
-39.9002435232448	-79.5721468983503	8.73792695345482\\
-37.0458935522352	-77.8344806812425	15.7296135931164\\
-33.0659228517677	-76.7703025523411	22.2433638833196\\
-28.0812608176134	-76.4119470255928	28.0812608176134\\
-22.2433638833196	-76.7703025523411	33.0659228517677\\
-15.7296135931164	-77.8344806812425	37.0458935522352\\
-8.73792695345482	-79.5721468983503	39.9002435232448\\
-1.48074282491692	-81.9305030949593	41.542244785298\\
5.82143292506405	-84.8378918114213	41.9220059609401\\
12.9467273814041	-88.2059735127964	41.0279881990176\\
19.6786420776204	-91.9324107409198	38.8873557768317\\
25.8126311921816	-95.9039775862832	35.5651507273183\\
31.16231656979	-100	31.16231656979\\
-31.16231656979	-100	-31.16231656979\\
-36.233968972263	-98.5774663443503	-25.1438129472369\\
-40.2046705627868	-97.1981556539908	-18.3613272916653\\
-42.9537735828053	-95.9039775862832	-11.0209419976164\\
-44.3977479281684	-94.734255086929	-3.3456909578357\\
-44.4927191690786	-93.7245295821629	4.43121720869756\\
-43.2358016524386	-92.9054810705016	12.0734850826487\\
-40.6651861809605	-92.3019959265132	19.3489062218417\\
-36.8589796049511	-91.9324107409198	26.0364206365031\\
-31.9328315851888	-91.8079551725664	31.9328315851888\\
-26.0364206365031	-91.9324107409198	36.8589796049511\\
-19.3489062218417	-92.3019959265132	40.6651861809605\\
-12.0734850826487	-92.9054810705016	43.2358016524386\\
-4.43121720869756	-93.7245295821629	44.4927191690786\\
3.3456909578357	-94.734255086929	44.3977479281684\\
11.0209419976164	-95.9039775862832	42.9537735828053\\
18.3613272916653	-97.1981556539908	40.2046705627868\\
25.1438129472369	-98.5774663443503	36.233968972263\\
31.16231656979	-100	31.16231656979\\
-31.16231656979	-100	-31.16231656979\\
-36.233968972263	-101.42253365565	-25.1438129472369\\
-40.2046705627868	-102.801844346009	-18.3613272916653\\
-42.9537735828053	-104.096022413717	-11.0209419976164\\
-44.3977479281684	-105.265744913071	-3.3456909578357\\
-44.4927191690786	-106.275470417837	4.43121720869756\\
-43.2358016524386	-107.094518929498	12.0734850826487\\
-40.6651861809605	-107.698004073487	19.3489062218417\\
-36.8589796049511	-108.06758925908	26.0364206365031\\
-31.9328315851888	-108.192044827434	31.9328315851888\\
-26.0364206365031	-108.06758925908	36.8589796049511\\
-19.3489062218417	-107.698004073487	40.6651861809605\\
-12.0734850826487	-107.094518929498	43.2358016524386\\
-4.43121720869756	-106.275470417837	44.4927191690786\\
3.3456909578357	-105.265744913071	44.3977479281684\\
11.0209419976164	-104.096022413717	42.9537735828053\\
18.3613272916653	-102.801844346009	40.2046705627868\\
25.1438129472369	-101.42253365565	36.233968972263\\
31.16231656979	-100	31.16231656979\\
-31.16231656979	-100	-31.16231656979\\
-35.5651507273183	-104.096022413717	-25.8126311921816\\
-38.8873557768317	-108.06758925908	-19.6786420776204\\
-41.0279881990176	-111.794026487204	-12.9467273814041\\
-41.9220059609401	-115.162108188579	-5.82143292506405\\
-41.542244785298	-118.069496905041	1.48074282491692\\
-39.9002435232448	-120.42785310165	8.73792695345482\\
-37.0458935522352	-122.165519318758	15.7296135931164\\
-33.0659228517676	-123.229697447659	22.2433638833196\\
-28.0812608176134	-123.588052974407	28.0812608176134\\
-22.2433638833196	-123.229697447659	33.0659228517676\\
-15.7296135931164	-122.165519318758	37.0458935522352\\
-8.73792695345482	-120.42785310165	39.9002435232448\\
-1.48074282491692	-118.069496905041	41.542244785298\\
5.82143292506405	-115.162108188579	41.9220059609401\\
12.9467273814041	-111.794026487204	41.0279881990176\\
19.6786420776204	-108.06758925908	38.8873557768317\\
25.8126311921816	-104.096022413717	35.5651507273183\\
31.16231656979	-100	31.16231656979\\
-31.16231656979	-100	-31.16231656979\\
-34.3081835884753	-106.275470417837	-27.0695983310246\\
-36.4116138096033	-112.36026384257	-22.1543840448488\\
-37.4086955702922	-118.069496905041	-16.5660200101295\\
-37.2691330457911	-123.229697447659	-10.474305840213\\
-35.9971667727849	-127.684075388124	-4.06433518759611\\
-33.631444802833	-131.297286706739	2.46912823304302\\
-30.2438484008792	-133.959545805961	8.92756844176032\\
-25.9373079693904	-135.589961290228	15.1147490009423\\
-20.8426755601628	-136.138993810081	20.8426755601628\\
-15.1147490009423	-135.589961290228	25.9373079693904\\
-8.92756844176032	-133.959545805961	30.2438484008792\\
-2.46912823304302	-131.297286706739	33.631444802833\\
4.06433518759611	-127.684075388124	35.9971667727849\\
10.474305840213	-123.229697447659	37.2691330457911\\
16.5660200101295	-118.069496905041	37.4086955702922\\
22.1543840448488	-112.36026384257	36.4116138096033\\
27.0695983310246	-106.275470417837	34.3081835884753\\
31.16231656979	-100	31.16231656979\\
-31.16231656979	-100	-31.16231656979\\
-32.6146763435377	-107.698004073487	-28.7631055759623\\
-33.0760556804095	-115.162108188579	-25.4899421740426\\
-32.5324358027239	-122.165519318758	-21.4422797776978\\
-31.0003343253793	-128.49544236073	-16.7431045606248\\
-28.5263033764842	-133.959545805961	-11.5351985838969\\
-25.1855151345006	-138.391805636238	-5.97680143528935\\
-21.0794777596408	-141.657549879448	-0.236802199478046\\
-16.3329511197847	-143.657550549309	5.51039215133671\\
-11.0901560250261	-144.331038637515	11.0901560250261\\
-5.51039215133671	-143.657550549309	16.3329511197847\\
0.236802199478046	-141.657549879448	21.0794777596408\\
5.97680143528935	-138.391805636238	25.1855151345006\\
11.5351985838969	-133.959545805961	28.5263033764842\\
16.7431045606248	-128.49544236073	31.0003343253793\\
21.4422797776978	-122.165519318758	32.5324358027239\\
25.4899421740426	-115.162108188579	33.0760556804095\\
28.7631055759623	-107.698004073487	32.6146763435377\\
31.16231656979	-100	31.16231656979\\
-31.16231656979	-100	-31.16231656979\\
-30.68889095975	-108.192044827434	-30.68889095975\\
-29.2829989272261	-116.13517851816	-29.2829989272261\\
-26.9873577902109	-123.588052974407	-26.9873577902109\\
-23.8717194430021	-130.324216377157	-23.8717194430021\\
-20.0307509801905	-136.138993810081	-20.0307509801905\\
-15.581158284895	-140.855706203299	-15.581158284895\\
-10.6581399795594	-144.331038637515	-10.6581399795594\\
-5.41127948422402	-146.459394895318	-5.41127948422402\\
0	-147.176105948814	0\\
5.41127948422402	-146.459394895318	5.41127948422402\\
10.6581399795594	-144.331038637515	10.6581399795594\\
15.581158284895	-140.855706203299	15.581158284895\\
20.0307509801905	-136.138993810081	20.0307509801905\\
23.8717194430021	-130.324216377157	23.8717194430021\\
26.9873577902109	-123.588052974407	26.9873577902109\\
29.2829989272261	-116.13517851816	29.2829989272261\\
30.68889095975	-108.192044827434	30.68889095975\\
31.16231656979	-100	31.16231656979\\
-31.16231656979	-100	-31.16231656979\\
-28.7631055759623	-107.698004073487	-32.6146763435377\\
-25.4899421740426	-115.162108188579	-33.0760556804095\\
-21.4422797776978	-122.165519318758	-32.5324358027239\\
-16.7431045606248	-128.49544236073	-31.0003343253793\\
-11.5351985838969	-133.959545805961	-28.5263033764842\\
-5.97680143528935	-138.391805636238	-25.1855151345006\\
-0.236802199478046	-141.657549879448	-21.0794777596408\\
5.51039215133671	-143.657550549309	-16.3329511197847\\
11.0901560250261	-144.331038637515	-11.0901560250261\\
16.3329511197847	-143.657550549309	-5.51039215133671\\
21.0794777596408	-141.657549879448	0.236802199478046\\
25.1855151345006	-138.391805636238	5.97680143528935\\
28.5263033764842	-133.959545805961	11.5351985838969\\
31.0003343253793	-128.49544236073	16.7431045606248\\
32.5324358027239	-122.165519318758	21.4422797776978\\
33.0760556804095	-115.162108188579	25.4899421740426\\
32.6146763435377	-107.698004073487	28.7631055759623\\
31.16231656979	-100	31.16231656979\\
-31.16231656979	-100	-31.16231656979\\
-27.0695983310246	-106.275470417837	-34.3081835884753\\
-22.1543840448488	-112.36026384257	-36.4116138096033\\
-16.5660200101295	-118.069496905041	-37.4086955702922\\
-10.474305840213	-123.229697447659	-37.2691330457911\\
-4.06433518759611	-127.684075388124	-35.9971667727849\\
2.46912823304302	-131.297286706739	-33.631444802833\\
8.92756844176032	-133.959545805961	-30.2438484008792\\
15.1147490009423	-135.589961290228	-25.9373079693904\\
20.8426755601628	-136.138993810081	-20.8426755601628\\
25.9373079693904	-135.589961290228	-15.1147490009423\\
30.2438484008792	-133.959545805961	-8.92756844176032\\
33.631444802833	-131.297286706739	-2.46912823304302\\
35.9971667727849	-127.684075388124	4.06433518759611\\
37.2691330457911	-123.229697447659	10.474305840213\\
37.4086955702922	-118.069496905041	16.5660200101295\\
36.4116138096033	-112.36026384257	22.1543840448488\\
34.3081835884753	-106.275470417837	27.0695983310246\\
31.16231656979	-100	31.16231656979\\
-31.16231656979	-100	-31.16231656979\\
-25.8126311921816	-104.096022413717	-35.5651507273183\\
-19.6786420776204	-108.06758925908	-38.8873557768317\\
-12.9467273814041	-111.794026487204	-41.0279881990176\\
-5.82143292506405	-115.162108188579	-41.9220059609401\\
1.48074282491692	-118.069496905041	-41.542244785298\\
8.73792695345482	-120.42785310165	-39.9002435232448\\
15.7296135931164	-122.165519318758	-37.0458935522352\\
22.2433638833196	-123.229697447659	-33.0659228517676\\
28.0812608176134	-123.588052974407	-28.0812608176134\\
33.0659228517676	-123.229697447659	-22.2433638833196\\
37.0458935522352	-122.165519318758	-15.7296135931164\\
39.9002435232448	-120.42785310165	-8.73792695345482\\
41.542244785298	-118.069496905041	-1.48074282491692\\
41.9220059609401	-115.162108188579	5.82143292506405\\
41.0279881990176	-111.794026487204	12.9467273814041\\
38.8873557768317	-108.06758925908	19.6786420776204\\
35.5651507273183	-104.096022413717	25.8126311921816\\
31.16231656979	-100	31.16231656979\\
-31.16231656979	-100	-31.16231656979\\
-25.1438129472369	-101.42253365565	-36.233968972263\\
-18.3613272916653	-102.801844346009	-40.2046705627868\\
-11.0209419976164	-104.096022413717	-42.9537735828053\\
-3.3456909578357	-105.265744913071	-44.3977479281684\\
4.43121720869756	-106.275470417837	-44.4927191690786\\
12.0734850826487	-107.094518929498	-43.2358016524386\\
19.3489062218417	-107.698004073487	-40.6651861809605\\
26.0364206365031	-108.06758925908	-36.8589796049511\\
31.9328315851888	-108.192044827434	-31.9328315851888\\
36.8589796049511	-108.06758925908	-26.0364206365031\\
40.6651861809605	-107.698004073487	-19.3489062218417\\
43.2358016524386	-107.094518929498	-12.0734850826487\\
44.4927191690786	-106.275470417837	-4.43121720869756\\
44.3977479281684	-105.265744913071	3.3456909578357\\
42.9537735828053	-104.096022413717	11.0209419976164\\
40.2046705627868	-102.801844346009	18.3613272916653\\
36.233968972263	-101.42253365565	25.1438129472369\\
31.16231656979	-100	31.16231656979\\
-31.16231656979	-100	-31.16231656979\\
-25.1438129472369	-98.5774663443503	-36.233968972263\\
-18.3613272916653	-97.1981556539908	-40.2046705627868\\
-11.0209419976164	-95.9039775862832	-42.9537735828053\\
-3.3456909578357	-94.734255086929	-44.3977479281684\\
4.43121720869756	-93.7245295821629	-44.4927191690786\\
12.0734850826487	-92.9054810705016	-43.2358016524386\\
19.3489062218417	-92.3019959265132	-40.6651861809605\\
26.0364206365031	-91.9324107409198	-36.8589796049511\\
31.9328315851888	-91.8079551725664	-31.9328315851888\\
36.8589796049511	-91.9324107409198	-26.0364206365031\\
40.6651861809605	-92.3019959265132	-19.3489062218417\\
43.2358016524386	-92.9054810705016	-12.0734850826487\\
44.4927191690786	-93.7245295821629	-4.43121720869756\\
44.3977479281684	-94.734255086929	3.3456909578357\\
42.9537735828053	-95.9039775862832	11.0209419976164\\
40.2046705627868	-97.1981556539908	18.3613272916653\\
36.233968972263	-98.5774663443503	25.1438129472369\\
31.16231656979	-100	31.16231656979\\
-31.16231656979	-100	-31.16231656979\\
-25.8126311921816	-95.9039775862832	-35.5651507273183\\
-19.6786420776204	-91.9324107409198	-38.8873557768317\\
-12.9467273814041	-88.2059735127964	-41.0279881990176\\
-5.82143292506405	-84.8378918114213	-41.9220059609401\\
1.48074282491692	-81.9305030949593	-41.542244785298\\
8.73792695345482	-79.5721468983503	-39.9002435232448\\
15.7296135931164	-77.8344806812425	-37.0458935522352\\
22.2433638833196	-76.7703025523411	-33.0659228517677\\
28.0812608176134	-76.4119470255928	-28.0812608176134\\
33.0659228517677	-76.7703025523411	-22.2433638833196\\
37.0458935522352	-77.8344806812425	-15.7296135931164\\
39.9002435232448	-79.5721468983503	-8.73792695345482\\
41.542244785298	-81.9305030949593	-1.48074282491692\\
41.9220059609401	-84.8378918114213	5.82143292506405\\
41.0279881990176	-88.2059735127964	12.9467273814041\\
38.8873557768317	-91.9324107409198	19.6786420776204\\
35.5651507273183	-95.9039775862832	25.8126311921816\\
31.16231656979	-100	31.16231656979\\
-31.16231656979	-100	-31.16231656979\\
-27.0695983310246	-93.7245295821629	-34.3081835884753\\
-22.1543840448488	-87.6397361574305	-36.4116138096034\\
-16.5660200101295	-81.9305030949593	-37.4086955702922\\
-10.474305840213	-76.7703025523411	-37.2691330457911\\
-4.06433518759611	-72.315924611876	-35.9971667727849\\
2.46912823304303	-68.7027132932609	-33.631444802833\\
8.92756844176033	-66.0404541940389	-30.2438484008792\\
15.1147490009423	-64.4100387097716	-25.9373079693904\\
20.8426755601628	-63.8610061899186	-20.8426755601628\\
25.9373079693904	-64.4100387097716	-15.1147490009423\\
30.2438484008792	-66.0404541940389	-8.92756844176033\\
33.631444802833	-68.7027132932609	-2.46912823304303\\
35.9971667727849	-72.315924611876	4.06433518759611\\
37.2691330457911	-76.7703025523411	10.474305840213\\
37.4086955702922	-81.9305030949593	16.5660200101295\\
36.4116138096034	-87.6397361574305	22.1543840448488\\
34.3081835884753	-93.7245295821629	27.0695983310246\\
31.16231656979	-100	31.16231656979\\
-31.16231656979	-100	-31.16231656979\\
-28.7631055759623	-92.3019959265132	-32.6146763435377\\
-25.4899421740426	-84.8378918114213	-33.0760556804095\\
-21.4422797776978	-77.8344806812425	-32.5324358027239\\
-16.7431045606248	-71.5045576392701	-31.0003343253793\\
-11.5351985838968	-66.0404541940389	-28.5263033764842\\
-5.97680143528935	-61.6081943637625	-25.1855151345006\\
-0.236802199478042	-58.3424501205521	-21.0794777596408\\
5.51039215133671	-56.3424494506914	-16.3329511197847\\
11.0901560250261	-55.6689613624849	-11.0901560250261\\
16.3329511197847	-56.3424494506914	-5.51039215133671\\
21.0794777596408	-58.3424501205521	0.236802199478042\\
25.1855151345006	-61.6081943637625	5.97680143528935\\
28.5263033764842	-66.0404541940389	11.5351985838968\\
31.0003343253793	-71.5045576392701	16.7431045606248\\
32.5324358027239	-77.8344806812425	21.4422797776978\\
33.0760556804095	-84.8378918114213	25.4899421740426\\
32.6146763435377	-92.3019959265132	28.7631055759623\\
31.16231656979	-100	31.16231656979\\
-31.16231656979	-100	-31.16231656979\\
-30.68889095975	-91.8079551725664	-30.68889095975\\
-29.2829989272261	-83.8648214818396	-29.2829989272261\\
-26.9873577902109	-76.4119470255928	-26.9873577902109\\
-23.8717194430021	-69.6757836228427	-23.8717194430021\\
-20.0307509801905	-63.8610061899186	-20.0307509801905\\
-15.581158284895	-59.1442937967006	-15.581158284895\\
-10.6581399795594	-55.6689613624849	-10.6581399795594\\
-5.41127948422402	-53.5406051046822	-5.41127948422402\\
0	-52.8238940511856	0\\
5.41127948422402	-53.5406051046822	5.41127948422402\\
10.6581399795594	-55.6689613624849	10.6581399795594\\
15.581158284895	-59.1442937967006	15.581158284895\\
20.0307509801905	-63.8610061899186	20.0307509801905\\
23.8717194430021	-69.6757836228427	23.8717194430021\\
26.9873577902109	-76.4119470255928	26.9873577902109\\
29.2829989272261	-83.8648214818396	29.2829989272261\\
30.68889095975	-91.8079551725664	30.68889095975\\
31.16231656979	-100	31.16231656979\\
};
\addlegendentry{data11}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
134.041435299263	-99.9999999999999	-22.7361530982508\\
138.22180170399	-100	-15.9547425808944\\
141.240818005106	-100	-8.68855528370678\\
143.006752919998	-100	-1.15837063084489\\
143.465949409883	-100	6.40701052747141\\
142.60445502178	-100	13.7777179130143\\
140.448445826734	-100	20.7297963116318\\
137.063431073145	-100	27.0520103391035\\
132.552262721399	-100	32.5522627213993\\
127.052010339104	-100	37.0634310731451\\
120.729796311632	-100	40.4484458267345\\
113.777717913014	-100	42.6044550217797\\
106.407010527472	-100	43.4659494098826\\
98.8416293691552	-100	43.0067529199979\\
91.3114447162933	-100	41.2408180051061\\
84.0452574191057	-100	38.22180170399\\
77.2638469017493	-100	34.041435299263\\
71.1732628912347	-100	28.8267371087654\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
133.700539328854	-102.614291690179	-23.0770490686602\\
137.55036771473	-105.149149450247	-16.6261765701539\\
140.259247178998	-107.527552909865	-9.6701261098149\\
141.744869789894	-109.677235483443	-2.42025376094904\\
141.962095656147	-111.532880153773	4.90315677373575\\
140.904324479733	-113.03810409655	12.0775873709676\\
138.603696102589	-114.147171843952	18.8850465874868\\
135.130113953781	-114.82638493369	25.1186932197398\\
130.589121069183	-115.055105819731	30.5891210691831\\
125.11869321974	-114.82638493369	35.1301139537813\\
118.885046587487	-114.147171843952	38.6036961025894\\
112.077587370968	-113.03810409655	40.904324479733\\
104.903156773736	-111.532880153773	41.9620956561469\\
97.5797462390511	-109.677235483443	41.7448697898937\\
90.3298738901852	-107.527552909865	40.259247178998\\
83.3738234298462	-105.149149450248	37.5503677147304\\
76.9229509313399	-102.614291690179	33.7005393288537\\
71.1732628912347	-100	28.8267371087654\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
132.718968502745	-104.913261219686	-24.0586198947683\\
135.617050595367	-109.677235483443	-18.5594936895176\\
137.432926628745	-114.147171843952	-12.496446660068\\
138.111422128483	-118.187253546797	-6.05370142235931\\
137.631921352158	-121.674724753817	0.572982469747028\\
136.008993688219	-124.503620417133	7.18225657945323\\
133.291950972493	-126.587985973504	13.5733014573899\\
129.563349173008	-127.86448903024	19.5519284389658\\
124.936479968677	-128.294343687904	24.9364799686769\\
119.551928438966	-127.86448903024	29.5633491730074\\
113.57330145739	-126.587985973504	33.2919509724926\\
107.182256579453	-124.503620417133	36.0089936882187\\
100.572982469747	-121.674724753817	37.6319213521582\\
93.9462985776408	-118.187253546797	38.1114221284835\\
87.5035533399321	-114.147171843952	37.4329266287449\\
81.4405063104825	-109.677235483443	35.6170505953667\\
75.9413801052318	-104.913261219686	32.7189685027456\\
71.1732628912347	-100	28.8267371087654\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
131.21511474901	-106.619618934086	-25.5624736485039\\
132.655036923216	-113.03810409655	-21.5215073616683\\
133.102752324756	-119.060433063638	-16.8266209640567\\
132.54465734771	-124.503620417132	-11.6204662031333\\
130.997709425544	-129.202277663682	-6.06122945686723\\
128.508911788081	-133.013638480487	-0.31782532068439\\
125.153885292143	-135.821896597769	5.43523577704007\\
121.034570720083	-137.541724513682	11.0231499860412\\
116.2761313607	-138.120866127276	16.2761313606995\\
111.023149986041	-137.541724513682	21.0345707200828\\
105.43523577704	-135.821896597769	25.1538852921427\\
99.6821746793158	-133.013638480487	28.508911788081\\
93.9387705431329	-129.202277663683	30.9977094255439\\
88.3795337968669	-124.503620417133	32.5446573477095\\
83.1733790359434	-119.060433063638	33.1027523247562\\
78.4784926383318	-113.03810409655	32.655036923216\\
74.4375263514962	-106.619618934087	31.2151147490099\\
71.1732628912347	-100	28.8267371087654\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
129.370365024865	-107.527552909865	-27.4072233726489\\
129.021589261806	-114.82638493369	-25.1549550230786\\
127.791007194659	-121.674724753817	-22.1383660941535\\
125.716009436832	-127.86448903024	-18.4491141140113\\
122.859643745194	-133.20760490759	-14.1992951372171\\
119.308699345897	-137.541724513682	-9.51803776286854\\
115.171069887648	-140.735157817455	-4.54757962745476\\
110.572475147795	-142.69087396393	0.56105441375291\\
105.652641100506	-143.349449507634	5.65264110050593\\
100.561054413753	-142.69087396393	10.5724751477945\\
95.4524203725454	-140.735157817455	15.1710698876479\\
90.4819622371316	-137.541724513682	19.3086993458969\\
85.8007048627831	-133.20760490759	22.8596437451941\\
81.5508858859889	-127.86448903024	25.7160094368315\\
77.8616339058467	-121.674724753817	27.7910071946594\\
74.8450449769215	-114.82638493369	29.0215892618058\\
72.5927766273512	-107.527552909865	29.370365024865\\
71.1732628912347	-100	28.8267371087654\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
127.407223372649	-107.527552909865	-29.370365024865\\
125.154955023078	-114.82638493369	-29.0215892618059\\
122.138366094153	-121.674724753817	-27.7910071946596\\
118.449114114011	-127.864489030239	-25.7160094368317\\
114.199295137217	-133.20760490759	-22.8596437451944\\
109.518037762868	-137.541724513682	-19.3086993458972\\
104.547579627454	-140.735157817455	-15.1710698876483\\
99.4389455862468	-142.690873963929	-10.5724751477949\\
94.3473588994938	-143.349449507634	-5.65264110050635\\
89.4275248522052	-142.690873963929	-0.56105441375332\\
84.8289301123519	-140.735157817455	4.54757962745437\\
80.6913006541029	-137.541724513682	9.51803776286818\\
77.1403562548057	-133.20760490759	14.1992951372168\\
74.2839905631684	-127.86448903024	18.449114114011\\
72.2089928053405	-121.674724753817	22.1383660941533\\
70.9784107381942	-114.82638493369	25.1549550230784\\
70.6296349751351	-107.527552909865	27.4072233726488\\
71.1732628912347	-100	28.8267371087654\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
125.562473648504	-106.619618934086	-31.21511474901\\
121.521507361668	-113.03810409655	-32.6550369232161\\
116.826620964056	-119.060433063638	-33.1027523247564\\
111.620466203133	-124.503620417132	-32.5446573477098\\
106.061229456867	-129.202277663682	-30.9977094255442\\
100.317825320684	-133.013638480487	-28.5089117880813\\
94.5647642229596	-135.821896597769	-25.1538852921431\\
88.9768500139585	-137.541724513682	-21.0345707200831\\
83.7238686393002	-138.120866127276	-16.2761313606998\\
78.965429279917	-137.541724513682	-11.0231499860415\\
74.846114707857	-135.821896597769	-5.43523577704042\\
71.4910882119188	-133.013638480487	0.317825320684065\\
69.0022905744559	-129.202277663682	6.06122945686695\\
67.4553426522904	-124.503620417132	11.620466203133\\
66.8972476752437	-119.060433063638	16.8266209640565\\
67.344963076784	-113.03810409655	21.5215073616682\\
68.7848852509901	-106.619618934087	25.5624736485038\\
71.1732628912347	-100	28.8267371087654\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
124.058619894768	-104.913261219686	-32.7189685027456\\
118.559493689517	-109.677235483442	-35.6170505953668\\
112.496446660068	-114.147171843952	-37.432926628745\\
106.053701422359	-118.187253546797	-38.1114221284836\\
99.4270175302527	-121.674724753817	-37.6319213521584\\
92.8177434205465	-124.503620417132	-36.0089936882189\\
86.4266985426098	-126.587985973503	-33.2919509724928\\
80.4480715610339	-127.864489030239	-29.5633491730077\\
75.0635200313229	-128.294343687904	-24.9364799686771\\
70.4366508269924	-127.864489030239	-19.5519284389661\\
66.7080490275072	-126.587985973503	-13.5733014573902\\
63.9910063117812	-124.503620417132	-7.18225657945347\\
62.3680786478417	-121.674724753817	-0.572982469747238\\
61.8885778715164	-118.187253546797	6.05370142235914\\
62.5670733712551	-114.147171843952	12.4964466600679\\
64.3829494046333	-109.677235483443	18.5594936895176\\
67.2810314972545	-104.913261219686	24.0586198947682\\
71.1732628912347	-100	28.8267371087654\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
123.07704906866	-102.614291690179	-33.7005393288537\\
116.626176570154	-105.149149450247	-37.5503677147305\\
109.670126109815	-107.527552909865	-40.259247178998\\
102.420253760949	-109.677235483442	-41.7448697898938\\
95.0968432262641	-111.532880153773	-41.962095656147\\
87.9224126290322	-113.038104096549	-40.9043244797332\\
81.1149534125131	-114.147171843952	-38.6036961025895\\
74.88130678026	-114.82638493369	-35.1301139537815\\
69.4108789308168	-115.05510581973	-30.5891210691832\\
64.8698860462185	-114.82638493369	-25.1186932197399\\
61.3963038974105	-114.147171843952	-18.8850465874869\\
59.0956755202668	-113.03810409655	-12.0775873709678\\
58.037904343853	-111.532880153773	-4.90315677373587\\
58.2551302101062	-109.677235483443	2.42025376094895\\
59.740752821002	-107.527552909865	9.67012610981483\\
62.4496322852696	-105.149149450247	16.6261765701539\\
66.2994606711464	-102.614291690179	23.0770490686601\\
71.1732628912347	-100	28.8267371087654\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
122.736153098251	-99.9999999999999	-34.041435299263\\
115.954742580894	-99.9999999999998	-38.22180170399\\
108.688555283707	-99.9999999999998	-41.2408180051061\\
101.158370630845	-99.9999999999998	-43.0067529199979\\
93.5929894725285	-99.9999999999998	-43.4659494098826\\
86.2222820869856	-99.9999999999998	-42.6044550217797\\
79.2702036883681	-99.9999999999998	-40.4484458267345\\
72.9479896608964	-99.9999999999998	-37.0634310731451\\
67.4477372786006	-99.9999999999998	-32.5522627213993\\
62.9365689268548	-99.9999999999998	-27.0520103391035\\
59.5515541732655	-99.9999999999998	-20.7297963116318\\
57.3955449782203	-99.9999999999999	-13.7777179130143\\
56.5340505901174	-99.9999999999999	-6.40701052747141\\
56.9932470800021	-99.9999999999999	1.15837063084489\\
58.7591819948939	-100	8.68855528370678\\
61.7781982960101	-100	15.9547425808944\\
65.958564700737	-100	22.7361530982508\\
71.1732628912347	-100	28.8267371087654\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
123.07704906866	-97.3857083098209	-33.7005393288537\\
116.626176570154	-94.8508505497525	-37.5503677147304\\
109.670126109815	-92.4724470901345	-40.259247178998\\
102.420253760949	-90.3227645165573	-41.7448697898937\\
95.0968432262641	-88.467119846227	-41.9620956561469\\
87.9224126290322	-86.9618959034501	-40.9043244797331\\
81.1149534125131	-85.8528281560479	-38.6036961025894\\
74.8813067802601	-85.1736150663099	-35.1301139537814\\
69.4108789308168	-84.9448941802692	-30.5891210691831\\
64.8698860462185	-85.1736150663099	-25.1186932197398\\
61.3963038974105	-85.852828156048	-18.8850465874868\\
59.0956755202669	-86.9618959034502	-12.0775873709676\\
58.037904343853	-88.4671198462271	-4.90315677373576\\
58.2551302101063	-90.3227645165574	2.42025376094904\\
59.740752821002	-92.4724470901347	9.6701261098149\\
62.4496322852696	-94.8508505497526	16.6261765701539\\
66.2994606711464	-97.385708309821	23.0770490686602\\
71.1732628912347	-100	28.8267371087654\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
124.058619894768	-95.0867387803136	-32.7189685027456\\
118.559493689518	-90.3227645165573	-35.6170505953667\\
112.496446660068	-85.852828156048	-37.4329266287449\\
106.053701422359	-81.8127464532028	-38.1114221284835\\
99.4270175302528	-78.3252752461827	-37.6319213521582\\
92.8177434205466	-75.4963795828673	-36.0089936882187\\
86.4266985426099	-73.4120140264964	-33.2919509724926\\
80.4480715610341	-72.1355109697602	-29.5633491730074\\
75.063520031323	-71.7056563120962	-24.9364799686769\\
70.4366508269925	-72.1355109697603	-19.5519284389658\\
66.7080490275073	-73.4120140264965	-13.5733014573899\\
63.9910063117813	-75.4963795828674	-7.18225657945324\\
62.3680786478417	-78.3252752461828	-0.572982469747032\\
61.8885778715165	-81.8127464532029	6.05370142235931\\
62.5670733712551	-85.8528281560482	12.496446660068\\
64.3829494046333	-90.3227645165575	18.5594936895176\\
67.2810314972545	-95.0867387803138	24.0586198947683\\
71.1732628912347	-100	28.8267371087654\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
125.562473648504	-93.3803810659134	-31.2151147490099\\
121.521507361668	-86.9618959034502	-32.655036923216\\
116.826620964057	-80.9395669363617	-33.1027523247562\\
111.620466203133	-75.4963795828674	-32.5446573477095\\
106.061229456867	-70.7977223363174	-30.9977094255439\\
100.317825320684	-66.9863615195129	-28.508911788081\\
94.5647642229598	-64.1781034022309	-25.1538852921427\\
88.9768500139587	-62.4582754863178	-21.0345707200828\\
83.7238686393004	-61.8791338727236	-16.2761313606995\\
78.9654292799171	-62.4582754863178	-11.0231499860412\\
74.8461147078572	-64.178103402231	-5.43523577704008\\
71.4910882119189	-66.986361519513	0.317825320684381\\
69.002290574456	-70.7977223363175	6.06122945686722\\
67.4553426522904	-75.4963795828675	11.6204662031332\\
66.8972476752438	-80.9395669363619	16.8266209640567\\
67.344963076784	-86.9618959034504	21.5215073616683\\
68.7848852509901	-93.3803810659135	25.5624736485039\\
71.1732628912347	-100	28.8267371087654\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
127.407223372649	-92.4724470901346	-29.370365024865\\
125.154955023078	-85.17361506631	-29.0215892618058\\
122.138366094153	-78.3252752461827	-27.7910071946594\\
118.449114114011	-72.1355109697603	-25.7160094368315\\
114.199295137217	-66.7923950924099	-22.8596437451941\\
109.518037762868	-62.4582754863178	-19.3086993458969\\
104.547579627455	-59.2648421825447	-15.1710698876479\\
99.4389455862469	-57.3091260360705	-10.5724751477945\\
94.3473588994939	-56.6505504923657	-5.65264110050594\\
89.4275248522054	-57.3091260360705	-0.561054413752913\\
84.828930112352	-59.2648421825447	4.54757962745476\\
80.691300654103	-62.4582754863179	9.51803776286854\\
77.1403562548058	-66.7923950924101	14.1992951372171\\
74.2839905631685	-72.1355109697605	18.4491141140113\\
72.2089928053406	-78.3252752461829	22.1383660941535\\
70.9784107381942	-85.1736150663101	25.1549550230786\\
70.6296349751351	-92.4724470901348	27.4072233726489\\
71.1732628912347	-100	28.8267371087654\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
129.370365024865	-92.4724470901346	-27.4072233726488\\
129.021589261806	-85.17361506631	-25.1549550230784\\
127.791007194659	-78.3252752461828	-22.1383660941533\\
125.716009436832	-72.1355109697604	-18.449114114011\\
122.859643745194	-66.79239509241	-14.1992951372168\\
119.308699345897	-62.4582754863179	-9.51803776286819\\
115.171069887648	-59.2648421825447	-4.54757962745437\\
110.572475147795	-57.3091260360705	0.561054413753316\\
105.652641100506	-56.6505504923657	5.65264110050634\\
100.561054413753	-57.3091260360706	10.5724751477949\\
95.4524203725455	-59.2648421825448	15.1710698876483\\
90.4819622371318	-62.458275486318	19.3086993458972\\
85.8007048627832	-66.7923950924101	22.8596437451944\\
81.550885885989	-72.1355109697605	25.7160094368317\\
77.8616339058467	-78.3252752461829	27.7910071946596\\
74.8450449769216	-85.1736150663102	29.0215892618059\\
72.5927766273513	-92.4724470901348	29.370365024865\\
71.1732628912347	-100	28.8267371087654\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
131.21511474901	-93.3803810659134	-25.5624736485038\\
132.655036923216	-86.9618959034503	-21.5215073616682\\
133.102752324756	-80.9395669363618	-16.8266209640565\\
132.54465734771	-75.4963795828675	-11.620466203133\\
130.997709425544	-70.7977223363176	-6.06122945686696\\
128.508911788081	-66.9863615195131	-0.317825320684074\\
125.153885292143	-64.1781034022311	5.43523577704041\\
121.034570720083	-62.458275486318	11.0231499860415\\
116.2761313607	-61.8791338727238	16.2761313606998\\
111.023149986041	-62.458275486318	21.0345707200831\\
105.43523577704	-64.1781034022311	25.1538852921431\\
99.6821746793159	-66.9863615195132	28.5089117880813\\
93.938770543133	-70.7977223363177	30.9977094255442\\
88.379533796867	-75.4963795828677	32.5446573477097\\
83.1733790359435	-80.939566936362	33.1027523247564\\
78.4784926383318	-86.9618959034505	32.6550369232161\\
74.4375263514962	-93.3803810659136	31.21511474901\\
71.1732628912347	-100	28.8267371087654\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
132.718968502746	-95.0867387803136	-24.0586198947682\\
135.617050595367	-90.3227645165574	-18.5594936895176\\
137.432926628745	-85.8528281560481	-12.4964466600679\\
138.111422128484	-81.812746453203	-6.05370142235914\\
137.631921352158	-78.3252752461829	0.572982469747235\\
136.008993688219	-75.4963795828676	7.18225657945347\\
133.291950972493	-73.4120140264967	13.5733014573902\\
129.563349173008	-72.1355109697605	19.5519284389661\\
124.936479968677	-71.7056563120965	24.9364799686771\\
119.551928438966	-72.1355109697606	29.5633491730076\\
113.57330145739	-73.4120140264967	33.2919509724928\\
107.182256579453	-75.4963795828677	36.0089936882189\\
100.572982469747	-78.325275246183	37.6319213521584\\
93.9462985776409	-81.8127464532031	38.1114221284836\\
87.5035533399322	-85.8528281560483	37.432926628745\\
81.4405063104825	-90.3227645165576	35.6170505953668\\
75.9413801052319	-95.0867387803138	32.7189685027456\\
71.1732628912347	-100	28.8267371087654\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
133.700539328854	-97.3857083098209	-23.0770490686601\\
137.55036771473	-94.8508505497526	-16.6261765701539\\
140.259247178998	-92.4724470901347	-9.67012610981483\\
141.744869789894	-90.3227645165575	-2.42025376094895\\
141.962095656147	-88.4671198462273	4.90315677373586\\
140.904324479733	-86.9618959034505	12.0775873709678\\
138.60369610259	-85.8528281560483	18.8850465874869\\
135.130113953782	-85.1736150663102	25.1186932197399\\
130.589121069183	-84.9448941802696	30.5891210691832\\
125.11869321974	-85.1736150663103	35.1301139537815\\
118.885046587487	-85.8528281560484	38.6036961025895\\
112.077587370968	-86.9618959034506	40.9043244797332\\
104.903156773736	-88.4671198462274	41.962095656147\\
97.5797462390511	-90.3227645165576	41.7448697898938\\
90.3298738901852	-92.4724470901349	40.259247178998\\
83.3738234298462	-94.8508505497528	37.5503677147305\\
76.9229509313399	-97.3857083098211	33.7005393288537\\
71.1732628912347	-100	28.8267371087654\\
128.826737108765	-99.9999999999999	-28.8267371087654\\
134.041435299263	-99.9999999999999	-22.7361530982508\\
138.22180170399	-100	-15.9547425808944\\
141.240818005106	-100	-8.68855528370678\\
143.006752919998	-100	-1.15837063084489\\
143.465949409883	-100	6.40701052747141\\
142.60445502178	-100	13.7777179130143\\
140.448445826734	-100	20.7297963116318\\
137.063431073145	-100	27.0520103391035\\
132.552262721399	-100	32.5522627213993\\
127.052010339104	-100	37.0634310731451\\
120.729796311632	-100	40.4484458267345\\
113.777717913014	-100	42.6044550217797\\
106.407010527472	-100	43.4659494098826\\
98.8416293691552	-100	43.0067529199979\\
91.3114447162933	-100	41.2408180051061\\
84.0452574191057	-100	38.22180170399\\
77.2638469017493	-100	34.041435299263\\
71.1732628912347	-100	28.8267371087654\\
};
\addlegendentry{data12}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
227.701874338097	-100	-27.7018743380971\\
227.281020621128	-108.162878618592	-27.2810206211279\\
226.031246897448	-116.077732300974	-26.0312468974483\\
223.990526909236	-123.504072223116	-23.9905269092363\\
221.220866900679	-130.216252804393	-21.2208669006795\\
217.806421589622	-136.010327834371	-17.8064215896223\\
213.850937169049	-140.710247275206	-13.8509371690485\\
209.474599031506	-144.173206452963	-9.47459903150563\\
204.810379996769	-146.293985105367	-4.81037999676886\\
200	-147.008144446232	0\\
195.189620003231	-146.293985105367	4.81037999676886\\
190.525400968494	-144.173206452963	9.47459903150563\\
186.149062830951	-140.710247275206	13.8509371690485\\
182.193578410378	-136.010327834371	17.8064215896223\\
178.779133099321	-130.216252804393	21.2208669006795\\
176.009473090764	-123.504072223116	23.9905269092363\\
173.968753102552	-116.077732300974	26.0312468974483\\
172.718979378872	-108.162878618592	27.2810206211279\\
172.298125661903	-100	27.7018743380971\\
227.701874338097	-100	-27.7018743380971\\
229.13132345201	-107.670596802262	-25.4307177902457\\
229.675632043995	-115.108126402197	-22.3868617509019\\
229.318261572917	-122.086603226481	-18.6627922455555\\
228.070070559702	-128.39398978809	-14.3716632416565\\
225.968984656672	-133.838639338039	-9.64385852257226\\
223.07884429579	-138.25511895488	-4.62303004230753\\
219.487464929438	-141.509236140301	0.538266866426627\\
215.303968802338	-143.502116190287	5.68320880880059\\
210.655469327362	-144.173206452963	10.6554693273616\\
205.683208808801	-143.502116190287	15.3039688023383\\
200.538266866427	-141.509236140301	19.4874649294379\\
195.376969957692	-138.25511895488	23.0788442957895\\
190.356141477428	-133.838639338039	25.9689846566724\\
185.628336758343	-128.39398978809	28.0700705597025\\
181.337207754444	-122.086603226481	29.3182615729171\\
177.613138249098	-115.108126402197	29.6756320439948\\
174.569282209754	-107.670596802262	29.1313234520101\\
172.298125661903	-100	27.7018743380971\\
227.701874338097	-100	-27.7018743380971\\
230.758452453927	-106.253127805627	-23.8035887883294\\
232.880450556471	-112.316257487116	-19.1820432384254\\
234.003392807169	-118.005163917185	-13.977661011304\\
234.093159173967	-123.146992552684	-8.34857462739201\\
233.147022151235	-127.585511532412	-2.46582102800927\\
231.193729633641	-131.185858703171	3.49185529554389\\
228.292631425917	-133.838639338039	9.34343336290599\\
224.531875929079	-135.463250039799	14.9111159355416\\
220.025731795865	-136.010327834371	20.0257317958645\\
214.911115935542	-135.463250039799	24.5318759290793\\
209.343433362906	-133.838639338039	28.2926314259172\\
203.491855295544	-131.185858703171	31.193729633641\\
197.534178971991	-127.585511532412	33.1470221512353\\
191.651425372608	-123.146992552684	34.093159173967\\
186.022338988696	-118.005163917185	34.0033928071686\\
180.817956761575	-112.316257487116	32.8804505564713\\
176.196411211671	-106.253127805627	30.7584524539265\\
172.298125661903	-100	27.7018743380971\\
227.701874338097	-100	-27.7018743380971\\
231.966151855379	-104.081439309296	-22.5958893868765\\
235.259154024189	-108.038866150487	-16.8033397707073\\
237.480824639967	-111.752036111558	-10.5002291785055\\
238.563659365272	-115.108126402197	-3.87807443608706\\
238.474756814916	-118.005163917185	2.86191363567151\\
237.216818247905	-120.355123637603	9.51494390980839\\
234.828065491051	-122.086603226481	15.8788674280397\\
231.381079588102	-123.146992552684	21.7603195945646\\
226.980595461462	-123.504072223116	26.9805954614617\\
221.760319594565	-123.146992552684	31.3810795881023\\
215.87886742804	-122.086603226481	34.8280654910509\\
209.514943909808	-120.355123637603	37.2168182479055\\
202.861913635671	-118.005163917185	38.4747568149161\\
196.121925563913	-115.108126402197	38.5636593652719\\
189.499770821495	-111.752036111558	37.4808246399671\\
183.196660229293	-108.038866150487	35.2591540241894\\
177.404110613124	-104.081439309296	31.9661518553794\\
172.298125661903	-100	27.7018743380971\\
227.701874338097	-100	-27.7018743380971\\
232.608755284809	-101.417468996635	-21.9532859574472\\
236.524835703018	-102.791868915081	-15.5376580918789\\
239.331127470849	-104.081439309296	-8.64992634762327\\
240.94236283299	-105.246997235406	-1.49937096836904\\
241.309585218285	-106.253127805627	5.69674203904077\\
240.421636760382	-107.06926025171	12.7197624222849\\
238.305497323849	-107.670596802262	19.3562992608382\\
235.025464734649	-108.038866150487	25.404704741111\\
230.681201123226	-108.162878618592	30.6812011232261\\
225.404704741111	-108.038866150487	35.0254647346488\\
219.356299260838	-107.670596802262	38.3054973238495\\
212.719762422285	-107.06926025171	40.421636760382\\
205.696742039041	-106.253127805627	41.3095852182854\\
198.500629031631	-105.246997235406	40.9423628329899\\
191.350073652377	-104.081439309296	39.3311274708493\\
184.462341908121	-102.791868915081	36.5248357030178\\
178.046714042553	-101.417468996635	32.6087552848087\\
172.298125661903	-100	27.7018743380971\\
227.701874338097	-100	-27.7018743380971\\
232.608755284809	-98.5825310033651	-21.9532859574472\\
236.524835703018	-97.2081310849191	-15.5376580918789\\
239.331127470849	-95.918560690704	-8.64992634762327\\
240.94236283299	-94.7530027645938	-1.49937096836904\\
241.309585218285	-93.7468721943728	5.69674203904077\\
240.421636760382	-92.9307397482904	12.7197624222849\\
238.305497323849	-92.3294031977379	19.3562992608382\\
235.025464734649	-91.9611338495129	25.404704741111\\
230.681201123226	-91.8371213814079	30.6812011232261\\
225.404704741111	-91.9611338495129	35.0254647346488\\
219.356299260838	-92.3294031977379	38.3054973238495\\
212.719762422285	-92.9307397482904	40.421636760382\\
205.696742039041	-93.7468721943728	41.3095852182854\\
198.500629031631	-94.7530027645938	40.9423628329899\\
191.350073652377	-95.918560690704	39.3311274708493\\
184.462341908121	-97.2081310849191	36.5248357030178\\
178.046714042553	-98.5825310033651	32.6087552848087\\
172.298125661903	-100	27.7018743380971\\
227.701874338097	-100	-27.7018743380971\\
231.966151855379	-95.918560690704	-22.5958893868765\\
235.259154024189	-91.9611338495129	-16.8033397707073\\
237.480824639967	-88.2479638884419	-10.5002291785055\\
238.563659365272	-84.8918735978033	-3.87807443608706\\
238.474756814916	-81.9948360828147	2.86191363567151\\
237.216818247905	-79.6448763623972	9.51494390980838\\
234.828065491051	-77.9133967735187	15.8788674280397\\
231.381079588102	-76.8530074473163	21.7603195945646\\
226.980595461462	-76.4959277768838	26.9805954614617\\
221.760319594565	-76.8530074473163	31.3810795881023\\
215.87886742804	-77.9133967735187	34.8280654910509\\
209.514943909808	-79.6448763623972	37.2168182479055\\
202.861913635671	-81.9948360828147	38.4747568149161\\
196.121925563913	-84.8918735978033	38.5636593652719\\
189.499770821495	-88.2479638884419	37.4808246399671\\
183.196660229293	-91.9611338495129	35.2591540241894\\
177.404110613124	-95.918560690704	31.9661518553794\\
172.298125661903	-100	27.7018743380971\\
227.701874338097	-100	-27.7018743380971\\
230.758452453927	-93.7468721943728	-23.8035887883294\\
232.880450556471	-87.6837425128843	-19.1820432384254\\
234.003392807169	-81.9948360828147	-13.9776610113041\\
234.093159173967	-76.8530074473163	-8.34857462739202\\
233.147022151235	-72.4144884675877	-2.46582102800927\\
231.193729633641	-68.8141412968292	3.49185529554389\\
228.292631425917	-66.1613606619606	9.34343336290598\\
224.531875929079	-64.5367499602005	14.9111159355416\\
220.025731795864	-63.9896721656294	20.0257317958645\\
214.911115935542	-64.5367499602005	24.5318759290793\\
209.343433362906	-66.1613606619606	28.2926314259172\\
203.491855295544	-68.8141412968292	31.193729633641\\
197.534178971991	-72.4144884675877	33.1470221512353\\
191.651425372608	-76.8530074473163	34.093159173967\\
186.022338988696	-81.9948360828147	34.0033928071686\\
180.817956761575	-87.6837425128843	32.8804505564713\\
176.196411211671	-93.7468721943728	30.7584524539265\\
172.298125661903	-100	27.7018743380971\\
227.701874338097	-100	-27.7018743380971\\
229.13132345201	-92.3294031977379	-25.4307177902457\\
229.675632043995	-84.8918735978033	-22.3868617509019\\
229.318261572917	-77.9133967735187	-18.6627922455555\\
228.070070559702	-71.6060102119101	-14.3716632416565\\
225.968984656672	-66.1613606619606	-9.64385852257226\\
223.07884429579	-61.7448810451196	-4.62303004230754\\
219.487464929438	-58.4907638596985	0.538266866426623\\
215.303968802338	-56.4978838097135	5.68320880880059\\
210.655469327362	-55.8267935470373	10.6554693273616\\
205.683208808801	-56.4978838097135	15.3039688023383\\
200.538266866427	-58.4907638596985	19.4874649294379\\
195.376969957692	-61.7448810451196	23.0788442957895\\
190.356141477428	-66.1613606619606	25.9689846566723\\
185.628336758343	-71.6060102119101	28.0700705597025\\
181.337207754444	-77.9133967735187	29.3182615729171\\
177.613138249098	-84.8918735978033	29.6756320439948\\
174.569282209754	-92.3294031977379	29.1313234520101\\
172.298125661903	-100	27.7018743380971\\
227.701874338097	-100	-27.7018743380971\\
227.281020621128	-91.8371213814079	-27.2810206211279\\
226.031246897448	-83.9222676990259	-26.0312468974483\\
223.990526909236	-76.4959277768838	-23.9905269092363\\
221.220866900679	-69.7837471956067	-21.2208669006795\\
217.806421589622	-63.9896721656294	-17.8064215896223\\
213.850937169049	-59.2897527247944	-13.8509371690485\\
209.474599031506	-55.8267935470373	-9.47459903150563\\
204.810379996769	-53.7060148946326	-4.81037999676886\\
200	-52.9918555537676	0\\
195.189620003231	-53.7060148946326	4.81037999676886\\
190.525400968494	-55.8267935470373	9.47459903150563\\
186.149062830951	-59.2897527247944	13.8509371690485\\
182.193578410378	-63.9896721656294	17.8064215896223\\
178.779133099321	-69.7837471956067	21.2208669006795\\
176.009473090764	-76.4959277768838	23.9905269092363\\
173.968753102552	-83.9222676990259	26.0312468974483\\
172.718979378872	-91.8371213814079	27.2810206211279\\
172.298125661903	-100	27.7018743380971\\
227.701874338097	-100	-27.7018743380971\\
225.430717790246	-92.3294031977379	-29.1313234520101\\
222.386861750902	-84.8918735978033	-29.6756320439948\\
218.662792245556	-77.9133967735187	-29.3182615729171\\
214.371663241657	-71.6060102119101	-28.0700705597025\\
209.643858522572	-66.1613606619606	-25.9689846566723\\
204.623030042308	-61.7448810451196	-23.0788442957895\\
199.461733133573	-58.4907638596985	-19.4874649294379\\
194.316791191199	-56.4978838097135	-15.3039688023383\\
189.344530672638	-55.8267935470373	-10.6554693273616\\
184.696031197662	-56.4978838097135	-5.68320880880059\\
180.512535070562	-58.4907638596985	-0.538266866426623\\
176.92115570421	-61.7448810451196	4.62303004230754\\
174.031015343328	-66.1613606619606	9.64385852257226\\
171.929929440298	-71.6060102119101	14.3716632416565\\
170.681738427083	-77.9133967735187	18.6627922455555\\
170.324367956005	-84.8918735978033	22.3868617509019\\
170.86867654799	-92.3294031977379	25.4307177902457\\
172.298125661903	-100	27.7018743380971\\
227.701874338097	-100	-27.7018743380971\\
223.803588788329	-93.7468721943728	-30.7584524539265\\
219.182043238425	-87.6837425128843	-32.8804505564713\\
213.977661011304	-81.9948360828147	-34.0033928071686\\
208.348574627392	-76.8530074473163	-34.093159173967\\
202.465821028009	-72.4144884675877	-33.1470221512353\\
196.508144704456	-68.8141412968292	-31.193729633641\\
190.656566637094	-66.1613606619606	-28.2926314259172\\
185.088884064458	-64.5367499602005	-24.5318759290793\\
179.974268204136	-63.9896721656294	-20.0257317958645\\
175.468124070921	-64.5367499602005	-14.9111159355416\\
171.707368574083	-66.1613606619606	-9.34343336290598\\
168.806270366359	-68.8141412968292	-3.49185529554389\\
166.852977848765	-72.4144884675877	2.46582102800927\\
165.906840826033	-76.8530074473163	8.34857462739202\\
165.996607192831	-81.9948360828147	13.9776610113041\\
167.119549443529	-87.6837425128843	19.1820432384254\\
169.241547546073	-93.7468721943728	23.8035887883294\\
172.298125661903	-100	27.7018743380971\\
227.701874338097	-100	-27.7018743380971\\
222.595889386876	-95.918560690704	-31.9661518553794\\
216.803339770707	-91.9611338495129	-35.2591540241894\\
210.500229178505	-88.2479638884419	-37.4808246399671\\
203.878074436087	-84.8918735978033	-38.5636593652719\\
197.138086364329	-81.9948360828147	-38.4747568149161\\
190.485056090192	-79.6448763623972	-37.2168182479055\\
184.12113257196	-77.9133967735187	-34.8280654910509\\
178.239680405435	-76.8530074473163	-31.3810795881023\\
173.019404538538	-76.4959277768838	-26.9805954614617\\
168.618920411898	-76.8530074473163	-21.7603195945646\\
165.171934508949	-77.9133967735187	-15.8788674280397\\
162.783181752095	-79.6448763623972	-9.51494390980838\\
161.525243185084	-81.9948360828147	-2.86191363567151\\
161.436340634728	-84.8918735978033	3.87807443608706\\
162.519175360033	-88.2479638884419	10.5002291785055\\
164.740845975811	-91.9611338495129	16.8033397707073\\
168.033848144621	-95.918560690704	22.5958893868765\\
172.298125661903	-100	27.7018743380971\\
227.701874338097	-100	-27.7018743380971\\
221.953285957447	-98.5825310033651	-32.6087552848087\\
215.537658091879	-97.2081310849191	-36.5248357030178\\
208.649926347623	-95.918560690704	-39.3311274708493\\
201.499370968369	-94.7530027645938	-40.9423628329899\\
194.303257960959	-93.7468721943728	-41.3095852182854\\
187.280237577715	-92.9307397482904	-40.421636760382\\
180.643700739162	-92.3294031977379	-38.3054973238495\\
174.595295258889	-91.9611338495129	-35.0254647346488\\
169.318798876774	-91.8371213814079	-30.6812011232261\\
164.974535265351	-91.9611338495129	-25.404704741111\\
161.694502676151	-92.3294031977379	-19.3562992608382\\
159.578363239618	-92.9307397482904	-12.7197624222849\\
158.690414781715	-93.7468721943728	-5.69674203904077\\
159.05763716701	-94.7530027645938	1.49937096836904\\
160.668872529151	-95.918560690704	8.64992634762327\\
163.475164296982	-97.2081310849191	15.5376580918789\\
167.391244715191	-98.5825310033651	21.9532859574472\\
172.298125661903	-100	27.7018743380971\\
227.701874338097	-100	-27.7018743380971\\
221.953285957447	-101.417468996635	-32.6087552848087\\
215.537658091879	-102.791868915081	-36.5248357030178\\
208.649926347623	-104.081439309296	-39.3311274708493\\
201.499370968369	-105.246997235406	-40.9423628329899\\
194.303257960959	-106.253127805627	-41.3095852182854\\
187.280237577715	-107.06926025171	-40.421636760382\\
180.643700739162	-107.670596802262	-38.3054973238495\\
174.595295258889	-108.038866150487	-35.0254647346488\\
169.318798876774	-108.162878618592	-30.6812011232261\\
164.974535265351	-108.038866150487	-25.404704741111\\
161.694502676151	-107.670596802262	-19.3562992608382\\
159.578363239618	-107.06926025171	-12.7197624222849\\
158.690414781715	-106.253127805627	-5.69674203904077\\
159.05763716701	-105.246997235406	1.49937096836904\\
160.668872529151	-104.081439309296	8.64992634762327\\
163.475164296982	-102.791868915081	15.5376580918789\\
167.391244715191	-101.417468996635	21.9532859574472\\
172.298125661903	-100	27.7018743380971\\
227.701874338097	-100	-27.7018743380971\\
222.595889386876	-104.081439309296	-31.9661518553794\\
216.803339770707	-108.038866150487	-35.2591540241894\\
210.500229178505	-111.752036111558	-37.4808246399671\\
203.878074436087	-115.108126402197	-38.5636593652719\\
197.138086364329	-118.005163917185	-38.4747568149161\\
190.485056090192	-120.355123637603	-37.2168182479055\\
184.12113257196	-122.086603226481	-34.8280654910509\\
178.239680405435	-123.146992552684	-31.3810795881023\\
173.019404538538	-123.504072223116	-26.9805954614617\\
168.618920411898	-123.146992552684	-21.7603195945646\\
165.171934508949	-122.086603226481	-15.8788674280397\\
162.783181752095	-120.355123637603	-9.51494390980839\\
161.525243185084	-118.005163917185	-2.86191363567151\\
161.436340634728	-115.108126402197	3.87807443608706\\
162.519175360033	-111.752036111558	10.5002291785055\\
164.740845975811	-108.038866150487	16.8033397707073\\
168.033848144621	-104.081439309296	22.5958893868765\\
172.298125661903	-100	27.7018743380971\\
227.701874338097	-100	-27.7018743380971\\
223.803588788329	-106.253127805627	-30.7584524539265\\
219.182043238425	-112.316257487116	-32.8804505564713\\
213.977661011304	-118.005163917185	-34.0033928071686\\
208.348574627392	-123.146992552684	-34.093159173967\\
202.465821028009	-127.585511532412	-33.1470221512353\\
196.508144704456	-131.185858703171	-31.193729633641\\
190.656566637094	-133.838639338039	-28.2926314259172\\
185.088884064458	-135.463250039799	-24.5318759290793\\
179.974268204135	-136.010327834371	-20.0257317958645\\
175.468124070921	-135.463250039799	-14.9111159355416\\
171.707368574083	-133.838639338039	-9.34343336290599\\
168.806270366359	-131.185858703171	-3.49185529554389\\
166.852977848765	-127.585511532412	2.46582102800927\\
165.906840826033	-123.146992552684	8.34857462739201\\
165.996607192831	-118.005163917185	13.977661011304\\
167.119549443529	-112.316257487116	19.1820432384254\\
169.241547546073	-106.253127805627	23.8035887883294\\
172.298125661903	-100	27.7018743380971\\
227.701874338097	-100	-27.7018743380971\\
225.430717790246	-107.670596802262	-29.1313234520101\\
222.386861750902	-115.108126402197	-29.6756320439948\\
218.662792245556	-122.086603226481	-29.3182615729171\\
214.371663241657	-128.39398978809	-28.0700705597025\\
209.643858522572	-133.838639338039	-25.9689846566724\\
204.623030042308	-138.25511895488	-23.0788442957895\\
199.461733133573	-141.509236140301	-19.4874649294379\\
194.316791191199	-143.502116190287	-15.3039688023383\\
189.344530672638	-144.173206452963	-10.6554693273616\\
184.696031197662	-143.502116190287	-5.68320880880059\\
180.512535070562	-141.509236140301	-0.538266866426627\\
176.92115570421	-138.25511895488	4.62303004230753\\
174.031015343328	-133.838639338039	9.64385852257226\\
171.929929440298	-128.39398978809	14.3716632416565\\
170.681738427083	-122.086603226481	18.6627922455555\\
170.324367956005	-115.108126402197	22.3868617509019\\
170.86867654799	-107.670596802262	25.4307177902457\\
172.298125661903	-100	27.7018743380971\\
227.701874338097	-100	-27.7018743380971\\
227.281020621128	-108.162878618592	-27.2810206211279\\
226.031246897448	-116.077732300974	-26.0312468974483\\
223.990526909236	-123.504072223116	-23.9905269092363\\
221.220866900679	-130.216252804393	-21.2208669006795\\
217.806421589622	-136.010327834371	-17.8064215896223\\
213.850937169049	-140.710247275206	-13.8509371690485\\
209.474599031506	-144.173206452963	-9.47459903150563\\
204.810379996769	-146.293985105367	-4.81037999676886\\
200	-147.008144446232	0\\
195.189620003231	-146.293985105367	4.81037999676886\\
190.525400968494	-144.173206452963	9.47459903150563\\
186.149062830951	-140.710247275206	13.8509371690485\\
182.193578410378	-136.010327834371	17.8064215896223\\
178.779133099321	-130.216252804393	21.2208669006795\\
176.009473090764	-123.504072223116	23.9905269092363\\
173.968753102552	-116.077732300974	26.0312468974483\\
172.718979378872	-108.162878618592	27.2810206211279\\
172.298125661903	-100	27.7018743380971\\
};
\addlegendentry{data13}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
336.286668594494	-100	-25.0704992625952\\
340.318934589671	-100	-18.2273935553665\\
343.126130159705	-100	-10.8304577184641\\
344.622960087712	-100.000000000001	-3.1044439042622\\
344.763943953761	-100.000000000001	4.71589686704627\\
343.544798034423	-100.000000000001	12.3929474984085\\
341.002565461541	-100.000000000001	19.6934446911656\\
337.214490685409	-100.000000000001	26.3955665323455\\
332.295672441241	-100.000000000001	32.2956724412412\\
326.395566532346	-100.000000000001	37.2144906854086\\
319.693444691166	-100.000000000001	41.0025654615408\\
312.392947498409	-100.000000000001	43.5447980344233\\
304.715896867046	-100.000000000001	44.7639439537608\\
296.895556095738	-100.000000000001	44.622960087712\\
289.169542281536	-100.000000000001	43.1261301597053\\
281.772606444634	-100	40.3189345896708\\
274.929500737405	-100	36.2866685944945\\
268.848149463985	-100	31.1518505360148\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
335.94845970588	-102.702778643179	-25.4087081512094\\
339.652793118381	-105.323434724956	-18.8935350266563\\
342.152296477261	-107.782340936404	-11.8042914009082\\
343.371023637771	-110.004784656554	-4.35638035420324\\
343.271944191844	-111.923238057579	3.22389710512941\\
341.858068618308	-113.479409903675	10.7062180822933\\
339.17235681101	-114.626016700758	17.8632360406345\\
335.296412764178	-115.32821938151	24.4774886111147\\
330.348005076353	-115.564681872808	30.3480050763529\\
324.477488611115	-115.32821938151	35.2964127641778\\
317.863236040635	-114.626016700758	39.1723568110097\\
310.706218082294	-113.479409903675	41.8580686183081\\
303.22389710513	-111.923238057579	43.271944191844\\
295.643619645797	-110.004784656554	43.3710236377709\\
288.195708599092	-107.782340936404	42.1522964772612\\
281.106464973344	-105.323434724956	39.652793118381\\
274.591291848791	-102.702778643179	35.9484597058803\\
268.848149463985	-100	31.1518505360148\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
334.974626023436	-105.079562293225	-26.3825418336535\\
337.73471519715	-110.004784656553	-20.811612947887\\
339.348254144286	-114.626016700757	-14.6083337338832\\
339.766216300425	-118.802844628631	-7.96118769154889\\
338.975902096952	-122.408357637161	-1.07214498976225\\
337.001324831022	-125.333004038063	5.84947429500678\\
333.902481033674	-127.487919930387	12.5933602632988\\
329.773527505602	-128.807629285184	18.9546033525383\\
324.739920410403	-129.252033401515	24.739920410403\\
318.954603352539	-128.807629285184	29.7735275056014\\
312.593360263299	-127.487919930387	33.902481033674\\
305.849474295007	-125.333004038063	37.0013248310216\\
298.927855010238	-122.408357637161	38.9759020969523\\
292.038812308451	-118.802844628631	39.7662163004253\\
285.391666266117	-114.626016700758	39.3482541442862\\
279.188387052113	-110.004784656554	37.7347151971503\\
273.617458166347	-105.079562293225	34.9746260234363\\
268.848149463985	-100	31.1518505360148\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
333.482626261519	-106.843675764354	-27.8745415955702\\
334.796049331094	-113.479409903674	-23.7502788139428\\
335.052212049395	-119.705578993982	-18.9043758287747\\
334.243331041849	-125.333004038063	-13.4840729501251\\
332.393983748559	-130.190698573565	-7.65406333815603\\
329.560361651215	-134.13106401014	-1.59148888480004\\
325.828562923364	-137.034374337918	4.51944215298836\\
321.31197638097	-138.812413941737	10.4930522279063\\
316.14783622062	-139.411157987965	16.1478362206199\\
310.493052227907	-138.812413941737	21.3119763809694\\
304.519442152989	-137.034374337918	25.8285629233635\\
298.4085111152	-134.13106401014	29.5603616512147\\
292.345936661844	-130.190698573565	32.3939837485585\\
286.515927049875	-125.333004038063	34.2433310418491\\
281.095624171225	-119.705578993983	35.0522120493947\\
276.249721186057	-113.479409903675	34.7960493310945\\
272.12545840443	-106.843675764354	33.4826262615196\\
268.848149463985	-100	31.1518505360148\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
331.652417610989	-107.782340936404	-29.704750246101\\
331.191241993749	-115.328219381509	-27.3550861512883\\
329.782336272059	-122.408357637161	-24.1742516061103\\
327.468509333332	-128.807629285183	-20.2588946586421\\
324.320065638248	-134.33159569474	-15.7279814484664\\
320.432669055293	-138.812413941737	-10.7191814807217\\
315.924436162522	-142.113936631143	-5.38468460785283\\
310.932347335107	-144.135848666693	0.113423182043767\\
305.608084665949	-144.816715274322	5.60808466594887\\
300.113423182044	-144.135848666693	10.9323473351069\\
294.615315392147	-142.113936631143	15.9244361625223\\
289.280818519279	-138.812413941737	20.4326690552931\\
284.272018551534	-134.33159569474	24.3200656382482\\
279.741105341358	-128.807629285184	27.4685093333321\\
275.82574839389	-122.408357637161	29.7823362720591\\
272.644913848712	-115.328219381509	31.191241993749\\
270.295249753899	-107.782340936404	31.6524176109888\\
268.848149463985	-100	31.1518505360148\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
329.704750246101	-107.782340936404	-31.652417610989\\
327.355086151288	-115.328219381509	-31.1912419937495\\
324.174251606109	-122.408357637161	-29.7823362720599\\
320.258894658641	-128.807629285183	-27.4685093333331\\
315.727981448465	-134.331595694739	-24.3200656382493\\
310.71918148072	-138.812413941736	-20.4326690552944\\
305.384684607851	-142.113936631143	-15.9244361625238\\
299.886576817955	-144.135848666692	-10.9323473351084\\
294.39191533405	-144.816715274321	-5.60808466595042\\
289.067652664892	-144.135848666692	-0.113423182045292\\
284.075563837476	-142.113936631143	5.38468460785138\\
279.567330944706	-138.812413941736	10.7191814807204\\
275.679934361751	-134.331595694739	15.7279814484652\\
272.531490666667	-128.807629285183	20.2588946586411\\
270.21766372794	-122.408357637161	24.1742516061095\\
268.808758006251	-115.328219381509	27.3550861512878\\
268.347582389011	-107.782340936404	29.7047502461007\\
268.848149463985	-100	31.1518505360148\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
327.87454159557	-106.843675764353	-33.4826262615198\\
323.750278813942	-113.479409903674	-34.796049331095\\
318.904375828774	-119.705578993982	-35.0522120493953\\
313.484072950124	-125.333004038062	-34.24333104185\\
307.654063338155	-130.190698573564	-32.3939837485596\\
301.591488884799	-134.131064010139	-29.5603616512159\\
295.48055784701	-137.034374337917	-25.8285629233648\\
289.506947772092	-138.812413941736	-21.3119763809708\\
283.852163779379	-139.411157987964	-16.1478362206213\\
278.688023619029	-138.812413941736	-10.4930522279076\\
274.171437076635	-137.034374337918	-4.51944215298965\\
270.439638348784	-134.131064010139	1.59148888479885\\
267.606016251441	-130.190698573564	7.65406333815499\\
265.75666895815	-125.333004038062	13.4840729501242\\
264.947787950605	-119.705578993982	18.904375828774\\
265.203950668905	-113.479409903674	23.7502788139423\\
266.51737373848	-106.843675764354	27.8745415955699\\
268.848149463985	-100	31.1518505360148\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
326.382541833653	-105.079562293225	-34.9746260234364\\
320.811612947887	-110.004784656553	-37.7347151971507\\
314.608333733883	-114.626016700757	-39.3482541442867\\
307.961187691548	-118.80284462863	-39.7662163004259\\
301.072144989761	-122.40835763716	-38.9759020969531\\
294.150525704992	-125.333004038062	-37.0013248310224\\
287.4066397367	-127.487919930385	-33.902481033675\\
281.045396647461	-128.807629285183	-29.7735275056024\\
275.260079589596	-129.252033401514	-24.7399204104041\\
270.226472494398	-128.807629285183	-18.9546033525393\\
266.097518966325	-127.487919930385	-12.5933602632998\\
262.998675168978	-125.333004038062	-5.84947429500765\\
261.024097903047	-122.40835763716	1.07214498976147\\
260.233783699574	-118.80284462863	7.96118769154824\\
260.651745855713	-114.626016700757	14.6083337338827\\
262.265284802849	-110.004784656553	20.8116129478866\\
265.025373976564	-105.079562293225	26.3825418336533\\
268.848149463985	-100	31.1518505360148\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
325.408708151209	-102.702778643178	-35.9484597058804\\
318.893535026656	-105.323434724956	-39.6527931183812\\
311.804291400908	-107.782340936403	-42.1522964772614\\
304.356380354203	-110.004784656552	-43.3710236377713\\
296.77610289487	-111.923238057578	-43.2719441918444\\
289.293781917706	-113.479409903673	-41.8580686183086\\
282.136763959365	-114.626016700756	-39.1723568110102\\
275.522511388885	-115.328219381508	-35.2964127641783\\
269.651994923646	-115.564681872806	-30.3480050763535\\
264.703587235822	-115.328219381508	-24.4774886111152\\
260.82764318899	-114.626016700756	-17.8632360406351\\
258.141931381691	-113.479409903673	-10.7062180822938\\
256.728055808156	-111.923238057578	-3.22389710512982\\
256.628976362229	-110.004784656553	4.35638035420288\\
257.847703522739	-107.782340936403	11.804291400908\\
260.347206881619	-105.323434724956	18.8935350266561\\
264.05154029412	-102.702778643178	25.4087081512093\\
268.848149463985	-100	31.1518505360148\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
325.070499262595	-99.9999999999997	-36.2866685944945\\
318.227393555366	-99.9999999999996	-40.3189345896708\\
310.830457718464	-99.9999999999994	-43.1261301597053\\
303.104443904262	-99.9999999999993	-44.622960087712\\
295.284103132954	-99.9999999999992	-44.7639439537608\\
287.607052501591	-99.9999999999991	-43.5447980344233\\
280.306555308834	-99.999999999999	-41.0025654615408\\
273.604433467654	-99.999999999999	-37.2144906854086\\
267.704327558759	-99.999999999999	-32.2956724412412\\
262.785509314591	-99.999999999999	-26.3955665323455\\
258.997434538459	-99.9999999999991	-19.6934446911656\\
256.455201965577	-99.9999999999992	-12.3929474984085\\
255.236056046239	-99.9999999999993	-4.71589686704627\\
255.377039912288	-99.9999999999994	3.1044439042622\\
256.873869840295	-99.9999999999996	10.8304577184641\\
259.681065410329	-99.9999999999998	18.2273935553665\\
263.713331405506	-99.9999999999999	25.0704992625952\\
268.848149463985	-100	31.1518505360148\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
325.408708151209	-97.2972213568213	-35.9484597058803\\
318.893535026656	-94.6765652750436	-39.652793118381\\
311.804291400908	-92.2176590635958	-42.1522964772612\\
304.356380354203	-89.9952153434461	-43.3710236377709\\
296.77610289487	-88.0767619424205	-43.271944191844\\
289.293781917706	-86.5205900963249	-41.8580686183081\\
282.136763959365	-85.3739832992419	-39.1723568110097\\
275.522511388885	-84.6717806184899	-35.2964127641778\\
269.651994923647	-84.4353181271918	-30.3480050763529\\
264.703587235822	-84.6717806184899	-24.4774886111147\\
260.82764318899	-85.373983299242	-17.8632360406345\\
258.141931381692	-86.520590096325	-10.7062180822933\\
256.728055808156	-88.0767619424207	-3.22389710512941\\
256.628976362229	-89.9952153434463	4.35638035420323\\
257.847703522739	-92.217659063596	11.8042914009082\\
260.347206881619	-94.6765652750438	18.8935350266563\\
264.05154029412	-97.2972213568215	25.4087081512094\\
268.848149463985	-100	31.1518505360148\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
326.382541833653	-94.9204377067746	-34.9746260234363\\
320.811612947887	-89.9952153434465	-37.7347151971503\\
314.608333733883	-85.3739832992424	-39.3482541442862\\
307.961187691549	-81.1971553713692	-39.7662163004253\\
301.072144989762	-77.5916423628386	-38.9759020969523\\
294.150525704993	-74.666995961937	-37.0013248310216\\
287.406639736701	-72.5120800696133	-33.902481033674\\
281.045396647461	-71.1923707148159	-29.7735275056014\\
275.260079589597	-70.7479665984849	-24.739920410403\\
270.226472494398	-71.1923707148159	-18.9546033525383\\
266.097518966326	-72.5120800696134	-12.5933602632988\\
262.998675168978	-74.6669959619371	-5.84947429500678\\
261.024097903048	-77.5916423628387	1.07214498976225\\
260.233783699575	-81.1971553713694	7.96118769154889\\
260.651745855714	-85.3739832992425	14.6083337338832\\
262.26528480285	-89.9952153434467	20.811612947887\\
265.025373976564	-94.9204377067748	26.3825418336535\\
268.848149463985	-100	31.1518505360148\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
327.87454159557	-93.1563242356463	-33.4826262615196\\
323.750278813943	-86.5205900963255	-34.7960493310945\\
318.904375828775	-80.2944210060174	-35.0522120493947\\
313.484072950125	-74.6669959619373	-34.2433310418491\\
307.654063338156	-69.8093014264351	-32.3939837485585\\
301.5914888848	-65.8689359898602	-29.5603616512148\\
295.480557847011	-62.9656256620815	-25.8285629233635\\
289.506947772093	-61.1875860582629	-21.3119763809694\\
283.85216377938	-60.5888420120349	-16.1478362206199\\
278.68802361903	-61.187586058263	-10.4930522279063\\
274.171437076636	-62.9656256620816	-4.51944215298837\\
270.439638348785	-65.8689359898603	1.59148888480003\\
267.606016251441	-69.8093014264353	7.65406333815603\\
265.756668958151	-74.6669959619374	13.4840729501251\\
264.947787950605	-80.2944210060175	18.9043758287747\\
265.203950668906	-86.5205900963257	23.7502788139428\\
266.517373738481	-93.1563242356465	27.8745415955702\\
268.848149463985	-100	31.1518505360148\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
329.704750246101	-92.2176590635962	-31.6524176109888\\
327.355086151288	-84.6717806184907	-31.191241993749\\
324.17425160611	-77.591642362839	-29.7823362720591\\
320.258894658642	-71.1923707148164	-27.4685093333321\\
315.727981448466	-65.6684043052603	-24.3200656382482\\
310.719181480721	-61.1875860582632	-20.4326690552931\\
305.384684607853	-57.8860633688567	-15.9244361625223\\
299.886576817956	-55.8641513333073	-10.9323473351069\\
294.391915334051	-55.1832847256783	-5.60808466594887\\
289.067652664893	-55.8641513333073	-0.113423182043769\\
284.075563837478	-57.8860633688568	5.38468460785283\\
279.567330944707	-61.1875860582633	10.7191814807217\\
275.679934361752	-65.6684043052605	15.7279814484664\\
272.531490666668	-71.1923707148166	20.2588946586421\\
270.217663727941	-77.5916423628392	24.1742516061103\\
268.808758006251	-84.6717806184909	27.3550861512883\\
268.347582389011	-92.2176590635964	29.704750246101\\
268.848149463985	-100	31.1518505360148\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
331.652417610989	-92.2176590635963	-29.7047502461007\\
331.191241993749	-84.6717806184908	-27.3550861512878\\
329.78233627206	-77.5916423628392	-24.1742516061095\\
327.468509333333	-71.1923707148167	-20.2588946586411\\
324.320065638249	-65.6684043052606	-15.7279814484652\\
320.432669055294	-61.1875860582635	-10.7191814807204\\
315.924436162524	-57.886063368857	-5.38468460785138\\
310.932347335108	-55.8641513333076	0.113423182045289\\
305.60808466595	-55.1832847256786	5.60808466595041\\
300.113423182045	-55.8641513333077	10.9323473351084\\
294.615315392149	-57.8860633688571	15.9244361625238\\
289.28081851928	-61.1875860582636	20.4326690552944\\
284.272018551535	-65.6684043052607	24.3200656382493\\
279.741105341359	-71.1923707148168	27.4685093333331\\
275.825748393891	-77.5916423628394	29.7823362720599\\
272.644913848712	-84.671780618491	31.1912419937495\\
270.295249753899	-92.2176590635965	31.652417610989\\
268.848149463985	-100	31.1518505360148\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
333.48262626152	-93.1563242356465	-27.8745415955699\\
334.796049331095	-86.5205900963258	-23.7502788139423\\
335.052212049395	-80.2944210060179	-18.9043758287741\\
334.24333104185	-74.6669959619379	-13.4840729501242\\
332.393983748559	-69.8093014264359	-7.65406333815499\\
329.560361651216	-65.868935989861	-1.59148888479887\\
325.828562923365	-62.9656256620825	4.51944215298964\\
321.311976380971	-61.1875860582639	10.4930522279076\\
316.147836220621	-60.5888420120359	16.1478362206213\\
310.493052227908	-61.187586058264	21.3119763809707\\
304.51944215299	-62.9656256620826	25.8285629233648\\
298.408511115201	-65.8689359898611	29.5603616512159\\
292.345936661845	-69.809301426436	32.3939837485596\\
286.515927049876	-74.6669959619381	34.24333104185\\
281.095624171226	-80.294421006018	35.0522120493953\\
276.249721186058	-86.520590096326	34.796049331095\\
272.12545840443	-93.1563242356467	33.4826262615198\\
268.848149463985	-100	31.1518505360148\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
334.974626023436	-94.9204377067749	-26.3825418336533\\
337.734715197151	-89.995215343447	-20.8116129478866\\
339.348254144287	-85.3739832992431	-14.6083337338827\\
339.766216300426	-81.1971553713702	-7.96118769154824\\
338.975902096953	-77.5916423628397	-1.07214498976148\\
337.001324831022	-74.6669959619383	5.84947429500765\\
333.902481033675	-72.5120800696148	12.5933602632998\\
329.773527505602	-71.1923707148174	18.9546033525393\\
324.739920410404	-70.7479665984864	24.739920410404\\
318.954603352539	-71.1923707148174	29.7735275056024\\
312.5933602633	-72.5120800696148	33.902481033675\\
305.849474295008	-74.6669959619384	37.0013248310224\\
298.927855010239	-77.5916423628399	38.9759020969531\\
292.038812308452	-81.1971553713704	39.7662163004259\\
285.391666266117	-85.3739832992433	39.3482541442867\\
279.188387052113	-89.9952153434472	37.7347151971507\\
273.617458166347	-94.9204377067751	34.9746260234364\\
268.848149463985	-100	31.1518505360148\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
335.94845970588	-97.2972213568216	-25.4087081512093\\
339.652793118381	-94.6765652750443	-18.8935350266561\\
342.152296477261	-92.2176590635968	-11.804291400908\\
343.371023637771	-89.9952153434473	-4.35638035420289\\
343.271944191844	-88.076761942422	3.22389710512982\\
341.858068618309	-86.5205900963265	10.7062180822938\\
339.17235681101	-85.3739832992437	17.863236040635\\
335.296412764178	-84.6717806184918	24.4774886111152\\
330.348005076354	-84.4353181271937	30.3480050763535\\
324.477488611115	-84.6717806184918	35.2964127641783\\
317.863236040635	-85.3739832992437	39.1723568110102\\
310.706218082294	-86.5205900963266	41.8580686183086\\
303.22389710513	-88.0767619424221	43.2719441918444\\
295.643619645797	-89.9952153434475	43.3710236377713\\
288.195708599092	-92.2176590635969	42.1522964772614\\
281.106464973344	-94.6765652750444	39.6527931183812\\
274.591291848791	-97.2972213568218	35.9484597058804\\
268.848149463985	-100	31.1518505360148\\
331.151850536015	-99.9999999999999	-31.1518505360148\\
336.286668594494	-100	-25.0704992625952\\
340.318934589671	-100	-18.2273935553665\\
343.126130159705	-100	-10.8304577184641\\
344.622960087712	-100.000000000001	-3.1044439042622\\
344.763943953761	-100.000000000001	4.71589686704627\\
343.544798034423	-100.000000000001	12.3929474984085\\
341.002565461541	-100.000000000001	19.6934446911656\\
337.214490685409	-100.000000000001	26.3955665323455\\
332.295672441241	-100.000000000001	32.2956724412412\\
326.395566532346	-100.000000000001	37.2144906854086\\
319.693444691166	-100.000000000001	41.0025654615408\\
312.392947498409	-100.000000000001	43.5447980344233\\
304.715896867046	-100.000000000001	44.7639439537608\\
296.895556095738	-100.000000000001	44.622960087712\\
289.169542281536	-100.000000000001	43.1261301597053\\
281.772606444634	-100	40.3189345896708\\
274.929500737405	-100	36.2866685944945\\
268.848149463985	-100	31.1518505360148\\
};
\addlegendentry{data14}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
373.200231912508	-100	-26.7997680874922\\
373.607380608508	-92.6563602175831	-26.3926193914915\\
374.81645568941	-85.535853213894	-25.1835443105901\\
376.7907200207	-78.8548319910892	-23.2092799792998\\
379.470186579699	-72.8162959982639	-20.5298134203008\\
382.773441130887	-67.6037230959134	-17.2265588691127\\
386.600115956254	-63.3754946739865	-13.3998840437461\\
390.833939477621	-60.2600833134965	-9.16606052237878\\
395.346269109711	-58.3521492121579	-4.65373089028938\\
400	-57.7096639821784	0\\
404.653730890289	-58.3521492121579	4.65373089028938\\
409.166060522379	-60.2600833134965	9.16606052237878\\
413.399884043746	-63.3754946739865	13.3998840437461\\
417.226558869113	-67.6037230959134	17.2265588691127\\
420.529813420301	-72.8162959982639	20.5298134203008\\
423.2092799793	-78.8548319910892	23.2092799792998\\
425.18354431059	-85.535853213894	25.1835443105901\\
426.392619391492	-92.6563602175831	26.3926193914915\\
426.799768087492	-100	26.7997680874922\\
373.200231912508	-100	-26.7997680874922\\
371.839485352964	-93.099235886753	-24.6247241359474\\
371.334381781063	-86.4081479991319	-21.7014704022434\\
371.700268513242	-80.1300416567483	-18.1188284718412\\
372.92602826629	-74.4556739439402	-13.9856551068917\\
374.974416950377	-69.5574576522929	-9.4275346886022\\
377.78319531187	-65.5842226052109	-4.58296339936229\\
381.267020041567	-62.6566935390459	0.400858913675874\\
385.320036887955	-60.8638219430722	5.37250133146639\\
389.819096985083	-60.2600833134965	10.1809030149171\\
394.627498668534	-60.8638219430722	14.6799631120452\\
399.599141086324	-62.6566935390459	18.7329799584334\\
404.582963399362	-65.5842226052109	22.21680468813\\
409.427534688602	-69.5574576522929	25.0255830496233\\
413.985655106892	-74.4556739439402	27.0739717337098\\
418.118828471841	-80.1300416567483	28.2997314867584\\
421.701470402243	-86.4081479991319	28.6656182189368\\
424.624724135947	-93.099235886753	28.1605146470356\\
426.799768087492	-100	26.7997680874922\\
373.200231912508	-100	-26.7997680874922\\
370.284824356594	-94.3744455524121	-23.0700631395771\\
368.272297376001	-88.9198207300462	-18.6393859971811\\
367.223800584646	-83.8018615479567	-13.6423605432451\\
367.171192026969	-79.1760746060789	-8.23081886757023\\
368.116070187374	-75.1830120998808	-2.56918792559951\\
370.029725421089	-71.9440012130259	3.17050649141873\\
372.854012282194	-69.5574576522929	8.8138666730489\\
376.503116243571	-68.0958953361252	14.1894219758502\\
380.866161127891	-67.6037230959134	19.1338388721093\\
385.81057802415	-68.0958953361252	23.496883756429\\
391.186133326951	-69.5574576522929	27.1459877178065\\
396.829493508581	-71.9440012130259	29.970274578911\\
402.5691879256	-75.1830120998808	31.883929812626\\
408.23081886757	-79.1760746060789	32.8288079730313\\
413.642360543245	-83.8018615479567	32.7761994153544\\
418.639385997181	-88.9198207300462	31.7277026239992\\
423.070063139577	-94.3744455524121	29.715175643406\\
426.799768087492	-100	26.7997680874922\\
373.200231912508	-100	-26.7997680874922\\
369.130912679912	-96.3281801087916	-21.9161514628954\\
365.999535045026	-92.767926606947	-16.3666236662063\\
363.901244332731	-89.4274159955446	-10.3198042913307\\
362.899796044534	-86.408147999132	-3.95942288513591\\
363.025618679915	-83.8018615479567	2.52126358185906\\
364.274889181768	-81.6877473369932	8.92534273074018\\
366.609649098053	-80.1300416567483	15.0582298571891\\
369.958957930162	-79.1760746060789	20.7335802892593\\
374.221048624062	-78.8548319910892	25.7789513759382\\
379.266419710741	-79.1760746060789	30.0410420698381\\
384.941770142811	-80.1300416567483	33.3903509019467\\
391.07465726926	-81.6877473369932	35.7251108182324\\
397.478736418141	-83.8018615479567	36.9743813200845\\
403.959422885136	-86.408147999132	37.1002039554656\\
410.319804291331	-89.4274159955446	36.0987556672689\\
416.366623666206	-92.767926606947	34.000464954974\\
421.916151462895	-96.3281801087916	30.8690873200876\\
426.799768087492	-100	26.7997680874922\\
373.200231912508	-100	-26.7997680874922\\
368.51692910105	-98.7247903343409	-21.3021678840329\\
364.790223467654	-97.4883272690857	-15.1573120888344\\
362.133349077187	-96.3281801087916	-8.55190903578656\\
360.62703371356	-95.2795993378613	-1.68666055416115\\
360.317046006864	-94.3744455524121	5.22983625491101\\
361.212804776705	-93.640221392185	11.9874271358026\\
363.287092846139	-93.099235886753	18.3807861091035\\
366.476884021815	-92.767926606947	24.215654197606\\
370.685258112974	-92.6563602175831	29.3147418870264\\
375.784345802394	-92.767926606947	33.5231159781847\\
381.619213890896	-93.099235886753	36.7129071538611\\
388.012572864197	-93.640221392185	38.7871952232948\\
394.770163745089	-94.3744455524121	39.6829539931365\\
401.686660554161	-95.2795993378613	39.3729662864404\\
408.551909035787	-96.3281801087916	37.866650922813\\
415.157312088834	-97.4883272690857	35.2097765323459\\
421.302167884033	-98.7247903343409	31.4830708989501\\
426.799768087492	-100	26.7997680874922\\
373.200231912508	-100	-26.7997680874922\\
368.51692910105	-101.275209665659	-21.3021678840329\\
364.790223467654	-102.511672730914	-15.1573120888344\\
362.133349077187	-103.671819891208	-8.55190903578656\\
360.62703371356	-104.720400662139	-1.68666055416115\\
360.317046006864	-105.625554447588	5.22983625491101\\
361.212804776705	-106.359778607815	11.9874271358026\\
363.287092846139	-106.900764113247	18.3807861091035\\
366.476884021815	-107.232073393053	24.215654197606\\
370.685258112974	-107.343639782417	29.3147418870264\\
375.784345802394	-107.232073393053	33.5231159781847\\
381.619213890896	-106.900764113247	36.7129071538611\\
388.012572864197	-106.359778607815	38.7871952232948\\
394.770163745089	-105.625554447588	39.6829539931365\\
401.686660554161	-104.720400662139	39.3729662864404\\
408.551909035787	-103.671819891208	37.866650922813\\
415.157312088834	-102.511672730914	35.2097765323459\\
421.302167884033	-101.275209665659	31.4830708989501\\
426.799768087492	-100	26.7997680874922\\
373.200231912508	-100	-26.7997680874922\\
369.130912679912	-103.671819891208	-21.9161514628954\\
365.999535045026	-107.232073393053	-16.3666236662063\\
363.901244332731	-110.572584004455	-10.3198042913307\\
362.899796044534	-113.591852000868	-3.95942288513591\\
363.025618679915	-116.198138452043	2.52126358185906\\
364.274889181768	-118.312252663007	8.92534273074017\\
366.609649098053	-119.869958343252	15.0582298571891\\
369.958957930162	-120.823925393921	20.7335802892593\\
374.221048624062	-121.145168008911	25.7789513759382\\
379.266419710741	-120.823925393921	30.041042069838\\
384.941770142811	-119.869958343252	33.3903509019466\\
391.07465726926	-118.312252663007	35.7251108182324\\
397.478736418141	-116.198138452043	36.9743813200845\\
403.959422885136	-113.591852000868	37.1002039554656\\
410.319804291331	-110.572584004455	36.0987556672689\\
416.366623666206	-107.232073393053	34.000464954974\\
421.916151462895	-103.671819891208	30.8690873200876\\
426.799768087492	-100	26.7997680874922\\
373.200231912508	-100	-26.7997680874922\\
370.284824356594	-105.625554447588	-23.0700631395771\\
368.272297376001	-111.080179269954	-18.6393859971811\\
367.223800584646	-116.198138452043	-13.6423605432451\\
367.171192026969	-120.823925393921	-8.23081886757023\\
368.116070187374	-124.816987900119	-2.56918792559952\\
370.029725421089	-128.055998786974	3.17050649141872\\
372.854012282194	-130.442542347707	8.8138666730489\\
376.503116243571	-131.904104663875	14.1894219758502\\
380.866161127891	-132.396276904087	19.1338388721093\\
385.81057802415	-131.904104663875	23.496883756429\\
391.186133326951	-130.442542347707	27.1459877178065\\
396.829493508581	-128.055998786974	29.970274578911\\
402.5691879256	-124.816987900119	31.883929812626\\
408.23081886757	-120.823925393921	32.8288079730313\\
413.642360543245	-116.198138452043	32.7761994153544\\
418.639385997181	-111.080179269954	31.7277026239992\\
423.070063139577	-105.625554447588	29.715175643406\\
426.799768087492	-100	26.7997680874922\\
373.200231912508	-100	-26.7997680874922\\
371.839485352964	-106.900764113247	-24.6247241359474\\
371.334381781063	-113.591852000868	-21.7014704022434\\
371.700268513242	-119.869958343252	-18.1188284718412\\
372.92602826629	-125.54432605606	-13.9856551068917\\
374.974416950377	-130.442542347707	-9.42753468860221\\
377.78319531187	-134.415777394789	-4.58296339936229\\
381.267020041567	-137.343306460954	0.40085891367587\\
385.320036887955	-139.136178056928	5.37250133146638\\
389.819096985083	-139.739916686503	10.1809030149171\\
394.627498668534	-139.136178056928	14.6799631120452\\
399.599141086324	-137.343306460954	18.7329799584334\\
404.582963399362	-134.415777394789	22.2168046881299\\
409.427534688602	-130.442542347707	25.0255830496233\\
413.985655106892	-125.54432605606	27.0739717337098\\
418.118828471841	-119.869958343252	28.2997314867584\\
421.701470402243	-113.591852000868	28.6656182189368\\
424.624724135947	-106.900764113247	28.1605146470356\\
426.799768087492	-100	26.7997680874922\\
373.200231912508	-100	-26.7997680874922\\
373.607380608508	-107.343639782417	-26.3926193914915\\
374.81645568941	-114.464146786106	-25.1835443105901\\
376.7907200207	-121.145168008911	-23.2092799792998\\
379.470186579699	-127.183704001736	-20.5298134203008\\
382.773441130887	-132.396276904087	-17.2265588691127\\
386.600115956254	-136.624505326014	-13.3998840437461\\
390.833939477621	-139.739916686503	-9.16606052237878\\
395.346269109711	-141.647850787842	-4.65373089028938\\
400	-142.290336017822	0\\
404.653730890289	-141.647850787842	4.65373089028938\\
409.166060522379	-139.739916686503	9.16606052237878\\
413.399884043746	-136.624505326014	13.3998840437461\\
417.226558869113	-132.396276904087	17.2265588691127\\
420.529813420301	-127.183704001736	20.5298134203008\\
423.2092799793	-121.145168008911	23.2092799792998\\
425.18354431059	-114.464146786106	25.1835443105901\\
426.392619391492	-107.343639782417	26.3926193914915\\
426.799768087492	-100	26.7997680874922\\
373.200231912508	-100	-26.7997680874922\\
375.375275864053	-106.900764113247	-28.1605146470356\\
378.298529597757	-113.591852000868	-28.6656182189368\\
381.881171528159	-119.869958343252	-28.2997314867584\\
386.014344893108	-125.54432605606	-27.0739717337098\\
390.572465311398	-130.442542347707	-25.0255830496233\\
395.417036600638	-134.415777394789	-22.2168046881299\\
400.400858913676	-137.343306460954	-18.7329799584334\\
405.372501331466	-139.136178056928	-14.6799631120452\\
410.180903014917	-139.739916686503	-10.1809030149171\\
414.679963112045	-139.136178056928	-5.37250133146638\\
418.732979958433	-137.343306460954	-0.40085891367587\\
422.21680468813	-134.415777394789	4.58296339936229\\
425.025583049623	-130.442542347707	9.42753468860221\\
427.07397173371	-125.54432605606	13.9856551068917\\
428.299731486758	-119.869958343252	18.1188284718412\\
428.665618218937	-113.591852000868	21.7014704022434\\
428.160514647036	-106.900764113247	24.6247241359474\\
426.799768087492	-100	26.7997680874922\\
373.200231912508	-100	-26.7997680874922\\
376.929936860423	-105.625554447588	-29.715175643406\\
381.360614002819	-111.080179269954	-31.7277026239992\\
386.357639456755	-116.198138452043	-32.7761994153544\\
391.76918113243	-120.823925393921	-32.8288079730313\\
397.4308120744	-124.816987900119	-31.883929812626\\
403.170506491419	-128.055998786974	-29.970274578911\\
408.813866673049	-130.442542347707	-27.1459877178065\\
414.18942197585	-131.904104663875	-23.496883756429\\
419.133838872109	-132.396276904087	-19.1338388721093\\
423.496883756429	-131.904104663875	-14.1894219758502\\
427.145987717806	-130.442542347707	-8.8138666730489\\
429.970274578911	-128.055998786974	-3.17050649141872\\
431.883929812626	-124.816987900119	2.56918792559952\\
432.828807973031	-120.823925393921	8.23081886757023\\
432.776199415354	-116.198138452043	13.6423605432451\\
431.727702623999	-111.080179269954	18.6393859971811\\
429.715175643406	-105.625554447588	23.0700631395771\\
426.799768087492	-100	26.7997680874922\\
373.200231912508	-100	-26.7997680874922\\
378.083848537105	-103.671819891208	-30.8690873200876\\
383.633376333794	-107.232073393053	-34.000464954974\\
389.680195708669	-110.572584004455	-36.0987556672689\\
396.040577114864	-113.591852000868	-37.1002039554656\\
402.521263581859	-116.198138452043	-36.9743813200845\\
408.92534273074	-118.312252663007	-35.7251108182324\\
415.058229857189	-119.869958343252	-33.3903509019466\\
420.733580289259	-120.823925393921	-30.041042069838\\
425.778951375938	-121.145168008911	-25.7789513759382\\
430.041042069838	-120.823925393921	-20.7335802892593\\
433.390350901947	-119.869958343252	-15.0582298571891\\
435.725110818232	-118.312252663007	-8.92534273074017\\
436.974381320085	-116.198138452043	-2.52126358185906\\
437.100203955466	-113.591852000868	3.95942288513591\\
436.098755667269	-110.572584004455	10.3198042913307\\
434.000464954974	-107.232073393053	16.3666236662063\\
430.869087320088	-103.671819891208	21.9161514628954\\
426.799768087492	-100	26.7997680874922\\
373.200231912508	-100	-26.7997680874922\\
378.697832115967	-101.275209665659	-31.4830708989501\\
384.842687911166	-102.511672730914	-35.2097765323459\\
391.448090964213	-103.671819891208	-37.866650922813\\
398.313339445839	-104.720400662139	-39.3729662864404\\
405.229836254911	-105.625554447588	-39.6829539931365\\
411.987427135803	-106.359778607815	-38.7871952232948\\
418.380786109104	-106.900764113247	-36.7129071538611\\
424.215654197606	-107.232073393053	-33.5231159781847\\
429.314741887026	-107.343639782417	-29.3147418870264\\
433.523115978185	-107.232073393053	-24.215654197606\\
436.712907153861	-106.900764113247	-18.3807861091035\\
438.787195223295	-106.359778607815	-11.9874271358026\\
439.682953993136	-105.625554447588	-5.22983625491101\\
439.37296628644	-104.720400662139	1.68666055416115\\
437.866650922813	-103.671819891208	8.55190903578656\\
435.209776532346	-102.511672730914	15.1573120888344\\
431.48307089895	-101.275209665659	21.3021678840329\\
426.799768087492	-100	26.7997680874922\\
373.200231912508	-100	-26.7997680874922\\
378.697832115967	-98.7247903343409	-31.4830708989501\\
384.842687911166	-97.4883272690857	-35.2097765323459\\
391.448090964213	-96.3281801087916	-37.866650922813\\
398.313339445839	-95.2795993378613	-39.3729662864404\\
405.229836254911	-94.3744455524121	-39.6829539931365\\
411.987427135803	-93.640221392185	-38.7871952232948\\
418.380786109104	-93.099235886753	-36.7129071538611\\
424.215654197606	-92.767926606947	-33.5231159781847\\
429.314741887026	-92.6563602175831	-29.3147418870264\\
433.523115978185	-92.767926606947	-24.215654197606\\
436.712907153861	-93.099235886753	-18.3807861091035\\
438.787195223295	-93.640221392185	-11.9874271358026\\
439.682953993136	-94.3744455524121	-5.22983625491101\\
439.37296628644	-95.2795993378613	1.68666055416115\\
437.866650922813	-96.3281801087916	8.55190903578656\\
435.209776532346	-97.4883272690857	15.1573120888344\\
431.48307089895	-98.7247903343409	21.3021678840329\\
426.799768087492	-100	26.7997680874922\\
373.200231912508	-100	-26.7997680874922\\
378.083848537105	-96.3281801087916	-30.8690873200876\\
383.633376333794	-92.767926606947	-34.000464954974\\
389.680195708669	-89.4274159955446	-36.0987556672689\\
396.040577114864	-86.408147999132	-37.1002039554656\\
402.521263581859	-83.8018615479567	-36.9743813200845\\
408.92534273074	-81.6877473369932	-35.7251108182324\\
415.058229857189	-80.1300416567483	-33.3903509019467\\
420.733580289259	-79.1760746060789	-30.0410420698381\\
425.778951375938	-78.8548319910892	-25.7789513759382\\
430.041042069838	-79.1760746060789	-20.7335802892593\\
433.390350901947	-80.1300416567483	-15.0582298571891\\
435.725110818232	-81.6877473369932	-8.92534273074018\\
436.974381320085	-83.8018615479567	-2.52126358185906\\
437.100203955466	-86.408147999132	3.95942288513591\\
436.098755667269	-89.4274159955446	10.3198042913307\\
434.000464954974	-92.767926606947	16.3666236662063\\
430.869087320088	-96.3281801087916	21.9161514628954\\
426.799768087492	-100	26.7997680874922\\
373.200231912508	-100	-26.7997680874922\\
376.929936860423	-94.3744455524121	-29.715175643406\\
381.360614002819	-88.9198207300462	-31.7277026239992\\
386.357639456755	-83.8018615479567	-32.7761994153544\\
391.76918113243	-79.1760746060789	-32.8288079730313\\
397.4308120744	-75.1830120998808	-31.883929812626\\
403.170506491419	-71.9440012130259	-29.970274578911\\
408.813866673049	-69.5574576522929	-27.1459877178065\\
414.18942197585	-68.0958953361252	-23.496883756429\\
419.133838872109	-67.6037230959134	-19.1338388721093\\
423.496883756429	-68.0958953361252	-14.1894219758502\\
427.145987717806	-69.5574576522929	-8.8138666730489\\
429.970274578911	-71.9440012130259	-3.17050649141873\\
431.883929812626	-75.1830120998808	2.56918792559951\\
432.828807973031	-79.1760746060789	8.23081886757023\\
432.776199415354	-83.8018615479567	13.6423605432451\\
431.727702623999	-88.9198207300462	18.6393859971811\\
429.715175643406	-94.3744455524121	23.0700631395771\\
426.799768087492	-100	26.7997680874922\\
373.200231912508	-100	-26.7997680874922\\
375.375275864053	-93.099235886753	-28.1605146470356\\
378.298529597757	-86.4081479991319	-28.6656182189368\\
381.881171528159	-80.1300416567483	-28.2997314867584\\
386.014344893108	-74.4556739439402	-27.0739717337098\\
390.572465311398	-69.5574576522929	-25.0255830496233\\
395.417036600638	-65.5842226052109	-22.21680468813\\
400.400858913676	-62.6566935390459	-18.7329799584334\\
405.372501331466	-60.8638219430722	-14.6799631120452\\
410.180903014917	-60.2600833134965	-10.1809030149171\\
414.679963112045	-60.8638219430722	-5.37250133146639\\
418.732979958433	-62.6566935390459	-0.400858913675874\\
422.21680468813	-65.5842226052109	4.58296339936229\\
425.025583049623	-69.5574576522929	9.4275346886022\\
427.07397173371	-74.4556739439402	13.9856551068917\\
428.299731486758	-80.1300416567483	18.1188284718412\\
428.665618218937	-86.4081479991319	21.7014704022434\\
428.160514647036	-93.099235886753	24.6247241359474\\
426.799768087492	-100	26.7997680874922\\
373.200231912508	-100	-26.7997680874922\\
373.607380608508	-92.6563602175831	-26.3926193914915\\
374.81645568941	-85.535853213894	-25.1835443105901\\
376.7907200207	-78.8548319910892	-23.2092799792998\\
379.470186579699	-72.8162959982639	-20.5298134203008\\
382.773441130887	-67.6037230959134	-17.2265588691127\\
386.600115956254	-63.3754946739865	-13.3998840437461\\
390.833939477621	-60.2600833134965	-9.16606052237878\\
395.346269109711	-58.3521492121579	-4.65373089028938\\
400	-57.7096639821784	0\\
404.653730890289	-58.3521492121579	4.65373089028938\\
409.166060522379	-60.2600833134965	9.16606052237878\\
413.399884043746	-63.3754946739865	13.3998840437461\\
417.226558869113	-67.6037230959134	17.2265588691127\\
420.529813420301	-72.8162959982639	20.5298134203008\\
423.2092799793	-78.8548319910892	23.2092799792998\\
425.18354431059	-85.535853213894	25.1835443105901\\
426.392619391492	-92.6563602175831	26.3926193914915\\
426.799768087492	-100	26.7997680874922\\
};
\addlegendentry{data15}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
470.885133559215	-99.9999999999999	29.1148664407852\\
465.910835916624	-99.9999999999999	23.2559283142243\\
461.972320274757	-99.9999999999999	16.6903705739032\\
459.189256438407	-100	9.61768436942904\\
457.646206393943	-100	2.25276969217293\\
457.390054936146	-100	-5.18059425222339\\
458.428585097442	-100	-12.4565484617731\\
460.7302416644	-100	-19.3540167496295\\
464.22508996693	-100	-25.6634230321534\\
468.806940807836	-100	-31.193059192164\\
474.336576967847	-100	-35.7749100330702\\
480.645983250371	-100	-39.2697583355996\\
487.543451538227	-100	-41.5714149025583\\
494.819405747777	-100	-42.6099450638538\\
502.252769692173	-100	-42.3537936060566\\
509.617684369429	-100	-40.810743561593\\
516.690370573903	-100	-38.0276797252432\\
523.255928314224	-100	-34.0891640833762\\
529.114866440785	-100	-29.1148664407852\\
470.885133559215	-99.9999999999999	29.1148664407852\\
466.237497945447	-97.4744369758427	23.5825903430472\\
462.615718871956	-95.0256119061779	17.3337691711022\\
460.129842263182	-92.7279311015821	10.5582701942037\\
458.855400221967	-90.6512084306203	3.46196352019688\\
458.831116024837	-88.8585440607773	-3.73953316353311\\
460.057727534831	-87.4044071917988	-10.8274060243842\\
462.497964781914	-86.33298103662	-17.5862936321162\\
466.077682392153	-85.6768203367983	-23.8108306069304\\
470.688112457386	-85.4558622031643	-29.3118875426146\\
476.18916939307	-85.6768203367983	-33.9223176078472\\
482.413706367884	-86.3329810366201	-37.5020352180864\\
489.172593975616	-87.4044071917989	-39.9422724651695\\
496.260466836467	-88.8585440607774	-41.1688839751635\\
503.461963520197	-90.6512084306204	-41.1445997780326\\
510.558270194204	-92.7279311015822	-39.8701577368183\\
517.333769171102	-95.0256119061781	-37.3842811280441\\
523.582590343047	-97.4744369758428	-33.7625020545533\\
529.114866440785	-100	-29.1148664407852\\
470.885133559215	-99.9999999999999	29.1148664407852\\
467.178083770221	-95.2534941257393	24.523176167822\\
464.468311297179	-90.6512084306202	19.1863615963253\\
462.83815120547	-86.33298103662	13.2665791364917\\
462.337135084579	-82.4300190979767	6.9436983828088\\
462.980486055815	-79.0609121382021	0.409836867445154\\
464.748656225467	-76.3280287674185	-6.13647733374835\\
467.587920637667	-74.3144062639415	-12.4963377763633\\
471.412009679988	-73.0812275285971	-18.4765033190954\\
476.104730341961	-72.6659620732401	-23.8952696580386\\
481.523496680905	-73.0812275285971	-28.5879903200123\\
487.503662223637	-74.3144062639415	-32.4120793623334\\
493.863522666252	-76.3280287674186	-35.2513437745336\\
500.409836867445	-79.0609121382022	-37.0195139441852\\
506.943698382809	-82.4300190979768	-37.6628649154207\\
513.266579136492	-86.3329810366201	-37.1618487945304\\
519.186361596325	-90.6512084306204	-35.5316887028211\\
524.523176167822	-95.2534941257395	-32.8219162297786\\
529.114866440785	-100	-29.1148664407852\\
470.885133559215	-99.9999999999999	29.1148664407852\\
468.619144858912	-93.6050499350378	25.9642372565123\\
467.306647562592	-87.4044071917987	22.0246978617381\\
466.987521236448	-81.5864751623593	17.41594916747\\
467.671462372414	-76.3280287674185	12.2780256706438\\
469.337689765166	-71.7888432397842	6.76704057679582\\
471.935575938525	-68.1068394347749	1.05044237930968\\
475.386185435708	-65.3938931748221	-4.69807297832229\\
479.584673233236	-63.7324359592173	-10.3038397658476\\
484.403470403918	-63.1729503247188	-15.5965295960821\\
489.696160234153	-63.7324359592173	-20.4153267667644\\
495.301927021678	-65.3938931748222	-24.6138145642924\\
501.05044237931	-68.106839434775	-28.0644240614756\\
506.767040576796	-71.7888432397843	-30.6623102348345\\
512.278025670644	-76.3280287674186	-32.3285376275857\\
517.41594916747	-81.5864751623594	-33.0124787635521\\
522.024697861738	-87.4044071917989	-32.6933524374082\\
525.964237256512	-93.605049935038	-31.3808551410883\\
529.114866440785	-100	-29.1148664407852\\
470.885133559215	-99.9999999999999	29.1148664407852\\
470.386867976425	-92.727931101582	27.7319603740255\\
470.788382425204	-85.6768203367981	25.5064327243501\\
472.077477092201	-79.060912138202	22.505905023223\\
474.214983488273	-73.0812275285969	18.8215467865027\\
477.135954563206	-67.9194561989793	14.5653053748368\\
480.751638088971	-63.7324359592172	9.8665045297566\\
484.952173351262	-60.6473873005615	4.86791493723195\\
489.609929211707	-58.7580478653952	-0.27858378737669\\
494.583382115424	-58.1218242764042	-5.41661788457608\\
499.721416212623	-58.7580478653953	-10.3900707882935\\
504.867914937232	-60.6473873005615	-15.0478266487382\\
509.866504529757	-63.7324359592173	-19.2483619110286\\
514.565305374837	-67.9194561989794	-22.8640454367936\\
518.821546786503	-73.0812275285971	-25.7850165117268\\
522.505905023223	-79.0609121382022	-27.9225229077991\\
525.50643272435	-85.6768203367983	-29.2116175747963\\
527.731960374026	-92.7279311015822	-29.613132023575\\
529.114866440785	-100	-29.1148664407852\\
470.885133559215	-99.9999999999999	29.1148664407852\\
472.268039625974	-92.727931101582	29.613132023575\\
474.49356727565	-85.6768203367981	29.2116175747962\\
477.494094976777	-79.060912138202	27.922522907799\\
481.178453213497	-73.0812275285969	25.7850165117266\\
485.434694625163	-67.9194561989793	22.8640454367934\\
490.133495470243	-63.7324359592172	19.2483619110284\\
495.132085062768	-60.6473873005614	15.047826648738\\
500.278583787377	-58.7580478653952	10.3900707882933\\
505.416617884576	-58.1218242764042	5.41661788457585\\
510.390070788293	-58.7580478653952	0.278583787376456\\
515.047826648738	-60.6473873005615	-4.86791493723217\\
519.248361911028	-63.7324359592173	-9.86650452975681\\
522.864045436794	-67.9194561989794	-14.565305374837\\
525.785016511727	-73.0812275285971	-18.8215467865029\\
527.922522907799	-79.0609121382022	-22.5059050232231\\
529.211617574796	-85.6768203367983	-25.5064327243502\\
529.613132023575	-92.7279311015822	-27.7319603740256\\
529.114866440785	-100	-29.1148664407852\\
470.885133559215	-99.9999999999999	29.1148664407852\\
474.035762743488	-93.6050499350378	31.3808551410882\\
477.975302138262	-87.4044071917987	32.6933524374081\\
482.58405083253	-81.5864751623593	33.012478763552\\
487.721974329356	-76.3280287674184	32.3285376275856\\
493.232959423204	-71.7888432397841	30.6623102348344\\
498.94955762069	-68.1068394347749	28.0644240614754\\
504.698072978322	-65.393893174822	24.6138145642922\\
510.303839765847	-63.7324359592172	20.4153267667642\\
515.596529596082	-63.1729503247187	15.5965295960819\\
520.415326766764	-63.7324359592173	10.3038397658474\\
524.613814564292	-65.3938931748221	4.69807297832211\\
528.064424061476	-68.106839434775	-1.05044237930985\\
530.662310234835	-71.7888432397842	-6.76704057679597\\
532.328537627586	-76.3280287674185	-12.2780256706439\\
533.012478763552	-81.5864751623594	-17.4159491674701\\
532.693352437408	-87.4044071917988	-22.0246978617382\\
531.380855141088	-93.605049935038	-25.9642372565123\\
529.114866440785	-100	-29.1148664407852\\
470.885133559215	-99.9999999999999	29.1148664407852\\
475.476823832178	-95.2534941257393	32.8219162297785\\
480.813638403675	-90.6512084306202	35.531688702821\\
486.733420863508	-86.3329810366199	37.1618487945303\\
493.056301617191	-82.4300190979766	37.6628649154206\\
499.590163132555	-79.060912138202	37.0195139441851\\
506.136477333748	-76.3280287674184	35.2513437745335\\
512.496337776363	-74.3144062639414	32.4120793623333\\
518.476503319095	-73.0812275285969	28.5879903200121\\
523.895269658039	-72.6659620732399	23.8952696580385\\
528.587990320012	-73.081227528597	18.4765033190953\\
532.412079362333	-74.3144062639414	12.4963377763631\\
535.251343774534	-76.3280287674185	6.13647733374821\\
537.019513944185	-79.0609121382021	-0.409836867445271\\
537.662864915421	-82.4300190979768	-6.9436983828089\\
537.16184879453	-86.33298103662	-13.2665791364918\\
535.531688702821	-90.6512084306203	-19.1863615963253\\
532.821916229779	-95.2534941257394	-24.523176167822\\
529.114866440785	-100	-29.1148664407852\\
470.885133559215	-99.9999999999999	29.1148664407852\\
476.417409656953	-97.4744369758426	33.7625020545533\\
482.666230828898	-95.0256119061778	37.3842811280441\\
489.441729805796	-92.727931101582	39.8701577368183\\
496.538036479803	-90.6512084306202	41.1445997780326\\
503.739533163533	-88.8585440607771	41.1688839751634\\
510.827406024384	-87.4044071917987	39.9422724651694\\
517.586293632116	-86.3329810366199	37.5020352180863\\
523.81083060693	-85.6768203367981	33.9223176078471\\
529.311887542614	-85.4558622031641	29.3118875426145\\
533.922317607847	-85.6768203367982	23.8108306069303\\
537.502035218086	-86.3329810366199	17.5862936321162\\
539.942272465169	-87.4044071917988	10.8274060243842\\
541.168883975163	-88.8585440607772	3.73953316353305\\
541.144599778033	-90.6512084306203	-3.46196352019693\\
539.870157736818	-92.7279311015821	-10.5582701942038\\
537.384281128044	-95.025611906178	-17.3337691711023\\
533.762502054553	-97.4744369758428	-23.5825903430472\\
529.114866440785	-100	-29.1148664407852\\
470.885133559215	-99.9999999999999	29.1148664407852\\
476.744071685776	-99.9999999999999	34.0891640833762\\
483.309629426097	-99.9999999999999	38.0276797252432\\
490.382315630571	-99.9999999999999	40.810743561593\\
497.747230307827	-99.9999999999999	42.3537936060566\\
505.180594252223	-99.9999999999999	42.6099450638538\\
512.456548461773	-99.9999999999999	41.5714149025583\\
519.354016749629	-99.9999999999999	39.2697583355996\\
525.663423032153	-99.9999999999999	35.7749100330702\\
531.193059192164	-99.9999999999999	31.193059192164\\
535.77491003307	-99.9999999999999	25.6634230321534\\
539.2697583356	-99.9999999999999	19.3540167496295\\
541.571414902558	-100	12.4565484617731\\
542.609945063854	-100	5.18059425222339\\
542.353793606057	-100	-2.25276969217293\\
540.810743561593	-100	-9.61768436942904\\
538.027679725243	-100	-16.6903705739032\\
534.089164083376	-100	-23.2559283142243\\
529.114866440785	-100	-29.1148664407852\\
470.885133559215	-99.9999999999999	29.1148664407852\\
476.417409656953	-102.525563024157	33.7625020545533\\
482.666230828898	-104.974388093822	37.3842811280441\\
489.441729805796	-107.272068898418	39.8701577368183\\
496.538036479803	-109.34879156938	41.1445997780326\\
503.739533163533	-111.141455939223	41.1688839751635\\
510.827406024384	-112.595592808201	39.9422724651695\\
517.586293632116	-113.66701896338	37.5020352180864\\
523.81083060693	-114.323179663202	33.9223176078472\\
529.311887542614	-114.544137796836	29.3118875426146\\
533.922317607847	-114.323179663202	23.8108306069304\\
537.502035218086	-113.66701896338	17.5862936321162\\
539.942272465169	-112.595592808201	10.8274060243842\\
541.168883975163	-111.141455939223	3.73953316353311\\
541.144599778033	-109.34879156938	-3.46196352019687\\
539.870157736818	-107.272068898418	-10.5582701942037\\
537.384281128044	-104.974388093822	-17.3337691711022\\
533.762502054553	-102.525563024157	-23.5825903430472\\
529.114866440785	-100	-29.1148664407852\\
470.885133559215	-99.9999999999999	29.1148664407852\\
475.476823832178	-104.746505874261	32.8219162297786\\
480.813638403675	-109.34879156938	35.5316887028211\\
486.733420863508	-113.66701896338	37.1618487945304\\
493.056301617191	-117.569980902023	37.6628649154207\\
499.590163132555	-120.939087861798	37.0195139441852\\
506.136477333748	-123.671971232581	35.2513437745336\\
512.496337776363	-125.685593736058	32.4120793623334\\
518.476503319095	-126.918772471403	28.5879903200123\\
523.895269658039	-127.33403792676	23.8952696580386\\
528.587990320012	-126.918772471403	18.4765033190954\\
532.412079362333	-125.685593736058	12.4963377763633\\
535.251343774534	-123.671971232581	6.13647733374835\\
537.019513944185	-120.939087861798	-0.409836867445151\\
537.662864915421	-117.569980902023	-6.9436983828088\\
537.16184879453	-113.66701896338	-13.2665791364917\\
535.531688702821	-109.34879156938	-19.1863615963253\\
532.821916229779	-104.746505874261	-24.5231761678219\\
529.114866440785	-100	-29.1148664407852\\
470.885133559215	-99.9999999999999	29.1148664407852\\
474.035762743488	-106.394950064962	31.3808551410883\\
477.975302138262	-112.595592808201	32.6933524374082\\
482.58405083253	-118.413524837641	33.0124787635521\\
487.721974329356	-123.671971232581	32.3285376275857\\
493.232959423204	-128.211156760216	30.6623102348345\\
498.94955762069	-131.893160565225	28.0644240614756\\
504.698072978322	-134.606106825178	24.6138145642924\\
510.303839765847	-136.267564040783	20.4153267667644\\
515.596529596082	-136.827049675281	15.5965295960821\\
520.415326766764	-136.267564040783	10.3038397658476\\
524.613814564292	-134.606106825178	4.6980729783223\\
528.064424061476	-131.893160565225	-1.05044237930967\\
530.662310234834	-128.211156760216	-6.76704057679581\\
532.328537627586	-123.671971232582	-12.2780256706438\\
533.012478763552	-118.413524837641	-17.41594916747\\
532.693352437408	-112.595592808201	-22.0246978617381\\
531.380855141088	-106.394950064962	-25.9642372565123\\
529.114866440785	-100	-29.1148664407852\\
470.885133559215	-99.9999999999999	29.1148664407852\\
472.268039625974	-107.272068898418	29.613132023575\\
474.49356727565	-114.323179663202	29.2116175747963\\
477.494094976777	-120.939087861798	27.9225229077991\\
481.178453213497	-126.918772471403	25.7850165117268\\
485.434694625163	-132.080543801021	22.8640454367936\\
490.133495470243	-136.267564040783	19.2483619110286\\
495.132085062768	-139.352612699438	15.0478266487382\\
500.278583787377	-141.241952134605	10.3900707882935\\
505.416617884576	-141.878175723596	5.41661788457609\\
510.390070788293	-141.241952134605	0.278583787376692\\
515.047826648738	-139.352612699439	-4.86791493723194\\
519.248361911028	-136.267564040783	-9.8665045297566\\
522.864045436794	-132.080543801021	-14.5653053748368\\
525.785016511727	-126.918772471403	-18.8215467865027\\
527.922522907799	-120.939087861798	-22.505905023223\\
529.211617574796	-114.323179663202	-25.5064327243501\\
529.613132023575	-107.272068898418	-27.7319603740255\\
529.114866440785	-100	-29.1148664407852\\
470.885133559215	-99.9999999999999	29.1148664407852\\
470.386867976425	-107.272068898418	27.7319603740256\\
470.788382425204	-114.323179663202	25.5064327243502\\
472.077477092201	-120.939087861798	22.5059050232231\\
474.214983488273	-126.918772471403	18.8215467865029\\
477.135954563206	-132.080543801021	14.565305374837\\
480.751638088971	-136.267564040783	9.86650452975681\\
484.952173351262	-139.352612699439	4.86791493723217\\
489.609929211707	-141.241952134605	-0.278583787376454\\
494.583382115424	-141.878175723596	-5.41661788457584\\
499.721416212623	-141.241952134605	-10.3900707882933\\
504.867914937232	-139.352612699439	-15.047826648738\\
509.866504529757	-136.267564040783	-19.2483619110284\\
514.565305374837	-132.080543801021	-22.8640454367934\\
518.821546786503	-126.918772471403	-25.7850165117266\\
522.505905023223	-120.939087861798	-27.922522907799\\
525.50643272435	-114.323179663202	-29.2116175747962\\
527.731960374026	-107.272068898418	-29.613132023575\\
529.114866440785	-100	-29.1148664407852\\
470.885133559215	-99.9999999999999	29.1148664407852\\
468.619144858912	-106.394950064962	25.9642372565123\\
467.306647562592	-112.595592808201	22.0246978617382\\
466.987521236448	-118.413524837641	17.4159491674701\\
467.671462372414	-123.671971232581	12.2780256706439\\
469.337689765166	-128.211156760216	6.76704057679598\\
471.935575938525	-131.893160565225	1.05044237930986\\
475.386185435708	-134.606106825178	-4.6980729783221\\
479.584673233236	-136.267564040783	-10.3038397658474\\
484.403470403918	-136.827049675281	-15.5965295960819\\
489.696160234153	-136.267564040783	-20.4153267667642\\
495.301927021678	-134.606106825178	-24.6138145642922\\
501.05044237931	-131.893160565225	-28.0644240614754\\
506.767040576796	-128.211156760216	-30.6623102348344\\
512.278025670644	-123.671971232582	-32.3285376275856\\
517.41594916747	-118.413524837641	-33.012478763552\\
522.024697861738	-112.595592808201	-32.6933524374081\\
525.964237256512	-106.394950064962	-31.3808551410882\\
529.114866440785	-100	-29.1148664407852\\
470.885133559215	-99.9999999999999	29.1148664407852\\
467.178083770221	-104.746505874261	24.523176167822\\
464.468311297179	-109.34879156938	19.1863615963253\\
462.83815120547	-113.66701896338	13.2665791364918\\
462.337135084579	-117.569980902023	6.9436983828089\\
462.980486055815	-120.939087861798	0.409836867445275\\
464.748656225467	-123.671971232582	-6.13647733374821\\
467.587920637667	-125.685593736059	-12.4963377763631\\
471.412009679988	-126.918772471403	-18.4765033190953\\
476.104730341961	-127.33403792676	-23.8952696580385\\
481.523496680905	-126.918772471403	-28.5879903200121\\
487.503662223637	-125.685593736059	-32.4120793623333\\
493.863522666252	-123.671971232582	-35.2513437745334\\
500.409836867445	-120.939087861798	-37.0195139441851\\
506.943698382809	-117.569980902023	-37.6628649154206\\
513.266579136492	-113.66701896338	-37.1618487945303\\
519.186361596325	-109.34879156938	-35.531688702821\\
524.523176167822	-104.746505874261	-32.8219162297785\\
529.114866440785	-100	-29.1148664407852\\
470.885133559215	-99.9999999999999	29.1148664407852\\
466.237497945447	-102.525563024157	23.5825903430473\\
462.615718871956	-104.974388093822	17.3337691711023\\
460.129842263182	-107.272068898418	10.5582701942038\\
458.855400221967	-109.34879156938	3.46196352019694\\
458.831116024837	-111.141455939223	-3.73953316353305\\
460.057727534831	-112.595592808201	-10.8274060243842\\
462.497964781914	-113.66701896338	-17.5862936321162\\
466.077682392153	-114.323179663202	-23.8108306069303\\
470.688112457386	-114.544137796836	-29.3118875426145\\
476.18916939307	-114.323179663202	-33.9223176078471\\
482.413706367884	-113.66701896338	-37.5020352180863\\
489.172593975616	-112.595592808201	-39.9422724651694\\
496.260466836467	-111.141455939223	-41.1688839751634\\
503.461963520197	-109.34879156938	-41.1445997780326\\
510.558270194204	-107.272068898418	-39.8701577368183\\
517.333769171102	-104.974388093822	-37.3842811280441\\
523.582590343047	-102.525563024157	-33.7625020545533\\
529.114866440785	-100	-29.1148664407852\\
470.885133559215	-99.9999999999999	29.1148664407852\\
465.910835916624	-99.9999999999999	23.2559283142243\\
461.972320274757	-99.9999999999999	16.6903705739032\\
459.189256438407	-100	9.61768436942904\\
457.646206393943	-100	2.25276969217293\\
457.390054936146	-100	-5.18059425222339\\
458.428585097442	-100	-12.4565484617731\\
460.7302416644	-100	-19.3540167496295\\
464.22508996693	-100	-25.6634230321534\\
468.806940807836	-100	-31.193059192164\\
474.336576967847	-100	-35.7749100330702\\
480.645983250371	-100	-39.2697583355996\\
487.543451538227	-100	-41.5714149025583\\
494.819405747777	-100	-42.6099450638538\\
502.252769692173	-100	-42.3537936060566\\
509.617684369429	-100	-40.810743561593\\
516.690370573903	-100	-38.0276797252432\\
523.255928314224	-100	-34.0891640833762\\
529.114866440785	-100	-29.1148664407852\\
};
\addlegendentry{data16}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
571.157882265645	-100	-28.8421177343546\\
571.596058841917	-92.6429968859512	-28.4039411580833\\
572.897274797189	-85.5095325886996	-27.1027252028114\\
575.021993343107	-78.8163538112101	-24.9780066568927\\
577.905655981814	-72.7668294037247	-22.0943440181856\\
581.460644083237	-67.544771104158	-18.5393559167635\\
585.578941132823	-63.3088485114531	-14.4210588671773\\
590.13541475868	-60.1877679901092	-9.86458524131976\\
594.991618815374	-58.2763619924244	-5.00838118462572\\
600	-57.6327076224202	0\\
605.008381184626	-58.2763619924244	5.00838118462572\\
609.86458524132	-60.1877679901092	9.86458524131976\\
614.421058867177	-63.3088485114531	14.4210588671773\\
618.539355916763	-67.544771104158	18.5393559167635\\
622.094344018186	-72.7668294037247	22.0943440181856\\
624.978006656893	-78.8163538112101	24.9780066568927\\
627.102725202811	-85.5095325886996	27.1027252028114\\
628.403941158083	-92.6429968859512	28.4039411580833\\
628.842117734355	-100	28.8421177343546\\
571.157882265645	-100	-28.8421177343546\\
569.825028863974	-93.0866784626294	-26.6329111801402\\
569.409026690998	-86.3834147018624	-23.6144770966207\\
569.922515762237	-80.0938839950546	-19.8785290760223\\
571.349893972099	-74.4091905500764	-15.53858200847\\
573.647791155965	-69.5020609006597	-10.7265029894922\\
576.746386870697	-65.5215956980746	-5.58850460505119\\
580.551531853466	-62.5887393632891	-0.280702336105437\\
584.947608699468	-60.7926052519387	5.03562893128064\\
589.801044838259	-60.1877679901092	10.198955161741\\
594.964371068719	-60.7926052519387	15.0523913005321\\
600.280702336105	-62.5887393632891	19.4484681465341\\
605.588504605051	-65.5215956980746	23.2536131293034\\
610.726502989492	-69.5020609006597	26.3522088440348\\
615.53858200847	-74.4091905500764	28.6501060279013\\
619.878529076022	-80.0938839950546	30.0774842377632\\
623.614477096621	-86.3834147018624	30.5909733090021\\
626.63291118014	-93.0866784626294	30.1749711360263\\
628.842117734355	-100	28.8421177343546\\
571.157882265645	-100	-28.8421177343546\\
568.267611238989	-94.3642086464739	-25.0754935551558\\
566.341512787473	-88.8996579613767	-20.5469631930957\\
565.438110437893	-83.772385552079	-15.3941237516784\\
565.584853613498	-79.1381809962122	-9.77354164986884\\
566.777283597152	-75.1378522541857	-3.85599543067872\\
568.979169007201	-71.892947290562	2.17871325844474\\
572.123606669668	-69.5020609006597	8.14722284769246\\
576.115054437342	-68.0378389575889	13.8681831934067\\
580.832234189571	-67.544771104158	19.1677658104286\\
586.131816806593	-68.0378389575889	23.8849455626582\\
591.852777152308	-69.5020609006597	27.876393330332\\
597.821286741555	-71.892947290562	31.0208309927993\\
603.855995430679	-75.1378522541857	33.2227164028483\\
609.773541649869	-79.1381809962122	34.4151463865024\\
615.394123751678	-83.772385552079	34.561889562107\\
620.546963193096	-88.8996579613767	33.658487212527\\
625.075493555156	-94.3642086464739	31.7323887610107\\
628.842117734355	-100	28.8421177343546\\
571.157882265645	-100	-28.8421177343546\\
567.111653517573	-96.3214984429756	-23.9195358337394\\
564.064720535063	-92.7547662943498	-18.2701709406853\\
562.109662834966	-89.408176905605	-12.065676148751\\
561.305883856192	-86.3834147018624	-5.49457189256362\\
561.677806016281	-83.772385552079	1.24348215019175\\
563.2141286486	-81.6544242557266	7.94375361704588\\
565.868171367381	-80.0938839950546	14.4026581499794\\
569.559292427626	-79.1381809962122	20.4239452031224\\
574.175338983717	-78.8163538112101	25.8246610162835\\
579.576054796878	-79.1381809962122	30.4407075723738\\
585.597341850021	-80.0938839950546	34.1318286326189\\
592.056246382954	-81.6544242557266	36.7858713514004\\
598.756517849808	-83.772385552079	38.3221939837188\\
605.494571892564	-86.3834147018624	38.6941161438077\\
612.065676148751	-89.408176905605	37.8903371650345\\
618.270170940685	-92.7547662943498	35.9352794649375\\
623.919535833739	-96.3214984429756	32.8883464824271\\
628.842117734355	-100	28.8421177343546\\
571.157882265645	-100	-28.8421177343546\\
566.496581261046	-98.7224698161555	-23.3044635772128\\
562.853264681282	-97.4837567404856	-17.058715086905\\
560.338632857023	-96.3214984429756	-10.2946461708079\\
559.029091603782	-95.2710095538642	-3.21777964015319\\
558.96443066988	-94.3642086464739	3.95685749659255\\
560.146614745075	-93.6286484075125	11.0112675205708\\
562.539723764454	-93.0866784626294	17.7311057529068\\
566.071044321435	-92.7547662943498	23.9121933093131\\
570.63327902783	-92.6429968859512	29.3667209721696\\
576.087806690687	-92.7547662943498	33.9289556785645\\
582.268894247093	-93.0866784626294	37.4602762355463\\
588.988732479429	-93.6286484075125	39.8533852549254\\
596.043142503407	-94.3642086464739	41.0355693301196\\
603.217779640153	-95.2710095538642	40.9709083962181\\
610.294646170808	-96.3214984429756	39.6613671429775\\
617.058715086905	-97.4837567404856	37.1467353187177\\
623.304463577213	-98.7224698161555	33.5034187389537\\
628.842117734355	-100	28.8421177343546\\
571.157882265645	-100	-28.8421177343546\\
566.496581261046	-101.277530183845	-23.3044635772128\\
562.853264681282	-102.516243259514	-17.058715086905\\
560.338632857023	-103.678501557024	-10.2946461708079\\
559.029091603782	-104.728990446136	-3.21777964015319\\
558.96443066988	-105.635791353526	3.95685749659255\\
560.146614745075	-106.371351592487	11.0112675205708\\
562.539723764454	-106.913321537371	17.7311057529068\\
566.071044321435	-107.24523370565	23.9121933093131\\
570.63327902783	-107.357003114049	29.3667209721696\\
576.087806690687	-107.24523370565	33.9289556785645\\
582.268894247093	-106.913321537371	37.4602762355463\\
588.988732479429	-106.371351592487	39.8533852549254\\
596.043142503407	-105.635791353526	41.0355693301196\\
603.217779640153	-104.728990446136	40.9709083962181\\
610.294646170808	-103.678501557024	39.6613671429775\\
617.058715086905	-102.516243259514	37.1467353187177\\
623.304463577213	-101.277530183845	33.5034187389537\\
628.842117734355	-100	28.8421177343546\\
571.157882265645	-100	-28.8421177343546\\
567.111653517573	-103.678501557024	-23.9195358337394\\
564.064720535063	-107.24523370565	-18.2701709406853\\
562.109662834966	-110.591823094395	-12.065676148751\\
561.305883856192	-113.616585298138	-5.49457189256362\\
561.677806016281	-116.227614447921	1.24348215019175\\
563.2141286486	-118.345575744273	7.94375361704588\\
565.868171367381	-119.906116004945	14.4026581499794\\
569.559292427626	-120.861819003788	20.4239452031224\\
574.175338983717	-121.18364618879	25.8246610162835\\
579.576054796878	-120.861819003788	30.4407075723738\\
585.597341850021	-119.906116004945	34.1318286326189\\
592.056246382954	-118.345575744273	36.7858713514004\\
598.756517849808	-116.227614447921	38.3221939837188\\
605.494571892564	-113.616585298138	38.6941161438077\\
612.065676148751	-110.591823094395	37.8903371650345\\
618.270170940685	-107.24523370565	35.9352794649375\\
623.919535833739	-103.678501557024	32.8883464824271\\
628.842117734355	-100	28.8421177343546\\
571.157882265645	-100	-28.8421177343546\\
568.267611238989	-105.635791353526	-25.0754935551558\\
566.341512787473	-111.100342038623	-20.5469631930957\\
565.438110437893	-116.227614447921	-15.3941237516784\\
565.584853613498	-120.861819003788	-9.77354164986885\\
566.777283597152	-124.862147745814	-3.85599543067872\\
568.979169007201	-128.107052709438	2.17871325844474\\
572.123606669668	-130.49793909934	8.14722284769246\\
576.115054437342	-131.962161042411	13.8681831934067\\
580.832234189571	-132.455228895842	19.1677658104286\\
586.131816806593	-131.962161042411	23.8849455626582\\
591.852777152308	-130.49793909934	27.876393330332\\
597.821286741555	-128.107052709438	31.0208309927993\\
603.855995430679	-124.862147745814	33.2227164028483\\
609.773541649869	-120.861819003788	34.4151463865024\\
615.394123751678	-116.227614447921	34.561889562107\\
620.546963193096	-111.100342038623	33.658487212527\\
625.075493555156	-105.635791353526	31.7323887610107\\
628.842117734355	-100	28.8421177343546\\
571.157882265645	-100	-28.8421177343546\\
569.825028863974	-106.913321537371	-26.6329111801402\\
569.409026690998	-113.616585298138	-23.6144770966207\\
569.922515762237	-119.906116004945	-19.8785290760223\\
571.349893972099	-125.590809449924	-15.53858200847\\
573.647791155965	-130.49793909934	-10.7265029894922\\
576.746386870697	-134.478404301925	-5.58850460505119\\
580.551531853466	-137.411260636711	-0.28070233610544\\
584.947608699468	-139.207394748061	5.03562893128064\\
589.801044838259	-139.812232009891	10.1989551617409\\
594.964371068719	-139.207394748061	15.0523913005321\\
600.280702336105	-137.411260636711	19.4484681465341\\
605.588504605051	-134.478404301925	23.2536131293034\\
610.726502989492	-130.49793909934	26.3522088440348\\
615.53858200847	-125.590809449924	28.6501060279013\\
619.878529076022	-119.906116004945	30.0774842377632\\
623.614477096621	-113.616585298138	30.5909733090021\\
626.63291118014	-106.913321537371	30.1749711360263\\
628.842117734355	-100	28.8421177343546\\
571.157882265645	-100	-28.8421177343546\\
571.596058841917	-107.357003114049	-28.4039411580833\\
572.897274797189	-114.4904674113	-27.1027252028114\\
575.021993343107	-121.18364618879	-24.9780066568927\\
577.905655981814	-127.233170596275	-22.0943440181856\\
581.460644083237	-132.455228895842	-18.5393559167635\\
585.578941132823	-136.691151488547	-14.4210588671773\\
590.13541475868	-139.812232009891	-9.86458524131976\\
594.991618815374	-141.723638007576	-5.00838118462572\\
600	-142.36729237758	0\\
605.008381184626	-141.723638007576	5.00838118462572\\
609.86458524132	-139.812232009891	9.86458524131976\\
614.421058867177	-136.691151488547	14.4210588671773\\
618.539355916763	-132.455228895842	18.5393559167635\\
622.094344018186	-127.233170596275	22.0943440181856\\
624.978006656893	-121.18364618879	24.9780066568927\\
627.102725202811	-114.4904674113	27.1027252028114\\
628.403941158083	-107.357003114049	28.4039411580833\\
628.842117734355	-100	28.8421177343546\\
571.157882265645	-100	-28.8421177343546\\
573.36708881986	-106.913321537371	-30.1749711360263\\
576.385522903379	-113.616585298138	-30.5909733090021\\
580.121470923978	-119.906116004945	-30.0774842377632\\
584.46141799153	-125.590809449924	-28.6501060279013\\
589.273497010508	-130.49793909934	-26.3522088440348\\
594.411495394949	-134.478404301925	-23.2536131293034\\
599.719297663895	-137.411260636711	-19.4484681465341\\
605.035628931281	-139.207394748061	-15.0523913005321\\
610.198955161741	-139.812232009891	-10.1989551617409\\
615.052391300532	-139.207394748061	-5.03562893128064\\
619.448468146534	-137.411260636711	0.28070233610544\\
623.253613129303	-134.478404301925	5.58850460505119\\
626.352208844035	-130.49793909934	10.7265029894922\\
628.650106027901	-125.590809449924	15.53858200847\\
630.077484237763	-119.906116004945	19.8785290760223\\
630.590973309002	-113.616585298138	23.6144770966207\\
630.174971136026	-106.913321537371	26.6329111801402\\
628.842117734355	-100	28.8421177343546\\
571.157882265645	-100	-28.8421177343546\\
574.924506444844	-105.635791353526	-31.7323887610107\\
579.453036806904	-111.100342038623	-33.658487212527\\
584.605876248322	-116.227614447921	-34.561889562107\\
590.226458350131	-120.861819003788	-34.4151463865024\\
596.144004569321	-124.862147745814	-33.2227164028483\\
602.178713258445	-128.107052709438	-31.0208309927993\\
608.147222847692	-130.49793909934	-27.876393330332\\
613.868183193407	-131.962161042411	-23.8849455626582\\
619.167765810429	-132.455228895842	-19.1677658104286\\
623.884945562658	-131.962161042411	-13.8681831934067\\
627.876393330332	-130.49793909934	-8.14722284769246\\
631.020830992799	-128.107052709438	-2.17871325844474\\
633.222716402848	-124.862147745814	3.85599543067872\\
634.415146386502	-120.861819003788	9.77354164986885\\
634.561889562107	-116.227614447921	15.3941237516784\\
633.658487212527	-111.100342038623	20.5469631930957\\
631.732388761011	-105.635791353526	25.0754935551558\\
628.842117734355	-100	28.8421177343546\\
571.157882265645	-100	-28.8421177343546\\
576.080464166261	-103.678501557024	-32.8883464824271\\
581.729829059315	-107.24523370565	-35.9352794649375\\
587.934323851249	-110.591823094395	-37.8903371650345\\
594.505428107436	-113.616585298138	-38.6941161438077\\
601.243482150192	-116.227614447921	-38.3221939837188\\
607.943753617046	-118.345575744273	-36.7858713514004\\
614.402658149979	-119.906116004945	-34.1318286326189\\
620.423945203122	-120.861819003788	-30.4407075723738\\
625.824661016283	-121.18364618879	-25.8246610162835\\
630.440707572374	-120.861819003788	-20.4239452031224\\
634.131828632619	-119.906116004945	-14.4026581499794\\
636.7858713514	-118.345575744273	-7.94375361704588\\
638.322193983719	-116.227614447921	-1.24348215019175\\
638.694116143808	-113.616585298138	5.49457189256362\\
637.890337165034	-110.591823094395	12.065676148751\\
635.935279464937	-107.24523370565	18.2701709406853\\
632.888346482427	-103.678501557024	23.9195358337394\\
628.842117734355	-100	28.8421177343546\\
571.157882265645	-100	-28.8421177343546\\
576.695536422787	-101.277530183845	-33.5034187389537\\
582.941284913095	-102.516243259514	-37.1467353187177\\
589.705353829192	-103.678501557024	-39.6613671429775\\
596.782220359847	-104.728990446136	-40.9709083962181\\
603.956857496593	-105.635791353526	-41.0355693301196\\
611.011267520571	-106.371351592487	-39.8533852549254\\
617.731105752907	-106.913321537371	-37.4602762355463\\
623.912193309313	-107.24523370565	-33.9289556785645\\
629.36672097217	-107.357003114049	-29.3667209721696\\
633.928955678565	-107.24523370565	-23.9121933093131\\
637.460276235546	-106.913321537371	-17.7311057529068\\
639.853385254925	-106.371351592487	-11.0112675205708\\
641.03556933012	-105.635791353526	-3.95685749659255\\
640.970908396218	-104.728990446136	3.21777964015319\\
639.661367142977	-103.678501557024	10.2946461708079\\
637.146735318718	-102.516243259514	17.058715086905\\
633.503418738954	-101.277530183845	23.3044635772128\\
628.842117734355	-100	28.8421177343546\\
571.157882265645	-100	-28.8421177343546\\
576.695536422787	-98.7224698161555	-33.5034187389537\\
582.941284913095	-97.4837567404856	-37.1467353187177\\
589.705353829192	-96.3214984429756	-39.6613671429775\\
596.782220359847	-95.2710095538642	-40.9709083962181\\
603.956857496593	-94.3642086464739	-41.0355693301196\\
611.011267520571	-93.6286484075125	-39.8533852549254\\
617.731105752907	-93.0866784626294	-37.4602762355463\\
623.912193309313	-92.7547662943498	-33.9289556785645\\
629.36672097217	-92.6429968859512	-29.3667209721696\\
633.928955678565	-92.7547662943498	-23.9121933093131\\
637.460276235546	-93.0866784626294	-17.7311057529068\\
639.853385254925	-93.6286484075125	-11.0112675205708\\
641.03556933012	-94.3642086464739	-3.95685749659255\\
640.970908396218	-95.2710095538642	3.21777964015319\\
639.661367142977	-96.3214984429756	10.2946461708079\\
637.146735318718	-97.4837567404856	17.058715086905\\
633.503418738954	-98.7224698161555	23.3044635772128\\
628.842117734355	-100	28.8421177343546\\
571.157882265645	-100	-28.8421177343546\\
576.080464166261	-96.3214984429756	-32.8883464824271\\
581.729829059315	-92.7547662943498	-35.9352794649375\\
587.934323851249	-89.408176905605	-37.8903371650345\\
594.505428107436	-86.3834147018624	-38.6941161438077\\
601.243482150192	-83.772385552079	-38.3221939837188\\
607.943753617046	-81.6544242557266	-36.7858713514004\\
614.402658149979	-80.0938839950546	-34.1318286326189\\
620.423945203122	-79.1381809962122	-30.4407075723738\\
625.824661016283	-78.8163538112101	-25.8246610162835\\
630.440707572374	-79.1381809962122	-20.4239452031224\\
634.131828632619	-80.0938839950546	-14.4026581499794\\
636.7858713514	-81.6544242557266	-7.94375361704588\\
638.322193983719	-83.772385552079	-1.24348215019175\\
638.694116143808	-86.3834147018624	5.49457189256362\\
637.890337165034	-89.408176905605	12.065676148751\\
635.935279464937	-92.7547662943498	18.2701709406853\\
632.888346482427	-96.3214984429756	23.9195358337394\\
628.842117734355	-100	28.8421177343546\\
571.157882265645	-100	-28.8421177343546\\
574.924506444844	-94.3642086464739	-31.7323887610107\\
579.453036806904	-88.8996579613767	-33.658487212527\\
584.605876248322	-83.772385552079	-34.561889562107\\
590.226458350131	-79.1381809962122	-34.4151463865024\\
596.144004569321	-75.1378522541857	-33.2227164028483\\
602.178713258445	-71.892947290562	-31.0208309927993\\
608.147222847692	-69.5020609006597	-27.876393330332\\
613.868183193407	-68.0378389575889	-23.8849455626582\\
619.167765810429	-67.544771104158	-19.1677658104286\\
623.884945562658	-68.0378389575889	-13.8681831934067\\
627.876393330332	-69.5020609006597	-8.14722284769246\\
631.020830992799	-71.892947290562	-2.17871325844474\\
633.222716402848	-75.1378522541857	3.85599543067872\\
634.415146386502	-79.1381809962122	9.77354164986884\\
634.561889562107	-83.772385552079	15.3941237516784\\
633.658487212527	-88.8996579613767	20.5469631930957\\
631.732388761011	-94.3642086464739	25.0754935551558\\
628.842117734355	-100	28.8421177343546\\
571.157882265645	-100	-28.8421177343546\\
573.36708881986	-93.0866784626294	-30.1749711360263\\
576.385522903379	-86.3834147018624	-30.5909733090021\\
580.121470923978	-80.0938839950546	-30.0774842377632\\
584.46141799153	-74.4091905500764	-28.6501060279013\\
589.273497010508	-69.5020609006597	-26.3522088440348\\
594.411495394949	-65.5215956980746	-23.2536131293034\\
599.719297663895	-62.5887393632891	-19.4484681465341\\
605.035628931281	-60.7926052519387	-15.0523913005321\\
610.198955161741	-60.1877679901092	-10.198955161741\\
615.052391300532	-60.7926052519387	-5.03562893128064\\
619.448468146534	-62.5887393632891	0.280702336105437\\
623.253613129303	-65.5215956980746	5.58850460505119\\
626.352208844035	-69.5020609006597	10.7265029894922\\
628.650106027901	-74.4091905500764	15.53858200847\\
630.077484237763	-80.0938839950546	19.8785290760223\\
630.590973309002	-86.3834147018624	23.6144770966207\\
630.174971136026	-93.0866784626294	26.6329111801402\\
628.842117734355	-100	28.8421177343546\\
571.157882265645	-100	-28.8421177343546\\
571.596058841917	-92.6429968859512	-28.4039411580833\\
572.897274797189	-85.5095325886996	-27.1027252028114\\
575.021993343107	-78.8163538112101	-24.9780066568927\\
577.905655981814	-72.7668294037247	-22.0943440181856\\
581.460644083237	-67.544771104158	-18.5393559167635\\
585.578941132823	-63.3088485114531	-14.4210588671773\\
590.13541475868	-60.1877679901092	-9.86458524131976\\
594.991618815374	-58.2763619924244	-5.00838118462572\\
600	-57.6327076224202	0\\
605.008381184626	-58.2763619924244	5.00838118462572\\
609.86458524132	-60.1877679901092	9.86458524131976\\
614.421058867177	-63.3088485114531	14.4210588671773\\
618.539355916763	-67.544771104158	18.5393559167635\\
622.094344018186	-72.7668294037247	22.0943440181856\\
624.978006656893	-78.8163538112101	24.9780066568927\\
627.102725202811	-85.5095325886996	27.1027252028114\\
628.403941158083	-92.6429968859512	28.4039411580833\\
628.842117734355	-100	28.8421177343546\\
};
\addlegendentry{data17}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
665.936954466978	-99.9999999999999	-23.0046827453074\\
661.882942322584	-99.9999999999999	-16.3363348594896\\
658.987097687557	-99.9999999999999	-9.17161570555053\\
657.337409335763	-99.9999999999999	-1.72822164945977\\
656.98400221299	-100	5.76768354692747\\
657.93761441583	-100	13.08834059733\\
660.16927092005	-100	20.0113150417026\\
663.611163972044	-100	26.3262558047471\\
668.158713393107	-100	31.8412866068925\\
673.673744195253	-100	36.388836027956\\
679.988684958297	-100	39.8307290799496\\
686.91165940267	-100	42.0623855841703\\
694.232316453072	-100	43.0159977870101\\
701.72822164946	-100	42.6625906642367\\
709.17161570555	-100	41.0129023124431\\
716.33633485949	-100	38.1170576774158\\
723.004682745307	-100	34.0630455330221\\
728.97404498684	-100	28.9740449868402\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
666.270404906041	-102.497472496185	-23.3381331843703\\
662.539711477853	-104.919060554356	-16.9931040147585\\
659.94722996059	-107.191185446747	-10.1317479785838\\
658.571731593295	-109.244809808254	-2.96254390699167\\
658.455010197823	-111.017535301837	4.29667556209484\\
659.60061229471	-112.455498560416	11.4253427184498\\
661.973729343946	-113.515007798022	18.2068566178071\\
665.502255384845	-114.16387036261	24.4351643919463\\
670.078977939174	-114.382370893494	29.921022060826\\
675.564835608053	-114.16387036261	34.4977446151552\\
681.793143382193	-113.515007798022	38.0262706560541\\
688.57465728155	-112.455498560416	40.3993877052901\\
695.703324437905	-111.017535301837	41.5449898021774\\
702.962543906992	-109.244809808254	41.4282684067048\\
710.131747978584	-107.191185446747	40.0527700394098\\
716.993104014758	-104.919060554356	37.4602885221469\\
723.33813318437	-102.497472496185	33.7295950939592\\
728.97404498684	-100	28.9740449868402\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
667.230537179074	-104.693712950562	-24.2982654574035\\
664.430802890654	-109.244809808254	-18.8841954275592\\
662.711820657519	-113.515007798022	-12.8963386755125\\
662.125820884976	-117.374559114771	-6.51663319867254\\
662.690608879584	-120.706193244769	0.0610768803335517\\
664.389023843923	-123.408680170864	6.6369311692371\\
667.16946029874	-125.399906195331	13.0111256630126\\
670.947436089326	-126.619368923026	18.9899836874647\\
675.608159333031	-127.030015596045	24.3918406669687\\
681.010016312535	-126.619368923026	29.0525639106737\\
686.988874336987	-125.399906195331	32.8305397012595\\
693.363068830763	-123.408680170864	35.6109761560773\\
699.938923119666	-120.706193244769	37.3093911204161\\
706.516633198672	-117.374559114771	37.8741791150239\\
712.896338675512	-113.515007798022	37.2881793424811\\
718.884195427559	-109.244809808254	35.5691971093462\\
724.298265457403	-104.693712950562	32.769462820926\\
728.97404498684	-100	28.9740449868402\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
668.701545163907	-106.323822351275	-25.7692734422361\\
667.328123027066	-112.455498560415	-21.7815155639712\\
666.94741933928	-118.208720748584	-17.1319373572737\\
667.571001589458	-123.408680170864	-11.9618139031541\\
669.179922546474	-127.897378691516	-6.42823678655702\\
671.725295961205	-131.538429477381	-0.699340948045172\\
675.129781950463	-134.221201042791	5.05080401128943\\
679.28993693022	-135.86417873128	10.6474828465712\\
684.079356696554	-136.417441497168	15.9206433034461\\
689.352517153429	-135.86417873128	20.7100630697801\\
694.94919598871	-134.221201042792	24.8702180495364\\
700.699340948045	-131.538429477381	28.2747040387951\\
706.428236786557	-127.897378691516	30.8200774535256\\
711.961813903154	-123.408680170864	32.4289984105424\\
717.131937357274	-118.208720748584	33.0525806607199\\
721.781515563971	-112.455498560416	32.6718769729342\\
725.769273442236	-106.323822351275	31.2984548360934\\
728.97404498684	-100	28.9740449868402\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
670.506003587802	-107.191185446747	-27.5737318661316\\
670.882212318747	-114.16387036261	-25.3356048556521\\
672.143150294075	-120.706193244769	-22.3276683120682\\
674.250504551471	-126.619368923025	-18.6413168651675\\
677.140244198197	-131.723728546606	-14.3885584382802\\
680.724565957367	-135.86417873128	-9.69861094420756\\
684.894562026082	-138.914913993353	-4.71397606432915\\
689.523529183914	-140.783239285635	0.413890592876912\\
694.470818606143	-141.412386489538	5.52918139385716\\
699.586109407123	-140.783239285635	10.4764708160858\\
704.713976064329	-138.914913993353	15.1054379739178\\
709.698610944207	-135.86417873128	19.2754340426327\\
714.38855843828	-131.723728546606	22.8597558018024\\
718.641316865167	-126.619368923026	25.749495448529\\
722.327668312068	-120.706193244769	27.8568497059254\\
725.335604855652	-114.16387036261	29.1177876812534\\
727.573731866131	-107.191185446747	29.493996412198\\
728.97404498684	-100	28.9740449868402\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
672.426268133868	-107.191185446747	-29.493996412198\\
674.664395144348	-114.16387036261	-29.1177876812535\\
677.672331687932	-120.706193244769	-27.8568497059255\\
681.358683134833	-126.619368923025	-25.7494954485292\\
685.61144156172	-131.723728546606	-22.8597558018027\\
690.301389055793	-135.86417873128	-19.275434042633\\
695.286023935671	-138.914913993353	-15.1054379739181\\
700.413890592877	-140.783239285635	-10.4764708160862\\
705.529181393857	-141.412386489538	-5.52918139385749\\
710.476470816086	-140.783239285635	-0.413890592877237\\
715.105437973918	-138.914913993353	4.71397606432884\\
719.275434042633	-135.86417873128	9.69861094420728\\
722.859755801803	-131.723728546606	14.3885584382799\\
725.749495448529	-126.619368923026	18.6413168651673\\
727.856849705925	-120.706193244769	22.3276683120681\\
729.117787681253	-114.16387036261	25.3356048556519\\
729.493996412198	-107.191185446747	27.5737318661315\\
728.97404498684	-100	28.9740449868402\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
674.230726557764	-106.323822351275	-31.2984548360935\\
678.218484436029	-112.455498560415	-32.6718769729343\\
682.868062642726	-118.208720748584	-33.05258066072\\
688.038186096846	-123.408680170864	-32.4289984105426\\
693.571763213443	-127.897378691516	-30.8200774535258\\
699.300659051955	-131.538429477381	-28.2747040387953\\
705.05080401129	-134.221201042791	-24.8702180495367\\
710.647482846571	-135.86417873128	-20.7100630697804\\
715.920643303446	-136.417441497168	-15.9206433034464\\
720.71006306978	-135.86417873128	-10.6474828465715\\
724.870218049536	-134.221201042791	-5.05080401128971\\
728.274704038795	-131.538429477381	0.699340948044913\\
730.820077453526	-127.897378691516	6.42823678655679\\
732.428998410542	-123.408680170864	11.9618139031539\\
733.05258066072	-118.208720748584	17.1319373572736\\
732.671876972934	-112.455498560416	21.7815155639711\\
731.298454836093	-106.323822351275	25.7692734422361\\
728.97404498684	-100	28.9740449868402\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
675.701734542597	-104.693712950562	-32.769462820926\\
681.115804572441	-109.244809808254	-35.5691971093463\\
687.103661324488	-113.515007798022	-37.2881793424812\\
693.483366801328	-117.374559114771	-37.8741791150241\\
700.061076880334	-120.706193244769	-37.3093911204163\\
706.636931169237	-123.408680170864	-35.6109761560775\\
713.011125663013	-125.399906195331	-32.8305397012597\\
718.989983687465	-126.619368923025	-29.0525639106739\\
724.391840666969	-127.030015596044	-24.3918406669689\\
729.052563910674	-126.619368923025	-18.9899836874649\\
732.83053970126	-125.399906195331	-13.0111256630128\\
735.610976156077	-123.408680170864	-6.63693116923729\\
737.309391120416	-120.706193244769	-0.0610768803337187\\
737.874179115024	-117.374559114771	6.5166331986724\\
737.288179342481	-113.515007798022	12.8963386755124\\
735.569197109346	-109.244809808254	18.8841954275591\\
732.769462820926	-104.693712950562	24.2982654574035\\
728.97404498684	-100	28.9740449868402\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
676.66186681563	-102.497472496185	-33.7295950939592\\
683.006895985242	-104.919060554356	-37.460288522147\\
689.868252021416	-107.191185446747	-40.0527700394099\\
697.037456093008	-109.244809808254	-41.4282684067049\\
704.296675562095	-111.017535301837	-41.5449898021775\\
711.42534271845	-112.455498560415	-40.3993877052902\\
718.206856617807	-113.515007798022	-38.0262706560542\\
724.435164391946	-114.16387036261	-34.4977446151554\\
729.921022060826	-114.382370893494	-29.9210220608261\\
734.497744615155	-114.16387036261	-24.4351643919464\\
738.026270656054	-113.515007798022	-18.2068566178072\\
740.39938770529	-112.455498560416	-11.4253427184499\\
741.544989802177	-111.017535301837	-4.29667556209493\\
741.428268406705	-109.244809808254	2.96254390699159\\
740.05277003941	-107.191185446747	10.1317479785837\\
737.460288522147	-104.919060554356	16.9931040147585\\
733.729595093959	-102.497472496185	23.3381331843703\\
728.97404498684	-100	28.9740449868402\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
676.995317254693	-99.9999999999998	-34.0630455330221\\
683.66366514051	-99.9999999999998	-38.1170576774158\\
690.82838429445	-99.9999999999998	-41.0129023124431\\
698.27177835054	-99.9999999999998	-42.6625906642367\\
705.767683546928	-99.9999999999998	-43.0159977870101\\
713.08834059733	-99.9999999999999	-42.0623855841703\\
720.011315041703	-99.9999999999999	-39.8307290799496\\
726.326255804747	-99.9999999999999	-36.388836027956\\
731.841286606893	-99.9999999999999	-31.8412866068925\\
736.388836027956	-100	-26.3262558047471\\
739.83072907995	-100	-20.0113150417026\\
742.06238558417	-100	-13.08834059733\\
743.01599778701	-100	-5.76768354692747\\
742.662590664237	-100	1.72822164945977\\
741.012902312443	-100	9.17161570555053\\
738.117057677416	-100	16.3363348594896\\
734.063045533022	-100	23.0046827453074\\
728.97404498684	-100	28.9740449868402\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
676.66186681563	-97.5025275038147	-33.7295950939592\\
683.006895985242	-95.0809394456441	-37.4602885221469\\
689.868252021416	-92.8088145532529	-40.0527700394098\\
697.037456093008	-90.7551901917456	-41.4282684067048\\
704.296675562095	-88.9824646981627	-41.5449898021774\\
711.42534271845	-87.5445014395843	-40.3993877052901\\
718.206856617807	-86.4849922019776	-38.0262706560541\\
724.435164391947	-85.83612963739	-34.4977446151552\\
729.921022060826	-85.617629106506	-29.921022060826\\
734.497744615155	-85.8361296373901	-24.4351643919463\\
738.026270656054	-86.4849922019778	-18.2068566178071\\
740.39938770529	-87.5445014395844	-11.4253427184498\\
741.544989802177	-88.9824646981629	-4.29667556209484\\
741.428268406705	-90.7551901917459	2.96254390699167\\
740.05277003941	-92.8088145532532	10.1317479785838\\
737.460288522147	-95.0809394456444	16.9931040147585\\
733.729595093959	-97.502527503815	23.3381331843703\\
728.97404498684	-100	28.9740449868402\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
675.701734542597	-95.306287049438	-32.769462820926\\
681.115804572441	-90.7551901917456	-35.5691971093462\\
687.103661324488	-86.4849922019776	-37.2881793424811\\
693.483366801328	-82.6254408852285	-37.8741791150239\\
700.061076880334	-79.2938067552307	-37.3093911204161\\
706.636931169237	-76.5913198291358	-35.6109761560773\\
713.011125663013	-74.6000938046689	-32.8305397012595\\
718.989983687465	-73.3806310769744	-29.0525639106737\\
724.391840666969	-72.9699844039555	-24.3918406669687\\
729.052563910674	-73.3806310769745	-18.9899836874647\\
732.83053970126	-74.600093804669	-13.0111256630126\\
735.610976156078	-76.591319829136	-6.63693116923711\\
737.309391120416	-79.2938067552309	-0.0610768803335553\\
737.874179115024	-82.6254408852288	6.51663319867254\\
737.288179342481	-86.4849922019779	12.8963386755125\\
735.569197109346	-90.755190191746	18.8841954275592\\
732.769462820926	-95.3062870494383	24.2982654574035\\
728.97404498684	-100	28.9740449868402\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
674.230726557764	-93.6761776487245	-31.2984548360934\\
678.218484436029	-87.5445014395842	-32.6718769729342\\
682.868062642726	-81.7912792514158	-33.0525806607199\\
688.038186096846	-76.5913198291358	-32.4289984105424\\
693.571763213443	-72.1026213084837	-30.8200774535256\\
699.300659051955	-68.4615705226187	-28.2747040387951\\
705.05080401129	-65.7787989572085	-24.8702180495364\\
710.647482846571	-64.1358212687203	-20.7100630697801\\
715.920643303446	-63.5825585028319	-15.9206433034461\\
720.71006306978	-64.1358212687203	-10.6474828465712\\
724.870218049537	-65.7787989572086	-5.05080401128944\\
728.274704038795	-68.4615705226189	0.699340948045162\\
730.820077453526	-72.102621308484	6.42823678655702\\
732.428998410542	-76.591319829136	11.9618139031541\\
733.05258066072	-81.7912792514161	17.1319373572737\\
732.671876972934	-87.5445014395846	21.7815155639712\\
731.298454836093	-93.6761776487249	25.7692734422361\\
728.97404498684	-100	28.9740449868402\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
672.426268133869	-92.8088145532529	-29.493996412198\\
674.664395144348	-85.8361296373899	-29.1177876812534\\
677.672331687932	-79.2938067552307	-27.8568497059254\\
681.358683134833	-73.3806310769744	-25.749495448529\\
685.61144156172	-68.2762714533936	-22.8597558018024\\
690.301389055793	-64.1358212687202	-19.2754340426327\\
695.286023935671	-61.0850860066467	-15.1054379739178\\
700.413890592877	-59.2167607143646	-10.4764708160858\\
705.529181393857	-58.5876135104617	-5.52918139385716\\
710.476470816086	-59.2167607143646	-0.413890592876915\\
715.105437973918	-61.0850860066468	4.71397606432915\\
719.275434042633	-64.1358212687204	9.69861094420756\\
722.859755801803	-68.2762714533938	14.3885584382802\\
725.749495448529	-73.3806310769746	18.6413168651675\\
727.856849705925	-79.293806755231	22.3276683120682\\
729.117787681253	-85.8361296373903	25.3356048556521\\
729.493996412198	-92.8088145532532	27.5737318661316\\
728.97404498684	-100	28.9740449868402\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
670.506003587802	-92.8088145532529	-27.5737318661315\\
670.882212318747	-85.83612963739	-25.3356048556519\\
672.143150294075	-79.2938067552307	-22.3276683120681\\
674.250504551471	-73.3806310769744	-18.6413168651673\\
677.140244198198	-68.2762714533936	-14.3885584382799\\
680.724565957367	-64.1358212687203	-9.69861094420728\\
684.894562026082	-61.0850860066467	-4.71397606432885\\
689.523529183914	-59.2167607143646	0.413890592877234\\
694.470818606143	-58.5876135104617	5.52918139385749\\
699.586109407123	-59.2167607143647	10.4764708160862\\
704.713976064329	-61.0850860066468	15.1054379739181\\
709.698610944207	-64.1358212687204	19.275434042633\\
714.38855843828	-68.2762714533938	22.8597558018027\\
718.641316865167	-73.3806310769747	25.7494954485292\\
722.327668312068	-79.293806755231	27.8568497059255\\
725.335604855652	-85.8361296373903	29.1177876812535\\
727.573731866132	-92.8088145532532	29.493996412198\\
728.97404498684	-100	28.9740449868402\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
668.701545163907	-93.6761776487245	-25.7692734422361\\
667.328123027066	-87.5445014395843	-21.7815155639711\\
666.94741933928	-81.7912792514158	-17.1319373572736\\
667.571001589458	-76.5913198291358	-11.9618139031539\\
669.179922546474	-72.1026213084838	-6.4282367865568\\
671.725295961205	-68.4615705226188	-0.699340948044924\\
675.129781950464	-65.7787989572086	5.0508040112897\\
679.28993693022	-64.1358212687203	10.6474828465714\\
684.079356696554	-63.5825585028319	15.9206433034464\\
689.352517153429	-64.1358212687204	20.7100630697804\\
694.94919598871	-65.7787989572087	24.8702180495366\\
700.699340948045	-68.4615705226189	28.2747040387953\\
706.428236786557	-72.102621308484	30.8200774535258\\
711.961813903154	-76.5913198291361	32.4289984105426\\
717.131937357274	-81.7912792514161	33.05258066072\\
721.781515563971	-87.5445014395846	32.6718769729343\\
725.769273442236	-93.6761776487249	31.2984548360934\\
728.97404498684	-100	28.9740449868402\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
667.230537179074	-95.306287049438	-24.2982654574035\\
664.430802890654	-90.7551901917457	-18.8841954275591\\
662.711820657519	-86.4849922019776	-12.8963386755124\\
662.125820884976	-82.6254408852286	-6.5166331986724\\
662.690608879584	-79.2938067552308	0.0610768803337152\\
664.389023843923	-76.5913198291359	6.63693116923729\\
667.16946029874	-74.600093804669	13.0111256630128\\
670.947436089326	-73.3806310769745	18.9899836874649\\
675.608159333031	-72.9699844039556	24.3918406669689\\
681.010016312535	-73.3806310769746	29.0525639106739\\
686.988874336987	-74.6000938046691	32.8305397012597\\
693.363068830763	-76.591319829136	35.6109761560775\\
699.938923119666	-79.293806755231	37.3093911204163\\
706.516633198672	-82.6254408852289	37.8741791150241\\
712.896338675512	-86.4849922019779	37.2881793424812\\
718.884195427559	-90.755190191746	35.5691971093463\\
724.298265457403	-95.3062870494383	32.769462820926\\
728.97404498684	-100	28.9740449868402\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
666.270404906041	-97.5025275038147	-23.3381331843703\\
662.539711477853	-95.0809394456442	-16.9931040147585\\
659.94722996059	-92.8088145532529	-10.1317479785837\\
658.571731593295	-90.7551901917457	-2.9625439069916\\
658.455010197823	-88.9824646981628	4.29667556209493\\
659.60061229471	-87.5445014395844	11.4253427184499\\
661.973729343946	-86.4849922019778	18.2068566178072\\
665.502255384845	-85.8361296373901	24.4351643919464\\
670.078977939174	-85.6176291065062	29.9210220608261\\
675.564835608054	-85.8361296373902	34.4977446151554\\
681.793143382193	-86.4849922019779	38.0262706560542\\
688.57465728155	-87.5445014395845	40.3993877052902\\
695.703324437905	-88.982464698163	41.5449898021775\\
702.962543906992	-90.755190191746	41.4282684067049\\
710.131747978584	-92.8088145532532	40.0527700394099\\
716.993104014758	-95.0809394456445	37.460288522147\\
723.33813318437	-97.5025275038151	33.7295950939592\\
728.97404498684	-100	28.9740449868402\\
671.02595501316	-99.9999999999998	-28.9740449868402\\
665.936954466978	-99.9999999999999	-23.0046827453074\\
661.882942322584	-99.9999999999999	-16.3363348594896\\
658.987097687557	-99.9999999999999	-9.17161570555053\\
657.337409335763	-99.9999999999999	-1.72822164945977\\
656.98400221299	-100	5.76768354692747\\
657.93761441583	-100	13.08834059733\\
660.16927092005	-100	20.0113150417026\\
663.611163972044	-100	26.3262558047471\\
668.158713393107	-100	31.8412866068925\\
673.673744195253	-100	36.388836027956\\
679.988684958297	-100	39.8307290799496\\
686.91165940267	-100	42.0623855841703\\
694.232316453072	-100	43.0159977870101\\
701.72822164946	-100	42.6625906642367\\
709.17161570555	-100	41.0129023124431\\
716.33633485949	-100	38.1170576774158\\
723.004682745307	-100	34.0630455330221\\
728.97404498684	-100	28.9740449868402\\
};
\addlegendentry{data18}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
800	-58.2383201797777	0\\
805.575946791797	-58.8727739342316	-5.57594679179746\\
810.982471261891	-60.7568576413133	-10.9824712618914\\
816.055298900091	-63.8333243709755	-16.0552989000913\\
820.640294405585	-68.0086972384047	-20.6402944055853\\
824.598145010058	-73.1561096518647	-24.5981450100584\\
827.808593425663	-79.1191600898888	-27.8085934256629\\
830.174091801856	-85.7166642823668	-30.1740918018559\\
831.622765667477	-92.7481604029085	-31.6227656674766\\
832.110597800183	-99.9999999999999	-32.1105978001826\\
831.622765667477	-107.251839597091	-31.6227656674766\\
830.174091801856	-114.283335717633	-30.1740918018559\\
827.808593425663	-120.880839910111	-27.8085934256629\\
824.598145010059	-126.843890348135	-24.5981450100584\\
820.640294405585	-131.991302761595	-20.6402944055853\\
816.055298900091	-136.166675629024	-16.0552989000913\\
810.982471261892	-139.243142358687	-10.9824712618914\\
805.575946791798	-141.127226065768	-5.57594679179746\\
800	-141.761679820222	0\\
800	-58.2383201797777	0\\
803.380818289201	-58.8727739342316	-7.09853381909302\\
806.658912125461	-60.7568576413133	-13.9813822801243\\
809.734678286361	-63.8333243709755	-20.4394135154949\\
812.514661173515	-68.0086972384047	-26.2764035140394\\
814.914392413636	-73.1561096518647	-31.3149982883115\\
816.860957387315	-79.1191600898888	-35.4021026857471\\
818.295210702837	-85.7166642823668	-38.4135321074045\\
819.173573298976	-92.7481604029086	-40.2577857941637\\
819.469356572722	-100	-40.8788270309897\\
819.173573298976	-107.251839597091	-40.2577857941637\\
818.295210702837	-114.283335717633	-38.4135321074045\\
816.860957387315	-120.880839910111	-35.4021026857471\\
814.914392413636	-126.843890348135	-31.3149982883115\\
812.514661173515	-131.991302761595	-26.2764035140394\\
809.734678286361	-136.166675629024	-20.4394135154949\\
806.658912125461	-139.243142358687	-13.9813822801243\\
803.380818289201	-141.127226065768	-7.09853381909302\\
800	-141.761679820222	0\\
800	-58.2383201797777	0\\
800.777913205363	-58.8727739342316	-7.76493290460438\\
801.532189911624	-60.7568576413133	-15.293932252148\\
802.239911802745	-63.8333243709755	-22.3582332073132\\
802.879575107191	-68.0086972384047	-28.7431905602862\\
803.431743979139	-73.1561096518647	-34.254800612841\\
803.879641046828	-79.1191600898889	-38.7255958825402\\
804.209657184502	-85.7166642823669	-42.0197335174454\\
804.411765018814	-92.7481604029086	-44.0371228124341\\
804.479823605491	-100	-44.7164664146265\\
804.411765018814	-107.251839597091	-44.0371228124341\\
804.209657184502	-114.283335717633	-42.0197335174454\\
803.879641046828	-120.880839910111	-38.7255958825402\\
803.431743979139	-126.843890348135	-34.254800612841\\
802.879575107191	-131.991302761595	-28.7431905602862\\
802.239911802745	-136.166675629024	-22.3582332073132\\
801.532189911624	-139.243142358687	-15.293932252148\\
800.777913205363	-141.127226065768	-7.76493290460438\\
800	-141.761679820222	0\\
800	-58.2383201797777	0\\
798.081180308182	-58.8727739342316	-7.49476648361583\\
796.22066298173	-60.7568576413133	-14.7618082801618\\
794.474978898141	-63.8333243709756	-21.5803200019505\\
792.897169784937	-68.0086972384048	-27.7431246206488\\
791.535176573611	-73.1561096518648	-33.0629684364471\\
790.43038273869	-79.1191600898889	-37.3782106869732\\
789.616356881793	-85.7166642823669	-40.5577349200629\\
789.117832766666	-92.7481604029086	-42.5049329008106\\
788.949957796282	-100	-43.1606400039011\\
789.117832766666	-107.251839597091	-42.5049329008106\\
789.616356881793	-114.283335717633	-40.5577349200629\\
790.43038273869	-120.880839910111	-37.3782106869732\\
791.535176573612	-126.843890348135	-33.0629684364471\\
792.897169784937	-131.991302761595	-27.7431246206488\\
794.474978898141	-136.166675629024	-21.5803200019505\\
796.22066298173	-139.243142358687	-14.7618082801618\\
798.081180308182	-141.127226065768	-7.49476648361583\\
800	-141.761679820222	0\\
800	-58.2383201797777	0\\
795.615885384596	-58.8727739342316	-6.32062061373032\\
791.364979873313	-60.7568576413134	-12.4491923685008\\
787.376445079048	-63.8333243709756	-18.1995017127497\\
783.771470613229	-68.0086972384048	-23.3968284068489\\
780.659591800795	-73.1561096518648	-27.8832543091724\\
778.135361504775	-79.1191600898889	-31.5224616389193\\
776.275477185391	-85.7166642823669	-34.2038749229028\\
775.136450486542	-92.7481604029086	-35.8460207753497\\
774.752890158096	-100	-36.3990034254994\\
775.136450486542	-107.251839597091	-35.8460207753497\\
776.275477185391	-114.283335717633	-34.2038749229028\\
778.135361504775	-120.880839910111	-31.5224616389193\\
780.659591800795	-126.843890348135	-27.8832543091724\\
783.771470613229	-131.991302761595	-23.3968284068489\\
787.376445079048	-136.166675629024	-18.1995017127497\\
791.364979873313	-139.243142358687	-12.4491923685008\\
795.615885384597	-141.127226065768	-6.32062061373032\\
800	-141.761679820222	0\\
800	-58.2383201797777	0\\
793.67937938627	-58.8727739342316	-4.38411461540353\\
787.550807631499	-60.7568576413134	-8.63502012668706\\
781.80049828725	-63.8333243709756	-12.6235549209522\\
776.603171593151	-68.0086972384048	-16.2285293867713\\
772.116745690828	-73.1561096518648	-19.3404081992054\\
768.477538361081	-79.1191600898889	-21.8646384952254\\
765.796125077097	-85.7166642823669	-23.7245228146089\\
764.15397922465	-92.7481604029086	-24.8635495134583\\
763.600996574501	-100	-25.2471098419044\\
764.15397922465	-107.251839597091	-24.8635495134583\\
765.796125077097	-114.283335717633	-23.7245228146089\\
768.477538361081	-120.880839910111	-21.8646384952254\\
772.116745690828	-126.843890348135	-19.3404081992054\\
776.603171593151	-131.991302761595	-16.2285293867713\\
781.80049828725	-136.166675629024	-12.6235549209522\\
787.550807631499	-139.243142358687	-8.63502012668706\\
793.67937938627	-141.127226065768	-4.38411461540353\\
800	-141.761679820222	0\\
800	-58.2383201797777	0\\
792.505233516384	-58.8727739342316	-1.91881969181837\\
785.238191719838	-60.7568576413134	-3.77933701827046\\
778.419679998049	-63.8333243709756	-5.5250211018592\\
772.256875379351	-68.0086972384048	-7.10283021506354\\
766.937031563553	-73.1561096518648	-8.46482342638867\\
762.621789313027	-79.1191600898889	-9.56961726131033\\
759.442265079937	-85.716664282367	-10.383643118207\\
757.495067099189	-92.7481604029087	-10.882167233334\\
756.839359996099	-100	-11.0500422037184\\
757.495067099189	-107.251839597091	-10.882167233334\\
759.442265079937	-114.283335717633	-10.383643118207\\
762.621789313027	-120.880839910111	-9.56961726131033\\
766.937031563553	-126.843890348135	-8.46482342638867\\
772.256875379351	-131.991302761595	-7.10283021506354\\
778.41967999805	-136.166675629024	-5.5250211018592\\
785.238191719838	-139.243142358687	-3.77933701827046\\
792.505233516384	-141.127226065768	-1.91881969181837\\
800	-141.761679820222	0\\
800	-58.2383201797777	0\\
792.235067095395	-58.8727739342316	0.777913205362696\\
784.706067747852	-60.7568576413134	1.53218991162352\\
777.641766792687	-63.8333243709756	2.23991180274517\\
771.256809439714	-68.0086972384048	2.87957510719047\\
765.745199387159	-73.1561096518648	3.43174397913911\\
761.27440411746	-79.1191600898889	3.87964104682784\\
757.980266482555	-85.716664282367	4.2096571845018\\
755.962877187566	-92.7481604029087	4.41176501881399\\
755.283533585374	-100	4.47982360549035\\
755.962877187566	-107.251839597091	4.41176501881399\\
757.980266482555	-114.283335717633	4.2096571845018\\
761.27440411746	-120.880839910111	3.87964104682784\\
765.745199387159	-126.843890348135	3.43174397913911\\
771.256809439714	-131.991302761595	2.87957510719047\\
777.641766792687	-136.166675629024	2.23991180274517\\
784.706067747852	-139.243142358687	1.53218991162352\\
792.235067095396	-141.127226065768	0.777913205362696\\
800	-141.761679820222	0\\
800	-58.2383201797777	0\\
792.901466180907	-58.8727739342316	3.38081828920085\\
786.018617719876	-60.7568576413134	6.65891212546093\\
779.560586484505	-63.8333243709756	9.73467828636101\\
773.72359648596	-68.0086972384048	12.5146611735149\\
768.685001711688	-73.1561096518648	14.9143924136356\\
764.597897314253	-79.1191600898889	16.8609573873148\\
761.586467892595	-85.7166642823669	18.2952107028365\\
759.742214205836	-92.7481604029087	19.1735732989758\\
759.12117296901	-100	19.469356572722\\
759.742214205836	-107.251839597091	19.1735732989758\\
761.586467892595	-114.283335717633	18.2952107028365\\
764.597897314253	-120.880839910111	16.8609573873148\\
768.685001711688	-126.843890348135	14.9143924136356\\
773.723596485961	-131.991302761595	12.5146611735149\\
779.560586484505	-136.166675629024	9.73467828636101\\
786.018617719876	-139.243142358687	6.65891212546093\\
792.901466180907	-141.127226065768	3.38081828920085\\
800	-141.761679820222	0\\
800	-58.2383201797777	0\\
794.424053208202	-58.8727739342316	5.57594679179746\\
789.017528738108	-60.7568576413134	10.9824712618914\\
783.944701099909	-63.8333243709756	16.0552989000913\\
779.359705594415	-68.0086972384048	20.6402944055853\\
775.401854989941	-73.1561096518648	24.5981450100584\\
772.191406574337	-79.1191600898889	27.8085934256629\\
769.825908198144	-85.7166642823669	30.1740918018559\\
768.377234332523	-92.7481604029086	31.6227656674766\\
767.889402199817	-100	32.1105978001826\\
768.377234332523	-107.251839597091	31.6227656674766\\
769.825908198144	-114.283335717633	30.1740918018559\\
772.191406574337	-120.880839910111	27.8085934256629\\
775.401854989942	-126.843890348135	24.5981450100584\\
779.359705594415	-131.991302761595	20.6402944055853\\
783.944701099909	-136.166675629024	16.0552989000913\\
789.017528738109	-139.243142358687	10.9824712618914\\
794.424053208203	-141.127226065768	5.57594679179746\\
800	-141.761679820222	0\\
800	-58.2383201797777	0\\
796.619181710799	-58.8727739342316	7.09853381909302\\
793.341087874539	-60.7568576413134	13.9813822801243\\
790.265321713639	-63.8333243709756	20.4394135154949\\
787.485338826485	-68.0086972384048	26.2764035140394\\
785.085607586364	-73.1561096518648	31.3149982883115\\
783.139042612685	-79.1191600898889	35.4021026857471\\
781.704789297163	-85.7166642823669	38.4135321074045\\
780.826426701024	-92.7481604029086	40.2577857941637\\
780.530643427278	-100	40.8788270309897\\
780.826426701024	-107.251839597091	40.2577857941637\\
781.704789297163	-114.283335717633	38.4135321074045\\
783.139042612685	-120.880839910111	35.4021026857471\\
785.085607586364	-126.843890348135	31.3149982883115\\
787.485338826485	-131.991302761595	26.2764035140394\\
790.265321713639	-136.166675629024	20.4394135154949\\
793.341087874539	-139.243142358687	13.9813822801243\\
796.619181710799	-141.127226065768	7.09853381909302\\
800	-141.761679820222	0\\
800	-58.2383201797777	0\\
799.222086794637	-58.8727739342316	7.76493290460438\\
798.467810088376	-60.7568576413133	15.293932252148\\
797.760088197255	-63.8333243709756	22.3582332073132\\
797.120424892809	-68.0086972384048	28.7431905602862\\
796.568256020861	-73.1561096518647	34.254800612841\\
796.120358953172	-79.1191600898889	38.7255958825402\\
795.790342815498	-85.7166642823669	42.0197335174454\\
795.588234981186	-92.7481604029086	44.0371228124341\\
795.520176394509	-100	44.7164664146264\\
795.588234981186	-107.251839597091	44.0371228124341\\
795.790342815498	-114.283335717633	42.0197335174454\\
796.120358953172	-120.880839910111	38.7255958825402\\
796.568256020861	-126.843890348135	34.254800612841\\
797.120424892809	-131.991302761595	28.7431905602862\\
797.760088197255	-136.166675629024	22.3582332073132\\
798.467810088376	-139.243142358687	15.293932252148\\
799.222086794637	-141.127226065768	7.76493290460438\\
800	-141.761679820222	0\\
800	-58.2383201797777	0\\
801.918819691818	-58.8727739342316	7.49476648361584\\
803.77933701827	-60.7568576413133	14.7618082801618\\
805.525021101859	-63.8333243709755	21.5803200019505\\
807.102830215063	-68.0086972384047	27.7431246206488\\
808.464823426388	-73.1561096518647	33.0629684364471\\
809.56961726131	-79.1191600898889	37.3782106869732\\
810.383643118207	-85.7166642823669	40.5577349200629\\
810.882167233334	-92.7481604029086	42.5049329008106\\
811.050042203718	-100	43.1606400039011\\
810.882167233334	-107.251839597091	42.5049329008106\\
810.383643118207	-114.283335717633	40.5577349200629\\
809.56961726131	-120.880839910111	37.3782106869732\\
808.464823426389	-126.843890348135	33.0629684364471\\
807.102830215063	-131.991302761595	27.7431246206488\\
805.525021101859	-136.166675629024	21.5803200019505\\
803.77933701827	-139.243142358687	14.7618082801618\\
801.918819691818	-141.127226065768	7.49476648361584\\
800	-141.761679820222	0\\
800	-58.2383201797777	0\\
804.384114615403	-58.8727739342316	6.32062061373032\\
808.635020126687	-60.7568576413133	12.4491923685008\\
812.623554920952	-63.8333243709755	18.1995017127497\\
816.228529386771	-68.0086972384047	23.3968284068489\\
819.340408199205	-73.1561096518647	27.8832543091724\\
821.864638495225	-79.1191600898888	31.5224616389193\\
823.724522814609	-85.7166642823668	34.2038749229028\\
824.863549513458	-92.7481604029085	35.8460207753497\\
825.247109841904	-100	36.3990034254994\\
824.863549513458	-107.251839597091	35.8460207753497\\
823.724522814609	-114.283335717633	34.2038749229028\\
821.864638495225	-120.880839910111	31.5224616389193\\
819.340408199205	-126.843890348135	27.8832543091724\\
816.228529386771	-131.991302761595	23.3968284068489\\
812.623554920952	-136.166675629024	18.1995017127497\\
808.635020126687	-139.243142358687	12.4491923685008\\
804.384114615404	-141.127226065768	6.32062061373032\\
800	-141.761679820222	0\\
800	-58.2383201797777	0\\
806.32062061373	-58.8727739342316	4.38411461540353\\
812.449192368501	-60.7568576413133	8.63502012668706\\
818.19950171275	-63.8333243709755	12.6235549209522\\
823.396828406849	-68.0086972384047	16.2285293867713\\
827.883254309172	-73.1561096518647	19.3404081992054\\
831.522461638919	-79.1191600898888	21.8646384952254\\
834.203874922903	-85.7166642823668	23.7245228146089\\
835.84602077535	-92.7481604029085	24.8635495134583\\
836.399003425499	-99.9999999999999	25.2471098419044\\
835.84602077535	-107.251839597091	24.8635495134583\\
834.203874922903	-114.283335717633	23.7245228146089\\
831.522461638919	-120.880839910111	21.8646384952254\\
827.883254309172	-126.843890348135	19.3404081992054\\
823.396828406849	-131.991302761595	16.2285293867713\\
818.19950171275	-136.166675629024	12.6235549209522\\
812.449192368501	-139.243142358687	8.63502012668706\\
806.32062061373	-141.127226065768	4.38411461540353\\
800	-141.761679820222	0\\
800	-58.2383201797777	0\\
807.494766483616	-58.8727739342316	1.91881969181838\\
814.761808280162	-60.7568576413133	3.77933701827047\\
821.58032000195	-63.8333243709755	5.52502110185921\\
827.743124620649	-68.0086972384047	7.10283021506355\\
833.062968436447	-73.1561096518647	8.46482342638868\\
837.378210686973	-79.1191600898888	9.56961726131033\\
840.557734920063	-85.7166642823668	10.3836431182071\\
842.504932900811	-92.7481604029085	10.882167233334\\
843.160640003901	-99.9999999999999	11.0500422037184\\
842.504932900811	-107.251839597091	10.882167233334\\
840.557734920063	-114.283335717633	10.3836431182071\\
837.378210686973	-120.880839910111	9.56961726131033\\
833.062968436447	-126.843890348135	8.46482342638868\\
827.743124620649	-131.991302761595	7.10283021506355\\
821.580320001951	-136.166675629024	5.52502110185921\\
814.761808280162	-139.243142358687	3.77933701827047\\
807.494766483616	-141.127226065768	1.91881969181838\\
800	-141.761679820222	0\\
800	-58.2383201797777	0\\
807.764932904604	-58.8727739342316	-0.777913205362694\\
815.293932252148	-60.7568576413133	-1.53218991162352\\
822.358233207313	-63.8333243709755	-2.23991180274517\\
828.743190560286	-68.0086972384047	-2.87957510719047\\
834.254800612841	-73.1561096518647	-3.43174397913909\\
838.72559588254	-79.1191600898888	-3.87964104682782\\
842.019733517445	-85.7166642823668	-4.20965718450179\\
844.037122812434	-92.7481604029085	-4.41176501881398\\
844.716466414626	-99.9999999999999	-4.47982360549033\\
844.037122812434	-107.251839597091	-4.41176501881398\\
842.019733517445	-114.283335717633	-4.20965718450179\\
838.72559588254	-120.880839910111	-3.87964104682782\\
834.254800612841	-126.843890348135	-3.43174397913909\\
828.743190560286	-131.991302761595	-2.87957510719047\\
822.358233207313	-136.166675629024	-2.23991180274517\\
815.293932252148	-139.243142358687	-1.53218991162352\\
807.764932904605	-141.127226065768	-0.777913205362694\\
800	-141.761679820222	0\\
800	-58.2383201797777	0\\
807.098533819093	-58.8727739342316	-3.38081828920085\\
813.981382280124	-60.7568576413133	-6.65891212546093\\
820.439413515495	-63.8333243709755	-9.734678286361\\
826.276403514039	-68.0086972384047	-12.5146611735149\\
831.314998288312	-73.1561096518647	-14.9143924136356\\
835.402102685747	-79.1191600898888	-16.8609573873148\\
838.413532107405	-85.7166642823668	-18.2952107028365\\
840.257785794164	-92.7481604029085	-19.1735732989758\\
840.87882703099	-99.9999999999999	-19.469356572722\\
840.257785794164	-107.251839597091	-19.1735732989758\\
838.413532107405	-114.283335717633	-18.2952107028365\\
835.402102685747	-120.880839910111	-16.8609573873148\\
831.314998288312	-126.843890348135	-14.9143924136356\\
826.27640351404	-131.991302761595	-12.5146611735149\\
820.439413515495	-136.166675629024	-9.734678286361\\
813.981382280124	-139.243142358687	-6.65891212546093\\
807.098533819093	-141.127226065768	-3.38081828920085\\
800	-141.761679820222	0\\
800	-58.2383201797777	0\\
805.575946791797	-58.8727739342316	-5.57594679179746\\
810.982471261891	-60.7568576413133	-10.9824712618914\\
816.055298900091	-63.8333243709755	-16.0552989000913\\
820.640294405585	-68.0086972384047	-20.6402944055853\\
824.598145010058	-73.1561096518647	-24.5981450100584\\
827.808593425663	-79.1191600898888	-27.8085934256629\\
830.174091801856	-85.7166642823668	-30.1740918018559\\
831.622765667477	-92.7481604029085	-31.6227656674766\\
832.110597800183	-99.9999999999999	-32.1105978001826\\
831.622765667477	-107.251839597091	-31.6227656674766\\
830.174091801856	-114.283335717633	-30.1740918018559\\
827.808593425663	-120.880839910111	-27.8085934256629\\
824.598145010059	-126.843890348135	-24.5981450100584\\
820.640294405585	-131.991302761595	-20.6402944055853\\
816.055298900091	-136.166675629024	-16.0552989000913\\
810.982471261892	-139.243142358687	-10.9824712618914\\
805.575946791798	-141.127226065768	-5.57594679179746\\
800	-141.761679820222	0\\
};
\addlegendentry{data19}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
900	-57.1116524322346	0\\
894.110050523646	-57.7632228013824	5.88994947635402\\
888.399064181673	-59.6981362728696	11.6009358183273\\
883.040566404183	-62.8576014799787	16.9594335958174\\
878.197372434614	-67.145619671158	21.8026275653861\\
874.016640270958	-72.4319015835106	25.9833597290425\\
870.625399344454	-78.5558262161173	29.3746006555463\\
868.126690794604	-85.3313212178718	31.8733092053965\\
866.596436616287	-92.5525166017116	33.4035633837134\\
866.081132808365	-100	33.9188671916348\\
866.596436616287	-107.447483398288	33.4035633837134\\
868.126690794604	-114.668678782128	31.8733092053965\\
870.625399344454	-121.444173783883	29.3746006555463\\
874.016640270958	-127.568098416489	25.9833597290425\\
878.197372434614	-132.854380328842	21.8026275653861\\
883.040566404183	-137.142398520021	16.9594335958174\\
888.399064181673	-140.30186372713	11.6009358183273\\
894.110050523646	-142.236777198618	5.88994947635402\\
900	-142.888347567765	0\\
900	-57.1116524322346	0\\
892.571539289165	-57.7632228013824	3.64102340862796\\
885.368788598045	-59.6981362728696	7.17141616343151\\
878.610599861624	-62.8576014799787	10.4839090670209\\
872.502317224849	-67.145619671158	13.4778536987227\\
867.229537764698	-72.4319015835106	16.062280565912\\
862.952472216913	-78.5558262161173	18.1586631660122\\
859.801077053863	-85.3313212178718	19.7033039745399\\
857.871105822895	-92.5525166017116	20.6492698621542\\
857.221199723249	-100	20.9678181340417\\
857.871105822895	-107.447483398288	20.6492698621542\\
859.801077053863	-114.668678782128	19.7033039745399\\
862.952472216913	-121.444173783883	18.1586631660122\\
867.229537764698	-127.568098416489	16.062280565912\\
872.502317224849	-132.854380328842	13.4778536987227\\
878.610599861624	-137.142398520021	10.4839090670209\\
885.368788598045	-140.30186372713	7.17141616343151\\
892.571539289165	-142.236777198618	3.64102340862796\\
900	-142.888347567765	0\\
900	-57.1116524322346	0\\
891.929010048814	-57.7632228013824	0.952936182038882\\
884.103253043176	-59.6981362728696	1.87691788039549\\
876.76051064968	-62.8576014799787	2.74387037872255\\
870.123888380344	-67.145619671158	3.52745176405754\\
864.39503664453	-72.4319015835106	4.20385331251835\\
859.74802370329	-78.5558262161173	4.75252290533071\\
856.324046693343	-85.3313212178718	5.15678949455723\\
854.227141423521	-92.5525166017116	5.40436964445302\\
853.52102129936	-100	5.48774075744511\\
854.227141423521	-107.447483398288	5.40436964445302\\
856.324046693343	-114.668678782128	5.15678949455723\\
859.74802370329	-121.444173783883	4.75252290533071\\
864.39503664453	-127.568098416489	4.20385331251835\\
870.123888380344	-132.854380328842	3.52745176405754\\
876.76051064968	-137.142398520021	2.74387037872255\\
884.103253043176	-140.30186372713	1.87691788039549\\
891.929010048814	-142.236777198618	0.952936182038882\\
900	-142.888347567765	0\\
900	-57.1116524322346	0\\
892.259961311702	-57.7632228013824	-1.85008921194429\\
884.755099782299	-59.6981362728696	-3.64396439937397\\
877.713446831719	-62.8576014799787	-5.32711957246362\\
871.348959521617	-67.145619671158	-6.84841291299655\\
865.855019578325	-72.4319015835106	-8.16162069263221\\
861.398557586952	-78.5558262161173	-9.22684175750159\\
858.114980890027	-85.3313212178718	-10.0117099045765\\
856.104059303916	-92.5525166017116	-10.4923773123705\\
855.426893663438	-100	-10.6542391449272\\
856.104059303916	-107.447483398288	-10.4923773123705\\
858.114980890027	-114.668678782128	-10.0117099045765\\
861.398557586952	-121.444173783883	-9.22684175750159\\
865.855019578325	-127.568098416489	-8.16162069263221\\
871.348959521617	-132.854380328842	-6.84841291299655\\
877.713446831719	-137.142398520021	-5.32711957246362\\
884.755099782299	-140.30186372713	-3.64396439937397\\
892.259961311702	-142.236777198618	-1.85008921194429\\
900	-142.888347567765	0\\
900	-57.1116524322346	0\\
893.524475471203	-57.7632228013824	-4.42996654255821\\
887.245706478441	-59.6981362728696	-8.72533079339203\\
881.354470240347	-62.8576014799787	-12.755580283299\\
876.029768988907	-67.145619671158	-16.3982579209331\\
871.433391077216	-72.4319015835106	-19.5426827895585\\
867.704995122243	-78.5558262161173	-22.0933131306978\\
864.95786654842	-85.3313212178718	-23.9726493321167\\
863.275475467348	-92.5525166017116	-25.1235887143251\\
862.708940480694	-100	-25.5111605665981\\
863.275475467348	-107.447483398288	-25.1235887143251\\
864.95786654842	-114.668678782128	-23.9726493321167\\
867.704995122243	-121.444173783883	-22.0933131306978\\
871.433391077216	-127.568098416489	-19.5426827895585\\
876.029768988907	-132.854380328842	-16.3982579209331\\
881.354470240347	-137.142398520021	-12.755580283299\\
887.245706478441	-140.30186372713	-8.72533079339203\\
893.524475471203	-142.236777198618	-4.42996654255821\\
900	-142.888347567765	0\\
900	-57.1116524322346	0\\
895.570033457442	-57.7632228013824	-6.47552452879655\\
891.274669206608	-59.6981362728696	-12.7542935215591\\
887.244419716701	-62.8576014799787	-18.6455297596531\\
883.601742079067	-67.145619671158	-23.9702310110933\\
880.457317210442	-72.4319015835106	-28.5666089227835\\
877.906686869302	-78.5558262161173	-32.2950048777566\\
876.027350667883	-85.3313212178718	-35.0421334515801\\
874.876411285675	-92.5525166017116	-36.7245245326524\\
874.488839433402	-100	-37.2910595193061\\
874.876411285675	-107.447483398288	-36.7245245326524\\
876.027350667883	-114.668678782128	-35.0421334515801\\
877.906686869302	-121.444173783883	-32.2950048777566\\
880.457317210442	-127.568098416489	-28.5666089227835\\
883.601742079067	-132.854380328842	-23.9702310110933\\
887.244419716701	-137.142398520021	-18.6455297596531\\
891.274669206608	-140.30186372713	-12.7542935215591\\
895.570033457442	-142.236777198618	-6.47552452879655\\
900	-142.888347567765	0\\
900	-57.1116524322346	0\\
898.149910788056	-57.7632228013824	-7.74003868829831\\
896.356035600626	-59.6981362728696	-15.2449002177012\\
894.672880427536	-62.8576014799787	-22.286553168281\\
893.151587087003	-67.145619671158	-28.6510404783827\\
891.838379307368	-72.4319015835106	-34.1449804216747\\
890.773158242498	-78.5558262161173	-38.6014424130479\\
889.988290095424	-85.3313212178718	-41.885019109973\\
889.50762268763	-92.5525166017116	-43.8959406960839\\
889.345760855073	-100	-44.573106336562\\
889.50762268763	-107.447483398288	-43.8959406960839\\
889.988290095424	-114.668678782128	-41.885019109973\\
890.773158242498	-121.444173783883	-38.6014424130479\\
891.838379307368	-127.568098416489	-34.1449804216747\\
893.151587087003	-132.854380328842	-28.6510404783827\\
894.672880427536	-137.142398520021	-22.286553168281\\
896.356035600626	-140.30186372713	-15.2449002177012\\
898.149910788056	-142.236777198618	-7.74003868829831\\
900	-142.888347567765	0\\
900	-57.1116524322346	0\\
900.952936182039	-57.7632228013824	-8.07098995118618\\
901.876917880395	-59.6981362728696	-15.8967469568235\\
902.743870378723	-62.8576014799787	-23.2394893503199\\
903.527451764058	-67.145619671158	-29.8761116196558\\
904.203853312518	-72.4319015835106	-35.6049633554705\\
904.752522905331	-78.5558262161173	-40.2519762967099\\
905.156789494557	-85.3313212178718	-43.6759533066566\\
905.404369644453	-92.5525166017116	-45.7728585764794\\
905.487740757445	-100	-46.4789787006398\\
905.404369644453	-107.447483398288	-45.7728585764794\\
905.156789494557	-114.668678782128	-43.6759533066566\\
904.752522905331	-121.444173783883	-40.2519762967099\\
904.203853312518	-127.568098416489	-35.6049633554705\\
903.527451764058	-132.854380328842	-29.8761116196558\\
902.743870378723	-137.142398520021	-23.2394893503199\\
901.876917880395	-140.30186372713	-15.8967469568235\\
900.952936182039	-142.236777198618	-8.07098995118618\\
900	-142.888347567765	0\\
900	-57.1116524322346	0\\
903.641023408628	-57.7632228013824	-7.42846071083543\\
907.171416163432	-59.6981362728696	-14.6312114019546\\
910.483909067021	-62.8576014799787	-21.3894001383756\\
913.477853698723	-67.145619671158	-27.4976827751508\\
916.062280565912	-72.4319015835106	-32.7704622353019\\
918.158663166012	-78.5558262161173	-37.0475277830873\\
919.70330397454	-85.3313212178718	-40.1989229461373\\
920.649269862154	-92.5525166017116	-42.1288941771054\\
920.967818134042	-100	-42.7788002767512\\
920.649269862154	-107.447483398288	-42.1288941771054\\
919.70330397454	-114.668678782128	-40.1989229461373\\
918.158663166012	-121.444173783883	-37.0475277830873\\
916.062280565912	-127.568098416489	-32.7704622353019\\
913.477853698723	-132.854380328842	-27.4976827751508\\
910.483909067021	-137.142398520021	-21.3894001383756\\
907.171416163432	-140.30186372713	-14.6312114019546\\
903.641023408628	-142.236777198618	-7.42846071083543\\
900	-142.888347567765	0\\
900	-57.1116524322346	0\\
905.889949476354	-57.7632228013824	-5.88994947635402\\
911.600935818327	-59.6981362728696	-11.6009358183273\\
916.959433595817	-62.8576014799787	-16.9594335958174\\
921.802627565386	-67.145619671158	-21.8026275653861\\
925.983359729042	-72.4319015835106	-25.9833597290425\\
929.374600655546	-78.5558262161173	-29.3746006555463\\
931.873309205396	-85.3313212178718	-31.8733092053965\\
933.403563383713	-92.5525166017116	-33.4035633837134\\
933.918867191635	-100	-33.9188671916348\\
933.403563383713	-107.447483398288	-33.4035633837134\\
931.873309205396	-114.668678782128	-31.8733092053965\\
929.374600655546	-121.444173783883	-29.3746006555463\\
925.983359729042	-127.568098416489	-25.9833597290425\\
921.802627565386	-132.854380328842	-21.8026275653861\\
916.959433595817	-137.142398520021	-16.9594335958174\\
911.600935818327	-140.30186372713	-11.6009358183273\\
905.889949476354	-142.236777198618	-5.88994947635402\\
900	-142.888347567765	0\\
900	-57.1116524322346	0\\
907.428460710835	-57.7632228013824	-3.64102340862796\\
914.631211401955	-59.6981362728696	-7.17141616343151\\
921.389400138376	-62.8576014799787	-10.4839090670209\\
927.497682775151	-67.145619671158	-13.4778536987228\\
932.770462235302	-72.4319015835106	-16.062280565912\\
937.047527783087	-78.5558262161173	-18.1586631660122\\
940.198922946137	-85.3313212178718	-19.70330397454\\
942.128894177105	-92.5525166017116	-20.6492698621543\\
942.778800276751	-100	-20.9678181340417\\
942.128894177105	-107.447483398288	-20.6492698621543\\
940.198922946137	-114.668678782128	-19.70330397454\\
937.047527783087	-121.444173783883	-18.1586631660122\\
932.770462235302	-127.568098416489	-16.062280565912\\
927.497682775151	-132.854380328842	-13.4778536987228\\
921.389400138376	-137.142398520021	-10.4839090670209\\
914.631211401955	-140.30186372713	-7.17141616343151\\
907.428460710835	-142.236777198618	-3.64102340862796\\
900	-142.888347567765	0\\
900	-57.1116524322346	0\\
908.070989951186	-57.7632228013824	-0.952936182038885\\
915.896746956824	-59.6981362728696	-1.87691788039549\\
923.23948935032	-62.8576014799787	-2.74387037872256\\
929.876111619656	-67.145619671158	-3.52745176405755\\
935.60496335547	-72.4319015835106	-4.20385331251836\\
940.25197629671	-78.5558262161173	-4.75252290533072\\
943.675953306657	-85.3313212178718	-5.15678949455725\\
945.772858576479	-92.5525166017116	-5.40436964445303\\
946.47897870064	-100	-5.48774075744511\\
945.772858576479	-107.447483398288	-5.40436964445303\\
943.675953306657	-114.668678782128	-5.15678949455725\\
940.25197629671	-121.444173783883	-4.75252290533072\\
935.60496335547	-127.568098416489	-4.20385331251836\\
929.876111619656	-132.854380328842	-3.52745176405755\\
923.23948935032	-137.142398520021	-2.74387037872256\\
915.896746956824	-140.30186372713	-1.87691788039549\\
908.070989951186	-142.236777198618	-0.952936182038885\\
900	-142.888347567765	0\\
900	-57.1116524322346	0\\
907.740038688298	-57.7632228013824	1.85008921194429\\
915.244900217701	-59.6981362728696	3.64396439937396\\
922.286553168281	-62.8576014799787	5.32711957246362\\
928.651040478383	-67.145619671158	6.84841291299653\\
934.144980421675	-72.4319015835106	8.16162069263219\\
938.601442413048	-78.5558262161173	9.22684175750158\\
941.885019109973	-85.3313212178718	10.0117099045765\\
943.895940696084	-92.5525166017116	10.4923773123705\\
944.573106336562	-100	10.6542391449272\\
943.895940696084	-107.447483398288	10.4923773123705\\
941.885019109973	-114.668678782128	10.0117099045765\\
938.601442413048	-121.444173783883	9.22684175750158\\
934.144980421675	-127.568098416489	8.16162069263219\\
928.651040478383	-132.854380328842	6.84841291299653\\
922.286553168281	-137.142398520021	5.32711957246362\\
915.244900217701	-140.30186372713	3.64396439937396\\
907.740038688298	-142.236777198618	1.85008921194429\\
900	-142.888347567765	0\\
900	-57.1116524322346	0\\
906.475524528797	-57.7632228013824	4.42996654255821\\
912.754293521559	-59.6981362728696	8.72533079339203\\
918.645529759653	-62.8576014799787	12.755580283299\\
923.970231011093	-67.145619671158	16.3982579209331\\
928.566608922784	-72.4319015835106	19.5426827895585\\
932.295004877757	-78.5558262161173	22.0933131306978\\
935.04213345158	-85.3313212178718	23.9726493321167\\
936.724524532652	-92.5525166017116	25.1235887143251\\
937.291059519306	-100	25.5111605665981\\
936.724524532652	-107.447483398288	25.1235887143251\\
935.04213345158	-114.668678782128	23.9726493321167\\
932.295004877757	-121.444173783883	22.0933131306978\\
928.566608922784	-127.568098416489	19.5426827895585\\
923.970231011093	-132.854380328842	16.3982579209331\\
918.645529759653	-137.142398520021	12.755580283299\\
912.754293521559	-140.30186372713	8.72533079339203\\
906.475524528797	-142.236777198618	4.42996654255821\\
900	-142.888347567765	0\\
900	-57.1116524322346	0\\
904.429966542558	-57.7632228013824	6.47552452879654\\
908.725330793392	-59.6981362728696	12.7542935215591\\
912.755580283299	-62.8576014799787	18.6455297596531\\
916.398257920933	-67.145619671158	23.9702310110933\\
919.542682789558	-72.4319015835106	28.5666089227835\\
922.093313130698	-78.5558262161173	32.2950048777566\\
923.972649332117	-85.3313212178718	35.0421334515801\\
925.123588714325	-92.5525166017116	36.7245245326524\\
925.511160566598	-100	37.2910595193061\\
925.123588714325	-107.447483398288	36.7245245326524\\
923.972649332117	-114.668678782128	35.0421334515801\\
922.093313130698	-121.444173783883	32.2950048777566\\
919.542682789558	-127.568098416489	28.5666089227835\\
916.398257920933	-132.854380328842	23.9702310110933\\
912.755580283299	-137.142398520021	18.6455297596531\\
908.725330793392	-140.30186372713	12.7542935215591\\
904.429966542558	-142.236777198618	6.47552452879654\\
900	-142.888347567765	0\\
900	-57.1116524322346	0\\
901.850089211944	-57.7632228013824	7.74003868829831\\
903.643964399374	-59.6981362728696	15.2449002177012\\
905.327119572464	-62.8576014799787	22.286553168281\\
906.848412912997	-67.145619671158	28.6510404783827\\
908.161620692632	-72.4319015835106	34.1449804216747\\
909.226841757502	-78.5558262161173	38.6014424130479\\
910.011709904576	-85.3313212178718	41.885019109973\\
910.49237731237	-92.5525166017116	43.8959406960839\\
910.654239144927	-100	44.573106336562\\
910.49237731237	-107.447483398288	43.8959406960839\\
910.011709904576	-114.668678782128	41.885019109973\\
909.226841757502	-121.444173783883	38.6014424130479\\
908.161620692632	-127.568098416489	34.1449804216747\\
906.848412912997	-132.854380328842	28.6510404783827\\
905.327119572464	-137.142398520021	22.286553168281\\
903.643964399374	-140.30186372713	15.2449002177012\\
901.850089211944	-142.236777198618	7.74003868829831\\
900	-142.888347567765	0\\
900	-57.1116524322346	0\\
899.047063817961	-57.7632228013824	8.07098995118618\\
898.123082119605	-59.6981362728696	15.8967469568235\\
897.256129621277	-62.8576014799787	23.2394893503199\\
896.472548235942	-67.145619671158	29.8761116196558\\
895.796146687482	-72.4319015835106	35.6049633554705\\
895.247477094669	-78.5558262161173	40.2519762967099\\
894.843210505443	-85.3313212178718	43.6759533066566\\
894.595630355547	-92.5525166017116	45.7728585764794\\
894.512259242555	-100	46.4789787006398\\
894.595630355547	-107.447483398288	45.7728585764794\\
894.843210505443	-114.668678782128	43.6759533066566\\
895.247477094669	-121.444173783883	40.2519762967099\\
895.796146687482	-127.568098416489	35.6049633554705\\
896.472548235942	-132.854380328842	29.8761116196558\\
897.256129621277	-137.142398520021	23.2394893503199\\
898.123082119605	-140.30186372713	15.8967469568235\\
899.047063817961	-142.236777198618	8.07098995118618\\
900	-142.888347567765	0\\
900	-57.1116524322346	0\\
896.358976591372	-57.7632228013824	7.42846071083543\\
892.828583836568	-59.6981362728696	14.6312114019546\\
889.516090932979	-62.8576014799787	21.3894001383756\\
886.522146301277	-67.145619671158	27.4976827751508\\
883.937719434088	-72.4319015835106	32.7704622353019\\
881.841336833988	-78.5558262161173	37.0475277830873\\
880.29669602546	-85.3313212178718	40.1989229461373\\
879.350730137846	-92.5525166017116	42.1288941771054\\
879.032181865958	-100	42.7788002767512\\
879.350730137846	-107.447483398288	42.1288941771054\\
880.29669602546	-114.668678782128	40.1989229461373\\
881.841336833988	-121.444173783883	37.0475277830873\\
883.937719434088	-127.568098416489	32.7704622353019\\
886.522146301277	-132.854380328842	27.4976827751508\\
889.516090932979	-137.142398520021	21.3894001383756\\
892.828583836568	-140.30186372713	14.6312114019546\\
896.358976591372	-142.236777198618	7.42846071083543\\
900	-142.888347567765	0\\
900	-57.1116524322346	0\\
894.110050523646	-57.7632228013824	5.88994947635402\\
888.399064181673	-59.6981362728696	11.6009358183273\\
883.040566404183	-62.8576014799787	16.9594335958174\\
878.197372434614	-67.145619671158	21.8026275653861\\
874.016640270958	-72.4319015835106	25.9833597290425\\
870.625399344454	-78.5558262161173	29.3746006555463\\
868.126690794604	-85.3313212178718	31.8733092053965\\
866.596436616287	-92.5525166017116	33.4035633837134\\
866.081132808365	-100	33.9188671916348\\
866.596436616287	-107.447483398288	33.4035633837134\\
868.126690794604	-114.668678782128	31.8733092053965\\
870.625399344454	-121.444173783883	29.3746006555463\\
874.016640270958	-127.568098416489	25.9833597290425\\
878.197372434614	-132.854380328842	21.8026275653861\\
883.040566404183	-137.142398520021	16.9594335958174\\
888.399064181673	-140.30186372713	11.6009358183273\\
894.110050523646	-142.236777198618	5.88994947635402\\
900	-142.888347567765	0\\
};
\addlegendentry{data20}

\node[right, align=left]
at (axis cs:-350,-100) {$K_{11}$ to $K_{20}$};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-29.0452972825614	-200	-29.0452972825616\\
-28.6040339524109	-192.082978640222	-28.604033952411\\
-27.2936515249559	-184.406511968254	-27.2936515249561\\
-25.1539653071692	-177.203845539446	-25.1539653071695\\
-22.2499885820448	-170.69382872851	-22.2499885820451\\
-18.6699572128925	-165.074265102021	-18.6699572128927\\
-14.5226486412806	-160.515902257132	-14.5226486412808\\
-9.93407673951818	-157.157243742243	-9.9340767395184\\
-5.04366294291089	-155.100340696765	-5.04366294291111\\
1.36667603997102e-13	-154.407691078891	-4.97540222564463e-14\\
5.04366294291116	-155.100340696765	5.04366294291101\\
9.93407673951843	-157.157243742243	9.93407673951831\\
14.5226486412808	-160.515902257132	14.5226486412807\\
18.6699572128927	-165.074265102021	18.6699572128926\\
22.249988582045	-170.69382872851	22.249988582045\\
25.1539653071694	-177.203845539446	25.1539653071694\\
27.293651524956	-184.406511968254	27.2936515249561\\
28.6040339524109	-192.082978640222	28.604033952411\\
29.0452972825614	-200	29.0452972825616\\
-29.0452972825614	-200	-29.0452972825616\\
-30.4191202027082	-192.560433449612	-26.7889477021137\\
-30.8686735483132	-185.346914364255	-23.7186295015988\\
-30.3802978684553	-178.578621871121	-19.9276327458834\\
-28.9688322110368	-172.461207112693	-15.5311449530531\\
-26.6771632458224	-167.180544640844	-10.6627511799629\\
-23.5749221746796	-162.897084712637	-5.47037510788187\\
-19.7563690227454	-159.740978090456	-0.11178445629125\\
-15.3375285952602	-157.808121476948	5.25020270943812\\
-10.4526651225719	-157.157243742243	10.452665122572\\
-5.25020270943812	-157.808121476948	15.3375285952602\\
0.111784456291225	-159.740978090456	19.7563690227455\\
5.47037510788182	-162.897084712638	23.5749221746797\\
10.6627511799628	-167.180544640844	26.6771632458225\\
15.531144953053	-172.461207112693	28.9688322110369\\
19.9276327458833	-178.578621871121	30.3802978684554\\
23.7186295015987	-185.346914364255	30.8686735483134\\
26.7889477021136	-192.560433449612	30.4191202027083\\
29.0452972825614	-200	29.0452972825616\\
-29.0452972825614	-200	-29.0452972825616\\
-32.0152802633996	-193.935209781288	-25.1927876414223\\
-34.0124951539479	-188.054695144439	-20.5748078959642\\
-34.9762575903964	-182.53713255101	-15.3316730239423\\
-34.8772841388011	-177.550170348382	-9.62269302528881\\
-33.7185820574057	-173.245334859557	-3.62133236837955\\
-31.5353579226218	-169.753426332509	2.49006064006033\\
-28.3939478950201	-167.180544640844	8.52579441598346\\
-24.3898021286592	-165.604865492821	14.3024762428371\\
-19.6445845664543	-165.074265102021	19.6445845664543\\
-14.3024762428371	-165.604865492821	24.3898021286592\\
-8.52579441598354	-167.180544640844	28.3939478950202\\
-2.49006064006044	-169.753426332509	31.5353579226219\\
3.62133236837942	-173.245334859557	33.7185820574058\\
9.62269302528867	-177.550170348382	34.8772841388013\\
15.3316730239421	-182.537132551011	34.9762575903966\\
20.574807895964	-188.054695144439	34.012495153948\\
25.1927876414222	-193.935209781288	32.0152802633997\\
29.0452972825614	-200	29.0452972825616\\
-29.0452972825614	-200	-29.0452972825616\\
-33.199993674352	-196.041489320111	-24.0080742304699\\
-36.3459250583549	-192.203255984127	-18.2413779915572\\
-38.3875039013852	-188.601922769723	-11.9204267129536\\
-39.2626978633861	-185.346914364255	-5.23727930070391\\
-38.9449146186918	-182.53713255101	1.60500019290646\\
-37.4438098503862	-180.257951128566	8.39851256782466\\
-34.8049938672587	-178.578621871121	14.9368403882219\\
-31.1086457576512	-177.550170348382	21.021319871829\\
-26.4670771884318	-177.203845539446	26.4670771884317\\
-21.0213198718291	-177.550170348382	31.1086457576511\\
-14.9368403882221	-178.578621871121	34.8049938672586\\
-8.39851256782481	-180.257951128566	37.4438098503862\\
-1.60500019290663	-182.53713255101	38.9449146186918\\
5.23727930070373	-185.346914364255	39.2626978633862\\
11.9204267129534	-188.601922769723	38.3875039013853\\
18.241377991557	-192.203255984127	36.345925058355\\
24.0080742304697	-196.041489320111	33.1999936743522\\
29.0452972825614	-200	29.0452972825616\\
-29.0452972825614	-200	-29.0452972825616\\
-33.8303665136969	-198.625223668324	-23.377701391125\\
-37.5875171773052	-197.292219219816	-16.9997858726069\\
-40.2025901516825	-196.041489320111	-10.1053404626563\\
-41.5961277677931	-194.911036764311	-2.90384939629688\\
-41.7257880903357	-193.935209781288	4.3858736645503\\
-40.5876314560209	-193.143658380128	11.5423341734593\\
-38.2162401782474	-192.560433449612	18.3480866992106\\
-34.6836677810085	-192.203255984127	24.5963418951863\\
-30.0972496890264	-192.082978640222	30.0972496890263\\
-24.5963418951865	-192.203255984127	34.6836677810084\\
-18.3480866992108	-192.560433449612	38.2162401782473\\
-11.5423341734595	-193.143658380128	40.5876314560208\\
-4.38587366455051	-193.935209781288	41.7257880903357\\
2.90384939629667	-194.911036764311	41.5961277677932\\
10.1053404626561	-196.041489320111	40.2025901516826\\
16.9997858726067	-197.292219219816	37.5875171773053\\
23.3777013911249	-198.625223668324	33.830366513697\\
29.0452972825614	-200	29.0452972825616\\
-29.0452972825614	-200	-29.0452972825616\\
-33.8303665136969	-201.374776331676	-23.377701391125\\
-37.5875171773052	-202.707780780184	-16.9997858726069\\
-40.2025901516825	-203.958510679889	-10.1053404626563\\
-41.5961277677932	-205.088963235689	-2.90384939629687\\
-41.7257880903357	-206.064790218712	4.38587366455032\\
-40.5876314560209	-206.856341619872	11.5423341734593\\
-38.2162401782475	-207.439566550388	18.3480866992106\\
-34.6836677810086	-207.796744015873	24.5963418951863\\
-30.0972496890265	-207.917021359778	30.0972496890263\\
-24.5963418951865	-207.796744015873	34.6836677810084\\
-18.3480866992109	-207.439566550388	38.2162401782474\\
-11.5423341734595	-206.856341619872	40.5876314560209\\
-4.38587366455055	-206.064790218712	41.7257880903357\\
2.90384939629664	-205.088963235689	41.5961277677932\\
10.105340462656	-203.958510679889	40.2025901516826\\
16.9997858726067	-202.707780780184	37.5875171773053\\
23.3777013911248	-201.374776331676	33.830366513697\\
29.0452972825614	-200	29.0452972825616\\
-29.0452972825614	-200	-29.0452972825616\\
-33.1999936743521	-203.958510679889	-24.0080742304699\\
-36.345925058355	-207.796744015873	-18.2413779915571\\
-38.3875039013852	-211.398077230277	-11.9204267129536\\
-39.2626978633862	-214.653085635745	-5.23727930070388\\
-38.9449146186919	-217.462867448989	1.6050001929065\\
-37.4438098503863	-219.742048871434	8.3985125678247\\
-34.8049938672588	-221.421378128878	14.936840388222\\
-31.1086457576513	-222.449829651618	21.021319871829\\
-26.4670771884319	-222.796154460554	26.4670771884317\\
-21.0213198718292	-222.449829651618	31.1086457576512\\
-14.9368403882222	-221.421378128879	34.8049938672587\\
-8.39851256782493	-219.742048871434	37.4438098503862\\
-1.60500019290674	-217.462867448989	38.9449146186919\\
5.23727930070365	-214.653085635745	39.2626978633862\\
11.9204267129533	-211.398077230277	38.3875039013853\\
18.2413779915569	-207.796744015873	36.345925058355\\
24.0080742304697	-203.958510679889	33.1999936743522\\
29.0452972825614	-200	29.0452972825616\\
-29.0452972825614	-200	-29.0452972825616\\
-32.0152802633996	-206.064790218712	-25.1927876414223\\
-34.0124951539479	-211.945304855561	-20.5748078959642\\
-34.9762575903965	-217.462867448989	-15.3316730239423\\
-34.8772841388013	-222.449829651618	-9.62269302528877\\
-33.7185820574059	-226.754665140443	-3.6213323683795\\
-31.535357922622	-230.24657366749	2.49006064006039\\
-28.3939478950203	-232.819455359156	8.52579441598352\\
-24.3898021286594	-234.395134507179	14.3024762428371\\
-19.6445845664545	-234.925734897979	19.6445845664543\\
-14.3024762428373	-234.395134507179	24.3898021286592\\
-8.52579441598373	-232.819455359156	28.3939478950202\\
-2.49006064006062	-230.24657366749	31.5353579226219\\
3.62133236837927	-226.754665140443	33.7185820574059\\
9.62269302528854	-222.449829651618	34.8772841388013\\
15.331673023942	-217.462867448989	34.9762575903966\\
20.5748078959639	-211.945304855561	34.012495153948\\
25.1927876414221	-206.064790218712	32.0152802633997\\
29.0452972825614	-200	29.0452972825616\\
-29.0452972825614	-200	-29.0452972825616\\
-30.4191202027082	-207.439566550388	-26.7889477021137\\
-30.8686735483133	-214.653085635745	-23.7186295015988\\
-30.3802978684554	-221.421378128879	-19.9276327458834\\
-28.9688322110369	-227.538792887307	-15.5311449530531\\
-26.6771632458225	-232.819455359156	-10.6627511799628\\
-23.5749221746798	-237.102915287362	-5.47037510788179\\
-19.7563690227456	-240.259021909544	-0.111784456291165\\
-15.3375285952604	-242.191878523052	5.2502027094382\\
-10.4526651225722	-242.842756257757	10.4526651225721\\
-5.25020270943836	-242.191878523052	15.3375285952603\\
0.111784456290987	-240.259021909544	19.7563690227456\\
5.47037510788159	-237.102915287362	23.5749221746798\\
10.6627511799626	-232.819455359156	26.6771632458225\\
15.5311449530529	-227.538792887307	28.968832211037\\
19.9276327458832	-221.421378128879	30.3802978684555\\
23.7186295015986	-214.653085635745	30.8686735483134\\
26.7889477021135	-207.439566550388	30.4191202027084\\
29.0452972825614	-200	29.0452972825616\\
-29.0452972825614	-200	-29.0452972825616\\
-28.6040339524109	-207.917021359778	-28.604033952411\\
-27.293651524956	-215.593488031746	-27.2936515249561\\
-25.1539653071694	-222.796154460554	-25.1539653071694\\
-22.249988582045	-229.30617127149	-22.249988582045\\
-18.6699572128927	-234.925734897979	-18.6699572128926\\
-14.5226486412808	-239.484097742868	-14.5226486412807\\
-9.93407673951843	-242.842756257757	-9.93407673951831\\
-5.04366294291116	-244.899659303235	-5.04366294291101\\
-1.36667603997102e-13	-245.592308921109	4.97540222564463e-14\\
5.04366294291089	-244.899659303235	5.04366294291111\\
9.93407673951818	-242.842756257757	9.9340767395184\\
14.5226486412806	-239.484097742868	14.5226486412808\\
18.6699572128925	-234.925734897979	18.6699572128927\\
22.2499885820448	-229.30617127149	22.2499885820451\\
25.1539653071692	-222.796154460554	25.1539653071695\\
27.2936515249559	-215.593488031746	27.2936515249561\\
28.6040339524109	-207.917021359778	28.604033952411\\
29.0452972825614	-200	29.0452972825616\\
-29.0452972825614	-200	-29.0452972825616\\
-26.7889477021136	-207.439566550388	-30.4191202027083\\
-23.7186295015987	-214.653085635745	-30.8686735483134\\
-19.9276327458833	-221.421378128879	-30.3802978684554\\
-15.531144953053	-227.538792887307	-28.9688322110369\\
-10.6627511799628	-232.819455359156	-26.6771632458225\\
-5.47037510788182	-237.102915287362	-23.5749221746797\\
-0.111784456291229	-240.259021909544	-19.7563690227455\\
5.25020270943811	-242.191878523052	-15.3375285952602\\
10.4526651225719	-242.842756257757	-10.452665122572\\
15.3375285952602	-242.191878523052	-5.25020270943811\\
19.7563690227454	-240.259021909544	0.111784456291254\\
23.5749221746796	-237.102915287363	5.47037510788187\\
26.6771632458224	-232.819455359156	10.6627511799629\\
28.9688322110368	-227.538792887307	15.5311449530531\\
30.3802978684553	-221.421378128879	19.9276327458834\\
30.8686735483132	-214.653085635745	23.7186295015988\\
30.4191202027082	-207.439566550388	26.7889477021137\\
29.0452972825614	-200	29.0452972825616\\
-29.0452972825614	-200	-29.0452972825616\\
-25.1927876414222	-206.064790218712	-32.0152802633997\\
-20.574807895964	-211.945304855561	-34.012495153948\\
-15.3316730239421	-217.462867448989	-34.9762575903966\\
-9.62269302528868	-222.449829651618	-34.8772841388012\\
-3.62133236837943	-226.754665140443	-33.7185820574058\\
2.49006064006043	-230.246573667491	-31.5353579226219\\
8.52579441598353	-232.819455359156	-28.3939478950202\\
14.3024762428371	-234.395134507179	-24.3898021286592\\
19.6445845664543	-234.925734897979	-19.6445845664543\\
24.3898021286592	-234.395134507179	-14.3024762428371\\
28.3939478950201	-232.819455359156	-8.52579441598345\\
31.5353579226218	-230.246573667491	-2.49006064006033\\
33.7185820574057	-226.754665140443	3.62133236837956\\
34.8772841388011	-222.449829651618	9.62269302528882\\
34.9762575903964	-217.46286744899	15.3316730239423\\
34.0124951539479	-211.945304855561	20.5748078959642\\
32.0152802633996	-206.064790218712	25.1927876414223\\
29.0452972825614	-200	29.0452972825616\\
-29.0452972825614	-200	-29.0452972825616\\
-24.0080742304697	-203.958510679889	-33.1999936743522\\
-18.241377991557	-207.796744015873	-36.345925058355\\
-11.9204267129534	-211.398077230277	-38.3875039013853\\
-5.23727930070373	-214.653085635745	-39.2626978633862\\
1.60500019290663	-217.46286744899	-38.9449146186918\\
8.39851256782481	-219.742048871434	-37.4438098503862\\
14.9368403882221	-221.421378128879	-34.8049938672586\\
21.0213198718291	-222.449829651618	-31.1086457576511\\
26.4670771884317	-222.796154460554	-26.4670771884317\\
31.1086457576512	-222.449829651618	-21.021319871829\\
34.8049938672587	-221.421378128879	-14.9368403882219\\
37.4438098503862	-219.742048871434	-8.39851256782466\\
38.9449146186918	-217.46286744899	-1.60500019290646\\
39.2626978633861	-214.653085635745	5.23727930070391\\
38.3875039013852	-211.398077230277	11.9204267129536\\
36.3459250583549	-207.796744015873	18.2413779915572\\
33.199993674352	-203.958510679889	24.0080742304699\\
29.0452972825614	-200	29.0452972825616\\
-29.0452972825614	-200	-29.0452972825616\\
-23.3777013911249	-201.374776331676	-33.830366513697\\
-16.9997858726067	-202.707780780184	-37.5875171773053\\
-10.1053404626561	-203.958510679889	-40.2025901516826\\
-2.90384939629667	-205.088963235689	-41.5961277677932\\
4.38587366455051	-206.064790218712	-41.7257880903357\\
11.5423341734595	-206.856341619872	-40.5876314560208\\
18.3480866992108	-207.439566550388	-38.2162401782473\\
24.5963418951865	-207.796744015873	-34.6836677810084\\
30.0972496890264	-207.917021359778	-30.0972496890263\\
34.6836677810085	-207.796744015873	-24.5963418951863\\
38.2162401782474	-207.439566550388	-18.3480866992106\\
40.5876314560209	-206.856341619872	-11.5423341734593\\
41.7257880903357	-206.064790218713	-4.3858736645503\\
41.5961277677931	-205.088963235689	2.90384939629688\\
40.2025901516825	-203.958510679889	10.1053404626563\\
37.5875171773052	-202.707780780184	16.9997858726069\\
33.8303665136969	-201.374776331676	23.377701391125\\
29.0452972825614	-200	29.0452972825616\\
-29.0452972825614	-200	-29.0452972825616\\
-23.3777013911248	-198.625223668324	-33.830366513697\\
-16.9997858726067	-197.292219219816	-37.5875171773053\\
-10.105340462656	-196.041489320111	-40.2025901516826\\
-2.90384939629664	-194.911036764311	-41.5961277677932\\
4.38587366455055	-193.935209781288	-41.7257880903357\\
11.5423341734595	-193.143658380128	-40.5876314560209\\
18.3480866992109	-192.560433449612	-38.2162401782474\\
24.5963418951865	-192.203255984127	-34.6836677810084\\
30.0972496890265	-192.082978640222	-30.0972496890263\\
34.6836677810086	-192.203255984127	-24.5963418951863\\
38.2162401782475	-192.560433449612	-18.3480866992106\\
40.5876314560209	-193.143658380128	-11.5423341734593\\
41.7257880903357	-193.935209781288	-4.38587366455032\\
41.5961277677932	-194.911036764311	2.90384939629687\\
40.2025901516825	-196.041489320111	10.1053404626563\\
37.5875171773052	-197.292219219816	16.9997858726069\\
33.8303665136969	-198.625223668324	23.377701391125\\
29.0452972825614	-200	29.0452972825616\\
-29.0452972825614	-200	-29.0452972825616\\
-24.0080742304697	-196.041489320111	-33.1999936743522\\
-18.2413779915569	-192.203255984127	-36.345925058355\\
-11.9204267129533	-188.601922769723	-38.3875039013853\\
-5.23727930070364	-185.346914364255	-39.2626978633862\\
1.60500019290674	-182.537132551011	-38.9449146186919\\
8.39851256782494	-180.257951128566	-37.4438098503863\\
14.9368403882222	-178.578621871121	-34.8049938672587\\
21.0213198718292	-177.550170348382	-31.1086457576512\\
26.4670771884319	-177.203845539446	-26.4670771884317\\
31.1086457576513	-177.550170348382	-21.021319871829\\
34.8049938672588	-178.578621871122	-14.936840388222\\
37.4438098503863	-180.257951128566	-8.3985125678247\\
38.9449146186919	-182.537132551011	-1.6050001929065\\
39.2626978633862	-185.346914364255	5.23727930070388\\
38.3875039013852	-188.601922769723	11.9204267129536\\
36.345925058355	-192.203255984127	18.2413779915571\\
33.1999936743521	-196.041489320111	24.0080742304699\\
29.0452972825614	-200	29.0452972825616\\
-29.0452972825614	-200	-29.0452972825616\\
-25.1927876414221	-193.935209781288	-32.0152802633997\\
-20.5748078959639	-188.054695144439	-34.012495153948\\
-15.331673023942	-182.537132551011	-34.9762575903966\\
-9.62269302528854	-177.550170348382	-34.8772841388013\\
-3.62133236837926	-173.245334859557	-33.7185820574059\\
2.49006064006062	-169.75342633251	-31.5353579226219\\
8.52579441598374	-167.180544640844	-28.3939478950202\\
14.3024762428373	-165.604865492821	-24.3898021286593\\
19.6445845664545	-165.074265102021	-19.6445845664543\\
24.3898021286594	-165.604865492821	-14.3024762428371\\
28.3939478950203	-167.180544640844	-8.52579441598353\\
31.535357922622	-169.75342633251	-2.4900606400604\\
33.7185820574059	-173.245334859557	3.62133236837949\\
34.8772841388013	-177.550170348382	9.62269302528876\\
34.9762575903965	-182.537132551011	15.3316730239423\\
34.0124951539479	-188.054695144439	20.5748078959642\\
32.0152802633996	-193.935209781288	25.1927876414223\\
29.0452972825614	-200	29.0452972825616\\
-29.0452972825614	-200	-29.0452972825616\\
-26.7889477021135	-192.560433449612	-30.4191202027084\\
-23.7186295015986	-185.346914364255	-30.8686735483134\\
-19.9276327458832	-178.578621871121	-30.3802978684555\\
-15.5311449530529	-172.461207112693	-28.968832211037\\
-10.6627511799626	-167.180544640844	-26.6771632458226\\
-5.47037510788159	-162.897084712638	-23.5749221746798\\
-0.111784456290984	-159.740978090456	-19.7563690227456\\
5.25020270943837	-157.808121476948	-15.3375285952603\\
10.4526651225722	-157.157243742243	-10.4526651225721\\
15.3375285952604	-157.808121476948	-5.25020270943821\\
19.7563690227456	-159.740978090456	0.111784456291161\\
23.5749221746798	-162.897084712638	5.47037510788179\\
26.6771632458226	-167.180544640844	10.6627511799628\\
28.9688322110369	-172.461207112693	15.5311449530531\\
30.3802978684554	-178.578621871121	19.9276327458834\\
30.8686735483133	-185.346914364255	23.7186295015988\\
30.4191202027082	-192.560433449612	26.7889477021137\\
29.0452972825614	-200	29.0452972825616\\
-29.0452972825614	-200	-29.0452972825616\\
-28.6040339524109	-192.082978640222	-28.604033952411\\
-27.2936515249559	-184.406511968254	-27.2936515249561\\
-25.1539653071692	-177.203845539446	-25.1539653071695\\
-22.2499885820448	-170.69382872851	-22.2499885820451\\
-18.6699572128925	-165.074265102021	-18.6699572128927\\
-14.5226486412806	-160.515902257132	-14.5226486412808\\
-9.93407673951818	-157.157243742243	-9.9340767395184\\
-5.04366294291089	-155.100340696765	-5.04366294291111\\
1.36667603997102e-13	-154.407691078891	-4.97540222564463e-14\\
5.04366294291116	-155.100340696765	5.04366294291101\\
9.93407673951843	-157.157243742243	9.93407673951831\\
14.5226486412808	-160.515902257132	14.5226486412807\\
18.6699572128927	-165.074265102021	18.6699572128926\\
22.249988582045	-170.69382872851	22.249988582045\\
25.1539653071694	-177.203845539446	25.1539653071694\\
27.293651524956	-184.406511968254	27.2936515249561\\
28.6040339524109	-192.082978640222	28.604033952411\\
29.0452972825614	-200	29.0452972825616\\
};
\addlegendentry{data21}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
72.4568601449582	-200	-27.5431398550418\\
67.6486553360448	-200	-21.8980506791342\\
63.8234297641754	-200	-15.5876003142895\\
61.0974109726937	-200	-8.8035286016014\\
59.5534276631468	-200	-1.75196612715408\\
59.238392987102	-200	5.3528289515292\\
60.1618791137758	-200	12.2949810311824\\
62.2958263845156	-200	18.8635563337637\\
65.5753958913295	-200	24.8589720225637\\
69.9009395742951	-200	30.0990604257049\\
75.1410279774363	-200	34.4246041086705\\
81.1364436662363	-200	37.7041736154844\\
87.7050189688176	-200	39.8381208862242\\
94.6471710484708	-200	40.761607012898\\
101.751966127154	-200	40.4465723368532\\
108.803528601601	-200	38.9025890273063\\
115.587600314289	-200	36.1765702358246\\
121.898050679134	-200	32.3513446639552\\
127.543139855042	-200	27.5431398550418\\
72.4568601449582	-200	-27.5431398550418\\
67.9638607182343	-197.520858749637	-22.2132560613237\\
64.4442631725182	-195.117044951659	-16.2084337226323\\
62.0050086982341	-192.861597271932	-9.71112632714181\\
60.7202128082609	-190.82304634689	-2.9187512722682\\
60.6289133755774	-189.063332514836	3.96230856305389\\
61.7338844872457	-187.635923790097	10.7229756577125\\
64.0015521551804	-186.584191264472	17.1578305630989\\
67.3630144447863	-185.940091298549	23.0713534691068\\
71.7161350253759	-185.723194543863	28.2838649746241\\
76.9286465308932	-185.940091298549	32.6369855552136\\
82.8421694369011	-186.584191264472	35.9984478448196\\
89.2770243422875	-187.635923790097	38.2661155127543\\
96.0376914369461	-189.063332514836	39.3710866244227\\
102.918751272268	-190.82304634689	39.2797871917391\\
109.711126327142	-192.861597271932	37.9949913017659\\
116.208433722632	-195.117044951659	35.5557368274818\\
122.213256061324	-197.520858749637	32.0361392817657\\
127.543139855042	-200	27.5431398550418\\
72.4568601449582	-200	-27.5431398550418\\
68.8714584437747	-195.340738522295	-23.1208537868641\\
66.2318817259751	-190.82304634689	-17.9960522760892\\
64.6183321944393	-186.584191264472	-12.324449823347\\
64.0798367351878	-182.752968741757	-6.27837519919505\\
64.6327572602579	-179.445788536404	-0.041535321626661\\
66.2602935592867	-176.763137645439	6.19656658567147\\
68.9129937654014	-174.786527058699	12.246388952878\\
72.5102569251701	-173.576015088647	17.9241109887231\\
76.9427820177864	-173.168382528944	23.0572179822136\\
82.0758890112769	-173.576015088647	27.4897430748299\\
87.753611047122	-174.786527058699	31.0870062345986\\
93.8034334143285	-176.763137645439	33.7397064407133\\
100.041535321627	-179.445788536404	35.3672427397421\\
106.278375199195	-182.752968741757	35.9201632648122\\
112.324449823347	-186.584191264472	35.3816678055607\\
117.996052276089	-190.82304634689	33.7681182740249\\
123.120853786864	-195.340738522295	31.1285415562253\\
127.543139855042	-200	27.5431398550418\\
72.4568601449582	-200	-27.5431398550418\\
70.2619788322501	-193.722593992541	-24.5113741753395\\
68.9706722445592	-187.635923790097	-20.7348427946732\\
68.6221760791199	-181.924929786767	-16.3282937080276\\
69.2270792155716	-176.763137645439	-11.4256176795788\\
70.7670019782088	-172.307385808335	-6.17578003957754\\
73.1951545931274	-168.693060040306	-0.738294448169199\\
76.4377588718276	-166.029979800876	4.72162384645175\\
80.396289924138	-164.399061435537	10.0380779897552\\
84.9504697871475	-163.849859573534	15.0495302128525\\
89.9619220102448	-164.399061435537	19.603710075862\\
95.2783761535483	-166.029979800876	23.5622411281724\\
100.738294448169	-168.693060040306	26.8048454068726\\
106.175780039578	-172.307385808335	29.2329980217912\\
111.425617679579	-176.763137645439	30.7729207844285\\
116.328293708028	-181.924929786767	31.3778239208801\\
120.734842794673	-187.635923790097	31.0293277554408\\
124.511374175339	-193.722593992541	29.73802116775\\
127.543139855042	-200	27.5431398550418\\
72.4568601449582	-200	-27.5431398550418\\
71.9677046029149	-192.861597271932	-26.2170999460043\\
72.3302961714861	-185.940091298549	-24.0944667216001\\
73.5336176893409	-179.445788536404	-21.2397353182486\\
75.5411068410695	-173.576015088647	-17.7396453050767\\
78.291767084635	-168.509121051239	-13.7005451460038\\
81.7020210004381	-164.399061435537	-9.24516085547983\\
85.6682497489186	-161.370718323171	-4.50886703063928\\
90.0699414765628	-159.516106387196	0.364426437330443\\
94.7733530075895	-158.891577072807	5.22664699241056\\
99.6355735626696	-159.516106387196	9.93005852343726\\
104.508867030639	-161.370718323171	14.3317502510814\\
109.24516085548	-164.399061435537	18.297978999562\\
113.700545146004	-168.509121051239	21.708232915365\\
117.739645305077	-173.576015088647	24.4588931589306\\
121.239735318249	-179.445788536404	26.4663823106591\\
124.0944667216	-185.940091298549	27.669703828514\\
126.217099946004	-192.861597271932	28.0322953970852\\
127.543139855042	-200	27.5431398550418\\
72.4568601449582	-200	-27.5431398550418\\
73.7829000539957	-192.861597271932	-28.0322953970851\\
75.9055332783999	-185.940091298549	-27.6697038285139\\
78.7602646817514	-179.445788536404	-26.4663823106591\\
82.2603546949232	-173.576015088647	-24.4588931589305\\
86.2994548539962	-168.509121051239	-21.7082329153649\\
90.7548391445201	-164.399061435537	-18.2979789995618\\
95.4911329693606	-161.370718323171	-14.3317502510813\\
100.36442643733	-159.516106387196	-9.93005852343711\\
105.22664699241	-158.891577072807	-5.2266469924104\\
109.930058523437	-159.516106387196	-0.364426437330288\\
114.331750251081	-161.370718323171	4.50886703063943\\
118.297978999562	-164.399061435537	9.24516085547997\\
121.708232915365	-168.509121051239	13.7005451460039\\
124.45889315893	-173.576015088647	17.7396453050768\\
126.466382310659	-179.445788536404	21.2397353182487\\
127.669703828514	-185.940091298549	24.0944667216002\\
128.032295397085	-192.861597271932	26.2170999460043\\
127.543139855042	-200	27.5431398550418\\
72.4568601449582	-200	-27.5431398550418\\
75.4886258246605	-193.722593992541	-29.7380211677499\\
79.2651572053267	-187.635923790097	-31.0293277554408\\
83.6717062919724	-181.924929786767	-31.37782392088\\
88.5743823204211	-176.763137645439	-30.7729207844284\\
93.8242199604224	-172.307385808335	-29.2329980217911\\
99.2617055518307	-168.693060040306	-26.8048454068725\\
104.721623846452	-166.029979800876	-23.5622411281723\\
110.038077989755	-164.399061435537	-19.6037100758619\\
115.049530212852	-163.849859573534	-15.0495302128524\\
119.603710075862	-164.399061435537	-10.0380779897551\\
123.562241128172	-166.029979800876	-4.72162384645162\\
126.804845406873	-168.693060040306	0.738294448169313\\
129.232998021791	-172.307385808335	6.17578003957764\\
130.772920784428	-176.763137645439	11.4256176795789\\
131.37782392088	-181.924929786767	16.3282937080277\\
131.029327755441	-187.635923790097	20.7348427946733\\
129.73802116775	-193.722593992541	24.5113741753395\\
127.543139855042	-200	27.5431398550418\\
72.4568601449582	-200	-27.5431398550418\\
76.8791462131359	-195.340738522295	-31.1285415562253\\
82.0039477239108	-190.82304634689	-33.7681182740249\\
87.675550176653	-186.584191264472	-35.3816678055606\\
93.7216248008049	-182.752968741756	-35.9201632648122\\
99.9584646783733	-179.445788536404	-35.367242739742\\
106.196566585671	-176.763137645439	-33.7397064407132\\
112.246388952878	-174.786527058699	-31.0870062345985\\
117.924110988723	-173.576015088646	-27.4897430748298\\
123.057217982214	-173.168382528944	-23.0572179822135\\
127.48974307483	-173.576015088646	-17.924110988723\\
131.087006234599	-174.786527058699	-12.2463889528779\\
133.739706440713	-176.763137645439	-6.19656658567138\\
135.367242739742	-179.445788536404	0.0415353216267356\\
135.920163264812	-182.752968741757	6.27837519919512\\
135.381667805561	-186.584191264472	12.3244498233471\\
133.768118274025	-190.82304634689	17.9960522760892\\
131.128541556225	-195.340738522295	23.1208537868642\\
127.543139855042	-200	27.5431398550418\\
72.4568601449582	-200	-27.5431398550418\\
77.7867439386763	-197.520858749637	-32.0361392817657\\
83.7915662773678	-195.117044951659	-35.5557368274818\\
90.2888736728582	-192.861597271931	-37.9949913017659\\
97.0812487277318	-190.82304634689	-39.279787191739\\
103.962308563054	-189.063332514836	-39.3710866244226\\
110.722975657712	-187.635923790097	-38.2661155127542\\
117.157830563099	-186.584191264472	-35.9984478448196\\
123.071353469107	-185.940091298549	-32.6369855552136\\
128.283864974624	-185.723194543863	-28.283864974624\\
132.636985555214	-185.940091298549	-23.0713534691068\\
135.99844784482	-186.584191264472	-17.1578305630989\\
138.266115512754	-187.635923790097	-10.7229756577124\\
139.371086624423	-189.063332514836	-3.96230856305385\\
139.279787191739	-190.82304634689	2.91875127226823\\
137.994991301766	-192.861597271932	9.71112632714184\\
135.555736827482	-195.117044951659	16.2084337226323\\
132.036139281766	-197.520858749637	22.2132560613237\\
127.543139855042	-200	27.5431398550418\\
72.4568601449582	-200	-27.5431398550418\\
78.1019493208658	-200	-32.3513446639552\\
84.4123996857105	-200	-36.1765702358246\\
91.1964713983986	-200	-38.9025890273063\\
98.248033872846	-200	-40.4465723368532\\
105.352828951529	-200	-40.761607012898\\
112.294981031182	-200	-39.8381208862242\\
118.863556333764	-200	-37.7041736154844\\
124.858972022564	-200	-34.4246041086705\\
130.099060425705	-200	-30.0990604257049\\
134.424604108671	-200	-24.8589720225637\\
137.704173615484	-200	-18.8635563337637\\
139.838120886224	-200	-12.2949810311824\\
140.761607012898	-200	-5.3528289515292\\
140.446572336853	-200	1.75196612715408\\
138.902589027306	-200	8.8035286016014\\
136.176570235825	-200	15.5876003142895\\
132.351344663955	-200	21.8980506791342\\
127.543139855042	-200	27.5431398550418\\
72.4568601449582	-200	-27.5431398550418\\
77.7867439386763	-202.479141250363	-32.0361392817657\\
83.7915662773678	-204.882955048341	-35.5557368274818\\
90.2888736728582	-207.138402728068	-37.9949913017659\\
97.0812487277318	-209.17695365311	-39.2797871917391\\
103.962308563054	-210.936667485164	-39.3710866244227\\
110.722975657712	-212.364076209903	-38.2661155127543\\
117.157830563099	-213.415808735528	-35.9984478448196\\
123.071353469107	-214.05990870145	-32.6369855552136\\
128.283864974624	-214.276805456137	-28.2838649746241\\
132.636985555214	-214.059908701451	-23.0713534691068\\
135.99844784482	-213.415808735528	-17.1578305630989\\
138.266115512754	-212.364076209903	-10.7229756577125\\
139.371086624423	-210.936667485164	-3.96230856305389\\
139.279787191739	-209.17695365311	2.91875127226819\\
137.994991301766	-207.138402728068	9.71112632714181\\
135.555736827482	-204.882955048341	16.2084337226323\\
132.036139281766	-202.479141250363	22.2132560613237\\
127.543139855042	-200	27.5431398550418\\
72.4568601449582	-200	-27.5431398550418\\
76.8791462131359	-204.659261477705	-31.1285415562253\\
82.0039477239109	-209.17695365311	-33.7681182740249\\
87.675550176653	-213.415808735528	-35.3816678055607\\
93.721624800805	-217.247031258243	-35.9201632648122\\
99.9584646783734	-220.554211463596	-35.3672427397421\\
106.196566585671	-223.23686235456	-33.7397064407133\\
112.246388952878	-225.213472941301	-31.0870062345986\\
117.924110988723	-226.423984911353	-27.4897430748299\\
123.057217982214	-226.831617471056	-23.0572179822136\\
127.48974307483	-226.423984911353	-17.9241109887231\\
131.087006234599	-225.213472941301	-12.246388952878\\
133.739706440713	-223.236862354561	-6.19656658567147\\
135.367242739742	-220.554211463596	0.0415353216266574\\
135.920163264812	-217.247031258243	6.27837519919505\\
135.381667805561	-213.415808735528	12.324449823347\\
133.768118274025	-209.17695365311	17.9960522760892\\
131.128541556225	-204.659261477705	23.1208537868641\\
127.543139855042	-200	27.5431398550418\\
72.4568601449582	-200	-27.5431398550418\\
75.4886258246605	-206.277406007459	-29.73802116775\\
79.2651572053268	-212.364076209903	-31.0293277554408\\
83.6717062919724	-218.075070213233	-31.3778239208801\\
88.5743823204212	-223.236862354561	-30.7729207844285\\
93.8242199604225	-227.692614191665	-29.2329980217912\\
99.2617055518308	-231.306939959694	-26.8048454068726\\
104.721623846452	-233.970020199124	-23.5622411281724\\
110.038077989755	-235.600938564463	-19.603710075862\\
115.049530212853	-236.150140426466	-15.0495302128525\\
119.603710075862	-235.600938564463	-10.0380779897552\\
123.562241128172	-233.970020199124	-4.72162384645176\\
126.804845406873	-231.306939959694	0.738294448169192\\
129.232998021791	-227.692614191665	6.17578003957754\\
130.772920784428	-223.236862354561	11.4256176795788\\
131.37782392088	-218.075070213233	16.3282937080276\\
131.029327755441	-212.364076209903	20.7348427946732\\
129.73802116775	-206.277406007459	24.5113741753395\\
127.543139855042	-200	27.5431398550418\\
72.4568601449582	-200	-27.5431398550418\\
73.7829000539957	-207.138402728068	-28.0322953970852\\
75.9055332783999	-214.059908701451	-27.669703828514\\
78.7602646817514	-220.554211463596	-26.4663823106591\\
82.2603546949233	-226.423984911353	-24.4588931589306\\
86.2994548539963	-231.490878948761	-21.708232915365\\
90.7548391445202	-235.600938564463	-18.297978999562\\
95.4911329693607	-238.629281676829	-14.3317502510814\\
100.36442643733	-240.483893612804	-9.93005852343727\\
105.226646992411	-241.108422927193	-5.22664699241056\\
109.930058523437	-240.483893612804	-0.364426437330445\\
114.331750251081	-238.629281676829	4.50886703063928\\
118.297978999562	-235.600938564463	9.24516085547983\\
121.708232915365	-231.490878948761	13.7005451460038\\
124.458893158931	-226.423984911353	17.7396453050767\\
126.466382310659	-220.554211463596	21.2397353182486\\
127.669703828514	-214.059908701451	24.0944667216001\\
128.032295397085	-207.138402728068	26.2170999460043\\
127.543139855042	-200	27.5431398550418\\
72.4568601449582	-200	-27.5431398550418\\
71.9677046029149	-207.138402728068	-26.2170999460043\\
72.3302961714861	-214.059908701451	-24.0944667216002\\
73.533617689341	-220.554211463596	-21.2397353182487\\
75.5411068410695	-226.423984911353	-17.7396453050768\\
78.2917670846351	-231.490878948761	-13.7005451460039\\
81.7020210004382	-235.600938564463	-9.24516085547997\\
85.6682497489187	-238.629281676829	-4.50886703063943\\
90.0699414765629	-240.483893612804	0.364426437330287\\
94.7733530075896	-241.108422927193	5.2266469924104\\
99.6355735626697	-240.483893612804	9.93005852343711\\
104.508867030639	-238.629281676829	14.3317502510812\\
109.24516085548	-235.600938564463	18.2979789995618\\
113.700545146004	-231.490878948761	21.7082329153649\\
117.739645305077	-226.423984911353	24.4588931589305\\
121.239735318249	-220.554211463596	26.466382310659\\
124.0944667216	-214.059908701451	27.6697038285139\\
126.217099946004	-207.138402728068	28.0322953970851\\
127.543139855042	-200	27.5431398550418\\
72.4568601449582	-200	-27.5431398550418\\
70.2619788322501	-206.277406007459	-24.5113741753395\\
68.9706722445592	-212.364076209903	-20.7348427946733\\
68.62217607912	-218.075070213233	-16.3282937080277\\
69.2270792155716	-223.236862354561	-11.4256176795789\\
70.7670019782089	-227.692614191665	-6.17578003957765\\
73.1951545931275	-231.306939959694	-0.73829444816932\\
76.4377588718277	-233.970020199124	4.72162384645162\\
80.3962899241381	-235.600938564463	10.0380779897551\\
84.9504697871476	-236.150140426466	15.0495302128524\\
89.9619220102449	-235.600938564463	19.6037100758619\\
95.2783761535484	-233.970020199124	23.5622411281723\\
100.738294448169	-231.306939959694	26.8048454068725\\
106.175780039578	-227.692614191665	29.2329980217911\\
111.425617679579	-223.236862354561	30.7729207844284\\
116.328293708028	-218.075070213233	31.37782392088\\
120.734842794673	-212.364076209903	31.0293277554408\\
124.511374175339	-206.277406007459	29.7380211677499\\
127.543139855042	-200	27.5431398550418\\
72.4568601449582	-200	-27.5431398550418\\
68.8714584437747	-204.659261477705	-23.1208537868642\\
66.2318817259751	-209.17695365311	-17.9960522760892\\
64.6183321944394	-213.415808735528	-12.3244498233471\\
64.0798367351878	-217.247031258243	-6.27837519919512\\
64.632757260258	-220.554211463596	-0.0415353216267391\\
66.2602935592868	-223.236862354561	6.19656658567138\\
68.9129937654014	-225.213472941301	12.2463889528779\\
72.5102569251702	-226.423984911354	17.924110988723\\
76.9427820177864	-226.831617471056	23.0572179822135\\
82.075889011277	-226.423984911354	27.4897430748298\\
87.7536110471221	-225.213472941301	31.0870062345985\\
93.8034334143286	-223.236862354561	33.7397064407132\\
100.041535321627	-220.554211463596	35.367242739742\\
106.278375199195	-217.247031258244	35.9201632648122\\
112.324449823347	-213.415808735528	35.3816678055606\\
117.996052276089	-209.17695365311	33.7681182740249\\
123.120853786864	-204.659261477705	31.1285415562253\\
127.543139855042	-200	27.5431398550418\\
72.4568601449582	-200	-27.5431398550418\\
67.9638607182343	-202.479141250363	-22.2132560613237\\
64.4442631725182	-204.882955048341	-16.2084337226323\\
62.0050086982341	-207.138402728068	-9.71112632714184\\
60.720212808261	-209.17695365311	-2.91875127226823\\
60.6289133755774	-210.936667485164	3.96230856305385\\
61.7338844872458	-212.364076209903	10.7229756577124\\
64.0015521551804	-213.415808735528	17.1578305630989\\
67.3630144447864	-214.059908701451	23.0713534691068\\
71.7161350253759	-214.276805456137	28.283864974624\\
76.9286465308932	-214.059908701451	32.6369855552136\\
82.8421694369011	-213.415808735528	35.9984478448196\\
89.2770243422875	-212.364076209903	38.2661155127542\\
96.0376914369461	-210.936667485164	39.3710866244226\\
102.918751272268	-209.17695365311	39.279787191739\\
109.711126327142	-207.138402728069	37.9949913017659\\
116.208433722632	-204.882955048341	35.5557368274818\\
122.213256061324	-202.479141250363	32.0361392817657\\
127.543139855042	-200	27.5431398550418\\
72.4568601449582	-200	-27.5431398550418\\
67.6486553360448	-200	-21.8980506791342\\
63.8234297641754	-200	-15.5876003142895\\
61.0974109726937	-200	-8.8035286016014\\
59.5534276631468	-200	-1.75196612715408\\
59.238392987102	-200	5.3528289515292\\
60.1618791137758	-200	12.2949810311824\\
62.2958263845156	-200	18.8635563337637\\
65.5753958913295	-200	24.8589720225637\\
69.9009395742951	-200	30.0990604257049\\
75.1410279774363	-200	34.4246041086705\\
81.1364436662363	-200	37.7041736154844\\
87.7050189688176	-200	39.8381208862242\\
94.6471710484708	-200	40.761607012898\\
101.751966127154	-200	40.4465723368532\\
108.803528601601	-200	38.9025890273063\\
115.587600314289	-200	36.1765702358246\\
121.898050679134	-200	32.3513446639552\\
127.543139855042	-200	27.5431398550418\\
};
\addlegendentry{data22}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
229.455270890811	-200	-29.4552708908115\\
234.50612138482	-200	-23.5094368958715\\
238.508520841491	-200	-16.8492805571996\\
241.340858378646	-200	-9.67716735494455\\
242.917074853448	-200	-2.21101831949245\\
243.189277725917	-200	5.32231138876817\\
242.149196249512	-200	12.6939253587006\\
239.828432773589	-200	19.6798408300451\\
236.297502521999	-200	26.0677942962486\\
231.663691023701	-200	31.663691023701\\
226.067794296249	-200	36.297502521999\\
219.679840830045	-200	39.8284327735885\\
212.693925358701	-200	42.1491962495121\\
205.322311388768	-200	43.1892777259166\\
197.788981680508	-200	42.9170748534482\\
190.322832645055	-200	41.3408583786455\\
183.1507194428	-200	38.5085208414914\\
176.490563104128	-200	34.5061213848204\\
170.544729109189	-200	29.4552708908115\\
229.455270890811	-200	-29.4552708908115\\
234.174530774034	-202.519169220106	-23.8410275066579\\
237.855414832834	-204.961794758219	-17.5023865658566\\
240.386081267703	-207.253658673394	-10.6319444658866\\
241.689637059596	-209.325123840306	-3.43845611334422\\
241.726474325408	-211.113249838071	3.85950798825943\\
240.495473783457	-212.563705363081	11.0402028926451\\
238.034038762293	-213.632419058176	17.8854468187499\\
234.41695871949	-214.286918598525	24.1872504937399\\
229.754136801817	-214.507317346788	29.7541368018168\\
224.18725049374	-214.286918598525	34.4169587194902\\
217.88544681875	-213.632419058176	38.0340387622934\\
211.040202892645	-212.563705363081	40.4954737834566\\
203.859507988259	-211.113249838071	41.7264743254078\\
196.561543886656	-209.325123840306	41.6896370595964\\
189.368055534113	-207.253658673394	40.3860812677034\\
182.497613434143	-204.961794758219	37.8554148328345\\
176.158972493342	-202.519169220106	34.174530774034\\
170.544729109189	-200	29.4552708908115\\
229.455270890811	-200	-29.4552708908115\\
233.219753663092	-204.734489453288	-24.7958046176\\
235.974871030326	-209.325123840306	-19.3829303683653\\
237.636910145466	-213.632419058176	-13.3811155881238\\
238.155370791032	-217.525500121301	-6.97272238190845\\
237.514499802662	-220.88607773157	-0.352466534486531\\
235.733769721041	-223.612042438831	6.27849883022909\\
232.867287128605	-225.620567184859	12.7186951850619\\
229.002148648417	-226.850623961607	18.7724404226669\\
224.255794557342	-227.264838116352	24.2557945573424\\
218.772440422667	-226.850623961607	29.0021486484173\\
212.718695185062	-225.620567184859	32.8672871286054\\
206.278498830229	-223.612042438831	35.7337697210406\\
199.647533465513	-220.88607773157	37.5144998026619\\
193.027277618092	-217.525500121301	38.1553707910322\\
186.618884411876	-213.632419058176	37.6369101454662\\
180.617069631635	-209.325123840306	35.9748710303257\\
175.2041953824	-204.734489453288	33.2197536630919\\
170.544729109189	-200	29.4552708908115\\
229.455270890811	-200	-29.4552708908115\\
231.756950262583	-206.378760384782	-26.2586080181087\\
233.093710770418	-212.563705363081	-22.2640906282726\\
233.42493562272	-218.366908511465	-17.5930901108698\\
232.740560719959	-223.612042438831	-12.3875324529814\\
231.061380447245	-228.139736404964	-6.80558588990302\\
228.438415847459	-231.812418719826	-1.01685504335258\\
224.95136437268	-234.518496789746	4.80277242913665\\
220.706178317437	-236.175747801913	10.4764700916867\\
215.83184551185	-236.733817022929	15.8318455118505\\
210.476470091687	-236.175747801913	20.7061783174371\\
204.802772429137	-234.518496789746	24.9513643726801\\
198.983144956647	-231.812418719826	28.4384158474589\\
193.194414110097	-228.139736404964	31.0613804472454\\
187.612467547019	-223.612042438831	32.7405607199593\\
182.40690988913	-218.366908511465	33.4249356227203\\
177.735909371727	-212.563705363081	33.0937107704185\\
173.741391981891	-206.378760384782	31.7569502625832\\
170.544729109189	-200	29.4552708908115\\
229.455270890811	-200	-29.4552708908115\\
229.962556251288	-207.253658673394	-28.0530020294039\\
229.559444501854	-214.286918598525	-25.7983568968368\\
228.258183989032	-220.88607773157	-22.7598417445578\\
226.098312855035	-226.850623961607	-19.0297803179061\\
223.14545769132	-231.999327569641	-14.7215086458283\\
219.489339507822	-236.175747801913	-9.96593138298975\\
215.24104760546	-239.252986243035	-4.90754433808371\\
210.529664183948	-241.137542560132	0.299955958197753\\
205.498342244474	-241.77215546314	5.49834224447441\\
200.299955958198	-241.137542560132	10.5296641839481\\
195.092455661916	-239.252986243035	15.2410476054598\\
190.03406861701	-236.175747801913	19.4893395078217\\
185.278491354172	-231.999327569641	23.1454576913202\\
180.970219682094	-226.850623961607	26.0983128550346\\
177.240158255442	-220.88607773157	28.2581839890322\\
174.201643103163	-214.286918598525	29.5594445018542\\
171.946997970596	-207.253658673394	29.962556251288\\
170.544729109189	-200	29.4552708908115\\
229.455270890811	-200	-29.4552708908115\\
228.053002029404	-207.253658673394	-29.962556251288\\
225.798356896837	-214.286918598525	-29.5594445018542\\
222.759841744558	-220.88607773157	-28.2581839890322\\
219.029780317906	-226.850623961607	-26.0983128550346\\
214.721508645828	-231.999327569641	-23.1454576913202\\
209.96593138299	-236.175747801913	-19.4893395078217\\
204.907544338084	-239.252986243035	-15.2410476054598\\
199.700044041802	-241.137542560132	-10.5296641839481\\
194.501657755526	-241.77215546314	-5.49834224447441\\
189.470335816052	-241.137542560132	-0.299955958197755\\
184.75895239454	-239.252986243035	4.9075443380837\\
180.510660492178	-236.175747801913	9.96593138298975\\
176.85454230868	-231.999327569641	14.7215086458283\\
173.901687144965	-226.850623961607	19.0297803179061\\
171.741816010968	-220.88607773157	22.7598417445578\\
170.440555498146	-214.286918598525	25.7983568968368\\
170.037443748712	-207.253658673394	28.0530020294039\\
170.544729109189	-200	29.4552708908115\\
229.455270890811	-200	-29.4552708908115\\
226.258608018109	-206.378760384782	-31.7569502625832\\
222.264090628273	-212.563705363081	-33.0937107704185\\
217.59309011087	-218.366908511465	-33.4249356227203\\
212.387532452981	-223.612042438831	-32.7405607199593\\
206.805585889903	-228.139736404964	-31.0613804472454\\
201.016855043353	-231.812418719826	-28.4384158474589\\
195.197227570863	-234.518496789746	-24.9513643726801\\
189.523529908313	-236.175747801913	-20.7061783174371\\
184.16815448815	-236.733817022929	-15.8318455118505\\
179.293821682563	-236.175747801913	-10.4764700916867\\
175.04863562732	-234.518496789746	-4.80277242913666\\
171.561584152541	-231.812418719826	1.01685504335257\\
168.938619552755	-228.139736404964	6.80558588990302\\
167.259439280041	-223.612042438831	12.3875324529814\\
166.57506437728	-218.366908511465	17.5930901108698\\
166.906289229582	-212.563705363081	22.2640906282726\\
168.243049737417	-206.378760384782	26.2586080181087\\
170.544729109189	-200	29.4552708908115\\
229.455270890811	-200	-29.4552708908115\\
224.7958046176	-204.734489453288	-33.2197536630919\\
219.382930368365	-209.325123840306	-35.9748710303257\\
213.381115588124	-213.632419058176	-37.6369101454662\\
206.972722381908	-217.525500121301	-38.1553707910322\\
200.352466534487	-220.88607773157	-37.5144998026619\\
193.721501169771	-223.612042438831	-35.7337697210406\\
187.281304814938	-225.620567184859	-32.8672871286054\\
181.227559577333	-226.850623961607	-29.0021486484173\\
175.744205442658	-227.264838116352	-24.2557945573424\\
170.997851351583	-226.850623961607	-18.7724404226669\\
167.132712871395	-225.620567184859	-12.7186951850619\\
164.266230278959	-223.612042438831	-6.27849883022909\\
162.485500197338	-220.88607773157	0.352466534486528\\
161.844629208968	-217.525500121301	6.97272238190844\\
162.363089854534	-213.632419058176	13.3811155881238\\
164.025128969674	-209.325123840306	19.3829303683653\\
166.780246336908	-204.734489453288	24.7958046176\\
170.544729109189	-200	29.4552708908115\\
229.455270890811	-200	-29.4552708908115\\
223.841027506658	-202.519169220106	-34.174530774034\\
217.502386565857	-204.961794758219	-37.8554148328345\\
210.631944465887	-207.253658673394	-40.3860812677034\\
203.438456113344	-209.325123840306	-41.6896370595964\\
196.140492011741	-211.113249838071	-41.7264743254078\\
188.959797107355	-212.563705363081	-40.4954737834566\\
182.11455318125	-213.632419058176	-38.0340387622934\\
175.81274950626	-214.286918598525	-34.4169587194902\\
170.245863198183	-214.507317346788	-29.7541368018168\\
165.58304128051	-214.286918598525	-24.1872504937399\\
161.965961237707	-213.632419058176	-17.8854468187499\\
159.504526216543	-212.563705363081	-11.0402028926451\\
158.273525674592	-211.113249838071	-3.85950798825943\\
158.310362940404	-209.325123840306	3.43845611334421\\
159.613918732297	-207.253658673394	10.6319444658866\\
162.144585167166	-204.961794758219	17.5023865658566\\
165.825469225966	-202.519169220106	23.8410275066579\\
170.544729109189	-200	29.4552708908115\\
229.455270890811	-200	-29.4552708908115\\
223.509436895872	-200	-34.5061213848204\\
216.8492805572	-200	-38.5085208414914\\
209.677167354945	-200	-41.3408583786455\\
202.211018319492	-200	-42.9170748534482\\
194.677688611232	-200	-43.1892777259166\\
187.306074641299	-200	-42.1491962495121\\
180.320159169955	-200	-39.8284327735885\\
173.932205703751	-200	-36.297502521999\\
168.336308976299	-200	-31.663691023701\\
163.702497478001	-200	-26.0677942962486\\
160.171567226411	-200	-19.6798408300451\\
157.850803750488	-200	-12.6939253587006\\
156.810722274083	-200	-5.32231138876817\\
157.082925146552	-200	2.21101831949245\\
158.659141621354	-200	9.67716735494455\\
161.491479158509	-200	16.8492805571996\\
165.49387861518	-200	23.5094368958715\\
170.544729109189	-200	29.4552708908115\\
229.455270890811	-200	-29.4552708908115\\
223.841027506658	-197.480830779894	-34.174530774034\\
217.502386565857	-195.038205241781	-37.8554148328345\\
210.631944465887	-192.746341326606	-40.3860812677034\\
203.438456113344	-190.674876159694	-41.6896370595964\\
196.140492011741	-188.886750161929	-41.7264743254078\\
188.959797107355	-187.436294636919	-40.4954737834566\\
182.11455318125	-186.367580941824	-38.0340387622934\\
175.81274950626	-185.713081401475	-34.4169587194902\\
170.245863198183	-185.492682653212	-29.7541368018168\\
165.58304128051	-185.713081401475	-24.1872504937399\\
161.965961237707	-186.367580941824	-17.8854468187499\\
159.504526216543	-187.436294636919	-11.0402028926451\\
158.273525674592	-188.886750161929	-3.85950798825943\\
158.310362940404	-190.674876159694	3.43845611334421\\
159.613918732297	-192.746341326606	10.6319444658866\\
162.144585167166	-195.038205241781	17.5023865658566\\
165.825469225966	-197.480830779894	23.8410275066579\\
170.544729109189	-200	29.4552708908115\\
229.455270890811	-200	-29.4552708908115\\
224.7958046176	-195.265510546712	-33.2197536630919\\
219.382930368365	-190.674876159694	-35.9748710303257\\
213.381115588124	-186.367580941824	-37.6369101454662\\
206.972722381908	-182.474499878699	-38.1553707910322\\
200.352466534487	-179.11392226843	-37.5144998026619\\
193.721501169771	-176.387957561169	-35.7337697210406\\
187.281304814938	-174.379432815141	-32.8672871286054\\
181.227559577333	-173.149376038393	-29.0021486484173\\
175.744205442658	-172.735161883648	-24.2557945573424\\
170.997851351583	-173.149376038393	-18.7724404226669\\
167.132712871395	-174.379432815141	-12.7186951850619\\
164.266230278959	-176.387957561169	-6.27849883022909\\
162.485500197338	-179.11392226843	0.352466534486528\\
161.844629208968	-182.474499878699	6.97272238190844\\
162.363089854534	-186.367580941824	13.3811155881238\\
164.025128969674	-190.674876159694	19.3829303683653\\
166.780246336908	-195.265510546712	24.7958046176\\
170.544729109189	-200	29.4552708908115\\
229.455270890811	-200	-29.4552708908115\\
226.258608018109	-193.621239615218	-31.7569502625832\\
222.264090628273	-187.436294636919	-33.0937107704185\\
217.59309011087	-181.633091488535	-33.4249356227203\\
212.387532452981	-176.387957561169	-32.7405607199593\\
206.805585889903	-171.860263595036	-31.0613804472454\\
201.016855043353	-168.187581280174	-28.4384158474589\\
195.197227570863	-165.481503210254	-24.9513643726801\\
189.523529908313	-163.824252198087	-20.7061783174371\\
184.16815448815	-163.266182977071	-15.8318455118505\\
179.293821682563	-163.824252198087	-10.4764700916867\\
175.04863562732	-165.481503210254	-4.80277242913666\\
171.561584152541	-168.187581280174	1.01685504335257\\
168.938619552755	-171.860263595036	6.80558588990302\\
167.259439280041	-176.387957561169	12.3875324529814\\
166.57506437728	-181.633091488535	17.5930901108698\\
166.906289229582	-187.436294636919	22.2640906282726\\
168.243049737417	-193.621239615218	26.2586080181087\\
170.544729109189	-200	29.4552708908115\\
229.455270890811	-200	-29.4552708908115\\
228.053002029404	-192.746341326606	-29.962556251288\\
225.798356896837	-185.713081401475	-29.5594445018542\\
222.759841744558	-179.11392226843	-28.2581839890322\\
219.029780317906	-173.149376038393	-26.0983128550346\\
214.721508645828	-168.000672430359	-23.1454576913202\\
209.96593138299	-163.824252198087	-19.4893395078217\\
204.907544338084	-160.747013756965	-15.2410476054598\\
199.700044041802	-158.862457439868	-10.5296641839481\\
194.501657755526	-158.22784453686	-5.49834224447441\\
189.470335816052	-158.862457439868	-0.299955958197755\\
184.75895239454	-160.747013756965	4.9075443380837\\
180.510660492178	-163.824252198087	9.96593138298975\\
176.85454230868	-168.000672430359	14.7215086458283\\
173.901687144965	-173.149376038393	19.0297803179061\\
171.741816010968	-179.11392226843	22.7598417445578\\
170.440555498146	-185.713081401475	25.7983568968368\\
170.037443748712	-192.746341326606	28.0530020294039\\
170.544729109189	-200	29.4552708908115\\
229.455270890811	-200	-29.4552708908115\\
229.962556251288	-192.746341326606	-28.0530020294039\\
229.559444501854	-185.713081401475	-25.7983568968368\\
228.258183989032	-179.11392226843	-22.7598417445578\\
226.098312855035	-173.149376038393	-19.0297803179061\\
223.14545769132	-168.000672430359	-14.7215086458283\\
219.489339507822	-163.824252198087	-9.96593138298975\\
215.24104760546	-160.747013756965	-4.90754433808371\\
210.529664183948	-158.862457439868	0.299955958197753\\
205.498342244474	-158.22784453686	5.49834224447441\\
200.299955958198	-158.862457439868	10.5296641839481\\
195.092455661916	-160.747013756965	15.2410476054598\\
190.03406861701	-163.824252198087	19.4893395078217\\
185.278491354172	-168.000672430359	23.1454576913202\\
180.970219682094	-173.149376038393	26.0983128550346\\
177.240158255442	-179.11392226843	28.2581839890322\\
174.201643103163	-185.713081401475	29.5594445018542\\
171.946997970596	-192.746341326606	29.962556251288\\
170.544729109189	-200	29.4552708908115\\
229.455270890811	-200	-29.4552708908115\\
231.756950262583	-193.621239615218	-26.2586080181087\\
233.093710770418	-187.436294636919	-22.2640906282726\\
233.42493562272	-181.633091488535	-17.5930901108698\\
232.740560719959	-176.387957561169	-12.3875324529814\\
231.061380447245	-171.860263595036	-6.80558588990302\\
228.438415847459	-168.187581280174	-1.01685504335258\\
224.95136437268	-165.481503210254	4.80277242913665\\
220.706178317437	-163.824252198087	10.4764700916867\\
215.83184551185	-163.266182977071	15.8318455118505\\
210.476470091687	-163.824252198087	20.7061783174371\\
204.802772429137	-165.481503210254	24.9513643726801\\
198.983144956647	-168.187581280174	28.4384158474589\\
193.194414110097	-171.860263595036	31.0613804472454\\
187.612467547019	-176.387957561169	32.7405607199593\\
182.40690988913	-181.633091488535	33.4249356227203\\
177.735909371727	-187.436294636919	33.0937107704185\\
173.741391981891	-193.621239615218	31.7569502625832\\
170.544729109189	-200	29.4552708908115\\
229.455270890811	-200	-29.4552708908115\\
233.219753663092	-195.265510546712	-24.7958046176\\
235.974871030326	-190.674876159694	-19.3829303683653\\
237.636910145466	-186.367580941824	-13.3811155881238\\
238.155370791032	-182.474499878699	-6.97272238190845\\
237.514499802662	-179.11392226843	-0.352466534486531\\
235.733769721041	-176.387957561169	6.27849883022909\\
232.867287128605	-174.379432815141	12.7186951850619\\
229.002148648417	-173.149376038393	18.7724404226669\\
224.255794557342	-172.735161883648	24.2557945573424\\
218.772440422667	-173.149376038393	29.0021486484173\\
212.718695185062	-174.379432815141	32.8672871286054\\
206.278498830229	-176.387957561169	35.7337697210406\\
199.647533465513	-179.11392226843	37.5144998026619\\
193.027277618092	-182.474499878699	38.1553707910322\\
186.618884411876	-186.367580941824	37.6369101454662\\
180.617069631635	-190.674876159694	35.9748710303257\\
175.2041953824	-195.265510546712	33.2197536630919\\
170.544729109189	-200	29.4552708908115\\
229.455270890811	-200	-29.4552708908115\\
234.174530774034	-197.480830779894	-23.8410275066579\\
237.855414832834	-195.038205241781	-17.5023865658566\\
240.386081267703	-192.746341326606	-10.6319444658866\\
241.689637059596	-190.674876159694	-3.43845611334422\\
241.726474325408	-188.886750161929	3.85950798825943\\
240.495473783457	-187.436294636919	11.0402028926451\\
238.034038762293	-186.367580941824	17.8854468187499\\
234.41695871949	-185.713081401475	24.1872504937399\\
229.754136801817	-185.492682653212	29.7541368018168\\
224.18725049374	-185.713081401475	34.4169587194902\\
217.88544681875	-186.367580941824	38.0340387622934\\
211.040202892645	-187.436294636919	40.4954737834566\\
203.859507988259	-188.886750161929	41.7264743254078\\
196.561543886656	-190.674876159694	41.6896370595964\\
189.368055534113	-192.746341326606	40.3860812677034\\
182.497613434143	-195.038205241781	37.8554148328345\\
176.158972493342	-197.480830779894	34.174530774034\\
170.544729109189	-200	29.4552708908115\\
229.455270890811	-200	-29.4552708908115\\
234.50612138482	-200	-23.5094368958715\\
238.508520841491	-200	-16.8492805571996\\
241.340858378646	-200	-9.67716735494455\\
242.917074853448	-200	-2.21101831949245\\
243.189277725917	-200	5.32231138876817\\
242.149196249512	-200	12.6939253587006\\
239.828432773589	-200	19.6798408300451\\
236.297502521999	-200	26.0677942962486\\
231.663691023701	-200	31.663691023701\\
226.067794296249	-200	36.297502521999\\
219.679840830045	-200	39.8284327735885\\
212.693925358701	-200	42.1491962495121\\
205.322311388768	-200	43.1892777259166\\
197.788981680508	-200	42.9170748534482\\
190.322832645055	-200	41.3408583786455\\
183.1507194428	-200	38.5085208414914\\
176.490563104128	-200	34.5061213848204\\
170.544729109189	-200	29.4552708908115\\
};
\addlegendentry{data23}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
271.320224080755	-200	-28.6797759192454\\
265.988955730458	-200	-22.4770870903095\\
261.691095749873	-200	-15.5914433440894\\
258.557232439687	-200	-8.23206148151017\\
256.682586650768	-200	-0.622552596439341\\
256.124118546798	-200	7.00587223424748\\
256.898796898515	-200	14.4214271822391\\
258.983083496211	-200	21.3987943628927\\
262.313648346312	-200	27.7259700051421\\
266.789293921197	-200	33.2107060788032\\
272.274029994858	-200	37.6863516536879\\
278.601205637107	-200	41.0169165037894\\
285.578572817761	-200	43.1012031014845\\
292.994127765752	-200	43.8758814532022\\
300.622552596439	-200	43.3174133492316\\
308.23206148151	-200	41.4427675603133\\
315.591443344089	-200	38.3089042501273\\
322.47708709031	-200	34.011044269542\\
328.679775919245	-200	28.6797759192454\\
271.320224080755	-200	-28.6797759192454\\
266.336747095182	-202.432189086303	-22.8248784550331\\
262.376111014694	-204.790477337965	-16.2764586089103\\
259.558657762418	-207.003209359813	-9.23348680424127\\
257.969994229724	-209.003152409057	-1.90996017539513\\
257.658391154151	-210.729539228167	5.47159962689391\\
258.633316437472	-212.129914427238	12.6869076432828\\
260.865147468288	-213.16172831447	19.5167303908155\\
264.286071190089	-213.793629747023	25.7535471613655\\
268.792144566659	-214.006418719626	31.207855433341\\
274.246452838634	-213.793629747023	35.7139288099112\\
280.483269609184	-213.16172831447	39.1348525317123\\
287.313092356717	-212.129914427238	41.3666835625282\\
294.528400373106	-210.729539228167	42.3416088458486\\
301.909960175395	-209.003152409057	42.0300057702758\\
309.233486804241	-207.003209359813	40.4413422375822\\
316.27645860891	-204.790477337966	37.6238889853064\\
322.824878455033	-202.432189086303	33.6632529048184\\
328.679775919245	-200	28.6797759192454\\
271.320224080755	-200	-28.6797759192454\\
267.338172417913	-204.57102027351	-23.8263037777641\\
264.34853385847	-209.003152409057	-18.2488814526869\\
262.442147057226	-213.16172831447	-12.1169760990494\\
261.676936612457	-216.920391765203	-5.61690255812803\\
262.076153056313	-220.164937674283	1.05383772473224\\
263.62766639916	-222.79678215608	7.69255768159413\\
266.28433469318	-224.735957947792	14.0975431659228\\
269.965436416598	-225.92354417426	20.0741819348559\\
274.559123156275	-226.32345662894	25.4408768437247\\
279.925818065144	-225.92354417426	30.0345635834017\\
285.902456834077	-224.735957947793	33.7156653068196\\
292.307442318406	-222.79678215608	36.3723336008396\\
298.946162275268	-220.164937674283	37.9238469436869\\
305.616902558128	-216.920391765204	38.3230633875429\\
312.116976099049	-213.16172831447	37.5578529427741\\
318.248881452687	-209.003152409057	35.6514661415297\\
323.826303777764	-204.57102027351	32.6618275820873\\
328.679775919245	-200	28.6797759192454\\
271.320224080755	-200	-28.6797759192454\\
268.872445025266	-206.158518954657	-25.3605763851177\\
267.370460976382	-212.129914427237	-21.2708085705989\\
266.859908959387	-217.732748587979	-16.5347380012111\\
267.356301838966	-222.796782156079	-11.2962677846375\\
268.84455696866	-227.168147034095	-5.71456618761508\\
271.279454469446	-230.714021512226	0.0407696113080309\\
274.587011212881	-233.326665988752	5.79486664622196\\
278.666728761019	-234.926696583317	11.3728895904344\\
283.394646960598	-235.465497175959	16.6053530394014\\
288.627110409565	-234.926696583317	21.3332712389802\\
294.205133353778	-233.326665988753	25.4129887871187\\
299.959230388692	-230.714021512226	28.7205455305535\\
305.714566187615	-227.168147034096	31.1554430313396\\
311.296267784637	-222.79678215608	32.6436981610334\\
316.534738001211	-217.73274858798	33.1400910406125\\
321.270808570599	-212.129914427238	32.6295390236177\\
325.360576385118	-206.158518954657	31.1275549747338\\
328.679775919245	-200	28.6797759192454\\
271.320224080755	-200	-28.6797759192454\\
270.754508997343	-207.003209359813	-27.2426403571947\\
271.077403359115	-213.793629747022	-24.9777509533318\\
272.27909618428	-220.164937674282	-21.9539252261037\\
274.323074644432	-225.92354417426	-18.2630405901027\\
277.147233488361	-230.894476902449	-14.0172427073159\\
280.665762078689	-234.926696583317	-9.3455379979343\\
284.771751704659	-237.897686262262	-4.3898738455559\\
289.340443949218	-239.717173921283	0.699174402236373\\
294.233021410384	-240.329875348565	5.76697858961601\\
299.300825597763	-239.717173921283	10.6595560507821\\
304.389873845556	-237.897686262262	15.2282482953409\\
309.345537997934	-234.926696583318	19.3342379213111\\
314.017242707316	-230.89447690245	22.8527665116388\\
318.263040590102	-225.923544174261	25.6769253555682\\
321.953925226104	-220.164937674283	27.7209038157198\\
324.977750953332	-213.793629747023	28.9225966408849\\
327.242640357195	-207.003209359813	29.2454910026568\\
328.679775919245	-200	28.6797759192454\\
271.320224080755	-200	-28.6797759192454\\
272.757359642805	-207.003209359813	-29.2454910026568\\
275.022249046668	-213.793629747022	-28.922596640885\\
278.046074773896	-220.164937674282	-27.72090381572\\
281.736959409897	-225.92354417426	-25.6769253555684\\
285.982757292684	-230.894476902449	-22.8527665116391\\
290.654462002066	-234.926696583317	-19.3342379213115\\
295.610126154444	-237.897686262262	-15.2282482953413\\
300.699174402236	-239.717173921283	-10.6595560507825\\
305.766978589616	-240.329875348565	-5.76697858961642\\
310.659556050782	-239.717173921283	-0.699174402236777\\
315.228248295341	-237.897686262262	4.38987384555551\\
319.334237921311	-234.926696583317	9.34553799793395\\
322.852766511639	-230.89447690245	14.0172427073156\\
325.676925355568	-225.923544174261	18.2630405901025\\
327.72090381572	-220.164937674283	21.9539252261035\\
328.922596640885	-213.793629747023	24.9777509533317\\
329.245491002657	-207.003209359813	27.2426403571946\\
328.679775919245	-200	28.6797759192454\\
271.320224080755	-200	-28.6797759192454\\
274.639423614882	-206.158518954657	-31.1275549747339\\
278.729191429401	-212.129914427237	-32.6295390236179\\
283.465261998789	-217.732748587979	-33.1400910406126\\
288.703732215363	-222.796782156079	-32.6436981610336\\
294.285433812385	-227.168147034095	-31.1554430313399\\
300.040769611308	-230.714021512226	-28.7205455305538\\
305.794866646222	-233.326665988752	-25.4129887871191\\
311.372889590435	-234.926696583317	-21.3332712389806\\
316.605353039401	-235.465497175959	-16.6053530394018\\
321.33327123898	-234.926696583317	-11.3728895904348\\
325.412988787119	-233.326665988753	-5.79486664622231\\
328.720545530554	-230.714021512226	-0.0407696113083507\\
331.15544303134	-227.168147034096	5.71456618761479\\
332.643698161033	-222.79678215608	11.2962677846373\\
333.140091040612	-217.73274858798	16.5347380012109\\
332.629539023618	-212.129914427238	21.2708085705988\\
331.127554974734	-206.158518954657	25.3605763851176\\
328.679775919245	-200	28.6797759192454\\
271.320224080755	-200	-28.6797759192454\\
276.173696222236	-204.57102027351	-32.6618275820874\\
281.751118547313	-209.003152409057	-35.6514661415298\\
287.883023900951	-213.16172831447	-37.5578529427742\\
294.383097441872	-216.920391765203	-38.3230633875431\\
301.053837724732	-220.164937674282	-37.9238469436871\\
307.692557681594	-222.79678215608	-36.3723336008398\\
314.097543165923	-224.735957947792	-33.7156653068198\\
320.074181934856	-225.92354417426	-30.034563583402\\
325.440876843725	-226.32345662894	-25.440876843725\\
330.034563583402	-225.92354417426	-20.0741819348562\\
333.71566530682	-224.735957947793	-14.097543165923\\
336.37233360084	-222.79678215608	-7.69255768159436\\
337.923846943687	-220.164937674283	-1.05383772473245\\
338.323063387543	-216.920391765204	5.61690255812785\\
337.557852942774	-213.16172831447	12.1169760990493\\
335.65146614153	-209.003152409057	18.2488814526868\\
332.661827582087	-204.57102027351	23.8263037777641\\
328.679775919245	-200	28.6797759192454\\
271.320224080755	-200	-28.6797759192454\\
277.175121544967	-202.432189086303	-33.6632529048184\\
283.72354139109	-204.790477337965	-37.6238889853064\\
290.766513195759	-207.003209359813	-40.4413422375823\\
298.090039824605	-209.003152409057	-42.0300057702759\\
305.471599626894	-210.729539228167	-42.3416088458487\\
312.686907643283	-212.129914427238	-41.3666835625284\\
319.516730390816	-213.16172831447	-39.1348525317125\\
325.753547161366	-213.793629747023	-35.7139288099114\\
331.207855433341	-214.006418719626	-31.2078554333411\\
335.713928809911	-213.793629747023	-25.7535471613656\\
339.134852531712	-213.16172831447	-19.5167303908157\\
341.366683562528	-212.129914427238	-12.6869076432829\\
342.341608845849	-210.729539228167	-5.47159962689402\\
342.030005770276	-209.003152409057	1.90996017539504\\
340.441342237582	-207.003209359813	9.23348680424119\\
337.623888985306	-204.790477337966	16.2764586089103\\
333.663252904818	-202.432189086303	22.824878455033\\
328.679775919245	-200	28.6797759192454\\
271.320224080755	-200	-28.6797759192454\\
277.52291290969	-200	-34.011044269542\\
284.408556655911	-200	-38.3089042501273\\
291.76793851849	-200	-41.4427675603133\\
299.377447403561	-200	-43.3174133492316\\
307.005872234248	-200	-43.8758814532022\\
314.421427182239	-200	-43.1012031014845\\
321.398794362893	-200	-41.0169165037894\\
327.725970005142	-200	-37.6863516536879\\
333.210706078803	-200	-33.2107060788032\\
337.686351653688	-200	-27.7259700051421\\
341.016916503789	-200	-21.3987943628927\\
343.101203101485	-200	-14.4214271822391\\
343.875881453202	-200	-7.00587223424748\\
343.317413349232	-200	0.622552596439341\\
341.442767560313	-200	8.23206148151017\\
338.308904250127	-200	15.5914433440894\\
334.011044269542	-200	22.4770870903095\\
328.679775919245	-200	28.6797759192454\\
271.320224080755	-200	-28.6797759192454\\
277.175121544967	-197.567810913697	-33.6632529048184\\
283.72354139109	-195.209522662034	-37.6238889853064\\
290.766513195759	-192.996790640187	-40.4413422375822\\
298.090039824605	-190.996847590943	-42.0300057702758\\
305.471599626894	-189.270460771833	-42.3416088458486\\
312.686907643283	-187.870085572762	-41.3666835625282\\
319.516730390816	-186.83827168553	-39.1348525317123\\
325.753547161366	-186.206370252977	-35.7139288099112\\
331.207855433341	-185.993581280374	-31.207855433341\\
335.713928809911	-186.206370252977	-25.7535471613655\\
339.134852531712	-186.83827168553	-19.5167303908155\\
341.366683562528	-187.870085572762	-12.6869076432828\\
342.341608845849	-189.270460771833	-5.47159962689392\\
342.030005770276	-190.996847590943	1.90996017539513\\
340.441342237582	-192.996790640187	9.23348680424126\\
337.623888985306	-195.209522662035	16.2764586089103\\
333.663252904818	-197.567810913697	22.8248784550331\\
328.679775919245	-200	28.6797759192454\\
271.320224080755	-200	-28.6797759192454\\
276.173696222236	-195.42897972649	-32.6618275820873\\
281.751118547313	-190.996847590943	-35.6514661415297\\
287.883023900951	-186.83827168553	-37.5578529427741\\
294.383097441872	-183.079608234796	-38.3230633875429\\
301.053837724732	-179.835062325717	-37.9238469436869\\
307.692557681594	-177.20321784392	-36.3723336008396\\
314.097543165923	-175.264042052207	-33.7156653068196\\
320.074181934856	-174.07645582574	-30.0345635834017\\
325.440876843725	-173.67654337106	-25.4408768437247\\
330.034563583402	-174.07645582574	-20.074181934856\\
333.71566530682	-175.264042052208	-14.0975431659228\\
336.37233360084	-177.20321784392	-7.69255768159414\\
337.923846943687	-179.835062325718	-1.05383772473224\\
338.323063387543	-183.079608234797	5.61690255812803\\
337.557852942774	-186.83827168553	12.1169760990494\\
335.65146614153	-190.996847590943	18.2488814526869\\
332.661827582087	-195.42897972649	23.8263037777641\\
328.679775919245	-200	28.6797759192454\\
271.320224080755	-200	-28.6797759192454\\
274.639423614882	-193.841481045343	-31.1275549747338\\
278.729191429401	-187.870085572762	-32.6295390236177\\
283.465261998789	-182.26725141202	-33.1400910406125\\
288.703732215363	-177.20321784392	-32.6436981610334\\
294.285433812385	-172.831852965904	-31.1554430313396\\
300.040769611308	-169.285978487774	-28.7205455305535\\
305.794866646222	-166.673334011247	-25.4129887871187\\
311.372889590435	-165.073303416683	-21.3332712389802\\
316.605353039402	-164.534502824041	-16.6053530394014\\
321.333271238981	-165.073303416683	-11.3728895904345\\
325.412988787119	-166.673334011248	-5.79486664622197\\
328.720545530554	-169.285978487774	-0.0407696113080416\\
331.15544303134	-172.831852965905	5.71456618761506\\
332.643698161034	-177.203217843921	11.2962677846375\\
333.140091040613	-182.267251412021	16.534738001211\\
332.629539023618	-187.870085572763	21.2708085705989\\
331.127554974734	-193.841481045343	25.3605763851177\\
328.679775919245	-200	28.6797759192454\\
271.320224080755	-200	-28.6797759192454\\
272.757359642805	-192.996790640187	-29.2454910026568\\
275.022249046668	-186.206370252977	-28.9225966408849\\
278.046074773896	-179.835062325717	-27.7209038157198\\
281.736959409898	-174.076455825739	-25.6769253555682\\
285.982757292684	-169.10552309755	-22.8527665116388\\
290.654462002066	-165.073303416682	-19.3342379213111\\
295.610126154444	-162.102313737738	-15.2282482953409\\
300.699174402237	-160.282826078717	-10.6595560507821\\
305.766978589616	-159.670124651435	-5.76697858961602\\
310.659556050782	-160.282826078717	-0.699174402236375\\
315.228248295341	-162.102313737738	4.3898738455559\\
319.334237921311	-165.073303416683	9.3455379979343\\
322.852766511639	-169.105523097551	14.0172427073159\\
325.676925355568	-174.07645582574	18.2630405901027\\
327.72090381572	-179.835062325718	21.9539252261037\\
328.922596640885	-186.206370252978	24.9777509533318\\
329.245491002657	-192.996790640187	27.2426403571947\\
328.679775919245	-200	28.6797759192454\\
271.320224080755	-200	-28.6797759192454\\
270.754508997343	-192.996790640187	-27.2426403571946\\
271.077403359115	-186.206370252977	-24.9777509533317\\
272.27909618428	-179.835062325717	-21.9539252261035\\
274.323074644432	-174.076455825739	-18.2630405901025\\
277.147233488361	-169.10552309755	-14.0172427073156\\
280.665762078689	-165.073303416683	-9.34553799793395\\
284.771751704659	-162.102313737738	-4.38987384555552\\
289.340443949218	-160.282826078717	0.699174402236775\\
294.233021410384	-159.670124651435	5.76697858961642\\
299.300825597764	-160.282826078717	10.6595560507825\\
304.389873845556	-162.102313737738	15.2282482953413\\
309.345537997934	-165.073303416683	19.3342379213115\\
314.017242707316	-169.105523097551	22.8527665116391\\
318.263040590103	-174.07645582574	25.6769253555684\\
321.953925226104	-179.835062325718	27.72090381572\\
324.977750953332	-186.206370252978	28.922596640885\\
327.242640357195	-192.996790640187	29.2454910026568\\
328.679775919245	-200	28.6797759192454\\
271.320224080755	-200	-28.6797759192454\\
268.872445025266	-193.841481045343	-25.3605763851176\\
267.370460976382	-187.870085572762	-21.2708085705988\\
266.859908959388	-182.26725141202	-16.5347380012109\\
267.356301838967	-177.20321784392	-11.2962677846373\\
268.84455696866	-172.831852965904	-5.7145661876148\\
271.279454469446	-169.285978487774	0.04076961130834\\
274.587011212881	-166.673334011247	5.79486664622229\\
278.66672876102	-165.073303416683	11.3728895904348\\
283.394646960599	-164.534502824041	16.6053530394018\\
288.627110409565	-165.073303416683	21.3332712389806\\
294.205133353778	-166.673334011248	25.4129887871191\\
299.959230388692	-169.285978487774	28.7205455305538\\
305.714566187615	-172.831852965905	31.1554430313399\\
311.296267784638	-177.203217843921	32.6436981610336\\
316.534738001211	-182.267251412021	33.1400910406126\\
321.270808570599	-187.870085572763	32.6295390236179\\
325.360576385118	-193.841481045343	31.1275549747339\\
328.679775919245	-200	28.6797759192454\\
271.320224080755	-200	-28.6797759192454\\
267.338172417913	-195.42897972649	-23.8263037777641\\
264.34853385847	-190.996847590943	-18.2488814526868\\
262.442147057226	-186.83827168553	-12.1169760990493\\
261.676936612457	-183.079608234796	-5.61690255812786\\
262.076153056313	-179.835062325717	1.05383772473244\\
263.62766639916	-177.20321784392	7.69255768159436\\
266.28433469318	-175.264042052207	14.097543165923\\
269.965436416598	-174.07645582574	20.0741819348562\\
274.559123156275	-173.67654337106	25.440876843725\\
279.925818065144	-174.07645582574	30.034563583402\\
285.902456834077	-175.264042052208	33.7156653068198\\
292.307442318406	-177.20321784392	36.3723336008398\\
298.946162275268	-179.835062325718	37.9238469436871\\
305.616902558128	-183.079608234797	38.323063387543\\
312.116976099049	-186.83827168553	37.5578529427742\\
318.248881452687	-190.996847590943	35.6514661415298\\
323.826303777764	-195.42897972649	32.6618275820874\\
328.679775919245	-200	28.6797759192454\\
271.320224080755	-200	-28.6797759192454\\
266.336747095182	-197.567810913697	-22.824878455033\\
262.376111014694	-195.209522662034	-16.2764586089103\\
259.558657762418	-192.996790640187	-9.2334868042412\\
257.969994229724	-190.996847590943	-1.90996017539504\\
257.658391154151	-189.270460771833	5.47159962689402\\
258.633316437472	-187.870085572762	12.6869076432829\\
260.865147468288	-186.83827168553	19.5167303908157\\
264.286071190089	-186.206370252977	25.7535471613656\\
268.792144566659	-185.993581280374	31.2078554333411\\
274.246452838634	-186.206370252977	35.7139288099114\\
280.483269609184	-186.83827168553	39.1348525317125\\
287.313092356717	-187.870085572762	41.3666835625283\\
294.528400373106	-189.270460771833	42.3416088458487\\
301.909960175395	-190.996847590943	42.0300057702759\\
309.233486804241	-192.996790640187	40.4413422375823\\
316.27645860891	-195.209522662035	37.6238889853064\\
322.824878455033	-197.567810913697	33.6632529048184\\
328.679775919245	-200	28.6797759192454\\
271.320224080755	-200	-28.6797759192454\\
265.988955730458	-200	-22.4770870903095\\
261.691095749873	-200	-15.5914433440894\\
258.557232439687	-200	-8.23206148151017\\
256.682586650768	-200	-0.622552596439341\\
256.124118546798	-200	7.00587223424748\\
256.898796898515	-200	14.4214271822391\\
258.983083496211	-200	21.3987943628927\\
262.313648346312	-200	27.7259700051421\\
266.789293921197	-200	33.2107060788032\\
272.274029994858	-200	37.6863516536879\\
278.601205637107	-200	41.0169165037894\\
285.578572817761	-200	43.1012031014845\\
292.994127765752	-200	43.8758814532022\\
300.622552596439	-200	43.3174133492316\\
308.23206148151	-200	41.4427675603133\\
315.591443344089	-200	38.3089042501273\\
322.47708709031	-200	34.011044269542\\
328.679775919245	-200	28.6797759192454\\
};
\addlegendentry{data24}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
400	-241.126045640684	0\\
405.479011595037	-240.50124859768	5.47901159503672\\
410.791546195272	-238.645841610655	10.7915461952719\\
415.77618512515	-235.616200282031	15.7761851251496\\
420.281472653134	-231.504378730504	20.2814726531345\\
424.170517897474	-226.435312573235	24.1705178974742\\
427.325154186371	-220.563022820342	27.3251541863714\\
429.649529492511	-214.065936024445	29.649529492511\\
431.073018848406	-207.141462880152	31.0730188484064\\
431.552370250299	-200	31.5523702502992\\
431.073018848406	-192.858537119848	31.0730188484064\\
429.649529492511	-185.934063975555	29.649529492511\\
427.325154186371	-179.436977179658	27.3251541863714\\
424.170517897474	-173.564687426765	24.1705178974742\\
420.281472653134	-168.495621269496	20.2814726531345\\
415.77618512515	-164.383799717969	15.7761851251496\\
410.791546195272	-161.354158389345	10.7915461952719\\
405.479011595037	-159.49875140232	5.47901159503672\\
400	-158.873954359316	0\\
400	-241.126045640684	0\\
406.886171271177	-240.50124859768	3.41100225893602\\
413.56310971285	-238.645841610655	6.7183629402847\\
419.827939929162	-235.616200282031	9.82158956334851\\
425.490308224149	-231.504378730504	12.6263921574941\\
430.378166402464	-226.435312573235	15.0475482151969\\
434.342999366733	-220.563022820342	17.0114921348078\\
437.26433767364	-214.065936024445	18.458550474133\\
439.053417936999	-207.141462880152	19.3447550977788\\
439.655879858325	-200	19.643179126697\\
439.053417936999	-192.858537119848	19.3447550977788\\
437.26433767364	-185.934063975555	18.458550474133\\
434.342999366733	-179.436977179658	17.0114921348078\\
430.378166402464	-173.564687426765	15.0475482151969\\
425.490308224149	-168.495621269496	12.6263921574941\\
419.827939929162	-164.383799717969	9.82158956334851\\
413.56310971285	-161.354158389345	6.7183629402847\\
406.886171271177	-159.49875140232	3.41100225893602\\
400	-158.873954359316	0\\
400	-241.126045640684	0\\
407.462757062949	-240.50124859768	0.93157570937577\\
414.698762028877	-238.645841610655	1.83484596222221\\
421.488152548491	-235.616200282031	2.68236534898339\\
427.624636426448	-231.504378730504	3.44838242195806\\
432.921759705329	-226.435312573235	4.10962214000724\\
437.218571974777	-220.563022820342	4.64599306890145\\
440.384516768278	-214.065936024445	5.04119784938302\\
442.323398455326	-207.141462880152	5.28322838418027\\
442.976305096982	-200	5.36473069796677\\
442.323398455326	-192.858537119848	5.28322838418027\\
440.384516768278	-185.934063975555	5.04119784938302\\
437.218571974777	-179.436977179658	4.64599306890145\\
432.921759705329	-173.564687426765	4.10962214000724\\
427.624636426448	-168.495621269496	3.44838242195806\\
421.488152548491	-164.383799717969	2.68236534898339\\
414.698762028877	-161.354158389345	1.83484596222221\\
407.462757062949	-159.49875140232	0.93157570937577\\
400	-158.873954359316	0\\
400	-241.126045640684	0\\
407.139224214365	-240.50124859768	-1.6602126193284\\
414.061526713599	-238.645841610655	-3.26998051832663\\
420.556576839115	-235.616200282031	-4.78039171396549\\
426.427025779505	-231.504378730504	-6.14555312637044\\
431.494502914305	-226.435312573235	-7.32398501683054\\
435.605035515041	-220.563022820342	-8.2798813286695\\
438.63372712867	-214.065936024445	-8.98419763615895\\
440.488552493103	-207.141462880152	-9.41553364469707\\
441.11315367823	-200	-9.56078342793098\\
440.488552493103	-192.858537119848	-9.41553364469707\\
438.63372712867	-185.934063975555	-8.98419763615895\\
435.605035515041	-179.436977179658	-8.2798813286695\\
431.494502914305	-173.564687426765	-7.32398501683054\\
426.427025779505	-168.495621269496	-6.14555312637044\\
420.556576839115	-164.383799717969	-4.78039171396549\\
414.061526713599	-161.354158389345	-3.26998051832663\\
407.139224214365	-159.49875140232	-1.6602126193284\\
400	-158.873954359316	0\\
400	-241.126045640684	0\\
405.954595561801	-240.50124859768	-4.05175480401286\\
411.728263750628	-238.645841610655	-7.98039908859265\\
417.145574580179	-235.616200282031	-11.6665629851423\\
422.041925802191	-231.504378730504	-14.9982442689542\\
426.268544262456	-226.435312573235	-17.8742114901317\\
429.697006297832	-220.563022820342	-20.2070798399689\\
432.223139824257	-214.065936024445	-21.9259662941445\\
433.770189552819	-207.141462880152	-22.9786433575468\\
434.291149160358	-200	-23.3331259702847\\
433.770189552819	-192.858537119848	-22.9786433575468\\
432.223139824257	-185.934063975555	-21.9259662941445\\
429.697006297832	-179.436977179658	-20.2070798399689\\
426.268544262456	-173.564687426765	-17.8742114901317\\
422.041925802191	-168.495621269496	-14.9982442689542\\
417.145574580179	-164.383799717969	-11.6665629851423\\
411.728263750628	-161.354158389345	-7.98039908859265\\
405.954595561801	-159.49875140232	-4.05175480401286\\
400	-158.873954359316	0\\
400	-241.126045640684	0\\
404.051754804013	-240.50124859768	-5.95459556180107\\
407.980399088593	-238.645841610655	-11.7282637506276\\
411.666562985142	-235.616200282031	-17.1455745801791\\
414.998244268954	-231.504378730504	-22.0419258021912\\
417.874211490132	-226.435312573235	-26.2685442624563\\
420.207079839969	-220.563022820342	-29.6970062978315\\
421.925966294145	-214.065936024445	-32.2231398242574\\
422.978643357547	-207.141462880152	-33.7701895528187\\
423.333125970285	-200	-34.2911491603581\\
422.978643357547	-192.858537119848	-33.7701895528187\\
421.925966294145	-185.934063975555	-32.2231398242574\\
420.207079839969	-179.436977179658	-29.6970062978315\\
417.874211490132	-173.564687426765	-26.2685442624563\\
414.998244268954	-168.495621269496	-22.0419258021912\\
411.666562985142	-164.383799717969	-17.1455745801791\\
407.980399088593	-161.354158389345	-11.7282637506276\\
404.051754804013	-159.49875140232	-5.95459556180107\\
400	-158.873954359316	0\\
400	-241.126045640684	0\\
401.660212619328	-240.50124859768	-7.13922421436512\\
403.269980518327	-238.645841610655	-14.0615267135985\\
404.780391713966	-235.616200282031	-20.5565768391151\\
406.14555312637	-231.504378730504	-26.4270257795049\\
407.323985016831	-226.435312573235	-31.4945029143048\\
408.279881328669	-220.563022820342	-35.6050355150409\\
408.984197636159	-214.065936024445	-38.6337271286699\\
409.415533644697	-207.141462880152	-40.4885524931034\\
409.560783427931	-200	-41.1131536782301\\
409.415533644697	-192.858537119848	-40.4885524931034\\
408.984197636159	-185.934063975555	-38.6337271286699\\
408.279881328669	-179.436977179658	-35.6050355150409\\
407.323985016831	-173.564687426765	-31.4945029143048\\
406.14555312637	-168.495621269496	-26.4270257795049\\
404.780391713966	-164.383799717969	-20.5565768391151\\
403.269980518327	-161.354158389345	-14.0615267135985\\
401.660212619328	-159.49875140232	-7.13922421436512\\
400	-158.873954359316	0\\
400	-241.126045640684	0\\
399.068424290624	-240.50124859768	-7.46275706294888\\
398.165154037778	-238.645841610655	-14.6987620288773\\
397.317634651017	-235.616200282031	-21.4881525484908\\
396.551617578042	-231.504378730504	-27.6246364264483\\
395.890377859993	-226.435312573235	-32.9217597053286\\
395.354006931099	-220.563022820342	-37.2185719747768\\
394.958802150617	-214.065936024445	-40.3845167682775\\
394.71677161582	-207.141462880152	-42.3233984553256\\
394.635269302033	-200	-42.9763050969817\\
394.71677161582	-192.858537119848	-42.3233984553256\\
394.958802150617	-185.934063975555	-40.3845167682775\\
395.354006931099	-179.436977179658	-37.2185719747768\\
395.890377859993	-173.564687426765	-32.9217597053286\\
396.551617578042	-168.495621269496	-27.6246364264483\\
397.317634651017	-164.383799717969	-21.4881525484908\\
398.165154037778	-161.354158389345	-14.6987620288773\\
399.068424290624	-159.49875140232	-7.46275706294888\\
400	-158.873954359316	0\\
400	-241.126045640684	0\\
396.588997741064	-240.50124859768	-6.88617127117685\\
393.281637059715	-238.645841610655	-13.5631097128498\\
390.178410436651	-235.616200282031	-19.8279399291624\\
387.373607842506	-231.504378730504	-25.4903082241492\\
384.952451784803	-226.435312573235	-30.3781664024636\\
382.988507865192	-220.563022820342	-34.342999366733\\
381.541449525867	-214.065936024445	-37.2643376736404\\
380.655244902221	-207.141462880152	-39.053417936999\\
380.356820873303	-200	-39.6558798583249\\
380.655244902221	-192.858537119848	-39.053417936999\\
381.541449525867	-185.934063975555	-37.2643376736404\\
382.988507865192	-179.436977179658	-34.342999366733\\
384.952451784803	-173.564687426765	-30.3781664024636\\
387.373607842506	-168.495621269496	-25.4903082241492\\
390.178410436651	-164.383799717969	-19.8279399291624\\
393.281637059715	-161.354158389345	-13.5631097128498\\
396.588997741064	-159.49875140232	-6.88617127117685\\
400	-158.873954359316	0\\
400	-241.126045640684	0\\
394.520988404963	-240.50124859768	-5.47901159503672\\
389.208453804728	-238.645841610655	-10.7915461952719\\
384.22381487485	-235.616200282031	-15.7761851251496\\
379.718527346866	-231.504378730504	-20.2814726531345\\
375.829482102526	-226.435312573235	-24.1705178974742\\
372.674845813629	-220.563022820342	-27.3251541863714\\
370.350470507489	-214.065936024445	-29.649529492511\\
368.926981151594	-207.141462880152	-31.0730188484064\\
368.447629749701	-200	-31.5523702502992\\
368.926981151594	-192.858537119848	-31.0730188484064\\
370.350470507489	-185.934063975555	-29.649529492511\\
372.674845813629	-179.436977179658	-27.3251541863714\\
375.829482102526	-173.564687426765	-24.1705178974742\\
379.718527346866	-168.495621269496	-20.2814726531345\\
384.22381487485	-164.383799717969	-15.7761851251496\\
389.208453804728	-161.354158389345	-10.7915461952719\\
394.520988404963	-159.49875140232	-5.47901159503672\\
400	-158.873954359316	0\\
400	-241.126045640684	0\\
393.113828728823	-240.50124859768	-3.41100225893602\\
386.43689028715	-238.645841610655	-6.7183629402847\\
380.172060070838	-235.616200282031	-9.82158956334852\\
374.509691775851	-231.504378730504	-12.6263921574941\\
369.621833597536	-226.435312573235	-15.047548215197\\
365.657000633267	-220.563022820342	-17.0114921348078\\
362.73566232636	-214.065936024445	-18.458550474133\\
360.946582063001	-207.141462880152	-19.3447550977788\\
360.344120141675	-200	-19.643179126697\\
360.946582063001	-192.858537119848	-19.3447550977788\\
362.73566232636	-185.934063975555	-18.458550474133\\
365.657000633267	-179.436977179658	-17.0114921348078\\
369.621833597536	-173.564687426765	-15.047548215197\\
374.509691775851	-168.495621269496	-12.6263921574941\\
380.172060070838	-164.383799717969	-9.82158956334852\\
386.43689028715	-161.354158389345	-6.7183629402847\\
393.113828728823	-159.49875140232	-3.41100225893602\\
400	-158.873954359316	0\\
400	-241.126045640684	0\\
392.537242937051	-240.50124859768	-0.931575709375772\\
385.301237971123	-238.645841610655	-1.83484596222222\\
378.511847451509	-235.616200282031	-2.68236534898339\\
372.375363573552	-231.504378730504	-3.44838242195807\\
367.078240294671	-226.435312573235	-4.10962214000726\\
362.781428025223	-220.563022820342	-4.64599306890146\\
359.615483231722	-214.065936024445	-5.04119784938302\\
357.676601544674	-207.141462880152	-5.28322838418029\\
357.023694903018	-200	-5.36473069796678\\
357.676601544674	-192.858537119848	-5.28322838418029\\
359.615483231722	-185.934063975555	-5.04119784938302\\
362.781428025223	-179.436977179658	-4.64599306890146\\
367.078240294671	-173.564687426765	-4.10962214000726\\
372.375363573552	-168.495621269496	-3.44838242195807\\
378.511847451509	-164.383799717969	-2.68236534898339\\
385.301237971123	-161.354158389345	-1.83484596222222\\
392.537242937051	-159.49875140232	-0.931575709375772\\
400	-158.873954359316	0\\
400	-241.126045640684	0\\
392.860775785635	-240.50124859768	1.6602126193284\\
385.938473286401	-238.645841610655	3.26998051832663\\
379.443423160885	-235.616200282031	4.78039171396549\\
373.572974220495	-231.504378730504	6.14555312637043\\
368.505497085695	-226.435312573235	7.32398501683054\\
364.394964484959	-220.563022820342	8.27988132866949\\
361.36627287133	-214.065936024445	8.98419763615893\\
359.511447506897	-207.141462880152	9.41553364469706\\
358.88684632177	-200	9.56078342793097\\
359.511447506897	-192.858537119848	9.41553364469706\\
361.36627287133	-185.934063975555	8.98419763615893\\
364.394964484959	-179.436977179658	8.27988132866949\\
368.505497085695	-173.564687426765	7.32398501683054\\
373.572974220495	-168.495621269496	6.14555312637043\\
379.443423160885	-164.383799717969	4.78039171396549\\
385.938473286401	-161.354158389345	3.26998051832663\\
392.860775785635	-159.49875140232	1.6602126193284\\
400	-158.873954359316	0\\
400	-241.126045640684	0\\
394.045404438199	-240.50124859768	4.05175480401286\\
388.271736249372	-238.645841610655	7.98039908859264\\
382.854425419821	-235.616200282031	11.6665629851423\\
377.958074197809	-231.504378730504	14.9982442689542\\
373.731455737544	-226.435312573235	17.8742114901317\\
370.302993702168	-220.563022820342	20.2070798399689\\
367.776860175743	-214.065936024445	21.9259662941445\\
366.229810447181	-207.141462880152	22.9786433575468\\
365.708850839642	-200	23.3331259702847\\
366.229810447181	-192.858537119848	22.9786433575468\\
367.776860175743	-185.934063975555	21.9259662941445\\
370.302993702168	-179.436977179658	20.2070798399689\\
373.731455737544	-173.564687426765	17.8742114901317\\
377.958074197809	-168.495621269496	14.9982442689542\\
382.854425419821	-164.383799717969	11.6665629851423\\
388.271736249372	-161.354158389345	7.98039908859264\\
394.045404438199	-159.49875140232	4.05175480401286\\
400	-158.873954359316	0\\
400	-241.126045640684	0\\
395.948245195987	-240.50124859768	5.95459556180107\\
392.019600911407	-238.645841610655	11.7282637506276\\
388.333437014858	-235.616200282031	17.1455745801791\\
385.001755731046	-231.504378730504	22.0419258021912\\
382.125788509868	-226.435312573235	26.2685442624563\\
379.792920160031	-220.563022820342	29.6970062978315\\
378.074033705855	-214.065936024445	32.2231398242574\\
377.021356642453	-207.141462880152	33.7701895528187\\
376.666874029715	-200	34.2911491603581\\
377.021356642453	-192.858537119848	33.7701895528187\\
378.074033705855	-185.934063975555	32.2231398242574\\
379.792920160031	-179.436977179658	29.6970062978315\\
382.125788509868	-173.564687426765	26.2685442624563\\
385.001755731046	-168.495621269496	22.0419258021912\\
388.333437014858	-164.383799717969	17.1455745801791\\
392.019600911407	-161.354158389345	11.7282637506276\\
395.948245195987	-159.49875140232	5.95459556180107\\
400	-158.873954359316	0\\
400	-241.126045640684	0\\
398.339787380672	-240.50124859768	7.13922421436512\\
396.730019481673	-238.645841610655	14.0615267135985\\
395.219608286034	-235.616200282031	20.5565768391151\\
393.85444687363	-231.504378730504	26.4270257795049\\
392.676014983169	-226.435312573235	31.4945029143048\\
391.720118671331	-220.563022820342	35.6050355150409\\
391.015802363841	-214.065936024445	38.6337271286699\\
390.584466355303	-207.141462880152	40.4885524931034\\
390.439216572069	-200	41.1131536782301\\
390.584466355303	-192.858537119848	40.4885524931034\\
391.015802363841	-185.934063975555	38.6337271286699\\
391.720118671331	-179.436977179658	35.6050355150409\\
392.676014983169	-173.564687426765	31.4945029143048\\
393.85444687363	-168.495621269496	26.4270257795049\\
395.219608286034	-164.383799717969	20.5565768391151\\
396.730019481673	-161.354158389345	14.0615267135985\\
398.339787380672	-159.49875140232	7.13922421436512\\
400	-158.873954359316	0\\
400	-241.126045640684	0\\
400.931575709376	-240.50124859768	7.46275706294888\\
401.834845962222	-238.645841610655	14.6987620288773\\
402.682365348983	-235.616200282031	21.4881525484908\\
403.448382421958	-231.504378730504	27.6246364264483\\
404.109622140007	-226.435312573235	32.9217597053286\\
404.645993068901	-220.563022820342	37.2185719747768\\
405.041197849383	-214.065936024445	40.3845167682775\\
405.28322838418	-207.141462880152	42.3233984553256\\
405.364730697967	-200	42.9763050969817\\
405.28322838418	-192.858537119848	42.3233984553256\\
405.041197849383	-185.934063975555	40.3845167682775\\
404.645993068901	-179.436977179658	37.2185719747768\\
404.109622140007	-173.564687426765	32.9217597053286\\
403.448382421958	-168.495621269496	27.6246364264483\\
402.682365348983	-164.383799717969	21.4881525484908\\
401.834845962222	-161.354158389345	14.6987620288773\\
400.931575709376	-159.49875140232	7.46275706294888\\
400	-158.873954359316	0\\
400	-241.126045640684	0\\
403.411002258936	-240.50124859768	6.88617127117685\\
406.718362940285	-238.645841610655	13.5631097128498\\
409.821589563349	-235.616200282031	19.8279399291624\\
412.626392157494	-231.504378730504	25.4903082241492\\
415.047548215197	-226.435312573235	30.3781664024636\\
417.011492134808	-220.563022820342	34.342999366733\\
418.458550474133	-214.065936024445	37.2643376736404\\
419.344755097779	-207.141462880152	39.053417936999\\
419.643179126697	-200	39.6558798583249\\
419.344755097779	-192.858537119848	39.053417936999\\
418.458550474133	-185.934063975555	37.2643376736404\\
417.011492134808	-179.436977179658	34.342999366733\\
415.047548215197	-173.564687426765	30.3781664024636\\
412.626392157494	-168.495621269496	25.4903082241492\\
409.821589563349	-164.383799717969	19.8279399291624\\
406.718362940285	-161.354158389345	13.5631097128498\\
403.411002258936	-159.49875140232	6.88617127117685\\
400	-158.873954359316	0\\
400	-241.126045640684	0\\
405.479011595037	-240.50124859768	5.47901159503672\\
410.791546195272	-238.645841610655	10.7915461952719\\
415.77618512515	-235.616200282031	15.7761851251496\\
420.281472653134	-231.504378730504	20.2814726531345\\
424.170517897474	-226.435312573235	24.1705178974742\\
427.325154186371	-220.563022820342	27.3251541863714\\
429.649529492511	-214.065936024445	29.649529492511\\
431.073018848406	-207.141462880152	31.0730188484064\\
431.552370250299	-200	31.5523702502992\\
431.073018848406	-192.858537119848	31.0730188484064\\
429.649529492511	-185.934063975555	29.649529492511\\
427.325154186371	-179.436977179658	27.3251541863714\\
424.170517897474	-173.564687426765	24.1705178974742\\
420.281472653134	-168.495621269496	20.2814726531345\\
415.77618512515	-164.383799717969	15.7761851251496\\
410.791546195272	-161.354158389345	10.7915461952719\\
405.479011595037	-159.49875140232	5.47901159503672\\
400	-158.873954359316	0\\
};
\addlegendentry{data25}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
470.005410371292	-200	-29.9945896287082\\
464.615282661253	-200	-23.6930914907958\\
460.300301682021	-200	-16.6716907572185\\
457.191575947165	-200	-9.14372913626559\\
455.383562515045	-200	-1.33793993245748\\
454.9311969589	-200	6.50850189916807\\
455.848224177244	-200	14.1571861940483\\
458.106780762085	-200	21.3757115503042\\
461.638241614479	-200	27.9447467277361\\
466.33530508343	-200	33.6646949165699\\
472.055253272264	-200	38.3617583855213\\
478.624288449696	-200	41.893219237915\\
485.842813805952	-200	44.1517758227564\\
493.491498100832	-200	45.0688030411\\
501.337939932457	-200	44.6164374849546\\
509.143729136266	-200	42.8084240528355\\
516.671690757218	-200	39.6996983179787\\
523.693091490796	-200	35.3847173387469\\
529.994589628708	-200	29.9945896287082\\
470.005410371292	-200	-29.9945896287082\\
464.967828318074	-197.345577606272	-24.0456371476167\\
460.994681074277	-194.771808493775	-17.3660701494743\\
458.206690708395	-192.356895334602	-10.1588438974957\\
456.688568896903	-190.174214043089	-2.64294631431477\\
456.486443002837	-188.29008428579	4.95325585523127\\
457.606454519207	-186.761754391963	12.3989558520845\\
460.014572462843	-185.635661892062	19.4679198495466\\
463.637627388592	-184.946022536864	25.9453609536229\\
468.36553460589	-184.713790669203	31.6344653941096\\
474.054639046377	-184.946022536864	36.3623726114081\\
480.532080150453	-185.635661892062	39.9854275371573\\
487.601044147915	-186.761754391963	42.3935454807927\\
495.046744144769	-188.29008428579	43.5135569971632\\
502.642946314315	-190.174214043089	43.3114311030973\\
510.158843897496	-192.356895334602	41.7933092916053\\
517.366070149474	-194.771808493775	39.0053189257229\\
524.045637147617	-197.345577606272	35.0321716819261\\
529.994589628708	-200	29.9945896287082\\
470.005410371292	-200	-29.9945896287082\\
465.982943079304	-195.01131772833	-25.0607519088468\\
462.99406684839	-190.174214043089	-19.3654559235875\\
461.129597170382	-185.635661892062	-13.0817503594835\\
460.44618501298	-181.533562885738	-6.40056243039169\\
460.964595508761	-177.992557226663	0.47510334930671\\
462.669077017141	-175.120236579953	7.33633335415033\\
465.507839729997	-173.003874954993	13.9746525823919\\
469.394629278782	-171.707776928827	20.1883590634329\\
474.211347529866	-171.271323784123	25.7886524701341\\
479.811640936567	-171.707776928827	30.605370721218\\
486.025347417608	-173.003874954993	34.4921602700026\\
492.66366664585	-175.120236579953	37.3309229828585\\
499.524896650693	-177.992557226663	39.0354044912387\\
506.400562430392	-181.533562885738	39.5538149870204\\
513.081750359484	-185.635661892062	38.8704028296176\\
519.365455923587	-190.174214043089	37.0059331516097\\
525.060751908847	-195.01131772833	34.0170569206959\\
529.994589628708	-200	29.9945896287082\\
470.005410371292	-200	-29.9945896287082\\
467.538189123241	-193.27876655746	-26.6159979527836\\
466.057303572211	-186.761754391963	-22.4286926474085\\
465.607749676307	-180.646979620391	-17.5599028654081\\
466.20318690317	-175.120236579953	-12.1575643205818\\
467.825523193967	-170.349452561265	-6.38582433589896\\
470.425464681445	-166.479585422602	-0.420054310152903\\
473.92401345914	-163.628219118725	5.5584788532494\\
478.214867892793	-161.881990971916	11.3681204494218\\
483.167652541715	-161.293959240782	16.8323474582849\\
488.631879550578	-161.881990971916	21.7851321072069\\
494.441521146751	-163.628219118725	26.0759865408602\\
500.420054310153	-166.479585422602	29.5745353185553\\
506.385824335899	-170.349452561265	32.174476806033\\
512.157564320582	-175.120236579953	33.7968130968303\\
517.559902865408	-180.646979620391	34.392250323693\\
522.428692647409	-186.761754391963	33.9426964277887\\
526.615997952784	-193.27876655746	32.4618108767591\\
529.994589628708	-200	29.9945896287082\\
470.005410371292	-200	-29.9945896287082\\
469.445980823998	-192.356895334602	-28.5237896535412\\
469.814919688288	-184.946022536864	-26.1863087634854\\
471.101016943462	-177.992557226663	-23.0531701325628\\
473.265195175217	-171.707776928827	-19.2195725926291\\
476.241696923109	-166.282641512453	-14.8019980650414\\
479.940082687712	-161.881990971916	-9.93467231641988\\
484.24797888904	-158.639536847054	-4.76548657665068\\
489.034492280917	-156.653799465691	0.548496061297487\\
494.154187076024	-155.985114453326	5.84581292397553\\
499.451503938703	-156.653799465691	10.9655077190827\\
504.765486576651	-158.639536847054	15.7520211109601\\
509.93467231642	-161.881990971916	20.0599173122883\\
514.801998065041	-166.282641512453	23.7583030768905\\
519.219572592629	-171.707776928827	26.7348048247829\\
523.053170132563	-177.992557226663	28.8989830565383\\
526.186308763485	-184.946022536864	30.1850803117118\\
528.523789653541	-192.356895334602	30.5540191760015\\
529.994589628708	-200	29.9945896287082\\
470.005410371292	-200	-29.9945896287082\\
471.476210346459	-192.356895334602	-30.5540191760015\\
473.813691236515	-184.946022536864	-30.1850803117118\\
476.946829867437	-177.992557226663	-28.8989830565383\\
480.780427407371	-171.707776928827	-26.7348048247829\\
485.198001934959	-166.282641512453	-23.7583030768905\\
490.06532768358	-161.881990971916	-20.0599173122883\\
495.234513423349	-158.639536847054	-15.7520211109601\\
500.548496061297	-156.653799465691	-10.9655077190827\\
505.845812923976	-155.985114453326	-5.84581292397553\\
510.965507719083	-156.653799465691	-0.54849606129749\\
515.75202111096	-158.639536847054	4.76548657665068\\
520.059917312288	-161.881990971916	9.93467231641988\\
523.758303076891	-166.282641512453	14.8019980650414\\
526.734804824783	-171.707776928827	19.2195725926291\\
528.898983056538	-177.992557226663	23.0531701325628\\
530.185080311712	-184.946022536864	26.1863087634854\\
530.554019176001	-192.356895334602	28.5237896535412\\
529.994589628708	-200	29.9945896287082\\
470.005410371292	-200	-29.9945896287082\\
473.384002047216	-193.27876655746	-32.4618108767591\\
477.571307352591	-186.761754391963	-33.9426964277887\\
482.440097134592	-180.646979620391	-34.392250323693\\
487.842435679418	-175.120236579953	-33.7968130968303\\
493.614175664101	-170.349452561265	-32.174476806033\\
499.579945689847	-166.479585422602	-29.5745353185553\\
505.558478853249	-163.628219118725	-26.0759865408602\\
511.368120449422	-161.881990971916	-21.7851321072069\\
516.832347458285	-161.293959240782	-16.8323474582849\\
521.785132107207	-161.881990971916	-11.3681204494218\\
526.07598654086	-163.628219118725	-5.55847885324942\\
529.574535318555	-166.479585422602	0.420054310152896\\
532.174476806033	-170.349452561265	6.38582433589895\\
533.79681309683	-175.120236579953	12.1575643205818\\
534.392250323693	-180.646979620391	17.5599028654081\\
533.942696427789	-186.761754391963	22.4286926474085\\
532.461810876759	-193.27876655746	26.6159979527836\\
529.994589628708	-200	29.9945896287082\\
470.005410371292	-200	-29.9945896287082\\
474.939248091153	-195.01131772833	-34.0170569206959\\
480.634544076413	-190.174214043089	-37.0059331516097\\
486.918249640516	-185.635661892062	-38.8704028296176\\
493.599437569608	-181.533562885738	-39.5538149870204\\
500.475103349307	-177.992557226663	-39.0354044912387\\
507.33633335415	-175.120236579953	-37.3309229828585\\
513.974652582392	-173.003874954993	-34.4921602700026\\
520.188359063433	-171.707776928827	-30.605370721218\\
525.788652470134	-171.271323784123	-25.7886524701341\\
530.605370721218	-171.707776928827	-20.1883590634329\\
534.492160270003	-173.003874954993	-13.9746525823919\\
537.330922982859	-175.120236579953	-7.33633335415033\\
539.035404491239	-177.992557226663	-0.475103349306718\\
539.55381498702	-181.533562885738	6.40056243039168\\
538.870402829618	-185.635661892062	13.0817503594835\\
537.00593315161	-190.174214043089	19.3654559235875\\
534.017056920696	-195.01131772833	25.0607519088468\\
529.994589628708	-200	29.9945896287082\\
470.005410371292	-200	-29.9945896287082\\
475.954362852383	-197.345577606272	-35.0321716819261\\
482.633929850526	-194.771808493775	-39.0053189257229\\
489.841156102504	-192.356895334602	-41.7933092916053\\
497.357053685685	-190.174214043089	-43.3114311030973\\
504.953255855231	-188.29008428579	-43.5135569971632\\
512.398955852085	-186.761754391963	-42.3935454807927\\
519.467919849547	-185.635661892062	-39.9854275371574\\
525.945360953623	-184.946022536864	-36.3623726114081\\
531.63446539411	-184.713790669203	-31.6344653941096\\
536.362372611408	-184.946022536864	-25.9453609536229\\
539.985427537157	-185.635661892062	-19.4679198495466\\
542.393545480793	-186.761754391963	-12.3989558520845\\
543.513556997163	-188.29008428579	-4.95325585523128\\
543.311431103097	-190.174214043089	2.64294631431477\\
541.793309291605	-192.356895334602	10.1588438974957\\
539.005318925723	-194.771808493775	17.3660701494743\\
535.032171681926	-197.345577606272	24.0456371476167\\
529.994589628708	-200	29.9945896287082\\
470.005410371292	-200	-29.9945896287082\\
476.306908509204	-200	-35.3847173387469\\
483.328309242782	-200	-39.6996983179787\\
490.856270863734	-200	-42.8084240528355\\
498.662060067543	-200	-44.6164374849546\\
506.508501899168	-200	-45.0688030411\\
514.157186194048	-200	-44.1517758227564\\
521.375711550304	-200	-41.893219237915\\
527.944746727736	-200	-38.3617583855213\\
533.66469491657	-200	-33.6646949165699\\
538.361758385521	-200	-27.9447467277361\\
541.893219237915	-200	-21.3757115503042\\
544.151775822756	-200	-14.1571861940483\\
545.0688030411	-200	-6.50850189916807\\
544.616437484955	-200	1.33793993245748\\
542.808424052835	-200	9.14372913626559\\
539.699698317979	-200	16.6716907572185\\
535.384717338747	-200	23.6930914907958\\
529.994589628708	-200	29.9945896287082\\
470.005410371292	-200	-29.9945896287082\\
475.954362852383	-202.654422393728	-35.0321716819261\\
482.633929850526	-205.228191506225	-39.0053189257229\\
489.841156102504	-207.643104665398	-41.7933092916053\\
497.357053685685	-209.825785956911	-43.3114311030973\\
504.953255855231	-211.70991571421	-43.5135569971632\\
512.398955852085	-213.238245608037	-42.3935454807927\\
519.467919849547	-214.364338107938	-39.9854275371574\\
525.945360953623	-215.053977463136	-36.3623726114081\\
531.63446539411	-215.286209330797	-31.6344653941096\\
536.362372611408	-215.053977463136	-25.9453609536229\\
539.985427537157	-214.364338107938	-19.4679198495466\\
542.393545480793	-213.238245608037	-12.3989558520845\\
543.513556997163	-211.70991571421	-4.95325585523128\\
543.311431103097	-209.825785956911	2.64294631431477\\
541.793309291605	-207.643104665398	10.1588438974957\\
539.005318925723	-205.228191506225	17.3660701494743\\
535.032171681926	-202.654422393728	24.0456371476167\\
529.994589628708	-200	29.9945896287082\\
470.005410371292	-200	-29.9945896287082\\
474.939248091153	-204.98868227167	-34.0170569206959\\
480.634544076413	-209.825785956911	-37.0059331516097\\
486.918249640516	-214.364338107938	-38.8704028296176\\
493.599437569608	-218.466437114262	-39.5538149870204\\
500.475103349307	-222.007442773337	-39.0354044912387\\
507.33633335415	-224.879763420047	-37.3309229828585\\
513.974652582392	-226.996125045007	-34.4921602700026\\
520.188359063433	-228.292223071173	-30.605370721218\\
525.788652470134	-228.728676215877	-25.7886524701341\\
530.605370721218	-228.292223071173	-20.1883590634329\\
534.492160270003	-226.996125045007	-13.9746525823919\\
537.330922982859	-224.879763420047	-7.33633335415033\\
539.035404491239	-222.007442773337	-0.475103349306718\\
539.55381498702	-218.466437114262	6.40056243039168\\
538.870402829618	-214.364338107938	13.0817503594835\\
537.00593315161	-209.825785956911	19.3654559235875\\
534.017056920696	-204.98868227167	25.0607519088468\\
529.994589628708	-200	29.9945896287082\\
470.005410371292	-200	-29.9945896287082\\
473.384002047216	-206.72123344254	-32.4618108767591\\
477.571307352591	-213.238245608037	-33.9426964277887\\
482.440097134592	-219.353020379609	-34.392250323693\\
487.842435679418	-224.879763420047	-33.7968130968303\\
493.614175664101	-229.650547438735	-32.174476806033\\
499.579945689847	-233.520414577398	-29.5745353185553\\
505.558478853249	-236.371780881275	-26.0759865408602\\
511.368120449422	-238.118009028084	-21.7851321072069\\
516.832347458285	-238.706040759218	-16.8323474582849\\
521.785132107207	-238.118009028084	-11.3681204494218\\
526.07598654086	-236.371780881275	-5.55847885324942\\
529.574535318555	-233.520414577398	0.420054310152896\\
532.174476806033	-229.650547438735	6.38582433589895\\
533.79681309683	-224.879763420047	12.1575643205818\\
534.392250323693	-219.353020379609	17.5599028654081\\
533.942696427789	-213.238245608037	22.4286926474085\\
532.461810876759	-206.72123344254	26.6159979527836\\
529.994589628708	-200	29.9945896287082\\
470.005410371292	-200	-29.9945896287082\\
471.476210346459	-207.643104665398	-30.5540191760015\\
473.813691236515	-215.053977463136	-30.1850803117118\\
476.946829867437	-222.007442773337	-28.8989830565383\\
480.780427407371	-228.292223071173	-26.7348048247829\\
485.198001934959	-233.717358487547	-23.7583030768905\\
490.06532768358	-238.118009028084	-20.0599173122883\\
495.234513423349	-241.360463152946	-15.7520211109601\\
500.548496061297	-243.346200534309	-10.9655077190827\\
505.845812923976	-244.014885546674	-5.84581292397553\\
510.965507719083	-243.346200534309	-0.54849606129749\\
515.75202111096	-241.360463152946	4.76548657665068\\
520.059917312288	-238.118009028084	9.93467231641988\\
523.758303076891	-233.717358487547	14.8019980650414\\
526.734804824783	-228.292223071173	19.2195725926291\\
528.898983056538	-222.007442773337	23.0531701325628\\
530.185080311712	-215.053977463136	26.1863087634854\\
530.554019176001	-207.643104665398	28.5237896535412\\
529.994589628708	-200	29.9945896287082\\
470.005410371292	-200	-29.9945896287082\\
469.445980823998	-207.643104665398	-28.5237896535412\\
469.814919688288	-215.053977463136	-26.1863087634854\\
471.101016943462	-222.007442773337	-23.0531701325628\\
473.265195175217	-228.292223071173	-19.2195725926291\\
476.241696923109	-233.717358487547	-14.8019980650414\\
479.940082687712	-238.118009028084	-9.93467231641988\\
484.24797888904	-241.360463152946	-4.76548657665068\\
489.034492280917	-243.346200534309	0.548496061297487\\
494.154187076024	-244.014885546674	5.84581292397553\\
499.451503938703	-243.346200534309	10.9655077190827\\
504.765486576651	-241.360463152946	15.7520211109601\\
509.93467231642	-238.118009028084	20.0599173122883\\
514.801998065041	-233.717358487547	23.7583030768905\\
519.219572592629	-228.292223071173	26.7348048247829\\
523.053170132563	-222.007442773337	28.8989830565383\\
526.186308763485	-215.053977463136	30.1850803117118\\
528.523789653541	-207.643104665398	30.5540191760015\\
529.994589628708	-200	29.9945896287082\\
470.005410371292	-200	-29.9945896287082\\
467.538189123241	-206.72123344254	-26.6159979527836\\
466.057303572211	-213.238245608037	-22.4286926474085\\
465.607749676307	-219.353020379609	-17.5599028654081\\
466.20318690317	-224.879763420047	-12.1575643205818\\
467.825523193967	-229.650547438735	-6.38582433589896\\
470.425464681445	-233.520414577398	-0.420054310152903\\
473.92401345914	-236.371780881275	5.5584788532494\\
478.214867892793	-238.118009028084	11.3681204494218\\
483.167652541715	-238.706040759218	16.8323474582849\\
488.631879550578	-238.118009028084	21.7851321072069\\
494.441521146751	-236.371780881275	26.0759865408602\\
500.420054310153	-233.520414577398	29.5745353185553\\
506.385824335899	-229.650547438735	32.174476806033\\
512.157564320582	-224.879763420047	33.7968130968303\\
517.559902865408	-219.353020379609	34.392250323693\\
522.428692647409	-213.238245608037	33.9426964277887\\
526.615997952784	-206.72123344254	32.4618108767591\\
529.994589628708	-200	29.9945896287082\\
470.005410371292	-200	-29.9945896287082\\
465.982943079304	-204.98868227167	-25.0607519088468\\
462.99406684839	-209.825785956911	-19.3654559235875\\
461.129597170382	-214.364338107938	-13.0817503594835\\
460.44618501298	-218.466437114262	-6.40056243039169\\
460.964595508761	-222.007442773337	0.47510334930671\\
462.669077017141	-224.879763420047	7.33633335415033\\
465.507839729997	-226.996125045007	13.9746525823919\\
469.394629278782	-228.292223071173	20.1883590634329\\
474.211347529866	-228.728676215877	25.7886524701341\\
479.811640936567	-228.292223071173	30.605370721218\\
486.025347417608	-226.996125045007	34.4921602700026\\
492.66366664585	-224.879763420047	37.3309229828585\\
499.524896650693	-222.007442773337	39.0354044912387\\
506.400562430392	-218.466437114262	39.5538149870204\\
513.081750359484	-214.364338107938	38.8704028296176\\
519.365455923587	-209.825785956911	37.0059331516097\\
525.060751908847	-204.98868227167	34.0170569206959\\
529.994589628708	-200	29.9945896287082\\
470.005410371292	-200	-29.9945896287082\\
464.967828318074	-202.654422393728	-24.0456371476167\\
460.994681074277	-205.228191506225	-17.3660701494743\\
458.206690708395	-207.643104665398	-10.1588438974957\\
456.688568896903	-209.825785956911	-2.64294631431477\\
456.486443002837	-211.70991571421	4.95325585523127\\
457.606454519207	-213.238245608037	12.3989558520845\\
460.014572462843	-214.364338107938	19.4679198495466\\
463.637627388592	-215.053977463136	25.9453609536229\\
468.36553460589	-215.286209330797	31.6344653941096\\
474.054639046377	-215.053977463136	36.3623726114081\\
480.532080150453	-214.364338107938	39.9854275371573\\
487.601044147915	-213.238245608037	42.3935454807927\\
495.046744144769	-211.70991571421	43.5135569971632\\
502.642946314315	-209.825785956911	43.3114311030973\\
510.158843897496	-207.643104665398	41.7933092916053\\
517.366070149474	-205.228191506225	39.0053189257229\\
524.045637147617	-202.654422393728	35.0321716819261\\
529.994589628708	-200	29.9945896287082\\
470.005410371292	-200	-29.9945896287082\\
464.615282661253	-200	-23.6930914907958\\
460.300301682021	-200	-16.6716907572185\\
457.191575947165	-200	-9.14372913626559\\
455.383562515045	-200	-1.33793993245748\\
454.9311969589	-200	6.50850189916807\\
455.848224177244	-200	14.1571861940483\\
458.106780762085	-200	21.3757115503042\\
461.638241614479	-200	27.9447467277361\\
466.33530508343	-200	33.6646949165699\\
472.055253272264	-200	38.3617583855213\\
478.624288449696	-200	41.893219237915\\
485.842813805952	-200	44.1517758227564\\
493.491498100832	-200	45.0688030411\\
501.337939932457	-200	44.6164374849546\\
509.143729136266	-200	42.8084240528355\\
516.671690757218	-200	39.6996983179787\\
523.693091490796	-200	35.3847173387469\\
529.994589628708	-200	29.9945896287082\\
};
\addlegendentry{data26}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
600	-158.868704462676	0\\
594.630199621494	-159.493581263407	5.3698003785059\\
589.423557910239	-161.349225100212	10.576442089761\\
584.538276039943	-164.379253174112	15.4617239600566\\
580.122790828164	-168.491599615349	19.8772091718358\\
576.311264558718	-173.561312858253	23.6887354412819\\
573.219508528577	-179.434352231338	26.7804914714231\\
570.941464180212	-185.932268405154	29.0585358197878\\
569.546348738403	-192.857625484864	30.4536512615968\\
569.076552079887	-200	30.9234479201133\\
569.546348738403	-207.142374515136	30.4536512615968\\
570.941464180212	-214.067731594846	29.0585358197878\\
573.219508528577	-220.565647768662	26.7804914714231\\
576.311264558718	-226.438687141747	23.6887354412819\\
580.122790828164	-231.508400384651	19.8772091718358\\
584.538276039943	-235.620746825888	15.4617239600566\\
589.423557910239	-238.650774899788	10.576442089761\\
594.630199621494	-240.506418736593	5.3698003785059\\
600	-241.131295537324	0\\
600	-158.868704462676	0\\
593.221113981013	-159.493581263407	3.31303756256358\\
586.648200983431	-161.349225100212	6.52541015526656\\
580.480975642631	-164.379253174112	9.53951146241862\\
574.906825979827	-168.491599615349	12.2637595410108\\
570.095119711867	-173.561312858253	14.6153794917112\\
566.192058098862	-179.434352231338	16.5229185322947\\
563.31623369288	-185.932268405154	17.9284170542747\\
561.555026963257	-192.857625484864	18.7891696962774\\
560.961951285262	-200	19.0790229248372\\
561.555026963257	-207.142374515136	18.7891696962774\\
563.31623369288	-214.067731594846	17.9284170542747\\
566.192058098862	-220.565647768662	16.5229185322947\\
570.095119711867	-226.438687141747	14.6153794917112\\
574.906825979827	-231.508400384651	12.2637595410108\\
580.480975642631	-235.620746825888	9.53951146241862\\
586.648200983431	-238.650774899788	6.52541015526656\\
593.221113981013	-240.506418736593	3.31303756256358\\
600	-241.131295537324	0\\
600	-158.868704462676	0\\
592.629662040124	-159.493581263407	0.856673521349153\\
585.483268069588	-161.349225100212	1.68731745124983\\
578.777957652936	-164.379253174112	2.46669309421811\\
572.717468254129	-168.491599615349	3.1711195157255\\
567.485944776792	-173.561312858253	3.77919307541148\\
563.242344414507	-179.434352231338	4.27243776586505\\
560.115606816916	-185.932268405154	4.63586659676064\\
558.200736323716	-192.857625484864	4.85843696697533\\
557.555915305873	-200	4.93338618843622\\
558.200736323716	-207.142374515136	4.85843696697533\\
560.115606816916	-214.067731594846	4.63586659676064\\
563.242344414507	-220.565647768662	4.27243776586505\\
567.485944776792	-226.438687141747	3.77919307541148\\
572.717468254129	-231.508400384651	3.1711195157255\\
578.777957652936	-235.620746825888	2.46669309421811\\
585.483268069588	-238.650774899788	1.68731745124983\\
592.629662040124	-240.506418736593	0.856673521349153\\
600	-241.131295537324	0\\
600	-158.868704462676	0\\
592.927181631799	-159.493581263407	-1.70301798969462\\
586.069267270698	-161.349225100212	-3.35429063954105\\
579.634631174285	-164.379253174112	-4.90364486565799\\
573.818786504268	-168.491599615349	-6.30400432389594\\
568.798444757986	-173.561312858253	-7.51281980073241\\
564.726146478983	-179.434352231338	-8.49336204959389\\
561.725626389785	-185.932268405154	-9.21583779042703\\
559.888053774966	-192.857625484864	-9.65829496343698\\
559.269262348571	-200	-9.80728973131597\\
559.888053774966	-207.142374515136	-9.65829496343698\\
561.725626389785	-214.067731594846	-9.21583779042703\\
564.726146478983	-220.565647768662	-8.49336204959389\\
568.798444757986	-226.438687141747	-7.51281980073241\\
573.818786504268	-231.508400384651	-6.30400432389594\\
579.634631174285	-235.620746825888	-4.90364486565799\\
586.069267270698	-238.650774899788	-3.35429063954105\\
592.927181631799	-240.506418736593	-1.70301798969462\\
600	-241.131295537324	0\\
600	-158.868704462676	0\\
594.077787502362	-159.493581263407	-4.05730039731252\\
588.335518434681	-161.349225100212	-7.99132177514577\\
582.947668736849	-164.379253174112	-11.6825308846451\\
578.077945495552	-168.491599615349	-15.0187722048604\\
573.874312787278	-173.561312858253	-17.8986757314965\\
570.464495864727	-179.434352231338	-20.234737053198\\
567.95210028964	-185.932268405154	-21.955976128809\\
566.413463930233	-192.857625484864	-23.0100939800062\\
565.895337473698	-200	-23.3650617692903\\
566.413463930233	-207.142374515136	-23.0100939800062\\
567.95210028964	-214.067731594846	-21.955976128809\\
570.464495864727	-220.565647768662	-20.234737053198\\
573.874312787278	-226.438687141747	-17.8986757314965\\
578.077945495552	-231.508400384651	-15.0187722048604\\
582.947668736849	-235.620746825888	-11.6825308846451\\
588.335518434681	-238.650774899788	-7.99132177514577\\
594.077787502362	-240.506418736593	-4.05730039731252\\
600	-241.131295537324	0\\
600	-158.868704462676	0\\
595.942699602688	-159.493581263407	-5.922212497638\\
592.008678224854	-161.349225100212	-11.6644815653194\\
588.317469115355	-164.379253174112	-17.052331263151\\
584.98122779514	-168.491599615349	-21.9220545044478\\
582.101324268504	-173.561312858253	-26.1256872127217\\
579.765262946802	-179.434352231338	-29.5355041352728\\
578.044023871191	-185.932268405154	-32.0478997103597\\
576.989906019994	-192.857625484864	-33.5865360697672\\
576.63493823071	-200	-34.1046625263021\\
576.989906019994	-207.142374515136	-33.5865360697672\\
578.044023871191	-214.067731594846	-32.0478997103597\\
579.765262946802	-220.565647768662	-29.5355041352728\\
582.101324268504	-226.438687141747	-26.1256872127217\\
584.98122779514	-231.508400384651	-21.9220545044478\\
588.317469115355	-235.620746825888	-17.052331263151\\
592.008678224854	-238.650774899788	-11.6644815653194\\
595.942699602688	-240.506418736593	-5.922212497638\\
600	-241.131295537324	0\\
600	-158.868704462676	0\\
598.296982010305	-159.493581263407	-7.07281836820051\\
596.645709360459	-161.349225100212	-13.930732729302\\
595.096355134342	-164.379253174112	-20.3653688257146\\
593.695995676104	-168.491599615349	-26.1812134957317\\
592.487180199268	-173.561312858253	-31.2015552420143\\
591.506637950406	-179.434352231338	-35.273853521017\\
590.784162209573	-185.932268405154	-38.2743736102148\\
590.341705036563	-192.857625484864	-40.1119462250337\\
590.192710268684	-200	-40.7307376514292\\
590.341705036563	-207.142374515136	-40.1119462250337\\
590.784162209573	-214.067731594846	-38.2743736102148\\
591.506637950406	-220.565647768662	-35.273853521017\\
592.487180199268	-226.438687141747	-31.2015552420143\\
593.695995676104	-231.508400384651	-26.1812134957317\\
595.096355134342	-235.620746825888	-20.3653688257146\\
596.645709360459	-238.650774899788	-13.930732729302\\
598.296982010305	-240.506418736593	-7.07281836820051\\
600	-241.131295537324	0\\
600	-158.868704462676	0\\
600.856673521349	-159.493581263407	-7.3703379598761\\
601.68731745125	-161.349225100212	-14.5167319304123\\
602.466693094218	-164.379253174112	-21.2220423470638\\
603.171119515726	-168.491599615349	-27.2825317458713\\
603.779193075412	-173.561312858253	-32.5140552232077\\
604.272437765865	-179.434352231338	-36.7576555854927\\
604.635866596761	-185.932268405154	-39.8843931830838\\
604.858436966975	-192.857625484864	-41.7992636762836\\
604.933386188436	-200	-42.4440846941275\\
604.858436966975	-207.142374515136	-41.7992636762836\\
604.635866596761	-214.067731594846	-39.8843931830838\\
604.272437765865	-220.565647768662	-36.7576555854927\\
603.779193075412	-226.438687141747	-32.5140552232077\\
603.171119515726	-231.508400384651	-27.2825317458713\\
602.466693094218	-235.620746825888	-21.2220423470638\\
601.68731745125	-238.650774899788	-14.5167319304123\\
600.856673521349	-240.506418736593	-7.3703379598761\\
600	-241.131295537324	0\\
600	-158.868704462676	0\\
603.313037562564	-159.493581263407	-6.77888601898716\\
606.525410155267	-161.349225100212	-13.3517990165692\\
609.539511462419	-164.379253174112	-19.5190243573692\\
612.263759541011	-168.491599615349	-25.0931740201733\\
614.615379491711	-173.561312858253	-29.9048802881332\\
616.522918532295	-179.434352231338	-33.8079419011378\\
617.928417054275	-185.932268405154	-36.6837663071204\\
618.789169696277	-192.857625484864	-38.4449730367425\\
619.079022924837	-200	-39.0380487147383\\
618.789169696277	-207.142374515136	-38.4449730367425\\
617.928417054275	-214.067731594846	-36.6837663071204\\
616.522918532295	-220.565647768662	-33.8079419011378\\
614.615379491711	-226.438687141747	-29.9048802881332\\
612.263759541011	-231.508400384651	-25.0931740201733\\
609.539511462419	-235.620746825888	-19.5190243573692\\
606.525410155267	-238.650774899788	-13.3517990165692\\
603.313037562564	-240.506418736593	-6.77888601898716\\
600	-241.131295537324	0\\
600	-158.868704462676	0\\
605.369800378506	-159.493581263407	-5.3698003785059\\
610.576442089761	-161.349225100212	-10.576442089761\\
615.461723960057	-164.379253174112	-15.4617239600566\\
619.877209171836	-168.491599615349	-19.8772091718358\\
623.688735441282	-173.561312858253	-23.6887354412819\\
626.780491471423	-179.434352231338	-26.7804914714231\\
629.058535819788	-185.932268405154	-29.0585358197878\\
630.453651261597	-192.857625484864	-30.4536512615968\\
630.923447920113	-200	-30.9234479201133\\
630.453651261597	-207.142374515136	-30.4536512615968\\
629.058535819788	-214.067731594846	-29.0585358197878\\
626.780491471423	-220.565647768662	-26.7804914714231\\
623.688735441282	-226.438687141747	-23.6887354412819\\
619.877209171836	-231.508400384651	-19.8772091718358\\
615.461723960057	-235.620746825888	-15.4617239600566\\
610.576442089761	-238.650774899788	-10.576442089761\\
605.369800378506	-240.506418736593	-5.3698003785059\\
600	-241.131295537324	0\\
600	-158.868704462676	0\\
606.778886018987	-159.493581263407	-3.31303756256358\\
613.351799016569	-161.349225100212	-6.52541015526656\\
619.519024357369	-164.379253174112	-9.53951146241863\\
625.093174020173	-168.491599615349	-12.2637595410108\\
629.904880288133	-173.561312858253	-14.6153794917112\\
633.807941901138	-179.434352231338	-16.5229185322947\\
636.68376630712	-185.932268405154	-17.9284170542747\\
638.444973036743	-192.857625484864	-18.7891696962774\\
639.038048714738	-200	-19.0790229248373\\
638.444973036743	-207.142374515136	-18.7891696962774\\
636.68376630712	-214.067731594846	-17.9284170542747\\
633.807941901138	-220.565647768662	-16.5229185322947\\
629.904880288133	-226.438687141747	-14.6153794917112\\
625.093174020173	-231.508400384651	-12.2637595410108\\
619.519024357369	-235.620746825888	-9.53951146241863\\
613.351799016569	-238.650774899788	-6.52541015526656\\
606.778886018987	-240.506418736593	-3.31303756256358\\
600	-241.131295537324	0\\
600	-158.868704462676	0\\
607.370337959876	-159.493581263407	-0.856673521349155\\
614.516731930412	-161.349225100212	-1.68731745124984\\
621.222042347064	-164.379253174112	-2.46669309421812\\
627.282531745871	-168.491599615349	-3.17111951572551\\
632.514055223208	-173.561312858253	-3.77919307541149\\
636.757655585493	-179.434352231338	-4.27243776586506\\
639.884393183084	-185.932268405154	-4.63586659676064\\
641.799263676284	-192.857625484864	-4.85843696697534\\
642.444084694127	-200	-4.93338618843623\\
641.799263676284	-207.142374515136	-4.85843696697534\\
639.884393183084	-214.067731594846	-4.63586659676064\\
636.757655585493	-220.565647768662	-4.27243776586506\\
632.514055223208	-226.438687141747	-3.77919307541149\\
627.282531745871	-231.508400384651	-3.17111951572551\\
621.222042347064	-235.620746825888	-2.46669309421812\\
614.516731930412	-238.650774899788	-1.68731745124984\\
607.370337959876	-240.506418736593	-0.856673521349155\\
600	-241.131295537324	0\\
600	-158.868704462676	0\\
607.072818368201	-159.493581263407	1.70301798969462\\
613.930732729302	-161.349225100212	3.35429063954104\\
620.365368825715	-164.379253174112	4.90364486565798\\
626.181213495732	-168.491599615349	6.30400432389593\\
631.201555242014	-173.561312858253	7.51281980073241\\
635.273853521017	-179.434352231338	8.49336204959388\\
638.274373610215	-185.932268405154	9.21583779042702\\
640.111946225034	-192.857625484864	9.65829496343697\\
640.730737651429	-200	9.80728973131596\\
640.111946225034	-207.142374515136	9.65829496343697\\
638.274373610215	-214.067731594846	9.21583779042702\\
635.273853521017	-220.565647768662	8.49336204959388\\
631.201555242014	-226.438687141747	7.51281980073241\\
626.181213495732	-231.508400384651	6.30400432389593\\
620.365368825715	-235.620746825888	4.90364486565798\\
613.930732729302	-238.650774899788	3.35429063954104\\
607.072818368201	-240.506418736593	1.70301798969462\\
600	-241.131295537324	0\\
600	-158.868704462676	0\\
605.922212497638	-159.493581263407	4.05730039731252\\
611.664481565319	-161.349225100212	7.99132177514577\\
617.052331263151	-164.379253174112	11.6825308846451\\
621.922054504448	-168.491599615349	15.0187722048604\\
626.125687212722	-173.561312858253	17.8986757314965\\
629.535504135273	-179.434352231338	20.234737053198\\
632.04789971036	-185.932268405154	21.955976128809\\
633.586536069767	-192.857625484864	23.0100939800062\\
634.104662526302	-200	23.3650617692903\\
633.586536069767	-207.142374515136	23.0100939800062\\
632.04789971036	-214.067731594846	21.955976128809\\
629.535504135273	-220.565647768662	20.234737053198\\
626.125687212722	-226.438687141747	17.8986757314965\\
621.922054504448	-231.508400384651	15.0187722048604\\
617.052331263151	-235.620746825888	11.6825308846451\\
611.664481565319	-238.650774899788	7.99132177514577\\
605.922212497638	-240.506418736593	4.05730039731252\\
600	-241.131295537324	0\\
600	-158.868704462676	0\\
604.057300397312	-159.493581263407	5.922212497638\\
607.991321775146	-161.349225100212	11.6644815653194\\
611.682530884645	-164.379253174112	17.052331263151\\
615.01877220486	-168.491599615349	21.9220545044478\\
617.898675731496	-173.561312858253	26.1256872127217\\
620.234737053198	-179.434352231338	29.5355041352728\\
621.955976128809	-185.932268405154	32.0478997103597\\
623.010093980006	-192.857625484864	33.5865360697672\\
623.36506176929	-200	34.1046625263021\\
623.010093980006	-207.142374515136	33.5865360697672\\
621.955976128809	-214.067731594846	32.0478997103597\\
620.234737053198	-220.565647768662	29.5355041352728\\
617.898675731496	-226.438687141747	26.1256872127217\\
615.01877220486	-231.508400384651	21.9220545044478\\
611.682530884645	-235.620746825888	17.052331263151\\
607.991321775146	-238.650774899788	11.6644815653194\\
604.057300397312	-240.506418736593	5.922212497638\\
600	-241.131295537324	0\\
600	-158.868704462676	0\\
601.703017989695	-159.493581263407	7.07281836820051\\
603.354290639541	-161.349225100212	13.930732729302\\
604.903644865658	-164.379253174112	20.3653688257146\\
606.304004323896	-168.491599615349	26.1812134957317\\
607.512819800732	-173.561312858253	31.2015552420143\\
608.493362049594	-179.434352231338	35.273853521017\\
609.215837790427	-185.932268405154	38.2743736102148\\
609.658294963437	-192.857625484864	40.1119462250337\\
609.807289731316	-200	40.7307376514292\\
609.658294963437	-207.142374515136	40.1119462250337\\
609.215837790427	-214.067731594846	38.2743736102148\\
608.493362049594	-220.565647768662	35.273853521017\\
607.512819800732	-226.438687141747	31.2015552420143\\
606.304004323896	-231.508400384651	26.1812134957317\\
604.903644865658	-235.620746825888	20.3653688257146\\
603.354290639541	-238.650774899788	13.930732729302\\
601.703017989695	-240.506418736593	7.07281836820051\\
600	-241.131295537324	0\\
600	-158.868704462676	0\\
599.143326478651	-159.493581263407	7.3703379598761\\
598.31268254875	-161.349225100212	14.5167319304123\\
597.533306905782	-164.379253174112	21.2220423470638\\
596.828880484274	-168.491599615349	27.2825317458713\\
596.220806924588	-173.561312858253	32.5140552232077\\
595.727562234135	-179.434352231338	36.7576555854927\\
595.364133403239	-185.932268405154	39.8843931830838\\
595.141563033025	-192.857625484864	41.7992636762836\\
595.066613811564	-200	42.4440846941275\\
595.141563033025	-207.142374515136	41.7992636762836\\
595.364133403239	-214.067731594846	39.8843931830838\\
595.727562234135	-220.565647768662	36.7576555854927\\
596.220806924588	-226.438687141747	32.5140552232077\\
596.828880484274	-231.508400384651	27.2825317458713\\
597.533306905782	-235.620746825888	21.2220423470638\\
598.31268254875	-238.650774899788	14.5167319304123\\
599.143326478651	-240.506418736593	7.3703379598761\\
600	-241.131295537324	0\\
600	-158.868704462676	0\\
596.686962437436	-159.493581263407	6.77888601898716\\
593.474589844733	-161.349225100212	13.3517990165692\\
590.460488537581	-164.379253174112	19.5190243573692\\
587.736240458989	-168.491599615349	25.0931740201733\\
585.384620508289	-173.561312858253	29.9048802881332\\
583.477081467705	-179.434352231338	33.8079419011378\\
582.071582945725	-185.932268405154	36.6837663071204\\
581.210830303723	-192.857625484864	38.4449730367425\\
580.920977075163	-200	39.0380487147383\\
581.210830303723	-207.142374515136	38.4449730367425\\
582.071582945725	-214.067731594846	36.6837663071204\\
583.477081467705	-220.565647768662	33.8079419011378\\
585.384620508289	-226.438687141747	29.9048802881332\\
587.736240458989	-231.508400384651	25.0931740201733\\
590.460488537581	-235.620746825888	19.5190243573692\\
593.474589844733	-238.650774899788	13.3517990165692\\
596.686962437436	-240.506418736593	6.77888601898716\\
600	-241.131295537324	0\\
600	-158.868704462676	0\\
594.630199621494	-159.493581263407	5.3698003785059\\
589.423557910239	-161.349225100212	10.576442089761\\
584.538276039943	-164.379253174112	15.4617239600566\\
580.122790828164	-168.491599615349	19.8772091718358\\
576.311264558718	-173.561312858253	23.6887354412819\\
573.219508528577	-179.434352231338	26.7804914714231\\
570.941464180212	-185.932268405154	29.0585358197878\\
569.546348738403	-192.857625484864	30.4536512615968\\
569.076552079887	-200	30.9234479201133\\
569.546348738403	-207.142374515136	30.4536512615968\\
570.941464180212	-214.067731594846	29.0585358197878\\
573.219508528577	-220.565647768662	26.7804914714231\\
576.311264558718	-226.438687141747	23.6887354412819\\
580.122790828164	-231.508400384651	19.8772091718358\\
584.538276039943	-235.620746825888	15.4617239600566\\
589.423557910239	-238.650774899788	10.576442089761\\
594.630199621494	-240.506418736593	5.3698003785059\\
600	-241.131295537324	0\\
};
\addlegendentry{data27}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
700	-242.46778912691	0\\
705.857833607428	-241.822607985469	5.85783360742848\\
711.537679904902	-239.906668063649	11.5376799049021\\
716.866959636813	-236.778184226465	16.8669596368129\\
721.683745335253	-232.532213872218	21.6837453352527\\
725.841681404185	-227.297768661559	25.8416814041853\\
729.214431060174	-221.233894563455	29.2144310601735\\
731.699515011614	-214.52483932391	31.6995150116138\\
733.221425240155	-207.374454191431	33.2214252401547\\
733.733919273626	-200	33.7339192736259\\
733.221425240155	-192.625545808569	33.2214252401547\\
731.699515011614	-185.47516067609	31.6995150116138\\
729.214431060174	-178.766105436545	29.2144310601735\\
725.841681404185	-172.702231338441	25.8416814041853\\
721.683745335253	-167.467786127782	21.6837453352527\\
716.866959636813	-163.221815773535	16.8669596368129\\
711.537679904902	-160.093331936351	11.5376799049021\\
705.857833607428	-158.177392014531	5.85783360742848\\
700	-157.53221087309	0\\
700	-242.46778912691	0\\
707.376841691313	-241.822607985469	3.63228433807183\\
714.529541780697	-239.906668063649	7.15420355455591\\
721.240769095377	-236.778184226465	10.4587459162365\\
727.306606389443	-232.532213872218	13.445504575633\\
732.542746266174	-227.297768661559	16.0237283822525\\
736.790091265032	-221.233894563455	18.1150793103751\\
739.919587957487	-214.52483932391	19.6560127203244\\
741.836148170139	-207.374454191431	20.5997081301889\\
742.481538190755	-200	20.917491832473\\
741.836148170139	-192.625545808569	20.5997081301889\\
739.919587957487	-185.47516067609	19.6560127203244\\
736.790091265032	-178.766105436545	18.1150793103751\\
732.542746266174	-172.702231338441	16.0237283822525\\
727.306606389443	-167.467786127782	13.445504575633\\
721.240769095377	-163.221815773535	10.4587459162365\\
714.529541780697	-160.093331936351	7.15420355455591\\
707.376841691313	-158.177392014531	3.63228433807183\\
700	-157.53221087309	0\\
700	-242.46778912691	0\\
708.006093796636	-241.822607985469	0.968627970736179\\
715.768926484541	-239.906668063649	1.90782467073094\\
723.052628320674	-236.778184226465	2.78905308351141\\
729.635887710476	-232.532213872218	3.58553752967834\\
735.318675648679	-227.297768661559	4.27307723237553\\
739.928323499408	-221.233894563455	4.8307816456484\\
743.324769445315	-214.52483932391	5.24170520311171\\
745.404814195017	-207.374454191431	5.49336220040929\\
746.105256641348	-200	5.57810616702282\\
745.404814195017	-192.625545808569	5.49336220040929\\
743.324769445315	-185.47516067609	5.24170520311171\\
739.928323499408	-178.766105436545	4.8307816456484\\
735.318675648679	-172.702231338441	4.27307723237553\\
729.635887710476	-167.467786127782	3.58553752967834\\
723.052628320674	-163.221815773535	2.78905308351141\\
715.768926484541	-160.093331936351	1.90782467073094\\
708.006093796636	-158.177392014531	0.968627970736179\\
700	-157.53221087309	0\\
700	-242.46778912691	0\\
707.669692832725	-241.822607985469	-1.8118592252966\\
715.10634592978	-239.906668063649	-3.56866602487757\\
722.084000349938	-236.778184226465	-5.21704071312477\\
728.390643594506	-232.532213872218	-6.70689825925366\\
733.834651499815	-227.297768661559	-7.99297009562939\\
738.250610640461	-221.233894563455	-9.03617958028746\\
741.50434433254	-214.52483932391	-9.804829320926\\
743.496989524286	-207.374454191431	-10.2755642841312\\
744.168000699875	-200	-10.4340814262495\\
743.496989524286	-192.625545808569	-10.2755642841312\\
741.50434433254	-185.47516067609	-9.804829320926\\
738.250610640461	-178.766105436545	-9.03617958028746\\
733.834651499815	-172.702231338441	-7.99297009562939\\
728.390643594506	-167.467786127782	-6.70689825925366\\
722.084000349938	-163.221815773535	-5.21704071312477\\
715.10634592978	-160.093331936351	-3.56866602487757\\
707.669692832725	-158.177392014531	-1.8118592252966\\
700	-157.53221087309	0\\
700	-242.46778912691	0\\
706.408213720576	-241.822607985469	-4.37380945856435\\
712.621717109966	-239.906668063649	-8.6147229299846\\
718.451716011866	-236.778184226465	-12.5938824044374\\
723.721068859764	-232.532213872218	-16.1903831348434\\
728.269669033799	-227.297768661559	-19.2949472664263\\
731.959309619384	-221.233894563455	-21.8132441890333\\
734.677882754375	-214.52483932391	-23.6687567249906\\
736.34278596973	-207.374454191431	-24.805106064828\\
736.903432023732	-200	-25.1877648088748\\
736.34278596973	-192.625545808569	-24.805106064828\\
734.677882754375	-185.47516067609	-23.6687567249906\\
731.959309619384	-178.766105436545	-21.8132441890333\\
728.269669033799	-172.702231338441	-19.2949472664263\\
723.721068859764	-167.467786127782	-16.1903831348434\\
718.451716011866	-163.221815773535	-12.5938824044374\\
712.621717109966	-160.093331936351	-8.6147229299846\\
706.408213720576	-158.177392014531	-4.37380945856435\\
700	-157.53221087309	0\\
700	-242.46778912691	0\\
704.373809458564	-241.822607985469	-6.40821372057646\\
708.614722929985	-239.906668063649	-12.6217171099658\\
712.593882404437	-236.778184226465	-18.4517160118659\\
716.190383134843	-232.532213872218	-23.7210688597642\\
719.294947266426	-227.297768661559	-28.2696690337986\\
721.813244189033	-221.233894563455	-31.9593096193839\\
723.668756724991	-214.52483932391	-34.6778827543751\\
724.805106064828	-207.374454191431	-36.34278596973\\
725.187764808875	-200	-36.9034320237318\\
724.805106064828	-192.625545808569	-36.34278596973\\
723.668756724991	-185.47516067609	-34.6778827543751\\
721.813244189033	-178.766105436545	-31.9593096193839\\
719.294947266426	-172.702231338441	-28.2696690337986\\
716.190383134843	-167.467786127782	-23.7210688597642\\
712.593882404437	-163.221815773535	-18.4517160118659\\
708.614722929985	-160.093331936351	-12.6217171099658\\
704.373809458564	-158.177392014531	-6.40821372057646\\
700	-157.53221087309	0\\
700	-242.46778912691	0\\
701.811859225297	-241.822607985469	-7.66969283272507\\
703.568666024878	-239.906668063649	-15.1063459297796\\
705.217040713125	-236.778184226465	-22.0840003499377\\
706.706898259254	-232.532213872218	-28.3906435945063\\
707.992970095629	-227.297768661559	-33.8346514998147\\
709.036179580287	-221.233894563455	-38.250610640461\\
709.804829320926	-214.52483932391	-41.5043443325398\\
710.275564284131	-207.374454191431	-43.4969895242859\\
710.43408142625	-200	-44.1680006998754\\
710.275564284131	-192.625545808569	-43.4969895242859\\
709.804829320926	-185.47516067609	-41.5043443325398\\
709.036179580287	-178.766105436545	-38.250610640461\\
707.992970095629	-172.702231338441	-33.8346514998147\\
706.706898259254	-167.467786127782	-28.3906435945063\\
705.217040713125	-163.221815773535	-22.0840003499377\\
703.568666024878	-160.093331936351	-15.1063459297796\\
701.811859225297	-158.177392014531	-7.66969283272507\\
700	-157.53221087309	0\\
700	-242.46778912691	0\\
699.031372029264	-241.822607985469	-8.00609379663618\\
698.092175329269	-239.906668063649	-15.7689264845405\\
697.210946916489	-236.778184226465	-23.0526283206739\\
696.414462470322	-232.532213872218	-29.6358877104764\\
695.726922767625	-227.297768661559	-35.3186756486788\\
695.169218354352	-221.233894563455	-39.9283234994084\\
694.758294796888	-214.52483932391	-43.324769445315\\
694.506637799591	-207.374454191431	-45.4048141950169\\
694.421893832977	-200	-46.1052566413478\\
694.506637799591	-192.625545808569	-45.4048141950169\\
694.758294796888	-185.47516067609	-43.324769445315\\
695.169218354352	-178.766105436545	-39.9283234994084\\
695.726922767625	-172.702231338441	-35.3186756486788\\
696.414462470322	-167.467786127782	-29.6358877104764\\
697.210946916489	-163.221815773535	-23.0526283206739\\
698.092175329269	-160.093331936351	-15.7689264845405\\
699.031372029264	-158.177392014531	-8.00609379663618\\
700	-157.53221087309	0\\
700	-242.46778912691	0\\
696.367715661928	-241.822607985469	-7.37684169131264\\
692.845796445444	-239.906668063649	-14.5295417806968\\
689.541254083764	-236.778184226465	-21.2407690953773\\
686.554495424367	-232.532213872218	-27.3066063894426\\
683.976271617747	-227.297768661559	-32.5427462661742\\
681.884920689625	-221.233894563455	-36.7900912650323\\
680.343987279676	-214.52483932391	-39.9195879574868\\
679.400291869811	-207.374454191431	-41.8361481701393\\
679.082508167527	-200	-42.4815381907546\\
679.400291869811	-192.625545808569	-41.8361481701393\\
680.343987279676	-185.47516067609	-39.9195879574868\\
681.884920689625	-178.766105436545	-36.7900912650323\\
683.976271617747	-172.702231338441	-32.5427462661742\\
686.554495424367	-167.467786127782	-27.3066063894426\\
689.541254083764	-163.221815773535	-21.2407690953773\\
692.845796445444	-160.093331936351	-14.5295417806968\\
696.367715661928	-158.177392014531	-7.37684169131264\\
700	-157.53221087309	0\\
700	-242.46778912691	0\\
694.142166392572	-241.822607985469	-5.85783360742848\\
688.462320095098	-239.906668063649	-11.5376799049021\\
683.133040363187	-236.778184226465	-16.8669596368129\\
678.316254664747	-232.532213872218	-21.6837453352527\\
674.158318595815	-227.297768661559	-25.8416814041853\\
670.785568939826	-221.233894563455	-29.2144310601735\\
668.300484988386	-214.52483932391	-31.6995150116138\\
666.778574759845	-207.374454191431	-33.2214252401547\\
666.266080726374	-200	-33.7339192736259\\
666.778574759845	-192.625545808569	-33.2214252401547\\
668.300484988386	-185.47516067609	-31.6995150116138\\
670.785568939826	-178.766105436545	-29.2144310601735\\
674.158318595815	-172.702231338441	-25.8416814041853\\
678.316254664747	-167.467786127782	-21.6837453352527\\
683.133040363187	-163.221815773535	-16.8669596368129\\
688.462320095098	-160.093331936351	-11.5376799049021\\
694.142166392572	-158.177392014531	-5.85783360742848\\
700	-157.53221087309	0\\
700	-242.46778912691	0\\
692.623158308687	-241.822607985469	-3.63228433807183\\
685.470458219303	-239.906668063649	-7.15420355455591\\
678.759230904623	-236.778184226465	-10.4587459162365\\
672.693393610557	-232.532213872218	-13.445504575633\\
667.457253733826	-227.297768661559	-16.0237283822525\\
663.209908734968	-221.233894563455	-18.1150793103751\\
660.080412042513	-214.52483932391	-19.6560127203244\\
658.163851829861	-207.374454191431	-20.5997081301889\\
657.518461809245	-200	-20.917491832473\\
658.163851829861	-192.625545808569	-20.5997081301889\\
660.080412042513	-185.47516067609	-19.6560127203244\\
663.209908734968	-178.766105436545	-18.1150793103751\\
667.457253733826	-172.702231338441	-16.0237283822525\\
672.693393610557	-167.467786127782	-13.445504575633\\
678.759230904623	-163.221815773535	-10.4587459162365\\
685.470458219303	-160.093331936351	-7.15420355455591\\
692.623158308687	-158.177392014531	-3.63228433807183\\
700	-157.53221087309	0\\
700	-242.46778912691	0\\
691.993906203364	-241.822607985469	-0.968627970736181\\
684.231073515459	-239.906668063649	-1.90782467073095\\
676.947371679326	-236.778184226465	-2.78905308351142\\
670.364112289524	-232.532213872218	-3.58553752967835\\
664.681324351321	-227.297768661559	-4.27307723237555\\
660.071676500592	-221.233894563455	-4.83078164564841\\
656.675230554685	-214.52483932391	-5.24170520311172\\
654.595185804983	-207.374454191431	-5.49336220040929\\
653.894743358652	-200	-5.57810616702283\\
654.595185804983	-192.625545808569	-5.49336220040929\\
656.675230554685	-185.47516067609	-5.24170520311172\\
660.071676500592	-178.766105436545	-4.83078164564841\\
664.681324351321	-172.702231338441	-4.27307723237555\\
670.364112289524	-167.467786127782	-3.58553752967835\\
676.947371679326	-163.221815773535	-2.78905308351142\\
684.231073515459	-160.093331936351	-1.90782467073095\\
691.993906203364	-158.177392014531	-0.968627970736181\\
700	-157.53221087309	0\\
700	-242.46778912691	0\\
692.330307167275	-241.822607985469	1.8118592252966\\
684.89365407022	-239.906668063649	3.56866602487756\\
677.915999650062	-236.778184226465	5.21704071312476\\
671.609356405494	-232.532213872218	6.70689825925365\\
666.165348500185	-227.297768661559	7.99297009562939\\
661.749389359539	-221.233894563455	9.03617958028746\\
658.49565566746	-214.52483932391	9.80482932092599\\
656.503010475714	-207.374454191431	10.2755642841312\\
655.831999300125	-200	10.4340814262495\\
656.503010475714	-192.625545808569	10.2755642841312\\
658.49565566746	-185.47516067609	9.80482932092599\\
661.749389359539	-178.766105436545	9.03617958028746\\
666.165348500185	-172.702231338441	7.99297009562939\\
671.609356405494	-167.467786127782	6.70689825925365\\
677.915999650062	-163.221815773535	5.21704071312476\\
684.89365407022	-160.093331936351	3.56866602487756\\
692.330307167275	-158.177392014531	1.8118592252966\\
700	-157.53221087309	0\\
700	-242.46778912691	0\\
693.591786279424	-241.822607985469	4.37380945856435\\
687.378282890034	-239.906668063649	8.6147229299846\\
681.548283988134	-236.778184226465	12.5938824044374\\
676.278931140236	-232.532213872218	16.1903831348434\\
671.730330966201	-227.297768661559	19.2949472664263\\
668.040690380616	-221.233894563455	21.8132441890333\\
665.322117245625	-214.52483932391	23.6687567249906\\
663.65721403027	-207.374454191431	24.805106064828\\
663.096567976268	-200	25.1877648088748\\
663.65721403027	-192.625545808569	24.805106064828\\
665.322117245625	-185.47516067609	23.6687567249906\\
668.040690380616	-178.766105436545	21.8132441890333\\
671.730330966201	-172.702231338441	19.2949472664263\\
676.278931140236	-167.467786127782	16.1903831348434\\
681.548283988134	-163.221815773535	12.5938824044374\\
687.378282890034	-160.093331936351	8.6147229299846\\
693.591786279424	-158.177392014531	4.37380945856435\\
700	-157.53221087309	0\\
700	-242.46778912691	0\\
695.626190541436	-241.822607985469	6.40821372057646\\
691.385277070015	-239.906668063649	12.6217171099658\\
687.406117595563	-236.778184226465	18.4517160118659\\
683.809616865157	-232.532213872218	23.7210688597642\\
680.705052733574	-227.297768661559	28.2696690337986\\
678.186755810967	-221.233894563455	31.9593096193839\\
676.331243275009	-214.52483932391	34.6778827543751\\
675.194893935172	-207.374454191431	36.34278596973\\
674.812235191125	-200	36.9034320237317\\
675.194893935172	-192.625545808569	36.34278596973\\
676.331243275009	-185.47516067609	34.6778827543751\\
678.186755810967	-178.766105436545	31.9593096193839\\
680.705052733574	-172.702231338441	28.2696690337986\\
683.809616865157	-167.467786127782	23.7210688597642\\
687.406117595563	-163.221815773535	18.4517160118659\\
691.385277070015	-160.093331936351	12.6217171099658\\
695.626190541436	-158.177392014531	6.40821372057646\\
700	-157.53221087309	0\\
700	-242.46778912691	0\\
698.188140774703	-241.822607985469	7.66969283272507\\
696.431333975122	-239.906668063649	15.1063459297796\\
694.782959286875	-236.778184226465	22.0840003499377\\
693.293101740746	-232.532213872218	28.3906435945063\\
692.007029904371	-227.297768661559	33.8346514998147\\
690.963820419713	-221.233894563455	38.250610640461\\
690.195170679074	-214.52483932391	41.5043443325398\\
689.724435715869	-207.374454191431	43.4969895242859\\
689.56591857375	-200	44.1680006998754\\
689.724435715869	-192.625545808569	43.4969895242859\\
690.195170679074	-185.47516067609	41.5043443325398\\
690.963820419713	-178.766105436545	38.250610640461\\
692.007029904371	-172.702231338441	33.8346514998147\\
693.293101740746	-167.467786127782	28.3906435945063\\
694.782959286875	-163.221815773535	22.0840003499377\\
696.431333975122	-160.093331936351	15.1063459297796\\
698.188140774703	-158.177392014531	7.66969283272507\\
700	-157.53221087309	0\\
700	-242.46778912691	0\\
700.968627970736	-241.822607985469	8.00609379663618\\
701.907824670731	-239.906668063649	15.7689264845405\\
702.789053083511	-236.778184226465	23.0526283206739\\
703.585537529678	-232.532213872218	29.6358877104764\\
704.273077232375	-227.297768661559	35.3186756486788\\
704.830781645648	-221.233894563455	39.9283234994084\\
705.241705203112	-214.52483932391	43.324769445315\\
705.493362200409	-207.374454191431	45.4048141950169\\
705.578106167023	-200	46.1052566413478\\
705.493362200409	-192.625545808569	45.4048141950169\\
705.241705203112	-185.47516067609	43.324769445315\\
704.830781645648	-178.766105436545	39.9283234994084\\
704.273077232375	-172.702231338441	35.3186756486788\\
703.585537529678	-167.467786127782	29.6358877104764\\
702.789053083511	-163.221815773535	23.0526283206739\\
701.907824670731	-160.093331936351	15.7689264845405\\
700.968627970736	-158.177392014531	8.00609379663618\\
700	-157.53221087309	0\\
700	-242.46778912691	0\\
703.632284338072	-241.822607985469	7.37684169131264\\
707.154203554556	-239.906668063649	14.5295417806968\\
710.458745916236	-236.778184226465	21.2407690953773\\
713.445504575633	-232.532213872218	27.3066063894426\\
716.023728382252	-227.297768661559	32.5427462661742\\
718.115079310375	-221.233894563455	36.7900912650323\\
719.656012720324	-214.52483932391	39.9195879574868\\
720.599708130189	-207.374454191431	41.8361481701393\\
720.917491832473	-200	42.4815381907546\\
720.599708130189	-192.625545808569	41.8361481701393\\
719.656012720324	-185.47516067609	39.9195879574868\\
718.115079310375	-178.766105436545	36.7900912650323\\
716.023728382252	-172.702231338441	32.5427462661742\\
713.445504575633	-167.467786127782	27.3066063894426\\
710.458745916236	-163.221815773535	21.2407690953773\\
707.154203554556	-160.093331936351	14.5295417806968\\
703.632284338072	-158.177392014531	7.37684169131264\\
700	-157.53221087309	0\\
700	-242.46778912691	0\\
705.857833607428	-241.822607985469	5.85783360742848\\
711.537679904902	-239.906668063649	11.5376799049021\\
716.866959636813	-236.778184226465	16.8669596368129\\
721.683745335253	-232.532213872218	21.6837453352527\\
725.841681404185	-227.297768661559	25.8416814041853\\
729.214431060174	-221.233894563455	29.2144310601735\\
731.699515011614	-214.52483932391	31.6995150116138\\
733.221425240155	-207.374454191431	33.2214252401547\\
733.733919273626	-200	33.7339192736259\\
733.221425240155	-192.625545808569	33.2214252401547\\
731.699515011614	-185.47516067609	31.6995150116138\\
729.214431060174	-178.766105436545	29.2144310601735\\
725.841681404185	-172.702231338441	25.8416814041853\\
721.683745335253	-167.467786127782	21.6837453352527\\
716.866959636813	-163.221815773535	16.8669596368129\\
711.537679904902	-160.093331936351	11.5376799049021\\
705.857833607428	-158.177392014531	5.85783360742848\\
700	-157.53221087309	0\\
};
\addlegendentry{data28}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
769.550933975217	-200	-30.4490660247824\\
770.013523706813	-192.355628231842	-29.9864762931863\\
771.387237346689	-184.943526831621	-28.6127626533109\\
773.630335301028	-177.988908749678	-26.3696646989711\\
776.674662173552	-171.703086537227	-23.3253378264473\\
780.427717632742	-166.277051721412	-19.5722823672574\\
784.775466987608	-161.875671624408	-15.2245330123911\\
789.585806074071	-158.632679953254	-10.4141939259287\\
794.712575173136	-156.646613368847	-5.28742482686336\\
800	-155.977817499356	1.46501991282289e-13\\
805.287424826863	-156.646613368847	5.28742482686365\\
810.414193925929	-158.632679953254	10.414193925929\\
815.224533012391	-161.875671624407	15.2245330123913\\
819.572282367257	-166.277051721412	19.5722823672576\\
823.325337826447	-171.703086537226	23.3253378264475\\
826.369664698971	-177.988908749678	26.3696646989713\\
828.612762653311	-184.943526831621	28.612762653311\\
829.986476293186	-192.355628231842	29.9864762931863\\
830.449066024783	-200	30.4490660247824\\
769.550933975217	-200	-30.4490660247824\\
768.181705352269	-192.816640258918	-28.1546579386415\\
767.779259511357	-185.851543268613	-25.0047848179794\\
768.355824565712	-179.316339976627	-21.0951539636546\\
769.893881877912	-173.409599228014	-16.5445575308071\\
772.346698354821	-168.310794351466	-11.4912630893361\\
775.639746408973	-164.174849953037	-6.0888124337553\\
779.672968441605	-161.127434610384	-0.501356293462624\\
784.323817042164	-159.261142496628	5.10133330410839\\
789.450978529367	-158.632679953254	10.5490214706333\\
794.898666695892	-159.261142496628	15.6761829578354\\
800.501356293463	-161.127434610384	20.327031558395\\
806.088812433755	-164.174849953037	24.3602535910271\\
811.491263089336	-168.310794351466	27.6533016451789\\
816.544557530807	-173.409599228014	30.1061181220878\\
821.095153963655	-179.316339976627	31.6441754342878\\
825.004784817979	-185.851543268613	32.2207404886425\\
828.154657938642	-192.816640258918	31.8182946477311\\
830.449066024783	-200	30.4490660247824\\
769.550933975217	-200	-30.4490660247824\\
766.570831326042	-194.144071485867	-26.5437839124145\\
764.606457051049	-188.466072396393	-21.8319823576706\\
763.717497668562	-183.138525860706	-16.4568270665051\\
763.930963759585	-178.323306684424	-10.5816394124801\\
765.24036926496	-174.166722865599	-4.38493399947477\\
767.605928560997	-170.795070100234	1.94500541422092\\
770.955765325516	-168.310794351466	8.21584682262572\\
775.188096463529	-166.789379080817	14.2370538827441\\
780.174324735068	-166.277051721412	19.8256752649323\\
785.762946117256	-166.789379080817	24.8119035364712\\
791.784153177374	-168.310794351466	29.0442346744834\\
798.054994585779	-170.795070100234	32.3940714390033\\
804.384933999475	-174.166722865599	34.7596307350402\\
810.58163941248	-178.323306684424	36.0690362404148\\
816.456827066505	-183.138525860706	36.2825023314373\\
821.831982357671	-188.466072396393	35.3935429489512\\
826.543783912415	-194.144071485867	33.4291686739581\\
830.449066024783	-200	30.4490660247824\\
769.550933975217	-200	-30.4490660247824\\
765.375196809664	-196.177814115921	-25.3481493960368\\
762.251516768053	-192.471763415811	-19.4770420746751\\
760.274805287791	-188.994454374839	-13.0141346857333\\
759.50512374694	-185.851543268614	-6.15579939983536\\
759.965858529643	-183.138525860706	0.889576735841768\\
761.64301044267	-180.937835812204	7.9079235325479\\
764.485620073822	-179.316339976627	14.6859920743199\\
768.407316167889	-178.323306684424	21.0178341783844\\
773.288939973524	-177.988908749678	26.7110600264758\\
778.982165821616	-178.323306684424	31.5926838321114\\
785.31400792568	-179.316339976627	35.5143799261776\\
792.092076467452	-180.937835812204	38.3569895573303\\
799.110423264158	-183.138525860706	40.0341414703568\\
806.155799399836	-185.851543268613	40.4948762530595\\
813.014134685733	-188.994454374839	39.7251947122091\\
819.477042074675	-192.47176341581	37.7484832319467\\
825.348149396037	-196.177814115921	34.6248031903358\\
830.449066024783	-200	30.4490660247824\\
769.550933975217	-200	-30.4490660247824\\
764.739012971497	-198.672568773051	-24.7119655578697\\
760.998479215717	-197.38547087222	-18.2240045223392\\
758.442986933246	-196.177814115921	-11.1823163311886\\
757.150183463945	-195.086292543591	-3.80085911683988\\
757.159349987039	-194.144071485867	3.69608527844646\\
758.470207982361	-193.379779852803	11.0807259928566\\
761.042927693051	-192.816640258918	18.1286844550917\\
764.799338332557	-192.471763415811	24.6258120137158\\
769.625303264435	-192.355628231842	30.3746967355653\\
775.374187986284	-192.471763415811	35.2006616674428\\
781.871315544908	-192.816640258918	38.9570723069494\\
788.919274007144	-193.379779852803	41.529792017639\\
796.303914721554	-194.144071485867	42.8406500129614\\
803.80085911684	-195.086292543591	42.849816536055\\
811.182316331189	-196.177814115921	41.5570130667539\\
818.224004522339	-197.38547087222	39.0015207842827\\
824.71196555787	-198.672568773051	35.2609870285029\\
830.449066024783	-200	30.4490660247824\\
769.550933975217	-200	-30.4490660247824\\
764.739012971497	-201.327431226949	-24.7119655578698\\
760.998479215717	-202.61452912778	-18.2240045223392\\
758.442986933246	-203.822185884079	-11.1823163311886\\
757.150183463945	-204.91370745641	-3.80085911683991\\
757.159349987039	-205.855928514133	3.69608527844643\\
758.470207982361	-206.620220147198	11.0807259928566\\
761.042927693051	-207.183359741082	18.1286844550917\\
764.799338332557	-207.52823658419	24.6258120137158\\
769.625303264435	-207.644371768158	30.3746967355652\\
775.374187986284	-207.52823658419	35.2006616674428\\
781.871315544909	-207.183359741082	38.9570723069493\\
788.919274007144	-206.620220147198	41.529792017639\\
796.303914721554	-205.855928514133	42.8406500129614\\
803.80085911684	-204.91370745641	42.8498165360549\\
811.182316331189	-203.822185884079	41.5570130667538\\
818.224004522339	-202.61452912778	39.0015207842827\\
824.71196555787	-201.327431226949	35.2609870285029\\
830.449066024783	-200	30.4490660247824\\
769.550933975217	-200	-30.4490660247824\\
765.375196809664	-203.822185884079	-25.3481493960368\\
762.251516768053	-207.52823658419	-19.4770420746752\\
760.274805287791	-211.005545625161	-13.0141346857334\\
759.505123746941	-214.148456731387	-6.15579939983546\\
759.965858529643	-216.861474139294	0.889576735841654\\
761.64301044267	-219.062164187797	7.90792353254777\\
764.485620073823	-220.683660023373	14.6859920743198\\
768.407316167889	-221.676693315577	21.0178341783842\\
773.288939973525	-222.011091250322	26.7110600264757\\
778.982165821616	-221.676693315577	31.5926838321112\\
785.31400792568	-220.683660023373	35.5143799261775\\
792.092076467453	-219.062164187796	38.3569895573302\\
799.110423264159	-216.861474139294	40.0341414703566\\
806.155799399836	-214.148456731387	40.4948762530594\\
813.014134685734	-211.005545625161	39.725194712209\\
819.477042074675	-207.52823658419	37.7484832319467\\
825.348149396037	-203.822185884079	34.6248031903358\\
830.449066024783	-200	30.4490660247824\\
769.550933975217	-200	-30.4490660247824\\
766.570831326042	-205.855928514133	-26.5437839124145\\
764.606457051049	-211.533927603607	-21.8319823576707\\
763.717497668563	-216.861474139294	-16.4568270665052\\
763.930963759585	-221.676693315577	-10.5816394124802\\
765.24036926496	-225.833277134401	-4.38493399947495\\
767.605928560997	-229.204929899766	1.94500541422072\\
770.955765325517	-231.689205648534	8.2158468226255\\
775.188096463529	-233.210620919183	14.2370538827439\\
780.174324735068	-233.722948278588	19.825675264932\\
785.762946117256	-233.210620919183	24.8119035364709\\
791.784153177375	-231.689205648534	29.0442346744832\\
798.05499458578	-229.204929899766	32.3940714390031\\
804.384933999475	-225.833277134401	34.75963073504\\
810.581639412481	-221.676693315576	36.0690362404146\\
816.456827066506	-216.861474139294	36.2825023314372\\
821.831982357671	-211.533927603607	35.3935429489512\\
826.543783912415	-205.855928514133	33.4291686739581\\
830.449066024783	-200	30.4490660247824\\
769.550933975217	-200	-30.4490660247824\\
768.181705352269	-207.183359741082	-28.1546579386416\\
767.779259511358	-214.148456731387	-25.0047848179795\\
768.355824565712	-220.683660023373	-21.0951539636547\\
769.893881877912	-226.590400771986	-16.5445575308073\\
772.346698354821	-231.689205648534	-11.4912630893363\\
775.639746408973	-235.825150046963	-6.08881243375554\\
779.672968441605	-238.872565389616	-0.501356293462887\\
784.323817042165	-240.738857503373	5.10133330410811\\
789.450978529367	-241.367320046746	10.549021470633\\
794.898666695892	-240.738857503373	15.6761829578351\\
800.501356293463	-238.872565389616	20.3270315583948\\
806.088812433756	-235.825150046963	24.3602535910269\\
811.491263089337	-231.689205648534	27.6533016451787\\
816.544557530808	-226.590400771986	30.1061181220876\\
821.095153963655	-220.683660023373	31.6441754342877\\
825.00478481798	-214.148456731387	32.2207404886424\\
828.154657938642	-207.183359741082	31.8182946477311\\
830.449066024783	-200	30.4490660247824\\
769.550933975217	-200	-30.4490660247824\\
770.013523706814	-207.644371768158	-29.9864762931863\\
771.387237346689	-215.056473168379	-28.612762653311\\
773.630335301029	-222.011091250322	-26.3696646989713\\
776.674662173553	-228.296913462774	-23.3253378264475\\
780.427717632743	-233.722948278588	-19.5722823672576\\
784.775466987609	-238.124328375593	-15.2245330123913\\
789.585806074071	-241.367320046746	-10.414193925929\\
794.712575173137	-243.353386631153	-5.28742482686365\\
800	-244.022182500644	-1.46501991282289e-13\\
805.287424826864	-243.353386631153	5.28742482686336\\
810.414193925929	-241.367320046746	10.4141939259287\\
815.224533012392	-238.124328375592	15.2245330123911\\
819.572282367258	-233.722948278588	19.5722823672574\\
823.325337826448	-228.296913462773	23.3253378264473\\
826.369664698972	-222.011091250322	26.3696646989711\\
828.612762653311	-215.056473168379	28.6127626533109\\
829.986476293187	-207.644371768158	29.9864762931863\\
830.449066024783	-200	30.4490660247824\\
769.550933975217	-200	-30.4490660247824\\
771.845342061358	-207.183359741082	-31.8182946477311\\
774.995215182021	-214.148456731387	-32.2207404886425\\
778.904846036345	-220.683660023373	-31.6441754342878\\
783.455442469193	-226.590400771986	-30.1061181220878\\
788.508736910664	-231.689205648534	-27.6533016451789\\
793.911187566245	-235.825150046963	-24.3602535910271\\
799.498643706537	-238.872565389616	-20.327031558395\\
805.101333304108	-240.738857503373	-15.6761829578354\\
810.549021470633	-241.367320046746	-10.5490214706333\\
815.676182957836	-240.738857503372	-5.10133330410838\\
820.327031558395	-238.872565389616	0.501356293462628\\
824.360253591027	-235.825150046963	6.0888124337553\\
827.653301645179	-231.689205648534	11.4912630893361\\
830.106118122088	-226.590400771986	16.5445575308071\\
831.644175434288	-220.683660023373	21.0951539636546\\
832.220740488643	-214.148456731387	25.0047848179794\\
831.818294647731	-207.183359741082	28.1546579386415\\
830.449066024783	-200	30.4490660247824\\
769.550933975217	-200	-30.4490660247824\\
773.456216087585	-205.855928514133	-33.4291686739581\\
778.168017642329	-211.533927603607	-35.3935429489512\\
783.543172933495	-216.861474139294	-36.2825023314373\\
789.41836058752	-221.676693315576	-36.0690362404148\\
795.615066000525	-225.833277134401	-34.7596307350402\\
801.945005414221	-229.204929899766	-32.3940714390033\\
808.215846822626	-231.689205648534	-29.0442346744834\\
814.237053882744	-233.210620919183	-24.8119035364711\\
819.825675264932	-233.722948278588	-19.8256752649322\\
824.811903536471	-233.210620919183	-14.2370538827441\\
829.044234674484	-231.689205648534	-8.21584682262572\\
832.394071439003	-229.204929899766	-1.94500541422091\\
834.75963073504	-225.833277134401	4.38493399947478\\
836.069036240415	-221.676693315576	10.5816394124801\\
836.282502331438	-216.861474139294	16.4568270665051\\
835.393542948951	-211.533927603607	21.8319823576706\\
833.429168673958	-205.855928514133	26.5437839124145\\
830.449066024783	-200	30.4490660247824\\
769.550933975217	-200	-30.4490660247824\\
774.651850603963	-203.822185884079	-34.6248031903358\\
780.522957925325	-207.52823658419	-37.7484832319467\\
786.985865314267	-211.005545625161	-39.7251947122091\\
793.844200600164	-214.148456731387	-40.4948762530595\\
800.889576735842	-216.861474139294	-40.0341414703568\\
807.907923532548	-219.062164187796	-38.3569895573303\\
814.68599207432	-220.683660023373	-35.5143799261776\\
821.017834178384	-221.676693315576	-31.5926838321114\\
826.711060026476	-222.011091250322	-26.7110600264758\\
831.592683832111	-221.676693315576	-21.0178341783843\\
835.514379926178	-220.683660023373	-14.6859920743199\\
838.35698955733	-219.062164187796	-7.9079235325479\\
840.034141470357	-216.861474139294	-0.889576735841768\\
840.49487625306	-214.148456731386	6.15579939983537\\
839.725194712209	-211.005545625161	13.0141346857333\\
837.748483231947	-207.528236584189	19.4770420746751\\
834.624803190336	-203.822185884079	25.3481493960368\\
830.449066024783	-200	30.4490660247824\\
769.550933975217	-200	-30.4490660247824\\
775.28803444213	-201.327431226949	-35.2609870285029\\
781.775995477661	-202.61452912778	-39.0015207842827\\
788.817683668811	-203.822185884079	-41.5570130667539\\
796.19914088316	-204.913707456409	-42.849816536055\\
803.696085278446	-205.855928514133	-42.8406500129614\\
811.080725992856	-206.620220147197	-41.529792017639\\
818.128684455092	-207.183359741082	-38.9570723069494\\
824.625812013716	-207.528236584189	-35.2006616674428\\
830.374696735565	-207.644371768158	-30.3746967355653\\
835.200661667443	-207.528236584189	-24.6258120137158\\
838.957072306949	-207.183359741082	-18.1286844550917\\
841.529792017639	-206.620220147197	-11.0807259928566\\
842.840650012961	-205.855928514133	-3.69608527844646\\
842.849816536055	-204.913707456409	3.80085911683988\\
841.557013066754	-203.822185884079	11.1823163311886\\
839.001520784283	-202.61452912778	18.2240045223392\\
835.260987028503	-201.327431226949	24.7119655578697\\
830.449066024783	-200	30.4490660247824\\
769.550933975217	-200	-30.4490660247824\\
775.28803444213	-198.672568773051	-35.2609870285029\\
781.775995477661	-197.38547087222	-39.0015207842827\\
788.817683668811	-196.177814115921	-41.5570130667538\\
796.19914088316	-195.08629254359	-42.8498165360549\\
803.696085278446	-194.144071485867	-42.8406500129614\\
811.080725992856	-193.379779852802	-41.529792017639\\
818.128684455091	-192.816640258918	-38.9570723069493\\
824.625812013716	-192.47176341581	-35.2006616674428\\
830.374696735565	-192.355628231842	-30.3746967355652\\
835.200661667443	-192.47176341581	-24.6258120137158\\
838.957072306949	-192.816640258918	-18.1286844550917\\
841.529792017639	-193.379779852802	-11.0807259928566\\
842.840650012961	-194.144071485867	-3.69608527844643\\
842.849816536055	-195.08629254359	3.80085911683991\\
841.557013066754	-196.177814115921	11.1823163311886\\
839.001520784283	-197.38547087222	18.2240045223392\\
835.260987028503	-198.672568773051	24.7119655578698\\
830.449066024783	-200	30.4490660247824\\
769.550933975217	-200	-30.4490660247824\\
774.651850603963	-196.177814115921	-34.6248031903358\\
780.522957925325	-192.471763415811	-37.7484832319467\\
786.985865314266	-188.994454374839	-39.725194712209\\
793.844200600164	-185.851543268613	-40.4948762530594\\
800.889576735841	-183.138525860706	-40.0341414703566\\
807.907923532547	-180.937835812204	-38.3569895573302\\
814.68599207432	-179.316339976627	-35.5143799261775\\
821.017834178384	-178.323306684423	-31.5926838321112\\
826.711060026475	-177.988908749678	-26.7110600264757\\
831.592683832111	-178.323306684423	-21.0178341783842\\
835.514379926177	-179.316339976627	-14.6859920743198\\
838.35698955733	-180.937835812203	-7.90792353254777\\
840.034141470357	-183.138525860706	-0.889576735841654\\
840.494876253059	-185.851543268613	6.15579939983546\\
839.725194712209	-188.994454374839	13.0141346857334\\
837.748483231947	-192.47176341581	19.4770420746752\\
834.624803190336	-196.177814115921	25.3481493960368\\
830.449066024783	-200	30.4490660247824\\
769.550933975217	-200	-30.4490660247824\\
773.456216087585	-194.144071485867	-33.4291686739581\\
778.168017642329	-188.466072396393	-35.3935429489512\\
783.543172933494	-183.138525860706	-36.2825023314372\\
789.418360587519	-178.323306684424	-36.0690362404146\\
795.615066000525	-174.166722865599	-34.75963073504\\
801.94500541422	-170.795070100234	-32.3940714390031\\
808.215846822625	-168.310794351466	-29.0442346744832\\
814.237053882744	-166.789379080817	-24.8119035364709\\
819.825675264932	-166.277051721412	-19.825675264932\\
824.811903536471	-166.789379080817	-14.2370538827439\\
829.044234674483	-168.310794351466	-8.21584682262551\\
832.394071439003	-170.795070100234	-1.94500541422073\\
834.75963073504	-174.166722865599	4.38493399947494\\
836.069036240415	-178.323306684423	10.5816394124802\\
836.282502331437	-183.138525860706	16.4568270665052\\
835.393542948951	-188.466072396393	21.8319823576707\\
833.429168673958	-194.144071485867	26.5437839124145\\
830.449066024783	-200	30.4490660247824\\
769.550933975217	-200	-30.4490660247824\\
771.845342061358	-192.816640258918	-31.8182946477311\\
774.99521518202	-185.851543268613	-32.2207404886424\\
778.904846036345	-179.316339976627	-31.6441754342877\\
783.455442469192	-173.409599228014	-30.1061181220876\\
788.508736910663	-168.310794351466	-27.6533016451787\\
793.911187566244	-164.174849953037	-24.3602535910269\\
799.498643706537	-161.127434610384	-20.3270315583948\\
805.101333304108	-159.261142496627	-15.6761829578351\\
810.549021470633	-158.632679953254	-10.549021470633\\
815.676182957835	-159.261142496627	-5.10133330410812\\
820.327031558395	-161.127434610384	0.501356293462884\\
824.360253591027	-164.174849953037	6.08881243375554\\
827.653301645179	-168.310794351466	11.4912630893363\\
830.106118122088	-173.409599228014	16.5445575308073\\
831.644175434288	-179.316339976627	21.0951539636547\\
832.220740488642	-185.851543268613	25.0047848179795\\
831.818294647731	-192.816640258918	28.1546579386416\\
830.449066024783	-200	30.4490660247824\\
769.550933975217	-200	-30.4490660247824\\
770.013523706813	-192.355628231842	-29.9864762931863\\
771.387237346689	-184.943526831621	-28.6127626533109\\
773.630335301028	-177.988908749678	-26.3696646989711\\
776.674662173552	-171.703086537227	-23.3253378264473\\
780.427717632742	-166.277051721412	-19.5722823672574\\
784.775466987608	-161.875671624408	-15.2245330123911\\
789.585806074071	-158.632679953254	-10.4141939259287\\
794.712575173136	-156.646613368847	-5.28742482686336\\
800	-155.977817499356	1.46501991282289e-13\\
805.287424826863	-156.646613368847	5.28742482686365\\
810.414193925929	-158.632679953254	10.414193925929\\
815.224533012391	-161.875671624407	15.2245330123913\\
819.572282367257	-166.277051721412	19.5722823672576\\
823.325337826447	-171.703086537226	23.3253378264475\\
826.369664698971	-177.988908749678	26.3696646989713\\
828.612762653311	-184.943526831621	28.612762653311\\
829.986476293186	-192.355628231842	29.9864762931863\\
830.449066024783	-200	30.4490660247824\\
};
\addlegendentry{data29}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
900	-156.828931892949	0\\
894.38084293727	-157.484797422358	5.61915706272984\\
888.932421118461	-159.432465868358	11.0675788815393\\
883.820282083502	-162.612758310785	16.1797179164983\\
879.199755590103	-166.929043173082	20.8002444098969\\
875.211233997668	-172.250172323854	24.7887660023322\\
871.975906516492	-178.414465946474	28.0240934835076\\
869.592076934938	-185.234625098504	30.4079230650621\\
868.132176708564	-192.503422695276	31.8678232914362\\
867.640564167003	-200	32.3594358329967\\
868.132176708564	-207.496577304724	31.8678232914362\\
869.592076934938	-214.765374901496	30.4079230650621\\
871.975906516492	-221.585534053526	28.0240934835076\\
875.211233997668	-227.749827676146	24.7887660023322\\
879.199755590103	-233.070956826918	20.8002444098969\\
883.820282083502	-237.387241689215	16.1797179164983\\
888.932421118461	-240.567534131642	11.0675788815393\\
894.38084293727	-242.515202577642	5.61915706272984\\
900	-243.171068107051	0\\
900	-156.828931892949	0\\
892.891287879375	-157.484797422358	3.4518487331435\\
885.998570379353	-159.432465868358	6.79881478925017\\
879.53127923329	-162.612758310785	9.93920229835177\\
873.68591981005	-166.929043173082	12.777592175097\\
868.640100397815	-172.250172323854	15.2277413793755\\
864.547135666118	-178.414465946474	17.2152033674506\\
861.53138827719	-185.234625098504	18.679590112519\\
859.684490189403	-192.503422695276	19.5764069643472\\
859.062558466579	-200	19.8784045967035\\
859.684490189403	-207.496577304724	19.5764069643472\\
861.53138827719	-214.765374901496	18.679590112519\\
864.547135666118	-221.585534053526	17.2152033674506\\
868.640100397815	-227.749827676146	15.2277413793755\\
873.68591981005	-233.070956826918	12.777592175097\\
879.53127923329	-237.387241689215	9.93920229835177\\
885.998570379353	-240.567534131642	6.79881478925017\\
892.891287879375	-242.515202577642	3.4518487331435\\
900	-243.171068107051	0\\
900	-156.828931892949	0\\
892.259148416645	-157.484797422358	0.868196502478431\\
884.753498691589	-159.432465868358	1.71001329355768\\
877.711106193688	-162.612758310785	2.49987219602066\\
871.345950455368	-166.929043173082	3.21377374680392\\
865.851433512812	-172.250172323854	3.83002640853853\\
861.394503482961	-178.414465946474	4.32990565593657\\
858.110581929457	-185.234625098504	4.69822291101696\\
856.099449146957	-192.503422695276	4.9237870403616\\
855.422212387377	-200	4.99974439204132\\
856.099449146957	-207.496577304724	4.9237870403616\\
858.110581929457	-214.765374901496	4.69822291101696\\
861.394503482961	-221.585534053526	4.32990565593657\\
865.851433512812	-227.749827676146	3.83002640853853\\
871.345950455368	-233.070956826918	3.21377374680392\\
877.711106193688	-237.387241689215	2.49987219602066\\
884.753498691589	-240.567534131642	1.71001329355768\\
892.259148416645	-242.515202577642	0.868196502478431\\
900	-243.171068107051	0\\
900	-156.828931892949	0\\
892.560669897669	-157.484797422358	-1.82017303960127\\
885.347380076014	-159.432465868358	-3.58504104244625\\
878.579302696167	-162.612758310785	-5.24097938733481\\
872.4620823645	-166.929043173082	-6.73767322560273\\
867.18158772533	-172.250172323854	-8.02964627233787\\
862.898263936207	-178.414465946474	-9.07764258028509\\
859.742257622999	-185.234625098504	-9.84981931193914\\
857.809462440515	-192.503422695276	-10.322714268049\\
857.158605392334	-200	-10.4819587746696\\
857.809462440515	-207.496577304724	-10.322714268049\\
859.742257622999	-214.765374901496	-9.84981931193914\\
862.898263936207	-221.585534053526	-9.07764258028509\\
867.18158772533	-227.749827676146	-8.02964627233787\\
872.4620823645	-233.070956826918	-6.73767322560273\\
878.579302696167	-237.387241689215	-5.24097938733481\\
885.347380076014	-240.567534131642	-3.58504104244625\\
892.560669897669	-242.515202577642	-1.82017303960127\\
900	-243.171068107051	0\\
900	-156.828931892949	0\\
893.759484381853	-157.484797422358	-4.28900285021197\\
887.708583672911	-159.432465868358	-8.44768651916041\\
882.03115142931	-162.612758310785	-12.3496915079598\\
876.899693556854	-166.929043173082	-15.8764573695353\\
872.470126806354	-172.250172323854	-18.9208251078125\\
868.877041322054	-178.414465946474	-21.3902931495883\\
866.229611188207	-185.234625098504	-23.2098279580244\\
864.608277229765	-192.503422695276	-24.3241438886957\\
864.062302858621	-200	-24.6993830159196\\
864.608277229765	-207.496577304724	-24.3241438886957\\
866.229611188207	-214.765374901496	-23.2098279580244\\
868.877041322054	-221.585534053526	-21.3902931495883\\
872.470126806354	-227.749827676146	-18.9208251078125\\
876.899693556854	-233.070956826918	-15.8764573695353\\
882.03115142931	-237.387241689215	-12.3496915079598\\
887.708583672911	-240.567534131642	-8.44768651916041\\
893.759484381853	-242.515202577642	-4.28900285021197\\
900	-243.171068107051	0\\
900	-156.828931892949	0\\
895.710997149788	-157.484797422358	-6.24051561814656\\
891.55231348084	-159.432465868358	-12.291416327089\\
887.65030849204	-162.612758310785	-17.9688485706896\\
884.123542630465	-166.929043173082	-23.1003064431459\\
881.079174892188	-172.250172323854	-27.5298731936464\\
878.609706850412	-178.414465946474	-31.1229586779458\\
876.790172041976	-185.234625098504	-33.7703888117929\\
875.675856111304	-192.503422695276	-35.391722770235\\
875.30061698408	-200	-35.9376971413793\\
875.675856111304	-207.496577304724	-35.391722770235\\
876.790172041976	-214.765374901496	-33.7703888117929\\
878.609706850412	-221.585534053526	-31.1229586779458\\
881.079174892188	-227.749827676146	-27.5298731936464\\
884.123542630465	-233.070956826918	-23.1003064431459\\
887.65030849204	-237.387241689215	-17.9688485706896\\
891.55231348084	-240.567534131642	-12.291416327089\\
895.710997149788	-242.515202577642	-6.24051561814656\\
900	-243.171068107051	0\\
900	-156.828931892949	0\\
898.179826960399	-157.484797422358	-7.43933010233111\\
896.414958957554	-159.432465868358	-14.6526199239855\\
894.759020612665	-162.612758310785	-21.4206973038331\\
893.262326774397	-166.929043173082	-27.5379176354996\\
891.970353727662	-172.250172323854	-32.8184122746701\\
890.922357419715	-178.414465946474	-37.1017360637926\\
890.150180688061	-185.234625098504	-40.2577423770012\\
889.677285731951	-192.503422695276	-42.1905375594851\\
889.51804122533	-200	-42.8413946076663\\
889.677285731951	-207.496577304724	-42.1905375594851\\
890.150180688061	-214.765374901496	-40.2577423770012\\
890.922357419715	-221.585534053526	-37.1017360637926\\
891.970353727662	-227.749827676146	-32.8184122746701\\
893.262326774397	-233.070956826918	-27.5379176354996\\
894.759020612665	-237.387241689215	-21.4206973038331\\
896.414958957554	-240.567534131642	-14.6526199239855\\
898.179826960399	-242.515202577642	-7.43933010233111\\
900	-243.171068107051	0\\
900	-156.828931892949	0\\
900.868196502478	-157.484797422358	-7.74085158335547\\
901.710013293558	-159.432465868358	-15.2465013084106\\
902.499872196021	-162.612758310785	-22.2888938063116\\
903.213773746804	-166.929043173082	-28.6540495446322\\
903.830026408539	-172.250172323854	-34.1485664871879\\
904.329905655937	-178.414465946474	-38.6054965170389\\
904.698222911017	-185.234625098504	-41.8894180705434\\
904.923787040362	-192.503422695276	-43.9005508530428\\
904.999744392041	-200	-44.5777876126231\\
904.923787040362	-207.496577304724	-43.9005508530428\\
904.698222911017	-214.765374901496	-41.8894180705434\\
904.329905655937	-221.585534053526	-38.6054965170389\\
903.830026408539	-227.749827676146	-34.1485664871879\\
903.213773746804	-233.070956826918	-28.6540495446322\\
902.499872196021	-237.387241689215	-22.2888938063116\\
901.710013293558	-240.567534131642	-15.2465013084106\\
900.868196502478	-242.515202577642	-7.74085158335547\\
900	-243.171068107051	0\\
900	-156.828931892949	0\\
903.451848733143	-157.484797422358	-7.108712120625\\
906.79881478925	-159.432465868358	-14.0014296206467\\
909.939202298352	-162.612758310785	-20.4687207667103\\
912.777592175097	-166.929043173082	-26.3140801899499\\
915.227741379376	-172.250172323854	-31.3598996021849\\
917.215203367451	-178.414465946474	-35.4528643338824\\
918.679590112519	-185.234625098504	-38.4686117228099\\
919.576406964347	-192.503422695276	-40.3155098105966\\
919.878404596703	-200	-40.9374415334206\\
919.576406964347	-207.496577304724	-40.3155098105966\\
918.679590112519	-214.765374901496	-38.4686117228099\\
917.215203367451	-221.585534053526	-35.4528643338824\\
915.227741379376	-227.749827676146	-31.3598996021849\\
912.777592175097	-233.070956826918	-26.3140801899499\\
909.939202298352	-237.387241689215	-20.4687207667103\\
906.79881478925	-240.567534131642	-14.0014296206467\\
903.451848733143	-242.515202577642	-7.108712120625\\
900	-243.171068107051	0\\
900	-156.828931892949	0\\
905.61915706273	-157.484797422358	-5.61915706272984\\
911.067578881539	-159.432465868358	-11.0675788815393\\
916.179717916498	-162.612758310785	-16.1797179164983\\
920.800244409897	-166.929043173082	-20.8002444098969\\
924.788766002332	-172.250172323854	-24.7887660023322\\
928.024093483508	-178.414465946474	-28.0240934835076\\
930.407923065062	-185.234625098504	-30.4079230650621\\
931.867823291436	-192.503422695276	-31.8678232914362\\
932.359435832997	-200	-32.3594358329967\\
931.867823291436	-207.496577304724	-31.8678232914362\\
930.407923065062	-214.765374901496	-30.4079230650621\\
928.024093483508	-221.585534053526	-28.0240934835076\\
924.788766002332	-227.749827676146	-24.7887660023322\\
920.800244409897	-233.070956826918	-20.8002444098969\\
916.179717916498	-237.387241689215	-16.1797179164983\\
911.067578881539	-240.567534131642	-11.0675788815393\\
905.61915706273	-242.515202577642	-5.61915706272984\\
900	-243.171068107051	0\\
900	-156.828931892949	0\\
907.108712120625	-157.484797422358	-3.4518487331435\\
914.001429620647	-159.432465868358	-6.79881478925017\\
920.46872076671	-162.612758310785	-9.93920229835177\\
926.31408018995	-166.929043173082	-12.777592175097\\
931.359899602185	-172.250172323854	-15.2277413793755\\
935.452864333882	-178.414465946474	-17.2152033674506\\
938.46861172281	-185.234625098504	-18.679590112519\\
940.315509810597	-192.503422695276	-19.5764069643472\\
940.937441533421	-200	-19.8784045967035\\
940.315509810597	-207.496577304724	-19.5764069643472\\
938.46861172281	-214.765374901496	-18.679590112519\\
935.452864333882	-221.585534053526	-17.2152033674506\\
931.359899602185	-227.749827676146	-15.2277413793755\\
926.31408018995	-233.070956826918	-12.777592175097\\
920.46872076671	-237.387241689215	-9.93920229835177\\
914.001429620647	-240.567534131642	-6.79881478925017\\
907.108712120625	-242.515202577642	-3.4518487331435\\
900	-243.171068107051	0\\
900	-156.828931892949	0\\
907.740851583355	-157.484797422358	-0.868196502478431\\
915.246501308411	-159.432465868358	-1.71001329355768\\
922.288893806312	-162.612758310785	-2.49987219602067\\
928.654049544632	-166.929043173082	-3.21377374680393\\
934.148566487188	-172.250172323854	-3.83002640853854\\
938.605496517039	-178.414465946474	-4.32990565593657\\
941.889418070543	-185.234625098504	-4.69822291101697\\
943.900550853043	-192.503422695276	-4.92378704036161\\
944.577787612623	-200	-4.99974439204133\\
943.900550853043	-207.496577304724	-4.92378704036161\\
941.889418070543	-214.765374901496	-4.69822291101697\\
938.605496517039	-221.585534053526	-4.32990565593657\\
934.148566487188	-227.749827676146	-3.83002640853854\\
928.654049544632	-233.070956826918	-3.21377374680393\\
922.288893806312	-237.387241689215	-2.49987219602067\\
915.246501308411	-240.567534131642	-1.71001329355768\\
907.740851583355	-242.515202577642	-0.868196502478431\\
900	-243.171068107051	0\\
900	-156.828931892949	0\\
907.439330102331	-157.484797422358	1.82017303960127\\
914.652619923986	-159.432465868358	3.58504104244625\\
921.420697303833	-162.612758310785	5.2409793873348\\
927.5379176355	-166.929043173082	6.73767322560272\\
932.81841227467	-172.250172323854	8.02964627233786\\
937.101736063793	-178.414465946474	9.07764258028508\\
940.257742377001	-185.234625098504	9.84981931193912\\
942.190537559485	-192.503422695276	10.322714268049\\
942.841394607666	-200	10.4819587746696\\
942.190537559485	-207.496577304724	10.322714268049\\
940.257742377001	-214.765374901496	9.84981931193912\\
937.101736063793	-221.585534053526	9.07764258028508\\
932.81841227467	-227.749827676146	8.02964627233786\\
927.5379176355	-233.070956826918	6.73767322560272\\
921.420697303833	-237.387241689215	5.2409793873348\\
914.652619923986	-240.567534131642	3.58504104244625\\
907.439330102331	-242.515202577642	1.82017303960127\\
900	-243.171068107051	0\\
900	-156.828931892949	0\\
906.240515618147	-157.484797422358	4.28900285021197\\
912.291416327089	-159.432465868358	8.44768651916041\\
917.96884857069	-162.612758310785	12.3496915079598\\
923.100306443146	-166.929043173082	15.8764573695353\\
927.529873193646	-172.250172323854	18.9208251078125\\
931.122958677946	-178.414465946474	21.3902931495883\\
933.770388811793	-185.234625098504	23.2098279580244\\
935.391722770235	-192.503422695276	24.3241438886957\\
935.937697141379	-200	24.6993830159196\\
935.391722770235	-207.496577304724	24.3241438886957\\
933.770388811793	-214.765374901496	23.2098279580244\\
931.122958677946	-221.585534053526	21.3902931495883\\
927.529873193646	-227.749827676146	18.9208251078125\\
923.100306443146	-233.070956826918	15.8764573695353\\
917.96884857069	-237.387241689215	12.3496915079598\\
912.291416327089	-240.567534131642	8.44768651916041\\
906.240515618147	-242.515202577642	4.28900285021197\\
900	-243.171068107051	0\\
900	-156.828931892949	0\\
904.289002850212	-157.484797422358	6.24051561814656\\
908.44768651916	-159.432465868358	12.291416327089\\
912.34969150796	-162.612758310785	17.9688485706896\\
915.876457369535	-166.929043173082	23.1003064431459\\
918.920825107812	-172.250172323854	27.5298731936464\\
921.390293149588	-178.414465946474	31.1229586779458\\
923.209827958024	-185.234625098504	33.7703888117929\\
924.324143888696	-192.503422695276	35.391722770235\\
924.69938301592	-200	35.9376971413792\\
924.324143888696	-207.496577304724	35.391722770235\\
923.209827958024	-214.765374901496	33.7703888117929\\
921.390293149588	-221.585534053526	31.1229586779458\\
918.920825107812	-227.749827676146	27.5298731936464\\
915.876457369535	-233.070956826918	23.1003064431459\\
912.34969150796	-237.387241689215	17.9688485706896\\
908.44768651916	-240.567534131642	12.291416327089\\
904.289002850212	-242.515202577642	6.24051561814656\\
900	-243.171068107051	0\\
900	-156.828931892949	0\\
901.820173039601	-157.484797422358	7.4393301023311\\
903.585041042446	-159.432465868358	14.6526199239855\\
905.240979387335	-162.612758310785	21.4206973038331\\
906.737673225603	-166.929043173082	27.5379176354996\\
908.029646272338	-172.250172323854	32.8184122746701\\
909.077642580285	-178.414465946474	37.1017360637926\\
909.849819311939	-185.234625098504	40.2577423770012\\
910.322714268049	-192.503422695276	42.1905375594851\\
910.48195877467	-200	42.8413946076663\\
910.322714268049	-207.496577304724	42.1905375594851\\
909.849819311939	-214.765374901496	40.2577423770012\\
909.077642580285	-221.585534053526	37.1017360637926\\
908.029646272338	-227.749827676146	32.8184122746701\\
906.737673225603	-233.070956826918	27.5379176354996\\
905.240979387335	-237.387241689215	21.4206973038331\\
903.585041042446	-240.567534131642	14.6526199239855\\
901.820173039601	-242.515202577642	7.4393301023311\\
900	-243.171068107051	0\\
900	-156.828931892949	0\\
899.131803497522	-157.484797422358	7.74085158335547\\
898.289986706442	-159.432465868358	15.2465013084106\\
897.500127803979	-162.612758310785	22.2888938063116\\
896.786226253196	-166.929043173082	28.6540495446322\\
896.169973591461	-172.250172323854	34.1485664871879\\
895.670094344063	-178.414465946474	38.6054965170389\\
895.301777088983	-185.234625098504	41.8894180705434\\
895.076212959638	-192.503422695276	43.9005508530428\\
895.000255607959	-200	44.5777876126231\\
895.076212959638	-207.496577304724	43.9005508530428\\
895.301777088983	-214.765374901496	41.8894180705434\\
895.670094344063	-221.585534053526	38.6054965170389\\
896.169973591461	-227.749827676146	34.1485664871879\\
896.786226253196	-233.070956826918	28.6540495446322\\
897.500127803979	-237.387241689215	22.2888938063116\\
898.289986706442	-240.567534131642	15.2465013084106\\
899.131803497522	-242.515202577642	7.74085158335547\\
900	-243.171068107051	0\\
900	-156.828931892949	0\\
896.548151266857	-157.484797422358	7.10871212062499\\
893.20118521075	-159.432465868358	14.0014296206467\\
890.060797701648	-162.612758310785	20.4687207667103\\
887.222407824903	-166.929043173082	26.3140801899499\\
884.772258620624	-172.250172323854	31.3598996021849\\
882.784796632549	-178.414465946474	35.4528643338824\\
881.320409887481	-185.234625098504	38.4686117228099\\
880.423593035653	-192.503422695276	40.3155098105966\\
880.121595403297	-200	40.9374415334206\\
880.423593035653	-207.496577304724	40.3155098105966\\
881.320409887481	-214.765374901496	38.4686117228099\\
882.784796632549	-221.585534053526	35.4528643338824\\
884.772258620624	-227.749827676146	31.3598996021849\\
887.222407824903	-233.070956826918	26.3140801899499\\
890.060797701648	-237.387241689215	20.4687207667103\\
893.20118521075	-240.567534131642	14.0014296206467\\
896.548151266857	-242.515202577642	7.10871212062499\\
900	-243.171068107051	0\\
900	-156.828931892949	0\\
894.38084293727	-157.484797422358	5.61915706272984\\
888.932421118461	-159.432465868358	11.0675788815393\\
883.820282083502	-162.612758310785	16.1797179164983\\
879.199755590103	-166.929043173082	20.8002444098969\\
875.211233997668	-172.250172323854	24.7887660023322\\
871.975906516492	-178.414465946474	28.0240934835076\\
869.592076934938	-185.234625098504	30.4079230650621\\
868.132176708564	-192.503422695276	31.8678232914362\\
867.640564167003	-200	32.3594358329967\\
868.132176708564	-207.496577304724	31.8678232914362\\
869.592076934938	-214.765374901496	30.4079230650621\\
871.975906516492	-221.585534053526	28.0240934835076\\
875.211233997668	-227.749827676146	24.7887660023322\\
879.199755590103	-233.070956826918	20.8002444098969\\
883.820282083502	-237.387241689215	16.1797179164983\\
888.932421118461	-240.567534131642	11.0675788815393\\
894.38084293727	-242.515202577642	5.61915706272984\\
900	-243.171068107051	0\\
};
\addlegendentry{data30}

\node[right, align=left]
at (axis cs:-350,-200) {$K_{21}$ to $K_{30}$};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-31.5100956088797	-300	-31.5100956088801\\
-31.0313864537807	-291.783568571108	-31.031386453781\\
-29.6098043239227	-283.816789253468	-29.6098043239231\\
-27.2885432729663	-276.341728605262	-27.2885432729666\\
-24.13813364333	-269.585512561722	-24.1381336433303\\
-20.2542990374261	-263.75342532852	-20.2542990374263\\
-15.7550478044398	-259.02267192506	-15.75504780444\\
-10.7770874163545	-255.536993899628	-10.7770874163547\\
-5.47167068059267	-253.40230181519	-5.47167068059277\\
4.20255322004304e-14	-252.683457210524	-1.83614610615588e-15\\
5.47167068059275	-253.40230181519	5.47167068059277\\
10.7770874163546	-255.536993899628	10.7770874163547\\
15.7550478044399	-259.02267192506	15.75504780444\\
20.2542990374261	-263.75342532852	20.2542990374263\\
24.1381336433301	-269.585512561722	24.1381336433303\\
27.2885432729663	-276.341728605262	27.2885432729666\\
29.6098043239227	-283.816789253468	29.6098043239231\\
31.0313864537807	-291.783568571108	31.031386453781\\
31.5100956088797	-300	31.5100956088801\\
-31.5100956088797	-300	-31.5100956088801\\
-32.9108301698584	-292.279080017077	-29.1519427377033\\
-33.3115858098096	-284.792756280861	-25.9080228380362\\
-32.7001857714055	-277.768496949814	-21.8769007745275\\
-31.0952071354297	-271.419730589264	-17.1810601512307\\
-28.5454163655778	-265.939361252445	-11.9631817092747\\
-25.1282875641356	-261.493907188456	-6.38180804474441\\
-20.9476484605841	-258.218441269522	-0.606526372125272\\
-16.1305256585793	-256.212486870125	5.18718429739374\\
-10.8232849968784	-255.536993899628	10.8232849968783\\
-5.18718429739388	-256.212486870125	16.1305256585793\\
0.606526372125071	-258.218441269522	20.9476484605841\\
6.38180804474416	-261.493907188456	25.1282875641357\\
11.9631817092744	-265.939361252445	28.545416365578\\
17.1810601512304	-271.419730589264	31.0952071354299\\
21.8769007745271	-277.768496949814	32.7001857714058\\
25.9080228380358	-284.792756280861	33.3115858098099\\
29.1519427377029	-292.279080017077	32.9108301698588\\
31.5100956088797	-300	31.5100956088801\\
-31.5100956088797	-300	-31.5100956088801\\
-34.5635852361421	-293.705848361629	-27.4991876714196\\
-36.5668778160224	-287.602941335796	-22.6527308318234\\
-37.4591043171958	-281.87671266426	-17.1179822287372\\
-37.2131548889127	-276.701150907595	-11.0631123977478\\
-35.8365025800949	-272.233512890816	-4.67209549475775\\
-33.3709762745262	-268.609545534329	1.86088066564609\\
-29.8914897413848	-265.939361252445	8.33731490867532\\
-25.503765418275	-264.304092243391	14.5604240570894\\
-20.341122088459	-263.75342532852	20.3411220884588\\
-14.5604240570896	-264.304092243391	25.5037654182749\\
-8.33731490867563	-265.939361252445	29.8914897413847\\
-1.86088066564644	-268.609545534329	33.3709762745262\\
4.67209549475738	-272.233512890816	35.8365025800949\\
11.0631123977474	-276.701150907595	37.2131548889128\\
17.1179822287368	-281.87671266426	37.4591043171961\\
22.652730831823	-287.602941335796	36.5668778160227\\
27.4991876714192	-293.705848361629	34.5635852361425\\
31.5100956088797	-300	31.5100956088801\\
-31.5100956088797	-300	-31.5100956088801\\
-35.790304999571	-295.891784285554	-26.2724679079908\\
-38.9830440836185	-291.908394626734	-20.2365645642274\\
-40.9913030995573	-288.170864302631	-13.5857834463758\\
-41.7540621134163	-284.792756280861	-6.52220517324417\\
-41.2481450785341	-281.87671266426	0.739547003681416\\
-39.4889240280091	-279.51133596253	7.97882841912899\\
-36.5298520032528	-277.768496949814	14.9756771705433\\
-32.4608389103747	-276.701150907595	21.517497549189\\
-27.405519653182	-276.341728605262	27.4055196531817\\
-21.5174975491893	-276.701150907595	32.4608389103745\\
-14.9756771705437	-277.768496949814	36.5298520032527\\
-7.97882841912942	-279.51133596253	39.4889240280091\\
-0.73954700368186	-281.87671266426	41.2481450785341\\
6.52220517324371	-284.792756280861	41.7540621134164\\
13.5857834463753	-288.170864302631	40.9913030995575\\
20.236564564227	-291.908394626734	38.9830440836187\\
26.2724679079904	-295.891784285554	35.7903049995713\\
31.5100956088797	-300	31.5100956088801\\
-31.5100956088797	-300	-31.5100956088801\\
-36.4430289522199	-298.573231655448	-25.6197439553419\\
-40.2686593019094	-297.189814945065	-18.9509493459366\\
-42.8707468156351	-295.891784285554	-11.706339730298\\
-44.1702283810124	-294.718579681669	-4.10603890564816\\
-44.1276199082466	-293.705848361629	3.6190218333939\\
-42.7442160342219	-292.884361654127	11.2341204253417\\
-40.0620507856143	-292.279080017077	18.5078759529047\\
-36.1626203962617	-291.908394626734	25.2192790350759\\
-31.1644070853375	-291.783568571108	31.1644070853372\\
-25.2192790350763	-291.908394626734	36.1626203962614\\
-18.5078759529052	-292.279080017077	40.0620507856141\\
-11.2341204253422	-292.884361654127	42.7442160342218\\
-3.61902183339439	-293.705848361629	44.1276199082466\\
4.10603890564767	-294.718579681669	44.1702283810124\\
11.7063397302976	-295.891784285554	42.8707468156352\\
18.9509493459361	-297.189814945065	40.2686593019096\\
25.6197439553414	-298.573231655448	36.4430289522202\\
31.5100956088797	-300	31.5100956088801\\
-31.5100956088797	-300	-31.5100956088801\\
-36.4430289522199	-301.426768344552	-25.6197439553419\\
-40.2686593019094	-302.810185054935	-18.9509493459366\\
-42.8707468156351	-304.108215714446	-11.706339730298\\
-44.1702283810124	-305.281420318331	-4.10603890564816\\
-44.1276199082466	-306.294151638371	3.6190218333939\\
-42.7442160342219	-307.115638345873	11.2341204253417\\
-40.0620507856143	-307.720919982923	18.5078759529047\\
-36.1626203962617	-308.091605373266	25.2192790350759\\
-31.1644070853375	-308.216431428892	31.1644070853372\\
-25.2192790350763	-308.091605373266	36.1626203962614\\
-18.5078759529052	-307.720919982923	40.0620507856141\\
-11.2341204253422	-307.115638345873	42.7442160342218\\
-3.6190218333944	-306.294151638371	44.1276199082466\\
4.10603890564766	-305.281420318331	44.1702283810124\\
11.7063397302976	-304.108215714446	42.8707468156352\\
18.9509493459361	-302.810185054935	40.2686593019096\\
25.6197439553414	-301.426768344552	36.4430289522202\\
31.5100956088797	-300	31.5100956088801\\
-31.5100956088797	-300	-31.5100956088801\\
-35.790304999571	-304.108215714446	-26.2724679079908\\
-38.9830440836185	-308.091605373266	-20.2365645642274\\
-40.9913030995573	-311.829135697369	-13.5857834463758\\
-41.7540621134164	-315.207243719139	-6.52220517324417\\
-41.2481450785341	-318.12328733574	0.739547003681416\\
-39.4889240280092	-320.48866403747	7.97882841912899\\
-36.5298520032529	-322.231503050186	14.9756771705433\\
-32.4608389103748	-323.298849092405	21.517497549189\\
-27.405519653182	-323.658271394738	27.4055196531817\\
-21.5174975491894	-323.298849092405	32.4608389103745\\
-14.9756771705437	-322.231503050186	36.5298520032527\\
-7.97882841912945	-320.48866403747	39.4889240280091\\
-0.739547003681896	-318.12328733574	41.2481450785341\\
6.52220517324369	-315.207243719139	41.7540621134164\\
13.5857834463753	-311.829135697369	40.9913030995575\\
20.236564564227	-308.091605373266	38.9830440836187\\
26.2724679079904	-304.108215714446	35.7903049995713\\
31.5100956088797	-300	31.5100956088801\\
-31.5100956088797	-300	-31.5100956088801\\
-34.5635852361422	-306.294151638371	-27.4991876714196\\
-36.5668778160224	-312.397058664204	-22.6527308318234\\
-37.4591043171959	-318.12328733574	-17.1179822287372\\
-37.2131548889127	-323.298849092405	-11.0631123977478\\
-35.8365025800949	-327.766487109184	-4.67209549475775\\
-33.3709762745262	-331.390454465671	1.86088066564608\\
-29.8914897413848	-334.060638747555	8.33731490867532\\
-25.5037654182751	-335.695907756609	14.5604240570894\\
-20.3411220884591	-336.24657467148	20.3411220884588\\
-14.5604240570897	-335.695907756609	25.5037654182749\\
-8.33731490867569	-334.060638747555	29.8914897413847\\
-1.86088066564649	-331.390454465671	33.3709762745262\\
4.67209549475733	-327.766487109184	35.8365025800949\\
11.0631123977473	-323.298849092405	37.2131548889128\\
17.1179822287368	-318.12328733574	37.459104317196\\
22.652730831823	-312.397058664204	36.5668778160227\\
27.4991876714192	-306.294151638371	34.5635852361425\\
31.5100956088797	-300	31.5100956088801\\
-31.5100956088797	-300	-31.5100956088801\\
-32.9108301698585	-307.720919982923	-29.1519427377033\\
-33.3115858098097	-315.207243719139	-25.9080228380362\\
-32.7001857714056	-322.231503050186	-21.8769007745275\\
-31.0952071354297	-328.580269410736	-17.1810601512307\\
-28.5454163655779	-334.060638747555	-11.9631817092747\\
-25.1282875641356	-338.506092811544	-6.38180804474441\\
-20.9476484605841	-341.781558730478	-0.606526372125272\\
-16.1305256585794	-343.787513129875	5.18718429739374\\
-10.8232849968785	-344.463006100372	10.8232849968783\\
-5.18718429739396	-343.787513129875	16.1305256585793\\
0.606526372125002	-341.781558730478	20.9476484605841\\
6.38180804474409	-338.506092811544	25.1282875641357\\
11.9631817092743	-334.060638747555	28.545416365578\\
17.1810601512303	-328.580269410736	31.0952071354299\\
21.8769007745271	-322.231503050186	32.7001857714058\\
25.9080228380358	-315.207243719139	33.3115858098099\\
29.1519427377029	-307.720919982923	32.9108301698588\\
31.5100956088797	-300	31.5100956088801\\
-31.5100956088797	-300	-31.5100956088801\\
-31.0313864537807	-308.216431428892	-31.031386453781\\
-29.6098043239227	-316.183210746532	-29.6098043239231\\
-27.2885432729663	-323.658271394738	-27.2885432729666\\
-24.1381336433301	-330.414487438278	-24.1381336433303\\
-20.2542990374261	-336.24657467148	-20.2542990374263\\
-15.7550478044399	-340.97732807494	-15.75504780444\\
-10.7770874163546	-344.463006100372	-10.7770874163547\\
-5.47167068059275	-346.59769818481	-5.47167068059277\\
-4.20255322004304e-14	-347.316542789476	1.83614610615588e-15\\
5.47167068059267	-346.59769818481	5.47167068059277\\
10.7770874163545	-344.463006100372	10.7770874163547\\
15.7550478044398	-340.97732807494	15.75504780444\\
20.2542990374261	-336.24657467148	20.2542990374263\\
24.13813364333	-330.414487438278	24.1381336433303\\
27.2885432729663	-323.658271394738	27.2885432729666\\
29.6098043239227	-316.183210746532	29.6098043239231\\
31.0313864537807	-308.216431428892	31.031386453781\\
31.5100956088797	-300	31.5100956088801\\
-31.5100956088797	-300	-31.5100956088801\\
-29.1519427377029	-307.720919982923	-32.9108301698588\\
-25.9080228380358	-315.207243719139	-33.3115858098099\\
-21.8769007745271	-322.231503050186	-32.7001857714058\\
-17.1810601512304	-328.580269410736	-31.0952071354299\\
-11.9631817092744	-334.060638747555	-28.545416365578\\
-6.38180804474416	-338.506092811544	-25.1282875641357\\
-0.606526372125076	-341.781558730478	-20.9476484605841\\
5.18718429739388	-343.787513129875	-16.1305256585793\\
10.8232849968784	-344.463006100372	-10.8232849968783\\
16.1305256585793	-343.787513129875	-5.18718429739373\\
20.9476484605841	-341.781558730478	0.606526372125275\\
25.1282875641356	-338.506092811544	6.38180804474441\\
28.5454163655778	-334.060638747555	11.9631817092747\\
31.0952071354297	-328.580269410736	17.1810601512307\\
32.7001857714055	-322.231503050186	21.8769007745275\\
33.3115858098096	-315.207243719139	25.9080228380362\\
32.9108301698584	-307.720919982923	29.1519427377033\\
31.5100956088797	-300	31.5100956088801\\
-31.5100956088797	-300	-31.5100956088801\\
-27.4991876714192	-306.294151638371	-34.5635852361425\\
-22.652730831823	-312.397058664204	-36.5668778160227\\
-17.1179822287368	-318.12328733574	-37.459104317196\\
-11.0631123977474	-323.298849092405	-37.2131548889128\\
-4.67209549475738	-327.766487109184	-35.8365025800949\\
1.86088066564643	-331.390454465671	-33.3709762745262\\
8.33731490867562	-334.060638747555	-29.8914897413847\\
14.5604240570896	-335.695907756609	-25.5037654182749\\
20.341122088459	-336.24657467148	-20.3411220884588\\
25.503765418275	-335.695907756609	-14.5604240570894\\
29.8914897413848	-334.060638747555	-8.33731490867532\\
33.3709762745261	-331.390454465671	-1.86088066564608\\
35.8365025800949	-327.766487109184	4.67209549475776\\
37.2131548889127	-323.298849092405	11.0631123977478\\
37.4591043171958	-318.12328733574	17.1179822287372\\
36.5668778160224	-312.397058664204	22.6527308318234\\
34.5635852361421	-306.294151638371	27.4991876714196\\
31.5100956088797	-300	31.5100956088801\\
-31.5100956088797	-300	-31.5100956088801\\
-26.2724679079904	-304.108215714446	-35.7903049995713\\
-20.236564564227	-308.091605373266	-38.9830440836187\\
-13.5857834463753	-311.829135697369	-40.9913030995575\\
-6.52220517324372	-315.207243719139	-41.7540621134164\\
0.73954700368186	-318.12328733574	-41.2481450785341\\
7.97882841912941	-320.48866403747	-39.4889240280091\\
14.9756771705437	-322.231503050186	-36.5298520032527\\
21.5174975491893	-323.298849092405	-32.4608389103745\\
27.405519653182	-323.658271394738	-27.4055196531817\\
32.4608389103747	-323.298849092405	-21.517497549189\\
36.5298520032528	-322.231503050186	-14.9756771705433\\
39.4889240280091	-320.48866403747	-7.97882841912899\\
41.2481450785341	-318.12328733574	-0.739547003681416\\
41.7540621134163	-315.207243719139	6.52220517324417\\
40.9913030995573	-311.829135697369	13.5857834463758\\
38.9830440836185	-308.091605373266	20.2365645642274\\
35.790304999571	-304.108215714446	26.2724679079908\\
31.5100956088797	-300	31.5100956088801\\
-31.5100956088797	-300	-31.5100956088801\\
-25.6197439553414	-301.426768344552	-36.4430289522202\\
-18.9509493459361	-302.810185054935	-40.2686593019096\\
-11.7063397302976	-304.108215714446	-42.8707468156352\\
-4.10603890564767	-305.281420318331	-44.1702283810124\\
3.61902183339439	-306.294151638371	-44.1276199082466\\
11.2341204253422	-307.115638345873	-42.7442160342218\\
18.5078759529052	-307.720919982923	-40.0620507856141\\
25.2192790350763	-308.091605373266	-36.1626203962614\\
31.1644070853375	-308.216431428892	-31.1644070853372\\
36.1626203962617	-308.091605373266	-25.2192790350759\\
40.0620507856143	-307.720919982923	-18.5078759529047\\
42.7442160342219	-307.115638345873	-11.2341204253417\\
44.1276199082466	-306.294151638371	-3.6190218333939\\
44.1702283810124	-305.281420318331	4.10603890564816\\
42.8707468156351	-304.108215714446	11.706339730298\\
40.2686593019094	-302.810185054935	18.9509493459366\\
36.4430289522199	-301.426768344552	25.6197439553419\\
31.5100956088797	-300	31.5100956088801\\
-31.5100956088797	-300	-31.5100956088801\\
-25.6197439553414	-298.573231655448	-36.4430289522202\\
-18.9509493459361	-297.189814945065	-40.2686593019096\\
-11.7063397302976	-295.891784285554	-42.8707468156352\\
-4.10603890564766	-294.718579681669	-44.1702283810124\\
3.6190218333944	-293.705848361629	-44.1276199082466\\
11.2341204253422	-292.884361654127	-42.7442160342218\\
18.5078759529052	-292.279080017077	-40.0620507856141\\
25.2192790350763	-291.908394626734	-36.1626203962614\\
31.1644070853375	-291.783568571108	-31.1644070853372\\
36.1626203962617	-291.908394626734	-25.2192790350759\\
40.0620507856143	-292.279080017077	-18.5078759529047\\
42.7442160342219	-292.884361654127	-11.2341204253417\\
44.1276199082466	-293.705848361629	-3.6190218333939\\
44.1702283810124	-294.718579681669	4.10603890564816\\
42.8707468156351	-295.891784285554	11.706339730298\\
40.2686593019094	-297.189814945065	18.9509493459366\\
36.4430289522199	-298.573231655448	25.6197439553419\\
31.5100956088797	-300	31.5100956088801\\
-31.5100956088797	-300	-31.5100956088801\\
-26.2724679079904	-295.891784285554	-35.7903049995713\\
-20.236564564227	-291.908394626734	-38.9830440836187\\
-13.5857834463753	-288.170864302631	-40.9913030995575\\
-6.52220517324368	-284.792756280861	-41.7540621134164\\
0.739547003681896	-281.87671266426	-41.2481450785341\\
7.97882841912945	-279.51133596253	-39.4889240280091\\
14.9756771705437	-277.768496949814	-36.5298520032527\\
21.5174975491894	-276.701150907595	-32.4608389103745\\
27.405519653182	-276.341728605262	-27.4055196531817\\
32.4608389103748	-276.701150907595	-21.517497549189\\
36.5298520032529	-277.768496949814	-14.9756771705433\\
39.4889240280092	-279.51133596253	-7.97882841912899\\
41.2481450785341	-281.87671266426	-0.739547003681416\\
41.7540621134164	-284.792756280861	6.52220517324417\\
40.9913030995573	-288.170864302631	13.5857834463758\\
38.9830440836185	-291.908394626734	20.2365645642274\\
35.790304999571	-295.891784285554	26.2724679079908\\
31.5100956088797	-300	31.5100956088801\\
-31.5100956088797	-300	-31.5100956088801\\
-27.4991876714192	-293.705848361629	-34.5635852361425\\
-22.652730831823	-287.602941335796	-36.5668778160227\\
-17.1179822287368	-281.87671266426	-37.4591043171961\\
-11.0631123977473	-276.701150907595	-37.2131548889128\\
-4.67209549475733	-272.233512890816	-35.8365025800949\\
1.86088066564649	-268.609545534329	-33.3709762745262\\
8.33731490867569	-265.939361252445	-29.8914897413847\\
14.5604240570897	-264.304092243391	-25.5037654182749\\
20.3411220884591	-263.75342532852	-20.3411220884588\\
25.5037654182751	-264.304092243391	-14.5604240570894\\
29.8914897413848	-265.939361252445	-8.33731490867532\\
33.3709762745262	-268.609545534329	-1.86088066564609\\
35.8365025800949	-272.233512890816	4.67209549475775\\
37.2131548889127	-276.701150907595	11.0631123977478\\
37.4591043171959	-281.87671266426	17.1179822287372\\
36.5668778160224	-287.602941335796	22.6527308318234\\
34.5635852361422	-293.705848361629	27.4991876714196\\
31.5100956088797	-300	31.5100956088801\\
-31.5100956088797	-300	-31.5100956088801\\
-29.1519427377029	-292.279080017077	-32.9108301698588\\
-25.9080228380358	-284.792756280861	-33.31158580981\\
-21.8769007745271	-277.768496949814	-32.7001857714058\\
-17.1810601512303	-271.419730589264	-31.0952071354299\\
-11.9631817092743	-265.939361252445	-28.545416365578\\
-6.38180804474409	-261.493907188456	-25.1282875641357\\
-0.606526372124996	-258.218441269522	-20.9476484605841\\
5.18718429739396	-256.212486870125	-16.1305256585793\\
10.8232849968785	-255.536993899628	-10.8232849968783\\
16.1305256585794	-256.212486870125	-5.18718429739374\\
20.9476484605841	-258.218441269522	0.606526372125268\\
25.1282875641356	-261.493907188456	6.3818080447444\\
28.5454163655779	-265.939361252445	11.9631817092747\\
31.0952071354297	-271.419730589264	17.1810601512307\\
32.7001857714056	-277.768496949814	21.8769007745275\\
33.3115858098097	-284.792756280861	25.9080228380362\\
32.9108301698585	-292.279080017077	29.1519427377033\\
31.5100956088797	-300	31.5100956088801\\
-31.5100956088797	-300	-31.5100956088801\\
-31.0313864537807	-291.783568571108	-31.031386453781\\
-29.6098043239227	-283.816789253468	-29.6098043239231\\
-27.2885432729663	-276.341728605262	-27.2885432729666\\
-24.13813364333	-269.585512561722	-24.1381336433303\\
-20.2542990374261	-263.75342532852	-20.2542990374263\\
-15.7550478044398	-259.02267192506	-15.75504780444\\
-10.7770874163545	-255.536993899628	-10.7770874163547\\
-5.47167068059267	-253.40230181519	-5.47167068059277\\
4.20255322004304e-14	-252.683457210524	-1.83614610615588e-15\\
5.47167068059275	-253.40230181519	5.47167068059277\\
10.7770874163546	-255.536993899628	10.7770874163547\\
15.7550478044399	-259.02267192506	15.75504780444\\
20.2542990374261	-263.75342532852	20.2542990374263\\
24.1381336433301	-269.585512561722	24.1381336433303\\
27.2885432729663	-276.341728605262	27.2885432729666\\
29.6098043239227	-283.816789253468	29.6098043239231\\
31.0313864537807	-291.783568571108	31.031386453781\\
31.5100956088797	-300	31.5100956088801\\
};
\addlegendentry{data31}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
129.508212629174	-300	-29.5082126291739\\
129.059916574743	-307.441746658566	-29.0599165747432\\
127.728649660216	-314.657379610617	-27.7286496602162\\
125.554861757137	-321.427655500191	-25.5548617571374\\
122.604602310952	-327.546862920309	-22.6046023109519\\
118.967513462029	-332.829072849978	-18.9675134620288\\
114.754106314587	-337.113788013414	-14.7541063145869\\
110.092403112714	-340.270819508544	-10.0924031127144\\
105.124047349264	-342.204242530926	-5.12404734926434\\
100	-342.855311000382	0\\
94.8759526507357	-342.204242530926	5.12404734926434\\
89.9075968872856	-340.270819508544	10.0924031127144\\
85.2458936854131	-337.113788013414	14.7541063145869\\
81.0324865379712	-332.829072849978	18.9675134620288\\
77.3953976890481	-327.546862920309	22.6046023109519\\
74.4451382428626	-321.427655500191	25.5548617571374\\
72.2713503397838	-314.657379610617	27.7286496602162\\
70.9400834252568	-307.441746658566	29.0599165747432\\
70.4917873708261	-300	29.5082126291739\\
129.508212629174	-300	-29.5082126291739\\
130.826319733148	-306.992954420813	-27.2935134163388\\
131.2077847109	-313.773431460154	-24.2495146095325\\
130.641016942113	-320.135409754272	-20.4687065721621\\
129.143237378642	-325.885583812015	-16.0659672432617\\
126.759955294611	-330.849237504368	-11.1750716294466\\
123.563585510144	-334.875552725617	-5.94462711902982\\
119.651248103701	-337.84219192518	-0.533558121727786\\
115.141817467638	-339.65901527217	4.89372276910951\\
110.172310369951	-340.270819508544	10.1723103699506\\
104.89372276911	-339.65901527217	15.1418174676382\\
99.4664418782722	-337.84219192518	19.6512481037009\\
94.0553728809702	-334.875552725617	23.5635855101441\\
88.8249283705534	-330.849237504368	26.7599552946111\\
83.9340327567382	-325.885583812015	29.1432373786421\\
79.5312934278379	-320.135409754272	30.6410169421127\\
75.7504853904675	-313.773431460154	31.2077847108999\\
72.7064865836612	-306.992954420813	30.8263197331475\\
70.4917873708261	-300	29.5082126291739\\
129.508212629174	-300	-29.5082126291739\\
132.379668601314	-305.700708674894	-25.7401645481722\\
134.267284727906	-311.228204201398	-21.1900145925261\\
135.113706748124	-316.414536424989	-15.9960167661508\\
134.893216557193	-321.102121265463	-10.3159880647111\\
133.612513637991	-325.148528829474	-4.32251328606695\\
131.310511500651	-328.430811070771	1.80229887147707\\
128.057155315247	-330.849237504368	7.87234908981848\\
123.951296663195	-332.330325466861	13.7032019646666\\
119.117689981973	-332.829072849978	19.1176899819731\\
113.703201964667	-332.330325466861	23.9512966631953\\
107.872349089818	-330.849237504368	28.0571553152472\\
101.802298871477	-328.430811070771	31.3105115006509\\
95.677486713933	-325.148528829474	33.6125136379907\\
89.6840119352889	-321.102121265463	34.8932165571927\\
84.0039832338492	-316.414536424989	35.113706748124\\
78.8099854074739	-311.228204201398	34.2672847279064\\
74.2598354518278	-305.700708674894	32.3796686013142\\
70.4917873708261	-300	29.5082126291739\\
129.508212629174	-300	-29.5082126291739\\
133.532606380754	-303.720873329283	-24.5872267687319\\
136.538128855773	-307.328689805308	-18.9191704646591\\
138.433458774695	-310.713827750096	-12.6762647395798\\
139.161007497016	-313.773431460154	-6.0481971248879\\
138.698668822966	-316.414536424989	0.763641898908354\\
137.060490679202	-318.556894006707	7.55227805002772\\
134.296248279663	-320.135409754272	14.1114420542341\\
130.489931730885	-321.102121265463	20.2418370323568\\
125.757194035115	-321.427655500191	25.7571940351151\\
120.241837032357	-321.102121265463	30.4899317308855\\
114.111442054234	-320.135409754272	34.2962482796628\\
107.552278050028	-318.556894006707	37.0604906792016\\
100.763641898908	-316.414536424989	38.698668822966\\
93.9518028751121	-313.773431460154	39.1610074970159\\
87.3237352604202	-310.713827750096	38.4334587746949\\
81.0808295353409	-307.328689805308	36.5381288557734\\
75.4127732312681	-303.720873329283	33.5326063807545\\
70.4917873708261	-300	29.5082126291739\\
129.508212629174	-300	-29.5082126291739\\
134.146071759718	-301.292245745919	-23.9737613897679\\
137.74641977859	-302.545227258756	-17.7108795418424\\
140.199861933099	-303.720873329283	-10.9098615811755\\
141.431851624883	-304.783462546552	-3.77735299702093\\
141.404955470573	-305.700708674894	3.46992854651527\\
140.119990696208	-306.444741654846	10.6117780670342\\
137.616000306234	-306.992954420813	17.431194080805\\
133.969066781569	-307.328689805308	23.7209720830405\\
129.290000351924	-307.441746658566	29.2900003519238\\
123.72097208304	-307.328689805308	33.9690667815691\\
117.431194080805	-306.992954420813	37.6160003062338\\
110.611778067034	-306.444741654846	40.1199906962081\\
103.469928546515	-305.700708674894	41.4049554705729\\
96.2226470029791	-304.783462546552	41.4318516248829\\
89.0901384188245	-303.720873329283	40.1998619330993\\
82.2891204581576	-302.545227258756	37.7464197785901\\
76.0262386102321	-301.292245745919	34.1460717597185\\
70.4917873708261	-300	29.5082126291739\\
129.508212629174	-300	-29.5082126291739\\
134.146071759718	-298.707754254081	-23.9737613897679\\
137.74641977859	-297.454772741244	-17.7108795418424\\
140.199861933099	-296.279126670717	-10.9098615811755\\
141.431851624883	-295.216537453448	-3.77735299702093\\
141.404955470573	-294.299291325106	3.46992854651527\\
140.119990696208	-293.555258345154	10.6117780670342\\
137.616000306234	-293.007045579187	17.431194080805\\
133.969066781569	-292.671310194692	23.7209720830405\\
129.290000351924	-292.558253341434	29.2900003519238\\
123.72097208304	-292.671310194692	33.9690667815691\\
117.431194080805	-293.007045579187	37.6160003062338\\
110.611778067034	-293.555258345154	40.1199906962081\\
103.469928546515	-294.299291325106	41.4049554705729\\
96.2226470029791	-295.216537453448	41.4318516248829\\
89.0901384188245	-296.279126670717	40.1998619330993\\
82.2891204581576	-297.454772741244	37.7464197785901\\
76.0262386102321	-298.707754254081	34.1460717597185\\
70.4917873708261	-300	29.5082126291739\\
129.508212629174	-300	-29.5082126291739\\
133.532606380754	-296.279126670717	-24.5872267687319\\
136.538128855773	-292.671310194692	-18.9191704646591\\
138.433458774695	-289.286172249904	-12.6762647395798\\
139.161007497016	-286.226568539846	-6.0481971248879\\
138.698668822966	-283.585463575011	0.763641898908354\\
137.060490679202	-281.443105993293	7.55227805002772\\
134.296248279663	-279.864590245728	14.1114420542341\\
130.489931730885	-278.897878734537	20.2418370323568\\
125.757194035115	-278.572344499809	25.7571940351151\\
120.241837032357	-278.897878734537	30.4899317308855\\
114.111442054234	-279.864590245728	34.2962482796628\\
107.552278050028	-281.443105993293	37.0604906792016\\
100.763641898908	-283.585463575011	38.698668822966\\
93.9518028751121	-286.226568539846	39.1610074970159\\
87.3237352604202	-289.286172249904	38.4334587746949\\
81.0808295353409	-292.671310194692	36.5381288557734\\
75.4127732312681	-296.279126670717	33.5326063807545\\
70.4917873708261	-300	29.5082126291739\\
129.508212629174	-300	-29.5082126291739\\
132.379668601314	-294.299291325106	-25.7401645481722\\
134.267284727906	-288.771795798602	-21.1900145925261\\
135.113706748124	-283.585463575011	-15.9960167661508\\
134.893216557193	-278.897878734537	-10.3159880647111\\
133.612513637991	-274.851471170526	-4.32251328606696\\
131.310511500651	-271.569188929229	1.80229887147706\\
128.057155315247	-269.150762495632	7.87234908981848\\
123.951296663195	-267.669674533139	13.7032019646666\\
119.117689981973	-267.170927150022	19.1176899819731\\
113.703201964667	-267.669674533139	23.9512966631953\\
107.872349089818	-269.150762495632	28.0571553152472\\
101.802298871477	-271.569188929229	31.3105115006509\\
95.677486713933	-274.851471170526	33.6125136379907\\
89.6840119352889	-278.897878734537	34.8932165571927\\
84.0039832338492	-283.585463575011	35.113706748124\\
78.8099854074739	-288.771795798602	34.2672847279064\\
74.2598354518278	-294.299291325106	32.3796686013142\\
70.4917873708261	-300	29.5082126291739\\
129.508212629174	-300	-29.5082126291739\\
130.826319733148	-293.007045579187	-27.2935134163388\\
131.2077847109	-286.226568539846	-24.2495146095325\\
130.641016942113	-279.864590245728	-20.4687065721621\\
129.143237378642	-274.114416187985	-16.0659672432617\\
126.759955294611	-269.150762495632	-11.1750716294466\\
123.563585510144	-265.124447274383	-5.94462711902982\\
119.651248103701	-262.15780807482	-0.53355812172779\\
115.141817467638	-260.34098472783	4.8937227691095\\
110.172310369951	-259.729180491456	10.1723103699506\\
104.89372276911	-260.34098472783	15.1418174676382\\
99.4664418782722	-262.15780807482	19.6512481037009\\
94.0553728809702	-265.124447274383	23.5635855101441\\
88.8249283705534	-269.150762495632	26.7599552946111\\
83.9340327567382	-274.114416187985	29.1432373786421\\
79.5312934278379	-279.864590245728	30.6410169421127\\
75.7504853904674	-286.226568539846	31.2077847108999\\
72.7064865836612	-293.007045579187	30.8263197331475\\
70.4917873708261	-300	29.5082126291739\\
129.508212629174	-300	-29.5082126291739\\
129.059916574743	-292.558253341434	-29.0599165747432\\
127.728649660216	-285.342620389383	-27.7286496602162\\
125.554861757137	-278.572344499809	-25.5548617571374\\
122.604602310952	-272.453137079691	-22.6046023109519\\
118.967513462029	-267.170927150022	-18.9675134620288\\
114.754106314587	-262.886211986586	-14.7541063145869\\
110.092403112714	-259.729180491456	-10.0924031127144\\
105.124047349264	-257.795757469074	-5.12404734926434\\
100	-257.144688999618	0\\
94.8759526507357	-257.795757469074	5.12404734926434\\
89.9075968872856	-259.729180491456	10.0924031127144\\
85.2458936854131	-262.886211986586	14.7541063145869\\
81.0324865379712	-267.170927150022	18.9675134620288\\
77.3953976890481	-272.453137079691	22.6046023109519\\
74.4451382428626	-278.572344499809	25.5548617571374\\
72.2713503397838	-285.342620389383	27.7286496602162\\
70.9400834252568	-292.558253341434	29.0599165747432\\
70.4917873708261	-300	29.5082126291739\\
129.508212629174	-300	-29.5082126291739\\
127.293513416339	-293.007045579187	-30.8263197331475\\
124.249514609533	-286.226568539846	-31.2077847108999\\
120.468706572162	-279.864590245728	-30.6410169421127\\
116.065967243262	-274.114416187985	-29.1432373786421\\
111.175071629447	-269.150762495632	-26.7599552946111\\
105.94462711903	-265.124447274383	-23.5635855101441\\
100.533558121728	-262.15780807482	-19.6512481037009\\
95.1062772308905	-260.34098472783	-15.1418174676382\\
89.8276896300494	-259.729180491456	-10.1723103699506\\
84.8581825323618	-260.34098472783	-4.8937227691095\\
80.3487518962991	-262.15780807482	0.53355812172779\\
76.4364144898559	-265.124447274383	5.94462711902982\\
73.240044705389	-269.150762495632	11.1750716294466\\
70.8567626213579	-274.114416187985	16.0659672432617\\
69.3589830578873	-279.864590245728	20.4687065721621\\
68.7922152891001	-286.226568539846	24.2495146095325\\
69.1736802668525	-293.007045579187	27.2935134163388\\
70.4917873708261	-300	29.5082126291739\\
129.508212629174	-300	-29.5082126291739\\
125.740164548172	-294.299291325106	-32.3796686013142\\
121.190014592526	-288.771795798602	-34.2672847279064\\
115.996016766151	-283.585463575011	-35.113706748124\\
110.315988064711	-278.897878734537	-34.8932165571927\\
104.322513286067	-274.851471170526	-33.6125136379907\\
98.1977011285229	-271.569188929229	-31.3105115006509\\
92.1276509101815	-269.150762495632	-28.0571553152472\\
86.2967980353334	-267.669674533139	-23.9512966631953\\
80.8823100180269	-267.170927150022	-19.1176899819731\\
76.0487033368047	-267.669674533139	-13.7032019646666\\
71.9428446847528	-269.150762495632	-7.87234908981848\\
68.6894884993491	-271.569188929229	-1.80229887147706\\
66.3874863620093	-274.851471170526	4.32251328606696\\
65.1067834428073	-278.897878734537	10.3159880647111\\
64.8862932518761	-283.585463575011	15.9960167661508\\
65.7327152720936	-288.771795798602	21.1900145925261\\
67.6203313986858	-294.299291325106	25.7401645481722\\
70.4917873708261	-300	29.5082126291739\\
129.508212629174	-300	-29.5082126291739\\
124.587226768732	-296.279126670717	-33.5326063807545\\
118.919170464659	-292.671310194692	-36.5381288557734\\
112.67626473958	-289.286172249904	-38.4334587746949\\
106.048197124888	-286.226568539846	-39.1610074970159\\
99.2363581010916	-283.585463575011	-38.698668822966\\
92.4477219499723	-281.443105993293	-37.0604906792016\\
85.8885579457659	-279.864590245728	-34.2962482796628\\
79.7581629676432	-278.897878734537	-30.4899317308855\\
74.2428059648849	-278.572344499809	-25.7571940351151\\
69.5100682691145	-278.897878734537	-20.2418370323568\\
65.7037517203372	-279.864590245728	-14.1114420542341\\
62.9395093207984	-281.443105993293	-7.55227805002772\\
61.301331177034	-283.585463575011	-0.763641898908354\\
60.8389925029841	-286.226568539846	6.0481971248879\\
61.5665412253051	-289.286172249904	12.6762647395798\\
63.4618711442266	-292.671310194692	18.9191704646591\\
66.4673936192455	-296.279126670717	24.5872267687319\\
70.4917873708261	-300	29.5082126291739\\
129.508212629174	-300	-29.5082126291739\\
123.973761389768	-298.707754254081	-34.1460717597185\\
117.710879541842	-297.454772741244	-37.7464197785901\\
110.909861581176	-296.279126670717	-40.1998619330993\\
103.777352997021	-295.216537453448	-41.4318516248829\\
96.5300714534847	-294.299291325106	-41.4049554705729\\
89.3882219329658	-293.555258345154	-40.1199906962081\\
82.5688059191949	-293.007045579187	-37.6160003062338\\
76.2790279169595	-292.671310194692	-33.9690667815691\\
70.7099996480762	-292.558253341434	-29.2900003519238\\
66.0309332184308	-292.671310194692	-23.7209720830405\\
62.3839996937662	-293.007045579187	-17.431194080805\\
59.8800093037919	-293.555258345154	-10.6117780670342\\
58.5950445294271	-294.299291325106	-3.46992854651527\\
58.5681483751171	-295.216537453448	3.77735299702093\\
59.8001380669007	-296.279126670717	10.9098615811755\\
62.2535802214099	-297.454772741244	17.7108795418424\\
65.8539282402815	-298.707754254081	23.9737613897679\\
70.4917873708261	-300	29.5082126291739\\
129.508212629174	-300	-29.5082126291739\\
123.973761389768	-301.292245745919	-34.1460717597185\\
117.710879541842	-302.545227258756	-37.7464197785901\\
110.909861581176	-303.720873329283	-40.1998619330993\\
103.777352997021	-304.783462546552	-41.4318516248829\\
96.5300714534847	-305.700708674894	-41.4049554705729\\
89.3882219329658	-306.444741654846	-40.1199906962081\\
82.5688059191949	-306.992954420813	-37.6160003062338\\
76.2790279169595	-307.328689805308	-33.9690667815691\\
70.7099996480762	-307.441746658566	-29.2900003519238\\
66.0309332184308	-307.328689805308	-23.7209720830405\\
62.3839996937662	-306.992954420813	-17.431194080805\\
59.8800093037919	-306.444741654846	-10.6117780670342\\
58.5950445294271	-305.700708674894	-3.46992854651527\\
58.5681483751171	-304.783462546552	3.77735299702093\\
59.8001380669007	-303.720873329283	10.9098615811755\\
62.2535802214099	-302.545227258756	17.7108795418424\\
65.8539282402815	-301.292245745919	23.9737613897679\\
70.4917873708261	-300	29.5082126291739\\
129.508212629174	-300	-29.5082126291739\\
124.587226768732	-303.720873329283	-33.5326063807545\\
118.919170464659	-307.328689805308	-36.5381288557734\\
112.67626473958	-310.713827750096	-38.4334587746949\\
106.048197124888	-313.773431460154	-39.1610074970159\\
99.2363581010916	-316.414536424989	-38.698668822966\\
92.4477219499723	-318.556894006707	-37.0604906792016\\
85.8885579457659	-320.135409754272	-34.2962482796628\\
79.7581629676432	-321.102121265463	-30.4899317308855\\
74.2428059648849	-321.427655500191	-25.7571940351151\\
69.5100682691145	-321.102121265463	-20.2418370323568\\
65.7037517203372	-320.135409754272	-14.1114420542341\\
62.9395093207984	-318.556894006707	-7.55227805002772\\
61.301331177034	-316.414536424989	-0.763641898908354\\
60.8389925029841	-313.773431460154	6.0481971248879\\
61.5665412253051	-310.713827750096	12.6762647395798\\
63.4618711442266	-307.328689805308	18.9191704646591\\
66.4673936192455	-303.720873329283	24.5872267687319\\
70.4917873708261	-300	29.5082126291739\\
129.508212629174	-300	-29.5082126291739\\
125.740164548172	-305.700708674894	-32.3796686013142\\
121.190014592526	-311.228204201398	-34.2672847279064\\
115.996016766151	-316.414536424989	-35.113706748124\\
110.315988064711	-321.102121265463	-34.8932165571927\\
104.322513286067	-325.148528829474	-33.6125136379907\\
98.1977011285229	-328.430811070771	-31.3105115006509\\
92.1276509101815	-330.849237504368	-28.0571553152472\\
86.2967980353334	-332.330325466861	-23.9512966631953\\
80.8823100180269	-332.829072849978	-19.1176899819731\\
76.0487033368047	-332.330325466861	-13.7032019646666\\
71.9428446847528	-330.849237504368	-7.87234908981848\\
68.6894884993491	-328.430811070771	-1.80229887147707\\
66.3874863620093	-325.148528829474	4.32251328606695\\
65.1067834428073	-321.102121265463	10.3159880647111\\
64.886293251876	-316.414536424989	15.9960167661508\\
65.7327152720936	-311.228204201398	21.1900145925261\\
67.6203313986858	-305.700708674894	25.7401645481722\\
70.4917873708261	-300	29.5082126291739\\
129.508212629174	-300	-29.5082126291739\\
127.293513416339	-306.992954420813	-30.8263197331475\\
124.249514609533	-313.773431460154	-31.2077847108999\\
120.468706572162	-320.135409754272	-30.6410169421127\\
116.065967243262	-325.885583812015	-29.1432373786421\\
111.175071629447	-330.849237504368	-26.7599552946111\\
105.94462711903	-334.875552725617	-23.5635855101441\\
100.533558121728	-337.84219192518	-19.6512481037009\\
95.1062772308905	-339.65901527217	-15.1418174676382\\
89.8276896300494	-340.270819508544	-10.1723103699506\\
84.8581825323618	-339.65901527217	-4.89372276910951\\
80.3487518962991	-337.84219192518	0.533558121727786\\
76.4364144898559	-334.875552725617	5.94462711902982\\
73.2400447053889	-330.849237504368	11.1750716294466\\
70.8567626213579	-325.885583812015	16.0659672432617\\
69.3589830578873	-320.135409754272	20.4687065721621\\
68.7922152891001	-313.773431460154	24.2495146095325\\
69.1736802668525	-306.992954420813	27.2935134163388\\
70.4917873708261	-300	29.5082126291739\\
129.508212629174	-300	-29.5082126291739\\
129.059916574743	-307.441746658566	-29.0599165747432\\
127.728649660216	-314.657379610617	-27.7286496602162\\
125.554861757137	-321.427655500191	-25.5548617571374\\
122.604602310952	-327.546862920309	-22.6046023109519\\
118.967513462029	-332.829072849978	-18.9675134620288\\
114.754106314587	-337.113788013414	-14.7541063145869\\
110.092403112714	-340.270819508544	-10.0924031127144\\
105.124047349264	-342.204242530926	-5.12404734926434\\
100	-342.855311000382	0\\
94.8759526507357	-342.204242530926	5.12404734926434\\
89.9075968872856	-340.270819508544	10.0924031127144\\
85.2458936854131	-337.113788013414	14.7541063145869\\
81.0324865379712	-332.829072849978	18.9675134620288\\
77.3953976890481	-327.546862920309	22.6046023109519\\
74.4451382428626	-321.427655500191	25.5548617571374\\
72.2713503397838	-314.657379610617	27.7286496602162\\
70.9400834252568	-307.441746658566	29.0599165747432\\
70.4917873708261	-300	29.5082126291739\\
};
\addlegendentry{data32}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
230.128564491395	-300	-30.1285644913953\\
235.067590600528	-300.000000000001	-24.2740971959804\\
238.941105714321	-300.000000000002	-17.6820737405515\\
241.631415036135	-300.000000000003	-10.552789422077\\
243.056774878588	-300.000000000004	-3.10286393698182\\
243.173876404135	-300.000000000004	4.44134049871365\\
241.979161542178	-300.000000000005	11.8505970507825\\
239.508931099242	-300.000000000005	18.8997792081547\\
235.83824177734	-300.000000000006	25.3747011380369\\
231.078625614058	-300.000000000006	31.0786256140581\\
225.374701138037	-300.000000000006	35.8382417773396\\
218.899779208155	-300.000000000005	39.508931099242\\
211.850597050783	-300.000000000005	41.9791615421777\\
204.441340498714	-300.000000000004	43.1738764041351\\
196.897136063018	-300.000000000004	43.0567748785884\\
189.447210577923	-300.000000000003	41.6314150361351\\
182.317926259449	-300.000000000002	38.9411057143214\\
175.72590280402	-300.000000000001	35.0675906005283\\
169.871435508605	-300	30.1285644913953\\
230.128564491395	-300	-30.1285644913953\\
234.742126950632	-302.608849861043	-24.5995608458771\\
238.300067462838	-305.138431139199	-18.3231119920353\\
240.694279805955	-307.511883787363	-11.4899246522576\\
241.852017049467	-309.657091647844	-4.30762176610348\\
241.738101933073	-311.50887366533	3.00556602765193\\
240.355995709942	-313.010964380265	10.2274312185469\\
237.747692978284	-314.117723526372	17.1385410871963\\
233.992445696734	-314.795522787043	23.5289050574314\\
229.204355153697	-315.023767574726	29.2043551536969\\
223.528905057432	-314.795522787043	33.9924456967342\\
217.138541087196	-314.117723526372	37.7476929782836\\
210.227431218547	-313.010964380265	40.3559957099422\\
203.005566027652	-311.50887366533	41.7381019330733\\
195.692378233897	-309.657091647844	41.8520170494667\\
188.510075347743	-307.511883787363	40.6942798059545\\
181.676888007965	-305.138431139199	38.3000674628376\\
175.400439154123	-302.608849861043	34.7421269506317\\
169.871435508605	-300	30.1285644913953\\
230.128564491395	-300	-30.1285644913953\\
233.804991720451	-304.903033926319	-25.5366960760572\\
236.454271382233	-309.657091647842	-20.1689080726398\\
237.995906454817	-314.117723526369	-14.1882980033952\\
238.383055136628	-318.149395519461	-7.77658367894267\\
237.603954110875	-321.629607313731	-1.12858179454666\\
235.682275967982	-324.452614434882	5.5537114765867\\
232.676409925905	-326.53264124005	12.0672580348176\\
228.677687703291	-327.806487167303	18.2141470639877\\
223.807608451422	-328.235447052739	23.8076084514217\\
218.214147063988	-327.806487167303	28.6776877032905\\
212.067258034818	-326.53264124005	32.6764099259049\\
205.553711476587	-324.452614434883	35.682275967982\\
198.871418205454	-321.629607313731	37.6039541108747\\
192.223416321057	-318.149395519461	38.3830551366275\\
185.811701996605	-314.11772352637	37.9959064548169\\
179.83109192736	-309.657091647842	36.4542713822331\\
174.463303923943	-304.903033926319	33.8049917204516\\
169.871435508605	-300	30.1285644913953\\
230.128564491395	-300	-30.1285644913953\\
232.369217249391	-306.605839739008	-26.972470547118\\
233.626347720878	-313.010964380262	-22.9968317339952\\
233.861758632619	-319.020757452687	-18.3224458255933\\
233.068297143185	-324.45261443488	-13.0913416723857\\
231.27007217842	-329.14149110109	-7.46246372700123\\
228.521721893935	-332.944918306499	-1.60684259746064\\
224.90675352239	-335.747330840098	4.29760163130219\\
220.535006048492	-337.463578815142	10.0714654091893\\
215.539312807026	-338.041514905375	15.5393128070255\\
210.071465409189	-337.463578815142	20.535006048492\\
204.297601631302	-335.747330840098	24.9067535223895\\
198.39315740254	-332.944918306499	28.5217218939346\\
192.537536272999	-329.14149110109	31.2700721784202\\
186.908658327614	-324.452614434881	33.0682971431845\\
181.677554174407	-319.020757452687	33.8617586326188\\
177.003168266005	-313.010964380262	33.6263477208777\\
173.027529452882	-306.605839739008	32.3692172493907\\
169.871435508605	-300	30.1285644913953\\
230.128564491395	-300	-30.1285644913953\\
230.607979128433	-307.51188378736	-28.7337086680752\\
230.157385808039	-314.795522787038	-26.4657936468338\\
228.790475580241	-321.629607313728	-23.3937288779711\\
226.548781320621	-327.806487167299	-19.6108574949493\\
223.500415774905	-333.138480979054	-15.2321201305161\\
219.738001987653	-337.46357881514	-10.3905625037419\\
215.375858997918	-340.650364766414	-5.23329289316989\\
210.54652831309	-342.602009954338	0.0829876737871551\\
205.39674670227	-343.259214627456	5.39674670226996\\
200.082987673787	-342.602009954338	10.5465283130899\\
194.76670710683	-340.650364766414	15.3758589979174\\
189.609437496258	-337.46357881514	19.7380019876533\\
184.767879869484	-333.138480979054	23.5004157749053\\
180.389142505051	-327.8064871673	26.5487813206209\\
176.606271122029	-321.629607313728	28.7904755802411\\
173.534206353166	-314.795522787038	30.1573858080392\\
171.266291331925	-307.51188378736	30.6079791284336\\
169.871435508605	-300	30.1285644913953\\
230.128564491395	-300	-30.1285644913953\\
228.733708668074	-307.51188378736	-30.607979128435\\
226.465793646831	-314.795522787038	-30.1573858080419\\
223.393728877967	-321.629607313727	-28.7904755802451\\
219.610857494944	-327.806487167298	-26.5487813206261\\
215.23212013051	-333.138480979052	-23.5004157749114\\
210.390562503735	-337.463578815139	-19.7380019876603\\
205.233292893162	-340.650364766412	-15.375858997925\\
199.917012326205	-342.602009954336	-10.5465283130978\\
194.603253297722	-343.259214627454	-5.39674670227799\\
189.453471686902	-342.602009954336	-0.0829876737950572\\
184.624141002075	-340.650364766413	5.23329289316235\\
180.26199801234	-337.463578815139	10.390562503735\\
176.499584225089	-333.138480979052	15.23212013051\\
173.451218679374	-327.806487167298	19.6108574949441\\
171.209524419755	-321.629607313727	23.3937288779671\\
169.842614191958	-314.795522787038	26.465793646831\\
169.392020871565	-307.51188378736	28.7337086680738\\
169.871435508605	-300	30.1285644913953\\
230.128564491395	-300	-30.1285644913953\\
226.972470547117	-306.605839739007	-32.369217249392\\
222.996831733993	-313.01096438026	-33.6263477208802\\
218.32244582559	-319.020757452684	-33.8617586326224\\
213.091341672381	-324.452614434877	-33.068297143189\\
207.462463726996	-329.141491101086	-31.2700721784256\\
201.606842597455	-332.944918306494	-28.5217218939407\\
195.702398368691	-335.747330840092	-24.9067535223961\\
189.928534590804	-337.463578815137	-20.535006048499\\
184.460687192967	-338.041514905369	-15.5393128070326\\
179.464993951501	-337.463578815137	-10.0714654091962\\
175.093246477604	-335.747330840092	-4.29760163130883\\
171.478278106059	-332.944918306494	1.60684259745453\\
168.729927821575	-329.141491101086	7.46246372699582\\
166.931702856811	-324.452614434877	13.0913416723812\\
166.138241367378	-319.020757452685	18.3224458255898\\
166.37365227912	-313.01096438026	22.9968317339928\\
167.630782750608	-306.605839739007	26.9724705471168\\
169.871435508605	-300	30.1285644913953\\
230.128564491395	-300	-30.1285644913953\\
225.536696076056	-304.903033926318	-33.8049917204525\\
220.168908072638	-309.657091647839	-36.4542713822349\\
214.188298003393	-314.117723526365	-37.9959064548196\\
207.776583678939	-318.149395519455	-38.3830551366309\\
201.128581794543	-321.629607313724	-37.6039541108787\\
194.446288523409	-324.452614434875	-35.6822759679865\\
187.932741965177	-326.532641240042	-32.6764099259098\\
181.785852936007	-327.806487167295	-28.6776877032956\\
176.192391548573	-328.23544705273	-23.807608451427\\
171.322312296704	-327.806487167295	-18.2141470639929\\
167.32359007409	-326.532641240042	-12.0672580348225\\
164.317724032014	-324.452614434875	-5.55371147659123\\
162.396045889121	-321.629607313724	1.12858179454265\\
161.616944863369	-318.149395519455	7.7765836789393\\
162.004093545181	-314.117723526365	14.1882980033926\\
163.545728617765	-309.657091647839	20.168908072638\\
166.195008279548	-304.903033926318	25.5366960760563\\
169.871435508605	-300	30.1285644913953\\
230.128564491395	-300	-30.1285644913953\\
224.599560845876	-302.608849861041	-34.7421269506321\\
218.323111992034	-305.138431139196	-38.3000674628386\\
211.489924652256	-307.511883787357	-40.6942798059559\\
204.307621766102	-309.657091647837	-41.8520170494685\\
196.994433972346	-311.508873665322	-41.7381019330755\\
189.772568781451	-313.010964380256	-40.3559957099446\\
182.861458912801	-314.117723526362	-37.7476929782862\\
176.471094942566	-314.795522787033	-33.9924456967369\\
170.7956448463	-315.023767574715	-29.2043551536997\\
166.007554303263	-314.795522787033	-23.5289050574342\\
162.252307021714	-314.117723526362	-17.1385410871989\\
159.644004290055	-313.010964380256	-10.2274312185493\\
158.261898066925	-311.508873665322	-3.00556602765406\\
158.147982950532	-309.657091647837	4.30762176610168\\
159.305720194044	-307.511883787358	11.4899246522562\\
161.699932537161	-305.138431139196	18.3231119920343\\
165.257873049368	-302.608849861041	24.5995608458766\\
169.871435508605	-300	30.1285644913953\\
230.128564491395	-300	-30.1285644913953\\
224.27409719598	-299.999999999999	-35.0675906005283\\
217.682073740551	-299.999999999998	-38.9411057143214\\
210.552789422077	-299.999999999997	-41.6314150361351\\
203.102863936982	-299.999999999996	-43.0567748785884\\
195.558659501286	-299.999999999996	-43.1738764041351\\
188.149402949217	-299.999999999995	-41.9791615421777\\
181.100220791845	-299.999999999995	-39.508931099242\\
174.625298861963	-299.999999999994	-35.8382417773396\\
168.921374385942	-299.999999999994	-31.0786256140581\\
164.16175822266	-299.999999999994	-25.3747011380369\\
160.491068900758	-299.999999999995	-18.8997792081547\\
158.020838457822	-299.999999999995	-11.8505970507825\\
156.826123595865	-299.999999999996	-4.44134049871365\\
156.943225121412	-299.999999999996	3.10286393698182\\
158.368584963865	-299.999999999997	10.552789422077\\
161.058894285679	-299.999999999998	17.6820737405515\\
164.932409399472	-299.999999999999	24.2740971959804\\
169.871435508605	-300	30.1285644913953\\
230.128564491395	-300	-30.1285644913953\\
224.599560845877	-297.391150138957	-34.7421269506317\\
218.323111992035	-294.861568860801	-38.3000674628376\\
211.489924652257	-292.488116212637	-40.6942798059546\\
204.307621766103	-290.342908352156	-41.8520170494667\\
196.994433972348	-288.49112633467	-41.7381019330733\\
189.772568781453	-286.989035619735	-40.3559957099422\\
182.861458912804	-285.882276473628	-37.7476929782836\\
176.471094942568	-285.204477212957	-33.9924456967342\\
170.795644846303	-284.976232425274	-29.2043551536969\\
166.007554303266	-285.204477212957	-23.5289050574314\\
162.252307021716	-285.882276473628	-17.1385410871963\\
159.644004290058	-286.989035619735	-10.2274312185469\\
158.261898066927	-288.49112633467	-3.00556602765193\\
158.147982950533	-290.342908352156	4.30762176610347\\
159.305720194045	-292.488116212637	11.4899246522576\\
161.699932537162	-294.861568860801	18.3231119920353\\
165.257873049368	-297.391150138957	24.5995608458771\\
169.871435508605	-300	30.1285644913953\\
230.128564491395	-300	-30.1285644913953\\
225.536696076057	-295.096966073681	-33.8049917204516\\
220.16890807264	-290.342908352158	-36.4542713822331\\
214.188298003395	-285.88227647363	-37.9959064548169\\
207.776583678942	-281.850604480539	-38.3830551366275\\
201.128581794546	-278.370392686269	-37.6039541108747\\
194.446288523413	-275.547385565117	-35.682275967982\\
187.932741965182	-273.46735875995	-32.6764099259049\\
181.785852936012	-272.193512832697	-28.6776877032905\\
176.192391548578	-271.764552947261	-23.8076084514217\\
171.322312296709	-272.193512832697	-18.2141470639877\\
167.323590074095	-273.46735875995	-12.0672580348176\\
164.317724032018	-275.547385565118	-5.5537114765867\\
162.396045889125	-278.370392686269	1.12858179454666\\
161.616944863372	-281.850604480539	7.77658367894266\\
162.004093545183	-285.882276473631	14.1882980033952\\
163.545728617767	-290.342908352158	20.1689080726398\\
166.195008279549	-295.096966073681	25.5366960760572\\
169.871435508605	-300	30.1285644913953\\
230.128564491395	-300	-30.1285644913953\\
226.972470547118	-293.394160260992	-32.3692172493907\\
222.996831733995	-286.989035619738	-33.6263477208777\\
218.322445825593	-280.979242547313	-33.8617586326188\\
213.091341672386	-275.547385565119	-33.0682971431845\\
207.462463727001	-270.85850889891	-31.2700721784202\\
201.60684259746	-267.055081693501	-28.5217218939346\\
195.702398368698	-264.252669159902	-24.9067535223895\\
189.928534590811	-262.536421184858	-20.535006048492\\
184.460687192974	-261.958485094626	-15.5393128070255\\
179.464993951508	-262.536421184858	-10.0714654091893\\
175.09324647761	-264.252669159902	-4.2976016313022\\
171.478278106065	-267.055081693501	1.60684259746064\\
168.72992782158	-270.85850889891	7.46246372700122\\
166.931702856815	-275.54738556512	13.0913416723857\\
166.138241367381	-280.979242547313	18.3224458255933\\
166.373652279122	-286.989035619738	22.9968317339952\\
167.630782750609	-293.394160260992	26.972470547118\\
169.871435508605	-300	30.1285644913953\\
230.128564491395	-300	-30.1285644913953\\
228.733708668075	-292.48811621264	-30.6079791284336\\
226.465793646834	-285.204477212962	-30.1573858080392\\
223.393728877971	-278.370392686272	-28.7904755802411\\
219.610857494949	-272.1935128327	-26.5487813206209\\
215.232120130516	-266.861519020946	-23.5004157749053\\
210.390562503742	-262.53642118486	-19.7380019876533\\
205.23329289317	-259.349635233586	-15.3758589979174\\
199.917012326213	-257.397990045662	-10.5465283130899\\
194.60325329773	-256.740785372544	-5.39674670226997\\
189.45347168691	-257.397990045662	-0.0829876737871578\\
184.624141002082	-259.349635233586	5.23329289316988\\
180.261998012347	-262.53642118486	10.3905625037419\\
176.499584225095	-266.861519020946	15.2321201305161\\
173.451218679379	-272.193512832701	19.6108574949493\\
171.209524419759	-278.370392686272	23.3937288779711\\
169.842614191961	-285.204477212962	26.4657936468338\\
169.392020871567	-292.48811621264	28.7337086680752\\
169.871435508605	-300	30.1285644913953\\
230.128564491395	-300	-30.1285644913953\\
230.607979128435	-292.48811621264	-28.7337086680738\\
230.157385808042	-285.204477212962	-26.465793646831\\
228.790475580245	-278.370392686273	-23.3937288779671\\
226.548781320626	-272.193512832702	-19.6108574949441\\
223.500415774911	-266.861519020948	-15.23212013051\\
219.73800198766	-262.536421184861	-10.390562503735\\
215.375858997925	-259.349635233587	-5.23329289316235\\
210.546528313098	-257.397990045664	0.0829876737950546\\
205.396746702278	-256.740785372546	5.39674670227798\\
200.082987673795	-257.397990045664	10.5465283130978\\
194.766707106838	-259.349635233588	15.375858997925\\
189.609437496265	-262.536421184861	19.7380019876603\\
184.76787986949	-266.861519020948	23.5004157749114\\
180.389142505056	-272.193512832702	26.5487813206261\\
176.606271122033	-278.370392686273	28.7904755802451\\
173.534206353169	-285.204477212962	30.1573858080419\\
171.266291331926	-292.48811621264	30.6079791284349\\
169.871435508605	-300	30.1285644913953\\
230.128564491395	-300	-30.1285644913953\\
232.369217249392	-293.394160260993	-26.9724705471168\\
233.62634772088	-286.98903561974	-22.9968317339928\\
233.861758632622	-280.979242547315	-18.3224458255898\\
233.068297143189	-275.547385565123	-13.0913416723812\\
231.270072178425	-270.858508898914	-7.46246372699583\\
228.521721893941	-267.055081693506	-1.60684259745454\\
224.906753522396	-264.252669159908	4.29760163130882\\
220.535006048499	-262.536421184863	10.0714654091962\\
215.539312807033	-261.958485094631	15.5393128070326\\
210.071465409196	-262.536421184863	20.5350060484989\\
204.297601631309	-264.252669159908	24.9067535223961\\
198.393157402545	-267.055081693506	28.5217218939407\\
192.537536273004	-270.858508898914	31.2700721784256\\
186.908658327619	-275.547385565123	33.068297143189\\
181.67755417441	-280.979242547316	33.8617586326224\\
177.003168266007	-286.98903561974	33.6263477208801\\
173.027529452883	-293.394160260993	32.369217249392\\
169.871435508605	-300	30.1285644913953\\
230.128564491395	-300	-30.1285644913953\\
233.804991720452	-295.096966073682	-25.5366960760563\\
236.454271382235	-290.342908352161	-20.168908072638\\
237.995906454819	-285.882276473635	-14.1882980033926\\
238.383055136631	-281.850604480545	-7.7765836789393\\
237.603954110879	-278.370392686276	-1.12858179454265\\
235.682275967986	-275.547385565125	5.55371147659123\\
232.67640992591	-273.467358759958	12.0672580348225\\
228.677687703296	-272.193512832705	18.2141470639929\\
223.807608451427	-271.76455294727	23.807608451427\\
218.214147063993	-272.193512832705	28.6776877032956\\
212.067258034822	-273.467358759958	32.6764099259098\\
205.553711476591	-275.547385565125	35.6822759679865\\
198.871418205457	-278.370392686276	37.6039541108787\\
192.223416321061	-281.850604480545	38.3830551366309\\
185.811701996607	-285.882276473635	37.9959064548196\\
179.831091927362	-290.342908352161	36.4542713822349\\
174.463303923944	-295.096966073682	33.8049917204525\\
169.871435508605	-300	30.1285644913953\\
230.128564491395	-300	-30.1285644913953\\
234.742126950632	-297.391150138959	-24.5995608458766\\
238.300067462839	-294.861568860804	-18.3231119920343\\
240.694279805956	-292.488116212642	-11.4899246522562\\
241.852017049468	-290.342908352163	-4.30762176610169\\
241.738101933075	-288.491126334678	3.00556602765406\\
240.355995709945	-286.989035619744	10.2274312185493\\
237.747692978286	-285.882276473638	17.1385410871989\\
233.992445696737	-285.204477212967	23.5289050574342\\
229.2043551537	-284.976232425285	29.2043551536997\\
223.528905057434	-285.204477212967	33.9924456967369\\
217.138541087199	-285.882276473638	37.7476929782862\\
210.227431218549	-286.989035619744	40.3559957099446\\
203.005566027654	-288.491126334678	41.7381019330755\\
195.692378233898	-290.342908352163	41.8520170494685\\
188.510075347744	-292.488116212643	40.6942798059559\\
181.676888007966	-294.861568860804	38.3000674628386\\
175.400439154124	-297.391150138959	34.7421269506321\\
169.871435508605	-300	30.1285644913953\\
230.128564491395	-300	-30.1285644913953\\
235.067590600528	-300.000000000001	-24.2740971959804\\
238.941105714321	-300.000000000002	-17.6820737405515\\
241.631415036135	-300.000000000003	-10.552789422077\\
243.056774878588	-300.000000000004	-3.10286393698182\\
243.173876404135	-300.000000000004	4.44134049871365\\
241.979161542178	-300.000000000005	11.8505970507825\\
239.508931099242	-300.000000000005	18.8997792081547\\
235.83824177734	-300.000000000006	25.3747011380369\\
231.078625614058	-300.000000000006	31.0786256140581\\
225.374701138037	-300.000000000006	35.8382417773396\\
218.899779208155	-300.000000000005	39.508931099242\\
211.850597050783	-300.000000000005	41.9791615421777\\
204.441340498714	-300.000000000004	43.1738764041351\\
196.897136063018	-300.000000000004	43.0567748785884\\
189.447210577923	-300.000000000003	41.6314150361351\\
182.317926259449	-300.000000000002	38.9411057143214\\
175.72590280402	-300.000000000001	35.0675906005283\\
169.871435508605	-300	30.1285644913953\\
};
\addlegendentry{data33}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
331.070974672579	-300	-31.0709746725801\\
330.598936751202	-308.282738328904	-30.5989367512028\\
329.197165620448	-316.313809844952	-29.1971656204493\\
326.908253386796	-323.849194504047	-26.9082533867972\\
323.80174749022	-330.659933456411	-23.8017474902205\\
319.972037540418	-336.539085845378	-19.9720375404187\\
315.53548733629	-341.308016600602	-15.53548733629\\
310.626899210784	-344.821824174281	-10.6268992107841\\
305.395418130229	-346.973743301363	-5.39541813022887\\
300	-347.698389008094	2.30649795434265e-16\\
294.604581869771	-346.973743301363	5.39541813022887\\
289.373100789216	-344.821824174281	10.6268992107841\\
284.46451266371	-341.308016600602	15.53548733629\\
280.027962459582	-336.539085845378	19.9720375404187\\
276.19825250978	-330.659933456411	23.8017474902205\\
273.091746613204	-323.849194504047	26.9082533867972\\
270.802834379552	-316.313809844952	29.1971656204493\\
269.401063248798	-308.282738328904	30.5989367512028\\
268.929025327421	-300	31.0709746725801\\
331.070974672579	-300	-31.0709746725801\\
332.446207196426	-307.783228087572	-28.7516663059783\\
332.835578133183	-315.329966728206	-25.5587531077145\\
332.227256643968	-322.410912087141	-21.5892501296259\\
330.639726269404	-328.810913222777	-16.9637687110364\\
328.121223316594	-334.335509339164	-11.8228517642431\\
324.748271223335	-338.816838378887	-6.32270344924501\\
320.623355432184	-342.118737426736	-0.63044298938391\\
315.871809422148	-344.140879950982	5.08097316169007\\
310.638006514343	-344.821824174281	10.6380065143426\\
305.080973161691	-344.140879950982	15.8718094221478\\
299.369557010617	-342.118737426736	20.6233554321842\\
293.677296550756	-338.816838378887	24.748271223335\\
288.177148235758	-334.335509339164	28.1212233165944\\
283.036231288965	-328.810913222777	30.6397262694046\\
278.410749870375	-322.410912087141	32.2272566439685\\
274.441246892287	-315.329966728206	32.8355781331842\\
271.248333694023	-307.783228087572	32.4462071964273\\
268.929025327421	-300	31.0709746725801\\
331.070974672579	-300	-31.0709746725801\\
334.070669563149	-306.344945670665	-27.127203939256\\
336.035144399633	-312.497103377825	-22.3591868412652\\
336.904709608197	-318.269542922689	-16.9117971653971\\
336.65294389	-323.486871650682	-10.9505510904406\\
335.28749701899	-327.990563668499	-4.65657806184731\\
332.849857407393	-331.643776573157	1.77888273481302\\
329.414091501302	-334.335509339164	8.16029307973414\\
325.084593309193	-335.983975028506	14.2937570487351\\
319.992912442801	-336.539085845378	19.9929124428003\\
314.293757048736	-335.983975028506	25.0845933091928\\
308.160293079735	-334.335509339164	29.4140915013022\\
301.778882734814	-331.643776573157	32.8498574073931\\
295.343421938154	-327.990563668499	35.2874970189902\\
289.049448909561	-323.486871650682	36.6529438900003\\
283.088202834604	-318.269542922689	36.9047096081974\\
277.640813158736	-312.497103377825	36.0351443996334\\
272.872796060745	-306.344945670665	34.0706695631496\\
268.929025327421	-300	31.0709746725801\\
331.070974672579	-300	-31.0709746725801\\
335.276389715431	-304.141369164452	-25.9214837869739\\
338.409949507494	-308.156904922476	-19.9843817334043\\
340.376442420144	-311.924597252023	-13.4400643534503\\
341.116117561323	-315.329966728206	-6.48737741911742\\
340.606500276161	-318.269542922689	0.662425195323976\\
338.863075027989	-320.654008300301	7.79210035540877\\
335.938814910756	-322.410912087141	14.6850164891875\\
331.922572088378	-323.486871650681	21.1317358279192\\
326.936378066695	-323.849194504047	26.9363780666938\\
321.13173582792	-323.486871650682	31.9225720883769\\
314.685016489189	-322.410912087141	35.9388149107556\\
307.79210035541	-320.654008300301	38.8630750279888\\
300.662425195325	-318.269542922689	40.6065002761614\\
293.512622580884	-315.329966728206	41.1161175613235\\
286.559935646551	-311.924597252023	40.3764424201441\\
280.015618266597	-308.156904922476	38.4099495074943\\
274.078516213027	-304.141369164452	35.2763897154316\\
268.929025327421	-300	31.0709746725801\\
331.070974672579	-300	-31.0709746725801\\
335.917940008373	-301.438282416906	-25.2799334940315\\
339.673556912368	-302.832863350381	-18.7207743285304\\
342.223712865368	-304.141369164452	-11.5927939082258\\
343.490922669184	-305.324041572095	-4.1125723112565\\
343.436682795166	-306.344945670665	3.4926077143283\\
342.062641294438	-307.17306180573	10.991666621858\\
339.410547722703	-307.783228087572	18.1567493011343\\
335.560984601113	-308.156904922476	24.770148340654\\
330.630918957144	-308.282738328904	30.6309189571428\\
324.770148340655	-308.156904922476	35.5609846011118\\
318.156749301135	-307.783228087572	39.4105477227024\\
310.991666621859	-307.17306180573	42.0626412944381\\
303.49260771433	-306.344945670665	43.4366827951658\\
295.887427688745	-305.324041572095	43.4909226691844\\
288.407206091775	-304.141369164452	42.2237128653686\\
281.279225671471	-302.832863350381	39.6735569123683\\
274.72006650597	-301.438282416906	35.9179400083741\\
268.929025327421	-300	31.0709746725801\\
331.070974672579	-300	-31.0709746725801\\
335.917940008373	-298.561717583094	-25.2799334940315\\
339.673556912368	-297.167136649619	-18.7207743285304\\
342.223712865368	-295.858630835548	-11.5927939082258\\
343.490922669184	-294.675958427905	-4.1125723112565\\
343.436682795166	-293.655054329335	3.4926077143283\\
342.062641294438	-292.82693819427	10.991666621858\\
339.410547722703	-292.216771912428	18.1567493011343\\
335.560984601113	-291.843095077524	24.770148340654\\
330.630918957144	-291.717261671096	30.6309189571428\\
324.770148340655	-291.843095077524	35.5609846011118\\
318.156749301135	-292.216771912428	39.4105477227024\\
310.991666621859	-292.82693819427	42.0626412944381\\
303.49260771433	-293.655054329335	43.4366827951658\\
295.887427688745	-294.675958427905	43.4909226691844\\
288.407206091775	-295.858630835548	42.2237128653686\\
281.279225671471	-297.167136649619	39.6735569123683\\
274.72006650597	-298.561717583094	35.9179400083741\\
268.929025327421	-300	31.0709746725801\\
331.070974672579	-300	-31.0709746725801\\
335.276389715431	-295.858630835548	-25.9214837869739\\
338.409949507494	-291.843095077524	-19.9843817334043\\
340.376442420144	-288.075402747977	-13.4400643534503\\
341.116117561323	-284.670033271794	-6.48737741911742\\
340.606500276161	-281.730457077311	0.662425195323976\\
338.863075027989	-279.345991699699	7.79210035540877\\
335.938814910756	-277.589087912859	14.6850164891875\\
331.922572088378	-276.513128349318	21.1317358279192\\
326.936378066695	-276.150805495953	26.9363780666938\\
321.13173582792	-276.513128349318	31.9225720883769\\
314.685016489189	-277.589087912859	35.9388149107556\\
307.79210035541	-279.345991699699	38.8630750279888\\
300.662425195325	-281.730457077311	40.6065002761614\\
293.512622580884	-284.670033271794	41.1161175613235\\
286.559935646551	-288.075402747977	40.3764424201441\\
280.015618266597	-291.843095077524	38.4099495074943\\
274.078516213027	-295.858630835548	35.2763897154316\\
268.929025327421	-300	31.0709746725801\\
331.070974672579	-300	-31.0709746725801\\
334.070669563149	-293.655054329335	-27.127203939256\\
336.035144399633	-287.502896622175	-22.3591868412652\\
336.904709608197	-281.730457077311	-16.9117971653971\\
336.65294389	-276.513128349318	-10.9505510904406\\
335.28749701899	-272.009436331501	-4.65657806184731\\
332.849857407393	-268.356223426843	1.77888273481301\\
329.414091501302	-265.664490660836	8.16029307973413\\
325.084593309193	-264.016024971494	14.2937570487351\\
319.992912442801	-263.460914154622	19.9929124428003\\
314.293757048736	-264.016024971494	25.0845933091928\\
308.160293079735	-265.664490660836	29.4140915013022\\
301.778882734814	-268.356223426843	32.8498574073931\\
295.343421938154	-272.009436331501	35.2874970189902\\
289.049448909561	-276.513128349318	36.6529438900003\\
283.088202834604	-281.730457077311	36.9047096081973\\
277.640813158736	-287.502896622175	36.0351443996334\\
272.872796060745	-293.655054329335	34.0706695631496\\
268.929025327421	-300	31.0709746725801\\
331.070974672579	-300	-31.0709746725801\\
332.446207196426	-292.216771912428	-28.7516663059783\\
332.835578133183	-284.670033271794	-25.5587531077145\\
332.227256643968	-277.589087912859	-21.5892501296259\\
330.639726269404	-271.189086777223	-16.9637687110364\\
328.121223316594	-265.664490660836	-11.8228517642431\\
324.748271223335	-261.183161621113	-6.32270344924501\\
320.623355432184	-257.881262573264	-0.630442989383914\\
315.871809422148	-255.859120049018	5.08097316169006\\
310.638006514343	-255.178175825719	10.6380065143426\\
305.080973161691	-255.859120049018	15.8718094221478\\
299.369557010617	-257.881262573264	20.6233554321842\\
293.677296550756	-261.183161621113	24.748271223335\\
288.177148235758	-265.664490660836	28.1212233165943\\
283.036231288965	-271.189086777223	30.6397262694046\\
278.410749870375	-277.589087912859	32.2272566439685\\
274.441246892286	-284.670033271794	32.8355781331842\\
271.248333694023	-292.216771912428	32.4462071964273\\
268.929025327421	-300	31.0709746725801\\
331.070974672579	-300	-31.0709746725801\\
330.598936751202	-291.717261671096	-30.5989367512028\\
329.197165620448	-283.686190155048	-29.1971656204493\\
326.908253386796	-276.150805495953	-26.9082533867972\\
323.80174749022	-269.340066543589	-23.8017474902205\\
319.972037540418	-263.460914154622	-19.9720375404187\\
315.53548733629	-258.691983399398	-15.53548733629\\
310.626899210784	-255.178175825719	-10.6268992107841\\
305.395418130229	-253.026256698637	-5.39541813022887\\
300	-252.301610991906	-2.30649795434265e-16\\
294.604581869771	-253.026256698637	5.39541813022887\\
289.373100789216	-255.178175825719	10.6268992107841\\
284.46451266371	-258.691983399398	15.53548733629\\
280.027962459582	-263.460914154622	19.9720375404187\\
276.19825250978	-269.340066543589	23.8017474902205\\
273.091746613204	-276.150805495953	26.9082533867972\\
270.802834379552	-283.686190155048	29.1971656204493\\
269.401063248798	-291.717261671096	30.5989367512028\\
268.929025327421	-300	31.0709746725801\\
331.070974672579	-300	-31.0709746725801\\
328.751666305977	-292.216771912428	-32.4462071964273\\
325.558753107713	-284.670033271794	-32.8355781331842\\
321.589250129625	-277.589087912859	-32.2272566439685\\
316.963768711035	-271.189086777223	-30.6397262694046\\
311.822851764242	-265.664490660836	-28.1212233165943\\
306.322703449244	-261.183161621113	-24.748271223335\\
300.630442989383	-257.881262573264	-20.6233554321842\\
294.919026838309	-255.859120049018	-15.8718094221478\\
289.361993485657	-255.178175825719	-10.6380065143426\\
284.128190577852	-255.859120049018	-5.08097316169006\\
279.376644567816	-257.881262573264	0.630442989383914\\
275.251728776665	-261.183161621113	6.32270344924501\\
271.878776683406	-265.664490660836	11.8228517642431\\
269.360273730596	-271.189086777223	16.9637687110364\\
267.772743356032	-277.589087912859	21.5892501296259\\
267.164421866817	-284.670033271794	25.5587531077145\\
267.553792803574	-292.216771912428	28.7516663059783\\
268.929025327421	-300	31.0709746725801\\
331.070974672579	-300	-31.0709746725801\\
327.127203939255	-293.655054329335	-34.0706695631496\\
322.359186841264	-287.502896622175	-36.0351443996334\\
316.911797165396	-281.730457077311	-36.9047096081973\\
310.950551090439	-276.513128349318	-36.6529438900003\\
304.656578061846	-272.009436331501	-35.2874970189902\\
298.221117265186	-268.356223426843	-32.8498574073931\\
291.839706920265	-265.664490660836	-29.4140915013022\\
285.706242951264	-264.016024971494	-25.0845933091928\\
280.007087557199	-263.460914154622	-19.9929124428003\\
274.915406690807	-264.016024971494	-14.2937570487351\\
270.585908498698	-265.664490660836	-8.16029307973413\\
267.150142592607	-268.356223426843	-1.77888273481301\\
264.71250298101	-272.009436331501	4.65657806184731\\
263.34705611	-276.513128349318	10.9505510904406\\
263.095290391803	-281.730457077311	16.9117971653971\\
263.964855600367	-287.502896622175	22.3591868412652\\
265.929330436851	-293.655054329335	27.127203939256\\
268.929025327421	-300	31.0709746725801\\
331.070974672579	-300	-31.0709746725801\\
325.921483786973	-295.858630835548	-35.2763897154316\\
319.984381733403	-291.843095077524	-38.4099495074943\\
313.440064353449	-288.075402747977	-40.3764424201441\\
306.487377419116	-284.670033271794	-41.1161175613235\\
299.337574804675	-281.730457077311	-40.6065002761614\\
292.20789964459	-279.345991699699	-38.8630750279888\\
285.314983510811	-277.589087912859	-35.9388149107556\\
278.86826417208	-276.513128349318	-31.9225720883769\\
273.063621933305	-276.150805495953	-26.9363780666938\\
268.077427911622	-276.513128349318	-21.1317358279192\\
264.061185089244	-277.589087912859	-14.6850164891875\\
261.136924972011	-279.345991699699	-7.79210035540877\\
259.393499723839	-281.730457077311	-0.662425195323976\\
258.883882438677	-284.670033271794	6.48737741911742\\
259.623557579856	-288.075402747977	13.4400643534503\\
261.590050492506	-291.843095077524	19.9843817334043\\
264.723610284569	-295.858630835548	25.9214837869739\\
268.929025327421	-300	31.0709746725801\\
331.070974672579	-300	-31.0709746725801\\
325.27993349403	-298.561717583094	-35.9179400083741\\
318.720774328529	-297.167136649619	-39.6735569123683\\
311.592793908225	-295.858630835548	-42.2237128653686\\
304.112572311255	-294.675958427905	-43.4909226691844\\
296.50739228567	-293.655054329335	-43.4366827951658\\
289.008333378141	-292.82693819427	-42.0626412944381\\
281.843250698865	-292.216771912428	-39.4105477227024\\
275.229851659345	-291.843095077524	-35.5609846011118\\
269.369081042856	-291.717261671096	-30.6309189571428\\
264.439015398887	-291.843095077524	-24.770148340654\\
260.589452277297	-292.216771912428	-18.1567493011343\\
257.937358705562	-292.82693819427	-10.991666621858\\
256.563317204834	-293.655054329335	-3.4926077143283\\
256.509077330816	-294.675958427905	4.1125723112565\\
257.776287134632	-295.858630835548	11.5927939082258\\
260.326443087632	-297.167136649619	18.7207743285304\\
264.082059991627	-298.561717583094	25.2799334940315\\
268.929025327421	-300	31.0709746725801\\
331.070974672579	-300	-31.0709746725801\\
325.27993349403	-301.438282416906	-35.9179400083741\\
318.720774328529	-302.832863350381	-39.6735569123683\\
311.592793908225	-304.141369164452	-42.2237128653686\\
304.112572311255	-305.324041572095	-43.4909226691844\\
296.50739228567	-306.344945670665	-43.4366827951658\\
289.008333378141	-307.17306180573	-42.0626412944381\\
281.843250698865	-307.783228087572	-39.4105477227024\\
275.229851659345	-308.156904922476	-35.5609846011118\\
269.369081042856	-308.282738328904	-30.6309189571428\\
264.439015398887	-308.156904922476	-24.770148340654\\
260.589452277297	-307.783228087572	-18.1567493011343\\
257.937358705562	-307.17306180573	-10.991666621858\\
256.563317204834	-306.344945670665	-3.4926077143283\\
256.509077330816	-305.324041572095	4.1125723112565\\
257.776287134632	-304.141369164452	11.5927939082258\\
260.326443087632	-302.832863350381	18.7207743285304\\
264.082059991627	-301.438282416906	25.2799334940315\\
268.929025327421	-300	31.0709746725801\\
331.070974672579	-300	-31.0709746725801\\
325.921483786973	-304.141369164452	-35.2763897154316\\
319.984381733403	-308.156904922476	-38.4099495074943\\
313.440064353449	-311.924597252023	-40.3764424201441\\
306.487377419116	-315.329966728206	-41.1161175613235\\
299.337574804675	-318.269542922689	-40.6065002761614\\
292.20789964459	-320.654008300301	-38.8630750279888\\
285.314983510811	-322.410912087141	-35.9388149107556\\
278.86826417208	-323.486871650682	-31.9225720883769\\
273.063621933305	-323.849194504047	-26.9363780666938\\
268.077427911622	-323.486871650682	-21.1317358279192\\
264.061185089244	-322.410912087141	-14.6850164891875\\
261.136924972011	-320.654008300301	-7.79210035540877\\
259.393499723839	-318.269542922689	-0.662425195323976\\
258.883882438677	-315.329966728206	6.48737741911742\\
259.623557579856	-311.924597252023	13.4400643534503\\
261.590050492506	-308.156904922476	19.9843817334043\\
264.723610284569	-304.141369164452	25.9214837869739\\
268.929025327421	-300	31.0709746725801\\
331.070974672579	-300	-31.0709746725801\\
327.127203939255	-306.344945670665	-34.0706695631496\\
322.359186841264	-312.497103377825	-36.0351443996334\\
316.911797165396	-318.269542922689	-36.9047096081974\\
310.950551090439	-323.486871650682	-36.6529438900003\\
304.656578061846	-327.990563668499	-35.2874970189902\\
298.221117265186	-331.643776573157	-32.8498574073931\\
291.839706920265	-334.335509339164	-29.4140915013022\\
285.706242951264	-335.983975028506	-25.0845933091928\\
280.007087557199	-336.539085845378	-19.9929124428003\\
274.915406690807	-335.983975028506	-14.2937570487351\\
270.585908498698	-334.335509339164	-8.16029307973414\\
267.150142592607	-331.643776573157	-1.77888273481302\\
264.71250298101	-327.990563668499	4.65657806184731\\
263.34705611	-323.486871650682	10.9505510904406\\
263.095290391803	-318.269542922689	16.9117971653971\\
263.964855600367	-312.497103377825	22.3591868412652\\
265.929330436851	-306.344945670665	27.127203939256\\
268.929025327421	-300	31.0709746725801\\
331.070974672579	-300	-31.0709746725801\\
328.751666305977	-307.783228087572	-32.4462071964273\\
325.558753107714	-315.329966728206	-32.8355781331842\\
321.589250129625	-322.410912087141	-32.2272566439685\\
316.963768711035	-328.810913222777	-30.6397262694046\\
311.822851764242	-334.335509339164	-28.1212233165944\\
306.322703449244	-338.816838378887	-24.748271223335\\
300.630442989383	-342.118737426736	-20.6233554321842\\
294.919026838309	-344.140879950982	-15.8718094221478\\
289.361993485657	-344.821824174281	-10.6380065143426\\
284.128190577852	-344.140879950982	-5.08097316169007\\
279.376644567816	-342.118737426736	0.63044298938391\\
275.251728776665	-338.816838378887	6.32270344924501\\
271.878776683406	-334.335509339164	11.8228517642431\\
269.360273730596	-328.810913222777	16.9637687110364\\
267.772743356032	-322.410912087141	21.5892501296259\\
267.164421866817	-315.329966728206	25.5587531077145\\
267.553792803574	-307.783228087572	28.7516663059783\\
268.929025327421	-300	31.0709746725801\\
331.070974672579	-300	-31.0709746725801\\
330.598936751202	-308.282738328904	-30.5989367512028\\
329.197165620448	-316.313809844952	-29.1971656204493\\
326.908253386796	-323.849194504047	-26.9082533867972\\
323.80174749022	-330.659933456411	-23.8017474902205\\
319.972037540418	-336.539085845378	-19.9720375404187\\
315.53548733629	-341.308016600602	-15.53548733629\\
310.626899210784	-344.821824174281	-10.6268992107841\\
305.395418130229	-346.973743301363	-5.39541813022887\\
300	-347.698389008094	2.30649795434265e-16\\
294.604581869771	-346.973743301363	5.39541813022887\\
289.373100789216	-344.821824174281	10.6268992107841\\
284.46451266371	-341.308016600602	15.53548733629\\
280.027962459582	-336.539085845378	19.9720375404187\\
276.19825250978	-330.659933456411	23.8017474902205\\
273.091746613204	-323.849194504047	26.9082533867972\\
270.802834379552	-316.313809844952	29.1971656204493\\
269.401063248798	-308.282738328904	30.5989367512028\\
268.929025327421	-300	31.0709746725801\\
};
\addlegendentry{data34}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
371.247526775308	-300	-28.7524732246917\\
366.486409216708	-300	-23.1177263166131\\
362.743585155364	-300	-16.7805589925382\\
360.132778406418	-300	-9.93352287484756\\
358.733317011805	-300	-2.7846616912098\\
358.58772289784	-300	4.44881002880858\\
359.700419868	-300	11.5471069073081\\
362.0375991879	-300	18.2945507855471\\
365.528246846573	-300	24.4861239956566\\
370.066301281265	-300	29.9336987187347\\
375.513876004343	-300	34.4717531534265\\
381.705449214453	-300	37.9624008121001\\
388.452893092692	-300	40.2995801319998\\
395.551189971191	-300	41.4122771021602\\
402.78466169121	-300	41.2666829881948\\
409.933522874848	-300	39.8672215935823\\
416.780558992538	-300	37.2564148446363\\
423.117726316613	-300	33.5135907832915\\
428.752473224692	-300	28.7524732246917\\
371.247526775308	-300	-28.7524732246917\\
366.799882887034	-297.508693274187	-23.4311999869382\\
363.361007757167	-295.093083642576	-17.3979815943409\\
361.035389866373	-292.826568181465	-10.8361343348031\\
359.893691937446	-290.77801381623	-3.94503661685075\\
359.970603884229	-289.009664834637	3.06592904241973\\
361.263788776137	-287.575251625667	9.98373799917124\\
363.733953844614	-286.518358108824	16.5981961288331\\
367.306044374017	-285.871097458805	22.7083264682129\\
371.871524201176	-285.653136362931	28.1284757988237\\
377.291673531787	-285.871097458805	32.6939556259828\\
383.401803871167	-286.518358108824	36.2660461553862\\
390.016262000829	-287.575251625667	38.736211223863\\
396.93407095758	-289.009664834637	40.0293961157714\\
403.945036616851	-290.77801381623	40.1063080625539\\
410.836134334803	-292.826568181466	38.9646101336268\\
417.397981594341	-295.093083642576	36.6389922428335\\
423.431199986938	-297.508693274187	33.2001171129664\\
428.752473224692	-300	28.7524732246917\\
371.247526775308	-300	-28.7524732246917\\
367.702494346989	-295.317874907278	-24.3338114468938\\
365.13880528461	-290.778013816229	-19.1757791217847\\
363.634355983043	-286.518358108824	-13.4351004514726\\
363.234858373027	-282.668335268242	-7.28620305243142\\
363.952450987287	-279.34492629029	-0.915918060638727\\
365.765330137359	-276.649111275035	5.48219663794957\\
368.618412407628	-274.662801197568	11.7137375658191\\
372.425008337042	-273.446349084472	17.5893625051885\\
377.069456434515	-273.036716217649	22.9305435654846\\
382.410637494812	-273.446349084472	27.5749916629583\\
388.286262434181	-274.662801197568	31.3815875923722\\
394.51780336205	-276.649111275035	34.2346698626413\\
400.915918060639	-279.34492629029	36.0475490127129\\
407.286203052431	-282.668335268243	36.7651416269732\\
413.435100451473	-286.518358108824	36.3656440169572\\
419.175779121785	-290.77801381623	34.8611947153898\\
424.333811446894	-295.317874907278	32.2975056530109\\
428.752473224692	-300	28.7524732246917\\
371.247526775308	-300	-28.7524732246917\\
369.085375333378	-293.691789927359	-25.7166924332827\\
367.862549118388	-287.575251625667	-21.8995229555626\\
367.616203086101	-281.836233016102	-17.4169475545311\\
368.353822336051	-276.649111275034	-12.4051670154559\\
370.052994680582	-272.171494471755	-7.01646175393344\\
372.662091627827	-268.539432727048	-1.41456485251868\\
376.101837087312	-265.863284399114	4.23031288613551\\
380.267716133844	-264.224362900701	9.74665470838608\\
385.033150640633	-263.672466032205	14.9668493593676\\
390.253345291614	-264.224362900701	19.7322838661559\\
395.769687113865	-265.863284399114	23.8981629126885\\
401.414564852519	-268.539432727048	27.3379083721731\\
407.016461753933	-272.171494471755	29.9470053194182\\
412.405167015456	-276.649111275035	31.6461776639487\\
417.416947554531	-281.836233016103	32.3837969138987\\
421.899522955563	-287.575251625667	32.1374508816118\\
425.716692433283	-293.691789927359	30.914624666622\\
428.752473224692	-300	28.7524732246917\\
371.247526775308	-300	-28.7524732246917\\
370.781729990092	-292.826568181465	-27.4130470899967\\
371.203715553969	-285.871097458805	-25.2406893911433\\
372.500661649115	-279.344926290289	-22.3014061175452\\
374.633161224717	-273.446349084472	-18.6845059041214\\
377.536419360266	-268.354591124927	-14.4998864336171\\
381.122222026432	-264.224362900701	-9.87469525112389\\
385.281616423709	-261.181159306392	-4.94946645026219\\
389.88822145809	-259.317446543277	0.126149384139862\\
394.802067766661	-258.689852580579	5.19793223333949\\
399.87385061586	-259.317446543277	10.1117785419097\\
404.949466450262	-261.181159306392	14.7183835762909\\
409.874695251124	-264.224362900701	18.8777779735678\\
414.499886433617	-268.354591124927	22.4635806397346\\
418.684505904121	-273.446349084472	25.3668387752832\\
422.301406117545	-279.34492629029	27.4993383508847\\
425.240689391143	-285.871097458805	28.7962844460311\\
427.413047089997	-292.826568181465	29.2182700099079\\
428.752473224692	-300	28.7524732246917\\
371.247526775308	-300	-28.7524732246917\\
372.586952910003	-292.826568181465	-29.2182700099078\\
374.759310608857	-285.871097458805	-28.7962844460309\\
377.698593882455	-279.344926290289	-27.4993383508844\\
381.315494095878	-273.446349084472	-25.3668387752829\\
385.500113566383	-268.354591124927	-22.4635806397341\\
390.125304748876	-264.224362900701	-18.8777779735674\\
395.050533549737	-261.181159306392	-14.7183835762903\\
400.126149384139	-259.317446543277	-10.1117785419092\\
405.197932233339	-258.689852580579	-5.19793223333893\\
410.111778541909	-259.317446543277	-0.126149384139316\\
414.71838357629	-261.181159306392	4.94946645026271\\
418.877777973567	-264.224362900701	9.87469525112436\\
422.463580639734	-268.354591124927	14.4998864336175\\
425.366838775283	-273.446349084472	18.6845059041218\\
427.499338350884	-279.344926290289	22.3014061175455\\
428.796284446031	-285.871097458805	25.2406893911435\\
429.218270009908	-292.826568181465	27.4130470899968\\
428.752473224692	-300	28.7524732246917\\
371.247526775308	-300	-28.7524732246917\\
374.283307566717	-293.691789927359	-30.9146246666219\\
378.100477044437	-287.575251625667	-32.1374508816117\\
382.583052445469	-281.836233016102	-32.3837969138985\\
387.594832984544	-276.649111275034	-31.6461776639484\\
392.983538246066	-272.171494471755	-29.9470053194178\\
398.585435147481	-268.539432727047	-27.3379083721726\\
404.230312886135	-265.863284399113	-23.8981629126881\\
409.746654708386	-264.224362900701	-19.7322838661555\\
414.966849359367	-263.672466032205	-14.9668493593671\\
419.732283866156	-264.224362900701	-9.7466547083856\\
423.898162912688	-265.863284399113	-4.23031288613506\\
427.337908372173	-268.539432727047	1.41456485251909\\
429.947005319418	-272.171494471755	7.01646175393381\\
431.646177663948	-276.649111275034	12.4051670154562\\
432.383796913898	-281.836233016102	17.4169475545314\\
432.137450881612	-287.575251625667	21.8995229555628\\
430.914624666622	-293.691789927359	25.7166924332828\\
428.752473224692	-300	28.7524732246917\\
371.247526775308	-300	-28.7524732246917\\
375.666188553106	-295.317874907278	-32.2975056530108\\
380.824220878215	-290.778013816229	-34.8611947153896\\
386.564899548527	-286.518358108824	-36.365644016957\\
392.713796947568	-282.668335268242	-36.765141626973\\
399.084081939361	-279.344926290289	-36.0475490127126\\
405.482196637949	-276.649111275034	-34.234669862641\\
411.713737565819	-274.662801197568	-31.3815875923718\\
417.589362505188	-273.446349084471	-27.574991662958\\
422.930543565484	-273.036716217648	-22.9305435654842\\
427.574991662958	-273.446349084472	-17.5893625051881\\
431.381587592372	-274.662801197568	-11.7137375658188\\
434.234669862641	-276.649111275034	-5.48219663794927\\
436.047549012713	-279.344926290289	0.915918060638997\\
436.765141626973	-282.668335268242	7.28620305243165\\
436.365644016957	-286.518358108824	13.4351004514728\\
434.86119471539	-290.778013816229	19.1757791217848\\
432.297505653011	-295.317874907278	24.3338114468938\\
428.752473224692	-300	28.7524732246917\\
371.247526775308	-300	-28.7524732246917\\
376.568800013062	-297.508693274187	-33.2001171129664\\
382.602018405659	-295.093083642575	-36.6389922428335\\
389.163865665197	-292.826568181465	-38.9646101336267\\
396.054963383149	-290.778013816229	-40.1063080625537\\
403.06592904242	-289.009664834637	-40.0293961157712\\
409.983737999171	-287.575251625666	-38.7362112238628\\
416.598196128833	-286.518358108824	-36.266046155386\\
422.708326468213	-285.871097458805	-32.6939556259826\\
428.128475798824	-285.65313636293	-28.1284757988235\\
432.693955625983	-285.871097458805	-22.7083264682127\\
436.266046155386	-286.518358108824	-16.5981961288329\\
438.736211223863	-287.575251625666	-9.98373799917108\\
440.029396115771	-289.009664834637	-3.06592904241959\\
440.106308062554	-290.778013816229	3.94503661685087\\
438.964610133627	-292.826568181465	10.8361343348032\\
436.638992242833	-295.093083642576	17.397981594341\\
433.200117112966	-297.508693274187	23.4311999869383\\
428.752473224692	-300	28.7524732246917\\
371.247526775308	-300	-28.7524732246917\\
376.882273683387	-300	-33.5135907832915\\
383.219441007462	-300	-37.2564148446363\\
390.066477125152	-300	-39.8672215935823\\
397.21533830879	-300	-41.2666829881948\\
404.448810028809	-300	-41.4122771021602\\
411.547106907308	-300	-40.2995801319998\\
418.294550785547	-300	-37.9624008121001\\
424.486123995657	-300	-34.4717531534265\\
429.933698718735	-300	-29.9336987187347\\
434.471753153427	-300	-24.4861239956566\\
437.9624008121	-300	-18.2945507855471\\
440.299580132	-300	-11.5471069073081\\
441.41227710216	-300	-4.44881002880858\\
441.266682988195	-300	2.7846616912098\\
439.867221593582	-300	9.93352287484756\\
437.256414844636	-300	16.7805589925382\\
433.513590783292	-300	23.1177263166131\\
428.752473224692	-300	28.7524732246917\\
371.247526775308	-300	-28.7524732246917\\
376.568800013062	-302.491306725813	-33.2001171129664\\
382.602018405659	-304.906916357424	-36.6389922428335\\
389.163865665197	-307.173431818534	-38.9646101336268\\
396.054963383149	-309.22198618377	-40.1063080625539\\
403.06592904242	-310.990335165362	-40.0293961157714\\
409.983737999171	-312.424748374333	-38.736211223863\\
416.598196128833	-313.481641891176	-36.2660461553862\\
422.708326468213	-314.128902541195	-32.6939556259828\\
428.128475798824	-314.346863637069	-28.1284757988237\\
432.693955625983	-314.128902541195	-22.7083264682129\\
436.266046155386	-313.481641891176	-16.5981961288331\\
438.736211223863	-312.424748374333	-9.98373799917125\\
440.029396115771	-310.990335165363	-3.06592904241974\\
440.106308062554	-309.22198618377	3.94503661685074\\
438.964610133627	-307.173431818535	10.8361343348031\\
436.638992242833	-304.906916357424	17.3979815943409\\
433.200117112966	-302.491306725813	23.4311999869382\\
428.752473224692	-300	28.7524732246917\\
371.247526775308	-300	-28.7524732246917\\
375.666188553106	-304.682125092722	-32.2975056530109\\
380.824220878215	-309.22198618377	-34.8611947153898\\
386.564899548527	-313.481641891176	-36.3656440169572\\
392.713796947569	-317.331664731757	-36.7651416269732\\
399.084081939361	-320.65507370971	-36.0475490127129\\
405.48219663795	-323.350888724965	-34.2346698626413\\
411.713737565819	-325.337198802432	-31.3815875923722\\
417.589362505188	-326.553650915528	-27.5749916629583\\
422.930543565485	-326.963283782351	-22.9305435654846\\
427.574991662958	-326.553650915528	-17.5893625051885\\
431.381587592372	-325.337198802432	-11.7137375658191\\
434.234669862641	-323.350888724965	-5.48219663794958\\
436.047549012713	-320.65507370971	0.91591806063872\\
436.765141626973	-317.331664731758	7.28620305243142\\
436.365644016957	-313.481641891176	13.4351004514726\\
434.86119471539	-309.221986183771	19.1757791217847\\
432.297505653011	-304.682125092722	24.3338114468938\\
428.752473224692	-300	28.7524732246917\\
371.247526775308	-300	-28.7524732246917\\
374.283307566717	-306.308210072641	-30.914624666622\\
378.100477044437	-312.424748374333	-32.1374508816118\\
382.583052445469	-318.163766983897	-32.3837969138987\\
387.594832984544	-323.350888724965	-31.6461776639487\\
392.983538246067	-327.828505528245	-29.9470053194182\\
398.585435147481	-331.460567272952	-27.3379083721731\\
404.230312886135	-334.136715600886	-23.8981629126886\\
409.746654708386	-335.775637099299	-19.7322838661559\\
414.966849359368	-336.327533967795	-14.9668493593676\\
419.732283866156	-335.775637099299	-9.74665470838609\\
423.898162912688	-334.136715600886	-4.23031288613552\\
427.337908372173	-331.460567272952	1.41456485251867\\
429.947005319418	-327.828505528245	7.01646175393343\\
431.646177663949	-323.350888724965	12.4051670154559\\
432.383796913899	-318.163766983898	17.4169475545311\\
432.137450881612	-312.424748374333	21.8995229555626\\
430.914624666622	-306.308210072641	25.7166924332827\\
428.752473224692	-300	28.7524732246917\\
371.247526775308	-300	-28.7524732246917\\
372.586952910003	-307.173431818535	-29.2182700099079\\
374.759310608857	-314.128902541195	-28.7962844460311\\
377.698593882455	-320.65507370971	-27.4993383508847\\
381.315494095879	-326.553650915528	-25.3668387752832\\
385.500113566383	-331.645408875073	-22.4635806397346\\
390.125304748876	-335.775637099299	-18.8777779735678\\
395.050533549738	-338.818840693608	-14.7183835762909\\
400.12614938414	-340.682553456723	-10.1117785419097\\
405.197932233339	-341.310147419421	-5.19793223333949\\
410.11177854191	-340.682553456723	-0.126149384139865\\
414.718383576291	-338.818840693608	4.94946645026218\\
418.877777973568	-335.775637099299	9.87469525112388\\
422.463580639734	-331.645408875073	14.4998864336171\\
425.366838775283	-326.553650915528	18.6845059041214\\
427.499338350885	-320.655073709711	22.3014061175452\\
428.796284446031	-314.128902541195	25.2406893911433\\
429.218270009908	-307.173431818535	27.4130470899967\\
428.752473224692	-300	28.7524732246917\\
371.247526775308	-300	-28.7524732246917\\
370.781729990092	-307.173431818535	-27.4130470899968\\
371.203715553969	-314.128902541195	-25.2406893911435\\
372.500661649116	-320.655073709711	-22.3014061175455\\
374.633161224717	-326.553650915528	-18.6845059041218\\
377.536419360266	-331.645408875073	-14.4998864336175\\
381.122222026433	-335.775637099299	-9.87469525112437\\
385.28161642371	-338.818840693608	-4.94946645026271\\
389.888221458091	-340.682553456723	0.126149384139313\\
394.802067766661	-341.310147419421	5.19793223333893\\
399.873850615861	-340.682553456723	10.1117785419092\\
404.949466450263	-338.818840693608	14.7183835762903\\
409.874695251124	-335.775637099299	18.8777779735674\\
414.499886433617	-331.645408875073	22.4635806397341\\
418.684505904122	-326.553650915528	25.3668387752829\\
422.301406117545	-320.655073709711	27.4993383508844\\
425.240689391143	-314.128902541195	28.7962844460309\\
427.413047089997	-307.173431818535	29.2182700099078\\
428.752473224692	-300	28.7524732246917\\
371.247526775308	-300	-28.7524732246917\\
369.085375333378	-306.308210072641	-25.7166924332828\\
367.862549118388	-312.424748374333	-21.8995229555628\\
367.616203086102	-318.163766983898	-17.4169475545314\\
368.353822336052	-323.350888724966	-12.4051670154562\\
370.052994680582	-327.828505528245	-7.01646175393381\\
372.662091627827	-331.460567272953	-1.4145648525191\\
376.101837087312	-334.136715600887	4.23031288613505\\
380.267716133844	-335.775637099299	9.7466547083856\\
385.033150640633	-336.327533967795	14.9668493593671\\
390.253345291614	-335.775637099299	19.7322838661554\\
395.769687113865	-334.136715600887	23.8981629126881\\
401.414564852519	-331.460567272953	27.3379083721726\\
407.016461753934	-327.828505528245	29.9470053194178\\
412.405167015456	-323.350888724966	31.6461776639484\\
417.416947554531	-318.163766983898	32.3837969138985\\
421.899522955563	-312.424748374333	32.1374508816117\\
425.716692433283	-306.308210072641	30.9146246666219\\
428.752473224692	-300	28.7524732246917\\
371.247526775308	-300	-28.7524732246917\\
367.702494346989	-304.682125092722	-24.3338114468938\\
365.13880528461	-309.221986183771	-19.1757791217848\\
363.634355983043	-313.481641891176	-13.4351004514728\\
363.234858373027	-317.331664731758	-7.28620305243165\\
363.952450987287	-320.655073709711	-0.915918060639004\\
365.765330137359	-323.350888724966	5.48219663794926\\
368.618412407628	-325.337198802432	11.7137375658188\\
372.425008337042	-326.553650915528	17.5893625051881\\
377.069456434516	-326.963283782352	22.9305435654842\\
382.410637494812	-326.553650915529	27.574991662958\\
388.286262434181	-325.337198802432	31.3815875923718\\
394.517803362051	-323.350888724966	34.234669862641\\
400.915918060639	-320.655073709711	36.0475490127126\\
407.286203052432	-317.331664731758	36.765141626973\\
413.435100451473	-313.481641891176	36.365644016957\\
419.175779121785	-309.221986183771	34.8611947153896\\
424.333811446894	-304.682125092722	32.2975056530108\\
428.752473224692	-300	28.7524732246917\\
371.247526775308	-300	-28.7524732246917\\
366.799882887034	-302.491306725813	-23.4311999869383\\
363.361007757167	-304.906916357424	-17.397981594341\\
361.035389866373	-307.173431818535	-10.8361343348032\\
359.893691937446	-309.221986183771	-3.94503661685087\\
359.970603884229	-310.990335165363	3.06592904241958\\
361.263788776137	-312.424748374334	9.98373799917107\\
363.733953844614	-313.481641891176	16.5981961288329\\
367.306044374017	-314.128902541195	22.7083264682127\\
371.871524201176	-314.34686363707	28.1284757988235\\
377.291673531787	-314.128902541195	32.6939556259826\\
383.401803871167	-313.481641891176	36.266046155386\\
390.016262000829	-312.424748374334	38.7362112238628\\
396.93407095758	-310.990335165363	40.0293961157712\\
403.945036616851	-309.221986183771	40.1063080625537\\
410.836134334803	-307.173431818535	38.9646101336267\\
417.397981594341	-304.906916357425	36.6389922428335\\
423.431199986938	-302.491306725813	33.2001171129664\\
428.752473224692	-300	28.7524732246917\\
371.247526775308	-300	-28.7524732246917\\
366.486409216708	-300	-23.1177263166131\\
362.743585155364	-300	-16.7805589925382\\
360.132778406418	-300	-9.93352287484756\\
358.733317011805	-300	-2.7846616912098\\
358.58772289784	-300	4.44881002880858\\
359.700419868	-300	11.5471069073081\\
362.0375991879	-300	18.2945507855471\\
365.528246846573	-300	24.4861239956566\\
370.066301281265	-300	29.9336987187347\\
375.513876004343	-300	34.4717531534265\\
381.705449214453	-300	37.9624008121001\\
388.452893092692	-300	40.2995801319998\\
395.551189971191	-300	41.4122771021602\\
402.78466169121	-300	41.2666829881948\\
409.933522874848	-300	39.8672215935823\\
416.780558992538	-300	37.2564148446363\\
423.117726316613	-300	33.5135907832915\\
428.752473224692	-300	28.7524732246917\\
};
\addlegendentry{data35}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
470.27952824927	-300	29.7204717507303\\
465.366641312019	-300	23.9045433186179\\
461.506071453177	-300	17.3622874340519\\
458.815120134363	-300	10.2924872315436\\
457.375550549712	-300	2.90995501275466\\
457.231103292595	-300	-4.56099471658854\\
458.386167319827	-300	-11.8933609294429\\
460.80564659543	-300	-18.8643533887871\\
464.416026465932	-300	-25.2621620162365\\
469.107607365907	-300	-30.8923926340932\\
474.737837983764	-300	-35.5839735340681\\
481.135646611213	-300	-39.1943534045696\\
488.106639070557	-300	-41.6138326801732\\
495.439005283412	-300	-42.768896707405\\
502.909955012755	-300	-42.6244494502884\\
510.292487231544	-300	-41.1848798656368\\
517.362287434052	-300	-38.4939285468227\\
523.904543318618	-300	-34.6333586879811\\
529.72047175073	-300	-29.7204717507303\\
470.27952824927	-300	29.7204717507303\\
465.690154680518	-297.472297669863	24.228056687117\\
462.143268400179	-295.021398295948	17.9994843810539\\
459.746639753071	-292.721771215517	11.224006850251\\
458.573089087882	-290.64328943374	4.10749355092475\\
458.658274147729	-288.849106567796	-3.13382386145432\\
459.999606627675	-287.393737956165	-10.2799216215945\\
462.556330819064	-286.321404237659	-17.1136691651538\\
466.250761951104	-285.664687729689	-23.4274265310644\\
470.970646603322	-285.443542431034	-29.0293533966785\\
476.572573468936	-285.664687729689	-33.749238048896\\
482.886330834846	-286.321404237659	-37.4436691809364\\
489.720078378406	-287.393737956165	-40.0003933723248\\
496.866176138546	-288.849106567796	-41.3417258522708\\
504.107493550925	-290.643289433741	-41.4269109121183\\
511.224006850251	-292.721771215517	-40.2533602469294\\
517.999484381054	-295.021398295948	-37.8567315998208\\
524.228056687117	-297.472297669863	-34.309845319482\\
529.72047175073	-300	-29.7204717507303\\
470.27952824927	-300	29.7204717507303\\
466.621674299225	-295.249473545654	25.1595763058244\\
463.978003885351	-290.64328943374	19.8342198662259\\
462.428843595411	-286.321404237659	13.9062106925917\\
462.021263880902	-282.415136252113	7.55566834394529\\
462.767648845204	-279.043175453176	0.975550836020709\\
464.645319958866	-276.307977163429	-5.63420829040382\\
467.597225135246	-274.29264899883	-12.0727748489714\\
471.533672229297	-273.058425685854	-18.1445162528718\\
476.335054288003	-272.642808475318	-23.6649457119969\\
481.855483747128	-273.058425685854	-28.4663277707034\\
487.927225151029	-274.29264899883	-32.4027748647539\\
494.365791709596	-276.307977163429	-35.3546800411341\\
500.975550836021	-279.043175453176	-37.2323511547958\\
507.555668343946	-282.415136252113	-37.9787361190977\\
513.906210692592	-286.321404237659	-37.5711564045887\\
519.834219866226	-290.643289433741	-36.0219961146487\\
525.159576305825	-295.249473545654	-33.3783257007746\\
529.72047175073	-300	-29.7204717507303\\
470.27952824927	-300	29.7204717507303\\
468.04884515436	-293.599633022142	26.5867471609587\\
466.78898173137	-287.393737956165	22.6451977122445\\
466.538218292886	-281.570877783313	18.0155853900668\\
467.304174159095	-276.307977163429	12.838578622138\\
469.063576148593	-271.764946668693	7.2714781394097\\
471.762965722231	-268.079823981802	1.48343747296096\\
475.32032329377	-265.364579690835	-4.34967669044811\\
479.627560353508	-263.701715119594	-10.0506281286605\\
484.553803682954	-263.141755566626	-15.4461963170468\\
489.94937187134	-263.701715119594	-20.3724396464921\\
495.650323309552	-265.364579690835	-24.6796767062306\\
501.483437472961	-268.079823981802	-28.2370342777693\\
507.27147813941	-271.764946668693	-30.9364238514068\\
512.838578622138	-276.307977163429	-32.6958258409051\\
518.015585390067	-281.570877783313	-33.4617817071136\\
522.645197712245	-287.393737956165	-33.2110182686301\\
526.586747160959	-293.599633022143	-31.9511548456403\\
529.72047175073	-300	-29.7204717507303\\
470.27952824927	-300	29.7204717507303\\
469.799529377993	-292.721771215517	28.337431384592\\
470.237156524391	-285.664687729688	26.0933725052651\\
471.579112609069	-279.043175453176	23.0564797062493\\
473.784622975458	-273.058425685853	19.3190274385008\\
476.786674307117	-267.892282020972	14.994576297933\\
480.494050793444	-263.701715119594	10.2145225441742\\
484.794105675926	-260.614053236489	5.12410569170853\\
489.556183962892	-258.723113415542	-0.122004519277142\\
494.635592315318	-258.086350906352	-5.36440768468184\\
499.877995480723	-258.723113415542	-10.4438160371087\\
505.124105691709	-260.614053236489	-15.205894324074\\
510.214522544175	-263.701715119594	-19.5059492065561\\
514.994576297933	-267.892282020972	-23.2133256928835\\
519.319027438501	-273.058425685854	-26.2153770245423\\
523.05647970625	-279.043175453176	-28.4208873909311\\
526.093372505265	-285.664687729689	-29.7628434756095\\
528.337431384592	-292.721771215517	-30.200470622007\\
529.72047175073	-300	-29.7204717507303\\
470.27952824927	-300	29.7204717507303\\
471.662568615408	-292.721771215517	30.2004706220069\\
473.906627494735	-285.664687729688	29.7628434756093\\
476.943520293751	-279.043175453176	28.4208873909309\\
480.680972561499	-273.058425685853	26.2153770245419\\
485.005423702067	-267.892282020972	23.2133256928831\\
489.785477455826	-263.701715119594	19.5059492065557\\
494.875894308291	-260.614053236489	15.2058943240736\\
500.122004519277	-258.723113415542	10.4438160371083\\
505.364407684682	-258.086350906352	5.36440768468135\\
510.443816037109	-258.723113415542	0.122004519276665\\
515.205894324074	-260.614053236489	-5.12410569170898\\
519.505949206556	-263.701715119594	-10.2145225441746\\
523.213325692883	-267.892282020972	-14.9945762979334\\
526.215377024542	-273.058425685854	-19.3190274385011\\
528.420887390931	-279.043175453176	-23.0564797062495\\
529.76284347561	-285.664687729689	-26.0933725052653\\
530.200470622007	-292.721771215517	-28.3374313845921\\
529.72047175073	-300	-29.7204717507303\\
470.27952824927	-300	29.7204717507303\\
473.413252839041	-293.599633022142	31.9511548456403\\
477.354802287755	-287.393737956165	33.2110182686299\\
481.984414609933	-281.570877783313	33.4617817071134\\
487.161421377862	-276.307977163429	32.6958258409048\\
492.72852186059	-271.764946668693	30.9364238514065\\
498.516562527039	-268.079823981801	28.237034277769\\
504.349676690448	-265.364579690835	24.6796767062303\\
510.05062812866	-263.701715119594	20.3724396464917\\
515.446196317047	-263.141755566626	15.4461963170464\\
520.372439646492	-263.701715119594	10.0506281286601\\
524.679676706231	-265.364579690835	4.34967669044772\\
528.237034277769	-268.079823981802	-1.48343747296132\\
530.936423851407	-271.764946668693	-7.27147813941002\\
532.695825840905	-276.307977163429	-12.8385786221382\\
533.461781707114	-281.570877783313	-18.015585390067\\
533.21101826863	-287.393737956165	-22.6451977122447\\
531.95115484564	-293.599633022143	-26.5867471609588\\
529.72047175073	-300	-29.7204717507303\\
470.27952824927	-300	29.7204717507303\\
474.840423694176	-295.249473545654	33.3783257007746\\
480.165780133774	-290.64328943374	36.0219961146486\\
486.093789307408	-286.321404237659	37.5711564045885\\
492.444331656055	-282.415136252113	37.9787361190975\\
499.024449163979	-279.043175453176	37.2323511547955\\
505.634208290404	-276.307977163429	35.3546800411338\\
512.072774848971	-274.29264899883	32.4027748647536\\
518.144516252872	-273.058425685853	28.4663277707031\\
523.664945711997	-272.642808475318	23.6649457119966\\
528.466327770703	-273.058425685853	18.1445162528715\\
532.402774864754	-274.29264899883	12.0727748489711\\
535.354680041134	-276.307977163429	5.63420829040354\\
537.232351154796	-279.043175453176	-0.975550836020947\\
537.978736119098	-282.415136252113	-7.55566834394548\\
537.571156404589	-286.321404237659	-13.9062106925919\\
536.021996114649	-290.643289433741	-19.8342198662261\\
533.378325700775	-295.249473545654	-25.1595763058245\\
529.72047175073	-300	-29.7204717507303\\
470.27952824927	-300	29.7204717507303\\
475.771943312883	-297.472297669863	34.309845319482\\
482.000515618946	-295.021398295948	37.8567315998207\\
488.775993149749	-292.721771215517	40.2533602469294\\
495.892506449075	-290.64328943374	41.4269109121182\\
503.133823861454	-288.849106567796	41.3417258522707\\
510.279921621594	-287.393737956165	40.0003933723246\\
517.113669165154	-286.321404237659	37.4436691809362\\
523.427426531064	-285.664687729689	33.7492380488959\\
529.029353396678	-285.443542431034	29.0293533966783\\
533.749238048896	-285.664687729689	23.4274265310643\\
537.443669180936	-286.321404237659	17.1136691651537\\
540.000393372325	-287.393737956165	10.2799216215943\\
541.341725852271	-288.849106567796	3.13382386145419\\
541.426910912118	-290.643289433741	-4.10749355092485\\
540.253360246929	-292.721771215517	-11.2240068502511\\
537.856731599821	-295.021398295948	-17.9994843810539\\
534.309845319482	-297.472297669863	-24.228056687117\\
529.72047175073	-300	-29.7204717507303\\
470.27952824927	-300	29.7204717507303\\
476.095456681382	-300	34.6333586879811\\
482.637712565948	-300	38.4939285468227\\
489.707512768456	-300	41.1848798656368\\
497.090044987245	-300	42.6244494502884\\
504.560994716588	-300	42.768896707405\\
511.893360929443	-300	41.6138326801732\\
518.864353388787	-300	39.1943534045696\\
525.262162016236	-300	35.5839735340681\\
530.892392634093	-300	30.8923926340932\\
535.583973534068	-300	25.2621620162365\\
539.19435340457	-300	18.8643533887871\\
541.613832680173	-300	11.8933609294429\\
542.768896707405	-300	4.56099471658854\\
542.624449450288	-300	-2.90995501275466\\
541.184879865637	-300	-10.2924872315436\\
538.493928546823	-300	-17.3622874340519\\
534.633358687981	-300	-23.9045433186179\\
529.72047175073	-300	-29.7204717507303\\
470.27952824927	-300	29.7204717507303\\
475.771943312883	-302.527702330137	34.309845319482\\
482.000515618946	-304.978601704052	37.8567315998208\\
488.775993149749	-307.278228784483	40.2533602469294\\
495.892506449075	-309.356710566259	41.4269109121183\\
503.133823861454	-311.150893432204	41.3417258522708\\
510.279921621594	-312.606262043835	40.0003933723248\\
517.113669165154	-313.678595762341	37.4436691809364\\
523.427426531064	-314.335312270311	33.749238048896\\
529.029353396678	-314.556457568966	29.0293533966785\\
533.749238048896	-314.335312270311	23.4274265310644\\
537.443669180936	-313.678595762341	17.1136691651538\\
540.000393372325	-312.606262043835	10.2799216215945\\
541.341725852271	-311.150893432204	3.13382386145432\\
541.426910912118	-309.356710566259	-4.10749355092475\\
540.253360246929	-307.278228784483	-11.224006850251\\
537.856731599821	-304.978601704052	-17.9994843810539\\
534.309845319482	-302.527702330137	-24.228056687117\\
529.72047175073	-300	-29.7204717507303\\
470.27952824927	-300	29.7204717507303\\
474.840423694175	-304.750526454346	33.3783257007746\\
480.165780133774	-309.356710566259	36.0219961146487\\
486.093789307408	-313.678595762341	37.5711564045887\\
492.444331656054	-317.584863747887	37.9787361190977\\
499.024449163979	-320.956824546824	37.2323511547958\\
505.634208290404	-323.692022836571	35.3546800411341\\
512.072774848971	-325.70735100117	32.4027748647539\\
518.144516252872	-326.941574314146	28.4663277707034\\
523.664945711997	-327.357191524682	23.6649457119969\\
528.466327770703	-326.941574314146	18.1445162528718\\
532.402774864754	-325.70735100117	12.0727748489714\\
535.354680041134	-323.692022836571	5.63420829040382\\
537.232351154796	-320.956824546824	-0.975550836020705\\
537.978736119098	-317.584863747887	-7.55566834394528\\
537.571156404589	-313.678595762341	-13.9062106925917\\
536.021996114649	-309.35671056626	-19.8342198662259\\
533.378325700775	-304.750526454346	-25.1595763058244\\
529.72047175073	-300	-29.7204717507303\\
470.27952824927	-300	29.7204717507303\\
473.413252839041	-306.400366977857	31.9511548456403\\
477.354802287755	-312.606262043835	33.2110182686301\\
481.984414609933	-318.429122216687	33.4617817071136\\
487.161421377862	-323.692022836571	32.6958258409051\\
492.72852186059	-328.235053331307	30.9364238514068\\
498.516562527039	-331.920176018198	28.2370342777693\\
504.349676690448	-334.635420309165	24.6796767062307\\
510.05062812866	-336.298284880406	20.3724396464921\\
515.446196317047	-336.858244433374	15.4461963170468\\
520.372439646492	-336.298284880406	10.0506281286605\\
524.67967670623	-334.635420309165	4.34967669044812\\
528.237034277769	-331.920176018198	-1.48343747296095\\
530.936423851407	-328.235053331307	-7.27147813940969\\
532.695825840905	-323.692022836571	-12.8385786221379\\
533.461781707114	-318.429122216687	-18.0155853900668\\
533.21101826863	-312.606262043835	-22.6451977122445\\
531.95115484564	-306.400366977858	-26.5867471609587\\
529.72047175073	-300	-29.7204717507303\\
470.27952824927	-300	29.7204717507303\\
471.662568615408	-307.278228784483	30.200470622007\\
473.906627494735	-314.335312270311	29.7628434756095\\
476.94352029375	-320.956824546824	28.4208873909311\\
480.680972561499	-326.941574314146	26.2153770245423\\
485.005423702067	-332.107717979028	23.2133256928835\\
489.785477455825	-336.298284880406	19.5059492065561\\
494.875894308291	-339.385946763511	15.205894324074\\
500.122004519277	-341.276886584458	10.4438160371087\\
505.364407684682	-341.913649093648	5.36440768468184\\
510.443816037108	-341.276886584458	0.122004519277144\\
515.205894324074	-339.385946763511	-5.12410569170852\\
519.505949206556	-336.298284880406	-10.2145225441742\\
523.213325692883	-332.107717979028	-14.994576297933\\
526.215377024542	-326.941574314147	-19.3190274385008\\
528.420887390931	-320.956824546824	-23.0564797062493\\
529.762843475609	-314.335312270312	-26.0933725052651\\
530.200470622007	-307.278228784483	-28.337431384592\\
529.72047175073	-300	-29.7204717507303\\
470.27952824927	-300	29.7204717507303\\
469.799529377993	-307.278228784483	28.3374313845921\\
470.23715652439	-314.335312270311	26.0933725052653\\
471.579112609069	-320.956824546824	23.0564797062495\\
473.784622975458	-326.941574314146	19.3190274385011\\
476.786674307117	-332.107717979028	14.9945762979334\\
480.494050793444	-336.298284880406	10.2145225441746\\
484.794105675926	-339.385946763511	5.12410569170898\\
489.556183962891	-341.276886584458	-0.122004519276662\\
494.635592315318	-341.913649093648	-5.36440768468135\\
499.877995480723	-341.276886584458	-10.4438160371083\\
505.124105691709	-339.385946763511	-15.2058943240736\\
510.214522544174	-336.298284880406	-19.5059492065557\\
514.994576297933	-332.107717979028	-23.2133256928831\\
519.319027438501	-326.941574314147	-26.2153770245419\\
523.056479706249	-320.956824546824	-28.4208873909309\\
526.093372505265	-314.335312270312	-29.7628434756093\\
528.337431384592	-307.278228784483	-30.2004706220069\\
529.72047175073	-300	-29.7204717507303\\
470.27952824927	-300	29.7204717507303\\
468.04884515436	-306.400366977857	26.5867471609588\\
466.78898173137	-312.606262043835	22.6451977122447\\
466.538218292886	-318.429122216687	18.015585390067\\
467.304174159095	-323.692022836571	12.8385786221382\\
469.063576148593	-328.235053331307	7.27147813941002\\
471.762965722231	-331.920176018198	1.48343747296133\\
475.320323293769	-334.635420309165	-4.34967669044771\\
479.627560353508	-336.298284880406	-10.0506281286601\\
484.553803682953	-336.858244433374	-15.4461963170464\\
489.94937187134	-336.298284880406	-20.3724396464917\\
495.650323309552	-334.635420309165	-24.6796767062302\\
501.483437472961	-331.920176018199	-28.237034277769\\
507.27147813941	-328.235053331307	-30.9364238514065\\
512.838578622138	-323.692022836571	-32.6958258409048\\
518.015585390067	-318.429122216687	-33.4617817071134\\
522.645197712245	-312.606262043835	-33.2110182686299\\
526.586747160959	-306.400366977858	-31.9511548456403\\
529.72047175073	-300	-29.7204717507303\\
470.27952824927	-300	29.7204717507303\\
466.621674299225	-304.750526454346	25.1595763058245\\
463.978003885351	-309.356710566259	19.8342198662261\\
462.428843595411	-313.678595762341	13.9062106925919\\
462.021263880902	-317.584863747887	7.55566834394549\\
462.767648845204	-320.956824546824	0.97555083602095\\
464.645319958866	-323.692022836571	-5.63420829040354\\
467.597225135246	-325.70735100117	-12.0727748489711\\
471.533672229297	-326.941574314147	-18.1445162528715\\
476.335054288003	-327.357191524682	-23.6649457119966\\
481.855483747128	-326.941574314147	-28.4663277707031\\
487.927225151029	-325.70735100117	-32.4027748647536\\
494.365791709596	-323.692022836571	-35.3546800411338\\
500.975550836021	-320.956824546824	-37.2323511547955\\
507.555668343945	-317.584863747887	-37.9787361190975\\
513.906210692592	-313.678595762341	-37.5711564045885\\
519.834219866226	-309.35671056626	-36.0219961146486\\
525.159576305825	-304.750526454346	-33.3783257007746\\
529.72047175073	-300	-29.7204717507303\\
470.27952824927	-300	29.7204717507303\\
465.690154680518	-302.527702330137	24.228056687117\\
462.143268400179	-304.978601704052	17.9994843810539\\
459.746639753071	-307.278228784483	11.2240068502511\\
458.573089087882	-309.356710566259	4.10749355092485\\
458.658274147729	-311.150893432204	-3.13382386145419\\
459.999606627675	-312.606262043835	-10.2799216215943\\
462.556330819064	-313.678595762341	-17.1136691651537\\
466.250761951104	-314.335312270311	-23.4274265310643\\
470.970646603322	-314.556457568966	-29.0293533966783\\
476.572573468936	-314.335312270311	-33.7492380488959\\
482.886330834846	-313.678595762341	-37.4436691809362\\
489.720078378406	-312.606262043835	-40.0003933723246\\
496.866176138546	-311.150893432204	-41.3417258522707\\
504.107493550925	-309.35671056626	-41.4269109121182\\
511.224006850251	-307.278228784483	-40.2533602469294\\
517.999484381054	-304.978601704052	-37.8567315998207\\
524.228056687117	-302.527702330137	-34.309845319482\\
529.72047175073	-300	-29.7204717507303\\
470.27952824927	-300	29.7204717507303\\
465.366641312019	-300	23.9045433186179\\
461.506071453177	-300	17.3622874340519\\
458.815120134363	-300	10.2924872315436\\
457.375550549712	-300	2.90995501275466\\
457.231103292595	-300	-4.56099471658854\\
458.386167319827	-300	-11.8933609294429\\
460.80564659543	-300	-18.8643533887871\\
464.416026465932	-300	-25.2621620162365\\
469.107607365907	-300	-30.8923926340932\\
474.737837983764	-300	-35.5839735340681\\
481.135646611213	-300	-39.1943534045696\\
488.106639070557	-300	-41.6138326801732\\
495.439005283412	-300	-42.768896707405\\
502.909955012755	-300	-42.6244494502884\\
510.292487231544	-300	-41.1848798656368\\
517.362287434052	-300	-38.4939285468227\\
523.904543318618	-300	-34.6333586879811\\
529.72047175073	-300	-29.7204717507303\\
};
\addlegendentry{data36}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
629.34865666512	-300	29.3486566651195\\
634.336924314	-300	23.4686449346057\\
638.281881892923	-300	16.8755503034612\\
641.063663862095	-300	9.76970061578658\\
642.597747184035	-300	2.36700351860831\\
642.837519513287	-300	-5.10761378272129\\
641.77569548896	-300	-12.4270388238402\\
639.444538096722	-300	-19.3688745786818\\
635.914878374314	-300	-25.7221968805736\\
631.293963246309	-300	-31.2939632463088\\
625.722196880574	-300	-35.9148783743144\\
619.368874578682	-300	-39.4445380967218\\
612.42703882384	-300	-41.7756954889597\\
605.107613782721	-300	-42.8375195132875\\
597.632996481392	-300	-42.5977471840348\\
590.230299384213	-300	-41.0636638620954\\
583.124449696539	-300	-38.2818818929227\\
576.531355065394	-300	-34.3369243140005\\
570.65134333488	-300	-29.3486566651195\\
629.34865666512	-300	29.3486566651195\\
634.009205591032	-302.514306054359	23.7963636575746\\
637.636402014549	-304.952216191557	17.5210301818353\\
640.120035407792	-307.239655745716	10.7133290700901\\
641.384641826887	-309.307122023485	3.58010887575624\\
641.391796845711	-311.0917961082	-3.66189111514497\\
640.141283062638	-312.539451580888	-10.7926263975188\\
637.671096706177	-313.60610216256	-17.5954331881365\\
634.056293138792	-314.259338215041	-23.8636116450515\\
629.406706337702	-314.479311491432	-29.4067063377017\\
623.863611645051	-314.259338215041	-34.0562931387923\\
617.595433188137	-313.60610216256	-37.6710967061765\\
610.792626397519	-312.539451580888	-40.1412830626383\\
603.661891115145	-311.091796108201	-41.3917968457111\\
596.419891124244	-309.307122023485	-41.3846418268869\\
589.28667092991	-307.239655745716	-40.1200354077918\\
582.478969818165	-304.952216191557	-37.6364020145486\\
576.203636342425	-302.514306054359	-34.0092055910316\\
570.65134333488	-300	-29.3486566651195\\
629.34865666512	-300	29.3486566651195\\
633.065577136728	-304.725349691357	24.7399921118781\\
635.777816779027	-309.307122023484	19.3796154173574\\
637.402965562943	-313.606102162559	13.4303989149388\\
637.891644165044	-317.491667772445	7.07310653759962\\
637.229004333286	-320.845757908276	0.50090139728006\\
635.435180043647	-323.566460238526	-6.08652337852752\\
632.564675739448	-325.571107599633	-12.489012221408\\
628.704710241427	-326.79878979593	-18.5120287476861\\
623.972566648004	-327.212204325119	-23.9725666480043\\
618.512028747686	-326.79878979593	-28.7047102414269\\
612.489012221408	-325.571107599633	-32.564675739448\\
606.086523378528	-323.566460238526	-35.435180043647\\
599.49909860272	-320.845757908276	-37.2290043332861\\
592.9268934624	-317.491667772445	-37.8916441650435\\
586.569601085061	-313.60610216256	-37.4029655629431\\
580.620384582643	-309.307122023485	-35.7778167790265\\
575.260007888122	-304.725349691357	-33.0655771367281\\
570.65134333488	-300	-29.3486566651195\\
629.34865666512	-300	29.3486566651195\\
631.619854469152	-306.366446416843	26.1857147794544\\
632.930298995557	-312.539451580888	22.2271332008266\\
633.240173050518	-318.331451853916	17.5931914273638\\
632.540061267678	-323.566460238526	12.424689434965\\
630.851236189285	-328.085413653992	6.878669541281\\
628.22501191076	-331.751005987486	1.12364475435989\\
624.741184927871	-334.451860070835	-4.66552140983075\\
620.505609560592	-336.105911819414	-10.3129280668514\\
615.646981623154	-336.662903707833	-15.6469816231543\\
610.312928066852	-336.105911819414	-20.5056095605923\\
604.665521409831	-334.451860070835	-24.7411849278708\\
598.87635524564	-331.751005987486	-28.2250119107596\\
593.121330458719	-328.085413653992	-30.8512361892852\\
587.575310565035	-323.566460238526	-32.5400612676781\\
582.406808572636	-318.331451853917	-33.2401730505181\\
577.772866799173	-312.539451580888	-32.9302989955573\\
573.814285220546	-306.366446416844	-31.6198544691518\\
570.65134333488	-300	-29.3486566651195\\
629.34865666512	-300	29.3486566651195\\
629.846413078607	-307.239655745716	27.9591561699996\\
629.437301333714	-314.259338215041	25.72013086267\\
628.13375208379	-320.845757908276	22.6996123940923\\
625.975373013165	-326.798789795929	18.9893776894783\\
623.027745377708	-331.937554016476	14.7021603528582\\
619.380431351551	-336.105911819414	9.96822531356863\\
615.144252725749	-339.177209762192	4.93141079229167\\
610.447923644236	-341.058128010971	-0.255242150494812\\
605.434139689697	-341.691515816551	-5.43413968969727\\
600.255242150495	-341.058128010971	-10.4479236442356\\
595.068589207709	-339.177209762192	-15.1442527257484\\
590.031774686432	-336.105911819414	-19.3804313515509\\
585.297839647142	-331.937554016476	-23.027745377708\\
581.010622310522	-326.79878979593	-25.9753730131648\\
577.300387605908	-320.845757908276	-28.1337520837896\\
574.27986913733	-314.259338215041	-29.4373013337139\\
572.04084383	-307.239655745716	-29.8464130786066\\
570.65134333488	-300	-29.3486566651195\\
629.34865666512	-300	29.3486566651195\\
627.95915617	-307.239655745716	29.8464130786066\\
625.72013086267	-314.259338215041	29.437301333714\\
622.699612394092	-320.845757908276	28.1337520837898\\
618.989377689478	-326.798789795929	25.975373013165\\
614.702160352858	-331.937554016476	23.0277453777082\\
609.968225313569	-336.105911819414	19.3804313515511\\
604.931410792292	-339.177209762192	15.1442527257486\\
599.744757849505	-341.058128010971	10.4479236442359\\
594.565860310303	-341.691515816551	5.43413968969757\\
589.552076355764	-341.058128010971	0.255242150495106\\
584.855747274251	-339.177209762192	-4.93141079229139\\
580.619568648449	-336.105911819414	-9.96822531356837\\
576.972254622292	-331.937554016476	-14.702160352858\\
574.024626986835	-326.79878979593	-18.9893776894781\\
571.86624791621	-320.845757908276	-22.6996123940922\\
570.562698666286	-314.259338215041	-25.7201308626699\\
570.153586921393	-307.239655745716	-27.9591561699996\\
570.65134333488	-300	-29.3486566651195\\
629.34865666512	-300	29.3486566651195\\
626.185714779454	-306.366446416843	31.6198544691518\\
622.227133200827	-312.539451580888	32.9302989955574\\
617.593191427364	-318.331451853916	33.2401730505182\\
612.424689434965	-323.566460238526	32.5400612676783\\
606.878669541281	-328.085413653992	30.8512361892854\\
601.12364475436	-331.751005987486	28.2250119107598\\
595.334478590169	-334.451860070835	24.741184927871\\
589.687071933148	-336.105911819414	20.5056095605925\\
584.353018376846	-336.662903707833	15.6469816231545\\
579.494390439408	-336.105911819414	10.3129280668517\\
575.258815072129	-334.451860070835	4.66552140983101\\
571.77498808924	-331.751005987486	-1.12364475435966\\
569.148763810715	-328.085413653992	-6.87866954128079\\
567.459938732322	-323.566460238526	-12.4246894349648\\
566.759826949482	-318.331451853917	-17.5931914273637\\
567.069701004443	-312.539451580888	-22.2271332008265\\
568.380145530848	-306.366446416844	-26.1857147794544\\
570.65134333488	-300	-29.3486566651195\\
629.34865666512	-300	29.3486566651195\\
624.739992111878	-304.725349691357	33.0655771367281\\
619.379615417357	-309.307122023484	35.7778167790266\\
613.430398914939	-313.606102162559	37.4029655629432\\
607.0731065376	-317.491667772445	37.8916441650436\\
600.50090139728	-320.845757908276	37.2290043332863\\
593.913476621472	-323.566460238526	35.4351800436472\\
587.510987778592	-325.571107599633	32.5646757394482\\
581.487971252314	-326.798789795929	28.7047102414271\\
576.027433351996	-327.212204325119	23.9725666480045\\
571.295289758573	-326.79878979593	18.5120287476863\\
567.435324260552	-325.571107599633	12.4890122214082\\
564.564819956353	-323.566460238526	6.08652337852769\\
562.770995666714	-320.845757908276	-0.500901397279907\\
562.108355834956	-317.491667772445	-7.0731065375995\\
562.597034437057	-313.60610216256	-13.4303989149387\\
564.222183220973	-309.307122023485	-19.3796154173573\\
566.934422863272	-304.725349691357	-24.7399921118781\\
570.65134333488	-300	-29.3486566651195\\
629.34865666512	-300	29.3486566651195\\
623.796363657575	-302.514306054359	34.0092055910316\\
617.521030181835	-304.952216191556	37.6364020145486\\
610.71332907009	-307.239655745716	40.1200354077919\\
603.580108875756	-309.307122023484	41.3846418268869\\
596.338108884855	-311.0917961082	41.3917968457112\\
589.207373602481	-312.539451580888	40.1412830626384\\
582.404566811863	-313.606102162559	37.6710967061766\\
576.136388354949	-314.259338215041	34.0562931387924\\
570.593293662298	-314.479311491432	29.4067063377018\\
565.943706861208	-314.259338215041	23.8636116450516\\
562.328903293823	-313.60610216256	17.5954331881366\\
559.858716937362	-312.539451580888	10.7926263975189\\
558.608203154289	-311.0917961082	3.66189111514505\\
558.615358173113	-309.307122023485	-3.58010887575617\\
559.879964592208	-307.239655745716	-10.71332907009\\
562.363597985451	-304.952216191557	-17.5210301818353\\
565.990794408968	-302.514306054359	-23.7963636575746\\
570.65134333488	-300	-29.3486566651195\\
629.34865666512	-300	29.3486566651195\\
623.468644934606	-300	34.3369243140005\\
616.875550303461	-300	38.2818818929227\\
609.769700615787	-300	41.0636638620954\\
602.367003518608	-300	42.5977471840348\\
594.892386217279	-300	42.8375195132875\\
587.57296117616	-300	41.7756954889597\\
580.631125421318	-300	39.4445380967218\\
574.277803119426	-300	35.9148783743144\\
568.706036753691	-300	31.2939632463088\\
564.085121625686	-300	25.7221968805736\\
560.555461903278	-300	19.3688745786818\\
558.22430451104	-300	12.4270388238402\\
557.162480486713	-300	5.10761378272129\\
557.402252815965	-300	-2.36700351860831\\
558.936336137905	-300	-9.76970061578658\\
561.718118107077	-300	-16.8755503034612\\
565.663075686	-300	-23.4686449346057\\
570.65134333488	-300	-29.3486566651195\\
629.34865666512	-300	29.3486566651195\\
623.796363657575	-297.485693945641	34.0092055910316\\
617.521030181835	-295.047783808443	37.6364020145486\\
610.71332907009	-292.760344254284	40.1200354077918\\
603.580108875756	-290.692877976515	41.3846418268869\\
596.338108884855	-288.908203891799	41.3917968457111\\
589.207373602481	-287.460548419112	40.1412830626383\\
582.404566811863	-286.39389783744	37.6710967061765\\
576.136388354949	-285.740661784959	34.0562931387923\\
570.593293662298	-285.520688508568	29.4067063377017\\
565.943706861208	-285.740661784959	23.8636116450515\\
562.328903293823	-286.39389783744	17.5954331881365\\
559.858716937362	-287.460548419112	10.7926263975188\\
558.608203154289	-288.9082038918	3.66189111514497\\
558.615358173113	-290.692877976515	-3.58010887575624\\
559.879964592208	-292.760344254284	-10.7133290700901\\
562.363597985451	-295.047783808443	-17.5210301818353\\
565.990794408968	-297.485693945641	-23.7963636575746\\
570.65134333488	-300	-29.3486566651195\\
629.34865666512	-300	29.3486566651195\\
624.739992111878	-295.274650308643	33.0655771367281\\
619.379615417357	-290.692877976515	35.7778167790265\\
613.430398914939	-286.39389783744	37.4029655629431\\
607.0731065376	-282.508332227555	37.8916441650435\\
600.50090139728	-279.154242091724	37.2290043332861\\
593.913476621472	-276.433539761474	35.435180043647\\
587.510987778592	-274.428892400367	32.564675739448\\
581.487971252314	-273.20121020407	28.7047102414269\\
576.027433351996	-272.787795674881	23.9725666480043\\
571.295289758573	-273.20121020407	18.5120287476861\\
567.435324260552	-274.428892400367	12.489012221408\\
564.564819956353	-276.433539761474	6.08652337852752\\
562.770995666714	-279.154242091724	-0.500901397280057\\
562.108355834956	-282.508332227555	-7.07310653759962\\
562.597034437057	-286.393897837441	-13.4303989149388\\
564.222183220973	-290.692877976516	-19.3796154173574\\
566.934422863272	-295.274650308643	-24.7399921118781\\
570.65134333488	-300	-29.3486566651195\\
629.34865666512	-300	29.3486566651195\\
626.185714779454	-293.633553583156	31.6198544691518\\
622.227133200827	-287.460548419112	32.9302989955573\\
617.593191427364	-281.668548146083	33.2401730505181\\
612.424689434965	-276.433539761474	32.5400612676781\\
606.878669541281	-271.914586346008	30.8512361892852\\
601.12364475436	-268.248994012514	28.2250119107596\\
595.334478590169	-265.548139929165	24.7411849278708\\
589.687071933148	-263.894088180586	20.5056095605923\\
584.353018376846	-263.337096292167	15.6469816231543\\
579.494390439408	-263.894088180586	10.3129280668515\\
575.258815072129	-265.548139929165	4.66552140983076\\
571.77498808924	-268.248994012514	-1.12364475435988\\
569.148763810715	-271.914586346008	-6.87866954128099\\
567.459938732322	-276.433539761474	-12.424689434965\\
566.759826949482	-281.668548146084	-17.5931914273638\\
567.069701004443	-287.460548419112	-22.2271332008266\\
568.380145530848	-293.633553583157	-26.1857147794544\\
570.65134333488	-300	-29.3486566651195\\
629.34865666512	-300	29.3486566651195\\
627.95915617	-292.760344254284	29.8464130786066\\
625.72013086267	-285.740661784959	29.4373013337139\\
622.699612394092	-279.154242091724	28.1337520837896\\
618.989377689478	-273.20121020407	25.9753730131648\\
614.702160352858	-268.062445983524	23.027745377708\\
609.968225313568	-263.894088180586	19.3804313515509\\
604.931410792291	-260.822790237808	15.1442527257484\\
599.744757849505	-258.941871989029	10.4479236442356\\
594.565860310303	-258.308484183449	5.43413968969727\\
589.552076355764	-258.941871989029	0.255242150494815\\
584.855747274251	-260.822790237808	-4.93141079229166\\
580.619568648449	-263.894088180586	-9.96822531356862\\
576.972254622292	-268.062445983524	-14.7021603528582\\
574.024626986835	-273.201210204071	-18.9893776894783\\
571.86624791621	-279.154242091724	-22.6996123940923\\
570.562698666286	-285.740661784959	-25.72013086267\\
570.153586921393	-292.760344254284	-27.9591561699996\\
570.65134333488	-300	-29.3486566651195\\
629.34865666512	-300	29.3486566651195\\
629.846413078607	-292.760344254284	27.9591561699996\\
629.437301333714	-285.740661784959	25.7201308626699\\
628.13375208379	-279.154242091724	22.6996123940922\\
625.975373013165	-273.20121020407	18.9893776894781\\
623.027745377708	-268.062445983524	14.702160352858\\
619.380431351551	-263.894088180586	9.96822531356837\\
615.144252725748	-260.822790237808	4.93141079229139\\
610.447923644236	-258.941871989029	-0.255242150495103\\
605.434139689697	-258.308484183449	-5.43413968969756\\
600.255242150495	-258.941871989029	-10.4479236442359\\
595.068589207708	-260.822790237808	-15.1442527257486\\
590.031774686431	-263.894088180586	-19.3804313515511\\
585.297839647142	-268.062445983524	-23.0277453777082\\
581.010622310522	-273.201210204071	-25.975373013165\\
577.300387605908	-279.154242091724	-28.1337520837898\\
574.27986913733	-285.740661784959	-29.437301333714\\
572.04084383	-292.760344254284	-29.8464130786066\\
570.65134333488	-300	-29.3486566651195\\
629.34865666512	-300	29.3486566651195\\
631.619854469152	-293.633553583156	26.1857147794544\\
632.930298995557	-287.460548419112	22.2271332008265\\
633.240173050518	-281.668548146083	17.5931914273637\\
632.540061267678	-276.433539761474	12.4246894349649\\
630.851236189285	-271.914586346008	6.8786695412808\\
628.22501191076	-268.248994012514	1.12364475435967\\
624.741184927871	-265.548139929165	-4.665521409831\\
620.505609560592	-263.894088180586	-10.3129280668517\\
615.646981623154	-263.337096292167	-15.6469816231545\\
610.312928066852	-263.894088180586	-20.5056095605925\\
604.665521409831	-265.548139929165	-24.741184927871\\
598.87635524564	-268.248994012514	-28.2250119107598\\
593.121330458719	-271.914586346008	-30.8512361892854\\
587.575310565035	-276.433539761474	-32.5400612676782\\
582.406808572636	-281.668548146084	-33.2401730505182\\
577.772866799173	-287.460548419112	-32.9302989955574\\
573.814285220546	-293.633553583157	-31.6198544691518\\
570.65134333488	-300	-29.3486566651195\\
629.34865666512	-300	29.3486566651195\\
633.065577136728	-295.274650308643	24.7399921118781\\
635.777816779027	-290.692877976515	19.3796154173573\\
637.402965562943	-286.39389783744	13.4303989149387\\
637.891644165044	-282.508332227555	7.0731065375995\\
637.229004333286	-279.154242091724	0.500901397279911\\
635.435180043647	-276.433539761474	-6.08652337852769\\
632.564675739448	-274.428892400367	-12.4890122214082\\
628.704710241427	-273.20121020407	-18.5120287476863\\
623.972566648004	-272.787795674881	-23.9725666480045\\
618.512028747686	-273.201210204071	-28.7047102414271\\
612.489012221408	-274.428892400367	-32.5646757394482\\
606.086523378528	-276.433539761474	-35.4351800436472\\
599.49909860272	-279.154242091724	-37.2290043332862\\
592.9268934624	-282.508332227555	-37.8916441650436\\
586.569601085061	-286.393897837441	-37.4029655629432\\
580.620384582643	-290.692877976516	-35.7778167790266\\
575.260007888122	-295.274650308643	-33.0655771367281\\
570.65134333488	-300	-29.3486566651195\\
629.34865666512	-300	29.3486566651195\\
634.009205591032	-297.485693945641	23.7963636575746\\
637.636402014549	-295.047783808443	17.5210301818353\\
640.120035407792	-292.760344254284	10.71332907009\\
641.384641826887	-290.692877976515	3.58010887575617\\
641.391796845711	-288.9082038918	-3.66189111514505\\
640.141283062638	-287.460548419112	-10.7926263975189\\
637.671096706177	-286.39389783744	-17.5954331881366\\
634.056293138792	-285.740661784959	-23.8636116450516\\
629.406706337702	-285.520688508568	-29.4067063377018\\
623.863611645051	-285.740661784959	-34.0562931387924\\
617.595433188136	-286.393897837441	-37.6710967061766\\
610.792626397519	-287.460548419112	-40.1412830626384\\
603.661891115145	-288.9082038918	-41.3917968457112\\
596.419891124244	-290.692877976516	-41.3846418268869\\
589.28667092991	-292.760344254284	-40.1200354077919\\
582.478969818165	-295.047783808444	-37.6364020145486\\
576.203636342425	-297.485693945641	-34.0092055910316\\
570.65134333488	-300	-29.3486566651195\\
629.34865666512	-300	29.3486566651195\\
634.336924314	-300	23.4686449346057\\
638.281881892923	-300	16.8755503034612\\
641.063663862095	-300	9.76970061578658\\
642.597747184035	-300	2.36700351860831\\
642.837519513287	-300	-5.10761378272129\\
641.77569548896	-300	-12.4270388238402\\
639.444538096722	-300	-19.3688745786818\\
635.914878374314	-300	-25.7221968805736\\
631.293963246309	-300	-31.2939632463088\\
625.722196880574	-300	-35.9148783743144\\
619.368874578682	-300	-39.4445380967218\\
612.42703882384	-300	-41.7756954889597\\
605.107613782721	-300	-42.8375195132875\\
597.632996481392	-300	-42.5977471840348\\
590.230299384213	-300	-41.0636638620954\\
583.124449696539	-300	-38.2818818929227\\
576.531355065394	-300	-34.3369243140005\\
570.65134333488	-300	-29.3486566651195\\
};
\addlegendentry{data37}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
700	-264.269145174917	0\\
705.489803924125	-264.811977146505	-5.48980392412511\\
710.81280293399	-266.423979386497	-10.8128029339905\\
715.807260398249	-269.056172022545	-15.8072603982489\\
720.321422254166	-272.628577213355	-20.3214222541662\\
724.218127978026	-277.032649234928	-24.2181279780265\\
727.378978138238	-282.134572587459	-27.3789781382385\\
729.707931902152	-287.779327911577	-29.7079319021516\\
731.134225188157	-293.795402173143	-31.1342251881567\\
731.614520796498	-300	-31.6145207964978\\
731.134225188157	-306.204597826857	-31.1342251881567\\
729.707931902152	-312.220672088423	-29.7079319021516\\
727.378978138238	-317.865427412541	-27.3789781382385\\
724.218127978026	-322.967350765072	-24.2181279780265\\
720.321422254166	-327.371422786645	-20.3214222541662\\
715.807260398249	-330.943827977455	-15.8072603982489\\
710.81280293399	-333.576020613503	-10.8128029339905\\
705.489803924125	-335.188022853495	-5.48980392412511\\
700	-335.730854825083	0\\
700	-264.269145174917	0\\
703.420981381395	-264.811977146505	-6.8964750927283\\
706.738017974617	-266.423979386497	-13.5834042795488\\
709.850323301282	-269.056172022545	-19.8576086008695\\
712.663331538942	-272.628577213355	-25.5284495332875\\
715.091570855745	-277.032649234928	-30.4236214446554\\
717.0612604288	-282.134572587459	-34.3943870135227\\
718.512552237141	-287.779327911577	-37.3200965373837\\
719.401349513559	-293.795402173143	-39.1118538128364\\
719.700646602564	-300	-39.715217201739\\
719.401349513559	-306.204597826857	-39.1118538128364\\
718.512552237141	-312.220672088423	-37.3200965373837\\
717.0612604288	-317.865427412541	-34.3943870135227\\
715.091570855745	-322.967350765072	-30.4236214446554\\
712.663331538942	-327.371422786645	-25.5284495332875\\
709.850323301282	-330.943827977455	-19.8576086008695\\
706.738017974617	-333.576020613503	-13.5834042795488\\
703.420981381395	-335.188022853495	-6.8964750927283\\
700	-335.730854825083	0\\
700	-264.269145174917	0\\
700.939537995761	-264.811977146505	-7.47132958401609\\
701.850528604951	-266.423979386497	-14.715646599297\\
702.705291838892	-269.056172022545	-21.5128361391348\\
703.477856149251	-272.628577213355	-27.6563690389053\\
704.144747560396	-277.032649234928	-32.9595771602267\\
704.685702914262	-282.134572587459	-37.2613252078854\\
705.084285556158	-287.779327911577	-40.4309067442428\\
705.328384754202	-293.795402173143	-42.3720156382024\\
705.410583677783	-300	-43.0256722782696\\
705.328384754202	-306.204597826857	-42.3720156382024\\
705.084285556158	-312.220672088423	-40.4309067442428\\
704.685702914262	-317.865427412541	-37.2613252078854\\
704.144747560396	-322.967350765072	-32.9595771602267\\
703.477856149251	-327.371422786645	-27.6563690389053\\
702.705291838892	-330.943827977455	-21.5128361391348\\
701.850528604951	-333.576020613503	-14.715646599297\\
700.939537995761	-335.188022853495	-7.47132958401609\\
700	-335.730854825083	0\\
700	-264.269145174917	0\\
698.344772461735	-264.811977146505	-7.14503146239043\\
696.739838174634	-266.423979386497	-14.0729647593565\\
695.233962254876	-269.056172022545	-20.5732981433733\\
693.872899980271	-272.628577213355	-26.4485222738949\\
692.698006539304	-277.032649234928	-31.5201214387222\\
691.744980474654	-282.134572587459	-35.633997663585\\
691.042779001039	-287.779327911577	-38.6651529011126\\
690.612738154905	-293.795402173143	-40.5214870332514\\
690.467924509751	-300	-41.1465962867466\\
690.612738154905	-306.204597826857	-40.5214870332514\\
691.042779001039	-312.220672088423	-38.6651529011126\\
691.744980474654	-317.865427412541	-35.633997663585\\
692.698006539304	-322.967350765072	-31.5201214387222\\
693.872899980271	-327.371422786645	-26.4485222738949\\
695.233962254876	-330.943827977455	-20.5732981433733\\
696.739838174634	-333.576020613503	-14.0729647593565\\
698.344772461735	-335.188022853495	-7.14503146239043\\
700	-335.730854825083	0\\
700	-264.269145174917	0\\
695.949651797379	-264.811977146505	-5.95693709696679\\
692.02237137532	-266.423979386497	-11.7328756745979\\
688.337487162147	-269.056172022545	-17.1523167619778\\
685.006962500036	-272.628577213355	-22.0505933840362\\
682.131993695518	-277.032649234928	-26.2788738842592\\
679.799935220915	-282.134572587459	-29.7086840992609\\
678.081645492898	-287.779327911577	-32.235810981226\\
677.029333875357	-293.795402173143	-33.783469058634\\
676.674974324295	-300	-34.3046335239556\\
677.029333875357	-306.204597826857	-33.783469058634\\
678.081645492898	-312.220672088423	-32.235810981226\\
679.799935220915	-317.865427412541	-29.7086840992609\\
682.131993695518	-322.967350765072	-26.2788738842592\\
685.006962500036	-327.371422786645	-22.0505933840362\\
688.337487162147	-330.943827977455	-17.1523167619778\\
692.02237137532	-333.576020613503	-11.7328756745979\\
695.949651797379	-335.188022853495	-5.95693709696679\\
700	-335.730854825083	0\\
700	-264.269145174917	0\\
694.043062903033	-264.811977146505	-4.05034820262061\\
688.267124325402	-266.423979386497	-7.97762862467967\\
682.847683238022	-269.056172022545	-11.6625128378527\\
677.949406615964	-272.628577213355	-14.9930374999638\\
673.721126115741	-277.032649234928	-17.8680063044816\\
670.291315900739	-282.134572587459	-20.2000647790852\\
667.764189018774	-287.779327911577	-21.9183545071022\\
666.216530941366	-293.795402173143	-22.9706661246435\\
665.695366476044	-300	-23.3250256757054\\
666.216530941366	-306.204597826857	-22.9706661246435\\
667.764189018774	-312.220672088423	-21.9183545071022\\
670.291315900739	-317.865427412541	-20.2000647790852\\
673.721126115741	-322.967350765072	-17.8680063044816\\
677.949406615964	-327.371422786645	-14.9930374999638\\
682.847683238022	-330.943827977455	-11.6625128378527\\
688.267124325402	-333.576020613503	-7.97762862467967\\
694.043062903033	-335.188022853495	-4.05034820262061\\
700	-335.730854825083	0\\
700	-264.269145174917	0\\
692.85496853761	-264.811977146505	-1.65522753826532\\
685.927035240643	-266.423979386497	-3.26016182536599\\
679.426701856627	-269.056172022545	-4.76603774512441\\
673.551477726105	-272.628577213355	-6.12710001972868\\
668.479878561278	-277.032649234928	-7.30199346069571\\
664.366002336415	-282.134572587459	-8.25501952534648\\
661.334847098887	-287.779327911577	-8.95722099896103\\
659.478512966749	-293.795402173143	-9.38726184509467\\
658.853403713253	-300	-9.53207549024881\\
659.478512966749	-306.204597826857	-9.38726184509467\\
661.334847098887	-312.220672088423	-8.95722099896103\\
664.366002336415	-317.865427412541	-8.25501952534648\\
668.479878561278	-322.967350765072	-7.30199346069571\\
673.551477726105	-327.371422786646	-6.12710001972868\\
679.426701856627	-330.943827977455	-4.76603774512441\\
685.927035240643	-333.576020613503	-3.26016182536599\\
692.85496853761	-335.188022853495	-1.65522753826532\\
700	-335.730854825083	0\\
700	-264.269145174917	0\\
692.528670415984	-264.811977146505	0.939537995761518\\
685.284353400703	-266.423979386497	1.85052860495099\\
678.487163860865	-269.056172022545	2.70529183889168\\
672.343630961095	-272.628577213355	3.47785614925137\\
667.040422839773	-277.032649234928	4.14474756039618\\
662.738674792115	-282.134572587459	4.68570291426182\\
659.569093255757	-287.779327911577	5.0842855561577\\
657.627984361798	-293.795402173143	5.32838475420235\\
656.97432772173	-300	5.41058367778336\\
657.627984361798	-306.204597826857	5.32838475420235\\
659.569093255757	-312.220672088423	5.0842855561577\\
662.738674792115	-317.865427412541	4.68570291426182\\
667.040422839773	-322.967350765072	4.14474756039618\\
672.343630961095	-327.371422786646	3.47785614925137\\
678.487163860865	-330.943827977455	2.70529183889168\\
685.284353400703	-333.576020613503	1.85052860495099\\
692.528670415984	-335.188022853495	0.939537995761518\\
700	-335.730854825083	0\\
700	-264.269145174917	0\\
693.103524907272	-264.811977146505	3.42098138139548\\
686.416595720451	-266.423979386497	6.73801797461736\\
680.14239139913	-269.056172022545	9.85032330128211\\
674.471550466712	-272.628577213355	12.6633315389415\\
669.576378555345	-277.032649234928	15.0915708557451\\
665.605612986477	-282.134572587459	17.0612604288002\\
662.679903462616	-287.779327911577	18.5125522371406\\
660.888146187164	-293.795402173143	19.4013495135589\\
660.284782798261	-300	19.7006466025642\\
660.888146187164	-306.204597826857	19.4013495135589\\
662.679903462616	-312.220672088423	18.5125522371406\\
665.605612986477	-317.865427412541	17.0612604288002\\
669.576378555345	-322.967350765072	15.0915708557451\\
674.471550466712	-327.371422786645	12.6633315389415\\
680.14239139913	-330.943827977455	9.85032330128211\\
686.416595720451	-333.576020613503	6.73801797461736\\
693.103524907272	-335.188022853495	3.42098138139548\\
700	-335.730854825083	0\\
700	-264.269145174917	0\\
694.510196075875	-264.811977146505	5.48980392412511\\
689.18719706601	-266.423979386497	10.8128029339905\\
684.192739601751	-269.056172022545	15.8072603982489\\
679.678577745834	-272.628577213355	20.3214222541662\\
675.781872021974	-277.032649234928	24.2181279780265\\
672.621021861762	-282.134572587459	27.3789781382385\\
670.292068097848	-287.779327911577	29.7079319021516\\
668.865774811843	-293.795402173143	31.1342251881567\\
668.385479203502	-300	31.6145207964978\\
668.865774811843	-306.204597826857	31.1342251881567\\
670.292068097848	-312.220672088423	29.7079319021516\\
672.621021861762	-317.865427412541	27.3789781382385\\
675.781872021974	-322.967350765072	24.2181279780265\\
679.678577745834	-327.371422786645	20.3214222541662\\
684.192739601751	-330.943827977455	15.8072603982489\\
689.18719706601	-333.576020613503	10.8128029339905\\
694.510196075875	-335.188022853495	5.48980392412511\\
700	-335.730854825083	0\\
700	-264.269145174917	0\\
696.579018618605	-264.811977146505	6.8964750927283\\
693.261982025383	-266.423979386497	13.5834042795488\\
690.149676698718	-269.056172022545	19.8576086008695\\
687.336668461058	-272.628577213355	25.5284495332875\\
684.908429144255	-277.032649234928	30.4236214446554\\
682.9387395712	-282.134572587459	34.3943870135227\\
681.487447762859	-287.779327911577	37.3200965373837\\
680.598650486441	-293.795402173143	39.1118538128364\\
680.299353397436	-300	39.715217201739\\
680.598650486441	-306.204597826857	39.1118538128364\\
681.487447762859	-312.220672088423	37.3200965373837\\
682.9387395712	-317.865427412541	34.3943870135227\\
684.908429144255	-322.967350765072	30.4236214446554\\
687.336668461058	-327.371422786645	25.5284495332875\\
690.149676698718	-330.943827977455	19.8576086008695\\
693.261982025383	-333.576020613503	13.5834042795488\\
696.579018618605	-335.188022853495	6.8964750927283\\
700	-335.730854825083	0\\
700	-264.269145174917	0\\
699.060462004239	-264.811977146505	7.47132958401609\\
698.149471395049	-266.423979386497	14.715646599297\\
697.294708161108	-269.056172022545	21.5128361391348\\
696.522143850749	-272.628577213355	27.6563690389053\\
695.855252439604	-277.032649234928	32.9595771602267\\
695.314297085738	-282.134572587459	37.2613252078854\\
694.915714443842	-287.779327911577	40.4309067442428\\
694.671615245798	-293.795402173143	42.3720156382024\\
694.589416322217	-300	43.0256722782696\\
694.671615245798	-306.204597826857	42.3720156382024\\
694.915714443842	-312.220672088423	40.4309067442428\\
695.314297085738	-317.865427412541	37.2613252078854\\
695.855252439604	-322.967350765072	32.9595771602267\\
696.522143850749	-327.371422786645	27.6563690389053\\
697.294708161108	-330.943827977455	21.5128361391348\\
698.149471395049	-333.576020613503	14.715646599297\\
699.060462004239	-335.188022853495	7.47132958401609\\
700	-335.730854825083	0\\
700	-264.269145174917	0\\
701.655227538265	-264.811977146505	7.14503146239043\\
703.260161825366	-266.423979386497	14.0729647593565\\
704.766037745124	-269.056172022545	20.5732981433733\\
706.127100019729	-272.628577213355	26.4485222738949\\
707.301993460696	-277.032649234928	31.5201214387222\\
708.255019525346	-282.134572587459	35.633997663585\\
708.957220998961	-287.779327911577	38.6651529011126\\
709.387261845095	-293.795402173143	40.5214870332514\\
709.532075490249	-300	41.1465962867466\\
709.387261845095	-306.204597826857	40.5214870332514\\
708.957220998961	-312.220672088423	38.6651529011126\\
708.255019525346	-317.865427412541	35.633997663585\\
707.301993460696	-322.967350765072	31.5201214387222\\
706.127100019729	-327.371422786645	26.4485222738949\\
704.766037745124	-330.943827977455	20.5732981433733\\
703.260161825366	-333.576020613503	14.0729647593565\\
701.655227538265	-335.188022853495	7.14503146239043\\
700	-335.730854825083	0\\
700	-264.269145174917	0\\
704.050348202621	-264.811977146505	5.95693709696679\\
707.97762862468	-266.423979386497	11.7328756745979\\
711.662512837853	-269.056172022545	17.1523167619778\\
714.993037499964	-272.628577213355	22.0505933840362\\
717.868006304482	-277.032649234928	26.2788738842592\\
720.200064779085	-282.134572587459	29.7086840992609\\
721.918354507102	-287.779327911577	32.235810981226\\
722.970666124643	-293.795402173143	33.783469058634\\
723.325025675705	-300	34.3046335239556\\
722.970666124643	-306.204597826857	33.783469058634\\
721.918354507102	-312.220672088423	32.235810981226\\
720.200064779085	-317.865427412541	29.7086840992609\\
717.868006304482	-322.967350765072	26.2788738842592\\
714.993037499964	-327.371422786645	22.0505933840362\\
711.662512837853	-330.943827977455	17.1523167619778\\
707.97762862468	-333.576020613503	11.7328756745979\\
704.050348202621	-335.188022853495	5.95693709696679\\
700	-335.730854825083	0\\
700	-264.269145174917	0\\
705.956937096967	-264.811977146505	4.05034820262061\\
711.732875674598	-266.423979386497	7.97762862467967\\
717.152316761978	-269.056172022545	11.6625128378527\\
722.050593384036	-272.628577213355	14.9930374999638\\
726.278873884259	-277.032649234928	17.8680063044816\\
729.708684099261	-282.134572587459	20.2000647790852\\
732.235810981226	-287.779327911577	21.9183545071022\\
733.783469058634	-293.795402173143	22.9706661246435\\
734.304633523956	-300	23.3250256757054\\
733.783469058634	-306.204597826857	22.9706661246435\\
732.235810981226	-312.220672088423	21.9183545071022\\
729.708684099261	-317.865427412541	20.2000647790852\\
726.278873884259	-322.967350765072	17.8680063044816\\
722.050593384036	-327.371422786645	14.9930374999638\\
717.152316761978	-330.943827977455	11.6625128378527\\
711.732875674598	-333.576020613503	7.97762862467967\\
705.956937096967	-335.188022853495	4.05034820262061\\
700	-335.730854825083	0\\
700	-264.269145174917	0\\
707.14503146239	-264.811977146505	1.65522753826532\\
714.072964759357	-266.423979386497	3.260161825366\\
720.573298143373	-269.056172022545	4.76603774512441\\
726.448522273895	-272.628577213354	6.12710001972869\\
731.520121438722	-277.032649234928	7.30199346069572\\
735.633997663585	-282.134572587459	8.25501952534649\\
738.665152901113	-287.779327911577	8.95722099896104\\
740.521487033251	-293.795402173143	9.38726184509469\\
741.146596286747	-300	9.53207549024883\\
740.521487033251	-306.204597826857	9.38726184509469\\
738.665152901113	-312.220672088423	8.95722099896104\\
735.633997663585	-317.865427412541	8.25501952534649\\
731.520121438722	-322.967350765072	7.30199346069572\\
726.448522273895	-327.371422786645	6.12710001972869\\
720.573298143373	-330.943827977455	4.76603774512441\\
714.072964759357	-333.576020613503	3.260161825366\\
707.14503146239	-335.188022853495	1.65522753826532\\
700	-335.730854825083	0\\
700	-264.269145174917	0\\
707.471329584016	-264.811977146505	-0.939537995761516\\
714.715646599297	-266.423979386497	-1.85052860495098\\
721.512836139135	-269.056172022545	-2.70529183889167\\
727.656369038905	-272.628577213354	-3.47785614925136\\
732.959577160227	-277.032649234928	-4.14474756039617\\
737.261325207885	-282.134572587459	-4.68570291426181\\
740.430906744243	-287.779327911577	-5.08428555615769\\
742.372015638202	-293.795402173143	-5.32838475420234\\
743.02567227827	-300	-5.41058367778335\\
742.372015638202	-306.204597826857	-5.32838475420234\\
740.430906744243	-312.220672088423	-5.08428555615769\\
737.261325207885	-317.865427412541	-4.68570291426181\\
732.959577160227	-322.967350765072	-4.14474756039617\\
727.656369038905	-327.371422786645	-3.47785614925136\\
721.512836139135	-330.943827977455	-2.70529183889167\\
714.715646599297	-333.576020613503	-1.85052860495098\\
707.471329584016	-335.188022853495	-0.939537995761516\\
700	-335.730854825083	0\\
700	-264.269145174917	0\\
706.896475092728	-264.811977146505	-3.42098138139548\\
713.583404279549	-266.423979386497	-6.73801797461736\\
719.85760860087	-269.056172022545	-9.85032330128211\\
725.528449533288	-272.628577213355	-12.6633315389415\\
730.423621444655	-277.032649234928	-15.0915708557451\\
734.394387013523	-282.134572587459	-17.0612604288002\\
737.320096537384	-287.779327911577	-18.5125522371406\\
739.111853812836	-293.795402173143	-19.4013495135588\\
739.715217201739	-300	-19.7006466025642\\
739.111853812836	-306.204597826857	-19.4013495135588\\
737.320096537384	-312.220672088423	-18.5125522371406\\
734.394387013523	-317.865427412541	-17.0612604288002\\
730.423621444655	-322.967350765072	-15.0915708557451\\
725.528449533288	-327.371422786645	-12.6633315389415\\
719.85760860087	-330.943827977455	-9.85032330128211\\
713.583404279549	-333.576020613503	-6.73801797461736\\
706.896475092728	-335.188022853495	-3.42098138139548\\
700	-335.730854825083	0\\
700	-264.269145174917	0\\
705.489803924125	-264.811977146505	-5.48980392412511\\
710.81280293399	-266.423979386497	-10.8128029339905\\
715.807260398249	-269.056172022545	-15.8072603982489\\
720.321422254166	-272.628577213355	-20.3214222541662\\
724.218127978026	-277.032649234928	-24.2181279780265\\
727.378978138238	-282.134572587459	-27.3789781382385\\
729.707931902152	-287.779327911577	-29.7079319021516\\
731.134225188157	-293.795402173143	-31.1342251881567\\
731.614520796498	-300	-31.6145207964978\\
731.134225188157	-306.204597826857	-31.1342251881567\\
729.707931902152	-312.220672088423	-29.7079319021516\\
727.378978138238	-317.865427412541	-27.3789781382385\\
724.218127978026	-322.967350765072	-24.2181279780265\\
720.321422254166	-327.371422786645	-20.3214222541662\\
715.807260398249	-330.943827977455	-15.8072603982489\\
710.81280293399	-333.576020613503	-10.8128029339905\\
705.489803924125	-335.188022853495	-5.48980392412511\\
700	-335.730854825083	0\\
};
\addlegendentry{data38}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
800	-341.638640443449	4.18521768215963e-14\\
794.440260694299	-341.006055933596	5.55973930570072\\
789.049451254039	-339.127523164267	10.9505487459615\\
783.991368696179	-336.060120403073	16.0086313038213\\
779.419700299727	-331.897049130733	20.5802997002728\\
775.473353895534	-326.764802161242	24.5266461044657\\
772.272237222144	-320.819320221725	27.7277627778561\\
769.913614589834	-314.241253772355	30.0863854101663\\
768.469151553766	-307.230474033534	31.5308484462343\\
767.982737392357	-300	32.0172626076426\\
768.469151553766	-292.769525966467	31.5308484462342\\
769.913614589834	-285.758746227646	30.0863854101663\\
772.272237222144	-279.180679778275	27.727762777856\\
775.473353895534	-273.235197838758	24.5266461044656\\
779.419700299727	-268.102950869267	20.5802997002727\\
783.991368696178	-263.939879596927	16.0086313038212\\
789.049451254038	-260.872476835733	10.9505487459614\\
794.440260694299	-258.993944066404	5.55973930570064\\
800	-258.361359556551	-4.18521768215963e-14\\
800	-341.638640443449	4.18521768215963e-14\\
792.958880929409	-341.006055933596	3.40777292752925\\
786.131702698799	-339.127523164267	6.71200239907178\\
779.725905663989	-336.060120403073	9.81229107415561\\
773.936126726393	-331.897049130733	12.6144382502101\\
768.938285389258	-326.764802161242	15.0333021032457\\
764.884238532585	-320.819320221725	16.9953866790921\\
761.897166318667	-314.241253772355	18.4410750307749\\
760.067829425191	-307.230474033534	19.3264406492818\\
759.451811327978	-300	19.6245821483111\\
760.067829425191	-292.769525966467	19.3264406492818\\
761.897166318667	-285.758746227646	18.4410750307748\\
764.884238532585	-279.180679778276	16.995386679092\\
768.938285389258	-273.235197838758	15.0333021032456\\
773.936126726392	-268.102950869267	12.61443825021\\
779.725905663989	-263.939879596927	9.81229107415554\\
786.131702698799	-260.872476835733	6.7120023990717\\
792.958880929408	-258.993944066404	3.40777292752916\\
800	-258.361359556551	-4.18521768215963e-14\\
800	-341.638640443449	4.18521768215963e-14\\
792.326764040281	-341.006055933596	0.84477884092573\\
784.886675472354	-339.127523164267	1.66388950424861\\
777.905797622488	-336.060120403073	2.43244372695361\\
771.596240931657	-331.897049130733	3.12708937789104\\
766.149718087122	-326.764802161242	3.72672000046483\\
761.73171892944	-320.819320221725	4.21311612163581\\
758.476482127403	-314.241253772355	4.57149884139051\\
756.482916404011	-307.230474033534	4.79097888213959\\
755.811595244976	-300	4.86488745390715\\
756.482916404011	-292.769525966467	4.79097888213958\\
758.476482127403	-285.758746227646	4.57149884139048\\
761.73171892944	-279.180679778276	4.21311612163577\\
766.149718087122	-273.235197838758	3.72672000046478\\
771.596240931657	-268.102950869267	3.12708937789098\\
777.905797622488	-263.939879596927	2.43244372695354\\
784.886675472354	-260.872476835733	1.66388950424853\\
792.326764040281	-258.993944066404	0.844778840925648\\
800	-258.361359556551	-4.18521768215963e-14\\
800	-341.638640443449	4.18521768215963e-14\\
792.620152652798	-341.006055933596	-1.82010804150128\\
785.464538232858	-339.127523164267	-3.58491302118069\\
778.750576463414	-336.060120403073	-5.24079223276504\\
772.682267675402	-331.897049130733	-6.73743262432566\\
767.443994360633	-326.764802161242	-8.02935953490155\\
763.194918803083	-320.819320221725	-9.07731841906143\\
760.064147013431	-314.241253772355	-9.84946757640287\\
758.146805908259	-307.230474033534	-10.3223456455064\\
757.501152926827	-300	-10.4815844655301\\
758.146805908259	-292.769525966467	-10.3223456455064\\
760.064147013431	-285.758746227646	-9.8494675764029\\
763.194918803082	-279.180679778276	-9.07731841906147\\
767.443994360633	-273.235197838758	-8.0293595349016\\
772.682267675401	-268.102950869267	-6.73743262432573\\
778.750576463414	-263.939879596927	-5.24079223276511\\
785.464538232858	-260.872476835733	-3.58491302118077\\
792.620152652798	-258.993944066404	-1.82010804150136\\
800	-258.361359556551	-4.18521768215963e-14\\
800	-341.638640443449	4.18521768215963e-14\\
793.803659770334	-341.006055933596	-4.26546303218941\\
787.795592203048	-339.127523164267	-8.40132212857422\\
782.158349390943	-336.060120403073	-12.2819113033564\\
777.063216104284	-331.897049130733	-15.7893208181332\\
772.665005389723	-326.764802161242	-18.8169798096327\\
769.097354654221	-320.819320221725	-21.2728943914679\\
766.468665160057	-314.241253772355	-23.0824428418222\\
764.858808307331	-307.230474033534	-24.1906429467074\\
764.316698781886	-300	-24.5638226067129\\
764.858808307331	-292.769525966467	-24.1906429467074\\
766.468665160057	-285.758746227646	-23.0824428418222\\
769.097354654221	-279.180679778276	-21.2728943914679\\
772.665005389723	-273.235197838758	-18.8169798096328\\
777.063216104283	-268.102950869267	-15.7893208181332\\
782.158349390943	-263.939879596927	-12.2819113033565\\
787.795592203047	-260.872476835733	-8.4013221285743\\
793.803659770334	-258.993944066404	-4.26546303218949\\
800	-258.361359556551	-4.18521768215963e-14\\
800	-341.638640443449	4.18521768215963e-14\\
795.734536967811	-341.006055933596	-6.19634022966566\\
791.598677871426	-339.127523164267	-12.2044077969524\\
787.718088696644	-336.060120403073	-17.8416506090571\\
784.210679181867	-331.897049130733	-22.9367838957164\\
781.183020190367	-326.764802161242	-27.3349946102771\\
778.727105608532	-320.819320221725	-30.9026453457792\\
776.917557158178	-314.241253772355	-33.5313348399428\\
775.809357053293	-307.230474033534	-35.1411916926689\\
775.436177393287	-300	-35.6833012181143\\
775.809357053293	-292.769525966467	-35.1411916926689\\
776.917557158178	-285.758746227646	-33.5313348399428\\
778.727105608532	-279.180679778276	-30.9026453457792\\
781.183020190367	-273.235197838758	-27.3349946102771\\
784.210679181867	-268.102950869267	-22.9367838957165\\
787.718088696643	-263.939879596927	-17.8416506090572\\
791.598677871426	-260.872476835733	-12.2044077969525\\
795.73453696781	-258.993944066404	-6.19634022966574\\
800	-258.361359556551	-4.18521768215963e-14\\
800	-341.638640443449	4.18521768215963e-14\\
798.179891958499	-341.006055933596	-7.37984734720196\\
796.415086978819	-339.127523164267	-14.5354617671422\\
794.759207767235	-336.060120403073	-21.2494235365863\\
793.262567375675	-331.897049130733	-27.3177323245984\\
791.970640465099	-326.764802161242	-32.5560056393672\\
790.922681580939	-320.819320221725	-36.8050811969175\\
790.150532423597	-314.241253772355	-39.9358529865692\\
789.677654354494	-307.230474033534	-41.8531940917407\\
789.51841553447	-300	-42.4988470731727\\
789.677654354494	-292.769525966467	-41.8531940917407\\
790.150532423597	-285.758746227646	-39.9358529865692\\
790.922681580939	-279.180679778276	-36.8050811969175\\
791.970640465099	-273.235197838758	-32.5560056393672\\
793.262567375674	-268.102950869267	-27.3177323245985\\
794.759207767235	-263.939879596927	-21.2494235365864\\
796.415086978819	-260.872476835733	-14.5354617671422\\
798.179891958499	-258.993944066404	-7.37984734720204\\
800	-258.361359556551	-4.18521768215963e-14\\
800	-341.638640443449	4.18521768215963e-14\\
800.844778840926	-341.006055933596	-7.67323595971861\\
801.663889504249	-339.127523164267	-15.113324527646\\
802.432443726954	-336.060120403073	-22.094202377512\\
803.127089377891	-331.897049130733	-28.4037590683432\\
803.726720000465	-326.764802161242	-33.8502819128784\\
804.213116121636	-320.819320221725	-38.2682810705599\\
804.571498841391	-314.241253772354	-41.5235178725971\\
804.79097888214	-307.230474033533	-43.5170835959892\\
804.864887453907	-300	-44.1884047550241\\
804.79097888214	-292.769525966467	-43.5170835959892\\
804.571498841391	-285.758746227646	-41.5235178725971\\
804.213116121636	-279.180679778275	-38.26828107056\\
803.726720000465	-273.235197838758	-33.8502819128784\\
803.127089377891	-268.102950869267	-28.4037590683433\\
802.432443726954	-263.939879596927	-22.0942023775121\\
801.663889504249	-260.872476835733	-15.113324527646\\
800.844778840926	-258.993944066404	-7.6732359597187\\
800	-258.361359556551	-4.18521768215963e-14\\
800	-341.638640443449	4.18521768215963e-14\\
803.407772927529	-341.006055933596	-7.04111907059136\\
806.712002399072	-339.127523164267	-13.868297301201\\
809.812291074156	-336.060120403073	-20.2740943360107\\
812.61443825021	-331.897049130733	-26.0638732736074\\
815.033302103246	-326.764802161242	-31.0617146107419\\
816.995386679092	-320.819320221725	-35.115761467415\\
818.441075030775	-314.241253772354	-38.1028336813333\\
819.326440649282	-307.230474033533	-39.9321705748085\\
819.624582148311	-300	-40.5481886720215\\
819.326440649282	-292.769525966467	-39.9321705748085\\
818.441075030775	-285.758746227646	-38.1028336813333\\
816.995386679092	-279.180679778275	-35.115761467415\\
815.033302103246	-273.235197838758	-31.061714610742\\
812.61443825021	-268.102950869267	-26.0638732736075\\
809.812291074156	-263.939879596927	-20.2740943360108\\
806.712002399072	-260.872476835733	-13.8682973012011\\
803.407772927529	-258.993944066404	-7.04111907059144\\
800	-258.361359556551	-4.18521768215963e-14\\
800	-341.638640443449	4.18521768215963e-14\\
805.559739305701	-341.006055933596	-5.55973930570064\\
810.950548745962	-339.127523164267	-10.9505487459614\\
816.008631303822	-336.060120403073	-16.0086313038212\\
820.580299700273	-331.897049130733	-20.5802997002727\\
824.526646104466	-326.764802161242	-24.5266461044656\\
827.727762777856	-320.819320221725	-27.727762777856\\
830.086385410166	-314.241253772354	-30.0863854101663\\
831.530848446234	-307.230474033533	-31.5308484462342\\
832.017262607643	-300	-32.0172626076426\\
831.530848446234	-292.769525966466	-31.5308484462343\\
830.086385410166	-285.758746227645	-30.0863854101663\\
827.727762777856	-279.180679778275	-27.7277627778561\\
824.526646104466	-273.235197838758	-24.5266461044657\\
820.580299700273	-268.102950869267	-20.5802997002728\\
816.008631303821	-263.939879596927	-16.0086313038213\\
810.950548745961	-260.872476835733	-10.9505487459615\\
805.559739305701	-258.993944066404	-5.55973930570072\\
800	-258.361359556551	-4.18521768215963e-14\\
800	-341.638640443449	4.18521768215963e-14\\
807.041119070592	-341.006055933596	-3.40777292752917\\
813.868297301201	-339.127523164267	-6.7120023990717\\
820.274094336011	-336.060120403073	-9.81229107415554\\
826.063873273608	-331.897049130733	-12.61443825021\\
831.061714610742	-326.764802161242	-15.0333021032456\\
835.115761467415	-320.819320221724	-16.995386679092\\
838.102833681333	-314.241253772354	-18.4410750307748\\
839.932170574809	-307.230474033533	-19.3264406492818\\
840.548188672022	-300	-19.6245821483112\\
839.932170574809	-292.769525966466	-19.3264406492818\\
838.102833681333	-285.758746227645	-18.4410750307749\\
835.115761467415	-279.180679778275	-16.9953866790921\\
831.061714610742	-273.235197838758	-15.0333021032457\\
826.063873273607	-268.102950869267	-12.6144382502101\\
820.274094336011	-263.939879596927	-9.81229107415561\\
813.868297301201	-260.872476835733	-6.71200239907178\\
807.041119070591	-258.993944066404	-3.40777292752925\\
800	-258.361359556551	-4.18521768215963e-14\\
800	-341.638640443449	4.18521768215963e-14\\
807.673235959719	-341.006055933596	-0.844778840925651\\
815.113324527646	-339.127523164267	-1.66388950424854\\
822.094202377512	-336.060120403073	-2.43244372695355\\
828.403759068343	-331.897049130733	-3.12708937789099\\
833.850281912878	-326.764802161242	-3.72672000046479\\
838.26828107056	-320.819320221724	-4.21311612163578\\
841.523517872597	-314.241253772354	-4.57149884139049\\
843.517083595989	-307.230474033533	-4.79097888213959\\
844.188404755024	-300	-4.86488745390717\\
843.517083595989	-292.769525966466	-4.7909788821396\\
841.523517872597	-285.758746227645	-4.57149884139052\\
838.26828107056	-279.180679778275	-4.21311612163582\\
833.850281912878	-273.235197838758	-3.72672000046484\\
828.403759068343	-268.102950869267	-3.12708937789105\\
822.094202377512	-263.939879596927	-2.43244372695362\\
815.113324527646	-260.872476835733	-1.66388950424862\\
807.673235959719	-258.993944066404	-0.844778840925733\\
800	-258.361359556551	-4.18521768215963e-14\\
800	-341.638640443449	4.18521768215963e-14\\
807.379847347202	-341.006055933596	1.82010804150136\\
814.535461767142	-339.127523164267	3.58491302118076\\
821.249423536586	-336.060120403073	5.24079223276511\\
827.317732324599	-331.897049130733	6.73743262432571\\
832.556005639367	-326.764802161242	8.02935953490159\\
836.805081196918	-320.819320221724	9.07731841906146\\
839.935852986569	-314.241253772354	9.84946757640289\\
841.853194091741	-307.230474033533	10.3223456455064\\
842.498847073173	-300	10.4815844655301\\
841.853194091741	-292.769525966466	10.3223456455064\\
839.935852986569	-285.758746227645	9.84946757640287\\
836.805081196917	-279.180679778275	9.07731841906141\\
832.556005639367	-273.235197838758	8.02935953490154\\
827.317732324598	-268.102950869267	6.73743262432565\\
821.249423536586	-263.939879596927	5.24079223276503\\
814.535461767142	-260.872476835733	3.58491302118068\\
807.379847347202	-258.993944066404	1.82010804150127\\
800	-258.361359556551	-4.18521768215963e-14\\
800	-341.638640443449	4.18521768215963e-14\\
806.196340229666	-341.006055933596	4.26546303218949\\
812.204407796953	-339.127523164267	8.4013221285743\\
817.841650609057	-336.060120403073	12.2819113033565\\
822.936783895717	-331.897049130733	15.7893208181332\\
827.334994610277	-326.764802161242	18.8169798096328\\
830.902645345779	-320.819320221724	21.2728943914679\\
833.531334839943	-314.241253772354	23.0824428418222\\
835.141191692669	-307.230474033533	24.1906429467074\\
835.683301218114	-300	24.5638226067129\\
835.141191692669	-292.769525966466	24.1906429467074\\
833.531334839943	-285.758746227645	23.0824428418222\\
830.902645345779	-279.180679778275	21.2728943914679\\
827.334994610277	-273.235197838758	18.8169798096327\\
822.936783895716	-268.102950869267	15.7893208181331\\
817.841650609057	-263.939879596927	12.2819113033564\\
812.204407796952	-260.872476835733	8.40132212857422\\
806.196340229666	-258.993944066404	4.26546303218941\\
800	-258.361359556551	-4.18521768215963e-14\\
800	-341.638640443449	4.18521768215963e-14\\
804.26546303219	-341.006055933596	6.19634022966574\\
808.401322128574	-339.127523164267	12.2044077969525\\
812.281911303357	-336.060120403073	17.8416506090572\\
815.789320818133	-331.897049130733	22.9367838957165\\
818.816979809633	-326.764802161242	27.3349946102771\\
821.272894391468	-320.819320221724	30.9026453457792\\
823.082442841822	-314.241253772354	33.5313348399428\\
824.190642946707	-307.230474033533	35.1411916926689\\
824.563822606713	-300	35.6833012181143\\
824.190642946707	-292.769525966466	35.1411916926689\\
823.082442841822	-285.758746227645	33.5313348399428\\
821.272894391468	-279.180679778275	30.9026453457792\\
818.816979809633	-273.235197838758	27.3349946102771\\
815.789320818133	-268.102950869267	22.9367838957164\\
812.281911303356	-263.939879596927	17.8416506090571\\
808.401322128574	-260.872476835733	12.2044077969524\\
804.265463032189	-258.993944066404	6.19634022966566\\
800	-258.361359556551	-4.18521768215963e-14\\
800	-341.638640443449	4.18521768215963e-14\\
801.820108041501	-341.006055933596	7.37984734720204\\
803.584913021181	-339.127523164267	14.5354617671422\\
805.240792232765	-336.060120403073	21.2494235365864\\
806.737432624326	-331.897049130733	27.3177323245985\\
808.029359534901	-326.764802161242	32.5560056393672\\
809.077318419061	-320.819320221724	36.8050811969175\\
809.849467576403	-314.241253772354	39.9358529865692\\
810.322345645506	-307.230474033533	41.8531940917407\\
810.48158446553	-300	42.4988470731727\\
810.322345645506	-292.769525966466	41.8531940917406\\
809.849467576403	-285.758746227645	39.9358529865692\\
809.077318419061	-279.180679778275	36.8050811969175\\
808.029359534901	-273.235197838758	32.5560056393672\\
806.737432624325	-268.102950869267	27.3177323245984\\
805.240792232765	-263.939879596927	21.2494235365863\\
803.584913021181	-260.872476835733	14.5354617671422\\
801.820108041501	-258.993944066404	7.37984734720196\\
800	-258.361359556551	-4.18521768215963e-14\\
800	-341.638640443449	4.18521768215963e-14\\
799.155221159074	-341.006055933596	7.67323595971869\\
798.336110495751	-339.127523164267	15.113324527646\\
797.567556273046	-336.060120403073	22.0942023775121\\
796.872910622109	-331.897049130733	28.4037590683433\\
796.273279999535	-326.764802161242	33.8502819128785\\
795.786883878364	-320.819320221725	38.26828107056\\
795.428501158609	-314.241253772354	41.5235178725971\\
795.20902111786	-307.230474033533	43.5170835959892\\
795.135112546093	-300	44.1884047550241\\
795.20902111786	-292.769525966467	43.5170835959892\\
795.428501158609	-285.758746227646	41.5235178725971\\
795.786883878364	-279.180679778275	38.2682810705599\\
796.273279999535	-273.235197838758	33.8502819128784\\
796.872910622109	-268.102950869267	28.4037590683432\\
797.567556273046	-263.939879596927	22.094202377512\\
798.336110495751	-260.872476835733	15.113324527646\\
799.155221159074	-258.993944066404	7.67323595971861\\
800	-258.361359556551	-4.18521768215963e-14\\
800	-341.638640443449	4.18521768215963e-14\\
796.592227072471	-341.006055933596	7.04111907059144\\
793.287997600928	-339.127523164267	13.8682973012011\\
790.187708925844	-336.060120403073	20.2740943360108\\
787.38556174979	-331.897049130733	26.0638732736075\\
784.966697896754	-326.764802161242	31.061714610742\\
783.004613320908	-320.819320221725	35.115761467415\\
781.558924969225	-314.241253772354	38.1028336813333\\
780.673559350718	-307.230474033533	39.9321705748085\\
780.375417851689	-300	40.5481886720215\\
780.673559350718	-292.769525966467	39.9321705748085\\
781.558924969225	-285.758746227646	38.1028336813333\\
783.004613320908	-279.180679778275	35.115761467415\\
784.966697896754	-273.235197838758	31.0617146107419\\
787.38556174979	-268.102950869267	26.0638732736074\\
790.187708925844	-263.939879596927	20.2740943360107\\
793.287997600928	-260.872476835733	13.868297301201\\
796.592227072471	-258.993944066404	7.04111907059136\\
800	-258.361359556551	-4.18521768215963e-14\\
800	-341.638640443449	4.18521768215963e-14\\
794.440260694299	-341.006055933596	5.55973930570072\\
789.049451254039	-339.127523164267	10.9505487459615\\
783.991368696179	-336.060120403073	16.0086313038213\\
779.419700299727	-331.897049130733	20.5802997002728\\
775.473353895534	-326.764802161242	24.5266461044657\\
772.272237222144	-320.819320221725	27.7277627778561\\
769.913614589834	-314.241253772355	30.0863854101663\\
768.469151553766	-307.230474033534	31.5308484462343\\
767.982737392357	-300	32.0172626076426\\
768.469151553766	-292.769525966467	31.5308484462342\\
769.913614589834	-285.758746227646	30.0863854101663\\
772.272237222144	-279.180679778275	27.727762777856\\
775.473353895534	-273.235197838758	24.5266461044656\\
779.419700299727	-268.102950869267	20.5802997002727\\
783.991368696178	-263.939879596927	16.0086313038212\\
789.049451254038	-260.872476835733	10.9505487459614\\
794.440260694299	-258.993944066404	5.55973930570064\\
800	-258.361359556551	-4.18521768215963e-14\\
};
\addlegendentry{data39}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
928.031004866912	-300	-28.0310048669118\\
932.913534280614	-300	-22.2967675547016\\
936.796002610251	-300	-15.8850542430506\\
939.560443020252	-300	-8.99068159644986\\
941.122859387632	-300	-1.82313163904537\\
941.43577848169	-300	5.39981325066239\\
940.489692414098	-300	12.4586875471861\\
938.313347531276	-300	19.1390109269887\\
934.972870971206	-300	25.2378051445815\\
930.569761423802	-300	30.5697614238019\\
925.237805144582	-300	34.9728709712057\\
919.139010926989	-300	38.313347531276\\
912.458687547186	-300	40.4896924140979\\
905.399813250662	-300	41.4357784816903\\
898.176868360955	-300	41.1228593876322\\
891.00931840355	-300	39.5604430202518\\
884.114945756949	-300	36.7960026102511\\
877.703232445298	-300	32.9135342806137\\
871.968995133088	-300	28.0310048669118\\
928.031004866912	-300	-28.0310048669118\\
932.59339959213	-302.490712734897	-22.6169022431852\\
936.165460363798	-304.905746423705	-16.5155964895041\\
938.638651922917	-307.171721489856	-9.91247269378463\\
939.93782759546	-309.219787427604	-3.00816343121767\\
940.023512586031	-310.987714789803	3.9875473550027\\
938.893103399549	-312.421785998164	10.8620985326376\\
936.580946947133	-313.478427524699	17.4066103428454\\
933.15729693258	-314.125533851309	23.4222311059557\\
928.726179229132	-314.343442979712	28.7261792291324\\
923.422231105956	-314.125533851309	33.1572969325799\\
917.406610342845	-313.478427524699	36.5809469471328\\
910.862098532638	-312.421785998164	38.8931033995494\\
903.987547355003	-310.987714789803	40.0235125860306\\
896.991836568782	-309.219787427604	39.9378275954599\\
890.087527306215	-307.171721489856	38.638651922917\\
883.484403510496	-304.905746423705	36.1654603637976\\
877.383097756815	-302.490712734897	32.5933995921301\\
871.968995133088	-300	28.0310048669118\\
928.031004866912	-300	-28.0310048669118\\
931.671608494795	-304.68100875496	-23.5386933405199\\
934.349886325172	-309.219787427604	-18.33117052813\\
935.984460241439	-313.478427524699	-12.5666643752626\\
936.525664542286	-317.327532421869	-6.42032648439196\\
935.957055008893	-320.650149014555	-0.0789102221349935\\
934.295908554203	-323.345321278914	6.26490368729105\\
931.59269827266	-325.331157769515	12.418361668373\\
927.92955984078	-326.547319849474	18.1944940141556\\
923.417795866176	-326.956855049398	23.4177958661763\\
918.194494014156	-326.547319849474	27.9295598407798\\
912.418361668373	-325.331157769515	31.5926982726603\\
906.264903687291	-323.345321278914	34.2959085542028\\
899.921089777865	-320.650149014555	35.9570550088929\\
893.579673515608	-317.327532421869	36.5256645422856\\
887.433335624737	-313.478427524699	35.984460241439\\
881.66882947187	-309.219787427604	34.3498863251717\\
876.46130665948	-304.68100875496	31.6716084947953\\
871.968995133088	-300	28.0310048669118\\
928.031004866912	-300	-28.0310048669118\\
930.259342599136	-306.306706034843	-24.9509592361796\\
931.568265518451	-312.421785998164	-21.1127913348507\\
931.918002664301	-318.159436279659	-16.6331219524003\\
931.297927450485	-323.345321278914	-11.6480635761921\\
929.726880548602	-327.821870504411	-6.30908468242579\\
927.252597423777	-331.453066273178	-0.77840744313488\\
923.95025791671	-334.128576539254	4.7759213124225\\
919.920201942259	-335.767107277078	10.1851361156347\\
915.284880711901	-336.318872559317	15.2848807119009\\
910.185136115635	-335.767107277078	19.9202019422589\\
904.775921312422	-334.128576539254	23.9502579167099\\
899.221592556865	-331.453066273178	27.2525974237769\\
893.690915317574	-327.821870504411	29.7268805486021\\
888.351936423808	-323.345321278914	31.2979274504855\\
883.3668780476	-318.159436279659	31.9180026643013\\
878.887208665149	-312.421785998164	31.568265518451\\
875.04904076382	-306.306706034843	30.2593425991356\\
871.968995133088	-300	28.0310048669118\\
928.031004866912	-300	-28.0310048669118\\
928.526942014992	-307.171721489856	-26.6833598203229\\
928.156102465277	-314.125533851309	-24.524954388025\\
926.929753989829	-320.650149014555	-21.6213706268728\\
924.885158566513	-326.547319849474	-18.0608324601645\\
922.084440192652	-331.637863804358	-13.9515250383763\\
918.612697278802	-335.767107277078	-9.41830758810928\\
914.575416976616	-338.809585294214	-4.59891962767121\\
910.095270005112	-340.672853700783	0.36020417848803\\
905.308383362956	-341.30029802911	5.30838336295602\\
900.360204178488	-340.672853700783	10.0952700051122\\
895.401080372329	-338.809585294214	14.5754169766161\\
890.581692411891	-335.767107277078	18.6126972788025\\
886.048474961624	-331.637863804358	22.0844401926516\\
881.939167539836	-326.547319849474	24.8851585665131\\
878.378629373127	-320.650149014555	26.9297539898288\\
875.475045611975	-314.125533851309	28.1561024652767\\
873.316640179677	-307.171721489856	28.5269420149924\\
871.968995133088	-300	28.0310048669118\\
928.031004866912	-300	-28.0310048669118\\
926.683359820323	-307.171721489856	-28.5269420149924\\
924.524954388025	-314.125533851309	-28.1561024652767\\
921.621370626873	-320.650149014555	-26.9297539898288\\
918.060832460164	-326.547319849474	-24.8851585665131\\
913.951525038376	-331.637863804358	-22.0844401926516\\
909.418307588109	-335.767107277078	-18.6126972788025\\
904.598919627671	-338.809585294214	-14.5754169766161\\
899.639795821512	-340.672853700783	-10.0952700051122\\
894.691616637044	-341.30029802911	-5.30838336295603\\
889.904729994888	-340.672853700783	-0.360204178488033\\
885.424583023384	-338.809585294214	4.59891962767121\\
881.387302721198	-335.767107277078	9.41830758810928\\
877.915559807348	-331.637863804358	13.9515250383763\\
875.114841433487	-326.547319849474	18.0608324601645\\
873.070246010171	-320.650149014555	21.6213706268728\\
871.843897534723	-314.125533851309	24.524954388025\\
871.473057985008	-307.171721489856	26.6833598203229\\
871.968995133088	-300	28.0310048669118\\
928.031004866912	-300	-28.0310048669118\\
924.95095923618	-306.306706034843	-30.2593425991356\\
921.112791334851	-312.421785998164	-31.568265518451\\
916.6331219524	-318.159436279659	-31.9180026643013\\
911.648063576192	-323.345321278914	-31.2979274504855\\
906.309084682426	-327.821870504411	-29.7268805486021\\
900.778407443135	-331.453066273178	-27.2525974237769\\
895.224078687578	-334.128576539254	-23.9502579167099\\
889.814863884365	-335.767107277078	-19.9202019422589\\
884.715119288099	-336.318872559317	-15.2848807119009\\
880.079798057741	-335.767107277078	-10.1851361156347\\
876.04974208329	-334.128576539254	-4.77592131242251\\
872.747402576223	-331.453066273178	0.778407443134869\\
870.273119451398	-327.821870504411	6.30908468242578\\
868.702072549514	-323.345321278914	11.6480635761921\\
868.081997335699	-318.159436279659	16.6331219524003\\
868.431734481549	-312.421785998164	21.1127913348507\\
869.740657400864	-306.306706034843	24.9509592361796\\
871.968995133088	-300	28.0310048669118\\
928.031004866912	-300	-28.0310048669118\\
923.53869334052	-304.68100875496	-31.6716084947953\\
918.33117052813	-309.219787427604	-34.3498863251717\\
912.566664375263	-313.478427524699	-35.984460241439\\
906.420326484392	-317.327532421869	-36.5256645422856\\
900.078910222135	-320.650149014555	-35.9570550088929\\
893.735096312709	-323.345321278914	-34.2959085542028\\
887.581638331627	-325.331157769515	-31.5926982726603\\
881.805505985844	-326.547319849474	-27.9295598407798\\
876.582204133824	-326.956855049398	-23.4177958661763\\
872.07044015922	-326.547319849474	-18.1944940141556\\
868.40730172734	-325.331157769515	-12.418361668373\\
865.704091445797	-323.345321278914	-6.26490368729105\\
864.042944991107	-320.650149014555	0.07891022213499\\
863.474335457714	-317.327532421869	6.42032648439196\\
864.015539758561	-313.478427524699	12.5666643752626\\
865.650113674828	-309.219787427604	18.33117052813\\
868.328391505205	-304.68100875496	23.5386933405199\\
871.968995133088	-300	28.0310048669118\\
928.031004866912	-300	-28.0310048669118\\
922.616902243185	-302.490712734897	-32.5933995921301\\
916.515596489504	-304.905746423705	-36.1654603637976\\
909.912472693785	-307.171721489856	-38.638651922917\\
903.008163431218	-309.219787427604	-39.9378275954599\\
896.012452644997	-310.987714789803	-40.0235125860306\\
889.137901467362	-312.421785998164	-38.8931033995494\\
882.593389657155	-313.478427524699	-36.5809469471328\\
876.577768894044	-314.125533851309	-33.1572969325799\\
871.273820770868	-314.343442979712	-28.7261792291324\\
866.84270306742	-314.125533851309	-23.4222311059557\\
863.419053052867	-313.478427524699	-17.4066103428454\\
861.106896600451	-312.421785998164	-10.8620985326376\\
859.976487413969	-310.987714789803	-3.98754735500271\\
860.06217240454	-309.219787427604	3.00816343121766\\
861.361348077083	-307.171721489856	9.91247269378462\\
863.834539636202	-304.905746423705	16.5155964895041\\
867.40660040787	-302.490712734897	22.6169022431852\\
871.968995133088	-300	28.0310048669118\\
928.031004866912	-300	-28.0310048669118\\
922.296767554702	-300	-32.9135342806137\\
915.885054243051	-300	-36.7960026102511\\
908.99068159645	-300	-39.5604430202518\\
901.823131639045	-300	-41.1228593876322\\
894.600186749338	-300	-41.4357784816903\\
887.541312452814	-300	-40.4896924140979\\
880.860989073011	-300	-38.313347531276\\
874.762194855418	-300	-34.9728709712057\\
869.430238576198	-300	-30.5697614238019\\
865.027129028794	-300	-25.2378051445815\\
861.686652468724	-300	-19.1390109269887\\
859.510307585902	-300	-12.4586875471861\\
858.56422151831	-300	-5.39981325066239\\
858.877140612368	-300	1.82313163904537\\
860.439556979748	-300	8.99068159644986\\
863.203997389749	-300	15.8850542430506\\
867.086465719386	-300	22.2967675547016\\
871.968995133088	-300	28.0310048669118\\
928.031004866912	-300	-28.0310048669118\\
922.616902243185	-297.509287265103	-32.5933995921301\\
916.515596489504	-295.094253576295	-36.1654603637976\\
909.912472693785	-292.828278510144	-38.638651922917\\
903.008163431218	-290.780212572396	-39.9378275954599\\
896.012452644997	-289.012285210197	-40.0235125860306\\
889.137901467362	-287.578214001836	-38.8931033995494\\
882.593389657155	-286.521572475301	-36.5809469471328\\
876.577768894044	-285.874466148691	-33.1572969325799\\
871.273820770868	-285.656557020288	-28.7261792291324\\
866.84270306742	-285.874466148691	-23.4222311059557\\
863.419053052867	-286.521572475301	-17.4066103428454\\
861.106896600451	-287.578214001836	-10.8620985326376\\
859.976487413969	-289.012285210197	-3.98754735500271\\
860.06217240454	-290.780212572396	3.00816343121766\\
861.361348077083	-292.828278510144	9.91247269378462\\
863.834539636202	-295.094253576295	16.5155964895041\\
867.40660040787	-297.509287265103	22.6169022431852\\
871.968995133088	-300	28.0310048669118\\
928.031004866912	-300	-28.0310048669118\\
923.53869334052	-295.31899124504	-31.6716084947953\\
918.33117052813	-290.780212572396	-34.3498863251717\\
912.566664375263	-286.521572475301	-35.984460241439\\
906.420326484392	-282.672467578131	-36.5256645422856\\
900.078910222135	-279.349850985445	-35.9570550088929\\
893.735096312709	-276.654678721086	-34.2959085542028\\
887.581638331627	-274.668842230485	-31.5926982726603\\
881.805505985844	-273.452680150526	-27.9295598407798\\
876.582204133824	-273.043144950602	-23.4177958661763\\
872.07044015922	-273.452680150526	-18.1944940141556\\
868.40730172734	-274.668842230485	-12.418361668373\\
865.704091445797	-276.654678721086	-6.26490368729105\\
864.042944991107	-279.349850985445	0.07891022213499\\
863.474335457714	-282.672467578131	6.42032648439196\\
864.015539758561	-286.521572475301	12.5666643752626\\
865.650113674828	-290.780212572396	18.33117052813\\
868.328391505205	-295.31899124504	23.5386933405199\\
871.968995133088	-300	28.0310048669118\\
928.031004866912	-300	-28.0310048669118\\
924.95095923618	-293.693293965157	-30.2593425991356\\
921.112791334851	-287.578214001836	-31.568265518451\\
916.6331219524	-281.840563720341	-31.9180026643013\\
911.648063576192	-276.654678721086	-31.2979274504855\\
906.309084682426	-272.178129495589	-29.7268805486021\\
900.778407443135	-268.546933726822	-27.2525974237769\\
895.224078687578	-265.871423460746	-23.9502579167099\\
889.814863884365	-264.232892722922	-19.9202019422589\\
884.715119288099	-263.681127440683	-15.2848807119009\\
880.079798057741	-264.232892722922	-10.1851361156347\\
876.04974208329	-265.871423460746	-4.77592131242251\\
872.747402576223	-268.546933726822	0.778407443134869\\
870.273119451398	-272.178129495589	6.30908468242578\\
868.702072549514	-276.654678721086	11.6480635761921\\
868.081997335699	-281.840563720341	16.6331219524003\\
868.431734481549	-287.578214001836	21.1127913348507\\
869.740657400864	-293.693293965157	24.9509592361796\\
871.968995133088	-300	28.0310048669118\\
928.031004866912	-300	-28.0310048669118\\
926.683359820323	-292.828278510144	-28.5269420149924\\
924.524954388025	-285.874466148691	-28.1561024652767\\
921.621370626873	-279.349850985445	-26.9297539898288\\
918.060832460164	-273.452680150526	-24.8851585665131\\
913.951525038376	-268.362136195642	-22.0844401926516\\
909.418307588109	-264.232892722922	-18.6126972788025\\
904.598919627671	-261.190414705786	-14.5754169766161\\
899.639795821512	-259.327146299217	-10.0952700051122\\
894.691616637044	-258.69970197089	-5.30838336295603\\
889.904729994888	-259.327146299217	-0.360204178488033\\
885.424583023384	-261.190414705786	4.59891962767121\\
881.387302721198	-264.232892722922	9.41830758810928\\
877.915559807348	-268.362136195642	13.9515250383763\\
875.114841433487	-273.452680150526	18.0608324601645\\
873.070246010171	-279.349850985445	21.6213706268728\\
871.843897534723	-285.874466148691	24.524954388025\\
871.473057985008	-292.828278510144	26.6833598203229\\
871.968995133088	-300	28.0310048669118\\
928.031004866912	-300	-28.0310048669118\\
928.526942014992	-292.828278510144	-26.6833598203229\\
928.156102465277	-285.874466148691	-24.524954388025\\
926.929753989829	-279.349850985445	-21.6213706268728\\
924.885158566513	-273.452680150526	-18.0608324601645\\
922.084440192652	-268.362136195642	-13.9515250383763\\
918.612697278802	-264.232892722922	-9.41830758810928\\
914.575416976616	-261.190414705786	-4.59891962767121\\
910.095270005112	-259.327146299217	0.36020417848803\\
905.308383362956	-258.69970197089	5.30838336295602\\
900.360204178488	-259.327146299217	10.0952700051122\\
895.401080372329	-261.190414705786	14.5754169766161\\
890.581692411891	-264.232892722922	18.6126972788025\\
886.048474961624	-268.362136195642	22.0844401926516\\
881.939167539836	-273.452680150526	24.8851585665131\\
878.378629373127	-279.349850985445	26.9297539898288\\
875.475045611975	-285.874466148691	28.1561024652767\\
873.316640179677	-292.828278510144	28.5269420149924\\
871.968995133088	-300	28.0310048669118\\
928.031004866912	-300	-28.0310048669118\\
930.259342599136	-293.693293965157	-24.9509592361796\\
931.568265518451	-287.578214001836	-21.1127913348507\\
931.918002664301	-281.840563720341	-16.6331219524003\\
931.297927450485	-276.654678721086	-11.6480635761921\\
929.726880548602	-272.178129495589	-6.30908468242579\\
927.252597423777	-268.546933726822	-0.77840744313488\\
923.95025791671	-265.871423460746	4.7759213124225\\
919.920201942259	-264.232892722922	10.1851361156347\\
915.284880711901	-263.681127440683	15.2848807119009\\
910.185136115635	-264.232892722922	19.9202019422589\\
904.775921312422	-265.871423460746	23.9502579167099\\
899.221592556865	-268.546933726822	27.2525974237769\\
893.690915317574	-272.178129495589	29.7268805486021\\
888.351936423808	-276.654678721086	31.2979274504855\\
883.3668780476	-281.840563720341	31.9180026643013\\
878.887208665149	-287.578214001836	31.568265518451\\
875.04904076382	-293.693293965157	30.2593425991356\\
871.968995133088	-300	28.0310048669118\\
928.031004866912	-300	-28.0310048669118\\
931.671608494795	-295.31899124504	-23.5386933405199\\
934.349886325172	-290.780212572396	-18.33117052813\\
935.984460241439	-286.521572475301	-12.5666643752626\\
936.525664542286	-282.672467578131	-6.42032648439196\\
935.957055008893	-279.349850985445	-0.0789102221349935\\
934.295908554203	-276.654678721086	6.26490368729105\\
931.59269827266	-274.668842230485	12.418361668373\\
927.92955984078	-273.452680150526	18.1944940141556\\
923.417795866176	-273.043144950602	23.4177958661763\\
918.194494014156	-273.452680150526	27.9295598407798\\
912.418361668373	-274.668842230485	31.5926982726603\\
906.264903687291	-276.654678721086	34.2959085542028\\
899.921089777865	-279.349850985445	35.9570550088929\\
893.579673515608	-282.672467578131	36.5256645422856\\
887.433335624737	-286.521572475301	35.984460241439\\
881.66882947187	-290.780212572396	34.3498863251717\\
876.46130665948	-295.31899124504	31.6716084947953\\
871.968995133088	-300	28.0310048669118\\
928.031004866912	-300	-28.0310048669118\\
932.59339959213	-297.509287265103	-22.6169022431852\\
936.165460363798	-295.094253576295	-16.5155964895041\\
938.638651922917	-292.828278510144	-9.91247269378463\\
939.93782759546	-290.780212572396	-3.00816343121767\\
940.023512586031	-289.012285210197	3.9875473550027\\
938.893103399549	-287.578214001836	10.8620985326376\\
936.580946947133	-286.521572475301	17.4066103428454\\
933.15729693258	-285.874466148691	23.4222311059557\\
928.726179229132	-285.656557020288	28.7261792291324\\
923.422231105956	-285.874466148691	33.1572969325799\\
917.406610342845	-286.521572475301	36.5809469471328\\
910.862098532638	-287.578214001836	38.8931033995494\\
903.987547355003	-289.012285210197	40.0235125860306\\
896.991836568782	-290.780212572396	39.9378275954599\\
890.087527306215	-292.828278510144	38.638651922917\\
883.484403510496	-295.094253576295	36.1654603637976\\
877.383097756815	-297.509287265103	32.5933995921301\\
871.968995133088	-300	28.0310048669118\\
928.031004866912	-300	-28.0310048669118\\
932.913534280614	-300	-22.2967675547016\\
936.796002610251	-300	-15.8850542430506\\
939.560443020252	-300	-8.99068159644986\\
941.122859387632	-300	-1.82313163904537\\
941.43577848169	-300	5.39981325066239\\
940.489692414098	-300	12.4586875471861\\
938.313347531276	-300	19.1390109269887\\
934.972870971206	-300	25.2378051445815\\
930.569761423802	-300	30.5697614238019\\
925.237805144582	-300	34.9728709712057\\
919.139010926989	-300	38.313347531276\\
912.458687547186	-300	40.4896924140979\\
905.399813250662	-300	41.4357784816903\\
898.176868360955	-300	41.1228593876322\\
891.00931840355	-300	39.5604430202518\\
884.114945756949	-300	36.7960026102511\\
877.703232445298	-300	32.9135342806137\\
871.968995133088	-300	28.0310048669118\\
};
\addlegendentry{data40}

\node[right, align=left]
at (axis cs:-350,-300) {$K_{31}$ to $K_{40}$};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-30.2550327455071	-400	-30.2550327455071\\
-35.4098944308376	-400	-24.1808871999897\\
-39.4888443921582	-400	-17.3720176330199\\
-42.3679457989425	-399.999999999999	-10.0353081009359\\
-43.9597186118409	-399.999999999999	-2.3936808103159\\
-44.2157976194096	-399.999999999999	5.32067726046462\\
-43.1284019905856	-399.999999999999	12.8733692450785\\
-40.7305716913021	-399.999999999999	20.0349104194199\\
-37.0951635818422	-399.999999999999	26.587700978821\\
-32.3326376980065	-399.999999999999	32.3326376980065\\
-26.587700978821	-399.999999999999	37.0951635818422\\
-20.0349104194198	-399.999999999999	40.7305716913022\\
-12.8733692450785	-399.999999999999	43.1284019905856\\
-5.32067726046455	-399.999999999999	44.2157976194096\\
2.39368081031597	-399.999999999999	43.9597186118409\\
10.035308100936	-399.999999999999	42.3679457989425\\
17.37201763302	-400	39.4888443921581\\
24.1808871999897	-400	35.4098944308375\\
30.2550327455071	-400	30.2550327455071\\
-30.2550327455071	-400	-30.2550327455071\\
-35.0712984322033	-397.293340528651	-24.519483198624\\
-38.8219404629702	-394.668921535703	-18.0389215622079\\
-41.3929974776196	-392.206484664237	-11.0102564222588\\
-42.7063492097789	-389.980849812539	-3.647050212378\\
-42.7220901316544	-388.059641769352	3.82696977270946\\
-41.4397419633004	-386.501235468891	11.1847092177933\\
-38.8982682049127	-385.352982298003	18.2026069330304\\
-35.1748902505922	-384.649771348241	24.667427647571\\
-30.3827410553607	-384.412969328473	30.3827410553607\\
-24.6674276475709	-384.649771348241	35.1748902505922\\
-18.2026069330304	-385.352982298003	38.8982682049127\\
-11.1847092177932	-386.501235468891	41.4397419633004\\
-3.82696977270941	-388.059641769352	42.7220901316544\\
3.64705021237805	-389.980849812538	42.7063492097788\\
11.0102564222589	-392.206484664237	41.3929974776196\\
18.0389215622079	-394.668921535703	38.8219404629702\\
24.519483198624	-397.293340528651	35.0712984322032\\
30.2550327455071	-400	30.2550327455071\\
-30.2550327455071	-400	-30.2550327455071\\
-34.0963501108805	-394.913144135586	-25.4944315199468\\
-36.9016671317204	-389.980849812539	-19.9591948934577\\
-38.5857456699075	-385.352982298003	-13.8175082299709\\
-39.0974158512439	-381.170157004594	-7.25598357091294\\
-38.4211308361873	-377.55946696224	-0.473989522757645\\
-36.5774392027035	-374.630621160781	6.32240645719638\\
-33.6223605881228	-372.472611097826	12.9266993162405\\
-29.6456835608074	-371.151006817133	19.1382209577862\\
-24.7682374399366	-370.705964596006	24.7682374399366\\
-19.1382209577862	-371.151006817133	29.6456835608074\\
-12.9266993162405	-372.472611097826	33.6223605881228\\
-6.32240645719636	-374.630621160781	36.5774392027035\\
0.473989522757666	-377.55946696224	38.4211308361873\\
7.25598357091297	-381.170157004594	39.0974158512439\\
13.8175082299709	-385.352982298003	38.5857456699075\\
19.9591948934578	-389.980849812539	36.9016671317203\\
25.4944315199468	-394.913144135586	34.0963501108804\\
30.2550327455071	-400	30.2550327455071\\
-30.2550327455071	-400	-30.2550327455071\\
-32.6026426231255	-393.146497633766	-26.9881390077018\\
-33.9596377023734	-386.501235468891	-22.9012243228047\\
-34.2847863744405	-380.266126433589	-18.1184675254379\\
-33.5682091614593	-374.630621160781	-12.7851902606976\\
-31.8316788994405	-369.765951626477	-7.06344145950447\\
-29.127959181669	-365.819928352836	-1.12707356383812\\
-25.539201163621	-362.912449260244	4.84353989173871\\
-21.1744474416758	-361.131856629672	10.6669848386545\\
-16.1663188490026	-360.532252867179	16.1663188490026\\
-10.6669848386545	-361.131856629672	21.1744474416757\\
-4.84353989173873	-362.912449260244	25.539201163621\\
1.12707356383811	-365.819928352836	29.127959181669\\
7.06344145950447	-369.765951626477	31.8316788994405\\
12.7851902606976	-374.630621160781	33.5682091614592\\
18.1184675254379	-380.266126433589	34.2847863744405\\
22.9012243228047	-386.501235468891	33.9596377023733\\
26.9881390077018	-393.146497633766	32.6026426231255\\
30.2550327455071	-400	30.2550327455071\\
-30.2550327455071	-400	-30.2550327455071\\
-30.7703391367363	-392.206484664237	-28.820442494091\\
-30.3507043438386	-384.649771348242	-26.5101576813395\\
-29.0088787576508	-377.559466962241	-23.3943751422276\\
-26.7856330696128	-371.151006817134	-19.5677663525442\\
-23.7485194749389	-365.619108731593	-15.1466008840062\\
-19.9898191333496	-361.131856629673	-10.2652136121575\\
-15.6237382527301	-357.82559339583	-5.07192301915222\\
-10.7829379912944	-355.800778165376	0.27547538827316\\
-5.61450361542319	-355.118933924481	5.61450361542313\\
-0.275475388273213	-355.800778165376	10.7829379912944\\
5.07192301915217	-357.82559339583	15.6237382527301\\
10.2652136121575	-361.131856629673	19.9898191333495\\
15.1466008840062	-365.619108731593	23.7485194749388\\
19.5677663525442	-371.151006817134	26.7856330696127\\
23.3943751422276	-377.55946696224	29.0088787576508\\
26.5101576813395	-384.649771348242	30.3507043438385\\
28.820442494091	-392.206484664237	30.7703391367362\\
30.2550327455071	-400	30.2550327455071\\
-30.2550327455071	-400	-30.2550327455071\\
-28.8204424940908	-392.206484664237	-30.7703391367365\\
-26.5101576813391	-384.649771348242	-30.3507043438391\\
-23.3943751422269	-377.559466962241	-29.0088787576516\\
-19.5677663525432	-371.151006817134	-26.7856330696137\\
-15.146600884005	-365.619108731593	-23.74851947494\\
-10.2652136121562	-361.131856629673	-19.9898191333509\\
-5.0719230191508	-357.82559339583	-15.6237382527316\\
0.275475388274649	-355.800778165376	-10.782937991296\\
5.61450361542465	-355.118933924481	-5.61450361542473\\
10.7829379912959	-355.800778165376	-0.275475388274738\\
15.6237382527315	-357.82559339583	5.07192301915071\\
19.9898191333509	-361.131856629673	10.2652136121561\\
23.74851947494	-365.619108731593	15.1466008840049\\
26.7856330696137	-371.151006817134	19.5677663525431\\
29.0088787576516	-377.559466962241	23.3943751422268\\
30.3507043438391	-384.649771348242	26.510157681339\\
30.7703391367365	-392.206484664237	28.8204424940907\\
30.2550327455071	-400	30.2550327455071\\
-30.2550327455071	-400	-30.2550327455071\\
-26.9881390077016	-393.146497633767	-32.6026426231257\\
-22.9012243228043	-386.501235468892	-33.9596377023738\\
-18.1184675254373	-380.26612643359	-34.2847863744412\\
-12.7851902606968	-374.630621160782	-33.5682091614601\\
-7.06344145950348	-369.765951626478	-31.8316788994416\\
-1.12707356383699	-365.819928352837	-29.1279591816702\\
4.84353989173994	-362.912449260245	-25.5392011636223\\
10.6669848386558	-361.131856629673	-21.1744474416771\\
16.1663188490039	-360.53225286718	-16.166318849004\\
21.174447441677	-361.131856629673	-10.6669848386559\\
25.5392011636222	-362.912449260245	-4.84353989174005\\
29.1279591816701	-365.819928352837	1.12707356383689\\
31.8316788994415	-369.765951626478	7.06344145950338\\
33.5682091614601	-374.630621160782	12.7851902606967\\
34.2847863744412	-380.26612643359	18.1184675254372\\
33.9596377023738	-386.501235468892	22.9012243228042\\
32.6026426231257	-393.146497633767	26.9881390077015\\
30.2550327455071	-400	30.2550327455071\\
-30.2550327455071	-400	-30.2550327455071\\
-25.4944315199467	-394.913144135586	-34.0963501108806\\
-19.9591948934574	-389.980849812539	-36.9016671317207\\
-13.8175082299705	-385.352982298004	-38.585745669908\\
-7.25598357091236	-381.170157004595	-39.0974158512446\\
-0.473989522756938	-377.559466962241	-38.4211308361881\\
6.32240645719719	-374.630621160782	-36.5774392027044\\
12.9266993162414	-372.472611097828	-33.6223605881238\\
19.1382209577871	-371.151006817135	-29.6456835608084\\
24.7682374399375	-370.705964596008	-24.7682374399376\\
29.6456835608083	-371.151006817134	-19.1382209577872\\
33.6223605881237	-372.472611097827	-12.9266993162415\\
36.5774392027043	-374.630621160782	-6.32240645719729\\
38.4211308361881	-377.559466962241	0.473989522756838\\
39.0974158512446	-381.170157004595	7.25598357091227\\
38.585745669908	-385.352982298004	13.8175082299704\\
36.9016671317207	-389.980849812539	19.9591948934574\\
34.0963501108806	-394.913144135586	25.4944315199466\\
30.2550327455071	-400	30.2550327455071\\
-30.2550327455071	-400	-30.2550327455071\\
-24.519483198624	-397.293340528651	-35.0712984322033\\
-18.0389215622077	-394.668921535704	-38.8219404629704\\
-11.0102564222586	-392.206484664238	-41.3929974776198\\
-3.64705021237773	-389.98084981254	-42.7063492097792\\
3.8269697727098	-388.059641769353	-42.7220901316548\\
11.1847092177937	-386.501235468892	-41.4397419633009\\
18.2026069330309	-385.352982298005	-38.8982682049132\\
24.6674276475714	-384.649771348243	-35.1748902505927\\
30.3827410553612	-384.412969328475	-30.3827410553613\\
35.1748902505927	-384.649771348243	-24.6674276475715\\
38.8982682049132	-385.352982298005	-18.2026069330309\\
41.4397419633008	-386.501235468892	-11.1847092177938\\
42.7220901316548	-388.059641769353	-3.82696977270989\\
42.7063492097792	-389.98084981254	3.64705021237764\\
41.3929974776198	-392.206484664238	11.0102564222585\\
38.8219404629704	-394.668921535703	18.0389215622077\\
35.0712984322034	-397.293340528651	24.5194831986239\\
30.2550327455071	-400	30.2550327455071\\
-30.2550327455071	-400	-30.2550327455071\\
-24.1808871999897	-400	-35.4098944308375\\
-17.37201763302	-400	-39.4888443921581\\
-10.035308100936	-400.000000000001	-42.3679457989425\\
-2.39368081031597	-400.000000000001	-43.9597186118409\\
5.32067726046455	-400.000000000001	-44.2157976194096\\
12.8733692450785	-400.000000000001	-43.1284019905856\\
20.0349104194198	-400.000000000001	-40.7305716913022\\
26.587700978821	-400.000000000001	-37.0951635818422\\
32.3326376980065	-400.000000000001	-32.3326376980065\\
37.0951635818422	-400.000000000001	-26.587700978821\\
40.7305716913021	-400.000000000001	-20.0349104194199\\
43.1284019905856	-400.000000000001	-12.8733692450785\\
44.2157976194096	-400.000000000001	-5.32067726046462\\
43.9597186118409	-400.000000000001	2.3936808103159\\
42.3679457989425	-400.000000000001	10.0353081009359\\
39.4888443921582	-400	17.3720176330199\\
35.4098944308376	-400	24.1808871999897\\
30.2550327455071	-400	30.2550327455071\\
-30.2550327455071	-400	-30.2550327455071\\
-24.519483198624	-402.706659471349	-35.0712984322032\\
-18.0389215622079	-405.331078464297	-38.8219404629702\\
-11.0102564222589	-407.793515335763	-41.3929974776196\\
-3.64705021237805	-410.019150187462	-42.7063492097788\\
3.82696977270941	-411.940358230648	-42.7220901316544\\
11.1847092177933	-413.498764531109	-41.4397419633004\\
18.2026069330304	-414.647017701997	-38.8982682049127\\
24.6674276475709	-415.350228651759	-35.1748902505922\\
30.3827410553607	-415.587030671527	-30.3827410553607\\
35.1748902505922	-415.350228651759	-24.667427647571\\
38.8982682049127	-414.647017701997	-18.2026069330304\\
41.4397419633004	-413.498764531109	-11.1847092177933\\
42.7220901316544	-411.940358230648	-3.82696977270946\\
42.7063492097789	-410.019150187461	3.647050212378\\
41.3929974776196	-407.793515335763	11.0102564222588\\
38.8219404629702	-405.331078464297	18.0389215622079\\
35.0712984322033	-402.706659471349	24.519483198624\\
30.2550327455071	-400	30.2550327455071\\
-30.2550327455071	-400	-30.2550327455071\\
-25.4944315199468	-405.086855864414	-34.0963501108804\\
-19.9591948934578	-410.019150187461	-36.9016671317203\\
-13.8175082299709	-414.647017701997	-38.5857456699075\\
-7.25598357091297	-418.829842995406	-39.0974158512439\\
-0.473989522757662	-422.44053303776	-38.4211308361873\\
6.32240645719636	-425.369378839219	-36.5774392027035\\
12.9266993162405	-427.527388902174	-33.6223605881228\\
19.1382209577862	-428.848993182867	-29.6456835608074\\
24.7682374399366	-429.294035403994	-24.7682374399366\\
29.6456835608074	-428.848993182867	-19.1382209577862\\
33.6223605881228	-427.527388902174	-12.9266993162405\\
36.5774392027035	-425.369378839219	-6.32240645719638\\
38.4211308361873	-422.44053303776	0.473989522757641\\
39.0974158512439	-418.829842995406	7.25598357091294\\
38.5857456699075	-414.647017701997	13.8175082299709\\
36.9016671317204	-410.019150187461	19.9591948934577\\
34.0963501108805	-405.086855864414	25.4944315199468\\
30.2550327455071	-400	30.2550327455071\\
-30.2550327455071	-400	-30.2550327455071\\
-26.9881390077018	-406.853502366234	-32.6026426231255\\
-22.9012243228047	-413.498764531109	-33.9596377023733\\
-18.1184675254379	-419.733873566411	-34.2847863744405\\
-12.7851902606976	-425.369378839219	-33.5682091614592\\
-7.06344145950446	-430.234048373523	-31.8316788994405\\
-1.1270735638381	-434.180071647164	-29.127959181669\\
4.84353989173874	-437.087550739756	-25.539201163621\\
10.6669848386545	-438.868143370328	-21.1744474416757\\
16.1663188490026	-439.467747132821	-16.1663188490026\\
21.1744474416758	-438.868143370328	-10.6669848386545\\
25.539201163621	-437.087550739756	-4.84353989173872\\
29.127959181669	-434.180071647164	1.12707356383811\\
31.8316788994405	-430.234048373523	7.06344145950446\\
33.5682091614593	-425.369378839219	12.7851902606976\\
34.2847863744405	-419.733873566411	18.1184675254379\\
33.9596377023734	-413.498764531109	22.9012243228047\\
32.6026426231255	-406.853502366234	26.9881390077018\\
30.2550327455071	-400	30.2550327455071\\
-30.2550327455071	-400	-30.2550327455071\\
-28.820442494091	-407.793515335763	-30.7703391367362\\
-26.5101576813395	-415.350228651758	-30.3507043438385\\
-23.3943751422276	-422.44053303776	-29.0088787576508\\
-19.5677663525441	-428.848993182866	-26.7856330696127\\
-15.1466008840062	-434.380891268407	-23.7485194749388\\
-10.2652136121575	-438.868143370327	-19.9898191333495\\
-5.07192301915217	-442.17440660417	-15.6237382527301\\
0.275475388273215	-444.199221834624	-10.7829379912944\\
5.6145036154232	-444.881066075519	-5.61450361542313\\
10.7829379912945	-444.199221834624	-0.275475388273162\\
15.6237382527301	-442.17440660417	5.07192301915221\\
19.9898191333496	-438.868143370327	10.2652136121575\\
23.7485194749389	-434.380891268407	15.1466008840062\\
26.7856330696128	-428.848993182866	19.5677663525442\\
29.0088787576508	-422.440533037759	23.3943751422276\\
30.3507043438386	-415.350228651758	26.5101576813395\\
30.7703391367363	-407.793515335763	28.820442494091\\
30.2550327455071	-400	30.2550327455071\\
-30.2550327455071	-400	-30.2550327455071\\
-30.7703391367365	-407.793515335763	-28.8204424940907\\
-30.3507043438391	-415.350228651758	-26.510157681339\\
-29.0088787576516	-422.440533037759	-23.3943751422268\\
-26.7856330696137	-428.848993182866	-19.5677663525431\\
-23.74851947494	-434.380891268407	-15.146600884005\\
-19.9898191333509	-438.868143370327	-10.2652136121561\\
-15.6237382527315	-442.17440660417	-5.07192301915071\\
-10.7829379912959	-444.199221834624	0.275475388274735\\
-5.61450361542465	-444.881066075519	5.61450361542473\\
-0.275475388274646	-444.199221834624	10.782937991296\\
5.07192301915081	-442.17440660417	15.6237382527316\\
10.2652136121562	-438.868143370327	19.9898191333509\\
15.146600884005	-434.380891268407	23.74851947494\\
19.5677663525432	-428.848993182866	26.7856330696137\\
23.3943751422269	-422.440533037759	29.0088787576516\\
26.5101576813391	-415.350228651758	30.3507043438391\\
28.8204424940908	-407.793515335763	30.7703391367365\\
30.2550327455071	-400	30.2550327455071\\
-30.2550327455071	-400	-30.2550327455071\\
-32.6026426231257	-406.853502366233	-26.9881390077015\\
-33.9596377023738	-413.498764531108	-22.9012243228042\\
-34.2847863744412	-419.73387356641	-18.1184675254372\\
-33.5682091614601	-425.369378839218	-12.7851902606967\\
-31.8316788994415	-430.234048373522	-7.06344145950339\\
-29.1279591816701	-434.180071647163	-1.1270735638369\\
-25.5392011636222	-437.087550739755	4.84353989174003\\
-21.174447441677	-438.868143370327	10.6669848386559\\
-16.1663188490039	-439.46774713282	16.166318849004\\
-10.6669848386558	-438.868143370327	21.1744474416771\\
-4.84353989173993	-437.087550739755	25.5392011636223\\
1.127073563837	-434.180071647163	29.1279591816702\\
7.06344145950349	-430.234048373522	31.8316788994416\\
12.7851902606968	-425.369378839218	33.5682091614601\\
18.1184675254373	-419.73387356641	34.2847863744412\\
22.9012243228043	-413.498764531108	33.9596377023738\\
26.9881390077016	-406.853502366233	32.6026426231257\\
30.2550327455071	-400	30.2550327455071\\
-30.2550327455071	-400	-30.2550327455071\\
-34.0963501108806	-405.086855864414	-25.4944315199466\\
-36.9016671317207	-410.019150187461	-19.9591948934574\\
-38.585745669908	-414.647017701996	-13.8175082299704\\
-39.0974158512445	-418.829842995405	-7.25598357091227\\
-38.4211308361881	-422.440533037759	-0.473989522756842\\
-36.5774392027043	-425.369378839218	6.32240645719728\\
-33.6223605881237	-427.527388902173	12.9266993162415\\
-29.6456835608083	-428.848993182866	19.1382209577872\\
-24.7682374399375	-429.294035403992	24.7682374399376\\
-19.1382209577871	-428.848993182865	29.6456835608084\\
-12.9266993162414	-427.527388902172	33.6223605881238\\
-6.32240645719718	-425.369378839218	36.5774392027044\\
0.473989522756941	-422.440533037759	38.4211308361881\\
7.25598357091236	-418.829842995405	39.0974158512446\\
13.8175082299705	-414.647017701996	38.585745669908\\
19.9591948934574	-410.019150187461	36.9016671317207\\
25.4944315199467	-405.086855864414	34.0963501108806\\
30.2550327455071	-400	30.2550327455071\\
-30.2550327455071	-400	-30.2550327455071\\
-35.0712984322034	-402.706659471349	-24.5194831986239\\
-38.8219404629704	-405.331078464297	-18.0389215622077\\
-41.3929974776198	-407.793515335762	-11.0102564222585\\
-42.7063492097792	-410.01915018746	-3.64705021237765\\
-42.7220901316548	-411.940358230647	3.82696977270988\\
-41.4397419633008	-413.498764531108	11.1847092177938\\
-38.8982682049132	-414.647017701995	18.2026069330309\\
-35.1748902505927	-415.350228651757	24.6674276475715\\
-30.3827410553612	-415.587030671525	30.3827410553613\\
-24.6674276475714	-415.350228651757	35.1748902505927\\
-18.2026069330309	-414.647017701995	38.8982682049132\\
-11.1847092177937	-413.498764531108	41.4397419633009\\
-3.82696977270979	-411.940358230647	42.7220901316548\\
3.64705021237773	-410.01915018746	42.7063492097792\\
11.0102564222586	-407.793515335762	41.3929974776198\\
18.0389215622077	-405.331078464296	38.8219404629704\\
24.519483198624	-402.706659471349	35.0712984322033\\
30.2550327455071	-400	30.2550327455071\\
-30.2550327455071	-400	-30.2550327455071\\
-35.4098944308376	-400	-24.1808871999897\\
-39.4888443921582	-400	-17.3720176330199\\
-42.3679457989425	-399.999999999999	-10.0353081009359\\
-43.9597186118409	-399.999999999999	-2.3936808103159\\
-44.2157976194096	-399.999999999999	5.32067726046462\\
-43.1284019905856	-399.999999999999	12.8733692450785\\
-40.7305716913021	-399.999999999999	20.0349104194199\\
-37.0951635818422	-399.999999999999	26.587700978821\\
-32.3326376980065	-399.999999999999	32.3326376980065\\
-26.587700978821	-399.999999999999	37.0951635818422\\
-20.0349104194198	-399.999999999999	40.7305716913022\\
-12.8733692450785	-399.999999999999	43.1284019905856\\
-5.32067726046455	-399.999999999999	44.2157976194096\\
2.39368081031597	-399.999999999999	43.9597186118409\\
10.035308100936	-399.999999999999	42.3679457989425\\
17.37201763302	-400	39.4888443921581\\
24.1808871999897	-400	35.4098944308375\\
30.2550327455071	-400	30.2550327455071\\
};
\addlegendentry{data41}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
100	-357.109028338033	0\\
94.3425133714176	-357.760638573068	5.6574866285824\\
88.8569266112183	-359.695670430912	11.1430733887817\\
83.7099164972699	-362.855328947738	16.2900835027301\\
79.057872327372	-367.143609498376	20.942127672628\\
75.042144109579	-372.430214848271	24.957855890421\\
71.784747713732	-378.554514169016	28.215252286268\\
69.3846574809966	-385.330423724797	30.6153425190034\\
67.9147989385903	-392.552060932535	32.0852010614097\\
67.4198329945399	-400	32.5801670054601\\
67.9147989385903	-407.447939067465	32.0852010614097\\
69.3846574809966	-414.669576275203	30.6153425190034\\
71.784747713732	-421.445485830984	28.215252286268\\
75.042144109579	-427.569785151729	24.957855890421\\
79.057872327372	-432.856390501624	20.942127672628\\
83.7099164972699	-437.144671052262	16.2900835027301\\
88.8569266112183	-440.304329569088	11.1430733887817\\
94.3425133714176	-442.239361426932	5.6574866285824\\
100	-442.890971661967	0\\
100	-357.109028338033	0\\
92.8195471109251	-357.760638573068	3.4521439850728\\
85.8572686494003	-359.695670430912	6.7993963220283\\
79.3247099233961	-362.855328947738	9.94005244239953\\
73.420359424168	-367.143609498376	12.7786850992177\\
68.3236178538893	-372.430214848271	15.2290438756228\\
64.1893471260975	-378.554514169016	17.2166758601351\\
61.1431649648145	-385.330423724797	18.6811878606956\\
59.2776280735683	-392.552060932535	19.578081421246\\
58.6494198467923	-400	19.8801048847991\\
59.2776280735683	-407.447939067465	19.578081421246\\
61.1431649648145	-414.669576275203	18.6811878606956\\
64.1893471260975	-421.445485830984	17.2166758601351\\
68.3236178538893	-427.569785151729	15.2290438756228\\
73.420359424168	-432.856390501624	12.7786850992177\\
79.3247099233961	-437.144671052262	9.94005244239953\\
85.8572686494003	-440.304329569088	6.7993963220283\\
92.8195471109251	-442.239361426932	3.4521439850728\\
100	-442.890971661967	0\\
100	-357.109028338033	0\\
92.1626494410534	-357.760638573068	0.830421828744334\\
84.5634328129496	-359.695670430912	1.63561171043599\\
77.4332484675445	-362.855328947738	2.39110435796552\\
70.9887434481258	-367.143609498376	3.07394450953544\\
65.4257307786316	-372.430214848271	3.6633844126741\\
60.9132397840043	-378.554514169016	4.14151423419563\\
57.588380219685	-385.330423724797	4.49380624141844\\
55.5521762610754	-392.552060932535	4.70955621997143\\
54.866496935089	-400	4.78220871593103\\
55.5521762610754	-407.447939067465	4.70955621997143\\
57.588380219685	-414.669576275203	4.49380624141844\\
60.9132397840043	-421.445485830984	4.14151423419563\\
65.4257307786316	-427.569785151729	3.6633844126741\\
70.9887434481258	-432.856390501624	3.07394450953544\\
77.4332484675445	-437.144671052262	2.39110435796552\\
84.5634328129496	-440.304329569088	1.63561171043599\\
92.1626494410534	-442.239361426932	0.830421828744334\\
100	-442.890971661967	0\\
100	-357.109028338033	0\\
92.451051915566	-357.760638573068	-1.89146145585162\\
85.1314747987254	-359.695670430912	-3.72545181249286\\
78.2636702962889	-362.855328947738	-5.44624620098109\\
72.056313172786	-367.143609498376	-7.00155915458606\\
66.6980108333402	-372.430214848271	-8.34413327623882\\
62.3515725831037	-378.554514169016	-9.43317513062822\\
59.1490627489062	-385.330423724797	-10.2355947320904\\
57.1877879715114	-392.552060932535	-10.7270109670789\\
56.5273405925777	-400	-10.8924924019622\\
57.1877879715114	-407.447939067465	-10.7270109670789\\
59.1490627489062	-414.669576275203	-10.2355947320904\\
62.3515725831037	-421.445485830984	-9.43317513062822\\
66.6980108333402	-427.569785151729	-8.34413327623882\\
72.056313172786	-432.856390501624	-7.00155915458606\\
78.2636702962889	-437.144671052262	-5.44624620098109\\
85.1314747987254	-440.304329569088	-3.72545181249286\\
92.451051915566	-442.239361426932	-1.89146145585162\\
100	-442.890971661967	0\\
100	-357.109028338033	0\\
93.6499689396695	-357.760638573068	-4.38520657387381\\
87.4928803598363	-359.695670430912	-8.63717086502205\\
81.7158142813616	-362.855328947738	-12.6266990900559\\
76.4943039337034	-367.143609498376	-16.2325714526565\\
71.9870022665634	-372.430214848271	-19.3452253457456\\
68.3308613602931	-378.554514169016	-21.8700843558606\\
65.6369712062329	-385.330423724797	-23.7304319196194\\
63.9871842935397	-392.552060932535	-24.8697423176786\\
63.4316285627233	-400	-25.2533981801119\\
63.9871842935397	-407.447939067465	-24.8697423176786\\
65.6369712062329	-414.669576275203	-23.7304319196194\\
68.3308613602931	-421.445485830984	-21.8700843558606\\
71.9870022665634	-427.569785151729	-19.3452253457456\\
76.4943039337034	-432.856390501624	-16.2325714526565\\
81.7158142813616	-437.144671052262	-12.6266990900559\\
87.4928803598363	-440.304329569088	-8.63717086502205\\
93.6499689396695	-442.239361426932	-4.38520657387381\\
100	-442.890971661967	0\\
100	-357.109028338033	0\\
95.6147934261262	-357.760638573068	-6.35003106033053\\
91.3628291349779	-359.695670430912	-12.5071196401637\\
87.373300909944	-362.855328947738	-18.2841857186383\\
83.7674285473435	-367.143609498376	-23.5056960662966\\
80.6547746542544	-372.430214848271	-28.0129977334366\\
78.1299156441394	-378.554514169016	-31.6691386397069\\
76.2695680803806	-385.330423724797	-34.3630287937671\\
75.1302576823214	-392.552060932535	-36.0128157064603\\
74.7466018198881	-400	-36.5683714372767\\
75.1302576823214	-407.447939067465	-36.0128157064603\\
76.2695680803806	-414.669576275203	-34.3630287937671\\
78.1299156441394	-421.445485830984	-31.6691386397069\\
80.6547746542544	-427.569785151729	-28.0129977334366\\
83.7674285473435	-432.856390501624	-23.5056960662966\\
87.373300909944	-437.144671052262	-18.2841857186383\\
91.3628291349779	-440.304329569088	-12.5071196401637\\
95.6147934261262	-442.239361426932	-6.35003106033053\\
100	-442.890971661967	0\\
100	-357.109028338033	0\\
98.1085385441484	-357.760638573068	-7.54894808443402\\
96.2745481875071	-359.695670430912	-14.8685252012746\\
94.5537537990189	-362.855328947738	-21.7363297037111\\
92.9984408454139	-367.143609498376	-27.943686827214\\
91.6558667237612	-372.430214848271	-33.3019891666598\\
90.5668248693718	-378.554514169016	-37.6484274168963\\
89.7644052679096	-385.330423724797	-40.8509372510938\\
89.2729890329211	-392.552060932535	-42.8122120284886\\
89.1075075980378	-400	-43.4726594074223\\
89.2729890329211	-407.447939067465	-42.8122120284886\\
89.7644052679096	-414.669576275203	-40.8509372510938\\
90.5668248693718	-421.445485830984	-37.6484274168963\\
91.6558667237612	-427.569785151729	-33.3019891666598\\
92.9984408454139	-432.856390501624	-27.943686827214\\
94.5537537990189	-437.144671052262	-21.7363297037111\\
96.2745481875071	-440.304329569088	-14.8685252012746\\
98.1085385441484	-442.239361426932	-7.54894808443402\\
100	-442.890971661967	0\\
100	-357.109028338033	0\\
100.830421828744	-357.760638573068	-7.83735055894661\\
101.635611710436	-359.695670430912	-15.4365671870504\\
102.391104357966	-362.855328947738	-22.5667515324555\\
103.073944509535	-367.143609498376	-29.0112565518742\\
103.663384412674	-372.430214848271	-34.5742692213684\\
104.141514234196	-378.554514169016	-39.0867602159957\\
104.493806241418	-385.330423724797	-42.411619780315\\
104.709556219971	-392.552060932535	-44.4478237389246\\
104.782208715931	-400	-45.133503064911\\
104.709556219971	-407.447939067465	-44.4478237389246\\
104.493806241418	-414.669576275203	-42.411619780315\\
104.141514234196	-421.445485830984	-39.0867602159957\\
103.663384412674	-427.569785151729	-34.5742692213684\\
103.073944509535	-432.856390501624	-29.0112565518742\\
102.391104357966	-437.144671052262	-22.5667515324555\\
101.635611710436	-440.304329569088	-15.4365671870504\\
100.830421828744	-442.239361426932	-7.83735055894661\\
100	-442.890971661967	0\\
100	-357.109028338033	0\\
103.452143985073	-357.760638573068	-7.18045288907486\\
106.799396322028	-359.695670430912	-14.1427313505997\\
109.9400524424	-362.855328947738	-20.6752900766039\\
112.778685099218	-367.143609498376	-26.579640575832\\
115.229043875623	-372.430214848271	-31.6763821461107\\
117.216675860135	-378.554514169016	-35.8106528739025\\
118.681187860696	-385.330423724797	-38.8568350351855\\
119.578081421246	-392.552060932535	-40.7223719264317\\
119.880104884799	-400	-41.3505801532077\\
119.578081421246	-407.447939067465	-40.7223719264317\\
118.681187860696	-414.669576275203	-38.8568350351855\\
117.216675860135	-421.445485830984	-35.8106528739025\\
115.229043875623	-427.569785151729	-31.6763821461107\\
112.778685099218	-432.856390501624	-26.579640575832\\
109.9400524424	-437.144671052262	-20.6752900766039\\
106.799396322028	-440.304329569088	-14.1427313505997\\
103.452143985073	-442.239361426932	-7.18045288907486\\
100	-442.890971661967	0\\
100	-357.109028338033	0\\
105.657486628582	-357.760638573068	-5.6574866285824\\
111.143073388782	-359.695670430912	-11.1430733887817\\
116.29008350273	-362.855328947738	-16.2900835027301\\
120.942127672628	-367.143609498376	-20.942127672628\\
124.957855890421	-372.430214848271	-24.957855890421\\
128.215252286268	-378.554514169016	-28.215252286268\\
130.615342519003	-385.330423724797	-30.6153425190034\\
132.08520106141	-392.552060932535	-32.0852010614097\\
132.58016700546	-400	-32.5801670054601\\
132.08520106141	-407.447939067465	-32.0852010614097\\
130.615342519003	-414.669576275203	-30.6153425190034\\
128.215252286268	-421.445485830984	-28.215252286268\\
124.957855890421	-427.569785151729	-24.957855890421\\
120.942127672628	-432.856390501624	-20.942127672628\\
116.29008350273	-437.144671052262	-16.2900835027301\\
111.143073388782	-440.304329569088	-11.1430733887817\\
105.657486628582	-442.239361426932	-5.6574866285824\\
100	-442.890971661967	0\\
100	-357.109028338033	0\\
107.180452889075	-357.760638573068	-3.4521439850728\\
114.1427313506	-359.695670430912	-6.79939632202831\\
120.675290076604	-362.855328947738	-9.94005244239954\\
126.579640575832	-367.143609498376	-12.7786850992177\\
131.676382146111	-372.430214848271	-15.2290438756228\\
135.810652873903	-378.554514169016	-17.2166758601351\\
138.856835035186	-385.330423724797	-18.6811878606956\\
140.722371926432	-392.552060932535	-19.578081421246\\
141.350580153208	-400	-19.8801048847991\\
140.722371926432	-407.447939067465	-19.578081421246\\
138.856835035186	-414.669576275203	-18.6811878606956\\
135.810652873903	-421.445485830984	-17.2166758601351\\
131.676382146111	-427.569785151729	-15.2290438756228\\
126.579640575832	-432.856390501624	-12.7786850992177\\
120.675290076604	-437.144671052262	-9.94005244239954\\
114.1427313506	-440.304329569088	-6.79939632202831\\
107.180452889075	-442.239361426932	-3.4521439850728\\
100	-442.890971661967	0\\
100	-357.109028338033	0\\
107.837350558947	-357.760638573068	-0.830421828744336\\
115.43656718705	-359.695670430912	-1.635611710436\\
122.566751532455	-362.855328947738	-2.39110435796552\\
129.011256551874	-367.143609498376	-3.07394450953545\\
134.574269221368	-372.430214848271	-3.66338441267412\\
139.086760215996	-378.554514169016	-4.14151423419563\\
142.411619780315	-385.330423724797	-4.49380624141845\\
144.447823738925	-392.552060932535	-4.70955621997144\\
145.133503064911	-400	-4.78220871593104\\
144.447823738925	-407.447939067465	-4.70955621997144\\
142.411619780315	-414.669576275203	-4.49380624141845\\
139.086760215996	-421.445485830984	-4.14151423419563\\
134.574269221368	-427.569785151729	-3.66338441267412\\
129.011256551874	-432.856390501624	-3.07394450953545\\
122.566751532455	-437.144671052262	-2.39110435796552\\
115.43656718705	-440.304329569088	-1.635611710436\\
107.837350558947	-442.239361426932	-0.830421828744336\\
100	-442.890971661967	0\\
100	-357.109028338033	0\\
107.548948084434	-357.760638573068	1.89146145585162\\
114.868525201275	-359.695670430912	3.72545181249286\\
121.736329703711	-362.855328947738	5.44624620098108\\
127.943686827214	-367.143609498376	7.00155915458605\\
133.30198916666	-372.430214848271	8.34413327623881\\
137.648427416896	-378.554514169016	9.43317513062821\\
140.850937251094	-385.330423724797	10.2355947320904\\
142.812212028489	-392.552060932535	10.7270109670789\\
143.472659407422	-400	10.8924924019622\\
142.812212028489	-407.447939067465	10.7270109670789\\
140.850937251094	-414.669576275203	10.2355947320904\\
137.648427416896	-421.445485830984	9.43317513062821\\
133.30198916666	-427.569785151729	8.34413327623881\\
127.943686827214	-432.856390501624	7.00155915458605\\
121.736329703711	-437.144671052262	5.44624620098108\\
114.868525201275	-440.304329569088	3.72545181249286\\
107.548948084434	-442.239361426932	1.89146145585162\\
100	-442.890971661967	0\\
100	-357.109028338033	0\\
106.350031060331	-357.760638573068	4.38520657387381\\
112.507119640164	-359.695670430912	8.63717086502205\\
118.284185718638	-362.855328947738	12.6266990900559\\
123.505696066297	-367.143609498376	16.2325714526565\\
128.012997733437	-372.430214848271	19.3452253457456\\
131.669138639707	-378.554514169016	21.8700843558606\\
134.363028793767	-385.330423724797	23.7304319196194\\
136.01281570646	-392.552060932535	24.8697423176786\\
136.568371437277	-400	25.2533981801119\\
136.01281570646	-407.447939067465	24.8697423176786\\
134.363028793767	-414.669576275203	23.7304319196194\\
131.669138639707	-421.445485830984	21.8700843558606\\
128.012997733437	-427.569785151729	19.3452253457456\\
123.505696066297	-432.856390501624	16.2325714526565\\
118.284185718638	-437.144671052262	12.6266990900559\\
112.507119640164	-440.304329569088	8.63717086502205\\
106.350031060331	-442.239361426932	4.38520657387381\\
100	-442.890971661967	0\\
100	-357.109028338033	0\\
104.385206573874	-357.760638573068	6.35003106033053\\
108.637170865022	-359.695670430912	12.5071196401637\\
112.626699090056	-362.855328947738	18.2841857186383\\
116.232571452657	-367.143609498376	23.5056960662966\\
119.345225345746	-372.430214848271	28.0129977334366\\
121.870084355861	-378.554514169016	31.6691386397069\\
123.730431919619	-385.330423724797	34.3630287937671\\
124.869742317679	-392.552060932535	36.0128157064603\\
125.253398180112	-400	36.5683714372767\\
124.869742317679	-407.447939067465	36.0128157064603\\
123.730431919619	-414.669576275203	34.3630287937671\\
121.870084355861	-421.445485830984	31.6691386397069\\
119.345225345746	-427.569785151729	28.0129977334366\\
116.232571452657	-432.856390501624	23.5056960662966\\
112.626699090056	-437.144671052262	18.2841857186383\\
108.637170865022	-440.304329569088	12.5071196401637\\
104.385206573874	-442.239361426932	6.35003106033053\\
100	-442.890971661967	0\\
100	-357.109028338033	0\\
101.891461455852	-357.760638573068	7.54894808443402\\
103.725451812493	-359.695670430912	14.8685252012746\\
105.446246200981	-362.855328947738	21.7363297037111\\
107.001559154586	-367.143609498376	27.943686827214\\
108.344133276239	-372.430214848271	33.3019891666598\\
109.433175130628	-378.554514169016	37.6484274168963\\
110.23559473209	-385.330423724797	40.8509372510938\\
110.727010967079	-392.552060932535	42.8122120284886\\
110.892492401962	-400	43.4726594074223\\
110.727010967079	-407.447939067465	42.8122120284886\\
110.23559473209	-414.669576275203	40.8509372510938\\
109.433175130628	-421.445485830984	37.6484274168963\\
108.344133276239	-427.569785151729	33.3019891666598\\
107.001559154586	-432.856390501624	27.943686827214\\
105.446246200981	-437.144671052262	21.7363297037111\\
103.725451812493	-440.304329569088	14.8685252012746\\
101.891461455852	-442.239361426932	7.54894808443402\\
100	-442.890971661967	0\\
100	-357.109028338033	0\\
99.1695781712557	-357.760638573068	7.83735055894661\\
98.364388289564	-359.695670430912	15.4365671870504\\
97.6088956420345	-362.855328947738	22.5667515324555\\
96.9260554904646	-367.143609498376	29.0112565518742\\
96.3366155873259	-372.430214848271	34.5742692213684\\
95.8584857658044	-378.554514169016	39.0867602159957\\
95.5061937585816	-385.330423724797	42.411619780315\\
95.2904437800286	-392.552060932535	44.4478237389246\\
95.217791284069	-400	45.133503064911\\
95.2904437800286	-407.447939067465	44.4478237389246\\
95.5061937585816	-414.669576275203	42.411619780315\\
95.8584857658044	-421.445485830984	39.0867602159957\\
96.3366155873259	-427.569785151729	34.5742692213684\\
96.9260554904646	-432.856390501624	29.0112565518742\\
97.6088956420345	-437.144671052262	22.5667515324555\\
98.364388289564	-440.304329569088	15.4365671870504\\
99.1695781712557	-442.239361426932	7.83735055894661\\
100	-442.890971661967	0\\
100	-357.109028338033	0\\
96.5478560149272	-357.760638573068	7.18045288907486\\
93.2006036779717	-359.695670430912	14.1427313505997\\
90.0599475576005	-362.855328947738	20.6752900766039\\
87.2213149007823	-367.143609498376	26.579640575832\\
84.7709561243772	-372.430214848271	31.6763821461107\\
82.7833241398649	-378.554514169016	35.8106528739025\\
81.3188121393044	-385.330423724797	38.8568350351855\\
80.421918578754	-392.552060932535	40.7223719264317\\
80.1198951152009	-400	41.3505801532077\\
80.421918578754	-407.447939067465	40.7223719264317\\
81.3188121393044	-414.669576275203	38.8568350351855\\
82.7833241398649	-421.445485830984	35.8106528739025\\
84.7709561243772	-427.569785151729	31.6763821461107\\
87.2213149007823	-432.856390501624	26.579640575832\\
90.0599475576005	-437.144671052262	20.6752900766039\\
93.2006036779717	-440.304329569088	14.1427313505997\\
96.5478560149272	-442.239361426932	7.18045288907486\\
100	-442.890971661967	0\\
100	-357.109028338033	0\\
94.3425133714176	-357.760638573068	5.6574866285824\\
88.8569266112183	-359.695670430912	11.1430733887817\\
83.7099164972699	-362.855328947738	16.2900835027301\\
79.057872327372	-367.143609498376	20.942127672628\\
75.042144109579	-372.430214848271	24.957855890421\\
71.784747713732	-378.554514169016	28.215252286268\\
69.3846574809966	-385.330423724797	30.6153425190034\\
67.9147989385903	-392.552060932535	32.0852010614097\\
67.4198329945399	-400	32.5801670054601\\
67.9147989385903	-407.447939067465	32.0852010614097\\
69.3846574809966	-414.669576275203	30.6153425190034\\
71.784747713732	-421.445485830984	28.215252286268\\
75.042144109579	-427.569785151729	24.957855890421\\
79.057872327372	-432.856390501624	20.942127672628\\
83.7099164972699	-437.144671052262	16.2900835027301\\
88.8569266112183	-440.304329569088	11.1430733887817\\
94.3425133714176	-442.239361426932	5.6574866285824\\
100	-442.890971661967	0\\
};
\addlegendentry{data42}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
227.957737393602	-400	-27.9577373936021\\
227.532996541899	-407.953769244607	-27.5329965418987\\
226.271679522638	-415.665867235517	-26.2716795226382\\
224.212110815194	-422.901965777788	-24.2121108151936\\
221.416869372549	-429.442199678854	-21.4168693725486\\
217.970887191478	-435.087847241151	-17.9708871914775\\
213.978868696801	-439.667368320332	-13.9788686968011\\
209.562109350421	-443.041616485757	-9.56210935042121\\
204.85481015009	-445.108066914371	-4.85481015008961\\
200	-445.803931555576	0\\
195.14518984991	-445.108066914371	4.85481015008961\\
190.437890649579	-443.041616485757	9.56210935042121\\
186.021131303199	-439.667368320332	13.9788686968011\\
182.029112808522	-435.087847241151	17.9708871914775\\
178.583130627451	-429.442199678854	21.4168693725486\\
175.787889184806	-422.901965777788	24.2121108151936\\
173.728320477362	-415.665867235517	26.2716795226382\\
172.467003458101	-407.953769244607	27.5329965418987\\
172.042262606398	-400	27.9577373936021\\
227.957737393602	-400	-27.9577373936021\\
229.44289576454	-407.474098266591	-25.6230973192572\\
230.033446646497	-414.721099839427	-22.5099123987796\\
229.711446449757	-421.520808242879	-18.7127751806303\\
228.486678987359	-427.666617777925	-14.3470597577386\\
226.396358198884	-432.971791131772	-9.54541618407065\\
223.503997423739	-437.275133296613	-4.45373996986333\\
219.89747958047	-440.445889398363	0.773260879627108\\
215.686386888758	-442.387717617352	5.97676658857897\\
210.998671269127	-443.041616485757	10.9986712691267\\
205.976766588579	-442.387717617352	15.6863868887582\\
200.773260879627	-440.445889398363	19.8974795804695\\
195.546260030137	-437.275133296613	23.5039974237388\\
190.454583815929	-432.971791131772	26.3963581988844\\
185.652940242261	-427.666617777925	28.4866789873585\\
181.28722481937	-421.520808242879	29.7114464497569\\
177.49008760122	-414.721099839427	30.0334466464968\\
174.376902680743	-407.474098266591	29.4428957645402\\
172.042262606398	-400	27.9577373936021\\
227.957737393602	-400	-27.9577373936021\\
231.122432953821	-406.092940731681	-23.9435601299768\\
233.341489137448	-412.000750542408	-19.2018699078282\\
234.547481045242	-417.543923620575	-13.8767405851453\\
234.703765223345	-422.554033457186	-8.12997352175223\\
233.805593056089	-426.878850400091	-2.13618132686584\\
231.88025505028	-430.386967074944	3.92251765667746\\
228.986251626955	-432.971791131772	9.86203292611231\\
225.211515615696	-434.554783999593	15.5018953155167\\
220.670740460097	-435.087847241151	20.6707404600966\\
215.501895315517	-434.554783999593	25.2115156156959\\
209.862032926112	-432.971791131772	28.9862516269547\\
203.922517656677	-430.386967074944	31.8802550502796\\
197.863818673134	-426.878850400091	33.8055930560892\\
191.870026478248	-422.554033457186	34.7037652233449\\
186.123259414855	-417.543923620575	34.5474810452419\\
180.798130092172	-412.000750542408	33.3414891374481\\
176.056439870023	-406.092940731681	31.1224329538206\\
172.042262606398	-400	27.9577373936021\\
227.957737393602	-400	-27.9577373936021\\
232.369031137384	-403.976884622303	-22.6969619464137\\
235.796808249576	-407.832933617758	-16.7465507957005\\
238.136917457164	-411.450982888894	-10.2873041732234\\
239.318255726027	-414.721099839427	-3.51548301907006\\
239.304928690653	-417.543923620575	3.36315430769749\\
238.097341286266	-419.833684160166	10.1396038926639\\
235.732185445081	-421.520808242879	16.6079667442388\\
232.281325230506	-422.554033457186	22.5717049303266\\
227.84961328394	-422.901965777788	27.8496132839404\\
222.571704930327	-422.554033457186	32.2813252305059\\
216.607966744239	-421.520808242879	35.7321854450812\\
210.139603892664	-419.833684160166	38.097341286266\\
203.363154307697	-417.543923620575	39.3049286906525\\
196.48451698093	-414.721099839427	39.3182557260271\\
189.712695826777	-411.450982888894	38.1369174571638\\
183.2534492043	-407.832933617758	35.7968082495759\\
177.303038053586	-403.976884622303	32.3690311373837\\
172.042262606398	-400	27.9577373936021\\
227.957737393602	-400	-27.9577373936021\\
233.032332176462	-401.381157534909	-22.0336609073354\\
237.103256261307	-402.72034929702	-15.4401027839696\\
240.046816679805	-403.976884622303	-8.37740495058194\\
241.773574838155	-405.112584320739	-1.06016390694228\\
242.231064063496	-406.092940731681	6.289289680541\\
241.405383777217	-406.888166221669	13.4476463836152\\
239.321621857003	-407.474098266591	20.1974031561606\\
236.043092354364	-407.832933617758	26.3334720541853\\
231.669411729223	-407.953769244606	31.6694117292233\\
226.333472054185	-407.832933617758	36.0430923543645\\
220.197403156161	-407.474098266591	39.3216218570031\\
213.447646383615	-406.888166221669	41.4053837772173\\
206.289289680541	-406.092940731681	42.231064063496\\
198.939836093058	-405.112584320739	41.7735748381549\\
191.622595049418	-403.976884622303	40.0468166798053\\
184.55989721603	-402.72034929702	37.1032562613068\\
177.966339092665	-401.381157534909	33.032332176462\\
172.042262606398	-400	27.9577373936021\\
227.957737393602	-400	-27.9577373936021\\
233.032332176462	-398.618842465091	-22.0336609073354\\
237.103256261307	-397.27965070298	-15.4401027839696\\
240.046816679805	-396.023115377697	-8.37740495058194\\
241.773574838155	-394.887415679261	-1.06016390694228\\
242.231064063496	-393.907059268319	6.289289680541\\
241.405383777217	-393.111833778331	13.4476463836152\\
239.321621857003	-392.525901733409	20.1974031561606\\
236.043092354364	-392.167066382242	26.3334720541853\\
231.669411729223	-392.046230755393	31.6694117292233\\
226.333472054185	-392.167066382242	36.0430923543645\\
220.197403156161	-392.525901733409	39.3216218570031\\
213.447646383615	-393.111833778331	41.4053837772173\\
206.289289680541	-393.907059268319	42.231064063496\\
198.939836093058	-394.887415679261	41.7735748381549\\
191.622595049418	-396.023115377697	40.0468166798053\\
184.55989721603	-397.27965070298	37.1032562613068\\
177.966339092665	-398.618842465091	33.032332176462\\
172.042262606398	-400	27.9577373936021\\
227.957737393602	-400	-27.9577373936021\\
232.369031137384	-396.023115377697	-22.6969619464137\\
235.796808249576	-392.167066382241	-16.7465507957005\\
238.136917457164	-388.549017111106	-10.2873041732234\\
239.318255726027	-385.278900160573	-3.51548301907006\\
239.304928690653	-382.456076379425	3.36315430769749\\
238.097341286266	-380.166315839834	10.1396038926639\\
235.732185445081	-378.479191757121	16.6079667442388\\
232.281325230506	-377.445966542814	22.5717049303266\\
227.84961328394	-377.098034222212	27.8496132839404\\
222.571704930327	-377.445966542814	32.2813252305059\\
216.607966744239	-378.479191757121	35.7321854450812\\
210.139603892664	-380.166315839834	38.097341286266\\
203.363154307697	-382.456076379425	39.3049286906525\\
196.48451698093	-385.278900160573	39.3182557260271\\
189.712695826777	-388.549017111106	38.1369174571638\\
183.2534492043	-392.167066382241	35.7968082495759\\
177.303038053586	-396.023115377697	32.3690311373837\\
172.042262606398	-400	27.9577373936021\\
227.957737393602	-400	-27.9577373936021\\
231.122432953821	-393.907059268319	-23.9435601299768\\
233.341489137448	-387.999249457592	-19.2018699078282\\
234.547481045242	-382.456076379425	-13.8767405851453\\
234.703765223345	-377.445966542814	-8.12997352175223\\
233.805593056089	-373.121149599909	-2.13618132686585\\
231.88025505028	-369.613032925056	3.92251765667745\\
228.986251626955	-367.028208868228	9.8620329261123\\
225.211515615696	-365.445216000407	15.5018953155167\\
220.670740460097	-364.912152758849	20.6707404600966\\
215.501895315517	-365.445216000407	25.2115156156959\\
209.862032926112	-367.028208868228	28.9862516269547\\
203.922517656677	-369.613032925056	31.8802550502796\\
197.863818673134	-373.121149599909	33.8055930560892\\
191.870026478248	-377.445966542814	34.7037652233449\\
186.123259414855	-382.456076379425	34.5474810452419\\
180.798130092172	-387.999249457592	33.3414891374481\\
176.056439870023	-393.907059268319	31.1224329538206\\
172.042262606398	-400	27.9577373936021\\
227.957737393602	-400	-27.9577373936021\\
229.44289576454	-392.525901733409	-25.6230973192572\\
230.033446646497	-385.278900160573	-22.5099123987796\\
229.711446449757	-378.479191757121	-18.7127751806303\\
228.486678987359	-372.333382222075	-14.3470597577386\\
226.396358198884	-367.028208868228	-9.54541618407066\\
223.503997423739	-362.724866703387	-4.45373996986334\\
219.89747958047	-359.554110601637	0.773260879627104\\
215.686386888758	-357.612282382648	5.97676658857896\\
210.998671269127	-356.958383514243	10.9986712691267\\
205.976766588579	-357.612282382648	15.6863868887582\\
200.773260879627	-359.554110601637	19.8974795804695\\
195.546260030137	-362.724866703387	23.5039974237388\\
190.454583815929	-367.028208868228	26.3963581988843\\
185.652940242261	-372.333382222075	28.4866789873585\\
181.28722481937	-378.479191757121	29.7114464497569\\
177.49008760122	-385.278900160573	30.0334466464968\\
174.376902680743	-392.525901733409	29.4428957645402\\
172.042262606398	-400	27.9577373936021\\
227.957737393602	-400	-27.9577373936021\\
227.532996541899	-392.046230755393	-27.5329965418987\\
226.271679522638	-384.334132764483	-26.2716795226382\\
224.212110815194	-377.098034222212	-24.2121108151936\\
221.416869372549	-370.557800321146	-21.4168693725486\\
217.970887191478	-364.912152758849	-17.9708871914775\\
213.978868696801	-360.332631679668	-13.9788686968011\\
209.562109350421	-356.958383514243	-9.56210935042121\\
204.85481015009	-354.891933085629	-4.85481015008961\\
200	-354.196068444424	0\\
195.14518984991	-354.891933085629	4.85481015008961\\
190.437890649579	-356.958383514243	9.56210935042121\\
186.021131303199	-360.332631679668	13.9788686968011\\
182.029112808522	-364.912152758849	17.9708871914775\\
178.583130627451	-370.557800321146	21.4168693725486\\
175.787889184806	-377.098034222212	24.2121108151936\\
173.728320477362	-384.334132764483	26.2716795226382\\
172.467003458101	-392.046230755393	27.5329965418987\\
172.042262606398	-400	27.9577373936021\\
227.957737393602	-400	-27.9577373936021\\
225.623097319257	-392.525901733409	-29.4428957645402\\
222.50991239878	-385.278900160573	-30.0334466464968\\
218.71277518063	-378.479191757121	-29.7114464497569\\
214.347059757739	-372.333382222075	-28.4866789873585\\
209.545416184071	-367.028208868228	-26.3963581988843\\
204.453739969863	-362.724866703387	-23.5039974237388\\
199.226739120373	-359.554110601637	-19.8974795804695\\
194.023233411421	-357.612282382648	-15.6863868887582\\
189.001328730873	-356.958383514243	-10.9986712691267\\
184.313613111242	-357.612282382648	-5.97676658857896\\
180.10252041953	-359.554110601637	-0.773260879627104\\
176.496002576261	-362.724866703387	4.45373996986334\\
173.603641801116	-367.028208868228	9.54541618407066\\
171.513321012641	-372.333382222075	14.3470597577386\\
170.288553550243	-378.479191757121	18.7127751806303\\
169.966553353503	-385.278900160573	22.5099123987796\\
170.55710423546	-392.525901733409	25.6230973192572\\
172.042262606398	-400	27.9577373936021\\
227.957737393602	-400	-27.9577373936021\\
223.943560129977	-393.907059268319	-31.1224329538206\\
219.201869907828	-387.999249457592	-33.3414891374481\\
213.876740585145	-382.456076379425	-34.5474810452419\\
208.129973521752	-377.445966542814	-34.7037652233449\\
202.136181326866	-373.121149599909	-33.8055930560892\\
196.077482343323	-369.613032925056	-31.8802550502796\\
190.137967073888	-367.028208868228	-28.9862516269547\\
184.498104684483	-365.445216000407	-25.2115156156959\\
179.329259539903	-364.912152758849	-20.6707404600966\\
174.788484384304	-365.445216000407	-15.5018953155167\\
171.013748373045	-367.028208868228	-9.8620329261123\\
168.11974494972	-369.613032925056	-3.92251765667745\\
166.194406943911	-373.121149599909	2.13618132686585\\
165.296234776655	-377.445966542814	8.12997352175223\\
165.452518954758	-382.456076379425	13.8767405851453\\
166.658510862552	-387.999249457592	19.2018699078282\\
168.877567046179	-393.907059268319	23.9435601299768\\
172.042262606398	-400	27.9577373936021\\
227.957737393602	-400	-27.9577373936021\\
222.696961946414	-396.023115377697	-32.3690311373837\\
216.7465507957	-392.167066382241	-35.7968082495759\\
210.287304173223	-388.549017111106	-38.1369174571638\\
203.51548301907	-385.278900160573	-39.3182557260271\\
196.636845692303	-382.456076379425	-39.3049286906525\\
189.860396107336	-380.166315839834	-38.097341286266\\
183.392033255761	-378.479191757121	-35.7321854450812\\
177.428295069673	-377.445966542814	-32.2813252305059\\
172.15038671606	-377.098034222212	-27.8496132839404\\
167.718674769494	-377.445966542814	-22.5717049303266\\
164.267814554919	-378.479191757121	-16.6079667442388\\
161.902658713734	-380.166315839834	-10.1396038926639\\
160.695071309347	-382.456076379425	-3.36315430769749\\
160.681744273973	-385.278900160573	3.51548301907006\\
161.863082542836	-388.549017111106	10.2873041732234\\
164.203191750424	-392.167066382241	16.7465507957005\\
167.630968862616	-396.023115377697	22.6969619464137\\
172.042262606398	-400	27.9577373936021\\
227.957737393602	-400	-27.9577373936021\\
222.033660907335	-398.618842465091	-33.032332176462\\
215.44010278397	-397.27965070298	-37.1032562613068\\
208.377404950582	-396.023115377697	-40.0468166798053\\
201.060163906942	-394.887415679261	-41.7735748381549\\
193.710710319459	-393.907059268319	-42.231064063496\\
186.552353616385	-393.111833778331	-41.4053837772173\\
179.802596843839	-392.525901733409	-39.3216218570031\\
173.666527945815	-392.167066382242	-36.0430923543645\\
168.330588270777	-392.046230755393	-31.6694117292233\\
163.956907645636	-392.167066382242	-26.3334720541853\\
160.678378142997	-392.525901733409	-20.1974031561606\\
158.594616222783	-393.111833778331	-13.4476463836152\\
157.768935936504	-393.907059268319	-6.289289680541\\
158.226425161845	-394.887415679261	1.06016390694228\\
159.953183320195	-396.023115377697	8.37740495058194\\
162.896743738693	-397.27965070298	15.4401027839696\\
166.967667823538	-398.618842465091	22.0336609073354\\
172.042262606398	-400	27.9577373936021\\
227.957737393602	-400	-27.9577373936021\\
222.033660907335	-401.381157534909	-33.032332176462\\
215.44010278397	-402.72034929702	-37.1032562613068\\
208.377404950582	-403.976884622303	-40.0468166798053\\
201.060163906942	-405.112584320739	-41.7735748381549\\
193.710710319459	-406.092940731681	-42.231064063496\\
186.552353616385	-406.888166221669	-41.4053837772173\\
179.802596843839	-407.474098266591	-39.3216218570031\\
173.666527945815	-407.832933617758	-36.0430923543645\\
168.330588270777	-407.953769244606	-31.6694117292233\\
163.956907645636	-407.832933617758	-26.3334720541853\\
160.678378142997	-407.474098266591	-20.1974031561606\\
158.594616222783	-406.888166221669	-13.4476463836152\\
157.768935936504	-406.092940731681	-6.289289680541\\
158.226425161845	-405.112584320739	1.06016390694228\\
159.953183320195	-403.976884622303	8.37740495058194\\
162.896743738693	-402.72034929702	15.4401027839696\\
166.967667823538	-401.381157534909	22.0336609073354\\
172.042262606398	-400	27.9577373936021\\
227.957737393602	-400	-27.9577373936021\\
222.696961946414	-403.976884622303	-32.3690311373837\\
216.7465507957	-407.832933617758	-35.7968082495759\\
210.287304173223	-411.450982888894	-38.1369174571638\\
203.51548301907	-414.721099839427	-39.3182557260271\\
196.636845692303	-417.543923620575	-39.3049286906525\\
189.860396107336	-419.833684160166	-38.097341286266\\
183.392033255761	-421.520808242879	-35.7321854450812\\
177.428295069673	-422.554033457186	-32.2813252305059\\
172.15038671606	-422.901965777788	-27.8496132839404\\
167.718674769494	-422.554033457186	-22.5717049303266\\
164.267814554919	-421.520808242879	-16.6079667442388\\
161.902658713734	-419.833684160166	-10.1396038926639\\
160.695071309347	-417.543923620575	-3.36315430769749\\
160.681744273973	-414.721099839427	3.51548301907006\\
161.863082542836	-411.450982888894	10.2873041732234\\
164.203191750424	-407.832933617758	16.7465507957005\\
167.630968862616	-403.976884622303	22.6969619464137\\
172.042262606398	-400	27.9577373936021\\
227.957737393602	-400	-27.9577373936021\\
223.943560129977	-406.092940731681	-31.1224329538206\\
219.201869907828	-412.000750542408	-33.3414891374481\\
213.876740585145	-417.543923620575	-34.5474810452419\\
208.129973521752	-422.554033457186	-34.7037652233449\\
202.136181326866	-426.878850400091	-33.8055930560892\\
196.077482343323	-430.386967074944	-31.8802550502796\\
190.137967073888	-432.971791131772	-28.9862516269547\\
184.498104684483	-434.554783999593	-25.2115156156959\\
179.329259539903	-435.087847241151	-20.6707404600966\\
174.788484384304	-434.554783999593	-15.5018953155167\\
171.013748373045	-432.971791131772	-9.86203292611231\\
168.11974494972	-430.386967074944	-3.92251765667746\\
166.194406943911	-426.878850400091	2.13618132686584\\
165.296234776655	-422.554033457186	8.12997352175223\\
165.452518954758	-417.543923620575	13.8767405851453\\
166.658510862552	-412.000750542408	19.2018699078282\\
168.877567046179	-406.092940731681	23.9435601299768\\
172.042262606398	-400	27.9577373936021\\
227.957737393602	-400	-27.9577373936021\\
225.623097319257	-407.474098266591	-29.4428957645402\\
222.50991239878	-414.721099839427	-30.0334466464968\\
218.71277518063	-421.520808242879	-29.7114464497569\\
214.347059757739	-427.666617777925	-28.4866789873585\\
209.545416184071	-432.971791131772	-26.3963581988844\\
204.453739969863	-437.275133296613	-23.5039974237388\\
199.226739120373	-440.445889398363	-19.8974795804695\\
194.023233411421	-442.387717617352	-15.6863868887582\\
189.001328730873	-443.041616485757	-10.9986712691267\\
184.313613111242	-442.387717617352	-5.97676658857897\\
180.10252041953	-440.445889398363	-0.773260879627108\\
176.496002576261	-437.275133296613	4.45373996986333\\
173.603641801116	-432.971791131772	9.54541618407065\\
171.513321012641	-427.666617777925	14.3470597577386\\
170.288553550243	-421.520808242879	18.7127751806303\\
169.966553353503	-414.721099839427	22.5099123987796\\
170.55710423546	-407.474098266591	25.6230973192572\\
172.042262606398	-400	27.9577373936021\\
227.957737393602	-400	-27.9577373936021\\
227.532996541899	-407.953769244607	-27.5329965418987\\
226.271679522638	-415.665867235517	-26.2716795226382\\
224.212110815194	-422.901965777788	-24.2121108151936\\
221.416869372549	-429.442199678854	-21.4168693725486\\
217.970887191478	-435.087847241151	-17.9708871914775\\
213.978868696801	-439.667368320332	-13.9788686968011\\
209.562109350421	-443.041616485757	-9.56210935042121\\
204.85481015009	-445.108066914371	-4.85481015008961\\
200	-445.803931555576	0\\
195.14518984991	-445.108066914371	4.85481015008961\\
190.437890649579	-443.041616485757	9.56210935042121\\
186.021131303199	-439.667368320332	13.9788686968011\\
182.029112808522	-435.087847241151	17.9708871914775\\
178.583130627451	-429.442199678854	21.4168693725486\\
175.787889184806	-422.901965777788	24.2121108151936\\
173.728320477362	-415.665867235517	26.2716795226382\\
172.467003458101	-407.953769244607	27.5329965418987\\
172.042262606398	-400	27.9577373936021\\
};
\addlegendentry{data43}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
328.215074751667	-400	-28.2150747516668\\
333.273851876603	-400	-22.2989968579183\\
337.321619849649	-400	-15.7053752284787\\
340.235389289216	-400	-8.63455372002522\\
341.926626785318	-400	-1.30137566608374\\
342.343944942446	-400	6.07134402894384\\
341.474663759567	-400	13.2595890079003\\
339.345195905547	-400	20.0449480845274\\
336.020244183566	-400	26.2212515568394\\
331.60083556919	-400	31.6008355691903\\
326.221251556839	-400	36.0202441835657\\
320.044948084527	-400	39.3451959055465\\
313.2595890079	-400	41.4746637595671\\
306.071344028944	-400	42.3439449424457\\
298.698624333916	-400	41.9266267853181\\
291.365446279975	-400	40.2353892892155\\
284.294624771521	-400	37.3216198496495\\
277.701003142082	-400	33.2738518766027\\
271.784925248333	-400	28.2150747516668\\
328.215074751667	-400	-28.2150747516668\\
332.942919504887	-402.489153332133	-22.629929229634\\
336.669810318873	-404.902674999841	-16.3571847592555\\
339.282507502139	-407.167231368553	-9.58743550710188\\
340.70162557286	-409.214015038925	-2.52637687854143\\
340.884045346567	-410.980835524855	4.61144443306513\\
339.824224090743	-412.414008879934	11.6091493390765\\
337.554363937952	-413.469988856988	18.254116116933\\
334.143433440331	-414.116690038766	24.344440813605\\
329.695071995037	-414.334462737105	29.695071995037\\
324.344440813605	-414.116690038766	34.1434334403313\\
318.254116116933	-413.469988856988	37.5543639379521\\
311.609149339076	-412.414008879934	39.8242240907433\\
304.611444433065	-410.980835524855	40.884045346567\\
297.473623121459	-409.214015038925	40.7016255728605\\
290.412564492898	-407.167231368553	39.2825075021389\\
283.642815240744	-404.902674999841	36.6698103188727\\
277.370070770366	-402.489153332133	32.9429195048869\\
271.784925248333	-400	28.2150747516668\\
328.215074751667	-400	-28.2150747516668\\
331.99003771781	-404.67807803642	-23.5828110167107\\
334.792999575638	-409.214015038925	-18.2339955024899\\
336.538793747468	-413.469988856988	-12.331149261773\\
337.174375160802	-417.316683879776	-6.05362729059967\\
336.680431996017	-420.637220225541	0.407831082515312\\
335.071972466227	-423.33070507769	6.85689771456055\\
332.397868800326	-425.315298261961	13.0976209793065\\
328.739372285039	-426.5306989187	18.9403796583123\\
324.207644485695	-426.939977713977	24.2076444856948\\
318.940379658312	-426.5306989187	28.7393722850386\\
313.097620979306	-425.315298261961	32.3978688003256\\
306.856897714561	-423.33070507769	35.0719724662274\\
300.407831082515	-420.637220225541	36.6804319960172\\
293.9463727094	-417.316683879776	37.1743751608022\\
287.668850738227	-413.469988856988	36.5387937474678\\
281.76600449751	-409.214015038925	34.7929995756383\\
276.417188983289	-404.67807803642	31.9900377178103\\
271.784925248333	-400	28.2150747516668\\
328.215074751667	-400	-28.2150747516668\\
330.530138121932	-406.302757488436	-25.0427106125894\\
331.917558694357	-412.414008879934	-21.1094363837714\\
332.335180396918	-418.148066893408	-16.5347626123228\\
331.77031400551	-423.33070507769	-11.4576884458923\\
330.240122699598	-427.804451594093	-6.03247821390355\\
327.7911005677	-431.433373918541	-0.423974183966569\\
324.497659908028	-434.107209082529	5.19741208700894\\
320.459870248464	-435.744713957625	10.6608776217381\\
315.800417784595	-436.296133786816	15.8004177845951\\
310.660877621738	-435.744713957625	20.4598702484644\\
305.197412087009	-434.107209082529	24.497659908028\\
299.576025816033	-431.433373918541	27.7911005677002\\
293.967521786096	-427.804451594093	30.2401226995983\\
288.542311554108	-423.33070507769	31.7703140055095\\
283.465237387677	-418.148066893408	32.3351803969179\\
278.890563616229	-412.414008879934	31.9175586943568\\
274.957289387411	-406.302757488436	30.5301381219316\\
271.784925248333	-400	28.2150747516668\\
328.215074751667	-400	-28.2150747516668\\
328.739306154337	-407.167231368553	-26.8335425801838\\
328.390308282299	-414.116690038766	-24.6366867958297\\
327.178685259291	-420.637220225541	-21.6912577499493\\
325.141251637759	-426.5306989187	-18.0867508136427\\
322.339913807301	-431.618055750396	-13.9326871062011\\
318.859789000349	-435.744713957625	-9.35528575131748\\
314.806619048136	-438.785287118949	-4.49362877288307\\
310.303557468656	-440.647388957466	0.504564841929517\\
305.487427509342	-441.274440451082	5.48742750934221\\
300.504564841929	-440.647388957466	10.3035574686558\\
295.506371227117	-438.785287118949	14.806619048136\\
290.644714248683	-435.744713957625	18.8597890003493\\
286.067312893799	-431.618055750396	22.3399138073007\\
281.913249186357	-426.5306989187	25.1412516377592\\
278.308742250051	-420.637220225541	27.1786852592915\\
275.36331320417	-414.116690038766	28.3903082822985\\
273.166457419816	-407.167231368553	28.7393061543371\\
271.784925248333	-400	28.2150747516668\\
328.215074751667	-400	-28.2150747516668\\
326.833542580184	-407.167231368553	-28.7393061543371\\
324.63668679583	-414.116690038766	-28.3903082822985\\
321.691257749949	-420.637220225541	-27.1786852592915\\
318.086750813643	-426.5306989187	-25.1412516377592\\
313.932687106201	-431.618055750396	-22.3399138073007\\
309.355285751317	-435.744713957625	-18.8597890003493\\
304.493628772883	-438.785287118949	-14.806619048136\\
299.495435158071	-440.647388957466	-10.3035574686558\\
294.512572490658	-441.274440451082	-5.48742750934221\\
289.696442531344	-440.647388957466	-0.504564841929519\\
285.193380951864	-438.785287118949	4.49362877288307\\
281.140210999651	-435.744713957625	9.35528575131748\\
277.660086192699	-431.618055750396	13.9326871062011\\
274.858748362241	-426.5306989187	18.0867508136427\\
272.821314740709	-420.637220225541	21.6912577499493\\
271.609691717701	-414.116690038766	24.6366867958297\\
271.260693845663	-407.167231368553	26.8335425801838\\
271.784925248333	-400	28.2150747516668\\
328.215074751667	-400	-28.2150747516668\\
325.042710612589	-406.302757488436	-30.5301381219316\\
321.109436383771	-412.414008879934	-31.9175586943568\\
316.534762612323	-418.148066893408	-32.3351803969179\\
311.457688445892	-423.33070507769	-31.7703140055095\\
306.032478213904	-427.804451594093	-30.2401226995983\\
300.423974183967	-431.433373918541	-27.7911005677002\\
294.802587912991	-434.107209082529	-24.497659908028\\
289.339122378262	-435.744713957625	-20.4598702484644\\
284.199582215405	-436.296133786816	-15.8004177845952\\
279.540129751536	-435.744713957625	-10.6608776217381\\
275.502340091972	-434.107209082529	-5.19741208700895\\
272.2088994323	-431.433373918541	0.423974183966562\\
269.759877300402	-427.804451594093	6.03247821390354\\
268.22968599449	-423.33070507769	11.4576884458923\\
267.664819603082	-418.148066893408	16.5347626123228\\
268.082441305643	-412.414008879934	21.1094363837714\\
269.469861878068	-406.302757488436	25.0427106125894\\
271.784925248333	-400	28.2150747516668\\
328.215074751667	-400	-28.2150747516668\\
323.582811016711	-404.67807803642	-31.9900377178103\\
318.23399550249	-409.214015038925	-34.7929995756383\\
312.331149261773	-413.469988856988	-36.5387937474678\\
306.0536272906	-417.316683879776	-37.1743751608022\\
299.592168917485	-420.637220225541	-36.6804319960172\\
293.143102285439	-423.33070507769	-35.0719724662274\\
286.902379020694	-425.315298261961	-32.3978688003256\\
281.059620341688	-426.5306989187	-28.7393722850386\\
275.792355514305	-426.939977713977	-24.2076444856948\\
271.260627714961	-426.5306989187	-18.9403796583123\\
267.602131199674	-425.315298261961	-13.0976209793065\\
264.928027533773	-423.33070507769	-6.85689771456055\\
263.319568003983	-420.637220225541	-0.407831082515319\\
262.825624839198	-417.316683879776	6.05362729059966\\
263.461206252532	-413.469988856988	12.331149261773\\
265.207000424362	-409.214015038925	18.2339955024899\\
268.00996228219	-404.67807803642	23.5828110167107\\
271.784925248333	-400	28.2150747516668\\
328.215074751667	-400	-28.2150747516668\\
322.629929229634	-402.489153332133	-32.942919504887\\
316.357184759256	-404.902674999841	-36.6698103188727\\
309.587435507102	-407.167231368553	-39.2825075021389\\
302.526376878541	-409.214015038925	-40.7016255728605\\
295.388555566935	-410.980835524855	-40.884045346567\\
288.390850660924	-412.414008879934	-39.8242240907433\\
281.745883883067	-413.469988856988	-37.5543639379521\\
275.655559186395	-414.116690038766	-34.1434334403313\\
270.304928004963	-414.334462737105	-29.695071995037\\
265.856566559669	-414.116690038766	-24.344440813605\\
262.445636062048	-413.469988856988	-18.254116116933\\
260.175775909257	-412.414008879934	-11.6091493390765\\
259.115954653433	-410.980835524855	-4.61144443306513\\
259.29837442714	-409.214015038925	2.52637687854142\\
260.717492497861	-407.167231368553	9.58743550710188\\
263.330189681127	-404.902674999841	16.3571847592555\\
267.057080495113	-402.489153332133	22.629929229634\\
271.784925248333	-400	28.2150747516668\\
328.215074751667	-400	-28.2150747516668\\
322.298996857918	-400	-33.2738518766027\\
315.705375228479	-400	-37.3216198496495\\
308.634553720025	-400	-40.2353892892155\\
301.301375666084	-400	-41.9266267853181\\
293.928655971056	-400	-42.3439449424457\\
286.7404109921	-400	-41.4746637595671\\
279.955051915473	-400	-39.3451959055465\\
273.778748443161	-400	-36.0202441835657\\
268.39916443081	-400	-31.6008355691903\\
263.979755816434	-400	-26.2212515568394\\
260.654804094453	-400	-20.0449480845274\\
258.525336240433	-400	-13.2595890079003\\
257.656055057554	-400	-6.07134402894384\\
258.073373214682	-400	1.30137566608374\\
259.764610710784	-400	8.63455372002522\\
262.678380150351	-400	15.7053752284787\\
266.726148123397	-400	22.2989968579183\\
271.784925248333	-400	28.2150747516668\\
328.215074751667	-400	-28.2150747516668\\
322.629929229634	-397.510846667867	-32.942919504887\\
316.357184759256	-395.097325000159	-36.6698103188727\\
309.587435507102	-392.832768631447	-39.2825075021389\\
302.526376878541	-390.785984961075	-40.7016255728605\\
295.388555566935	-389.019164475145	-40.884045346567\\
288.390850660924	-387.585991120066	-39.8242240907433\\
281.745883883067	-386.530011143012	-37.5543639379521\\
275.655559186395	-385.883309961234	-34.1434334403313\\
270.304928004963	-385.665537262895	-29.695071995037\\
265.856566559669	-385.883309961234	-24.344440813605\\
262.445636062048	-386.530011143012	-18.254116116933\\
260.175775909257	-387.585991120066	-11.6091493390765\\
259.115954653433	-389.019164475145	-4.61144443306513\\
259.29837442714	-390.785984961075	2.52637687854142\\
260.717492497861	-392.832768631447	9.58743550710188\\
263.330189681127	-395.097325000159	16.3571847592555\\
267.057080495113	-397.510846667867	22.629929229634\\
271.784925248333	-400	28.2150747516668\\
328.215074751667	-400	-28.2150747516668\\
323.582811016711	-395.32192196358	-31.9900377178103\\
318.23399550249	-390.785984961075	-34.7929995756383\\
312.331149261773	-386.530011143012	-36.5387937474678\\
306.0536272906	-382.683316120224	-37.1743751608022\\
299.592168917485	-379.362779774459	-36.6804319960172\\
293.143102285439	-376.66929492231	-35.0719724662274\\
286.902379020694	-374.684701738039	-32.3978688003256\\
281.059620341688	-373.4693010813	-28.7393722850386\\
275.792355514305	-373.060022286023	-24.2076444856948\\
271.260627714961	-373.4693010813	-18.9403796583123\\
267.602131199674	-374.684701738039	-13.0976209793065\\
264.928027533773	-376.66929492231	-6.85689771456055\\
263.319568003983	-379.362779774459	-0.407831082515319\\
262.825624839198	-382.683316120224	6.05362729059966\\
263.461206252532	-386.530011143012	12.331149261773\\
265.207000424362	-390.785984961075	18.2339955024899\\
268.00996228219	-395.32192196358	23.5828110167107\\
271.784925248333	-400	28.2150747516668\\
328.215074751667	-400	-28.2150747516668\\
325.042710612589	-393.697242511564	-30.5301381219316\\
321.109436383771	-387.585991120066	-31.9175586943568\\
316.534762612323	-381.851933106592	-32.3351803969179\\
311.457688445892	-376.66929492231	-31.7703140055095\\
306.032478213904	-372.195548405907	-30.2401226995983\\
300.423974183967	-368.566626081459	-27.7911005677002\\
294.802587912991	-365.892790917471	-24.497659908028\\
289.339122378262	-364.255286042375	-20.4598702484644\\
284.199582215405	-363.703866213184	-15.8004177845952\\
279.540129751536	-364.255286042375	-10.6608776217381\\
275.502340091972	-365.892790917471	-5.19741208700895\\
272.2088994323	-368.566626081459	0.423974183966562\\
269.759877300402	-372.195548405907	6.03247821390354\\
268.22968599449	-376.66929492231	11.4576884458923\\
267.664819603082	-381.851933106592	16.5347626123228\\
268.082441305643	-387.585991120066	21.1094363837714\\
269.469861878068	-393.697242511564	25.0427106125894\\
271.784925248333	-400	28.2150747516668\\
328.215074751667	-400	-28.2150747516668\\
326.833542580184	-392.832768631447	-28.7393061543371\\
324.63668679583	-385.883309961234	-28.3903082822985\\
321.691257749949	-379.362779774459	-27.1786852592915\\
318.086750813643	-373.4693010813	-25.1412516377592\\
313.932687106201	-368.381944249604	-22.3399138073007\\
309.355285751317	-364.255286042375	-18.8597890003493\\
304.493628772883	-361.214712881051	-14.806619048136\\
299.495435158071	-359.352611042534	-10.3035574686558\\
294.512572490658	-358.725559548918	-5.48742750934221\\
289.696442531344	-359.352611042534	-0.504564841929519\\
285.193380951864	-361.214712881051	4.49362877288307\\
281.140210999651	-364.255286042375	9.35528575131748\\
277.660086192699	-368.381944249604	13.9326871062011\\
274.858748362241	-373.4693010813	18.0867508136427\\
272.821314740709	-379.362779774459	21.6912577499493\\
271.609691717701	-385.883309961234	24.6366867958297\\
271.260693845663	-392.832768631447	26.8335425801838\\
271.784925248333	-400	28.2150747516668\\
328.215074751667	-400	-28.2150747516668\\
328.739306154337	-392.832768631447	-26.8335425801838\\
328.390308282299	-385.883309961234	-24.6366867958297\\
327.178685259291	-379.362779774459	-21.6912577499493\\
325.141251637759	-373.4693010813	-18.0867508136427\\
322.339913807301	-368.381944249604	-13.9326871062011\\
318.859789000349	-364.255286042375	-9.35528575131748\\
314.806619048136	-361.214712881051	-4.49362877288307\\
310.303557468656	-359.352611042534	0.504564841929517\\
305.487427509342	-358.725559548918	5.48742750934221\\
300.504564841929	-359.352611042534	10.3035574686558\\
295.506371227117	-361.214712881051	14.806619048136\\
290.644714248683	-364.255286042375	18.8597890003493\\
286.067312893799	-368.381944249604	22.3399138073007\\
281.913249186357	-373.4693010813	25.1412516377592\\
278.308742250051	-379.362779774459	27.1786852592915\\
275.36331320417	-385.883309961234	28.3903082822985\\
273.166457419816	-392.832768631447	28.7393061543371\\
271.784925248333	-400	28.2150747516668\\
328.215074751667	-400	-28.2150747516668\\
330.530138121932	-393.697242511564	-25.0427106125894\\
331.917558694357	-387.585991120066	-21.1094363837714\\
332.335180396918	-381.851933106592	-16.5347626123228\\
331.77031400551	-376.66929492231	-11.4576884458923\\
330.240122699598	-372.195548405907	-6.03247821390355\\
327.7911005677	-368.566626081459	-0.423974183966569\\
324.497659908028	-365.892790917471	5.19741208700894\\
320.459870248464	-364.255286042375	10.6608776217381\\
315.800417784595	-363.703866213184	15.8004177845951\\
310.660877621738	-364.255286042375	20.4598702484644\\
305.197412087009	-365.892790917471	24.497659908028\\
299.576025816033	-368.566626081459	27.7911005677002\\
293.967521786096	-372.195548405907	30.2401226995983\\
288.542311554108	-376.66929492231	31.7703140055095\\
283.465237387677	-381.851933106592	32.3351803969179\\
278.890563616229	-387.585991120066	31.9175586943568\\
274.957289387411	-393.697242511564	30.5301381219316\\
271.784925248333	-400	28.2150747516668\\
328.215074751667	-400	-28.2150747516668\\
331.99003771781	-395.32192196358	-23.5828110167107\\
334.792999575638	-390.785984961075	-18.2339955024899\\
336.538793747468	-386.530011143012	-12.331149261773\\
337.174375160802	-382.683316120224	-6.05362729059967\\
336.680431996017	-379.362779774459	0.407831082515312\\
335.071972466227	-376.66929492231	6.85689771456055\\
332.397868800326	-374.684701738039	13.0976209793065\\
328.739372285039	-373.4693010813	18.9403796583123\\
324.207644485695	-373.060022286023	24.2076444856948\\
318.940379658312	-373.4693010813	28.7393722850386\\
313.097620979306	-374.684701738039	32.3978688003256\\
306.856897714561	-376.66929492231	35.0719724662274\\
300.407831082515	-379.362779774459	36.6804319960172\\
293.9463727094	-382.683316120224	37.1743751608022\\
287.668850738227	-386.530011143012	36.5387937474678\\
281.76600449751	-390.785984961075	34.7929995756383\\
276.417188983289	-395.32192196358	31.9900377178103\\
271.784925248333	-400	28.2150747516668\\
328.215074751667	-400	-28.2150747516668\\
332.942919504887	-397.510846667867	-22.629929229634\\
336.669810318873	-395.097325000159	-16.3571847592555\\
339.282507502139	-392.832768631447	-9.58743550710188\\
340.70162557286	-390.785984961075	-2.52637687854143\\
340.884045346567	-389.019164475145	4.61144443306513\\
339.824224090743	-387.585991120066	11.6091493390765\\
337.554363937952	-386.530011143012	18.254116116933\\
334.143433440331	-385.883309961234	24.344440813605\\
329.695071995037	-385.665537262895	29.695071995037\\
324.344440813605	-385.883309961234	34.1434334403313\\
318.254116116933	-386.530011143012	37.5543639379521\\
311.609149339076	-387.585991120066	39.8242240907433\\
304.611444433065	-389.019164475145	40.884045346567\\
297.473623121459	-390.785984961075	40.7016255728605\\
290.412564492898	-392.832768631447	39.2825075021389\\
283.642815240744	-395.097325000159	36.6698103188727\\
277.370070770366	-397.510846667867	32.9429195048869\\
271.784925248333	-400	28.2150747516668\\
328.215074751667	-400	-28.2150747516668\\
333.273851876603	-400	-22.2989968579183\\
337.321619849649	-400	-15.7053752284787\\
340.235389289216	-400	-8.63455372002522\\
341.926626785318	-400	-1.30137566608374\\
342.343944942446	-400	6.07134402894384\\
341.474663759567	-400	13.2595890079003\\
339.345195905547	-400	20.0449480845274\\
336.020244183566	-400	26.2212515568394\\
331.60083556919	-400	31.6008355691903\\
326.221251556839	-400	36.0202441835657\\
320.044948084527	-400	39.3451959055465\\
313.2595890079	-400	41.4746637595671\\
306.071344028944	-400	42.3439449424457\\
298.698624333916	-400	41.9266267853181\\
291.365446279975	-400	40.2353892892155\\
284.294624771521	-400	37.3216198496495\\
277.701003142082	-400	33.2738518766027\\
271.784925248333	-400	28.2150747516668\\
};
\addlegendentry{data44}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
371.72984515564	-400	-28.2701548443598\\
372.159332330419	-392.551078193876	-27.8406676695812\\
373.43474410428	-385.328488107495	-26.56525589572\\
375.517327735865	-378.551684485824	-24.4826722641354\\
378.343804975365	-372.426577077681	-21.656195024635\\
381.828294742126	-367.139274172206	-18.1717052578745\\
385.86492257782	-362.85042779268	-14.13507742218\\
390.331037588293	-359.690352366083	-9.6689624117069\\
395.090939128915	-357.755065185176	-4.90906087108514\\
400	-357.103368971649	-1.16837566969987e-13\\
404.909060871085	-357.755065185176	4.90906087108491\\
409.668962411707	-359.690352366083	9.66896241170668\\
414.13507742218	-362.85042779268	14.1350774221798\\
418.171705257874	-367.139274172206	18.1717052578743\\
421.656195024635	-372.426577077681	21.6561950246348\\
424.482672264135	-378.551684485824	24.4826722641352\\
426.56525589572	-385.328488107495	26.5652558957199\\
427.840667669581	-392.551078193876	27.8406676695811\\
428.27015484436	-400	28.2701548443598\\
371.72984515564	-400	-28.2701548443598\\
370.383833572148	-393.000303145974	-26.0651689113103\\
369.937694219063	-386.21328853884	-23.0682060105025\\
370.404982814871	-379.845176183041	-19.3703273431411\\
371.771501032047	-374.089457950087	-15.0838910813169\\
373.995727906055	-369.121018425953	-10.3391384218041\\
377.010081428842	-365.090821131428	-5.28023627320128\\
380.722971993952	-362.121321571928	-0.0608968173656805\\
385.02158530038	-360.302746488928	5.1602929574503\\
389.775310158012	-359.690352366082	10.2246898419884\\
394.83970704255	-360.302746488928	14.9784146996203\\
400.060896817366	-362.121321571928	19.2770280060479\\
405.280236273201	-365.090821131428	22.9899185711585\\
410.339138421804	-369.121018425953	26.0042720939446\\
415.083891081317	-374.089457950088	28.2284989679528\\
419.370327343141	-379.845176183041	29.5950171851295\\
423.068206010502	-386.21328853884	30.0623057809373\\
426.06516891131	-393.000303145974	29.616166427852\\
428.27015484436	-400	28.2701548443598\\
371.72984515564	-400	-28.2701548443598\\
368.822486167696	-394.293794843191	-24.5038215068578\\
366.862440160962	-388.760969842592	-19.9929519524019\\
365.909262141524	-383.569637086103	-14.8746066697941\\
365.991913941169	-378.877532592588	-9.30430399043882\\
367.10788422679	-374.827223582762	-3.451294742539\\
369.223264805967	-371.541776646335	2.50658034967346\\
372.273780910235	-369.121018425953	8.38829426635194\\
376.166744151401	-367.63850243518	14.015134106429\\
380.783868811318	-367.139274172206	19.2161311886823\\
385.984865893571	-367.63850243518	23.8332558485991\\
391.611705733648	-369.121018425953	27.7262190897655\\
397.493419650327	-371.541776646335	30.7767351940333\\
403.451294742539	-374.827223582762	32.8921157732098\\
409.304303990439	-378.877532592588	34.008086058831\\
414.874606669794	-383.569637086103	34.0907378584765\\
419.992951952402	-388.760969842593	33.1375598390379\\
424.503821506858	-394.293794843191	31.1775138323045\\
428.27015484436	-400	28.2701548443598\\
371.72984515564	-400	-28.2701548443598\\
367.663611657072	-396.275539096938	-23.3449469962342\\
364.579902955301	-392.664244053747	-17.7104147467412\\
362.5724159788	-389.275842242912	-11.5377605070708\\
361.702147203512	-386.21328853884	-5.01453725278149\\
361.995539305796	-383.569637086103	1.66105017845526\\
363.443677715089	-381.42521389634	8.2861674405516\\
366.002561478617	-379.845176183041	14.6595136979698\\
369.594440208083	-378.877532592588	20.5874380497471\\
374.110176485871	-378.551684485824	25.8898235141291\\
379.412561950253	-378.877532592588	30.4055597919171\\
385.34048630203	-379.845176183041	33.9974385213834\\
391.713832559448	-381.42521389634	36.5563222849114\\
398.338949821545	-383.569637086103	38.004460694204\\
405.014537252781	-386.21328853884	38.2978527964883\\
411.537760507071	-389.275842242912	37.4275840211999\\
417.710414746741	-392.664244053747	35.4200970446986\\
423.344946996234	-396.275539096938	32.3363883429281\\
428.27015484436	-400	28.2701548443598\\
371.72984515564	-400	-28.2701548443598\\
367.046987409425	-398.706508302783	-22.7283227485869\\
363.365390275745	-397.452318696248	-16.4959020671845\\
360.796917220529	-396.275539096938	-9.76226174879987\\
359.419609997851	-395.2119253575	-2.73200004712076\\
359.27531739072	-394.293794843191	4.38127209353139\\
360.368423656988	-393.549044485093	11.3614214986522\\
362.665715315893	-393.000303145974	17.9963598606932\\
366.097390322865	-392.664244053747	24.0844879349645\\
370.559178969329	-392.551078193876	29.4408210306709\\
375.915512065035	-392.664244053747	33.9026096771346\\
382.003640139307	-393.000303145974	37.3342846841068\\
388.638578501348	-393.549044485093	39.631576343012\\
395.618727906469	-394.293794843191	40.7246826092801\\
402.732000047121	-395.2119253575	40.580390002149\\
409.7622617488	-396.275539096938	39.2030827794707\\
416.495902067184	-397.452318696248	36.6346097242553\\
422.728322748587	-398.706508302783	32.9530125905754\\
428.27015484436	-400	28.2701548443598\\
371.72984515564	-400	-28.2701548443598\\
367.046987409425	-401.293491697217	-22.7283227485869\\
363.365390275745	-402.547681303752	-16.4959020671845\\
360.796917220529	-403.724460903062	-9.76226174879985\\
359.419609997851	-404.7880746425	-2.73200004712074\\
359.27531739072	-405.706205156809	4.38127209353141\\
360.368423656988	-406.450955514907	11.3614214986523\\
362.665715315893	-406.999696854026	17.9963598606932\\
366.097390322865	-407.335755946252	24.0844879349646\\
370.559178969329	-407.448921806124	29.4408210306709\\
375.915512065035	-407.335755946252	33.9026096771346\\
382.003640139307	-406.999696854026	37.3342846841068\\
388.638578501348	-406.450955514907	39.6315763430121\\
395.618727906469	-405.706205156809	40.7246826092802\\
402.732000047121	-404.7880746425	40.580390002149\\
409.7622617488	-403.724460903062	39.2030827794708\\
416.495902067184	-402.547681303752	36.6346097242553\\
422.728322748587	-401.293491697217	32.9530125905754\\
428.27015484436	-400	28.2701548443598\\
371.72984515564	-400	-28.2701548443598\\
367.663611657072	-403.724460903062	-23.3449469962342\\
364.579902955301	-407.335755946252	-17.7104147467412\\
362.5724159788	-410.724157757088	-11.5377605070707\\
361.702147203512	-413.78671146116	-5.01453725278142\\
361.995539305796	-416.430362913897	1.66105017845535\\
363.443677715088	-418.57478610366	8.2861674405517\\
366.002561478616	-420.154823816959	14.6595136979699\\
369.594440208083	-421.122467407412	20.5874380497472\\
374.110176485871	-421.448315514175	25.8898235141292\\
379.412561950253	-421.122467407412	30.4055597919172\\
385.34048630203	-420.154823816959	33.9974385213835\\
391.713832559448	-418.57478610366	36.5563222849115\\
398.338949821545	-416.430362913897	38.0044606942041\\
405.014537252781	-413.78671146116	38.2978527964884\\
411.537760507071	-410.724157757088	37.4275840211999\\
417.710414746741	-407.335755946253	35.4200970446987\\
423.344946996234	-403.724460903062	32.3363883429281\\
428.27015484436	-400	28.2701548443598\\
371.72984515564	-400	-28.2701548443598\\
368.822486167696	-405.706205156809	-24.5038215068578\\
366.862440160962	-411.239030157407	-19.9929519524019\\
365.909262141523	-416.430362913897	-14.8746066697941\\
365.991913941169	-421.122467407412	-9.30430399043871\\
367.10788422679	-425.172776417237	-3.45129474253886\\
369.223264805967	-428.458223353665	2.50658034967361\\
372.273780910234	-430.878981574046	8.3882942663521\\
376.166744151401	-432.36149756482	14.0151341064292\\
380.783868811317	-432.860725827793	19.2161311886825\\
385.984865893571	-432.36149756482	23.8332558485993\\
391.611705733648	-430.878981574046	27.7262190897657\\
397.493419650326	-428.458223353665	30.7767351940334\\
403.451294742539	-425.172776417237	32.8921157732099\\
409.304303990439	-421.122467407412	34.0080860588311\\
414.874606669794	-416.430362913897	34.0907378584766\\
419.992951952402	-411.239030157407	33.137559839038\\
424.503821506858	-405.706205156809	31.1775138323046\\
428.27015484436	-400	28.2701548443598\\
371.72984515564	-400	-28.2701548443598\\
370.383833572148	-406.999696854026	-26.0651689113103\\
369.937694219063	-413.78671146116	-23.0682060105025\\
370.40498281487	-420.154823816959	-19.370327343141\\
371.771501032047	-425.910542049912	-15.0838910813168\\
373.995727906055	-430.878981574046	-10.339138421804\\
377.010081428841	-434.909178868572	-5.28023627320109\\
380.722971993952	-437.878678428072	-0.060896817365478\\
385.021585300379	-439.697253511072	5.16029295745051\\
389.775310158011	-440.309647633917	10.2246898419886\\
394.839707042549	-439.697253511072	14.9784146996206\\
400.060896817365	-437.878678428072	19.2770280060481\\
405.280236273201	-434.909178868572	22.9899185711587\\
410.339138421804	-430.878981574047	26.0042720939448\\
415.083891081317	-425.910542049912	28.228498967953\\
419.370327343141	-420.154823816959	29.5950171851296\\
423.068206010502	-413.78671146116	30.0623057809374\\
426.06516891131	-406.999696854026	29.6161664278521\\
428.27015484436	-400	28.2701548443598\\
371.72984515564	-400	-28.2701548443598\\
372.159332330419	-407.448921806124	-27.8406676695811\\
373.43474410428	-414.671511892505	-26.5652558957199\\
375.517327735865	-421.448315514176	-24.4826722641352\\
378.343804975365	-427.573422922319	-21.6561950246348\\
381.828294742126	-432.860725827794	-18.1717052578743\\
385.86492257782	-437.14957220732	-14.1350774221798\\
390.331037588293	-440.309647633917	-9.66896241170668\\
395.090939128915	-442.244934814824	-4.90906087108491\\
400	-442.896631028351	1.16837566969987e-13\\
404.909060871085	-442.244934814824	4.90906087108514\\
409.668962411707	-440.309647633917	9.6689624117069\\
414.13507742218	-437.14957220732	14.13507742218\\
418.171705257874	-432.860725827794	18.1717052578745\\
421.656195024635	-427.573422922319	21.656195024635\\
424.482672264135	-421.448315514176	24.4826722641354\\
426.56525589572	-414.671511892505	26.56525589572\\
427.840667669581	-407.448921806124	27.8406676695812\\
428.27015484436	-400	28.2701548443598\\
371.72984515564	-400	-28.2701548443598\\
373.93483108869	-406.999696854026	-29.616166427852\\
376.931793989498	-413.78671146116	-30.0623057809373\\
380.629672656859	-420.154823816959	-29.5950171851295\\
384.916108918683	-425.910542049912	-28.2284989679528\\
389.660861578196	-430.878981574047	-26.0042720939446\\
394.719763726799	-434.909178868572	-22.9899185711585\\
399.939103182634	-437.878678428072	-19.2770280060479\\
405.16029295745	-439.697253511072	-14.9784146996203\\
410.224689841988	-440.309647633918	-10.2246898419884\\
414.97841469962	-439.697253511072	-5.16029295745029\\
419.277028006048	-437.878678428072	0.0608968173656841\\
422.989918571158	-434.909178868572	5.28023627320128\\
426.004272093945	-430.878981574047	10.3391384218041\\
428.228498967953	-425.910542049913	15.0838910813169\\
429.595017185129	-420.154823816959	19.3703273431411\\
430.062305780937	-413.78671146116	23.0682060105025\\
429.616166427852	-406.999696854026	26.0651689113103\\
428.27015484436	-400	28.2701548443598\\
371.72984515564	-400	-28.2701548443598\\
375.496178493142	-405.706205156809	-31.1775138323045\\
380.007048047598	-411.239030157407	-33.1375598390379\\
385.125393330206	-416.430362913897	-34.0907378584765\\
390.695696009561	-421.122467407412	-34.008086058831\\
396.548705257461	-425.172776417238	-32.8921157732098\\
402.506580349673	-428.458223353665	-30.7767351940333\\
408.388294266352	-430.878981574047	-27.7262190897655\\
414.015134106429	-432.36149756482	-23.8332558485991\\
419.216131188682	-432.860725827794	-19.2161311886823\\
423.833255848599	-432.36149756482	-14.015134106429\\
427.726219089765	-430.878981574047	-8.38829426635193\\
430.776735194033	-428.458223353665	-2.50658034967345\\
432.89211577321	-425.172776417238	3.451294742539\\
434.008086058831	-421.122467407412	9.30430399043882\\
434.090737858476	-416.430362913897	14.8746066697941\\
433.137559839038	-411.239030157408	19.9929519524019\\
431.177513832304	-405.706205156809	24.5038215068578\\
428.27015484436	-400	28.2701548443598\\
371.72984515564	-400	-28.2701548443598\\
376.655053003766	-403.724460903062	-32.3363883429281\\
382.289585253259	-407.335755946253	-35.4200970446986\\
388.462239492929	-410.724157757088	-37.4275840211999\\
394.985462747219	-413.78671146116	-38.2978527964883\\
401.661050178455	-416.430362913897	-38.004460694204\\
408.286167440552	-418.57478610366	-36.5563222849114\\
414.65951369797	-420.154823816959	-33.9974385213834\\
420.587438049747	-421.122467407412	-30.4055597919171\\
425.889823514129	-421.448315514176	-25.8898235141291\\
430.405559791917	-421.122467407412	-20.5874380497471\\
433.997438521383	-420.154823816959	-14.6595136979698\\
436.556322284911	-418.57478610366	-8.2861674405516\\
438.004460694204	-416.430362913897	-1.66105017845526\\
438.297852796488	-413.78671146116	5.01453725278149\\
437.4275840212	-410.724157757088	11.5377605070708\\
435.420097044699	-407.335755946253	17.7104147467412\\
432.336388342928	-403.724460903062	23.3449469962342\\
428.27015484436	-400	28.2701548443598\\
371.72984515564	-400	-28.2701548443598\\
377.271677251413	-401.293491697217	-32.9530125905754\\
383.504097932816	-402.547681303752	-36.6346097242553\\
390.2377382512	-403.724460903062	-39.2030827794707\\
397.267999952879	-404.7880746425	-40.580390002149\\
404.381272093531	-405.706205156809	-40.7246826092801\\
411.361421498652	-406.450955514907	-39.631576343012\\
417.996359860693	-406.999696854026	-37.3342846841068\\
424.084487934965	-407.335755946253	-33.9026096771346\\
429.440821030671	-407.448921806124	-29.4408210306709\\
433.902609677135	-407.335755946253	-24.0844879349645\\
437.334284684107	-406.999696854026	-17.9963598606932\\
439.631576343012	-406.450955514907	-11.3614214986522\\
440.72468260928	-405.706205156809	-4.38127209353139\\
440.580390002149	-404.7880746425	2.73200004712076\\
439.203082779471	-403.724460903062	9.76226174879987\\
436.634609724255	-402.547681303752	16.4959020671845\\
432.953012590575	-401.293491697217	22.7283227485869\\
428.27015484436	-400	28.2701548443598\\
371.72984515564	-400	-28.2701548443598\\
377.271677251413	-398.706508302783	-32.9530125905754\\
383.504097932816	-397.452318696248	-36.6346097242553\\
390.2377382512	-396.275539096938	-39.2030827794708\\
397.267999952879	-395.2119253575	-40.580390002149\\
404.381272093531	-394.293794843191	-40.7246826092802\\
411.361421498652	-393.549044485093	-39.6315763430121\\
417.996359860693	-393.000303145974	-37.3342846841068\\
424.084487934965	-392.664244053748	-33.9026096771346\\
429.440821030671	-392.551078193876	-29.4408210306709\\
433.902609677135	-392.664244053748	-24.0844879349646\\
437.334284684107	-393.000303145974	-17.9963598606932\\
439.631576343012	-393.549044485093	-11.3614214986523\\
440.72468260928	-394.293794843191	-4.38127209353141\\
440.580390002149	-395.2119253575	2.73200004712074\\
439.203082779471	-396.275539096938	9.76226174879985\\
436.634609724255	-397.452318696248	16.4959020671845\\
432.953012590575	-398.706508302783	22.7283227485869\\
428.27015484436	-400	28.2701548443598\\
371.72984515564	-400	-28.2701548443598\\
376.655053003766	-396.275539096938	-32.3363883429281\\
382.289585253259	-392.664244053748	-35.4200970446987\\
388.462239492929	-389.275842242912	-37.4275840211999\\
394.985462747219	-386.21328853884	-38.2978527964884\\
401.661050178455	-383.569637086103	-38.0044606942041\\
408.286167440552	-381.42521389634	-36.5563222849115\\
414.65951369797	-379.845176183041	-33.9974385213835\\
420.587438049747	-378.877532592588	-30.4055597919172\\
425.889823514129	-378.551684485825	-25.8898235141292\\
430.405559791917	-378.877532592588	-20.5874380497472\\
433.997438521384	-379.845176183041	-14.6595136979699\\
436.556322284912	-381.42521389634	-8.2861674405517\\
438.004460694204	-383.569637086103	-1.66105017845535\\
438.297852796488	-386.213288538841	5.01453725278141\\
437.4275840212	-389.275842242912	11.5377605070707\\
435.420097044699	-392.664244053748	17.7104147467412\\
432.336388342928	-396.275539096938	23.3449469962342\\
428.27015484436	-400	28.2701548443598\\
371.72984515564	-400	-28.2701548443598\\
375.496178493142	-394.293794843191	-31.1775138323046\\
380.007048047598	-388.760969842593	-33.137559839038\\
385.125393330206	-383.569637086103	-34.0907378584766\\
390.695696009561	-378.877532592588	-34.0080860588311\\
396.548705257461	-374.827223582763	-32.8921157732099\\
402.506580349674	-371.541776646335	-30.7767351940334\\
408.388294266352	-369.121018425954	-27.7262190897657\\
414.015134106429	-367.63850243518	-23.8332558485993\\
419.216131188683	-367.139274172207	-19.2161311886825\\
423.833255848599	-367.63850243518	-14.0151341064292\\
427.726219089766	-369.121018425954	-8.38829426635211\\
430.776735194033	-371.541776646336	-2.50658034967362\\
432.89211577321	-374.827223582763	3.45129474253886\\
434.008086058831	-378.877532592588	9.3043039904387\\
434.090737858477	-383.569637086103	14.874606669794\\
433.137559839038	-388.760969842593	19.9929519524019\\
431.177513832304	-394.293794843191	24.5038215068578\\
428.27015484436	-400	28.2701548443598\\
371.72984515564	-400	-28.2701548443598\\
373.93483108869	-393.000303145974	-29.6161664278521\\
376.931793989498	-386.21328853884	-30.0623057809374\\
380.629672656859	-379.845176183041	-29.5950171851296\\
384.916108918683	-374.089457950088	-28.228498967953\\
389.660861578196	-369.121018425953	-26.0042720939448\\
394.719763726799	-365.090821131428	-22.9899185711587\\
399.939103182635	-362.121321571928	-19.2770280060481\\
405.160292957451	-360.302746488928	-14.9784146996206\\
410.224689841989	-359.690352366083	-10.2246898419886\\
414.978414699621	-360.302746488928	-5.16029295745051\\
419.277028006048	-362.121321571928	0.0608968173654745\\
422.989918571159	-365.090821131428	5.28023627320108\\
426.004272093945	-369.121018425954	10.339138421804\\
428.228498967953	-374.089457950088	15.0838910813168\\
429.59501718513	-379.845176183041	19.370327343141\\
430.062305780937	-386.21328853884	23.0682060105025\\
429.616166427852	-393.000303145974	26.0651689113103\\
428.27015484436	-400	28.2701548443598\\
371.72984515564	-400	-28.2701548443598\\
372.159332330419	-392.551078193876	-27.8406676695812\\
373.43474410428	-385.328488107495	-26.56525589572\\
375.517327735865	-378.551684485824	-24.4826722641354\\
378.343804975365	-372.426577077681	-21.656195024635\\
381.828294742126	-367.139274172206	-18.1717052578745\\
385.86492257782	-362.85042779268	-14.13507742218\\
390.331037588293	-359.690352366083	-9.6689624117069\\
395.090939128915	-357.755065185176	-4.90906087108514\\
400	-357.103368971649	-1.16837566969987e-13\\
404.909060871085	-357.755065185176	4.90906087108491\\
409.668962411707	-359.690352366083	9.66896241170668\\
414.13507742218	-362.85042779268	14.1350774221798\\
418.171705257874	-367.139274172206	18.1717052578743\\
421.656195024635	-372.426577077681	21.6561950246348\\
424.482672264135	-378.551684485824	24.4826722641352\\
426.56525589572	-385.328488107495	26.5652558957199\\
427.840667669581	-392.551078193876	27.8406676695811\\
428.27015484436	-400	28.2701548443598\\
};
\addlegendentry{data45}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
500	-441.944703075487	0\\
505.658861031332	-441.307468786535	5.65886103133211\\
511.145780433749	-439.415127961091	11.145780433749\\
516.294040937724	-436.325178417567	16.2940409377235\\
520.947215252988	-432.131506709253	20.9472152529879\\
524.963919032593	-426.961535428904	24.9639190325925\\
528.222106764744	-420.972351537744	28.2221067647444\\
530.622780063925	-414.345933357631	30.6227800639246\\
532.092995686737	-407.283621251839	32.0929956867369\\
532.588081875447	-400	32.5880818754471\\
532.092995686737	-392.716378748161	32.0929956867369\\
530.622780063925	-385.654066642369	30.6227800639246\\
528.222106764744	-379.027648462256	28.2221067647444\\
524.963919032593	-373.038464571096	24.9639190325925\\
520.947215252988	-367.868493290747	20.9472152529879\\
516.294040937724	-363.674821582433	16.2940409377235\\
511.145780433749	-360.584872038909	11.145780433749\\
505.658861031332	-358.692531213465	5.65886103133211\\
500	-358.055296924513	0\\
500	-441.944703075487	0\\
507.097463450403	-441.307468786535	3.53771645598835\\
513.979274065355	-439.415127961091	6.96794118763241\\
520.436331511686	-436.325178417567	10.1864485522386\\
526.272441366317	-432.131506709253	13.0954458321767\\
531.310276384529	-426.961535428904	15.6065446171195\\
535.396764498561	-420.972351537744	17.6434464411637\\
538.407739834932	-414.345933357631	19.1442610731079\\
540.251715431672	-407.283621251839	20.0633870198091\\
540.872663023372	-400	20.3728971044772\\
540.251715431672	-392.716378748161	20.0633870198091\\
538.407739834932	-385.654066642369	19.1442610731079\\
535.396764498561	-379.027648462256	17.6434464411637\\
531.310276384529	-373.038464571096	15.6065446171195\\
526.272441366317	-367.868493290747	13.0954458321767\\
520.436331511686	-363.674821582433	10.1864485522386\\
513.979274065355	-360.584872038909	6.96794118763241\\
507.097463450403	-358.692531213465	3.53771645598835\\
500	-358.055296924513	0\\
500	-441.944703075487	0\\
507.680007029951	-441.307468786535	0.989871064918156\\
515.126660932568	-439.415127961091	1.9496653984277\\
522.113698897208	-436.325178417567	2.85022013538432\\
528.428823310929	-432.131506709253	3.66417237580826\\
533.880152314025	-426.961535428904	4.36679059275395\\
538.302050033244	-420.972351537744	4.93672608724148\\
541.560159343976	-414.345933357631	5.35666165767211\\
543.555484243496	-407.283621251839	5.61383777423596\\
544.227397794416	-400	5.70044027076863\\
543.555484243496	-392.716378748161	5.61383777423596\\
541.560159343976	-385.654066642369	5.35666165767211\\
538.302050033244	-379.027648462256	4.93672608724148\\
533.880152314025	-373.038464571096	4.36679059275395\\
528.428823310929	-367.868493290747	3.66417237580826\\
522.113698897208	-363.674821582433	2.85022013538432\\
515.126660932568	-360.584872038909	1.9496653984277\\
507.680007029951	-358.692531213465	0.989871064918156\\
500	-358.055296924513	0\\
500	-441.944703075487	0\\
507.336228416854	-441.307468786535	-1.67736738552219\\
514.449549245573	-439.415127961091	-3.30376881182415\\
521.12382783229	-436.325178417567	-4.8297868945665\\
527.156269599495	-432.131506709253	-6.20905434650756\\
532.363581856656	-426.961535428904	-7.39966282406307\\
536.587543055864	-420.972351537744	-8.36543629111949\\
539.69981027351	-414.345933357631	-9.07703020958527\\
541.605818845069	-407.283621251839	-9.5128231583317\\
542.24765566458	-400	-9.65957378913301\\
541.605818845069	-392.716378748161	-9.5128231583317\\
539.69981027351	-385.654066642369	-9.07703020958527\\
536.587543055864	-379.027648462256	-8.36543629111949\\
532.363581856656	-373.038464571096	-7.39966282406307\\
527.156269599495	-367.868493290747	-6.20905434650756\\
521.12382783229	-363.674821582433	-4.8297868945665\\
514.449549245573	-360.584872038909	-3.30376881182415\\
507.336228416854	-358.692531213465	-1.67736738552219\\
500	-358.055296924513	0\\
500	-441.944703075487	0\\
506.107592385485	-441.307468786535	-4.14229057396247\\
512.029608666928	-439.415127961091	-8.15871974493526\\
517.586111376302	-436.325178417567	-11.9272503449696\\
522.608268990508	-432.131506709253	-15.3333774787519\\
526.943485791775	-426.961535428904	-18.2736076969057\\
530.46003841132	-420.972351537744	-20.6586035920807\\
533.05107817726	-414.345933357631	-22.4158982708682\\
534.637877657436	-407.283621251839	-23.4920972236871\\
535.172222752603	-400	-23.8545006899392\\
534.637877657436	-392.716378748161	-23.4920972236871\\
533.05107817726	-385.654066642369	-22.4158982708682\\
530.46003841132	-379.027648462256	-20.6586035920807\\
526.943485791775	-373.038464571096	-18.2736076969057\\
522.608268990508	-367.868493290747	-15.3333774787519\\
517.586111376302	-363.674821582433	-11.9272503449696\\
512.029608666928	-360.584872038909	-8.15871974493526\\
506.107592385485	-358.692531213465	-4.14229057396247\\
500	-358.055296924513	0\\
500	-441.944703075487	0\\
504.142290573962	-441.307468786535	-6.10759238548492\\
508.158719744935	-439.415127961091	-12.0296086669278\\
511.92725034497	-436.325178417567	-17.5861113763017\\
515.333377478752	-432.131506709253	-22.6082689905084\\
518.273607696906	-426.961535428904	-26.9434857917747\\
520.658603592081	-420.972351537744	-30.4600384113196\\
522.415898270868	-414.345933357631	-33.0510781772596\\
523.492097223687	-407.283621251839	-34.6378776574362\\
523.854500689939	-400	-35.1722227526034\\
523.492097223687	-392.716378748161	-34.6378776574362\\
522.415898270868	-385.654066642369	-33.0510781772596\\
520.658603592081	-379.027648462256	-30.4600384113196\\
518.273607696906	-373.038464571096	-26.9434857917747\\
515.333377478752	-367.868493290747	-22.6082689905084\\
511.92725034497	-363.674821582433	-17.5861113763017\\
508.158719744935	-360.584872038909	-12.0296086669278\\
504.142290573962	-358.692531213465	-6.10759238548492\\
500	-358.055296924513	0\\
500	-441.944703075487	0\\
501.677367385522	-441.307468786535	-7.3362284168543\\
503.303768811824	-439.415127961091	-14.4495492455732\\
504.829786894566	-436.325178417567	-21.12382783229\\
506.209054346508	-432.131506709253	-27.1562695994954\\
507.399662824063	-426.961535428904	-32.3635818566556\\
508.365436291119	-420.972351537744	-36.5875430558639\\
509.077030209585	-414.345933357631	-39.6998102735099\\
509.512823158332	-407.283621251839	-41.6058188450686\\
509.659573789133	-400	-42.2476556645801\\
509.512823158332	-392.716378748161	-41.6058188450686\\
509.077030209585	-385.654066642369	-39.6998102735099\\
508.365436291119	-379.027648462256	-36.5875430558639\\
507.399662824063	-373.038464571096	-32.3635818566556\\
506.209054346508	-367.868493290747	-27.1562695994954\\
504.829786894566	-363.674821582433	-21.12382783229\\
503.303768811824	-360.584872038909	-14.4495492455732\\
501.677367385522	-358.692531213465	-7.3362284168543\\
500	-358.055296924513	0\\
500	-441.944703075487	0\\
499.010128935082	-441.307468786535	-7.68000702995082\\
498.050334601572	-439.415127961091	-15.1266609325677\\
497.149779864616	-436.325178417567	-22.1136988972082\\
496.335827624192	-432.131506709253	-28.4288233109286\\
495.633209407246	-426.961535428904	-33.8801523140252\\
495.063273912759	-420.972351537744	-38.3020500332444\\
494.643338342328	-414.345933357631	-41.560159343976\\
494.386162225764	-407.283621251839	-43.5554842434963\\
494.299559729231	-400	-44.2273977944164\\
494.386162225764	-392.716378748161	-43.5554842434963\\
494.643338342328	-385.654066642369	-41.560159343976\\
495.063273912759	-379.027648462256	-38.3020500332444\\
495.633209407246	-373.038464571096	-33.8801523140252\\
496.335827624192	-367.868493290747	-28.4288233109286\\
497.149779864616	-363.674821582433	-22.1136988972082\\
498.050334601572	-360.584872038909	-15.1266609325677\\
499.010128935082	-358.692531213465	-7.68000702995082\\
500	-358.055296924513	0\\
500	-441.944703075487	0\\
496.462283544012	-441.307468786535	-7.09746345040308\\
493.032058812368	-439.415127961091	-13.9792740653555\\
489.813551447761	-436.325178417567	-20.436331511686\\
486.904554167823	-432.131506709253	-26.2724413663167\\
484.393455382881	-426.961535428904	-31.3102763845287\\
482.356553558836	-420.972351537744	-35.396764498561\\
480.855738926892	-414.345933357631	-38.4077398349317\\
479.936612980191	-407.283621251839	-40.2517154316722\\
479.627102895523	-400	-40.872663023372\\
479.936612980191	-392.716378748161	-40.2517154316722\\
480.855738926892	-385.654066642369	-38.4077398349317\\
482.356553558836	-379.027648462256	-35.396764498561\\
484.393455382881	-373.038464571096	-31.3102763845287\\
486.904554167823	-367.868493290747	-26.2724413663167\\
489.813551447761	-363.674821582433	-20.436331511686\\
493.032058812368	-360.584872038909	-13.9792740653555\\
496.462283544012	-358.692531213465	-7.09746345040308\\
500	-358.055296924513	0\\
500	-441.944703075487	0\\
494.341138968668	-441.307468786535	-5.65886103133211\\
488.854219566251	-439.415127961091	-11.145780433749\\
483.705959062276	-436.325178417567	-16.2940409377235\\
479.052784747012	-432.131506709253	-20.9472152529879\\
475.036080967407	-426.961535428904	-24.9639190325925\\
471.777893235256	-420.972351537744	-28.2221067647444\\
469.377219936075	-414.345933357631	-30.6227800639246\\
467.907004313263	-407.283621251839	-32.0929956867369\\
467.411918124553	-400	-32.5880818754471\\
467.907004313263	-392.716378748161	-32.0929956867369\\
469.377219936075	-385.654066642369	-30.6227800639246\\
471.777893235256	-379.027648462256	-28.2221067647444\\
475.036080967407	-373.038464571096	-24.9639190325925\\
479.052784747012	-367.868493290747	-20.9472152529879\\
483.705959062276	-363.674821582433	-16.2940409377235\\
488.854219566251	-360.584872038909	-11.145780433749\\
494.341138968668	-358.692531213465	-5.65886103133211\\
500	-358.055296924513	0\\
500	-441.944703075487	0\\
492.902536549597	-441.307468786535	-3.53771645598836\\
486.020725934645	-439.415127961091	-6.96794118763241\\
479.563668488314	-436.325178417567	-10.1864485522386\\
473.727558633683	-432.131506709253	-13.0954458321767\\
468.689723615471	-426.961535428904	-15.6065446171195\\
464.603235501439	-420.972351537744	-17.6434464411637\\
461.592260165068	-414.345933357631	-19.1442610731079\\
459.748284568328	-407.283621251839	-20.0633870198092\\
459.127336976628	-400	-20.3728971044772\\
459.748284568328	-392.716378748161	-20.0633870198092\\
461.592260165068	-385.654066642369	-19.1442610731079\\
464.603235501439	-379.027648462256	-17.6434464411637\\
468.689723615471	-373.038464571096	-15.6065446171195\\
473.727558633683	-367.868493290747	-13.0954458321767\\
479.563668488314	-363.674821582433	-10.1864485522386\\
486.020725934645	-360.584872038909	-6.96794118763241\\
492.902536549597	-358.692531213465	-3.53771645598836\\
500	-358.055296924513	0\\
500	-441.944703075487	0\\
492.319992970049	-441.307468786535	-0.989871064918159\\
484.873339067432	-439.415127961091	-1.94966539842771\\
477.886301102792	-436.325178417567	-2.85022013538432\\
471.571176689071	-432.131506709253	-3.66417237580827\\
466.119847685975	-426.961535428904	-4.36679059275396\\
461.697949966756	-420.972351537744	-4.93672608724149\\
458.439840656024	-414.345933357631	-5.35666165767212\\
456.444515756504	-407.283621251839	-5.61383777423596\\
455.772602205584	-400	-5.70044027076864\\
456.444515756504	-392.716378748161	-5.61383777423596\\
458.439840656024	-385.654066642369	-5.35666165767212\\
461.697949966756	-379.027648462256	-4.93672608724149\\
466.119847685975	-373.038464571096	-4.36679059275396\\
471.571176689071	-367.868493290747	-3.66417237580827\\
477.886301102792	-363.674821582433	-2.85022013538432\\
484.873339067432	-360.584872038909	-1.94966539842771\\
492.319992970049	-358.692531213465	-0.989871064918159\\
500	-358.055296924513	0\\
500	-441.944703075487	0\\
492.663771583146	-441.307468786535	1.67736738552219\\
485.550450754427	-439.415127961091	3.30376881182414\\
478.87617216771	-436.325178417567	4.8297868945665\\
472.843730400505	-432.131506709253	6.20905434650755\\
467.636418143344	-426.961535428904	7.39966282406306\\
463.412456944136	-420.972351537744	8.36543629111948\\
460.30018972649	-414.345933357631	9.07703020958525\\
458.394181154931	-407.283621251839	9.51282315833169\\
457.75234433542	-400	9.659573789133\\
458.394181154931	-392.716378748161	9.51282315833169\\
460.30018972649	-385.654066642369	9.07703020958525\\
463.412456944136	-379.027648462256	8.36543629111948\\
467.636418143344	-373.038464571096	7.39966282406306\\
472.843730400505	-367.868493290747	6.20905434650755\\
478.87617216771	-363.674821582433	4.8297868945665\\
485.550450754427	-360.584872038909	3.30376881182414\\
492.663771583146	-358.692531213465	1.67736738552219\\
500	-358.055296924513	0\\
500	-441.944703075487	0\\
493.892407614515	-441.307468786535	4.14229057396247\\
487.970391333072	-439.415127961091	8.15871974493526\\
482.413888623698	-436.325178417567	11.9272503449696\\
477.391731009492	-432.131506709253	15.3333774787519\\
473.056514208225	-426.961535428904	18.2736076969057\\
469.53996158868	-420.972351537744	20.6586035920807\\
466.94892182274	-414.345933357631	22.4158982708682\\
465.362122342564	-407.283621251839	23.4920972236871\\
464.827777247397	-400	23.8545006899392\\
465.362122342564	-392.716378748161	23.4920972236871\\
466.94892182274	-385.654066642369	22.4158982708682\\
469.53996158868	-379.027648462256	20.6586035920807\\
473.056514208225	-373.038464571096	18.2736076969057\\
477.391731009492	-367.868493290747	15.3333774787519\\
482.413888623698	-363.674821582433	11.9272503449696\\
487.970391333072	-360.584872038909	8.15871974493526\\
493.892407614515	-358.692531213465	4.14229057396247\\
500	-358.055296924513	0\\
500	-441.944703075487	0\\
495.857709426038	-441.307468786535	6.10759238548492\\
491.841280255065	-439.415127961091	12.0296086669278\\
488.07274965503	-436.325178417567	17.5861113763017\\
484.666622521248	-432.131506709253	22.6082689905084\\
481.726392303094	-426.961535428904	26.9434857917747\\
479.341396407919	-420.972351537744	30.4600384113196\\
477.584101729132	-414.345933357631	33.0510781772596\\
476.507902776313	-407.283621251839	34.6378776574362\\
476.145499310061	-400	35.1722227526034\\
476.507902776313	-392.716378748161	34.6378776574362\\
477.584101729132	-385.654066642369	33.0510781772596\\
479.341396407919	-379.027648462256	30.4600384113196\\
481.726392303094	-373.038464571096	26.9434857917747\\
484.666622521248	-367.868493290747	22.6082689905084\\
488.07274965503	-363.674821582433	17.5861113763017\\
491.841280255065	-360.584872038909	12.0296086669278\\
495.857709426038	-358.692531213465	6.10759238548492\\
500	-358.055296924513	0\\
500	-441.944703075487	0\\
498.322632614478	-441.307468786535	7.3362284168543\\
496.696231188176	-439.415127961091	14.4495492455732\\
495.170213105434	-436.325178417567	21.12382783229\\
493.790945653492	-432.131506709253	27.1562695994954\\
492.600337175937	-426.961535428904	32.3635818566556\\
491.63456370888	-420.972351537744	36.5875430558639\\
490.922969790415	-414.345933357631	39.6998102735099\\
490.487176841668	-407.283621251839	41.6058188450686\\
490.340426210867	-400	42.2476556645801\\
490.487176841668	-392.716378748161	41.6058188450686\\
490.922969790415	-385.654066642369	39.6998102735099\\
491.63456370888	-379.027648462256	36.5875430558639\\
492.600337175937	-373.038464571096	32.3635818566556\\
493.790945653492	-367.868493290747	27.1562695994954\\
495.170213105434	-363.674821582433	21.12382783229\\
496.696231188176	-360.584872038909	14.4495492455732\\
498.322632614478	-358.692531213465	7.3362284168543\\
500	-358.055296924513	0\\
500	-441.944703075487	0\\
500.989871064918	-441.307468786535	7.68000702995082\\
501.949665398428	-439.415127961091	15.1266609325677\\
502.850220135384	-436.325178417567	22.1136988972082\\
503.664172375808	-432.131506709253	28.4288233109286\\
504.366790592754	-426.961535428904	33.8801523140252\\
504.936726087241	-420.972351537744	38.3020500332445\\
505.356661657672	-414.345933357631	41.5601593439761\\
505.613837774236	-407.283621251839	43.5554842434963\\
505.700440270769	-400	44.2273977944164\\
505.613837774236	-392.716378748161	43.5554842434963\\
505.356661657672	-385.654066642369	41.5601593439761\\
504.936726087241	-379.027648462256	38.3020500332445\\
504.366790592754	-373.038464571096	33.8801523140252\\
503.664172375808	-367.868493290747	28.4288233109286\\
502.850220135384	-363.674821582433	22.1136988972082\\
501.949665398428	-360.584872038909	15.1266609325677\\
500.989871064918	-358.692531213465	7.68000702995082\\
500	-358.055296924513	0\\
500	-441.944703075487	0\\
503.537716455988	-441.307468786535	7.09746345040308\\
506.967941187632	-439.415127961091	13.9792740653555\\
510.186448552239	-436.325178417567	20.436331511686\\
513.095445832177	-432.131506709253	26.2724413663167\\
515.60654461712	-426.961535428904	31.3102763845287\\
517.643446441164	-420.972351537744	35.396764498561\\
519.144261073108	-414.345933357631	38.4077398349317\\
520.063387019809	-407.283621251839	40.2517154316722\\
520.372897104477	-400	40.872663023372\\
520.063387019809	-392.716378748161	40.2517154316722\\
519.144261073108	-385.654066642369	38.4077398349317\\
517.643446441164	-379.027648462256	35.396764498561\\
515.60654461712	-373.038464571096	31.3102763845287\\
513.095445832177	-367.868493290747	26.2724413663167\\
510.186448552239	-363.674821582433	20.436331511686\\
506.967941187632	-360.584872038909	13.9792740653555\\
503.537716455988	-358.692531213465	7.09746345040308\\
500	-358.055296924513	0\\
500	-441.944703075487	0\\
505.658861031332	-441.307468786535	5.65886103133211\\
511.145780433749	-439.415127961091	11.145780433749\\
516.294040937724	-436.325178417567	16.2940409377235\\
520.947215252988	-432.131506709253	20.9472152529879\\
524.963919032593	-426.961535428904	24.9639190325925\\
528.222106764744	-420.972351537744	28.2221067647444\\
530.622780063925	-414.345933357631	30.6227800639246\\
532.092995686737	-407.283621251839	32.0929956867369\\
532.588081875447	-400	32.5880818754471\\
532.092995686737	-392.716378748161	32.0929956867369\\
530.622780063925	-385.654066642369	30.6227800639246\\
528.222106764744	-379.027648462256	28.2221067647444\\
524.963919032593	-373.038464571096	24.9639190325925\\
520.947215252988	-367.868493290747	20.9472152529879\\
516.294040937724	-363.674821582433	16.2940409377235\\
511.145780433749	-360.584872038909	11.145780433749\\
505.658861031332	-358.692531213465	5.65886103133211\\
500	-358.055296924513	0\\
};
\addlegendentry{data46}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
571.42913723674	-400	-28.5708627632597\\
571.863192840494	-392.125686233685	-28.136807159506\\
573.152171091878	-384.490629506565	-26.847828908122\\
575.256907038978	-377.326817153767	-24.7430929610218\\
578.11344934509	-370.851917988569	-21.88655065491\\
581.635003417722	-365.262668545646	-18.3649965822779\\
585.71456861837	-360.728895341026	-14.2854313816299\\
590.228189422772	-357.388354779331	-9.7718105772281\\
595.038721746788	-355.342547495134	-4.96127825321201\\
600	-354.653634307535	0\\
604.961278253212	-355.342547495134	4.96127825321201\\
609.771810577228	-357.388354779331	9.7718105772281\\
614.28543138163	-360.728895341026	14.2854313816299\\
618.364996582278	-365.262668545646	18.3649965822779\\
621.88655065491	-370.851917988569	21.88655065491\\
624.743092961022	-377.326817153767	24.7430929610218\\
626.847828908122	-384.490629506565	26.847828908122\\
628.136807159506	-392.125686233685	28.136807159506\\
628.57086276326	-400	28.5708627632597\\
571.42913723674	-400	-28.5708627632597\\
569.993845847162	-392.600565460041	-26.2674601661737\\
569.470276267671	-385.425958994284	-23.1659340839146\\
569.874336895001	-378.694177389666	-19.3605228170441\\
571.193750551455	-372.609762423796	-14.966851861275\\
573.388427520738	-367.357585966549	-10.1184206852935\\
576.391683653698	-363.097232741851	-4.96254641695725\\
580.112266532455	-359.958151426591	0.344112313088575\\
584.437128128946	-358.03572141808	5.64031536463044\\
589.234859712045	-357.388354779331	10.7651402879553\\
594.35968463537	-358.03572141808	15.5628718710544\\
599.655887686911	-359.958151426591	19.8877334675448\\
604.962546416957	-363.097232741851	23.6083163463025\\
610.118420685293	-367.357585966549	26.6115724792622\\
614.966851861275	-372.609762423796	28.8062494485451\\
619.360522817044	-378.694177389666	30.1256631049994\\
623.165934083915	-385.425958994284	30.5297237323294\\
626.267460166174	-392.600565460041	30.0061541528383\\
628.57086276326	-400	28.5708627632597\\
571.42913723674	-400	-28.5708627632597\\
568.349969689849	-393.967925695939	-24.6235840088606\\
566.232472298243	-388.119132917231	-19.928130114487\\
565.140984148662	-382.631334272823	-14.6271700707051\\
565.10866955621	-377.671273747567	-8.88177086603003\\
566.136510383428	-373.38966027061	-2.86650354798355\\
568.193276206893	-369.916588500849	3.23586102984763\\
571.216473237832	-367.357585966549	9.23990560771157\\
575.114243164273	-365.790406664797	14.963200329303\\
579.768154219367	-365.262668545646	20.2318457806333\\
585.036799670697	-365.790406664797	24.8857568357271\\
590.760094392288	-367.357585966549	28.7835267621678\\
596.764138970152	-369.916588500849	31.8067237931073\\
602.866503547984	-373.38966027061	33.8634896165722\\
608.88177086603	-377.671273747567	34.89133044379\\
614.627170070705	-382.631334272823	34.8590158513384\\
619.928130114487	-388.119132917231	33.7675277017571\\
624.623584008861	-393.967925695939	31.6500303101513\\
628.57086276326	-400	28.5708627632597\\
571.42913723674	-400	-28.5708627632597\\
567.129840094155	-396.062843116843	-23.4034544131669\\
563.829286127205	-392.245314753282	-17.5249439434494\\
561.627760998016	-388.663408576884	-11.1139469200597\\
560.592156933613	-385.425958994284	-4.36525824343255\\
560.75394023945	-382.631334272823	2.51606659599409\\
562.108195211648	-380.364447670513	9.32094202509258\\
564.613773498161	-378.694177389666	15.8426053473829\\
568.194544370638	-377.671273747567	21.8828991229381\\
572.741707918076	-377.326817153767	27.258292081924\\
578.117100877062	-377.671273747567	31.8054556293621\\
584.157394652617	-378.694177389666	35.3862265018391\\
590.679057974907	-380.364447670513	37.8918047883523\\
597.483933404006	-382.631334272823	39.2460597605498\\
604.365258243433	-385.425958994284	39.4078430663875\\
611.11394692006	-388.663408576884	38.3722390019838\\
617.524943943449	-392.245314753282	36.1707138727946\\
623.403454413167	-396.062843116843	32.870159905845\\
628.57086276326	-400	28.5708627632597\\
571.42913723674	-400	-28.5708627632597\\
566.480622696516	-398.632639764102	-22.7542370155283\\
562.550577474036	-397.306826077054	-16.2462352902796\\
559.758414004684	-396.062843116843	-9.24459992672746\\
558.188970762575	-394.938488676229	-1.96207207239499\\
557.889934486444	-393.967925695939	5.38007234900083\\
558.87039124222	-393.180644241002	12.5587459945202\\
561.100550347516	-392.600565460041	19.3558284980282\\
564.512649546431	-392.245314753282	25.5647939471455\\
569.003013931411	-392.125686233685	30.9969860685886\\
574.435206052854	-392.245314753282	35.4873504535695\\
580.644171501972	-392.600565460041	38.8994496524844\\
587.44125400548	-393.180644241002	41.1296087577799\\
594.619927650999	-393.967925695939	42.1100655135565\\
601.962072072395	-394.938488676229	41.8110292374251\\
609.244599926727	-396.062843116843	40.2415859953161\\
616.24623529028	-397.306826077054	37.4494225259645\\
622.754237015528	-398.632639764102	33.5193773034836\\
628.57086276326	-400	28.5708627632597\\
571.42913723674	-400	-28.5708627632597\\
566.480622696516	-401.367360235898	-22.7542370155283\\
562.550577474036	-402.693173922946	-16.2462352902796\\
559.758414004684	-403.937156883157	-9.24459992672746\\
558.188970762575	-405.061511323771	-1.96207207239499\\
557.889934486444	-406.032074304061	5.38007234900083\\
558.87039124222	-406.819355758998	12.5587459945202\\
561.100550347516	-407.399434539959	19.3558284980282\\
564.512649546431	-407.754685246718	25.5647939471455\\
569.003013931411	-407.874313766315	30.9969860685886\\
574.435206052854	-407.754685246718	35.4873504535695\\
580.644171501972	-407.399434539959	38.8994496524844\\
587.44125400548	-406.819355758998	41.1296087577799\\
594.619927650999	-406.032074304061	42.1100655135565\\
601.962072072395	-405.061511323771	41.8110292374251\\
609.244599926727	-403.937156883157	40.2415859953161\\
616.24623529028	-402.693173922946	37.4494225259645\\
622.754237015528	-401.367360235898	33.5193773034836\\
628.57086276326	-400	28.5708627632597\\
571.42913723674	-400	-28.5708627632597\\
567.129840094155	-403.937156883157	-23.4034544131669\\
563.829286127205	-407.754685246718	-17.5249439434494\\
561.627760998016	-411.336591423116	-11.1139469200597\\
560.592156933613	-414.574041005716	-4.36525824343256\\
560.75394023945	-417.368665727177	2.51606659599409\\
562.108195211648	-419.635552329487	9.32094202509258\\
564.613773498161	-421.305822610334	15.8426053473829\\
568.194544370638	-422.328726252433	21.8828991229381\\
572.741707918076	-422.673182846233	27.258292081924\\
578.117100877062	-422.328726252433	31.8054556293621\\
584.157394652617	-421.305822610334	35.3862265018391\\
590.679057974907	-419.635552329487	37.8918047883523\\
597.483933404006	-417.368665727177	39.2460597605498\\
604.365258243433	-414.574041005716	39.4078430663875\\
611.11394692006	-411.336591423116	38.3722390019838\\
617.524943943449	-407.754685246718	36.1707138727946\\
623.403454413167	-403.937156883157	32.870159905845\\
628.57086276326	-400	28.5708627632597\\
571.42913723674	-400	-28.5708627632597\\
568.349969689849	-406.032074304061	-24.6235840088606\\
566.232472298243	-411.880867082769	-19.928130114487\\
565.140984148662	-417.368665727177	-14.6271700707051\\
565.10866955621	-422.328726252433	-8.88177086603003\\
566.136510383428	-426.61033972939	-2.86650354798355\\
568.193276206893	-430.083411499151	3.23586102984762\\
571.216473237832	-432.642414033451	9.23990560771156\\
575.114243164273	-434.209593335203	14.963200329303\\
579.768154219367	-434.737331454354	20.2318457806333\\
585.036799670697	-434.209593335203	24.885756835727\\
590.760094392288	-432.642414033451	28.7835267621678\\
596.764138970152	-430.083411499151	31.8067237931073\\
602.866503547984	-426.61033972939	33.8634896165722\\
608.88177086603	-422.328726252433	34.89133044379\\
614.627170070705	-417.368665727177	34.8590158513384\\
619.928130114487	-411.880867082769	33.7675277017571\\
624.623584008861	-406.032074304061	31.6500303101513\\
628.57086276326	-400	28.5708627632597\\
571.42913723674	-400	-28.5708627632597\\
569.993845847162	-407.399434539959	-26.2674601661737\\
569.470276267671	-414.574041005716	-23.1659340839146\\
569.874336895001	-421.305822610334	-19.3605228170441\\
571.193750551455	-427.390237576204	-14.966851861275\\
573.388427520738	-432.642414033451	-10.1184206852935\\
576.391683653698	-436.902767258149	-4.96254641695725\\
580.112266532455	-440.041848573409	0.344112313088571\\
584.437128128946	-441.96427858192	5.64031536463043\\
589.234859712045	-442.611645220669	10.7651402879553\\
594.35968463537	-441.96427858192	15.5628718710544\\
599.655887686911	-440.041848573409	19.8877334675448\\
604.962546416957	-436.902767258149	23.6083163463025\\
610.118420685293	-432.642414033451	26.6115724792622\\
614.966851861275	-427.390237576204	28.8062494485451\\
619.360522817044	-421.305822610334	30.1256631049994\\
623.165934083915	-414.574041005716	30.5297237323294\\
626.267460166174	-407.399434539959	30.0061541528383\\
628.57086276326	-400	28.5708627632597\\
571.42913723674	-400	-28.5708627632597\\
571.863192840494	-407.874313766315	-28.136807159506\\
573.152171091878	-415.509370493435	-26.847828908122\\
575.256907038978	-422.673182846233	-24.7430929610218\\
578.11344934509	-429.148082011431	-21.88655065491\\
581.635003417722	-434.737331454354	-18.3649965822779\\
585.71456861837	-439.271104658974	-14.2854313816299\\
590.228189422772	-442.611645220669	-9.7718105772281\\
595.038721746788	-444.657452504866	-4.96127825321201\\
600	-445.346365692465	0\\
604.961278253212	-444.657452504866	4.96127825321201\\
609.771810577228	-442.611645220669	9.7718105772281\\
614.28543138163	-439.271104658974	14.2854313816299\\
618.364996582278	-434.737331454354	18.3649965822779\\
621.88655065491	-429.148082011431	21.88655065491\\
624.743092961022	-422.673182846233	24.7430929610218\\
626.847828908122	-415.509370493435	26.847828908122\\
628.136807159506	-407.874313766315	28.136807159506\\
628.57086276326	-400	28.5708627632597\\
571.42913723674	-400	-28.5708627632597\\
573.732539833826	-407.399434539959	-30.0061541528383\\
576.834065916085	-414.574041005716	-30.5297237323294\\
580.639477182956	-421.305822610334	-30.1256631049994\\
585.033148138725	-427.390237576204	-28.8062494485451\\
589.881579314707	-432.642414033451	-26.6115724792622\\
595.037453583043	-436.902767258149	-23.6083163463025\\
600.344112313089	-440.041848573409	-19.8877334675448\\
605.64031536463	-441.96427858192	-15.5628718710544\\
610.765140287955	-442.611645220669	-10.7651402879553\\
615.562871871054	-441.96427858192	-5.64031536463043\\
619.887733467545	-440.041848573409	-0.344112313088571\\
623.608316346302	-436.902767258149	4.96254641695725\\
626.611572479262	-432.642414033451	10.1184206852935\\
628.806249448545	-427.390237576204	14.966851861275\\
630.125663104999	-421.305822610334	19.3605228170441\\
630.529723732329	-414.574041005716	23.1659340839146\\
630.006154152838	-407.399434539959	26.2674601661737\\
628.57086276326	-400	28.5708627632597\\
571.42913723674	-400	-28.5708627632597\\
575.376415991139	-406.032074304061	-31.6500303101513\\
580.071869885513	-411.880867082769	-33.7675277017571\\
585.372829929295	-417.368665727177	-34.8590158513384\\
591.11822913397	-422.328726252433	-34.89133044379\\
597.133496452016	-426.61033972939	-33.8634896165722\\
603.235861029848	-430.083411499151	-31.8067237931073\\
609.239905607712	-432.642414033451	-28.7835267621678\\
614.963200329303	-434.209593335203	-24.885756835727\\
620.231845780633	-434.737331454354	-20.2318457806333\\
624.885756835727	-434.209593335203	-14.963200329303\\
628.783526762168	-432.642414033451	-9.23990560771156\\
631.806723793107	-430.083411499151	-3.23586102984762\\
633.863489616572	-426.61033972939	2.86650354798355\\
634.89133044379	-422.328726252433	8.88177086603003\\
634.859015851338	-417.368665727177	14.6271700707051\\
633.767527701757	-411.880867082769	19.928130114487\\
631.650030310151	-406.032074304061	24.6235840088606\\
628.57086276326	-400	28.5708627632597\\
571.42913723674	-400	-28.5708627632597\\
576.596545586833	-403.937156883157	-32.870159905845\\
582.475056056551	-407.754685246718	-36.1707138727946\\
588.88605307994	-411.336591423116	-38.3722390019838\\
595.634741756567	-414.574041005716	-39.4078430663875\\
602.516066595994	-417.368665727177	-39.2460597605498\\
609.320942025093	-419.635552329487	-37.8918047883523\\
615.842605347383	-421.305822610334	-35.3862265018391\\
621.882899122938	-422.328726252433	-31.8054556293621\\
627.258292081924	-422.673182846233	-27.258292081924\\
631.805455629362	-422.328726252433	-21.8828991229381\\
635.386226501839	-421.305822610334	-15.8426053473829\\
637.891804788352	-419.635552329487	-9.32094202509258\\
639.24605976055	-417.368665727177	-2.51606659599409\\
639.407843066387	-414.574041005716	4.36525824343256\\
638.372239001984	-411.336591423116	11.1139469200597\\
636.170713872795	-407.754685246718	17.5249439434494\\
632.870159905845	-403.937156883157	23.4034544131669\\
628.57086276326	-400	28.5708627632597\\
571.42913723674	-400	-28.5708627632597\\
577.245762984472	-401.367360235898	-33.5193773034836\\
583.75376470972	-402.693173922946	-37.4494225259645\\
590.755400073273	-403.937156883157	-40.2415859953161\\
598.037927927605	-405.061511323771	-41.8110292374251\\
605.380072349001	-406.032074304061	-42.1100655135565\\
612.55874599452	-406.819355758998	-41.1296087577799\\
619.355828498028	-407.399434539959	-38.8994496524844\\
625.564793947146	-407.754685246718	-35.4873504535695\\
630.996986068589	-407.874313766315	-30.9969860685886\\
635.487350453569	-407.754685246718	-25.5647939471455\\
638.899449652484	-407.399434539959	-19.3558284980282\\
641.12960875778	-406.819355758998	-12.5587459945202\\
642.110065513556	-406.032074304061	-5.38007234900083\\
641.811029237425	-405.061511323771	1.96207207239499\\
640.241585995316	-403.937156883157	9.24459992672746\\
637.449422525964	-402.693173922946	16.2462352902796\\
633.519377303484	-401.367360235898	22.7542370155283\\
628.57086276326	-400	28.5708627632597\\
571.42913723674	-400	-28.5708627632597\\
577.245762984472	-398.632639764102	-33.5193773034836\\
583.75376470972	-397.306826077054	-37.4494225259645\\
590.755400073273	-396.062843116843	-40.2415859953161\\
598.037927927605	-394.938488676229	-41.8110292374251\\
605.380072349001	-393.967925695939	-42.1100655135565\\
612.55874599452	-393.180644241002	-41.1296087577799\\
619.355828498028	-392.600565460041	-38.8994496524844\\
625.564793947146	-392.245314753282	-35.4873504535695\\
630.996986068589	-392.125686233685	-30.9969860685886\\
635.487350453569	-392.245314753282	-25.5647939471455\\
638.899449652484	-392.600565460041	-19.3558284980282\\
641.12960875778	-393.180644241002	-12.5587459945202\\
642.110065513556	-393.967925695939	-5.38007234900083\\
641.811029237425	-394.938488676229	1.96207207239499\\
640.241585995316	-396.062843116843	9.24459992672746\\
637.449422525964	-397.306826077054	16.2462352902796\\
633.519377303484	-398.632639764102	22.7542370155283\\
628.57086276326	-400	28.5708627632597\\
571.42913723674	-400	-28.5708627632597\\
576.596545586833	-396.062843116843	-32.870159905845\\
582.475056056551	-392.245314753282	-36.1707138727946\\
588.88605307994	-388.663408576884	-38.3722390019838\\
595.634741756567	-385.425958994284	-39.4078430663875\\
602.516066595994	-382.631334272823	-39.2460597605498\\
609.320942025093	-380.364447670513	-37.8918047883523\\
615.842605347383	-378.694177389666	-35.3862265018391\\
621.882899122938	-377.671273747567	-31.8054556293621\\
627.258292081924	-377.326817153767	-27.258292081924\\
631.805455629362	-377.671273747567	-21.8828991229381\\
635.386226501839	-378.694177389666	-15.8426053473829\\
637.891804788352	-380.364447670513	-9.32094202509258\\
639.24605976055	-382.631334272823	-2.51606659599409\\
639.407843066387	-385.425958994284	4.36525824343255\\
638.372239001984	-388.663408576884	11.1139469200597\\
636.170713872795	-392.245314753282	17.5249439434494\\
632.870159905845	-396.062843116843	23.4034544131669\\
628.57086276326	-400	28.5708627632597\\
571.42913723674	-400	-28.5708627632597\\
575.376415991139	-393.967925695939	-31.6500303101513\\
580.071869885513	-388.119132917231	-33.7675277017571\\
585.372829929295	-382.631334272823	-34.8590158513384\\
591.11822913397	-377.671273747567	-34.89133044379\\
597.133496452016	-373.38966027061	-33.8634896165722\\
603.235861029848	-369.916588500849	-31.8067237931073\\
609.239905607712	-367.357585966549	-28.7835267621678\\
614.963200329303	-365.790406664797	-24.8857568357271\\
620.231845780633	-365.262668545646	-20.2318457806333\\
624.885756835727	-365.790406664797	-14.963200329303\\
628.783526762168	-367.357585966549	-9.23990560771157\\
631.806723793107	-369.916588500849	-3.23586102984763\\
633.863489616572	-373.38966027061	2.86650354798355\\
634.89133044379	-377.671273747567	8.88177086603003\\
634.859015851338	-382.631334272823	14.6271700707051\\
633.767527701757	-388.119132917231	19.928130114487\\
631.650030310151	-393.967925695939	24.6235840088606\\
628.57086276326	-400	28.5708627632597\\
571.42913723674	-400	-28.5708627632597\\
573.732539833826	-392.600565460041	-30.0061541528383\\
576.834065916085	-385.425958994284	-30.5297237323294\\
580.639477182956	-378.694177389666	-30.1256631049994\\
585.033148138725	-372.609762423796	-28.8062494485451\\
589.881579314707	-367.357585966549	-26.6115724792622\\
595.037453583043	-363.097232741851	-23.6083163463025\\
600.344112313089	-359.958151426591	-19.8877334675448\\
605.64031536463	-358.03572141808	-15.5628718710544\\
610.765140287955	-357.388354779331	-10.7651402879553\\
615.562871871054	-358.03572141808	-5.64031536463044\\
619.887733467545	-359.958151426591	-0.344112313088575\\
623.608316346302	-363.097232741851	4.96254641695725\\
626.611572479262	-367.357585966549	10.1184206852935\\
628.806249448545	-372.609762423796	14.966851861275\\
630.125663104999	-378.694177389666	19.3605228170441\\
630.529723732329	-385.425958994284	23.1659340839146\\
630.006154152838	-392.600565460041	26.2674601661737\\
628.57086276326	-400	28.5708627632597\\
571.42913723674	-400	-28.5708627632597\\
571.863192840494	-392.125686233685	-28.136807159506\\
573.152171091878	-384.490629506565	-26.847828908122\\
575.256907038978	-377.326817153767	-24.7430929610218\\
578.11344934509	-370.851917988569	-21.88655065491\\
581.635003417722	-365.262668545646	-18.3649965822779\\
585.71456861837	-360.728895341026	-14.2854313816299\\
590.228189422772	-357.388354779331	-9.7718105772281\\
595.038721746788	-355.342547495134	-4.96127825321201\\
600	-354.653634307535	0\\
604.961278253212	-355.342547495134	4.96127825321201\\
609.771810577228	-357.388354779331	9.7718105772281\\
614.28543138163	-360.728895341026	14.2854313816299\\
618.364996582278	-365.262668545646	18.3649965822779\\
621.88655065491	-370.851917988569	21.88655065491\\
624.743092961022	-377.326817153767	24.7430929610218\\
626.847828908122	-384.490629506565	26.847828908122\\
628.136807159506	-392.125686233685	28.136807159506\\
628.57086276326	-400	28.5708627632597\\
};
\addlegendentry{data47}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
672.821158498703	-400	-27.1788415012971\\
673.234066171633	-392.173396551543	-26.7659338283673\\
674.460243199722	-384.584600488415	-25.5397568002787\\
676.462432814446	-377.464193538879	-23.5375671855542\\
679.17979949752	-371.028525664995	-20.8202005024803\\
682.529777437332	-365.473141378506	-17.4702225626683\\
686.410579249352	-360.966838219799	-13.5894207506488\\
690.704288734301	-357.64653793005	-9.29571126569952\\
695.280443702202	-355.61312615341	-4.71955629779885\\
700	-354.928387077757	-2.86509669887035e-13\\
704.719556297799	-355.61312615341	4.71955629779829\\
709.2957112657	-357.64653793005	9.29571126569898\\
713.589420750649	-360.966838219799	13.5894207506483\\
717.470222562668	-365.473141378506	17.4702225626678\\
720.82020050248	-371.028525664995	20.8202005024799\\
723.537567185554	-377.464193538879	23.5375671855539\\
725.539756800279	-384.584600488416	25.5397568002785\\
726.765933828367	-392.173396551543	26.7659338283672\\
727.178841501297	-400	27.1788415012971\\
672.821158498703	-400	-27.1788415012971\\
671.36554953041	-392.645398493668	-24.8974171871446\\
670.779983849904	-385.514262832497	-21.8594974504617\\
671.082253574078	-378.823268965025	-18.1573879451859\\
672.263174390317	-372.775719354107	-13.9035753952774\\
674.286864617196	-367.555365734464	-9.22730974253191\\
677.091835451207	-363.320825909202	-4.27067695250364\\
680.592859272942	-360.200764228132	0.815718195659631\\
684.683559245182	-358.289982186604	5.87732815922111\\
689.239641519264	-357.64653793005	10.7603584807362\\
694.122671840779	-358.289982186604	15.3164407548182\\
699.18428180434	-360.200764228132	19.4071407270581\\
704.270676952504	-363.320825909202	22.9081645487934\\
709.227309742532	-367.555365734464	25.7131353828042\\
713.903575395277	-372.775719354107	27.7368256096828\\
718.157387945186	-378.823268965025	28.9177464259221\\
721.859497450462	-385.514262832497	29.2200161500956\\
724.897417187144	-392.645398493668	28.63445046959\\
727.178841501297	-400	27.1788415012971\\
672.821158498703	-400	-27.1788415012971\\
669.722403572487	-394.004473919814	-23.2542712292219\\
667.543618092519	-388.191118865692	-18.6231316930758\\
666.351003353087	-382.736570689253	-13.426137724195\\
666.180796349558	-377.806563076705	-7.82119735451803\\
667.038168735605	-373.55089181465	-1.97861386094085\\
668.897069685129	-370.098863320913	3.92408881357411\\
671.701017433428	-367.555365734464	9.70756003517336\\
675.364815447037	-365.997681942396	15.1960719573663\\
679.777141077282	-365.473141378506	20.222858922718\\
684.803928042634	-365.997681942397	24.6351845529634\\
690.292439964827	-367.555365734464	28.2989825665719\\
696.075911186426	-370.098863320913	31.1029303148712\\
701.978613860941	-373.55089181465	32.9618312643952\\
707.821197354518	-377.806563076705	33.8192036504421\\
713.426137724195	-382.736570689253	33.6489966469131\\
718.623131693076	-388.191118865692	32.4563819074814\\
723.254271229222	-394.004473919814	30.2775964275127\\
727.178841501297	-400	27.1788415012971\\
672.821158498703	-400	-27.1788415012971\\
668.502815950642	-396.086698275772	-22.0346836073764\\
665.141499401576	-392.292300244208	-16.2210130021336\\
662.839340753941	-388.732096769439	-9.91447512504953\\
661.666289933297	-385.514262832497	-3.30669093825734\\
661.657989495237	-382.736570689253	3.40156537942745\\
662.81469164437	-380.483419109899	10.0064668543335\\
665.101250571214	-378.823268965025	16.3073268973871\\
668.448190339834	-377.806563076705	22.1126970645692\\
672.753815878991	-377.464193538878	27.246184121009\\
677.887302935431	-377.806563076705	31.5518096601664\\
683.692673102613	-378.823268965025	34.8987494287856\\
689.993533145666	-380.483419109899	37.1853083556305\\
696.598434620573	-382.736570689253	38.3420105047635\\
703.306690938257	-385.514262832497	38.3337100667028\\
709.91447512505	-388.732096769439	37.1606592460586\\
716.221013002134	-392.292300244208	34.8585005984237\\
722.034683607376	-396.086698275772	31.4971840493582\\
727.178841501297	-400	27.1788415012971\\
672.821158498703	-400	-27.1788415012971\\
667.853886931264	-398.640924573854	-21.3857545879991\\
663.863358742702	-397.323143966806	-14.9428723432587\\
660.970824112719	-396.086698275771	-8.0459584838267\\
659.264171242355	-394.969156277402	-0.904572247315048\\
658.795255915468	-394.004473919814	6.26429895919562\\
659.578325886984	-393.221962588289	13.2428326117194\\
661.589587972069	-392.645398493667	19.8189894965326\\
664.767930990016	-392.292300244207	25.7929564143864\\
669.016782596545	-392.173396551543	30.9832174034547\\
674.207043585614	-392.292300244207	35.2320690099835\\
680.181010503467	-392.645398493667	38.4104120279311\\
686.757167388281	-393.221962588289	40.4216741130164\\
693.735701040804	-394.004473919814	41.2047440845317\\
700.904572247315	-394.969156277402	40.7358287576451\\
708.045958483827	-396.086698275771	39.0291758872814\\
714.942872343259	-397.323143966806	36.1366412572986\\
721.385754587999	-398.640924573854	32.1461130687355\\
727.178841501297	-400	27.1788415012971\\
672.821158498703	-400	-27.1788415012971\\
667.853886931264	-401.359075426146	-21.385754587999\\
663.863358742701	-402.676856033194	-14.9428723432587\\
660.970824112719	-403.913301724228	-8.04595848382665\\
659.264171242355	-405.030843722598	-0.904572247314984\\
658.795255915468	-405.995526080186	6.2642989591957\\
659.578325886984	-406.77803741171	13.2428326117195\\
661.589587972069	-407.354601506332	19.8189894965327\\
664.767930990016	-407.707699755792	25.7929564143865\\
669.016782596545	-407.826603448456	30.9832174034548\\
674.207043585614	-407.707699755792	35.2320690099836\\
680.181010503467	-407.354601506332	38.4104120279312\\
686.757167388281	-406.77803741171	40.4216741130165\\
693.735701040804	-405.995526080186	41.2047440845318\\
700.904572247315	-405.030843722598	40.7358287576452\\
708.045958483827	-403.913301724228	39.0291758872814\\
714.942872343259	-402.676856033194	36.1366412572986\\
721.385754587999	-401.359075426146	32.1461130687355\\
727.178841501297	-400	27.1788415012971\\
672.821158498703	-400	-27.1788415012971\\
668.502815950642	-403.913301724228	-22.0346836073764\\
665.141499401576	-407.707699755792	-16.2210130021335\\
662.839340753941	-411.26790323056	-9.91447512504939\\
661.666289933297	-414.485737167502	-3.30669093825716\\
661.657989495236	-417.263429310746	3.40156537942767\\
662.814691644369	-419.5165808901	10.0064668543337\\
665.101250571214	-421.176731034975	16.3073268973874\\
668.448190339833	-422.193436923295	22.1126970645695\\
672.753815878991	-422.535806461121	27.2461841210093\\
677.88730293543	-422.193436923295	31.5518096601666\\
683.692673102613	-421.176731034975	34.8987494287859\\
689.993533145666	-419.5165808901	37.1853083556308\\
696.598434620572	-417.263429310747	38.3420105047638\\
703.306690938257	-414.485737167502	38.333710066703\\
709.914475125049	-411.267903230561	37.1606592460587\\
716.221013002133	-407.707699755792	34.8585005984238\\
722.034683607376	-403.913301724228	31.4971840493582\\
727.178841501297	-400	27.1788415012971\\
672.821158498703	-400	-27.1788415012971\\
669.722403572487	-405.995526080186	-23.2542712292218\\
667.543618092518	-411.808881134308	-18.6231316930757\\
666.351003353087	-417.263429310747	-13.4261377241948\\
666.180796349558	-422.193436923295	-7.82119735451775\\
667.038168735604	-426.449108185349	-1.97861386094051\\
668.897069685128	-429.901136679087	3.92408881357449\\
671.701017433428	-432.444634265536	9.70756003517377\\
675.364815447036	-434.002318057603	15.1960719573667\\
679.777141077281	-434.526858621493	20.2228589227185\\
684.803928042633	-434.002318057603	24.6351845529638\\
690.292439964826	-432.444634265536	28.2989825665723\\
696.075911186426	-429.901136679087	31.1029303148715\\
701.97861386094	-426.44910818535	32.9618312643956\\
707.821197354518	-422.193436923295	33.8192036504424\\
713.426137724195	-417.263429310747	33.6489966469133\\
718.623131693076	-411.808881134308	32.4563819074816\\
723.254271229222	-405.995526080186	30.2775964275128\\
727.178841501297	-400	27.1788415012971\\
672.821158498703	-400	-27.1788415012971\\
671.36554953041	-407.354601506332	-24.8974171871445\\
670.779983849904	-414.485737167503	-21.8594974504615\\
671.082253574078	-421.176731034975	-18.1573879451857\\
672.263174390317	-427.224280645893	-13.903575395277\\
674.286864617195	-432.444634265536	-9.2273097425315\\
677.091835451206	-436.679174090797	-4.27067695250318\\
680.592859272941	-439.799235771868	0.815718195660132\\
684.683559245181	-441.710017813395	5.87732815922163\\
689.239641519263	-442.35346206995	10.7603584807367\\
694.122671840778	-441.710017813395	15.3164407548188\\
699.18428180434	-439.799235771868	19.4071407270586\\
704.270676952503	-436.679174090797	22.9081645487939\\
709.227309742531	-432.444634265536	25.7131353828046\\
713.903575395277	-427.224280645893	27.7368256096831\\
718.157387945186	-421.176731034975	28.9177464259224\\
721.859497450461	-414.485737167503	29.2200161500958\\
724.897417187144	-407.354601506332	28.6344504695901\\
727.178841501297	-400	27.1788415012971\\
672.821158498703	-400	-27.1788415012971\\
673.234066171633	-407.826603448457	-26.7659338283672\\
674.460243199721	-415.415399511584	-25.5397568002785\\
676.462432814446	-422.535806461121	-23.5375671855539\\
679.17979949752	-428.971474335005	-20.8202005024799\\
682.529777437332	-434.526858621494	-17.4702225626678\\
686.410579249351	-439.033161780201	-13.5894207506483\\
690.7042887343	-442.35346206995	-9.29571126569898\\
695.280443702201	-444.38687384659	-4.71955629779829\\
700	-445.071612922243	2.86509669887035e-13\\
704.719556297798	-444.38687384659	4.71955629779885\\
709.295711265699	-442.35346206995	9.29571126569952\\
713.589420750648	-439.033161780201	13.5894207506488\\
717.470222562668	-434.526858621494	17.4702225626683\\
720.82020050248	-428.971474335005	20.8202005024803\\
723.537567185554	-422.535806461121	23.5375671855542\\
725.539756800278	-415.415399511585	25.5397568002787\\
726.765933828367	-407.826603448457	26.7659338283673\\
727.178841501297	-400	27.1788415012971\\
672.821158498703	-400	-27.1788415012971\\
675.102582812856	-407.354601506332	-28.63445046959\\
678.140502549538	-414.485737167503	-29.2200161500956\\
681.842612054814	-421.176731034975	-28.9177464259221\\
686.096424604723	-427.224280645893	-27.7368256096828\\
690.772690257468	-432.444634265536	-25.7131353828042\\
695.729323047496	-436.679174090798	-22.9081645487934\\
700.81571819566	-439.799235771868	-19.4071407270581\\
705.877328159221	-441.710017813396	-15.3164407548182\\
710.760358480736	-442.35346206995	-10.7603584807362\\
715.316440754818	-441.710017813396	-5.87732815922111\\
719.407140727058	-439.799235771868	-0.815718195659628\\
722.908164548793	-436.679174090798	4.27067695250365\\
725.713135382804	-432.444634265536	9.22730974253191\\
727.736825609683	-427.224280645893	13.9035753952774\\
728.917746425922	-421.176731034975	18.1573879451859\\
729.220016150096	-414.485737167503	21.8594974504617\\
728.63445046959	-407.354601506332	24.8974171871446\\
727.178841501297	-400	27.1788415012971\\
672.821158498703	-400	-27.1788415012971\\
676.745728770778	-405.995526080186	-30.2775964275127\\
681.376868306924	-411.808881134308	-32.4563819074814\\
686.573862275805	-417.263429310747	-33.6489966469131\\
692.178802645482	-422.193436923295	-33.8192036504421\\
698.021386139059	-426.44910818535	-32.9618312643952\\
703.924088813574	-429.901136679087	-31.1029303148712\\
709.707560035173	-432.444634265536	-28.2989825665719\\
715.196071957366	-434.002318057603	-24.6351845529634\\
720.222858922718	-434.526858621494	-20.222858922718\\
724.635184552963	-434.002318057604	-15.1960719573663\\
728.298982566572	-432.444634265536	-9.70756003517335\\
731.102930314871	-429.901136679087	-3.9240888135741\\
732.961831264395	-426.44910818535	1.97861386094085\\
733.819203650442	-422.193436923295	7.82119735451803\\
733.648996646913	-417.263429310747	13.426137724195\\
732.456381907481	-411.808881134308	18.6231316930758\\
730.277596427513	-405.995526080186	23.2542712292219\\
727.178841501297	-400	27.1788415012971\\
672.821158498703	-400	-27.1788415012971\\
677.965316392624	-403.913301724228	-31.4971840493582\\
683.778986997866	-407.707699755792	-34.8585005984237\\
690.08552487495	-411.267903230561	-37.1606592460585\\
696.693309061743	-414.485737167503	-38.3337100667028\\
703.401565379427	-417.263429310747	-38.3420105047635\\
710.006466854334	-419.516580890101	-37.1853083556305\\
716.307326897387	-421.176731034975	-34.8987494287856\\
722.112697064569	-422.193436923295	-31.5518096601664\\
727.246184121009	-422.535806461122	-27.246184121009\\
731.551809660166	-422.193436923295	-22.1126970645692\\
734.898749428786	-421.176731034975	-16.3073268973871\\
737.18530835563	-419.516580890101	-10.0064668543335\\
738.342010504763	-417.263429310747	-3.40156537942745\\
738.333710066703	-414.485737167503	3.30669093825734\\
737.160659246059	-411.267903230561	9.91447512504953\\
734.858500598424	-407.707699755792	16.2210130021336\\
731.497184049358	-403.913301724228	22.0346836073764\\
727.178841501297	-400	27.1788415012971\\
672.821158498703	-400	-27.1788415012971\\
678.614245412001	-401.359075426146	-32.1461130687355\\
685.057127656741	-402.676856033194	-36.1366412572986\\
691.954041516173	-403.913301724229	-39.0291758872814\\
699.095427752685	-405.030843722598	-40.7358287576451\\
706.264298959196	-405.995526080186	-41.2047440845317\\
713.242832611719	-406.778037411711	-40.4216741130164\\
719.818989496533	-407.354601506333	-38.4104120279311\\
725.792956414386	-407.707699755793	-35.2320690099835\\
730.983217403455	-407.826603448457	-30.9832174034547\\
735.232069009984	-407.707699755793	-25.7929564143864\\
738.410412027931	-407.354601506333	-19.8189894965326\\
740.421674113016	-406.778037411711	-13.2428326117194\\
741.204744084532	-405.995526080186	-6.26429895919562\\
740.735828757645	-405.030843722598	0.904572247315048\\
739.029175887281	-403.913301724229	8.0459584838267\\
736.136641257298	-402.676856033194	14.9428723432587\\
732.146113068736	-401.359075426146	21.3857545879991\\
727.178841501297	-400	27.1788415012971\\
672.821158498703	-400	-27.1788415012971\\
678.614245412001	-398.640924573854	-32.1461130687355\\
685.057127656741	-397.323143966806	-36.1366412572986\\
691.954041516173	-396.086698275772	-39.0291758872814\\
699.095427752685	-394.969156277402	-40.7358287576452\\
706.264298959196	-394.004473919814	-41.2047440845318\\
713.242832611719	-393.22196258829	-40.4216741130165\\
719.818989496533	-392.645398493668	-38.4104120279312\\
725.792956414386	-392.292300244208	-35.2320690099836\\
730.983217403455	-392.173396551544	-30.9832174034548\\
735.232069009984	-392.292300244208	-25.7929564143865\\
738.410412027931	-392.645398493668	-19.8189894965327\\
740.421674113016	-393.22196258829	-13.2428326117195\\
741.204744084532	-394.004473919814	-6.2642989591957\\
740.735828757645	-394.969156277402	0.904572247314984\\
739.029175887281	-396.086698275772	8.04595848382665\\
736.136641257299	-397.323143966806	14.9428723432587\\
732.146113068736	-398.640924573854	21.385754587999\\
727.178841501297	-400	27.1788415012971\\
672.821158498703	-400	-27.1788415012971\\
677.965316392624	-396.086698275772	-31.4971840493582\\
683.778986997867	-392.292300244208	-34.8585005984238\\
690.085524874951	-388.732096769439	-37.1606592460587\\
696.693309061743	-385.514262832498	-38.333710066703\\
703.401565379428	-382.736570689253	-38.3420105047638\\
710.006466854334	-380.4834191099	-37.1853083556308\\
716.307326897387	-378.823268965025	-34.8987494287859\\
722.11269706457	-377.806563076705	-31.5518096601666\\
727.246184121009	-377.464193538879	-27.2461841210093\\
731.551809660167	-377.806563076705	-22.1126970645695\\
734.898749428786	-378.823268965025	-16.3073268973874\\
737.185308355631	-380.4834191099	-10.0064668543337\\
738.342010504764	-382.736570689254	-3.40156537942767\\
738.333710066703	-385.514262832498	3.30669093825715\\
737.160659246059	-388.73209676944	9.91447512504939\\
734.858500598424	-392.292300244208	16.2210130021335\\
731.497184049358	-396.086698275772	22.0346836073764\\
727.178841501297	-400	27.1788415012971\\
672.821158498703	-400	-27.1788415012971\\
676.745728770778	-394.004473919814	-30.2775964275128\\
681.376868306924	-388.191118865692	-32.4563819074816\\
686.573862275805	-382.736570689253	-33.6489966469133\\
692.178802645482	-377.806563076705	-33.8192036504424\\
698.02138613906	-373.550891814651	-32.9618312643956\\
703.924088813575	-370.098863320913	-31.1029303148715\\
709.707560035174	-367.555365734464	-28.2989825665723\\
715.196071957367	-365.997681942397	-24.6351845529638\\
720.222858922719	-365.473141378507	-20.2228589227185\\
724.635184552964	-365.997681942397	-15.1960719573667\\
728.298982566572	-367.555365734464	-9.70756003517377\\
731.102930314872	-370.098863320913	-3.92408881357449\\
732.961831264396	-373.550891814651	1.97861386094051\\
733.819203650442	-377.806563076705	7.82119735451775\\
733.648996646913	-382.736570689253	13.4261377241948\\
732.456381907482	-388.191118865692	18.6231316930757\\
730.277596427513	-394.004473919814	23.2542712292218\\
727.178841501297	-400	27.1788415012971\\
672.821158498703	-400	-27.1788415012971\\
675.102582812856	-392.645398493668	-28.6344504695901\\
678.140502549539	-385.514262832497	-29.2200161500958\\
681.842612054814	-378.823268965025	-28.9177464259224\\
686.096424604723	-372.775719354107	-27.7368256096831\\
690.772690257469	-367.555365734464	-25.7131353828046\\
695.729323047497	-363.320825909203	-22.9081645487939\\
700.81571819566	-360.200764228132	-19.4071407270586\\
705.877328159222	-358.289982186605	-15.3164407548188\\
710.760358480737	-357.64653793005	-10.7603584807367\\
715.316440754819	-358.289982186605	-5.87732815922164\\
719.407140727059	-360.200764228132	-0.815718195660136\\
722.908164548794	-363.320825909203	4.27067695250318\\
725.713135382805	-367.555365734464	9.22730974253149\\
727.736825609683	-372.775719354107	13.903575395277\\
728.917746425922	-378.823268965025	18.1573879451857\\
729.220016150096	-385.514262832497	21.8594974504615\\
728.63445046959	-392.645398493668	24.8974171871445\\
727.178841501297	-400	27.1788415012971\\
672.821158498703	-400	-27.1788415012971\\
673.234066171633	-392.173396551543	-26.7659338283673\\
674.460243199722	-384.584600488415	-25.5397568002787\\
676.462432814446	-377.464193538879	-23.5375671855542\\
679.17979949752	-371.028525664995	-20.8202005024803\\
682.529777437332	-365.473141378506	-17.4702225626683\\
686.410579249352	-360.966838219799	-13.5894207506488\\
690.704288734301	-357.64653793005	-9.29571126569952\\
695.280443702202	-355.61312615341	-4.71955629779885\\
700	-354.928387077757	-2.86509669887035e-13\\
704.719556297799	-355.61312615341	4.71955629779829\\
709.2957112657	-357.64653793005	9.29571126569898\\
713.589420750649	-360.966838219799	13.5894207506483\\
717.470222562668	-365.473141378506	17.4702225626678\\
720.82020050248	-371.028525664995	20.8202005024799\\
723.537567185554	-377.464193538879	23.5375671855539\\
725.539756800279	-384.584600488416	25.5397568002785\\
726.765933828367	-392.173396551543	26.7659338283672\\
727.178841501297	-400	27.1788415012971\\
};
\addlegendentry{data48}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
829.884270300036	-400	-29.8842703000362\\
829.430261084588	-407.679083828246	-29.4302610845881\\
828.082028278516	-415.124842580176	-28.0820282785154\\
825.880537253392	-422.111040643846	-25.8805372533921\\
822.892679200008	-428.425405926279	-22.8926792000081\\
819.209238673387	-433.876079633592	-19.2092386733866\\
814.942135150018	-438.297445803361	-14.9421351500179\\
810.221022411202	-441.555163461838	-10.2210224112012\\
805.189349078508	-443.550248506455	-5.18934907850704\\
800	-444.222081287691	2.17703420241721e-13\\
794.810650921493	-443.550248506455	5.18934907850747\\
789.778977588799	-441.555163461838	10.2210224112016\\
785.057864849982	-438.297445803361	14.9421351500183\\
780.790761326614	-433.876079633592	19.2092386733869\\
777.107320799992	-428.425405926279	22.8926792000084\\
774.119462746608	-422.111040643846	25.8805372533923\\
771.917971721485	-415.124842580176	28.0820282785156\\
770.569738915412	-407.679083828247	29.4302610845882\\
770.115729699964	-400	29.8842703000362\\
829.884270300036	-400	-29.8842703000362\\
831.271321658579	-407.2159784078	-27.5892005105971\\
831.708209732578	-414.212702963139	-24.4558468244525\\
831.181659898982	-420.777581730919	-20.5794146078026\\
829.707671108036	-426.711144191768	-16.0776872919809\\
827.331029763279	-431.833102052842	-11.0874475834946\\
824.123948909333	-435.987827216367	-5.76032139070303\\
820.183874075085	-439.049080460641	-0.258170747318237\\
815.630522440598	-440.923847154908	5.25182428358313\\
810.602245291179	-441.555163461838	10.6022452911791\\
805.251824283583	-440.923847154908	15.6305224405976\\
799.741829252682	-439.049080460642	20.1838740750846\\
794.239678609297	-435.987827216367	24.1239489093332\\
788.912552416505	-431.833102052842	27.3310297632788\\
783.922312708019	-426.711144191768	29.7076711080357\\
779.420585392197	-420.777581730919	31.1816598989817\\
775.544153175548	-414.21270296314	31.7082097325785\\
772.410799489403	-407.2159784078	31.2713216585792\\
770.115729699964	-400	29.8842703000362\\
829.884270300036	-400	-29.8842703000362\\
832.890323156187	-405.882519494873	-25.9701990129897\\
834.897020186543	-411.586301611593	-21.2670363704882\\
835.843388917275	-416.938039816796	-15.9176855895091\\
835.700674413386	-421.775124253227	-10.0846839866303\\
834.473212982859	-425.950582557969	-3.94526436391414\\
832.198300420136	-429.337545543315	2.31403012009949\\
828.945058792273	-431.833102052842	8.50301396986964\\
824.812336199913	-433.36142586482	14.433638042898\\
819.925703327766	-433.876079633592	19.9257033277661\\
814.433638042898	-433.36142586482	24.8123361999125\\
808.50301396987	-431.833102052842	28.9450587922725\\
802.3140301201	-429.337545543315	32.1983004201357\\
796.054735636086	-425.950582557969	34.4732129828593\\
789.91531601337	-421.775124253227	35.7006744133862\\
784.082314410491	-416.938039816796	35.8433889172752\\
778.732963629512	-411.586301611593	34.8970201865428\\
774.02980098701	-405.882519494873	32.8903231561866\\
770.115729699964	-400	29.8842703000362\\
829.884270300036	-400	-29.8842703000362\\
834.091990102882	-403.839541914123	-24.7685320662946\\
837.26384203783	-407.562421290088	-18.9002145192006\\
839.303450988874	-411.055520321923	-12.4576235179107\\
840.148844470126	-414.212702963139	-5.63651392989074\\
839.774335628449	-416.938039816796	1.35585828167527\\
838.191303725486	-419.14872290168	8.30703342544997\\
835.447848384557	-420.777581730919	15.0058035621541\\
831.62732810794	-421.775124253227	21.2486299509252\\
826.845827470963	-422.111040643845	26.845827470963\\
821.248629950925	-421.775124253227	31.6273281079397\\
815.005803562154	-420.777581730919	35.4478483845569\\
808.30703342545	-419.14872290168	38.1913037254862\\
801.355858281675	-416.938039816796	39.7743356284487\\
794.363486070109	-414.212702963139	40.1488444701258\\
787.542376482089	-411.055520321923	39.3034509888737\\
781.099785480799	-407.562421290088	37.2638420378305\\
775.231467933706	-403.839541914123	34.0919901028817\\
770.115729699964	-400	29.8842703000362\\
829.884270300036	-400	-29.8842703000362\\
834.731383730178	-401.333458912926	-24.1291384389987\\
838.523201640606	-402.626401351547	-17.6408549164253\\
841.144511562865	-403.839541914123	-10.6165629439197\\
842.515666321413	-404.936019938541	-3.26969207860316\\
842.595004072751	-405.882519494873	4.17652672597772\\
841.380114179451	-406.650281673051	11.4958438794143\\
838.907910456155	-407.215978407799	18.4658656337525\\
835.253509562003	-407.562421290087	24.874811404988\\
830.527948618945	-407.679083828246	30.5279486189449\\
824.874811404988	-407.562421290087	35.2535095620025\\
818.465865633753	-407.215978407799	38.9079104561553\\
811.495843879414	-406.650281673051	41.3801141794505\\
804.176526725978	-405.882519494873	42.5950040727512\\
796.730307921397	-404.936019938541	42.5156663214134\\
789.38343705608	-403.839541914123	41.1445115628646\\
782.359145083575	-402.626401351547	38.5232016406057\\
775.870861561001	-401.333458912927	34.7313837301776\\
770.115729699964	-400	29.8842703000362\\
829.884270300036	-400	-29.8842703000362\\
834.731383730178	-398.666541087073	-24.1291384389987\\
838.523201640606	-397.373598648453	-17.6408549164253\\
841.144511562865	-396.160458085877	-10.6165629439197\\
842.515666321413	-395.063980061459	-3.26969207860321\\
842.595004072751	-394.117480505127	4.17652672597766\\
841.38011417945	-393.349718326948	11.4958438794142\\
838.907910456155	-392.7840215922	18.4658656337524\\
835.253509562002	-392.437578709912	24.874811404988\\
830.527948618945	-392.320916171753	30.5279486189448\\
824.874811404988	-392.437578709912	35.2535095620025\\
818.465865633753	-392.7840215922	38.9079104561552\\
811.495843879414	-393.349718326948	41.3801141794504\\
804.176526725978	-394.117480505127	42.5950040727511\\
796.730307921397	-395.063980061459	42.5156663214133\\
789.38343705608	-396.160458085877	41.1445115628646\\
782.359145083575	-397.373598648453	38.5232016406057\\
775.870861561001	-398.666541087073	34.7313837301776\\
770.115729699964	-400	29.8842703000362\\
829.884270300036	-400	-29.8842703000362\\
834.091990102882	-396.160458085877	-24.7685320662946\\
837.26384203783	-392.437578709912	-18.9002145192007\\
839.303450988873	-388.944479678077	-12.4576235179108\\
840.148844470126	-385.78729703686	-5.63651392989089\\
839.774335628449	-383.061960183204	1.3558582816751\\
838.191303725486	-380.851277098319	8.30703342544978\\
835.447848384557	-379.222418269081	15.0058035621539\\
831.62732810794	-378.224875746772	21.248629950925\\
826.845827470963	-377.888959356154	26.8458274709627\\
821.248629950925	-378.224875746772	31.6273281079395\\
815.005803562154	-379.222418269081	35.4478483845567\\
808.30703342545	-380.851277098319	38.191303725486\\
801.355858281675	-383.061960183204	39.7743356284485\\
794.363486070109	-385.78729703686	40.1488444701256\\
787.542376482089	-388.944479678077	39.3034509888735\\
781.099785480799	-392.437578709912	37.2638420378304\\
775.231467933705	-396.160458085877	34.0919901028816\\
770.115729699964	-400	29.8842703000362\\
829.884270300036	-400	-29.8842703000362\\
832.890323156186	-394.117480505127	-25.9701990129897\\
834.897020186543	-388.413698388407	-21.2670363704883\\
835.843388917275	-383.061960183204	-15.9176855895093\\
835.700674413386	-378.224875746772	-10.0846839866306\\
834.473212982859	-374.049417442031	-3.94526436391441\\
832.198300420135	-370.662454456685	2.31403012009919\\
828.945058792272	-368.166897947158	8.50301396986932\\
824.812336199912	-366.63857413518	14.4336380428976\\
819.925703327766	-366.123920366408	19.9257033277658\\
814.433638042898	-366.63857413518	24.8123361999122\\
808.503013969869	-368.166897947158	28.9450587922721\\
802.314030120099	-370.662454456685	32.1983004201354\\
796.054735636086	-374.049417442031	34.473212982859\\
789.915316013369	-378.224875746773	35.700674413386\\
784.082314410491	-383.061960183204	35.8433889172751\\
778.732963629512	-388.413698388407	34.8970201865427\\
774.02980098701	-394.117480505127	32.8903231561866\\
770.115729699964	-400	29.8842703000362\\
829.884270300036	-400	-29.8842703000362\\
831.271321658579	-392.7840215922	-27.5892005105972\\
831.708209732578	-385.78729703686	-24.4558468244527\\
831.181659898981	-379.222418269081	-20.5794146078028\\
829.707671108035	-373.288855808231	-16.0776872919811\\
827.331029763278	-368.166897947158	-11.0874475834949\\
824.123948909333	-364.012172783633	-5.76032139070339\\
820.183874075084	-360.950919539358	-0.258170747318625\\
815.630522440597	-359.076152845092	5.25182428358272\\
810.602245291179	-358.444836538162	10.6022452911787\\
805.251824283583	-359.076152845092	15.6305224405972\\
799.741829252681	-360.950919539358	20.1838740750842\\
794.239678609297	-364.012172783633	24.1239489093328\\
788.912552416505	-368.166897947158	27.3310297632785\\
783.922312708019	-373.288855808232	29.7076711080354\\
779.420585392197	-379.222418269081	31.1816598989815\\
775.544153175547	-385.78729703686	31.7082097325784\\
772.410799489403	-392.7840215922	31.2713216585791\\
770.115729699964	-400	29.8842703000362\\
829.884270300036	-400	-29.8842703000362\\
829.430261084588	-392.320916171753	-29.4302610845882\\
828.082028278515	-384.875157419824	-28.0820282785156\\
825.880537253392	-377.888959356154	-25.8805372533923\\
822.892679200008	-371.574594073721	-22.8926792000084\\
819.209238673386	-366.123920366408	-19.2092386733869\\
814.942135150018	-361.702554196639	-14.9421351500183\\
810.221022411201	-358.444836538162	-10.2210224112016\\
805.189349078507	-356.449751493545	-5.18934907850747\\
800	-355.777918712309	-2.17703420241721e-13\\
794.810650921492	-356.449751493545	5.18934907850704\\
789.778977588798	-358.444836538162	10.2210224112012\\
785.057864849982	-361.702554196639	14.9421351500179\\
780.790761326613	-366.123920366408	19.2092386733866\\
777.107320799992	-371.574594073721	22.8926792000081\\
774.119462746608	-377.888959356154	25.8805372533921\\
771.917971721484	-384.875157419824	28.0820282785154\\
770.569738915412	-392.320916171754	29.4302610845881\\
770.115729699964	-400	29.8842703000362\\
829.884270300036	-400	-29.8842703000362\\
827.589200510597	-392.7840215922	-31.2713216585792\\
824.455846824452	-385.78729703686	-31.7082097325785\\
820.579414607803	-379.222418269081	-31.1816598989817\\
816.077687291981	-373.288855808232	-29.7076711080357\\
811.087447583495	-368.166897947158	-27.3310297632788\\
805.760321390703	-364.012172783633	-24.1239489093332\\
800.258170747318	-360.950919539358	-20.1838740750846\\
794.748175716417	-359.076152845092	-15.6305224405976\\
789.397754708821	-358.444836538162	-10.6022452911791\\
784.369477559402	-359.076152845092	-5.25182428358312\\
779.816125924915	-360.950919539358	0.258170747318241\\
775.876051090667	-364.012172783633	5.76032139070304\\
772.668970236721	-368.166897947158	11.0874475834946\\
770.292328891964	-373.288855808232	16.0776872919809\\
768.818340101018	-379.222418269081	20.5794146078026\\
768.291790267422	-385.787297036861	24.4558468244525\\
768.728678341421	-392.7840215922	27.5892005105971\\
770.115729699964	-400	29.8842703000362\\
829.884270300036	-400	-29.8842703000362\\
825.97019901299	-394.117480505127	-32.8903231561866\\
821.267036370488	-388.413698388407	-34.8970201865428\\
815.917685589509	-383.061960183204	-35.8433889172752\\
810.08468398663	-378.224875746773	-35.7006744133862\\
803.945264363914	-374.049417442031	-34.4732129828593\\
797.6859698799	-370.662454456685	-32.1983004201357\\
791.49698603013	-368.166897947158	-28.9450587922725\\
785.566361957102	-366.63857413518	-24.8123361999125\\
780.074296672234	-366.123920366408	-19.9257033277661\\
775.187663800087	-366.63857413518	-14.433638042898\\
771.054941207727	-368.166897947158	-8.50301396986963\\
767.801699579864	-370.662454456685	-2.31403012009948\\
765.526787017141	-374.049417442031	3.94526436391415\\
764.299325586614	-378.224875746773	10.0846839866304\\
764.156611082725	-383.061960183204	15.9176855895091\\
765.102979813457	-388.413698388407	21.2670363704882\\
767.109676843813	-394.117480505127	25.9701990129897\\
770.115729699964	-400	29.8842703000362\\
829.884270300036	-400	-29.8842703000362\\
824.768532066294	-396.160458085877	-34.0919901028817\\
818.900214519201	-392.437578709912	-37.2638420378305\\
812.457623517911	-388.944479678077	-39.3034509888737\\
805.636513929891	-385.787297036861	-40.1488444701258\\
798.644141718325	-383.061960183204	-39.7743356284487\\
791.69296657455	-380.85127709832	-38.1913037254862\\
784.994196437846	-379.222418269081	-35.4478483845569\\
778.751370049075	-378.224875746773	-31.6273281079397\\
773.154172529037	-377.888959356155	-26.845827470963\\
768.37267189206	-378.224875746773	-21.2486299509252\\
764.552151615443	-379.222418269081	-15.0058035621541\\
761.808696274514	-380.85127709832	-8.30703342544997\\
760.225664371551	-383.061960183204	-1.35585828167527\\
759.851155529874	-385.787297036861	5.63651392989074\\
760.696549011126	-388.944479678077	12.4576235179107\\
762.73615796217	-392.437578709912	18.9002145192006\\
765.908009897118	-396.160458085877	24.7685320662946\\
770.115729699964	-400	29.8842703000362\\
829.884270300036	-400	-29.8842703000362\\
824.129138438999	-398.666541087073	-34.7313837301776\\
817.640854916425	-397.373598648453	-38.5232016406057\\
810.61656294392	-396.160458085877	-41.1445115628646\\
803.269692078603	-395.063980061459	-42.5156663214134\\
795.823473274022	-394.117480505127	-42.5950040727512\\
788.504156120586	-393.349718326949	-41.3801141794505\\
781.534134366247	-392.784021592201	-38.9079104561553\\
775.125188595012	-392.437578709913	-35.2535095620025\\
769.472051381055	-392.320916171754	-30.5279486189449\\
764.746490437997	-392.437578709913	-24.874811404988\\
761.092089543845	-392.784021592201	-18.4658656337525\\
758.619885820549	-393.349718326949	-11.4958438794143\\
757.404995927249	-394.117480505127	-4.17652672597772\\
757.484333678587	-395.063980061459	3.26969207860316\\
758.855488437135	-396.160458085877	10.6165629439197\\
761.476798359394	-397.373598648453	17.6408549164253\\
765.268616269822	-398.666541087074	24.1291384389987\\
770.115729699964	-400	29.8842703000362\\
829.884270300036	-400	-29.8842703000362\\
824.129138438999	-401.333458912927	-34.7313837301776\\
817.640854916425	-402.626401351547	-38.5232016406057\\
810.61656294392	-403.839541914123	-41.1445115628646\\
803.269692078603	-404.936019938541	-42.5156663214133\\
795.823473274022	-405.882519494873	-42.5950040727511\\
788.504156120586	-406.650281673052	-41.3801141794504\\
781.534134366247	-407.2159784078	-38.9079104561552\\
775.125188595012	-407.562421290088	-35.2535095620025\\
769.472051381055	-407.679083828247	-30.5279486189448\\
764.746490437998	-407.562421290088	-24.874811404988\\
761.092089543845	-407.2159784078	-18.4658656337524\\
758.61988582055	-406.650281673052	-11.4958438794142\\
757.404995927249	-405.882519494873	-4.17652672597766\\
757.484333678587	-404.936019938541	3.26969207860321\\
758.855488437135	-403.839541914123	10.6165629439197\\
761.476798359394	-402.626401351547	17.6408549164253\\
765.268616269822	-401.333458912927	24.1291384389987\\
770.115729699964	-400	29.8842703000362\\
829.884270300036	-400	-29.8842703000362\\
824.768532066295	-403.839541914123	-34.0919901028816\\
818.900214519201	-407.562421290088	-37.2638420378304\\
812.457623517911	-411.055520321923	-39.3034509888735\\
805.636513929891	-414.21270296314	-40.1488444701256\\
798.644141718325	-416.938039816796	-39.7743356284485\\
791.69296657455	-419.148722901681	-38.191303725486\\
784.994196437846	-420.777581730919	-35.4478483845567\\
778.751370049075	-421.775124253228	-31.6273281079395\\
773.154172529037	-422.111040643846	-26.8458274709627\\
768.37267189206	-421.775124253228	-21.248629950925\\
764.552151615443	-420.777581730919	-15.0058035621539\\
761.808696274514	-419.148722901681	-8.30703342544978\\
760.225664371551	-416.938039816796	-1.3558582816751\\
759.851155529874	-414.21270296314	5.63651392989088\\
760.696549011127	-411.055520321923	12.4576235179108\\
762.73615796217	-407.562421290088	18.9002145192007\\
765.908009897118	-403.839541914123	24.7685320662946\\
770.115729699964	-400	29.8842703000362\\
829.884270300036	-400	-29.8842703000362\\
825.97019901299	-405.882519494873	-32.8903231561866\\
821.267036370488	-411.586301611593	-34.8970201865427\\
815.917685589509	-416.938039816796	-35.8433889172751\\
810.08468398663	-421.775124253227	-35.700674413386\\
803.945264363914	-425.950582557969	-34.473212982859\\
797.685969879901	-429.337545543315	-32.1983004201354\\
791.496986030131	-431.833102052842	-28.9450587922721\\
785.566361957102	-433.36142586482	-24.8123361999122\\
780.074296672234	-433.876079633592	-19.9257033277658\\
775.187663800088	-433.36142586482	-14.4336380428977\\
771.054941207728	-431.833102052842	-8.50301396986933\\
767.801699579865	-429.337545543315	-2.3140301200992\\
765.526787017141	-425.950582557969	3.9452643639144\\
764.299325586614	-421.775124253228	10.0846839866306\\
764.156611082725	-416.938039816796	15.9176855895093\\
765.102979813457	-411.586301611593	21.2670363704883\\
767.109676843814	-405.882519494873	25.9701990129897\\
770.115729699964	-400	29.8842703000362\\
829.884270300036	-400	-29.8842703000362\\
827.589200510597	-407.2159784078	-31.2713216585791\\
824.455846824453	-414.21270296314	-31.7082097325784\\
820.579414607803	-420.777581730919	-31.1816598989815\\
816.077687291981	-426.711144191768	-29.7076711080354\\
811.087447583495	-431.833102052842	-27.3310297632785\\
805.760321390703	-435.987827216367	-24.1239489093328\\
800.258170747319	-439.049080460642	-20.1838740750842\\
794.748175716417	-440.923847154908	-15.6305224405972\\
789.397754708821	-441.555163461838	-10.6022452911787\\
784.369477559403	-440.923847154908	-5.25182428358273\\
779.816125924916	-439.049080460642	0.258170747318621\\
775.876051090667	-435.987827216367	5.76032139070339\\
772.668970236722	-431.833102052842	11.0874475834949\\
770.292328891965	-426.711144191769	16.0776872919811\\
768.818340101019	-420.777581730919	20.5794146078028\\
768.291790267422	-414.21270296314	24.4558468244527\\
768.728678341421	-407.2159784078	27.5892005105972\\
770.115729699964	-400	29.8842703000362\\
829.884270300036	-400	-29.8842703000362\\
829.430261084588	-407.679083828246	-29.4302610845881\\
828.082028278516	-415.124842580176	-28.0820282785154\\
825.880537253392	-422.111040643846	-25.8805372533921\\
822.892679200008	-428.425405926279	-22.8926792000081\\
819.209238673387	-433.876079633592	-19.2092386733866\\
814.942135150018	-438.297445803361	-14.9421351500179\\
810.221022411202	-441.555163461838	-10.2210224112012\\
805.189349078508	-443.550248506455	-5.18934907850704\\
800	-444.222081287691	2.17703420241721e-13\\
794.810650921493	-443.550248506455	5.18934907850747\\
789.778977588799	-441.555163461838	10.2210224112016\\
785.057864849982	-438.297445803361	14.9421351500183\\
780.790761326614	-433.876079633592	19.2092386733869\\
777.107320799992	-428.425405926279	22.8926792000084\\
774.119462746608	-422.111040643846	25.8805372533923\\
771.917971721485	-415.124842580176	28.0820282785156\\
770.569738915412	-407.679083828247	29.4302610845882\\
770.115729699964	-400	29.8842703000362\\
};
\addlegendentry{data49}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
928.665797062518	-400	-28.6657970625179\\
933.38593026926	-400	-23.0746681176246\\
937.091648878866	-400	-16.7824270583227\\
939.670356506568	-400	-9.9802604451716\\
941.043700425987	-400	-2.8748486686494\\
941.169952277077	-400	4.3179139299261\\
940.045275961229	-400	11.3794788987107\\
937.703844199186	-400	18.0952841594521\\
934.216800210217	-400	24.2612733676641\\
929.690096061396	-400	29.6900960613964\\
924.261273367664	-400	34.2168002102167\\
918.095284159452	-400	37.7038441991859\\
911.379478898711	-400	40.0452759612285\\
904.317913929926	-400	41.1699522770766\\
897.12515133135	-400	41.0437004259869\\
890.019739554828	-400	39.670356506568\\
883.217572941677	-400	37.0916488788661\\
876.925331882375	-400	33.3859302692598\\
871.334202937482	-400	28.6657970625179\\
928.665797062518	-400	-28.6657970625179\\
933.075007670883	-402.476124681187	-23.3855907160018\\
936.479250907929	-404.877013566915	-17.39482502926\\
938.775090565529	-407.129716863301	-10.8755263862103\\
939.892768717439	-409.165787320606	-4.02578037719742\\
939.798325278584	-410.923359968286	2.9462869314334\\
938.494629865064	-412.349031850817	9.82883280254574\\
936.021294602316	-413.399484649473	16.4127345625821\\
932.453470530731	-414.04280088752	22.4979436881788\\
927.899564179319	-414.259433726601	27.8995641793191\\
922.497943688179	-414.04280088752	32.4534705307314\\
916.412734562582	-413.399484649473	36.0212946023159\\
909.828832802546	-412.349031850817	38.4946298650636\\
902.946286931433	-410.923359968286	39.7983252785839\\
895.974219622802	-409.165787320605	39.8927687174388\\
889.12447361379	-407.1297168633	38.7750905655293\\
882.60517497074	-404.877013566915	36.4792509079288\\
876.614409283998	-402.476124681187	33.0750076708825\\
871.334202937482	-400	28.6657970625179\\
928.665797062518	-400	-28.6657970625179\\
932.179741729844	-404.653592182114	-24.2808566570405\\
934.715921228443	-409.165787320606	-19.1581547087454\\
936.197275027621	-413.399484649473	-13.453341924119\\
936.578792941788	-417.226045417732	-7.33975615284779\\
935.848882742182	-420.529201512773	-1.00315560496811\\
934.029722380865	-423.208588208126	5.3639253183473\\
931.176586124876	-425.182793694887	11.5680260851419\\
927.376165075596	-426.391832738338	17.4206382330431\\
922.743933103501	-426.798969298946	22.7439331035016\\
917.420638233043	-426.391832738338	27.3761650755956\\
911.568026085142	-425.182793694887	31.1765861248757\\
905.363925318347	-423.208588208126	34.0297223808652\\
898.996844395032	-420.529201512773	35.8488827421824\\
892.660243847152	-417.226045417732	36.5787929417885\\
886.546658075881	-413.399484649473	36.1972750276206\\
880.841845291254	-409.165787320605	34.7159212284434\\
875.719143342959	-404.653592182114	32.1797417298438\\
871.334202937482	-400	28.6657970625179\\
928.665797062518	-400	-28.6657970625179\\
930.808114731351	-406.269767786172	-25.6524836555333\\
932.01434342373	-412.349031850817	-21.8597325134585\\
932.247832491219	-418.053076831587	-17.4027844605206\\
931.501487486653	-423.208588208126	-12.4170616079836\\
929.797985725326	-427.658918376074	-7.05405262182436\\
927.189087246244	-431.268846305253	-1.47670981627387\\
923.754062109527	-433.928686162246	4.14550206979287\\
919.597281815747	-435.557620058944	9.64175497319422\\
914.845048030698	-436.106153663174	14.8450480306985\\
909.641754973194	-435.557620058944	19.5972818157468\\
904.145502069793	-433.928686162246	23.7540621095267\\
898.523290183726	-431.268846305253	27.189087246244\\
892.945947378175	-427.658918376074	29.7979857253262\\
887.582938392016	-423.208588208126	31.5014874866527\\
882.597215539479	-418.053076831587	32.2478324912191\\
878.140267486541	-412.349031850817	32.0143434237303\\
874.347516344467	-406.269767786172	30.808114731351\\
871.334202937482	-400	28.6657970625179\\
928.665797062518	-400	-28.6657970625179\\
929.125565134481	-407.129716863301	-27.3350332524034\\
928.70036764808	-414.042800887521	-25.1737082891089\\
927.403124013779	-420.529201512774	-22.2474929379608\\
925.273250322969	-426.391832738338	-18.6452987716675\\
922.375461709977	-431.45256148106	-14.4765766371734\\
918.797806015458	-435.557620058944	-9.8679910470601\\
914.648988497307	-438.582278344361	-4.95957154242627\\
910.055068876412	-440.434633625859	0.0995420338599002\\
905.155631075818	-441.058403025547	5.15563107581793\\
900.09954203386	-440.434633625859	10.0550688764124\\
895.040428457574	-438.58227834436	14.6489884973075\\
890.13200895294	-435.557620058944	18.7978060154578\\
885.523423362826	-431.45256148106	22.3754617099771\\
881.354701228332	-426.391832738338	25.2732503229688\\
877.752507062039	-420.529201512774	27.4031240137788\\
874.826291710891	-414.042800887521	28.7003676480799\\
872.664966747597	-407.129716863301	29.1255651344809\\
871.334202937482	-400	28.6657970625179\\
928.665797062518	-400	-28.6657970625179\\
927.335033252404	-407.129716863301	-29.1255651344808\\
925.173708289109	-414.042800887521	-28.7003676480797\\
922.247492937961	-420.529201512774	-27.4031240137784\\
918.645298771668	-426.391832738338	-25.2732503229683\\
914.476576637174	-431.45256148106	-22.3754617099766\\
909.867991047061	-435.557620058944	-18.7978060154572\\
904.959571542427	-438.582278344361	-14.6489884973069\\
899.900457966141	-440.434633625859	-10.0550688764118\\
894.844368924183	-441.058403025547	-5.15563107581725\\
889.944931123588	-440.434633625859	-0.0995420338592297\\
885.351011502693	-438.582278344361	4.95957154242691\\
881.202193984543	-435.557620058944	9.86799104706069\\
877.624538290023	-431.45256148106	14.4765766371739\\
874.726749677032	-426.391832738338	18.6452987716679\\
872.596875986221	-420.529201512774	22.2474929379612\\
871.29963235192	-414.042800887521	25.1737082891091\\
870.874434865519	-407.129716863301	27.3350332524035\\
871.334202937482	-400	28.6657970625179\\
928.665797062518	-400	-28.6657970625179\\
925.652483655534	-406.269767786172	-30.8081147313509\\
921.859732513459	-412.349031850818	-32.0143434237301\\
917.402784460521	-418.053076831587	-32.2478324912188\\
912.417061607984	-423.208588208127	-31.5014874866523\\
907.054052621825	-427.658918376074	-29.7979857253257\\
901.476709816274	-431.268846305253	-27.1890872462435\\
895.854497930208	-433.928686162247	-23.7540621095261\\
890.358245026806	-435.557620058944	-19.5972818157462\\
885.154951969302	-436.106153663174	-14.8450480306979\\
880.402718184254	-435.557620058944	-9.64175497319363\\
876.245937890474	-433.928686162247	-4.14550206979231\\
872.810912753756	-431.268846305253	1.47670981627439\\
870.202014274674	-427.658918376074	7.05405262182482\\
868.498512513348	-423.208588208126	12.417061607984\\
867.752167508781	-418.053076831587	17.4027844605208\\
867.98565657627	-412.349031850817	21.8597325134587\\
869.191885268649	-406.269767786172	25.6524836555334\\
871.334202937482	-400	28.6657970625179\\
928.665797062518	-400	-28.6657970625179\\
924.280856657041	-404.653592182114	-32.1797417298437\\
919.158154708746	-409.165787320606	-34.7159212284433\\
913.453341924119	-413.399484649473	-36.1972750276204\\
907.339756152848	-417.226045417733	-36.5787929417882\\
901.003155604968	-420.529201512774	-35.8488827421821\\
894.636074681653	-423.208588208127	-34.0297223808648\\
888.431973914859	-425.182793694888	-31.1765861248753\\
882.579361766957	-426.391832738338	-27.3761650755952\\
877.256066896499	-426.798969298946	-22.7439331035011\\
872.623834924405	-426.391832738338	-17.4206382330427\\
868.823413875125	-425.182793694888	-11.5680260851415\\
865.970277619135	-423.208588208127	-5.36392531834692\\
864.151117257818	-420.529201512774	1.00315560496845\\
863.421207058212	-417.226045417733	7.33975615284808\\
863.80272497238	-413.399484649473	13.4533419241192\\
865.284078771557	-409.165787320606	19.1581547087455\\
867.820258270156	-404.653592182114	24.2808566570406\\
871.334202937482	-400	28.6657970625179\\
928.665797062518	-400	-28.6657970625179\\
923.385590716002	-402.476124681187	-33.0750076708825\\
917.39482502926	-404.877013566915	-36.4792509079287\\
910.87552638621	-407.129716863301	-38.7750905655292\\
904.025780377198	-409.165787320606	-39.8927687174387\\
897.053713068567	-410.923359968287	-39.7983252785838\\
890.171167197455	-412.349031850818	-38.4946298650634\\
883.587265437418	-413.399484649473	-36.0212946023157\\
877.502056311821	-414.042800887521	-32.4534705307311\\
872.100435820681	-414.259433726602	-27.8995641793188\\
867.546529469269	-414.042800887521	-22.4979436881786\\
863.978705397684	-413.399484649473	-16.4127345625819\\
861.505370134937	-412.349031850818	-9.82883280254554\\
860.201674721416	-410.923359968286	-2.94628693143321\\
860.107231282561	-409.165787320606	4.02578037719758\\
861.224909434471	-407.129716863301	10.8755263862104\\
863.520749092071	-404.877013566915	17.3948250292601\\
866.924992329117	-402.476124681187	23.3855907160019\\
871.334202937482	-400	28.6657970625179\\
928.665797062518	-400	-28.6657970625179\\
923.074668117625	-400	-33.3859302692598\\
916.782427058323	-400	-37.0916488788661\\
909.980260445172	-400	-39.670356506568\\
902.87484866865	-400	-41.0437004259869\\
895.682086070074	-400	-41.1699522770766\\
888.620521101289	-400	-40.0452759612285\\
881.904715840548	-400	-37.7038441991859\\
875.738726632336	-400	-34.2168002102167\\
870.309903938604	-400	-29.6900960613964\\
865.783199789783	-400	-24.2612733676641\\
862.296155800814	-400	-18.0952841594521\\
859.954724038771	-400	-11.3794788987107\\
858.830047722923	-400	-4.3179139299261\\
858.956299574013	-400	2.8748486686494\\
860.329643493432	-400	9.9802604451716\\
862.908351121134	-400	16.7824270583227\\
866.61406973074	-400	23.0746681176246\\
871.334202937482	-400	28.6657970625179\\
928.665797062518	-400	-28.6657970625179\\
923.385590716002	-397.523875318813	-33.0750076708825\\
917.39482502926	-395.122986433085	-36.4792509079288\\
910.87552638621	-392.8702831367	-38.7750905655293\\
904.025780377198	-390.834212679395	-39.8927687174388\\
897.053713068567	-389.076640031714	-39.7983252785839\\
890.171167197454	-387.650968149183	-38.4946298650636\\
883.587265437418	-386.600515350527	-36.0212946023159\\
877.502056311821	-385.95719911248	-32.4534705307314\\
872.100435820681	-385.740566273399	-27.8995641793191\\
867.546529469269	-385.95719911248	-22.4979436881788\\
863.978705397684	-386.600515350527	-16.4127345625821\\
861.505370134936	-387.650968149183	-9.82883280254574\\
860.201674721416	-389.076640031714	-2.9462869314334\\
860.107231282561	-390.834212679394	4.02578037719742\\
861.224909434471	-392.870283136699	10.8755263862103\\
863.520749092071	-395.122986433085	17.39482502926\\
866.924992329117	-397.523875318813	23.3855907160018\\
871.334202937482	-400	28.6657970625179\\
928.665797062518	-400	-28.6657970625179\\
924.280856657041	-395.346407817886	-32.1797417298438\\
919.158154708746	-390.834212679395	-34.7159212284434\\
913.453341924119	-386.600515350527	-36.1972750276206\\
907.339756152848	-382.773954582268	-36.5787929417885\\
901.003155604968	-379.470798487227	-35.8488827421824\\
894.636074681653	-376.791411791874	-34.0297223808652\\
888.431973914858	-374.817206305113	-31.1765861248757\\
882.579361766957	-373.608167261662	-27.3761650755957\\
877.256066896499	-373.201030701054	-22.7439331035016\\
872.623834924404	-373.608167261662	-17.4206382330431\\
868.823413875124	-374.817206305113	-11.5680260851419\\
865.970277619135	-376.791411791874	-5.3639253183473\\
864.151117257818	-379.470798487227	1.00315560496811\\
863.421207058212	-382.773954582268	7.33975615284779\\
863.802724972379	-386.600515350527	13.453341924119\\
865.284078771557	-390.834212679394	19.1581547087454\\
867.820258270156	-395.346407817886	24.2808566570405\\
871.334202937482	-400	28.6657970625179\\
928.665797062518	-400	-28.6657970625179\\
925.652483655533	-393.730232213828	-30.808114731351\\
921.859732513459	-387.650968149183	-32.0143434237303\\
917.402784460521	-381.946923168413	-32.2478324912191\\
912.417061607984	-376.791411791874	-31.5014874866527\\
907.054052621825	-372.341081623926	-29.7979857253262\\
901.476709816274	-368.731153694747	-27.189087246244\\
895.854497930207	-366.071313837754	-23.7540621095267\\
890.358245026806	-364.442379941056	-19.5972818157468\\
885.154951969302	-363.893846336826	-14.8450480306985\\
880.402718184253	-364.442379941056	-9.64175497319423\\
876.245937890473	-366.071313837754	-4.14550206979288\\
872.810912753756	-368.731153694747	1.47670981627386\\
870.202014274674	-372.341081623926	7.05405262182435\\
868.498512513347	-376.791411791874	12.4170616079836\\
867.752167508781	-381.946923168413	17.4027844605206\\
867.98565657627	-387.650968149183	21.8597325134585\\
869.191885268649	-393.730232213828	25.6524836555333\\
871.334202937482	-400	28.6657970625179\\
928.665797062518	-400	-28.6657970625179\\
927.335033252403	-392.870283136699	-29.1255651344809\\
925.173708289109	-385.957199112479	-28.7003676480799\\
922.247492937961	-379.470798487226	-27.4031240137788\\
918.645298771668	-373.608167261662	-25.2732503229688\\
914.476576637174	-368.54743851894	-22.3754617099771\\
909.86799104706	-364.442379941056	-18.7978060154578\\
904.959571542426	-361.41772165564	-14.6489884973075\\
899.90045796614	-359.565366374141	-10.0550688764124\\
894.844368924182	-358.941596974453	-5.15563107581794\\
889.944931123588	-359.565366374141	-0.0995420338599029\\
885.351011502693	-361.417721655639	4.95957154242626\\
881.202193984542	-364.442379941056	9.8679910470601\\
877.624538290023	-368.54743851894	14.4765766371734\\
874.726749677031	-373.608167261662	18.6452987716675\\
872.596875986221	-379.470798487226	22.2474929379608\\
871.29963235192	-385.957199112479	25.1737082891089\\
870.874434865519	-392.870283136699	27.3350332524034\\
871.334202937482	-400	28.6657970625179\\
928.665797062518	-400	-28.6657970625179\\
929.125565134481	-392.870283136699	-27.3350332524035\\
928.70036764808	-385.957199112479	-25.1737082891091\\
927.403124013779	-379.470798487226	-22.2474929379612\\
925.273250322968	-373.608167261662	-18.6452987716679\\
922.375461709977	-368.54743851894	-14.476576637174\\
918.797806015457	-364.442379941056	-9.86799104706069\\
914.648988497307	-361.417721655639	-4.95957154242691\\
910.055068876412	-359.565366374141	0.099542033859227\\
905.155631075817	-358.941596974453	5.15563107581725\\
900.099542033859	-359.565366374141	10.0550688764118\\
895.040428457573	-361.417721655639	14.6489884973069\\
890.132008952939	-364.442379941056	18.7978060154572\\
885.523423362826	-368.54743851894	22.3754617099766\\
881.354701228332	-373.608167261662	25.2732503229683\\
877.752507062039	-379.470798487226	27.4031240137784\\
874.826291710891	-385.957199112479	28.7003676480797\\
872.664966747596	-392.870283136699	29.1255651344808\\
871.334202937482	-400	28.6657970625179\\
928.665797062518	-400	-28.6657970625179\\
930.808114731351	-393.730232213828	-25.6524836555334\\
932.01434342373	-387.650968149183	-21.8597325134587\\
932.247832491219	-381.946923168413	-17.4027844605209\\
931.501487486652	-376.791411791873	-12.417061607984\\
929.797985725326	-372.341081623926	-7.05405262182482\\
927.189087246244	-368.731153694747	-1.4767098162744\\
923.754062109526	-366.071313837753	4.1455020697923\\
919.597281815746	-364.442379941056	9.64175497319363\\
914.845048030698	-363.893846336826	14.8450480306979\\
909.641754973194	-364.442379941056	19.5972818157462\\
904.145502069792	-366.071313837753	23.7540621095261\\
898.523290183726	-368.731153694747	27.1890872462435\\
892.945947378175	-372.341081623926	29.7979857253257\\
887.582938392016	-376.791411791873	31.5014874866523\\
882.597215539479	-381.946923168413	32.2478324912188\\
878.140267486541	-387.650968149182	32.0143434237301\\
874.347516344466	-393.730232213828	30.8081147313509\\
871.334202937482	-400	28.6657970625179\\
928.665797062518	-400	-28.6657970625179\\
932.179741729844	-395.346407817886	-24.2808566570406\\
934.715921228443	-390.834212679394	-19.1581547087455\\
936.19727502762	-386.600515350527	-13.4533419241192\\
936.578792941788	-382.773954582267	-7.33975615284808\\
935.848882742182	-379.470798487226	-1.00315560496845\\
934.029722380865	-376.791411791873	5.36392531834691\\
931.176586124875	-374.817206305112	11.5680260851415\\
927.376165075595	-373.608167261662	17.4206382330427\\
922.743933103501	-373.201030701054	22.7439331035011\\
917.420638233043	-373.608167261662	27.3761650755952\\
911.568026085141	-374.817206305112	31.1765861248753\\
905.363925318347	-376.791411791873	34.0297223808648\\
898.996844395032	-379.470798487226	35.8488827421821\\
892.660243847152	-382.773954582267	36.5787929417882\\
886.546658075881	-386.600515350527	36.1972750276204\\
880.841845291254	-390.834212679394	34.7159212284433\\
875.719143342959	-395.346407817886	32.1797417298437\\
871.334202937482	-400	28.6657970625179\\
928.665797062518	-400	-28.6657970625179\\
933.075007670883	-397.523875318813	-23.3855907160019\\
936.479250907929	-395.122986433085	-17.3948250292601\\
938.775090565529	-392.870283136699	-10.8755263862104\\
939.892768717439	-390.834212679394	-4.02578037719758\\
939.798325278584	-389.076640031714	2.94628693143321\\
938.494629865063	-387.650968149182	9.82883280254553\\
936.021294602316	-386.600515350527	16.4127345625819\\
932.453470530731	-385.957199112479	22.4979436881786\\
927.899564179319	-385.740566273398	27.8995641793188\\
922.497943688179	-385.957199112479	32.4534705307311\\
916.412734562582	-386.600515350527	36.0212946023157\\
909.828832802545	-387.650968149182	38.4946298650634\\
902.946286931433	-389.076640031713	39.7983252785838\\
895.974219622802	-390.834212679394	39.8927687174387\\
889.12447361379	-392.870283136699	38.7750905655292\\
882.60517497074	-395.122986433085	36.4792509079287\\
876.614409283998	-397.523875318813	33.0750076708825\\
871.334202937482	-400	28.6657970625179\\
928.665797062518	-400	-28.6657970625179\\
933.38593026926	-400	-23.0746681176246\\
937.091648878866	-400	-16.7824270583227\\
939.670356506568	-400	-9.9802604451716\\
941.043700425987	-400	-2.8748486686494\\
941.169952277077	-400	4.3179139299261\\
940.045275961229	-400	11.3794788987107\\
937.703844199186	-400	18.0952841594521\\
934.216800210217	-400	24.2612733676641\\
929.690096061396	-400	29.6900960613964\\
924.261273367664	-400	34.2168002102167\\
918.095284159452	-400	37.7038441991859\\
911.379478898711	-400	40.0452759612285\\
904.317913929926	-400	41.1699522770766\\
897.12515133135	-400	41.0437004259869\\
890.019739554828	-400	39.670356506568\\
883.217572941677	-400	37.0916488788661\\
876.925331882375	-400	33.3859302692598\\
871.334202937482	-400	28.6657970625179\\
};
\addlegendentry{data50}

\node[right, align=left]
at (axis cs:-350,-400) {$K_{41}$ to $K_{50}$};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
6.01898668761291e-13	-457.64514655706	0\\
5.23688425363844	-458.288611951697	-5.23688425363799\\
10.3146484292208	-460.199456765201	-10.3146484292205\\
15.0790072317452	-463.319620944848	-15.0790072317451\\
19.3851980298788	-467.554299880918	-19.3851980298789\\
23.1023793952581	-472.774824996789	-23.1023793952584\\
26.1176066530806	-478.82257327853	-26.117606653081\\
28.3392636488958	-485.513786954908	-28.3392636488964\\
29.6998464590987	-492.645156884284	-29.6998464590994\\
30.1580144634893	-500	-30.1580144634901\\
29.6998464590985	-507.354843115717	-29.6998464590994\\
28.3392636488954	-514.486213045092	-28.3392636488964\\
26.11760665308	-521.17742672147	-26.117606653081\\
23.1023793952574	-527.225175003211	-23.1023793952584\\
19.3851980298779	-532.445700119083	-19.3851980298789\\
15.0790072317441	-536.680379055153	-15.0790072317451\\
10.3146484292196	-539.800543234799	-10.3146484292205\\
5.23688425363726	-541.711388048303	-5.23688425363799\\
-6.01898668761291e-13	-542.35485344294	0\\
6.01898668761291e-13	-457.64514655706	0\\
6.70568860194838	-458.288611951697	-3.13643437615921\\
13.2076282489681	-460.199456765201	-6.17756978091119\\
19.3082607950253	-463.319620944848	-9.03100285387133\\
24.8222216072771	-467.554299880918	-11.6100334750245\\
29.5819717766419	-472.774824996789	-13.8362991039995\\
33.4428887027735	-478.822573278531	-15.6421557862047\\
36.2876603785895	-485.513786954909	-16.9727334801587\\
38.0298498562443	-492.645156884284	-17.7876032559357\\
38.6165215900496	-500.000000000001	-18.0620057077427\\
38.029849856244	-507.354843115717	-17.7876032559357\\
36.2876603785891	-514.486213045092	-16.9727334801587\\
33.4428887027729	-521.17742672147	-15.6421557862047\\
29.5819717766411	-527.225175003211	-13.8362991039995\\
24.8222216072761	-532.445700119083	-11.6100334750245\\
19.3082607950243	-536.680379055153	-9.03100285387133\\
13.207628248967	-539.800543234799	-6.17756978091119\\
6.70568860194719	-541.711388048303	-3.13643437615921\\
-6.01898668761291e-13	-542.35485344294	0\\
6.01898668761291e-13	-457.64514655706	0\\
7.36568793943976	-458.288611951697	-0.657684224074135\\
14.507573178057	-460.199456765201	-1.29538504580405\\
21.2086531468452	-463.319620944848	-1.89372624841368\\
27.2653189218628	-467.554299880918	-2.43452753723697\\
32.4935417783567	-472.77482499679	-2.90135693877169\\
36.7344648104408	-478.822573278531	-3.28003007787928\\
39.8592297177957	-485.513786954909	-3.55904116284582\\
41.7728920999189	-492.645156884284	-3.72991258304102\\
42.4173062936893	-500.000000000001	-3.78745249682735\\
41.7728920999186	-507.354843115717	-3.72991258304102\\
39.8592297177953	-514.486213045093	-3.55904116284582\\
36.7344648104402	-521.17742672147	-3.28003007787928\\
32.493541778356	-527.225175003211	-2.90135693877169\\
27.2653189218619	-532.445700119083	-2.43452753723697\\
21.2086531468441	-536.680379055153	-1.89372624841368\\
14.5075731780558	-539.800543234799	-1.29538504580405\\
7.36568793943857	-541.711388048303	-0.657684224074135\\
-6.01898668761291e-13	-542.35485344294	0\\
6.01898668761291e-13	-457.64514655706	0\\
7.1372766054583	-458.288611951697	1.90039235181967\\
14.0576906728954	-460.199456765201	3.74304224367423\\
20.5509689227712	-463.319620944848	5.47196169102551\\
26.4198163812207	-467.554299880918	7.0346183513412\\
31.485911087999	-472.77482499679	8.38353169274002\\
35.5953223190082	-478.822573278531	9.47771566592669\\
38.6231876934565	-485.513786954909	10.2839240445597\\
40.4775070541152	-492.645156884284	10.7776605950154\\
41.1019378455414	-500.000000000001	10.943923382051\\
40.477507054115	-507.354843115717	10.7776605950154\\
38.6231876934561	-514.486213045093	10.2839240445597\\
35.5953223190076	-521.17742672147	9.47771566592669\\
31.4859110879982	-527.225175003211	8.38353169274002\\
26.4198163812198	-532.445700119083	7.0346183513412\\
20.5509689227702	-536.680379055153	5.47196169102551\\
14.0576906728942	-539.800543234799	3.74304224367423\\
7.13727660545711	-541.711388048303	1.90039235181967\\
-6.01898668761291e-13	-542.35485344294	0\\
6.01898668761291e-13	-457.64514655706	0\\
6.04800437787444	-458.288611951697	4.22925356327997\\
11.9122432031644	-460.199456765201	8.33000339714525\\
17.4145345466122	-463.319620944848	12.1776502929734\\
22.3876940700408	-467.554299880918	15.6552854468379\\
26.6806148378711	-472.774824996789	18.6572426743569\\
30.1628586248952	-478.822573278531	21.0923090242359\\
32.7286192157448	-485.513786954908	22.8864962376369\\
34.2999372732043	-492.645156884284	23.9852888439831\\
34.8290690932234	-500.000000000001	24.3553005859467\\
34.2999372732041	-507.354843115717	23.9852888439831\\
32.7286192157443	-514.486213045092	22.8864962376369\\
30.1628586248946	-521.17742672147	21.0923090242359\\
26.6806148378703	-527.225175003211	18.6572426743569\\
22.3876940700399	-532.445700119083	15.6552854468379\\
17.4145345466112	-536.680379055153	12.1776502929734\\
11.9122432031633	-539.800543234799	8.33000339714525\\
6.04800437787325	-541.711388048303	4.22925356327997\\
-6.01898668761291e-13	-542.35485344294	0\\
6.01898668761291e-13	-457.64514655706	0\\
4.22925356328073	-458.288611951697	6.04800437787373\\
8.33000339714613	-460.199456765201	11.9122432031637\\
12.1776502929744	-463.319620944847	17.4145345466114\\
15.6552854468389	-467.554299880917	22.38769407004\\
18.657242674358	-472.774824996789	26.6806148378702\\
21.092309024237	-478.82257327853	30.1628586248943\\
22.8864962376379	-485.513786954908	32.7286192157439\\
23.9852888439841	-492.645156884284	34.2999372732036\\
24.3553005859477	-500	34.8290690932227\\
23.9852888439839	-507.354843115717	34.2999372732036\\
22.8864962376375	-514.486213045092	32.7286192157439\\
21.0923090242364	-521.17742672147	30.1628586248943\\
18.6572426743572	-527.225175003211	26.6806148378702\\
15.655285446838	-532.445700119083	22.38769407004\\
12.1776502929733	-536.680379055153	17.4145345466114\\
8.330003397145	-539.800543234799	11.9122432031637\\
4.22925356327954	-541.711388048303	6.04800437787373\\
-6.01898668761291e-13	-542.35485344294	0\\
6.01898668761291e-13	-457.64514655706	0\\
1.90039235182045	-458.288611951697	7.13727660545766\\
3.74304224367516	-460.199456765201	14.0576906728947\\
5.47196169102657	-463.319620944847	20.5509689227706\\
7.03461835134236	-467.554299880917	26.4198163812201\\
8.38353169274125	-472.774824996789	31.4859110879984\\
9.47771566592793	-478.82257327853	35.5953223190077\\
10.2839240445609	-485.513786954908	38.6231876934561\\
10.7776605950166	-492.645156884284	40.4775070541148\\
10.9439233820521	-500	41.1019378455411\\
10.7776605950164	-507.354843115717	40.4775070541148\\
10.2839240445605	-514.486213045092	38.6231876934561\\
9.47771566592733	-521.17742672147	35.5953223190077\\
8.38353169274048	-527.225175003211	31.4859110879984\\
7.03461835134144	-532.445700119083	26.4198163812201\\
5.47196169102553	-536.680379055153	20.5509689227706\\
3.74304224367403	-539.800543234799	14.0576906728947\\
1.90039235181926	-541.711388048303	7.13727660545766\\
-6.01898668761291e-13	-542.35485344294	0\\
6.01898668761291e-13	-457.64514655706	0\\
-0.657684224073346	-458.288611951697	7.36568793943918\\
-1.2953850458031	-460.199456765201	14.5075731780564\\
-1.89372624841259	-463.319620944847	21.2086531468447\\
-2.43452753723578	-467.554299880917	27.2653189218624\\
-2.90135693877043	-472.774824996789	32.4935417783564\\
-3.280030077878	-478.82257327853	36.7344648104406\\
-3.55904116284456	-485.513786954908	39.8592297177956\\
-3.7299125830398	-492.645156884284	41.7728920999188\\
-3.78745249682622	-500	42.4173062936894\\
-3.72991258304001	-507.354843115716	41.7728920999188\\
-3.55904116284497	-514.486213045092	39.8592297177956\\
-3.28003007787861	-521.17742672147	36.7344648104406\\
-2.90135693877121	-527.225175003211	32.4935417783564\\
-2.4345275372367	-532.445700119083	27.2653189218624\\
-1.89372624841363	-536.680379055153	21.2086531468447\\
-1.29538504580423	-539.800543234799	14.5075731780564\\
-0.657684224074531	-541.711388048303	7.36568793943918\\
-6.01898668761291e-13	-542.35485344294	0\\
6.01898668761291e-13	-457.64514655706	0\\
-3.13643437615844	-458.288611951697	6.70568860194787\\
-6.17756978091027	-460.199456765201	13.2076282489677\\
-9.0310028538703	-463.319620944847	19.308260795025\\
-11.6100334750234	-467.554299880917	24.8222216072769\\
-13.8362991039984	-472.774824996789	29.5819717766419\\
-15.6421557862035	-478.82257327853	33.4428887027736\\
-16.9727334801576	-485.513786954908	36.2876603785898\\
-17.7876032559346	-492.645156884283	38.0298498562446\\
-18.0620057077416	-500	38.6165215900501\\
-17.7876032559348	-507.354843115716	38.0298498562446\\
-16.972733480158	-514.486213045092	36.2876603785898\\
-15.6421557862041	-521.17742672147	33.4428887027736\\
-13.8362991039991	-527.225175003211	29.5819717766419\\
-11.6100334750243	-532.445700119083	24.8222216072769\\
-9.03100285387134	-536.680379055153	19.308260795025\\
-6.17756978091141	-539.800543234799	13.2076282489677\\
-3.13643437615962	-541.711388048303	6.70568860194787\\
-6.01898668761291e-13	-542.35485344294	0\\
6.01898668761291e-13	-457.64514655706	0\\
-5.23688425363726	-458.288611951697	5.23688425363799\\
-10.3146484292196	-460.199456765201	10.3146484292205\\
-15.0790072317441	-463.319620944847	15.0790072317451\\
-19.3851980298779	-467.554299880917	19.3851980298789\\
-23.1023793952574	-472.774824996789	23.1023793952584\\
-26.11760665308	-478.82257327853	26.117606653081\\
-28.3392636488954	-485.513786954908	28.3392636488964\\
-29.6998464590985	-492.645156884283	29.6998464590994\\
-30.1580144634893	-500	30.1580144634901\\
-29.6998464590987	-507.354843115716	29.6998464590994\\
-28.3392636488958	-514.486213045092	28.3392636488964\\
-26.1176066530806	-521.177426721469	26.117606653081\\
-23.1023793952581	-527.225175003211	23.1023793952584\\
-19.3851980298788	-532.445700119083	19.3851980298789\\
-15.0790072317452	-536.680379055152	15.0790072317451\\
-10.3146484292208	-539.800543234799	10.3146484292205\\
-5.23688425363844	-541.711388048303	5.23688425363799\\
-6.01898668761291e-13	-542.35485344294	0\\
6.01898668761291e-13	-457.64514655706	0\\
-6.70568860194719	-458.288611951697	3.13643437615921\\
-13.207628248967	-460.199456765201	6.17756978091119\\
-19.3082607950243	-463.319620944847	9.03100285387134\\
-24.8222216072761	-467.554299880917	11.6100334750245\\
-29.5819717766411	-472.774824996789	13.8362991039995\\
-33.4428887027729	-478.82257327853	15.6421557862047\\
-36.2876603785891	-485.513786954908	16.9727334801587\\
-38.029849856244	-492.645156884283	17.7876032559357\\
-38.6165215900496	-499.999999999999	18.0620057077427\\
-38.0298498562442	-507.354843115716	17.7876032559357\\
-36.2876603785895	-514.486213045091	16.9727334801587\\
-33.4428887027735	-521.177426721469	15.6421557862047\\
-29.5819717766419	-527.225175003211	13.8362991039995\\
-24.8222216072771	-532.445700119082	11.6100334750245\\
-19.3082607950253	-536.680379055152	9.03100285387134\\
-13.2076282489681	-539.800543234799	6.17756978091119\\
-6.70568860194838	-541.711388048303	3.13643437615921\\
-6.01898668761291e-13	-542.35485344294	0\\
6.01898668761291e-13	-457.64514655706	0\\
-7.36568793943857	-458.288611951697	0.657684224074136\\
-14.5075731780558	-460.199456765201	1.29538504580406\\
-21.2086531468441	-463.319620944847	1.89372624841368\\
-27.2653189218619	-467.554299880917	2.43452753723697\\
-32.4935417783559	-472.774824996789	2.90135693877169\\
-36.7344648104402	-478.82257327853	3.28003007787929\\
-39.8592297177953	-485.513786954907	3.55904116284583\\
-41.7728920999186	-492.645156884283	3.72991258304103\\
-42.4173062936893	-499.999999999999	3.78745249682736\\
-41.7728920999188	-507.354843115716	3.72991258304103\\
-39.8592297177957	-514.486213045091	3.55904116284583\\
-36.7344648104408	-521.177426721469	3.28003007787929\\
-32.4935417783567	-527.225175003211	2.90135693877169\\
-27.2653189218628	-532.445700119082	2.43452753723697\\
-21.2086531468452	-536.680379055152	1.89372624841368\\
-14.507573178057	-539.800543234799	1.29538504580406\\
-7.36568793943976	-541.711388048303	0.657684224074136\\
-6.01898668761291e-13	-542.35485344294	0\\
6.01898668761291e-13	-457.64514655706	0\\
-7.13727660545712	-458.288611951697	-1.90039235181967\\
-14.0576906728942	-460.199456765201	-3.74304224367422\\
-20.5509689227702	-463.319620944847	-5.4719616910255\\
-26.4198163812198	-467.554299880917	-7.03461835134119\\
-31.4859110879982	-472.774824996789	-8.38353169274002\\
-35.5953223190076	-478.82257327853	-9.47771566592667\\
-38.6231876934561	-485.513786954908	-10.2839240445597\\
-40.477507054115	-492.645156884283	-10.7776605950154\\
-41.1019378455414	-499.999999999999	-10.943923382051\\
-40.4775070541152	-507.354843115716	-10.7776605950154\\
-38.6231876934565	-514.486213045091	-10.2839240445597\\
-35.5953223190082	-521.177426721469	-9.47771566592667\\
-31.485911087999	-527.225175003211	-8.38353169274002\\
-26.4198163812207	-532.445700119082	-7.03461835134119\\
-20.5509689227712	-536.680379055152	-5.4719616910255\\
-14.0576906728954	-539.800543234799	-3.74304224367422\\
-7.1372766054583	-541.711388048303	-1.90039235181967\\
-6.01898668761291e-13	-542.35485344294	0\\
6.01898668761291e-13	-457.64514655706	0\\
-6.04800437787325	-458.288611951697	-4.22925356327997\\
-11.9122432031633	-460.199456765201	-8.33000339714525\\
-17.4145345466112	-463.319620944847	-12.1776502929734\\
-22.3876940700399	-467.554299880917	-15.6552854468379\\
-26.6806148378703	-472.774824996789	-18.6572426743569\\
-30.1628586248946	-478.82257327853	-21.0923090242359\\
-32.7286192157443	-485.513786954908	-22.8864962376369\\
-34.2999372732041	-492.645156884283	-23.9852888439831\\
-34.8290690932234	-499.999999999999	-24.3553005859467\\
-34.2999372732043	-507.354843115716	-23.9852888439831\\
-32.7286192157448	-514.486213045092	-22.8864962376369\\
-30.1628586248952	-521.177426721469	-21.0923090242359\\
-26.6806148378711	-527.225175003211	-18.6572426743569\\
-22.3876940700408	-532.445700119082	-15.6552854468379\\
-17.4145345466122	-536.680379055152	-12.1776502929734\\
-11.9122432031644	-539.800543234799	-8.33000339714525\\
-6.04800437787444	-541.711388048303	-4.22925356327997\\
-6.01898668761291e-13	-542.35485344294	0\\
6.01898668761291e-13	-457.64514655706	0\\
-4.22925356327954	-458.288611951697	-6.04800437787373\\
-8.330003397145	-460.199456765201	-11.9122432031637\\
-12.1776502929733	-463.319620944847	-17.4145345466114\\
-15.655285446838	-467.554299880917	-22.3876940700399\\
-18.6572426743572	-472.774824996789	-26.6806148378702\\
-21.0923090242364	-478.82257327853	-30.1628586248943\\
-22.8864962376375	-485.513786954908	-32.7286192157439\\
-23.9852888439839	-492.645156884283	-34.2999372732036\\
-24.3553005859477	-500	-34.8290690932227\\
-23.9852888439841	-507.354843115716	-34.2999372732036\\
-22.8864962376379	-514.486213045092	-32.7286192157439\\
-21.092309024237	-521.17742672147	-30.1628586248943\\
-18.657242674358	-527.225175003211	-26.6806148378702\\
-15.6552854468389	-532.445700119083	-22.3876940700399\\
-12.1776502929744	-536.680379055152	-17.4145345466114\\
-8.33000339714613	-539.800543234799	-11.9122432031637\\
-4.22925356328073	-541.711388048303	-6.04800437787373\\
-6.01898668761291e-13	-542.35485344294	0\\
6.01898668761291e-13	-457.64514655706	0\\
-1.90039235181927	-458.288611951697	-7.13727660545766\\
-3.74304224367404	-460.199456765201	-14.0576906728947\\
-5.47196169102554	-463.319620944847	-20.5509689227706\\
-7.03461835134145	-467.554299880917	-26.4198163812201\\
-8.38353169274048	-472.774824996789	-31.4859110879984\\
-9.47771566592734	-478.82257327853	-35.5953223190076\\
-10.2839240445605	-485.513786954908	-38.6231876934561\\
-10.7776605950164	-492.645156884283	-40.4775070541148\\
-10.9439233820521	-500	-41.1019378455411\\
-10.7776605950166	-507.354843115716	-40.4775070541148\\
-10.2839240445609	-514.486213045092	-38.6231876934561\\
-9.47771566592794	-521.17742672147	-35.5953223190076\\
-8.38353169274126	-527.225175003211	-31.4859110879984\\
-7.03461835134237	-532.445700119083	-26.4198163812201\\
-5.47196169102658	-536.680379055153	-20.5509689227706\\
-3.74304224367517	-539.800543234799	-14.0576906728947\\
-1.90039235182045	-541.711388048303	-7.13727660545766\\
-6.01898668761291e-13	-542.35485344294	0\\
6.01898668761291e-13	-457.64514655706	0\\
0.657684224074529	-458.288611951697	-7.36568793943918\\
1.29538504580423	-460.199456765201	-14.5075731780564\\
1.89372624841363	-463.319620944847	-21.2086531468447\\
2.43452753723669	-467.554299880917	-27.2653189218624\\
2.9013569387712	-472.774824996789	-32.4935417783564\\
3.2800300778786	-478.82257327853	-36.7344648104406\\
3.55904116284496	-485.513786954908	-39.8592297177956\\
3.72991258304	-492.645156884284	-41.7728920999188\\
3.78745249682621	-500	-42.4173062936894\\
3.72991258303979	-507.354843115716	-41.7728920999188\\
3.55904116284455	-514.486213045092	-39.8592297177956\\
3.28003007787799	-521.17742672147	-36.7344648104406\\
2.90135693877043	-527.225175003211	-32.4935417783564\\
2.43452753723577	-532.445700119083	-27.2653189218624\\
1.89372624841258	-536.680379055153	-21.2086531468447\\
1.2953850458031	-539.800543234799	-14.5075731780564\\
0.657684224073344	-541.711388048303	-7.36568793943918\\
-6.01898668761291e-13	-542.35485344294	0\\
6.01898668761291e-13	-457.64514655706	0\\
3.13643437615962	-458.288611951697	-6.70568860194787\\
6.1775697809114	-460.199456765201	-13.2076282489677\\
9.03100285387133	-463.319620944847	-19.308260795025\\
11.6100334750243	-467.554299880917	-24.8222216072769\\
13.8362991039991	-472.774824996789	-29.5819717766419\\
15.6421557862041	-478.82257327853	-33.4428887027736\\
16.972733480158	-485.513786954908	-36.2876603785898\\
17.7876032559348	-492.645156884284	-38.0298498562446\\
18.0620057077416	-500	-38.6165215900501\\
17.7876032559346	-507.354843115717	-38.0298498562446\\
16.9727334801576	-514.486213045092	-36.2876603785898\\
15.6421557862035	-521.17742672147	-33.4428887027736\\
13.8362991039983	-527.225175003211	-29.5819717766419\\
11.6100334750234	-532.445700119083	-24.8222216072769\\
9.03100285387029	-536.680379055153	-19.308260795025\\
6.17756978091027	-539.800543234799	-13.2076282489677\\
3.13643437615844	-541.711388048303	-6.70568860194787\\
-6.01898668761291e-13	-542.35485344294	0\\
6.01898668761291e-13	-457.64514655706	0\\
5.23688425363844	-458.288611951697	-5.23688425363799\\
10.3146484292208	-460.199456765201	-10.3146484292205\\
15.0790072317452	-463.319620944848	-15.0790072317451\\
19.3851980298788	-467.554299880918	-19.3851980298789\\
23.1023793952581	-472.774824996789	-23.1023793952584\\
26.1176066530806	-478.82257327853	-26.117606653081\\
28.3392636488958	-485.513786954908	-28.3392636488964\\
29.6998464590987	-492.645156884284	-29.6998464590994\\
30.1580144634893	-500	-30.1580144634901\\
29.6998464590985	-507.354843115717	-29.6998464590994\\
28.3392636488954	-514.486213045092	-28.3392636488964\\
26.11760665308	-521.17742672147	-26.117606653081\\
23.1023793952574	-527.225175003211	-23.1023793952584\\
19.3851980298779	-532.445700119083	-19.3851980298789\\
15.0790072317441	-536.680379055153	-15.0790072317451\\
10.3146484292196	-539.800543234799	-10.3146484292205\\
5.23688425363726	-541.711388048303	-5.23688425363799\\
-6.01898668761291e-13	-542.35485344294	0\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
71.0446006200706	-500	-28.9553993799294\\
66.1354477955943	-500	-23.166451397433\\
62.2552522535586	-500	-16.6736025120157\\
59.5219117720346	-500	-9.6741346515207\\
58.0184775184163	-500	-2.38072310498761\\
57.7906305817256	-500	4.98502550838652\\
58.8452939758376	-500	12.1993066442329\\
61.1504222872077	-500	19.0429180208414\\
64.6359753585461	-500	25.307919969568\\
69.1960464235552	-500	30.8039535764447\\
74.692080030432	-500	35.3640246414538\\
80.9570819791586	-500	38.8495777127923\\
87.800693355767	-500	41.1547060241624\\
95.0149744916134	-500	42.2093694182744\\
102.380723104988	-500	41.9815224815837\\
109.674134651521	-500	40.4780882279654\\
116.673602512016	-500	37.7447477464414\\
123.166451397433	-500	33.8645522044057\\
128.955399379929	-500	28.9553993799294\\
71.0446006200706	-500	-28.9553993799294\\
66.4580350067126	-497.457741343883	-23.4890386085514\\
62.8906250266224	-494.992727930587	-17.3089752850795\\
60.4507646268485	-492.679857945318	-10.6029875063346\\
59.2125877310091	-490.58940677221	-3.57483331758035\\
59.2137157175364	-488.784891712339	3.56194037257569\\
60.4541143131308	-487.321142042669	10.5904863069398\\
62.8960946341369	-486.242633056222	17.2972456739122\\
66.4654583442027	-485.582134702797	23.4784369839114\\
71.0537521331831	-485.359715890636	28.9462478668169\\
76.5215630160885	-485.582134702797	33.5345416557973\\
82.7027543260878	-486.242633056222	37.1039053658631\\
89.4095136930601	-487.321142042669	39.5458856868692\\
96.4380596274243	-488.784891712339	40.7862842824636\\
103.57483331758	-490.58940677221	40.7874122689909\\
110.602987506335	-492.679857945318	39.5492353731515\\
117.308975285079	-494.992727930587	37.1093749733776\\
123.489038608551	-497.457741343883	33.5419649932874\\
128.955399379929	-500	28.9553993799294\\
71.0446006200706	-500	-28.9553993799294\\
67.3868878615266	-495.222116601435	-24.4178914633653\\
64.7201080122791	-490.58940677221	-19.1384582707361\\
63.1252898285917	-486.242633056221	-13.2775127080778\\
62.6508910539589	-482.313869973256	-7.01313664053012\\
63.3113260550905	-478.92249100154	-0.535669964978322\\
65.0865278486733	-476.171541475007	5.95807277139727\\
67.9225578265049	-474.144607602975	12.2707824815442\\
71.7332446528092	-472.903276745466	18.210650675305\\
76.4028025366695	-472.485266112443	23.5971974633306\\
81.789349324695	-472.903276745466	28.2667553471909\\
87.7292175184558	-474.144607602975	32.0774421734951\\
94.0419272286027	-476.171541475007	34.9134721513267\\
100.535669964978	-478.92249100154	36.6886739449096\\
107.01313664053	-482.313869973256	37.3491089460412\\
113.277512708078	-486.242633056222	36.8747101714084\\
119.138458270736	-490.58940677221	35.279891987721\\
124.417891463365	-495.222116601435	32.6131121384735\\
128.955399379929	-500	28.9553993799294\\
71.0446006200706	-500	-28.9553993799294\\
68.8099729973375	-493.562775110903	-25.8409765991762\\
67.523038562165	-487.321142042669	-21.9413888206221\\
67.2229001661457	-481.464749657657	-17.3751230456318\\
67.9186773625653	-476.171541475007	-12.2809229491365\\
69.5892293133908	-471.602348946857	-6.81357322327861\\
72.1837971429364	-467.896004676053	-1.13919652286577\\
75.6235462206161	-465.165124057761	4.56979408743309\\
79.8039615113016	-463.492683517676	10.1399338168127\\
84.5980232117775	-462.929499315313	15.4019767882225\\
89.8600661831874	-463.492683517676	20.1960384886985\\
95.4302059125669	-465.165124057761	24.376453779384\\
101.139196522866	-467.896004676053	27.8162028570637\\
106.813573223279	-471.602348946858	30.4107706866093\\
112.280922949137	-476.171541475007	32.0813226374348\\
117.375123045632	-481.464749657657	32.7770998338543\\
121.941388820622	-487.321142042669	32.476961437835\\
125.840976599176	-493.562775110904	31.1900270026626\\
128.955399379929	-500	28.9553993799294\\
71.0446006200706	-500	-28.9553993799294\\
70.5556453442667	-492.679857945318	-27.5866489461054\\
70.9613418851148	-485.582134702797	-25.3796921435719\\
72.2493633585138	-478.922491001539	-22.4015862379998\\
74.3805738837645	-472.903276745466	-18.7428194703357\\
77.290217707502	-467.707382713878	-14.5145616173898\\
80.8898867744927	-463.492683517676	-9.84528615442199\\
85.0702069616565	-460.387240659196	-4.87686665360728\\
89.7041613554506	-458.485411448263	0.23973397266369\\
94.6509495965136	-457.844982003079	5.34905040348652\\
99.7602660273364	-458.485411448263	10.2958386445495\\
104.876866653607	-460.387240659196	14.9297930383436\\
109.845286154422	-463.492683517676	19.1101132255074\\
114.51456161739	-467.707382713878	22.7097822924981\\
118.742819470336	-472.903276745466	25.6194261162356\\
122.401586238	-478.92249100154	27.7506366414863\\
125.379692143572	-485.582134702797	29.0386581148852\\
127.586648946105	-492.679857945318	29.4443546557334\\
128.955399379929	-500	28.9553993799294\\
71.0446006200706	-500	-28.9553993799294\\
72.4133510538946	-492.679857945318	-29.4443546557333\\
74.6203078564281	-485.582134702797	-29.0386581148851\\
77.5984137620001	-478.922491001539	-27.7506366414862\\
81.2571805296642	-472.903276745466	-25.6194261162354\\
85.4854383826101	-467.707382713878	-22.7097822924979\\
90.1547138455778	-463.492683517676	-19.1101132255072\\
95.1231333463925	-460.387240659196	-14.9297930383433\\
100.239733972663	-458.485411448263	-10.2958386445492\\
105.349050403486	-457.844982003079	-5.34905040348619\\
110.295838644549	-458.485411448263	-0.239733972663364\\
114.929793038343	-460.387240659196	4.87686665360759\\
119.110113225507	-463.492683517676	9.84528615442228\\
122.709782292498	-467.707382713878	14.51456161739\\
125.619426116235	-472.903276745466	18.7428194703359\\
127.750636641486	-478.922491001539	22.401586238\\
129.038658114885	-485.582134702797	25.379692143572\\
129.444354655733	-492.679857945318	27.5866489461055\\
128.955399379929	-500	28.9553993799294\\
71.0446006200706	-500	-28.9553993799294\\
74.1590234008238	-493.562775110903	-31.1900270026625\\
78.0586111793779	-487.321142042669	-32.476961437835\\
82.6248769543681	-481.464749657657	-32.7770998338542\\
87.7190770508634	-476.171541475007	-32.0813226374346\\
93.1864267767213	-471.602348946857	-30.4107706866091\\
98.8608034771341	-467.896004676053	-27.8162028570634\\
104.569794087433	-465.165124057761	-24.3764537793837\\
110.139933816813	-463.492683517676	-20.1960384886982\\
115.401976788222	-462.929499315313	-15.4019767882222\\
120.196038488698	-463.492683517676	-10.1399338168124\\
124.376453779384	-465.165124057761	-4.56979408743283\\
127.816202857063	-467.896004676053	1.13919652286601\\
130.410770686609	-471.602348946857	6.81357322327882\\
132.081322637435	-476.171541475007	12.2809229491367\\
132.777099833854	-481.464749657657	17.375123045632\\
132.476961437835	-487.321142042669	21.9413888206222\\
131.190027002663	-493.562775110903	25.8409765991762\\
128.955399379929	-500	28.9553993799294\\
71.0446006200706	-500	-28.9553993799294\\
75.5821085366347	-495.222116601435	-32.6131121384734\\
80.8615417292639	-490.58940677221	-35.2798919877209\\
86.7224872919222	-486.242633056221	-36.8747101714083\\
92.9868633594698	-482.313869973256	-37.349108946041\\
99.4643300350216	-478.922491001539	-36.6886739449094\\
105.958072771397	-476.171541475007	-34.9134721513265\\
112.270782481544	-474.144607602974	-32.0774421734949\\
118.210650675305	-472.903276745466	-28.2667553471906\\
123.59719746333	-472.485266112443	-23.5971974633303\\
128.266755347191	-472.903276745466	-18.2106506753048\\
132.077442173495	-474.144607602975	-12.270782481544\\
134.913472151327	-476.171541475007	-5.95807277139709\\
136.688673944909	-478.922491001539	0.535669964978482\\
137.349108946041	-482.313869973256	7.01313664053026\\
136.874710171408	-486.242633056221	13.2775127080779\\
135.279891987721	-490.58940677221	19.1384582707362\\
132.613112138473	-495.222116601435	24.4178914633654\\
128.955399379929	-500	28.9553993799294\\
71.0446006200706	-500	-28.9553993799294\\
76.5109613914487	-497.457741343883	-33.5419649932874\\
82.6910247149205	-494.992727930587	-37.1093749733776\\
89.3970124936654	-492.679857945318	-39.5492353731515\\
96.4251666824197	-490.58940677221	-40.7874122689909\\
103.561940372576	-488.784891712338	-40.7862842824635\\
110.59048630694	-487.321142042669	-39.5458856868691\\
117.297245673912	-486.242633056221	-37.103905365863\\
123.478436983911	-485.582134702797	-33.5345416557971\\
128.946247866817	-485.359715890636	-28.9462478668168\\
133.534541655797	-485.582134702797	-23.4784369839113\\
137.103905365863	-486.242633056221	-17.2972456739121\\
139.545885686869	-487.321142042669	-10.5904863069397\\
140.786284282463	-488.784891712339	-3.56194037257561\\
140.787412268991	-490.58940677221	3.57483331758042\\
139.549235373151	-492.679857945318	10.6029875063347\\
137.109374973378	-494.992727930587	17.3089752850796\\
133.541964993287	-497.457741343883	23.4890386085514\\
128.955399379929	-500	28.9553993799294\\
71.0446006200706	-500	-28.9553993799294\\
76.833548602567	-500	-33.8645522044057\\
83.3263974879844	-500	-37.7447477464414\\
90.3258653484794	-500	-40.4780882279654\\
97.6192768950125	-500	-41.9815224815837\\
104.985025508387	-500	-42.2093694182744\\
112.199306644233	-500	-41.1547060241624\\
119.042918020841	-500	-38.8495777127923\\
125.307919969568	-500	-35.3640246414538\\
130.803953576445	-500	-30.8039535764447\\
135.364024641454	-500	-25.307919969568\\
138.849577712792	-500	-19.0429180208414\\
141.154706024162	-500	-12.1993066442329\\
142.209369418274	-500	-4.98502550838652\\
141.981522481584	-500	2.38072310498761\\
140.478088227965	-500	9.6741346515207\\
137.744747746441	-500	16.6736025120157\\
133.864552204406	-500	23.166451397433\\
128.955399379929	-500	28.9553993799294\\
71.0446006200706	-500	-28.9553993799294\\
76.5109613914487	-502.542258656117	-33.5419649932874\\
82.6910247149205	-505.007272069413	-37.1093749733776\\
89.3970124936654	-507.320142054682	-39.5492353731515\\
96.4251666824197	-509.41059322779	-40.7874122689909\\
103.561940372576	-511.215108287661	-40.7862842824636\\
110.59048630694	-512.678857957331	-39.5458856868692\\
117.297245673912	-513.757366943778	-37.1039053658631\\
123.478436983911	-514.417865297203	-33.5345416557973\\
128.946247866817	-514.640284109364	-28.9462478668169\\
133.534541655797	-514.417865297203	-23.4784369839114\\
137.103905365863	-513.757366943778	-17.2972456739122\\
139.545885686869	-512.678857957331	-10.5904863069398\\
140.786284282464	-511.215108287661	-3.56194037257569\\
140.787412268991	-509.41059322779	3.57483331758035\\
139.549235373151	-507.320142054682	10.6029875063346\\
137.109374973378	-505.007272069413	17.3089752850795\\
133.541964993287	-502.542258656117	23.4890386085514\\
128.955399379929	-500	28.9553993799294\\
71.0446006200706	-500	-28.9553993799294\\
75.5821085366347	-504.777883398565	-32.6131121384735\\
80.8615417292639	-509.41059322779	-35.279891987721\\
86.7224872919222	-513.757366943778	-36.8747101714084\\
92.9868633594699	-517.686130026744	-37.3491089460412\\
99.4643300350217	-521.07750899846	-36.6886739449096\\
105.958072771397	-523.828458524993	-34.9134721513267\\
112.270782481544	-525.855392397025	-32.0774421734951\\
118.210650675305	-527.096723254534	-28.2667553471909\\
123.597197463331	-527.514733887557	-23.5971974633306\\
128.266755347191	-527.096723254534	-18.210650675305\\
132.077442173495	-525.855392397025	-12.2707824815442\\
134.913472151327	-523.828458524993	-5.95807277139727\\
136.68867394491	-521.077508998461	0.535669964978318\\
137.349108946041	-517.686130026744	7.01313664053012\\
136.874710171408	-513.757366943778	13.2775127080778\\
135.279891987721	-509.41059322779	19.1384582707361\\
132.613112138473	-504.777883398565	24.4178914633653\\
128.955399379929	-500	28.9553993799294\\
71.0446006200706	-500	-28.9553993799294\\
74.1590234008239	-506.437224889096	-31.1900270026626\\
78.058611179378	-512.678857957331	-32.4769614378351\\
82.6248769543682	-518.535250342343	-32.7770998338543\\
87.7190770508635	-523.828458524993	-32.0813226374348\\
93.1864267767214	-528.397651053142	-30.4107706866093\\
98.8608034771342	-532.103995323947	-27.8162028570637\\
104.569794087433	-534.834875942239	-24.376453779384\\
110.139933816813	-536.507316482324	-20.1960384886985\\
115.401976788222	-537.070500684687	-15.4019767882225\\
120.196038488698	-536.507316482324	-10.1399338168127\\
124.376453779384	-534.834875942239	-4.5697940874331\\
127.816202857064	-532.103995323947	1.13919652286576\\
130.410770686609	-528.397651053143	6.8135732232786\\
132.081322637435	-523.828458524993	12.2809229491365\\
132.777099833854	-518.535250342343	17.3751230456318\\
132.476961437835	-512.678857957331	21.9413888206221\\
131.190027002663	-506.437224889097	25.8409765991762\\
128.955399379929	-500	28.9553993799294\\
71.0446006200706	-500	-28.9553993799294\\
72.4133510538946	-507.320142054682	-29.4443546557334\\
74.6203078564281	-514.417865297203	-29.0386581148852\\
77.5984137620002	-521.077508998461	-27.7506366414863\\
81.2571805296643	-527.096723254534	-25.6194261162356\\
85.4854383826102	-532.292617286122	-22.7097822924981\\
90.154713845578	-536.507316482324	-19.1101132255074\\
95.1231333463927	-539.612759340804	-14.9297930383436\\
100.239733972664	-541.514588551737	-10.2958386445495\\
105.349050403486	-542.155017996921	-5.34905040348652\\
110.295838644549	-541.514588551737	-0.239733972663693\\
114.929793038344	-539.612759340804	4.87686665360728\\
119.110113225507	-536.507316482324	9.84528615442199\\
122.709782292498	-532.292617286122	14.5145616173898\\
125.619426116235	-527.096723254534	18.7428194703357\\
127.750636641486	-521.077508998461	22.4015862379998\\
129.038658114885	-514.417865297203	25.3796921435719\\
129.444354655733	-507.320142054682	27.5866489461054\\
128.955399379929	-500	28.9553993799294\\
71.0446006200706	-500	-28.9553993799294\\
70.5556453442667	-507.320142054682	-27.5866489461055\\
70.9613418851149	-514.417865297203	-25.379692143572\\
72.2493633585138	-521.077508998461	-22.401586238\\
74.3805738837646	-527.096723254534	-18.7428194703359\\
77.2902177075021	-532.292617286122	-14.51456161739\\
80.8898867744928	-536.507316482324	-9.84528615442228\\
85.0702069616566	-539.612759340804	-4.87686665360759\\
89.7041613554507	-541.514588551737	0.239733972663362\\
94.6509495965137	-542.155017996921	5.34905040348618\\
99.7602660273365	-541.514588551737	10.2958386445492\\
104.876866653607	-539.612759340804	14.9297930383433\\
109.845286154422	-536.507316482324	19.1101132255072\\
114.51456161739	-532.292617286122	22.7097822924979\\
118.742819470336	-527.096723254534	25.6194261162354\\
122.401586238	-521.077508998461	27.7506366414862\\
125.379692143572	-514.417865297203	29.0386581148851\\
127.586648946105	-507.320142054682	29.4443546557333\\
128.955399379929	-500	28.9553993799294\\
71.0446006200706	-500	-28.9553993799294\\
68.8099729973375	-506.437224889097	-25.8409765991762\\
67.5230385621651	-512.678857957331	-21.9413888206222\\
67.2229001661458	-518.535250342343	-17.375123045632\\
67.9186773625654	-523.828458524993	-12.2809229491367\\
69.5892293133909	-528.397651053143	-6.81357322327883\\
72.1837971429365	-532.103995323947	-1.13919652286602\\
75.6235462206162	-534.834875942239	4.56979408743282\\
79.8039615113017	-536.507316482324	10.1399338168124\\
84.5980232117777	-537.070500684687	15.4019767882222\\
89.8600661831875	-536.507316482324	20.1960384886982\\
95.4302059125671	-534.834875942239	24.3764537793837\\
101.139196522866	-532.103995323947	27.8162028570634\\
106.813573223279	-528.397651053143	30.4107706866091\\
112.280922949137	-523.828458524993	32.0813226374346\\
117.375123045632	-518.535250342343	32.7770998338542\\
121.941388820622	-512.678857957331	32.4769614378349\\
125.840976599176	-506.437224889097	31.1900270026625\\
128.955399379929	-500	28.9553993799294\\
71.0446006200706	-500	-28.9553993799294\\
67.3868878615266	-504.777883398565	-24.4178914633654\\
64.7201080122791	-509.41059322779	-19.1384582707362\\
63.1252898285917	-513.757366943779	-13.2775127080779\\
62.6508910539589	-517.686130026744	-7.01313664053026\\
63.3113260550906	-521.077508998461	-0.535669964978485\\
65.0865278486734	-523.828458524993	5.95807277139708\\
67.922557826505	-525.855392397026	12.270782481544\\
71.7332446528093	-527.096723254534	18.2106506753048\\
76.4028025366696	-527.514733887557	23.5971974633303\\
81.7893493246951	-527.096723254534	28.2667553471906\\
87.7292175184559	-525.855392397026	32.0774421734949\\
94.0419272286028	-523.828458524993	34.9134721513265\\
100.535669964978	-521.077508998461	36.6886739449094\\
107.01313664053	-517.686130026744	37.349108946041\\
113.277512708078	-513.757366943779	36.8747101714083\\
119.138458270736	-509.41059322779	35.2798919877209\\
124.417891463365	-504.777883398565	32.6131121384734\\
128.955399379929	-500	28.9553993799294\\
71.0446006200706	-500	-28.9553993799294\\
66.4580350067126	-502.542258656117	-23.4890386085514\\
62.8906250266225	-505.007272069413	-17.3089752850796\\
60.4507646268486	-507.320142054682	-10.6029875063347\\
59.2125877310091	-509.41059322779	-3.57483331758042\\
59.2137157175365	-511.215108287661	3.5619403725756\\
60.4541143131308	-512.678857957331	10.5904863069397\\
62.896094634137	-513.757366943779	17.2972456739121\\
66.4654583442028	-514.417865297203	23.4784369839113\\
71.0537521331832	-514.640284109364	28.9462478668168\\
76.5215630160886	-514.417865297203	33.5345416557971\\
82.7027543260878	-513.757366943779	37.103905365863\\
89.4095136930602	-512.678857957331	39.5458856868691\\
96.4380596274243	-511.215108287662	40.7862842824635\\
103.57483331758	-509.41059322779	40.7874122689909\\
110.602987506335	-507.320142054682	39.5492353731515\\
117.308975285079	-505.007272069413	37.1093749733776\\
123.489038608551	-502.542258656117	33.5419649932874\\
128.955399379929	-500	28.9553993799294\\
71.0446006200706	-500	-28.9553993799294\\
66.1354477955943	-500	-23.166451397433\\
62.2552522535586	-500	-16.6736025120157\\
59.5219117720346	-500	-9.6741346515207\\
58.0184775184163	-500	-2.38072310498761\\
57.7906305817256	-500	4.98502550838652\\
58.8452939758376	-500	12.1993066442329\\
61.1504222872077	-500	19.0429180208414\\
64.6359753585461	-500	25.307919969568\\
69.1960464235552	-500	30.8039535764447\\
74.692080030432	-500	35.3640246414538\\
80.9570819791586	-500	38.8495777127923\\
87.800693355767	-500	41.1547060241624\\
95.0149744916134	-500	42.2093694182744\\
102.380723104988	-500	41.9815224815837\\
109.674134651521	-500	40.4780882279654\\
116.673602512016	-500	37.7447477464414\\
123.166451397433	-500	33.8645522044057\\
128.955399379929	-500	28.9553993799294\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
171.170146840702	-500	-28.8298531592982\\
171.60813709052	-492.433069570339	-28.3918629094803\\
172.908799727866	-485.096056492731	-27.0912002721338\\
175.032614776673	-478.211892196833	-24.9673852233273\\
177.915051191383	-471.989748531219	-22.0849488086165\\
181.468527600121	-466.618682182613	-18.5314723998792\\
185.585073420351	-462.261890284127	-14.4149265796491\\
190.139609490399	-459.051751752952	-9.86039050960112\\
194.993748536483	-457.085805023951	-5.0062514635173\\
200	-456.423784393666	2.37186308136431e-14\\
205.006251463517	-457.085805023951	5.00625146351734\\
209.860390509601	-459.051751752952	9.86039050960116\\
214.414926579649	-462.261890284127	14.4149265796491\\
218.531472399879	-466.618682182613	18.5314723998792\\
222.084948808617	-471.989748531219	22.0849488086165\\
224.967385223327	-478.211892196833	24.9673852233273\\
227.091200272134	-485.096056492731	27.0912002721338\\
228.39186290948	-492.433069570339	28.3918629094803\\
228.829853159298	-500	28.8298531592982\\
171.170146840702	-500	-28.8298531592982\\
169.848178663454	-492.889411313247	-26.6319044824145\\
169.442358319959	-485.99487426561	-23.6247588642267\\
169.965016455999	-479.525875876476	-19.8997869026541\\
171.400272368589	-473.678973388429	-15.5701699858224\\
173.704516533099	-468.631821974893	-10.7674613328577\\
176.807735656594	-464.537776777585	-5.63758881589243\\
180.615639996312	-461.52123328814	-0.336421015513867\\
185.012528305782	-459.673847654039	4.97496876718384\\
189.864803358654	-459.051751752952	10.1351966413463\\
195.025031232816	-459.673847654039	14.9874716942185\\
200.336421015514	-461.52123328814	19.3843600036884\\
205.637588815893	-464.537776777585	23.1922643434057\\
210.767461332858	-468.631821974893	26.2954834669007\\
215.570169985823	-473.678973388429	28.5997276314105\\
219.899786902654	-479.525875876476	30.0349835440004\\
223.624758864227	-485.99487426561	30.5576416800409\\
226.631904482415	-492.889411313247	30.1518213365461\\
228.829853159298	-500	28.8298531592982\\
171.170146840702	-500	-28.8298531592982\\
168.300497196912	-494.20339499289	-25.0842230158729\\
166.394020905072	-488.582916895698	-20.5764214493397\\
165.508645282585	-483.309341091307	-15.44341572924\\
165.67127201972	-478.542902511975	-9.84116963695273\\
166.87695978536	-474.428426982002	-3.93990458511877\\
169.089074366856	-471.090930758341	2.08107247384611\\
172.240401782031	-468.631821974893	8.03881719876666\\
176.235190542025	-467.125819407673	13.7523065309405\\
180.952061011826	-466.618682182613	19.0479389881745\\
186.24769346906	-467.125819407673	23.7648094579751\\
191.961182801233	-468.631821974893	27.7595982179689\\
197.918927526154	-471.090930758341	30.9109256331443\\
203.939904585119	-474.428426982002	33.1230402146396\\
209.841169636953	-478.542902511975	34.3287279802802\\
215.44341572924	-483.309341091307	34.4913547174145\\
220.57642144934	-488.582916895698	33.6059790949278\\
225.084223015873	-494.20339499289	31.6995028030877\\
228.829853159298	-500	28.8298531592982\\
171.170146840702	-500	-28.8298531592982\\
167.151765917105	-496.216534785169	-23.9354917360662\\
164.131461964109	-492.548028246366	-18.3138625083772\\
162.201005388978	-489.105946098417	-12.1357758356326\\
161.419052137888	-485.99487426561	-5.58894975512129\\
161.809361464687	-483.309341091307	1.12769373555438\\
163.360074017986	-481.130945142063	7.81007282271579\\
166.024072181551	-479.525875876476	14.2551467992465\\
169.720411719231	-478.542902511975	20.2670853537345\\
174.336781224611	-478.211892196833	25.6632187753893\\
179.732914646266	-478.542902511975	30.2795882807691\\
185.744853200754	-479.525875876476	33.9759278184488\\
192.189927177284	-481.130945142063	36.6399259820139\\
198.872306264446	-483.309341091307	38.1906385353127\\
205.588949755121	-485.99487426561	38.5809478621116\\
212.135775835633	-489.105946098416	37.7989946110219\\
218.313862508377	-492.548028246366	35.8685380358904\\
223.935491736066	-496.216534785169	32.8482340828944\\
228.829853159298	-500	28.8298531592982\\
171.170146840702	-500	-28.8298531592982\\
166.540538769846	-498.686016320357	-23.3242645888072\\
162.927579497165	-497.411957369912	-17.1099800414326\\
160.441046961912	-496.216534785169	-10.3758174085669\\
159.156493196926	-495.136070876454	-3.32639081415871\\
159.112948718339	-494.20339499289	3.82410648190269\\
160.311736603099	-493.446846019244	10.8584102376027\\
162.716432287944	-492.889411313247	17.5627866928539\\
166.253970311324	-492.548028246366	23.7335267616416\\
170.816864370479	-492.433069570339	29.1831356295208\\
176.266473238359	-492.548028246366	33.7460296886762\\
182.437213307146	-492.889411313247	37.2835677120562\\
189.141589762398	-493.446846019244	39.6882633969009\\
196.175893518098	-494.20339499289	40.8870512816611\\
203.326390814159	-495.136070876454	40.8435068030742\\
210.375817408567	-496.216534785169	39.5589530380877\\
217.109980041433	-497.411957369912	37.0724205028349\\
223.324264588807	-498.686016320357	33.4594612301535\\
228.829853159298	-500	28.8298531592982\\
171.170146840702	-500	-28.8298531592982\\
166.540538769846	-501.313983679643	-23.3242645888072\\
162.927579497165	-502.588042630088	-17.1099800414326\\
160.441046961912	-503.783465214831	-10.3758174085669\\
159.156493196926	-504.863929123546	-3.32639081415871\\
159.112948718339	-505.79660500711	3.82410648190268\\
160.311736603099	-506.553153980756	10.8584102376027\\
162.716432287944	-507.110588686753	17.5627866928539\\
166.253970311324	-507.451971753634	23.7335267616416\\
170.816864370479	-507.566930429661	29.1831356295208\\
176.266473238359	-507.451971753634	33.7460296886762\\
182.437213307146	-507.110588686753	37.2835677120562\\
189.141589762398	-506.553153980756	39.6882633969009\\
196.175893518098	-505.79660500711	40.887051281661\\
203.326390814159	-504.863929123546	40.8435068030742\\
210.375817408567	-503.783465214831	39.5589530380877\\
217.109980041433	-502.588042630088	37.0724205028349\\
223.324264588807	-501.313983679643	33.4594612301535\\
228.829853159298	-500	28.8298531592982\\
171.170146840702	-500	-28.8298531592982\\
167.151765917105	-503.783465214831	-23.9354917360662\\
164.131461964109	-507.451971753634	-18.3138625083772\\
162.201005388978	-510.894053901584	-12.1357758356326\\
161.419052137888	-514.005125734391	-5.58894975512131\\
161.809361464687	-516.690658908693	1.12769373555436\\
163.360074017986	-518.869054857937	7.81007282271577\\
166.024072181551	-520.474124123524	14.2551467992465\\
169.720411719231	-521.457097488025	20.2670853537345\\
174.336781224611	-521.788107803167	25.6632187753892\\
179.732914646266	-521.457097488025	30.2795882807691\\
185.744853200754	-520.474124123524	33.9759278184488\\
192.189927177284	-518.869054857937	36.6399259820139\\
198.872306264446	-516.690658908693	38.1906385353127\\
205.588949755122	-514.00512573439	38.5809478621116\\
212.135775835633	-510.894053901584	37.7989946110219\\
218.313862508377	-507.451971753634	35.8685380358904\\
223.935491736066	-503.783465214831	32.8482340828944\\
228.829853159298	-500	28.8298531592982\\
171.170146840702	-500	-28.8298531592982\\
168.300497196912	-505.79660500711	-25.084223015873\\
166.394020905072	-511.417083104302	-20.5764214493398\\
165.508645282585	-516.690658908693	-15.44341572924\\
165.67127201972	-521.457097488025	-9.84116963695276\\
166.87695978536	-525.571573017998	-3.9399045851188\\
169.089074366856	-528.909069241659	2.08107247384608\\
172.240401782031	-531.368178025108	8.03881719876662\\
176.235190542025	-532.874180592327	13.7523065309404\\
180.952061011826	-533.381317817387	19.0479389881745\\
186.24769346906	-532.874180592327	23.7648094579751\\
191.961182801234	-531.368178025107	27.7595982179689\\
197.918927526154	-528.909069241659	30.9109256331442\\
203.939904585119	-525.571573017998	33.1230402146396\\
209.841169636953	-521.457097488025	34.3287279802802\\
215.44341572924	-516.690658908693	34.4913547174145\\
220.57642144934	-511.417083104302	33.6059790949278\\
225.084223015873	-505.79660500711	31.6995028030877\\
228.829853159298	-500	28.8298531592982\\
171.170146840702	-500	-28.8298531592982\\
169.848178663454	-507.110588686753	-26.6319044824145\\
169.442358319959	-514.00512573439	-23.6247588642267\\
169.965016456	-520.474124123524	-19.8997869026541\\
171.400272368589	-526.321026611571	-15.5701699858224\\
173.704516533099	-531.368178025108	-10.7674613328577\\
176.807735656594	-535.462223222415	-5.63758881589247\\
180.615639996312	-538.47876671186	-0.336421015513912\\
185.012528305782	-540.326152345961	4.97496876718379\\
189.864803358654	-540.948248247048	10.1351966413463\\
195.025031232816	-540.326152345961	14.9874716942184\\
200.336421015514	-538.47876671186	19.3843600036884\\
205.637588815893	-535.462223222415	23.1922643434057\\
210.767461332858	-531.368178025107	26.2954834669006\\
215.570169985823	-526.321026611571	28.5997276314105\\
219.899786902654	-520.474124123524	30.0349835440004\\
223.624758864227	-514.00512573439	30.5576416800409\\
226.631904482415	-507.110588686753	30.1518213365461\\
228.829853159298	-500	28.8298531592982\\
171.170146840702	-500	-28.8298531592982\\
171.60813709052	-507.566930429661	-28.3918629094803\\
172.908799727866	-514.903943507269	-27.0912002721338\\
175.032614776673	-521.788107803167	-24.9673852233273\\
177.915051191383	-528.010251468781	-22.0849488086165\\
181.468527600121	-533.381317817387	-18.5314723998792\\
185.585073420351	-537.738109715873	-14.4149265796491\\
190.139609490399	-540.948248247048	-9.86039050960116\\
194.993748536483	-542.914194976049	-5.00625146351734\\
200	-543.576215606334	-2.37186308136431e-14\\
205.006251463517	-542.914194976049	5.0062514635173\\
209.860390509601	-540.948248247048	9.86039050960112\\
214.414926579649	-537.738109715873	14.4149265796491\\
218.531472399879	-533.381317817387	18.5314723998792\\
222.084948808617	-528.010251468781	22.0849488086165\\
224.967385223327	-521.788107803167	24.9673852233273\\
227.091200272134	-514.903943507269	27.0912002721338\\
228.39186290948	-507.566930429661	28.3918629094803\\
228.829853159298	-500	28.8298531592982\\
171.170146840702	-500	-28.8298531592982\\
173.368095517585	-507.110588686753	-30.1518213365461\\
176.375241135773	-514.00512573439	-30.5576416800409\\
180.100213097346	-520.474124123524	-30.0349835440004\\
184.429830014177	-526.321026611571	-28.5997276314105\\
189.232538667142	-531.368178025107	-26.2954834669007\\
194.362411184107	-535.462223222415	-23.1922643434057\\
199.663578984486	-538.47876671186	-19.3843600036884\\
204.974968767184	-540.326152345961	-14.9874716942185\\
210.135196641346	-540.948248247048	-10.1351966413463\\
214.987471694218	-540.326152345961	-4.97496876718384\\
219.384360003688	-538.47876671186	0.336421015513869\\
223.192264343406	-535.462223222415	5.63758881589244\\
226.295483466901	-531.368178025107	10.7674613328577\\
228.599727631411	-526.321026611571	15.5701699858224\\
230.034983544001	-520.474124123524	19.8997869026541\\
230.557641680041	-514.00512573439	23.6247588642267\\
230.151821336546	-507.110588686753	26.6319044824145\\
228.829853159298	-500	28.8298531592982\\
171.170146840702	-500	-28.8298531592982\\
174.915776984127	-505.79660500711	-31.6995028030877\\
179.42357855066	-511.417083104302	-33.6059790949278\\
184.55658427076	-516.690658908693	-34.4913547174145\\
190.158830363047	-521.457097488025	-34.3287279802802\\
196.060095414881	-525.571573017998	-33.1230402146396\\
202.081072473846	-528.909069241659	-30.9109256331443\\
208.038817198767	-531.368178025107	-27.7595982179689\\
213.75230653094	-532.874180592327	-23.7648094579751\\
219.047938988174	-533.381317817387	-19.0479389881745\\
223.764809457975	-532.874180592327	-13.7523065309405\\
227.759598217969	-531.368178025107	-8.03881719876665\\
230.910925633144	-528.909069241659	-2.08107247384611\\
233.12304021464	-525.571573017998	3.93990458511877\\
234.32872798028	-521.457097488025	9.84116963695273\\
234.491354717415	-516.690658908693	15.44341572924\\
233.605979094928	-511.417083104302	20.5764214493397\\
231.699502803088	-505.79660500711	25.0842230158729\\
228.829853159298	-500	28.8298531592982\\
171.170146840702	-500	-28.8298531592982\\
176.064508263934	-503.783465214831	-32.8482340828944\\
181.686137491623	-507.451971753634	-35.8685380358904\\
187.864224164367	-510.894053901584	-37.7989946110219\\
194.411050244879	-514.00512573439	-38.5809478621116\\
201.127693735554	-516.690658908693	-38.1906385353127\\
207.810072822716	-518.869054857937	-36.6399259820139\\
214.255146799246	-520.474124123524	-33.9759278184488\\
220.267085353734	-521.457097488025	-30.2795882807691\\
225.663218775389	-521.788107803167	-25.6632187753893\\
230.279588280769	-521.457097488025	-20.2670853537345\\
233.975927818449	-520.474124123524	-14.2551467992465\\
236.639925982014	-518.869054857937	-7.81007282271579\\
238.190638535313	-516.690658908693	-1.12769373555438\\
238.580947862112	-514.00512573439	5.58894975512129\\
237.798994611022	-510.894053901583	12.1357758356326\\
235.868538035891	-507.451971753634	18.3138625083772\\
232.848234082895	-503.783465214831	23.9354917360662\\
228.829853159298	-500	28.8298531592982\\
171.170146840702	-500	-28.8298531592982\\
176.675735411193	-501.313983679643	-33.4594612301535\\
182.890019958567	-502.588042630088	-37.0724205028349\\
189.624182591433	-503.783465214831	-39.5589530380877\\
196.673609185841	-504.863929123546	-40.8435068030742\\
203.824106481902	-505.79660500711	-40.8870512816611\\
210.858410237602	-506.553153980756	-39.6882633969009\\
217.562786692854	-507.110588686753	-37.2835677120562\\
223.733526761641	-507.451971753634	-33.7460296886762\\
229.183135629521	-507.566930429661	-29.1831356295208\\
233.746029688676	-507.451971753634	-23.7335267616416\\
237.283567712056	-507.110588686753	-17.5627866928539\\
239.688263396901	-506.553153980756	-10.8584102376027\\
240.887051281661	-505.79660500711	-3.82410648190269\\
240.843506803074	-504.863929123546	3.32639081415871\\
239.558953038088	-503.783465214831	10.3758174085669\\
237.072420502835	-502.588042630088	17.1099800414326\\
233.459461230154	-501.313983679643	23.3242645888072\\
228.829853159298	-500	28.8298531592982\\
171.170146840702	-500	-28.8298531592982\\
176.675735411193	-498.686016320357	-33.4594612301535\\
182.890019958567	-497.411957369912	-37.0724205028349\\
189.624182591433	-496.216534785169	-39.5589530380877\\
196.673609185841	-495.136070876454	-40.8435068030742\\
203.824106481902	-494.20339499289	-40.887051281661\\
210.858410237602	-493.446846019244	-39.6882633969009\\
217.562786692854	-492.889411313247	-37.2835677120562\\
223.733526761641	-492.548028246366	-33.7460296886762\\
229.183135629521	-492.433069570339	-29.1831356295208\\
233.746029688676	-492.548028246366	-23.7335267616416\\
237.283567712056	-492.889411313247	-17.5627866928539\\
239.688263396901	-493.446846019244	-10.8584102376027\\
240.887051281661	-494.20339499289	-3.82410648190268\\
240.843506803074	-495.136070876454	3.32639081415871\\
239.558953038088	-496.216534785169	10.3758174085669\\
237.072420502835	-497.411957369912	17.1099800414326\\
233.459461230154	-498.686016320357	23.3242645888072\\
228.829853159298	-500	28.8298531592982\\
171.170146840702	-500	-28.8298531592982\\
176.064508263934	-496.216534785169	-32.8482340828944\\
181.686137491623	-492.548028246366	-35.8685380358904\\
187.864224164367	-489.105946098416	-37.7989946110219\\
194.411050244878	-485.99487426561	-38.5809478621116\\
201.127693735554	-483.309341091307	-38.1906385353127\\
207.810072822716	-481.130945142063	-36.6399259820139\\
214.255146799246	-479.525875876476	-33.9759278184488\\
220.267085353734	-478.542902511975	-30.2795882807691\\
225.663218775389	-478.211892196833	-25.6632187753892\\
230.279588280769	-478.542902511975	-20.2670853537345\\
233.975927818449	-479.525875876476	-14.2551467992465\\
236.639925982014	-481.130945142063	-7.81007282271577\\
238.190638535313	-483.309341091307	-1.12769373555436\\
238.580947862112	-485.99487426561	5.5889497551213\\
237.798994611022	-489.105946098416	12.1357758356326\\
235.868538035891	-492.548028246366	18.3138625083772\\
232.848234082895	-496.216534785169	23.9354917360662\\
228.829853159298	-500	28.8298531592982\\
171.170146840702	-500	-28.8298531592982\\
174.915776984127	-494.20339499289	-31.6995028030877\\
179.42357855066	-488.582916895698	-33.6059790949278\\
184.55658427076	-483.309341091307	-34.4913547174145\\
190.158830363047	-478.542902511975	-34.3287279802802\\
196.060095414881	-474.428426982002	-33.1230402146396\\
202.081072473846	-471.090930758341	-30.9109256331442\\
208.038817198766	-468.631821974892	-27.7595982179689\\
213.75230653094	-467.125819407673	-23.7648094579751\\
219.047938988174	-466.618682182613	-19.0479389881745\\
223.764809457975	-467.125819407673	-13.7523065309404\\
227.759598217969	-468.631821974892	-8.03881719876662\\
230.910925633144	-471.090930758341	-2.08107247384608\\
233.12304021464	-474.428426982002	3.9399045851188\\
234.32872798028	-478.542902511975	9.84116963695275\\
234.491354717415	-483.309341091307	15.44341572924\\
233.605979094928	-488.582916895698	20.5764214493398\\
231.699502803088	-494.20339499289	25.084223015873\\
228.829853159298	-500	28.8298531592982\\
171.170146840702	-500	-28.8298531592982\\
173.368095517585	-492.889411313247	-30.1518213365461\\
176.375241135773	-485.99487426561	-30.5576416800409\\
180.100213097346	-479.525875876476	-30.0349835440004\\
184.429830014177	-473.678973388429	-28.5997276314105\\
189.232538667142	-468.631821974893	-26.2954834669006\\
194.362411184107	-464.537776777585	-23.1922643434057\\
199.663578984486	-461.52123328814	-19.3843600036884\\
204.974968767184	-459.673847654039	-14.9874716942184\\
210.135196641346	-459.051751752952	-10.1351966413463\\
214.987471694218	-459.673847654039	-4.9749687671838\\
219.384360003688	-461.52123328814	0.33642101551391\\
223.192264343406	-464.537776777585	5.63758881589247\\
226.295483466901	-468.631821974892	10.7674613328577\\
228.599727631411	-473.678973388429	15.5701699858224\\
230.034983544	-479.525875876476	19.8997869026541\\
230.557641680041	-485.99487426561	23.6247588642267\\
230.151821336546	-492.889411313247	26.6319044824145\\
228.829853159298	-500	28.8298531592982\\
171.170146840702	-500	-28.8298531592982\\
171.60813709052	-492.433069570339	-28.3918629094803\\
172.908799727866	-485.096056492731	-27.0912002721338\\
175.032614776673	-478.211892196833	-24.9673852233273\\
177.915051191383	-471.989748531219	-22.0849488086165\\
181.468527600121	-466.618682182613	-18.5314723998792\\
185.585073420351	-462.261890284127	-14.4149265796491\\
190.139609490399	-459.051751752952	-9.86039050960112\\
194.993748536483	-457.085805023951	-5.0062514635173\\
200	-456.423784393666	2.37186308136431e-14\\
205.006251463517	-457.085805023951	5.00625146351734\\
209.860390509601	-459.051751752952	9.86039050960116\\
214.414926579649	-462.261890284127	14.4149265796491\\
218.531472399879	-466.618682182613	18.5314723998792\\
222.084948808617	-471.989748531219	22.0849488086165\\
224.967385223327	-478.211892196833	24.9673852233273\\
227.091200272134	-485.096056492731	27.0912002721338\\
228.39186290948	-492.433069570339	28.3918629094803\\
228.829853159298	-500	28.8298531592982\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
270.94945291787	-500	-29.0505470821298\\
271.390796004272	-491.908940257214	-28.6092039957276\\
272.701415277129	-484.063723270439	-27.2985847228709\\
274.84148823304	-476.702721987946	-25.1585117669603\\
277.745989838168	-470.049596708858	-22.2540101618318\\
281.326668280991	-464.306499278136	-18.6733317190085\\
285.474726458935	-459.647930805065	-14.5252735410649\\
290.064127723281	-456.21543953535	-9.93587227671911\\
294.955425438961	-454.113319979297	-5.04457456103919\\
300	-453.405443975892	0\\
305.044574561039	-454.113319979297	5.04457456103919\\
309.935872276719	-456.21543953535	9.93587227671911\\
314.525273541065	-459.647930805065	14.5252735410649\\
318.673331719009	-464.306499278136	18.6733317190085\\
322.254010161832	-470.049596708858	22.2540101618318\\
325.15851176696	-476.702721987946	25.1585117669603\\
327.298584722871	-484.063723270439	27.2985847228709\\
328.609203995728	-491.908940257214	28.6092039957276\\
329.05054708213	-500	29.0505470821298\\
270.94945291787	-500	-29.0505470821298\\
269.595708791932	-492.396890865366	-26.8141167833875\\
269.165783669038	-485.024798354429	-23.7629531147799\\
269.672740606493	-478.107719767675	-19.9897641404141\\
271.101175974287	-471.855827037752	-15.6091962979505\\
273.407687486591	-466.459080761648	-10.7543509246082\\
276.522192958256	-462.081458344078	-5.57274004038579\\
280.350059716541	-458.855971627014	-0.221804269978799\\
284.774979966988	-456.880625392181	5.13587091093313\\
289.662504746908	-456.21543953535	10.3374952530924\\
294.864129089067	-456.880625392181	15.2250200330115\\
300.221804269979	-458.855971627014	19.6499402834594\\
305.572740040386	-462.081458344078	23.477807041744\\
310.754350924608	-466.459080761648	26.5923125134087\\
315.609196297951	-471.855827037752	28.898824025713\\
319.989764140414	-478.107719767675	30.3272593935065\\
323.76295311478	-485.024798354429	30.834216330962\\
326.814116783388	-492.396890865366	30.4042912080676\\
329.05054708213	-500	29.0505470821298\\
270.94945291787	-500	-29.0505470821298\\
268.017135590066	-493.801888645095	-25.2355435815214\\
266.056601413248	-487.792103767313	-20.6537708589897\\
265.127420226299	-482.153249639068	-15.44444376022\\
265.257824729398	-477.056659989649	-9.76584505306157\\
266.443852647705	-472.657192116553	-3.79051608572194\\
268.649467123082	-469.088521624868	2.29998579478867\\
271.807651675788	-466.459080761648	8.32060377077358\\
275.822446466309	-464.848763756962	14.0884044116122\\
280.571863986519	-464.306499278136	19.4281360134806\\
285.911595588388	-464.848763756962	24.1775535336906\\
291.679396229226	-466.459080761648	28.1923483242118\\
297.700014205211	-469.088521624868	31.3505328769184\\
303.790516085722	-472.657192116553	33.556147352295\\
309.765845053062	-477.056659989649	34.7421752706019\\
315.44444376022	-482.153249639068	34.8725797737006\\
320.65377085899	-487.792103767313	33.9433985867522\\
325.235543581521	-493.801888645095	31.9828644099337\\
329.05054708213	-500	29.0505470821298\\
270.94945291787	-500	-29.0505470821298\\
266.845475624078	-495.954470128607	-24.0638836155335\\
263.74888177645	-492.031861635219	-18.3460512221919\\
261.753759812093	-488.351360993973	-12.0707833460138\\
260.920730502315	-485.024798354429	-5.4287508259782\\
261.275105021159	-482.153249639068	1.37823154082427\\
262.806115878193	-479.823965402533	8.14333703967761\\
265.467244083254	-478.107719767675	14.6610113633077\\
269.177632602428	-477.056659989649	20.7332182754934\\
273.824543158107	-476.702721987946	26.175456841893\\
279.266781724507	-477.056659989649	30.8223673975718\\
285.338988636692	-478.107719767675	34.5327559167459\\
291.856662960322	-479.823965402533	37.1938841218074\\
298.621768459176	-482.153249639068	38.7248949788412\\
305.428750825978	-485.024798354429	39.0792694976853\\
312.070783346014	-488.351360993973	38.2462401879068\\
318.346051222192	-492.031861635219	36.25111822355\\
324.063883615534	-495.954470128607	33.1545243759217\\
329.05054708213	-500	29.0505470821298\\
270.94945291787	-500	-29.0505470821298\\
266.222048377726	-498.595002220271	-23.4404563691814\\
262.520969805157	-497.232694587116	-17.1181392508986\\
259.958672599753	-495.954470128607	-10.2756961336738\\
258.613010865517	-494.799167048104	-3.12103118918035\\
258.524871853305	-493.801888645095	4.12846470867832\\
259.696933622403	-492.99293671921	11.2525192954677\\
262.093583669048	-492.396890865366	18.0346717775139\\
265.642000994337	-492.031861635219	24.2688498835845\\
270.234368733427	-491.908940257214	29.765631266573\\
275.731150116416	-492.031861635219	34.3579990056629\\
281.965328222486	-492.396890865366	37.9064163309521\\
288.747480704532	-492.99293671921	40.3030663775975\\
295.871535291322	-493.801888645095	41.4751281466952\\
303.12103118918	-494.799167048104	41.3869891344832\\
310.275696133674	-495.954470128607	40.0413274002468\\
317.118139250899	-497.232694587116	37.4790301948433\\
323.440456369181	-498.595002220271	33.7779516222738\\
329.05054708213	-500	29.0505470821298\\
270.94945291787	-500	-29.0505470821298\\
266.222048377726	-501.404997779729	-23.4404563691814\\
262.520969805157	-502.767305412884	-17.1181392508986\\
259.958672599753	-504.045529871393	-10.2756961336738\\
258.613010865517	-505.200832951896	-3.12103118918035\\
258.524871853305	-506.198111354905	4.12846470867832\\
259.696933622403	-507.00706328079	11.2525192954677\\
262.093583669048	-507.603109134634	18.0346717775139\\
265.642000994337	-507.968138364781	24.2688498835845\\
270.234368733427	-508.091059742786	29.765631266573\\
275.731150116416	-507.968138364781	34.3579990056629\\
281.965328222486	-507.603109134634	37.9064163309521\\
288.747480704532	-507.00706328079	40.3030663775975\\
295.871535291322	-506.198111354905	41.4751281466952\\
303.12103118918	-505.200832951896	41.3869891344832\\
310.275696133674	-504.045529871393	40.0413274002468\\
317.118139250899	-502.767305412884	37.4790301948433\\
323.440456369181	-501.404997779729	33.7779516222738\\
329.05054708213	-500	29.0505470821298\\
270.94945291787	-500	-29.0505470821298\\
266.845475624078	-504.045529871393	-24.0638836155335\\
263.74888177645	-507.968138364781	-18.3460512221919\\
261.753759812093	-511.648639006027	-12.0707833460138\\
260.920730502315	-514.975201645571	-5.42875082597821\\
261.275105021159	-517.846750360932	1.37823154082427\\
262.806115878193	-520.176034597467	8.14333703967761\\
265.467244083254	-521.892280232325	14.6610113633077\\
269.177632602428	-522.943340010351	20.7332182754934\\
273.824543158107	-523.297278012054	26.175456841893\\
279.266781724507	-522.943340010351	30.8223673975718\\
285.338988636692	-521.892280232325	34.5327559167459\\
291.856662960322	-520.176034597467	37.1938841218074\\
298.621768459176	-517.846750360932	38.7248949788412\\
305.428750825978	-514.975201645571	39.0792694976853\\
312.070783346014	-511.648639006027	38.2462401879068\\
318.346051222192	-507.968138364781	36.25111822355\\
324.063883615534	-504.045529871393	33.1545243759217\\
329.05054708213	-500	29.0505470821298\\
270.94945291787	-500	-29.0505470821298\\
268.017135590066	-506.198111354905	-25.2355435815214\\
266.056601413248	-512.207896232687	-20.6537708589897\\
265.127420226299	-517.846750360932	-15.44444376022\\
265.257824729398	-522.943340010351	-9.76584505306158\\
266.443852647705	-527.342807883447	-3.79051608572195\\
268.649467123082	-530.911478375132	2.29998579478866\\
271.807651675788	-533.540919238352	8.32060377077357\\
275.822446466309	-535.151236243038	14.0884044116122\\
280.571863986519	-535.693500721864	19.4281360134806\\
285.911595588388	-535.151236243038	24.1775535336906\\
291.679396229226	-533.540919238352	28.1923483242118\\
297.700014205211	-530.911478375132	31.3505328769184\\
303.790516085722	-527.342807883447	33.556147352295\\
309.765845053062	-522.943340010351	34.7421752706019\\
315.44444376022	-517.846750360932	34.8725797737006\\
320.65377085899	-512.207896232687	33.9433985867522\\
325.235543581521	-506.198111354905	31.9828644099337\\
329.05054708213	-500	29.0505470821298\\
270.94945291787	-500	-29.0505470821298\\
269.595708791932	-507.603109134634	-26.8141167833875\\
269.165783669038	-514.975201645571	-23.7629531147799\\
269.672740606493	-521.892280232325	-19.9897641404141\\
271.101175974287	-528.144172962248	-15.6091962979505\\
273.407687486591	-533.540919238352	-10.7543509246082\\
276.522192958256	-537.918541655922	-5.5727400403858\\
280.350059716541	-541.144028372986	-0.221804269978804\\
284.774979966988	-543.119374607819	5.13587091093312\\
289.662504746908	-543.78456046465	10.3374952530924\\
294.864129089067	-543.119374607819	15.2250200330115\\
300.221804269979	-541.144028372986	19.6499402834594\\
305.572740040386	-537.918541655922	23.477807041744\\
310.754350924608	-533.540919238352	26.5923125134087\\
315.609196297951	-528.144172962248	28.898824025713\\
319.989764140414	-521.892280232325	30.3272593935065\\
323.76295311478	-514.975201645571	30.834216330962\\
326.814116783388	-507.603109134634	30.4042912080676\\
329.05054708213	-500	29.0505470821298\\
270.94945291787	-500	-29.0505470821298\\
271.390796004272	-508.091059742786	-28.6092039957276\\
272.701415277129	-515.936276729561	-27.2985847228709\\
274.84148823304	-523.297278012054	-25.1585117669603\\
277.745989838168	-529.950403291142	-22.2540101618318\\
281.326668280991	-535.693500721864	-18.6733317190085\\
285.474726458935	-540.352069194935	-14.5252735410649\\
290.064127723281	-543.78456046465	-9.93587227671911\\
294.955425438961	-545.886680020703	-5.04457456103919\\
300	-546.594556024108	0\\
305.044574561039	-545.886680020703	5.04457456103919\\
309.935872276719	-543.78456046465	9.93587227671911\\
314.525273541065	-540.352069194935	14.5252735410649\\
318.673331719009	-535.693500721864	18.6733317190085\\
322.254010161832	-529.950403291142	22.2540101618318\\
325.15851176696	-523.297278012054	25.1585117669603\\
327.298584722871	-515.936276729561	27.2985847228709\\
328.609203995728	-508.091059742786	28.6092039957276\\
329.05054708213	-500	29.0505470821298\\
270.94945291787	-500	-29.0505470821298\\
273.185883216612	-507.603109134634	-30.4042912080676\\
276.23704688522	-514.975201645571	-30.834216330962\\
280.010235859586	-521.892280232325	-30.3272593935065\\
284.390803702049	-528.144172962248	-28.898824025713\\
289.245649075392	-533.540919238352	-26.5923125134087\\
294.427259959614	-537.918541655922	-23.477807041744\\
299.778195730021	-541.144028372986	-19.6499402834594\\
305.135870910933	-543.119374607819	-15.2250200330115\\
310.337495253092	-543.78456046465	-10.3374952530924\\
315.225020033012	-543.119374607819	-5.13587091093312\\
319.649940283459	-541.144028372986	0.221804269978804\\
323.477807041744	-537.918541655922	5.5727400403858\\
326.592312513409	-533.540919238352	10.7543509246082\\
328.898824025713	-528.144172962248	15.6091962979505\\
330.327259393507	-521.892280232325	19.9897641404141\\
330.834216330962	-514.975201645571	23.7629531147799\\
330.404291208068	-507.603109134634	26.8141167833875\\
329.05054708213	-500	29.0505470821298\\
270.94945291787	-500	-29.0505470821298\\
274.764456418479	-506.198111354905	-31.9828644099337\\
279.34622914101	-512.207896232687	-33.9433985867522\\
284.55555623978	-517.846750360932	-34.8725797737006\\
290.234154946938	-522.943340010351	-34.7421752706019\\
296.209483914278	-527.342807883447	-33.556147352295\\
302.299985794789	-530.911478375132	-31.3505328769184\\
308.320603770774	-533.540919238352	-28.1923483242118\\
314.088404411612	-535.151236243038	-24.1775535336906\\
319.428136013481	-535.693500721864	-19.4281360134806\\
324.177553533691	-535.151236243038	-14.0884044116122\\
328.192348324212	-533.540919238352	-8.32060377077357\\
331.350532876918	-530.911478375132	-2.29998579478866\\
333.556147352295	-527.342807883447	3.79051608572195\\
334.742175270602	-522.943340010351	9.76584505306158\\
334.872579773701	-517.846750360932	15.44444376022\\
333.943398586752	-512.207896232687	20.6537708589897\\
331.982864409934	-506.198111354905	25.2355435815214\\
329.05054708213	-500	29.0505470821298\\
270.94945291787	-500	-29.0505470821298\\
275.936116384466	-504.045529871393	-33.1545243759217\\
281.653948777808	-507.968138364781	-36.25111822355\\
287.929216653986	-511.648639006027	-38.2462401879068\\
294.571249174022	-514.975201645571	-39.0792694976853\\
301.378231540824	-517.846750360932	-38.7248949788412\\
308.143337039678	-520.176034597467	-37.1938841218074\\
314.661011363308	-521.892280232325	-34.5327559167459\\
320.733218275493	-522.943340010351	-30.8223673975718\\
326.175456841893	-523.297278012054	-26.175456841893\\
330.822367397572	-522.943340010351	-20.7332182754934\\
334.532755916746	-521.892280232325	-14.6610113633077\\
337.193884121807	-520.176034597467	-8.14333703967761\\
338.724894978841	-517.846750360932	-1.37823154082427\\
339.079269497685	-514.975201645571	5.42875082597821\\
338.246240187907	-511.648639006027	12.0707833460138\\
336.25111822355	-507.968138364781	18.3460512221919\\
333.154524375922	-504.045529871393	24.0638836155335\\
329.05054708213	-500	29.0505470821298\\
270.94945291787	-500	-29.0505470821298\\
276.559543630819	-501.404997779729	-33.7779516222738\\
282.881860749101	-502.767305412884	-37.4790301948433\\
289.724303866326	-504.045529871393	-40.0413274002468\\
296.87896881082	-505.200832951896	-41.3869891344832\\
304.128464708678	-506.198111354905	-41.4751281466952\\
311.252519295468	-507.00706328079	-40.3030663775975\\
318.034671777514	-507.603109134634	-37.9064163309521\\
324.268849883584	-507.968138364781	-34.3579990056629\\
329.765631266573	-508.091059742786	-29.765631266573\\
334.357999005663	-507.968138364781	-24.2688498835845\\
337.906416330952	-507.603109134634	-18.0346717775139\\
340.303066377597	-507.00706328079	-11.2525192954677\\
341.475128146695	-506.198111354905	-4.12846470867832\\
341.386989134483	-505.200832951896	3.12103118918035\\
340.041327400247	-504.045529871393	10.2756961336738\\
337.479030194843	-502.767305412884	17.1181392508986\\
333.777951622274	-501.404997779729	23.4404563691814\\
329.05054708213	-500	29.0505470821298\\
270.94945291787	-500	-29.0505470821298\\
276.559543630819	-498.595002220271	-33.7779516222738\\
282.881860749101	-497.232694587116	-37.4790301948433\\
289.724303866326	-495.954470128607	-40.0413274002468\\
296.87896881082	-494.799167048104	-41.3869891344832\\
304.128464708678	-493.801888645095	-41.4751281466952\\
311.252519295468	-492.99293671921	-40.3030663775975\\
318.034671777514	-492.396890865366	-37.9064163309521\\
324.268849883584	-492.031861635219	-34.3579990056629\\
329.765631266573	-491.908940257214	-29.765631266573\\
334.357999005663	-492.031861635219	-24.2688498835845\\
337.906416330952	-492.396890865366	-18.0346717775139\\
340.303066377597	-492.99293671921	-11.2525192954677\\
341.475128146695	-493.801888645095	-4.12846470867832\\
341.386989134483	-494.799167048104	3.12103118918035\\
340.041327400247	-495.954470128607	10.2756961336738\\
337.479030194843	-497.232694587116	17.1181392508986\\
333.777951622274	-498.595002220271	23.4404563691814\\
329.05054708213	-500	29.0505470821298\\
270.94945291787	-500	-29.0505470821298\\
275.936116384466	-495.954470128607	-33.1545243759217\\
281.653948777808	-492.031861635219	-36.25111822355\\
287.929216653986	-488.351360993973	-38.2462401879068\\
294.571249174022	-485.024798354429	-39.0792694976853\\
301.378231540824	-482.153249639068	-38.7248949788412\\
308.143337039678	-479.823965402533	-37.1938841218074\\
314.661011363308	-478.107719767675	-34.5327559167459\\
320.733218275493	-477.056659989649	-30.8223673975718\\
326.175456841893	-476.702721987946	-26.175456841893\\
330.822367397572	-477.056659989649	-20.7332182754934\\
334.532755916746	-478.107719767675	-14.6610113633077\\
337.193884121807	-479.823965402533	-8.14333703967761\\
338.724894978841	-482.153249639068	-1.37823154082427\\
339.079269497685	-485.024798354429	5.4287508259782\\
338.246240187907	-488.351360993973	12.0707833460138\\
336.25111822355	-492.031861635219	18.3460512221919\\
333.154524375922	-495.954470128607	24.0638836155335\\
329.05054708213	-500	29.0505470821298\\
270.94945291787	-500	-29.0505470821298\\
274.764456418479	-493.801888645095	-31.9828644099337\\
279.34622914101	-487.792103767313	-33.9433985867522\\
284.55555623978	-482.153249639068	-34.8725797737006\\
290.234154946938	-477.056659989649	-34.7421752706019\\
296.209483914278	-472.657192116553	-33.556147352295\\
302.299985794789	-469.088521624868	-31.3505328769184\\
308.320603770774	-466.459080761648	-28.1923483242118\\
314.088404411612	-464.848763756962	-24.1775535336906\\
319.428136013481	-464.306499278136	-19.4281360134806\\
324.177553533691	-464.848763756962	-14.0884044116122\\
328.192348324212	-466.459080761648	-8.32060377077358\\
331.350532876918	-469.088521624868	-2.29998579478867\\
333.556147352295	-472.657192116553	3.79051608572194\\
334.742175270602	-477.056659989649	9.76584505306157\\
334.872579773701	-482.153249639068	15.44444376022\\
333.943398586752	-487.792103767313	20.6537708589897\\
331.982864409934	-493.801888645095	25.2355435815214\\
329.05054708213	-500	29.0505470821298\\
270.94945291787	-500	-29.0505470821298\\
273.185883216612	-492.396890865366	-30.4042912080676\\
276.23704688522	-485.024798354429	-30.834216330962\\
280.010235859586	-478.107719767675	-30.3272593935065\\
284.390803702049	-471.855827037752	-28.898824025713\\
289.245649075392	-466.459080761648	-26.5923125134087\\
294.427259959614	-462.081458344078	-23.477807041744\\
299.778195730021	-458.855971627014	-19.6499402834594\\
305.135870910933	-456.880625392181	-15.2250200330115\\
310.337495253092	-456.21543953535	-10.3374952530924\\
315.225020033012	-456.880625392181	-5.13587091093313\\
319.649940283459	-458.855971627014	0.221804269978799\\
323.477807041744	-462.081458344078	5.57274004038579\\
326.592312513409	-466.459080761648	10.7543509246082\\
328.898824025713	-471.855827037752	15.6091962979505\\
330.327259393507	-478.107719767675	19.9897641404141\\
330.834216330962	-485.024798354429	23.7629531147799\\
330.404291208068	-492.396890865366	26.8141167833875\\
329.05054708213	-500	29.0505470821298\\
270.94945291787	-500	-29.0505470821298\\
271.390796004272	-491.908940257214	-28.6092039957276\\
272.701415277129	-484.063723270439	-27.2985847228709\\
274.84148823304	-476.702721987946	-25.1585117669603\\
277.745989838168	-470.049596708858	-22.2540101618318\\
281.326668280991	-464.306499278136	-18.6733317190085\\
285.474726458935	-459.647930805065	-14.5252735410649\\
290.064127723281	-456.21543953535	-9.93587227671911\\
294.955425438961	-454.113319979297	-5.04457456103919\\
300	-453.405443975892	0\\
305.044574561039	-454.113319979297	5.04457456103919\\
309.935872276719	-456.21543953535	9.93587227671911\\
314.525273541065	-459.647930805065	14.5252735410649\\
318.673331719009	-464.306499278136	18.6733317190085\\
322.254010161832	-470.049596708858	22.2540101618318\\
325.15851176696	-476.702721987946	25.1585117669603\\
327.298584722871	-484.063723270439	27.2985847228709\\
328.609203995728	-491.908940257214	28.6092039957276\\
329.05054708213	-500	29.0505470821298\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
372.020132458163	-500	-27.9798675418375\\
366.722543207647	-500	-21.8321241745593\\
362.436072642561	-500	-15.0210227618251\\
359.290963001967	-500	-7.75351517347704\\
357.382776850792	-500	-0.250420950050891\\
356.769493459649	-500	7.26028218722344\\
357.469747134043	-500	14.550385324119\\
359.462261020424	-500	21.3983823657915\\
362.686493592612	-500	27.5962003873834\\
367.044478175444	-500	32.9555218245558\\
372.403799612617	-500	37.3135064073877\\
378.601617634208	-500	40.5377389795765\\
385.449614675881	-500	42.5302528659565\\
392.739717812777	-500	43.2305065403508\\
400.250420950051	-500	42.6172231492084\\
407.753515173477	-500	40.7090369980328\\
415.021022761825	-500	37.5639273574386\\
421.832124174559	-500	33.277456792353\\
427.979867541837	-500	27.9798675418375\\
372.020132458163	-500	-27.9798675418375\\
367.067662214853	-497.395342731497	-22.1772431817657\\
363.115824390579	-494.869826656077	-15.7007745098424\\
360.284693577903	-492.50018830172	-8.7472457494129\\
358.660292253948	-490.358427930727	-1.52793635320738\\
358.291977030955	-488.509621848187	5.73779861591725\\
359.190938980599	-487.009945091379	12.8291934775634\\
361.329863598936	-485.904964579684	19.530779787279\\
364.643760743786	-485.228254586804	25.6389332362095\\
369.031939327316	-485.00037660344	30.968060672684\\
374.36106676379	-485.228254586804	35.3562392562139\\
380.469220212721	-485.904964579685	38.670136401064\\
387.170806522437	-487.009945091379	40.8090610194009\\
394.262201384083	-488.509621848187	41.7080229690447\\
401.527936353207	-490.358427930727	41.339707746052\\
408.747245749413	-492.50018830172	39.7153064220969\\
415.700774509842	-494.869826656077	36.8841756094212\\
422.177243181766	-497.395342731497	32.9323377851467\\
427.979867541837	-500	27.9798675418375\\
372.020132458163	-500	-27.9798675418375\\
368.061392790789	-495.104845570223	-23.1709737577016\\
365.073091541753	-490.358427930727	-17.6580416610163\\
363.146026732352	-485.904964579684	-11.6085789038613\\
362.338751251678	-481.879771747457	-5.20639535093688\\
362.67579375671	-478.405152881404	1.35398189016263\\
364.146913381485	-475.586682517531	7.87321907667744\\
366.707410900627	-473.509998451627	14.1532324855885\\
370.27948689269	-472.238199678183	20.0032070873061\\
374.754605636213	-471.809929159369	25.2453943637872\\
379.996792912694	-472.238199678183	29.7205131073105\\
385.846767514412	-473.509998451627	33.2925890993735\\
392.126780923323	-475.586682517531	35.8530866185149\\
398.646018109837	-478.405152881404	37.32420624329\\
405.206395350937	-481.879771747457	37.6612487483225\\
411.608578903861	-485.904964579684	36.8539732676485\\
417.658041661016	-490.358427930727	34.9269084582474\\
423.170973757702	-495.104845570223	31.9386072092108\\
427.979867541837	-500	27.9798675418375\\
372.020132458163	-500	-27.9798675418375\\
369.583876362095	-493.404776277965	-24.6934573290078\\
368.071798791465	-487.009945091379	-20.6567489107284\\
367.529843458106	-481.009810149907	-15.992395629616\\
367.974477400581	-475.586682517531	-10.8421214998403\\
369.392190641543	-470.905341183124	-5.3624149946701\\
371.739906681562	-467.10802633426	0.28022577660019\\
374.946291356766	-464.310117461089	5.91435202944956\\
378.913920291305	-462.59662760891	11.3687736886906\\
383.522239087722	-462.019620299814	16.4777609122779\\
388.631226311309	-462.59662760891	21.086079708695\\
394.08564797055	-464.310117461089	25.0537086432345\\
399.7197742234	-467.108026334261	28.2600933184377\\
405.36241499467	-470.905341183124	30.6078093584573\\
410.84212149984	-475.586682517531	32.0255225994191\\
415.992395629616	-481.009810149907	32.4701565418939\\
420.656748910728	-487.009945091379	31.9282012085352\\
424.693457329008	-493.404776277965	30.4161236379046\\
427.979867541837	-500	27.9798675418375\\
372.020132458163	-500	-27.9798675418375\\
371.451478940608	-492.50018830172	-26.5610599075203\\
371.750257789194	-485.228254586804	-24.3352079084579\\
372.907390759797	-478.405152881404	-21.3699429313065\\
374.887718952641	-472.238199678183	-17.7553630519001\\
377.631071097682	-466.914774729592	-13.601295450809\\
381.054091828195	-462.59662760891	-9.03395937003269\\
385.052774391417	-459.414963031311	-4.19213100520192\\
389.505620841094	-457.466454264987	0.777073138901265\\
394.277333691103	-456.810305762808	5.72266630889692\\
399.222926861099	-457.466454264987	10.4943791589056\\
404.192131005202	-459.414963031311	14.947225608583\\
409.033959370033	-462.59662760891	18.9459081718048\\
413.601295450809	-466.914774729592	22.3689289023184\\
417.7553630519	-472.238199678183	25.1122810473592\\
421.369942931306	-478.405152881404	27.0926092402034\\
424.335207908458	-485.228254586804	28.2497422108057\\
426.56105990752	-492.50018830172	28.5485210593921\\
427.979867541837	-500	27.9798675418375\\
372.020132458163	-500	-27.9798675418375\\
373.43894009248	-492.50018830172	-28.5485210593921\\
375.664792091542	-485.228254586804	-28.2497422108057\\
378.630057068694	-478.405152881404	-27.0926092402033\\
382.2446369481	-472.238199678183	-25.1122810473591\\
386.398704549191	-466.914774729592	-22.3689289023183\\
390.966040629967	-462.59662760891	-18.9459081718047\\
395.807868994798	-459.414963031311	-14.9472256085829\\
400.777073138901	-457.466454264987	-10.4943791589055\\
405.722666308897	-456.810305762808	-5.7226663088968\\
410.494379158906	-457.466454264987	-0.777073138901152\\
414.947225608583	-459.414963031311	4.19213100520202\\
418.945908171805	-462.59662760891	9.03395937003279\\
422.368928902318	-466.914774729592	13.6012954508091\\
425.112281047359	-472.238199678183	17.7553630519002\\
427.092609240203	-478.405152881404	21.3699429313065\\
428.249742210806	-485.228254586804	24.335207908458\\
428.548521059392	-492.50018830172	26.5610599075203\\
427.979867541837	-500	27.9798675418375\\
372.020132458163	-500	-27.9798675418375\\
375.306542670992	-493.404776277965	-30.4161236379046\\
379.343251089272	-487.009945091379	-31.9282012085352\\
384.007604370384	-481.009810149907	-32.4701565418938\\
389.15787850016	-475.58668251753	-32.025522599419\\
394.63758500533	-470.905341183124	-30.6078093584572\\
400.2802257766	-467.10802633426	-28.2600933184376\\
405.91435202945	-464.310117461089	-25.0537086432344\\
411.368773688691	-462.59662760891	-21.0860797086949\\
416.477760912278	-462.019620299814	-16.4777609122778\\
421.086079708695	-462.59662760891	-11.3687736886906\\
425.053708643234	-464.310117461089	-5.91435202944947\\
428.260093318438	-467.10802633426	-0.280225776600108\\
430.607809358457	-470.905341183124	5.36241499467017\\
432.025522599419	-475.586682517531	10.8421214998403\\
432.470156541894	-481.009810149907	15.992395629616\\
431.928201208535	-487.009945091379	20.6567489107285\\
430.416123637905	-493.404776277965	24.6934573290078\\
427.979867541837	-500	27.9798675418375\\
372.020132458163	-500	-27.9798675418375\\
376.829026242298	-495.104845570223	-31.9386072092108\\
382.341958338984	-490.358427930727	-34.9269084582473\\
388.391421096139	-485.904964579684	-36.8539732676485\\
394.793604649063	-481.879771747456	-37.6612487483224\\
401.353981890163	-478.405152881404	-37.32420624329\\
407.873219076677	-475.58668251753	-35.8530866185149\\
414.153232485588	-473.509998451627	-33.2925890993734\\
420.003207087306	-472.238199678183	-29.7205131073104\\
425.245394363787	-471.809929159369	-25.2453943637871\\
429.72051310731	-472.238199678183	-20.0032070873061\\
433.292589099373	-473.509998451627	-14.1532324855884\\
435.853086618515	-475.586682517531	-7.87321907667738\\
437.32420624329	-478.405152881404	-1.35398189016258\\
437.661248748322	-481.879771747457	5.20639535093692\\
436.853973267648	-485.904964579684	11.6085789038614\\
434.926908458247	-490.358427930727	17.6580416610163\\
431.938607209211	-495.104845570223	23.1709737577016\\
427.979867541837	-500	27.9798675418375\\
372.020132458163	-500	-27.9798675418375\\
377.822756818234	-497.395342731497	-32.9323377851467\\
384.299225490158	-494.869826656077	-36.8841756094212\\
391.252754250587	-492.50018830172	-39.7153064220969\\
398.472063646793	-490.358427930727	-41.3397077460519\\
405.737798615917	-488.509621848187	-41.7080229690446\\
412.829193477563	-487.009945091379	-40.8090610194009\\
419.530779787279	-485.904964579684	-38.6701364010639\\
425.638933236209	-485.228254586804	-35.3562392562138\\
430.968060672684	-485.000376603439	-30.968060672684\\
435.356239256214	-485.228254586804	-25.6389332362095\\
438.670136401064	-485.904964579684	-19.530779787279\\
440.809061019401	-487.009945091379	-12.8291934775634\\
441.708022969045	-488.509621848187	-5.73779861591723\\
441.339707746052	-490.358427930727	1.52793635320741\\
439.715306422097	-492.50018830172	8.74724574941293\\
436.884175609421	-494.869826656077	15.7007745098425\\
432.932337785147	-497.395342731497	22.1772431817657\\
427.979867541837	-500	27.9798675418375\\
372.020132458163	-500	-27.9798675418375\\
378.167875825441	-500	-33.277456792353\\
384.978977238175	-500	-37.5639273574386\\
392.246484826523	-500	-40.7090369980328\\
399.749579049949	-500	-42.6172231492084\\
407.260282187223	-500	-43.2305065403508\\
414.550385324119	-500	-42.5302528659565\\
421.398382365792	-500	-40.5377389795765\\
427.596200387383	-500	-37.3135064073877\\
432.955521824556	-500	-32.9555218245558\\
437.313506407388	-500	-27.5962003873834\\
440.537738979576	-500	-21.3983823657915\\
442.530252865957	-500	-14.550385324119\\
443.230506540351	-500	-7.26028218722344\\
442.617223149208	-500	0.250420950050891\\
440.709036998033	-500	7.75351517347704\\
437.563927357439	-500	15.0210227618251\\
433.277456792353	-500	21.8321241745593\\
427.979867541837	-500	27.9798675418375\\
372.020132458163	-500	-27.9798675418375\\
377.822756818234	-502.604657268503	-32.9323377851467\\
384.299225490158	-505.130173343923	-36.8841756094212\\
391.252754250587	-507.49981169828	-39.7153064220969\\
398.472063646793	-509.641572069273	-41.339707746052\\
405.737798615917	-511.490378151812	-41.7080229690447\\
412.829193477563	-512.990054908621	-40.8090610194009\\
419.530779787279	-514.095035420316	-38.670136401064\\
425.63893323621	-514.771745413196	-35.3562392562139\\
430.968060672684	-514.99962339656	-30.968060672684\\
435.356239256214	-514.771745413196	-25.6389332362095\\
438.670136401064	-514.095035420316	-19.530779787279\\
440.809061019401	-512.990054908621	-12.8291934775634\\
441.708022969045	-511.490378151813	-5.73779861591726\\
441.339707746052	-509.641572069273	1.52793635320738\\
439.715306422097	-507.49981169828	8.7472457494129\\
436.884175609421	-505.130173343923	15.7007745098424\\
432.932337785147	-502.604657268503	22.1772431817657\\
427.979867541837	-500	27.9798675418375\\
372.020132458163	-500	-27.9798675418375\\
376.829026242298	-504.895154429777	-31.9386072092108\\
382.341958338984	-509.641572069273	-34.9269084582474\\
388.391421096139	-514.095035420316	-36.8539732676485\\
394.793604649063	-518.120228252543	-37.6612487483225\\
401.353981890163	-521.594847118596	-37.32420624329\\
407.873219076677	-524.413317482469	-35.8530866185149\\
414.153232485588	-526.490001548373	-33.2925890993735\\
420.003207087306	-527.761800321817	-29.7205131073105\\
425.245394363787	-528.190070840631	-25.2453943637872\\
429.72051310731	-527.761800321817	-20.0032070873061\\
433.292589099373	-526.490001548373	-14.1532324855885\\
435.853086618515	-524.413317482469	-7.87321907667744\\
437.32420624329	-521.594847118596	-1.35398189016264\\
437.661248748322	-518.120228252543	5.20639535093687\\
436.853973267648	-514.095035420316	11.6085789038613\\
434.926908458247	-509.641572069273	17.6580416610163\\
431.938607209211	-504.895154429777	23.1709737577015\\
427.979867541837	-500	27.9798675418375\\
372.020132458163	-500	-27.9798675418375\\
375.306542670992	-506.595223722035	-30.4161236379046\\
379.343251089272	-512.990054908621	-31.9282012085352\\
384.007604370384	-518.990189850093	-32.4701565418939\\
389.15787850016	-524.413317482469	-32.0255225994191\\
394.63758500533	-529.094658816876	-30.6078093584573\\
400.2802257766	-532.89197366574	-28.2600933184377\\
405.91435202945	-535.689882538911	-25.0537086432345\\
411.368773688691	-537.40337239109	-21.086079708695\\
416.477760912278	-537.980379700186	-16.4777609122779\\
421.086079708695	-537.40337239109	-11.3687736886907\\
425.053708643235	-535.689882538911	-5.91435202944957\\
428.260093318438	-532.89197366574	-0.280225776600197\\
430.607809358457	-529.094658816876	5.36241499467009\\
432.025522599419	-524.413317482469	10.8421214998402\\
432.470156541894	-518.990189850093	15.992395629616\\
431.928201208535	-512.990054908621	20.6567489107284\\
430.416123637905	-506.595223722035	24.6934573290077\\
427.979867541837	-500	27.9798675418375\\
372.020132458163	-500	-27.9798675418375\\
373.43894009248	-507.49981169828	-28.5485210593921\\
375.664792091542	-514.771745413196	-28.2497422108057\\
378.630057068694	-521.594847118596	-27.0926092402034\\
382.2446369481	-527.761800321817	-25.1122810473592\\
386.398704549191	-533.085225270408	-22.3689289023184\\
390.966040629967	-537.40337239109	-18.9459081718048\\
395.807868994798	-540.585036968689	-14.9472256085831\\
400.777073138901	-542.533545735013	-10.4943791589056\\
405.722666308897	-543.189694237192	-5.72266630889692\\
410.494379158906	-542.533545735013	-0.777073138901268\\
414.947225608583	-540.585036968689	4.19213100520191\\
418.945908171805	-537.40337239109	9.03395937003268\\
422.368928902318	-533.085225270408	13.601295450809\\
425.112281047359	-527.761800321817	17.7553630519001\\
427.092609240203	-521.594847118596	21.3699429313065\\
428.249742210806	-514.771745413196	24.3352079084579\\
428.548521059392	-507.49981169828	26.5610599075203\\
427.979867541837	-500	27.9798675418375\\
372.020132458163	-500	-27.9798675418375\\
371.451478940608	-507.49981169828	-26.5610599075203\\
371.750257789194	-514.771745413196	-24.335207908458\\
372.907390759797	-521.594847118596	-21.3699429313065\\
374.887718952641	-527.761800321817	-17.7553630519002\\
377.631071097682	-533.085225270408	-13.6012954508091\\
381.054091828195	-537.40337239109	-9.03395937003279\\
385.052774391417	-540.585036968689	-4.19213100520203\\
389.505620841094	-542.533545735013	0.77707313890115\\
394.277333691103	-543.189694237192	5.7226663088968\\
399.222926861099	-542.533545735013	10.4943791589055\\
404.192131005202	-540.585036968689	14.9472256085829\\
409.033959370033	-537.40337239109	18.9459081718047\\
413.601295450809	-533.085225270408	22.3689289023183\\
417.7553630519	-527.761800321817	25.1122810473591\\
421.369942931306	-521.594847118596	27.0926092402033\\
424.335207908458	-514.771745413196	28.2497422108057\\
426.56105990752	-507.49981169828	28.5485210593921\\
427.979867541837	-500	27.9798675418375\\
372.020132458163	-500	-27.9798675418375\\
369.583876362095	-506.595223722035	-24.6934573290078\\
368.071798791465	-512.990054908621	-20.6567489107285\\
367.529843458106	-518.990189850093	-15.992395629616\\
367.974477400581	-524.413317482469	-10.8421214998403\\
369.392190641543	-529.094658816876	-5.36241499467017\\
371.739906681562	-532.89197366574	0.280225776600101\\
374.946291356766	-535.689882538911	5.91435202944947\\
378.913920291305	-537.40337239109	11.3687736886905\\
383.522239087722	-537.980379700186	16.4777609122778\\
388.631226311309	-537.40337239109	21.0860797086949\\
394.08564797055	-535.689882538911	25.0537086432344\\
399.7197742234	-532.89197366574	28.2600933184376\\
405.36241499467	-529.094658816876	30.6078093584572\\
410.84212149984	-524.41331748247	32.025522599419\\
415.992395629616	-518.990189850093	32.4701565418938\\
420.656748910728	-512.990054908621	31.9282012085352\\
424.693457329008	-506.595223722035	30.4161236379046\\
427.979867541837	-500	27.9798675418375\\
372.020132458163	-500	-27.9798675418375\\
368.061392790789	-504.895154429777	-23.1709737577016\\
365.073091541753	-509.641572069273	-17.6580416610163\\
363.146026732352	-514.095035420316	-11.6085789038614\\
362.338751251678	-518.120228252543	-5.20639535093693\\
362.67579375671	-521.594847118596	1.35398189016258\\
364.146913381485	-524.41331748247	7.87321907667738\\
366.707410900627	-526.490001548373	14.1532324855884\\
370.27948689269	-527.761800321817	20.0032070873061\\
374.754605636213	-528.190070840631	25.2453943637871\\
379.996792912694	-527.761800321817	29.7205131073104\\
385.846767514412	-526.490001548373	33.2925890993734\\
392.126780923323	-524.41331748247	35.8530866185149\\
398.646018109837	-521.594847118596	37.32420624329\\
405.206395350937	-518.120228252543	37.6612487483224\\
411.608578903861	-514.095035420316	36.8539732676485\\
417.658041661016	-509.641572069273	34.9269084582473\\
423.170973757702	-504.895154429777	31.9386072092108\\
427.979867541837	-500	27.9798675418375\\
372.020132458163	-500	-27.9798675418375\\
367.067662214853	-502.604657268503	-22.1772431817657\\
363.115824390579	-505.130173343923	-15.7007745098425\\
360.284693577903	-507.49981169828	-8.74724574941293\\
358.660292253948	-509.641572069273	-1.52793635320741\\
358.291977030955	-511.490378151813	5.73779861591722\\
359.190938980599	-512.990054908621	12.8291934775634\\
361.329863598936	-514.095035420316	19.530779787279\\
364.643760743786	-514.771745413196	25.6389332362095\\
369.031939327316	-514.999623396561	30.968060672684\\
374.361066763791	-514.771745413196	35.3562392562138\\
380.469220212721	-514.095035420316	38.6701364010639\\
387.170806522437	-512.990054908621	40.8090610194009\\
394.262201384083	-511.490378151813	41.7080229690446\\
401.527936353207	-509.641572069273	41.3397077460519\\
408.747245749413	-507.49981169828	39.7153064220969\\
415.700774509842	-505.130173343923	36.8841756094212\\
422.177243181766	-502.604657268503	32.9323377851467\\
427.979867541837	-500	27.9798675418375\\
372.020132458163	-500	-27.9798675418375\\
366.722543207647	-500	-21.8321241745593\\
362.436072642561	-500	-15.0210227618251\\
359.290963001967	-500	-7.75351517347704\\
357.382776850792	-500	-0.250420950050891\\
356.769493459649	-500	7.26028218722344\\
357.469747134043	-500	14.550385324119\\
359.462261020424	-500	21.3983823657915\\
362.686493592612	-500	27.5962003873834\\
367.044478175444	-500	32.9555218245558\\
372.403799612617	-500	37.3135064073877\\
378.601617634208	-500	40.5377389795765\\
385.449614675881	-500	42.5302528659565\\
392.739717812777	-500	43.2305065403508\\
400.250420950051	-500	42.6172231492084\\
407.753515173477	-500	40.7090369980328\\
415.021022761825	-500	37.5639273574386\\
421.832124174559	-500	33.277456792353\\
427.979867541837	-500	27.9798675418375\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
500	-458.522456029247	0\\
494.634456118514	-459.152593121698	5.36554388148623\\
489.43194157277	-461.02385800236	10.5680584272297\\
484.550532134643	-464.079393234742	15.4494678653574\\
480.138546959796	-468.226357926982	19.8614530402042\\
476.330041985196	-473.338748655371	23.6699580148045\\
473.240736707298	-479.261228014623	26.7592632927017\\
470.964498103709	-485.813844466326	29.0355018962907\\
469.570488532566	-492.797500075379	30.4295114674339\\
469.101064269285	-500	30.8989357307148\\
469.570488532566	-507.202499924621	30.4295114674339\\
470.964498103709	-514.186155533674	29.0355018962907\\
473.240736707298	-520.738771985377	26.7592632927017\\
476.330041985196	-526.661251344629	23.6699580148045\\
480.138546959796	-531.773642073019	19.8614530402042\\
484.550532134643	-535.920606765258	15.4494678653574\\
489.43194157277	-538.97614199764	10.5680584272297\\
494.634456118514	-540.847406878302	5.36554388148623\\
500	-541.477543970753	0\\
500	-458.522456029247	0\\
493.187799405338	-459.152593121698	3.27172338920894\\
486.582584078604	-461.02385800236	6.44403711880869\\
480.385050145103	-464.079393234742	9.42055204139355\\
474.783506537299	-468.226357926982	12.11082825723\\
469.948153323197	-473.338748655371	14.4331230848453\\
466.025910263402	-479.261228014623	16.3168747710403\\
463.135952728535	-485.813844466326	17.7048464740543\\
461.366090615903	-492.797500075379	18.5548653760387\\
460.770100290206	-500	18.8411040827871\\
461.366090615903	-507.202499924621	18.5548653760387\\
463.135952728535	-514.186155533674	17.7048464740543\\
466.025910263402	-520.738771985377	16.3168747710403\\
469.948153323197	-526.661251344629	14.4331230848453\\
474.783506537299	-531.773642073019	12.11082825723\\
480.385050145103	-535.920606765258	9.42055204139355\\
486.582584078604	-538.97614199764	6.44403711880869\\
493.187799405338	-540.847406878302	3.27172338920894\\
500	-541.477543970753	0\\
500	-458.522456029247	0\\
492.562794621251	-459.152593121698	0.783284770698386\\
485.351564964528	-461.02385800236	1.54276983000032\\
478.585420593892	-464.079393234742	2.2553786086969\\
472.469947382211	-468.226357926982	2.89945884964486\\
467.190960888442	-473.338748655371	3.45544050064334\\
462.908860445903	-479.261228014623	3.90643034056703\\
459.753755509694	-485.813844466326	4.23872527134172\\
457.821512346739	-492.797500075379	4.44222867964518\\
457.170841187785	-500	4.51075721739379\\
457.821512346739	-507.202499924621	4.44222867964518\\
459.753755509694	-514.186155533674	4.23872527134172\\
462.908860445903	-520.738771985377	3.90643034056703\\
467.190960888442	-526.661251344629	3.45544050064334\\
472.469947382211	-531.773642073019	2.89945884964486\\
478.585420593892	-535.920606765258	2.2553786086969\\
485.351564964528	-538.97614199764	1.54276983000032\\
492.562794621251	-540.847406878302	0.783284770698386\\
500	-541.477543970753	0\\
500	-458.522456029247	0\\
492.834826567303	-459.152593121698	-1.79962955121043\\
485.887363303606	-461.02385800236	-3.54457826916383\\
479.368705364591	-464.079393234742	-5.18182677005183\\
473.476918873133	-468.226357926982	-6.66162808666267\\
468.391022780389	-473.338748655371	-7.93901920480672\\
464.265549465548	-479.261228014623	-8.97518724175029\\
461.225849347692	-485.813844466326	-9.73864875601716\\
459.36428217674	-492.797500075379	-10.2062063558265\\
458.737410729182	-500	-10.3636535401037\\
459.36428217674	-507.202499924621	-10.2062063558265\\
461.225849347692	-514.186155533674	-9.73864875601716\\
464.265549465548	-520.738771985377	-8.97518724175029\\
468.391022780389	-526.661251344629	-7.93901920480672\\
473.476918873133	-531.773642073019	-6.66162808666267\\
479.368705364591	-535.920606765258	-5.18182677005183\\
485.887363303606	-538.97614199764	-3.54457826916383\\
492.834826567303	-540.847406878302	-1.79962955121043\\
500	-541.477543970753	0\\
500	-458.522456029247	0\\
493.971084176036	-459.152593121698	-4.16548198953978\\
488.125353908605	-461.02385800236	-8.20439791666299\\
482.6404287538	-464.079393234742	-11.9940273647141\\
477.682965386944	-468.226357926982	-15.419224360559\\
473.403593823841	-473.338748655371	-18.3759160267123\\
469.932340603969	-479.261228014623	-20.7742647830562\\
467.374677999877	-485.813844466326	-22.5413980162521\\
465.808319295548	-492.797500075379	-23.623622277222\\
465.280857507599	-500	-23.9880547294281\\
465.808319295548	-507.202499924621	-23.623622277222\\
467.374677999877	-514.186155533674	-22.5413980162521\\
469.932340603969	-520.738771985377	-20.7742647830562\\
473.403593823841	-526.661251344629	-18.3759160267123\\
477.682965386944	-531.773642073019	-15.419224360559\\
482.6404287538	-535.920606765258	-11.9940273647141\\
488.125353908605	-538.97614199764	-8.20439791666299\\
493.971084176036	-540.847406878302	-4.16548198953978\\
500	-541.477543970753	0\\
500	-458.522456029247	0\\
495.83451801046	-459.152593121698	-6.02891582396384\\
491.795602083337	-461.02385800236	-11.8746460913952\\
488.005972635286	-464.079393234742	-17.3595712462003\\
484.580775639441	-468.226357926982	-22.3170346130565\\
481.624083973288	-473.338748655371	-26.5964061761594\\
479.225735216944	-479.261228014623	-30.0676593960306\\
477.458601983748	-485.813844466326	-32.6253220001233\\
476.376377722778	-492.797500075379	-34.1916807044516\\
476.011945270572	-500	-34.7191424924005\\
476.376377722778	-507.202499924621	-34.1916807044516\\
477.458601983748	-514.186155533674	-32.6253220001233\\
479.225735216944	-520.738771985377	-30.0676593960306\\
481.624083973288	-526.661251344629	-26.5964061761594\\
484.580775639441	-531.773642073019	-22.3170346130565\\
488.005972635286	-535.920606765258	-17.3595712462003\\
491.795602083337	-538.97614199764	-11.8746460913952\\
495.83451801046	-540.847406878302	-6.02891582396384\\
500	-541.477543970753	0\\
500	-458.522456029247	0\\
498.20037044879	-459.152593121698	-7.16517343269666\\
496.455421730836	-461.02385800236	-14.1126366963935\\
494.818173229948	-464.079393234742	-20.6312946354092\\
493.338371913337	-468.226357926982	-26.5230811268668\\
492.060980795193	-473.338748655371	-31.6089772196112\\
491.02481275825	-479.261228014623	-35.734450534452\\
490.261351243983	-485.813844466326	-38.7741506523079\\
489.793793644174	-492.797500075379	-40.6357178232603\\
489.636346459896	-500	-41.2625892708184\\
489.793793644174	-507.202499924621	-40.6357178232603\\
490.261351243983	-514.186155533674	-38.7741506523079\\
491.02481275825	-520.738771985377	-35.734450534452\\
492.060980795193	-526.661251344629	-31.6089772196112\\
493.338371913337	-531.773642073019	-26.5230811268668\\
494.818173229948	-535.920606765258	-20.6312946354092\\
496.455421730836	-538.97614199764	-14.1126366963935\\
498.20037044879	-540.847406878302	-7.16517343269666\\
500	-541.477543970753	0\\
500	-458.522456029247	0\\
500.783284770698	-459.152593121698	-7.43720537874872\\
501.54276983	-461.02385800236	-14.6484350354717\\
502.255378608697	-464.079393234742	-21.4145794061076\\
502.899458849645	-468.226357926982	-27.530052617789\\
503.455440500643	-473.338748655371	-32.8090391115577\\
503.906430340567	-479.261228014623	-37.0911395540965\\
504.238725271342	-485.813844466326	-40.2462444903064\\
504.442228679645	-492.797500075379	-42.1784876532607\\
504.510757217394	-500	-42.8291588122152\\
504.442228679645	-507.202499924621	-42.1784876532607\\
504.238725271342	-514.186155533674	-40.2462444903064\\
503.906430340567	-520.738771985377	-37.0911395540965\\
503.455440500643	-526.661251344629	-32.8090391115577\\
502.899458849645	-531.773642073019	-27.530052617789\\
502.255378608697	-535.920606765258	-21.4145794061076\\
501.54276983	-538.97614199764	-14.6484350354717\\
500.783284770698	-540.847406878302	-7.43720537874872\\
500	-541.477543970753	0\\
500	-458.522456029247	0\\
503.271723389209	-459.152593121698	-6.81220059466223\\
506.444037118809	-461.02385800236	-13.4174159213955\\
509.420552041394	-464.079393234742	-19.6149498548972\\
512.11082825723	-468.226357926982	-25.2164934627014\\
514.433123084845	-473.338748655371	-30.0518466768028\\
516.31687477104	-479.261228014623	-33.9740897365977\\
517.704846474054	-485.813844466326	-36.864047271465\\
518.554865376039	-492.797500075379	-38.6339093840968\\
518.841104082787	-500	-39.2298997097943\\
518.554865376039	-507.202499924621	-38.6339093840968\\
517.704846474054	-514.186155533674	-36.864047271465\\
516.31687477104	-520.738771985377	-33.9740897365977\\
514.433123084845	-526.661251344629	-30.0518466768028\\
512.11082825723	-531.773642073019	-25.2164934627014\\
509.420552041394	-535.920606765258	-19.6149498548972\\
506.444037118809	-538.97614199764	-13.4174159213955\\
503.271723389209	-540.847406878302	-6.81220059466223\\
500	-541.477543970753	0\\
500	-458.522456029247	0\\
505.365543881486	-459.152593121698	-5.36554388148623\\
510.56805842723	-461.02385800236	-10.5680584272297\\
515.449467865357	-464.079393234742	-15.4494678653574\\
519.861453040204	-468.226357926982	-19.8614530402042\\
523.669958014804	-473.338748655371	-23.6699580148045\\
526.759263292702	-479.261228014623	-26.7592632927017\\
529.035501896291	-485.813844466326	-29.0355018962907\\
530.429511467434	-492.797500075379	-30.4295114674339\\
530.898935730715	-500	-30.8989357307148\\
530.429511467434	-507.202499924621	-30.4295114674339\\
529.035501896291	-514.186155533674	-29.0355018962907\\
526.759263292702	-520.738771985377	-26.7592632927017\\
523.669958014804	-526.661251344629	-23.6699580148045\\
519.861453040204	-531.773642073019	-19.8614530402042\\
515.449467865357	-535.920606765258	-15.4494678653574\\
510.56805842723	-538.97614199764	-10.5680584272297\\
505.365543881486	-540.847406878302	-5.36554388148623\\
500	-541.477543970753	0\\
500	-458.522456029247	0\\
506.812200594662	-459.152593121698	-3.27172338920894\\
513.417415921395	-461.02385800236	-6.44403711880869\\
519.614949854897	-464.079393234742	-9.42055204139356\\
525.216493462701	-468.226357926982	-12.11082825723\\
530.051846676803	-473.338748655371	-14.4331230848454\\
533.974089736598	-479.261228014623	-16.3168747710403\\
536.864047271465	-485.813844466326	-17.7048464740543\\
538.633909384097	-492.797500075379	-18.5548653760387\\
539.229899709794	-500	-18.8411040827871\\
538.633909384097	-507.202499924621	-18.5548653760387\\
536.864047271465	-514.186155533674	-17.7048464740543\\
533.974089736598	-520.738771985377	-16.3168747710403\\
530.051846676803	-526.661251344629	-14.4331230848454\\
525.216493462701	-531.773642073019	-12.11082825723\\
519.614949854897	-535.920606765258	-9.42055204139356\\
513.417415921395	-538.97614199764	-6.44403711880869\\
506.812200594662	-540.847406878302	-3.27172338920894\\
500	-541.477543970753	0\\
500	-458.522456029247	0\\
507.437205378749	-459.152593121698	-0.783284770698389\\
514.648435035472	-461.02385800236	-1.54276983000032\\
521.414579406108	-464.079393234742	-2.2553786086969\\
527.530052617789	-468.226357926982	-2.89945884964487\\
532.809039111558	-473.338748655371	-3.45544050064334\\
537.091139554097	-479.261228014623	-3.90643034056704\\
540.246244490306	-485.813844466326	-4.23872527134174\\
542.178487653261	-492.797500075379	-4.44222867964519\\
542.829158812215	-500	-4.5107572173938\\
542.178487653261	-507.202499924621	-4.44222867964519\\
540.246244490306	-514.186155533674	-4.23872527134174\\
537.091139554097	-520.738771985377	-3.90643034056704\\
532.809039111558	-526.661251344629	-3.45544050064334\\
527.530052617789	-531.773642073019	-2.89945884964487\\
521.414579406108	-535.920606765258	-2.2553786086969\\
514.648435035472	-538.97614199764	-1.54276983000032\\
507.437205378749	-540.847406878302	-0.783284770698389\\
500	-541.477543970753	0\\
500	-458.522456029247	0\\
507.165173432697	-459.152593121698	1.79962955121043\\
514.112636696394	-461.02385800236	3.54457826916382\\
520.631294635409	-464.079393234742	5.18182677005182\\
526.523081126867	-468.226357926982	6.66162808666266\\
531.608977219611	-473.338748655371	7.93901920480672\\
535.734450534452	-479.261228014623	8.97518724175028\\
538.774150652308	-485.813844466326	9.73864875601715\\
540.63571782326	-492.797500075379	10.2062063558265\\
541.262589270818	-500	10.3636535401036\\
540.63571782326	-507.202499924621	10.2062063558265\\
538.774150652308	-514.186155533674	9.73864875601715\\
535.734450534452	-520.738771985377	8.97518724175028\\
531.608977219611	-526.661251344629	7.93901920480672\\
526.523081126867	-531.773642073019	6.66162808666266\\
520.631294635409	-535.920606765258	5.18182677005182\\
514.112636696394	-538.97614199764	3.54457826916382\\
507.165173432697	-540.847406878302	1.79962955121043\\
500	-541.477543970753	0\\
500	-458.522456029247	0\\
506.028915823964	-459.152593121698	4.16548198953978\\
511.874646091395	-461.02385800236	8.20439791666299\\
517.3595712462	-464.079393234742	11.9940273647141\\
522.317034613057	-468.226357926982	15.419224360559\\
526.596406176159	-473.338748655371	18.3759160267123\\
530.067659396031	-479.261228014623	20.7742647830562\\
532.625322000123	-485.813844466326	22.5413980162521\\
534.191680704452	-492.797500075379	23.6236222772219\\
534.719142492401	-500	23.9880547294281\\
534.191680704452	-507.202499924621	23.6236222772219\\
532.625322000123	-514.186155533674	22.5413980162521\\
530.067659396031	-520.738771985377	20.7742647830562\\
526.596406176159	-526.661251344629	18.3759160267123\\
522.317034613057	-531.773642073019	15.419224360559\\
517.3595712462	-535.920606765258	11.9940273647141\\
511.874646091395	-538.97614199764	8.20439791666299\\
506.028915823964	-540.847406878302	4.16548198953978\\
500	-541.477543970753	0\\
500	-458.522456029247	0\\
504.16548198954	-459.152593121698	6.02891582396384\\
508.204397916663	-461.02385800236	11.8746460913952\\
511.994027364714	-464.079393234742	17.3595712462003\\
515.419224360559	-468.226357926982	22.3170346130565\\
518.375916026712	-473.338748655371	26.5964061761594\\
520.774264783056	-479.261228014623	30.0676593960306\\
522.541398016252	-485.813844466326	32.6253220001233\\
523.623622277222	-492.797500075379	34.1916807044516\\
523.988054729428	-500	34.7191424924005\\
523.623622277222	-507.202499924621	34.1916807044516\\
522.541398016252	-514.186155533674	32.6253220001233\\
520.774264783056	-520.738771985377	30.0676593960306\\
518.375916026712	-526.661251344629	26.5964061761594\\
515.419224360559	-531.773642073019	22.3170346130565\\
511.994027364714	-535.920606765258	17.3595712462003\\
508.204397916663	-538.97614199764	11.8746460913952\\
504.16548198954	-540.847406878302	6.02891582396384\\
500	-541.477543970753	0\\
500	-458.522456029247	0\\
501.79962955121	-459.152593121698	7.16517343269665\\
503.544578269164	-461.02385800236	14.1126366963935\\
505.181826770052	-464.079393234742	20.6312946354092\\
506.661628086663	-468.226357926982	26.5230811268668\\
507.939019204807	-473.338748655371	31.6089772196112\\
508.97518724175	-479.261228014623	35.734450534452\\
509.738648756017	-485.813844466326	38.7741506523079\\
510.206206355827	-492.797500075379	40.6357178232603\\
510.363653540104	-500	41.2625892708184\\
510.206206355827	-507.202499924621	40.6357178232603\\
509.738648756017	-514.186155533674	38.7741506523079\\
508.97518724175	-520.738771985377	35.734450534452\\
507.939019204807	-526.661251344629	31.6089772196112\\
506.661628086663	-531.773642073019	26.5230811268668\\
505.181826770052	-535.920606765258	20.6312946354092\\
503.544578269164	-538.97614199764	14.1126366963935\\
501.79962955121	-540.847406878302	7.16517343269665\\
500	-541.477543970753	0\\
500	-458.522456029247	0\\
499.216715229302	-459.152593121698	7.43720537874872\\
498.45723017	-461.02385800236	14.6484350354717\\
497.744621391303	-464.079393234742	21.4145794061076\\
497.100541150355	-468.226357926982	27.530052617789\\
496.544559499357	-473.338748655371	32.8090391115577\\
496.093569659433	-479.261228014623	37.0911395540965\\
495.761274728658	-485.813844466326	40.2462444903064\\
495.557771320355	-492.797500075379	42.1784876532607\\
495.489242782606	-500	42.8291588122152\\
495.557771320355	-507.202499924621	42.1784876532607\\
495.761274728658	-514.186155533674	40.2462444903064\\
496.093569659433	-520.738771985377	37.0911395540965\\
496.544559499357	-526.661251344629	32.8090391115577\\
497.100541150355	-531.773642073019	27.530052617789\\
497.744621391303	-535.920606765258	21.4145794061076\\
498.45723017	-538.97614199764	14.6484350354717\\
499.216715229302	-540.847406878302	7.43720537874872\\
500	-541.477543970753	0\\
500	-458.522456029247	0\\
496.728276610791	-459.152593121698	6.81220059466223\\
493.555962881191	-461.02385800236	13.4174159213955\\
490.579447958606	-464.079393234742	19.6149498548972\\
487.88917174277	-468.226357926982	25.2164934627014\\
485.566876915155	-473.338748655371	30.0518466768028\\
483.68312522896	-479.261228014623	33.9740897365977\\
482.295153525946	-485.813844466326	36.864047271465\\
481.445134623961	-492.797500075379	38.6339093840968\\
481.158895917213	-500	39.2298997097943\\
481.445134623961	-507.202499924621	38.6339093840968\\
482.295153525946	-514.186155533674	36.864047271465\\
483.68312522896	-520.738771985377	33.9740897365977\\
485.566876915155	-526.661251344629	30.0518466768028\\
487.88917174277	-531.773642073019	25.2164934627014\\
490.579447958606	-535.920606765258	19.6149498548972\\
493.555962881191	-538.97614199764	13.4174159213955\\
496.728276610791	-540.847406878302	6.81220059466223\\
500	-541.477543970753	0\\
500	-458.522456029247	0\\
494.634456118514	-459.152593121698	5.36554388148623\\
489.43194157277	-461.02385800236	10.5680584272297\\
484.550532134643	-464.079393234742	15.4494678653574\\
480.138546959796	-468.226357926982	19.8614530402042\\
476.330041985196	-473.338748655371	23.6699580148045\\
473.240736707298	-479.261228014623	26.7592632927017\\
470.964498103709	-485.813844466326	29.0355018962907\\
469.570488532566	-492.797500075379	30.4295114674339\\
469.101064269285	-500	30.8989357307148\\
469.570488532566	-507.202499924621	30.4295114674339\\
470.964498103709	-514.186155533674	29.0355018962907\\
473.240736707298	-520.738771985377	26.7592632927017\\
476.330041985196	-526.661251344629	23.6699580148045\\
480.138546959796	-531.773642073019	19.8614530402042\\
484.550532134643	-535.920606765258	15.4494678653574\\
489.43194157277	-538.97614199764	10.5680584272297\\
494.634456118514	-540.847406878302	5.36554388148623\\
500	-541.477543970753	0\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
600	-457.700655765576	-1.93859810135316e-13\\
605.517520135618	-458.343277850607	5.51752013561785\\
610.867393213916	-460.251618358829	10.8673932139151\\
615.887066048574	-463.367693329566	15.8870660485738\\
620.42401842059	-467.596822401643	20.4240184205899\\
624.340397327949	-472.810505628247	24.3403973279483\\
627.517205579333	-478.850327882788	27.5172055793325\\
629.857917463567	-485.532772222361	29.8579174635664\\
631.291411634505	-492.654795957186	31.2914116345052\\
631.774132097148	-500	31.7741320971478\\
631.291411634505	-507.345204042814	31.2914116345053\\
629.857917463567	-514.46722777764	29.8579174635666\\
627.517205579333	-521.149672117212	27.5172055793326\\
624.340397327948	-527.189494371754	24.3403973279486\\
620.42401842059	-532.403177598357	20.4240184205902\\
615.887066048574	-536.632306670434	15.8870660485741\\
610.867393213915	-539.748381641171	10.8673932139154\\
605.517520135618	-541.656722149393	5.51752013561824\\
600	-542.299344234424	1.93859810135316e-13\\
600	-457.700655765576	-1.93859810135316e-13\\
606.994443833118	-458.343277850607	3.37510207983848\\
613.776365029725	-460.251618358829	6.64765339086532\\
620.139698346081	-463.367693329566	9.71821911748565\\
625.891097119371	-467.596822401643	12.4935016738773\\
630.855808008215	-472.810505628247	14.8891755039251\\
634.882980784523	-478.850327882788	16.8324492705725\\
637.850251841333	-485.532772222361	18.2642775837639\\
639.667462149095	-492.654795957186	19.1411550647429\\
640.279396692162	-500	19.4364382349716\\
639.667462149095	-507.345204042814	19.141155064743\\
637.850251841332	-514.46722777764	18.264277583764\\
634.882980784523	-521.149672117212	16.8324492705727\\
630.855808008215	-527.189494371754	14.8891755039254\\
625.89109711937	-532.403177598357	12.4935016738776\\
620.13969834608	-536.632306670434	9.71821911748598\\
613.776365029724	-539.748381641171	6.64765339086569\\
606.994443833117	-541.656722149393	3.37510207983886\\
600	-542.299344234424	1.93859810135316e-13\\
600	-457.700655765576	-1.93859810135316e-13\\
607.627734377346	-458.343277850607	0.825596902028908\\
615.023703905455	-460.251618358829	1.62610845996205\\
621.963185792759	-463.367693329566	2.37721153518984\\
628.235327393657	-467.596822401643	3.05608424084795\\
633.649552859465	-472.810505628247	3.64209937330114\\
638.041353689133	-478.850327882788	4.11745115928779\\
641.27728723681	-485.532772222361	4.46769627533031\\
643.259031299112	-492.654795957186	4.6821927008103\\
643.926371585517	-500	4.75442307038\\
643.259031299112	-507.345204042814	4.68219270081036\\
641.27728723681	-514.46722777764	4.46769627533044\\
638.041353689132	-521.149672117212	4.11745115928799\\
633.649552859464	-527.189494371754	3.64209937330139\\
628.235327393657	-532.403177598358	3.05608424084825\\
621.963185792758	-536.632306670434	2.37721153519017\\
615.023703905455	-539.748381641171	1.62610845996242\\
607.627734377345	-541.656722149393	0.82559690202929\\
600	-542.299344234424	1.93859810135316e-13\\
600	-457.700655765576	-1.93859810135316e-13\\
607.341007582296	-458.343277850607	-1.82348744667796\\
614.458962363933	-460.251618358829	-3.59156915001759\\
621.13758889073	-463.367693329566	-5.25052284215561\\
627.173960475218	-467.596822401643	-6.74994205462749\\
632.384665021353	-472.810505628247	-8.044267693405\\
636.611377908247	-478.850327882788	-9.09417232891427\\
639.725672603649	-485.532772222361	-9.86775514008271\\
641.63292283915	-492.654795957187	-10.3415112046448\\
642.275177781459	-500	-10.5010456843109\\
641.63292283915	-507.345204042814	-10.3415112046447\\
639.725672603649	-514.46722777764	-9.86775514008258\\
636.611377908246	-521.149672117212	-9.09417232891407\\
632.384665021353	-527.189494371754	-8.04426769340475\\
627.173960475217	-532.403177598358	-6.7499420546272\\
621.137588890729	-536.632306670434	-5.25052284215528\\
614.458962363932	-539.748381641171	-3.59156915001722\\
607.341007582295	-541.656722149393	-1.82348744667758\\
600	-542.299344234424	1.93859810135316e-13\\
600	-457.700655765576	-1.93859810135316e-13\\
606.168846931088	-458.343277850607	-4.25263229750696\\
612.150256569763	-460.251618358829	-8.37605051458976\\
617.762486810891	-463.367693329566	-12.2449666752728\\
622.835012878522	-467.596822401643	-15.7418257197798\\
627.213708634914	-472.810505628247	-18.7603773555395\\
630.765529625235	-478.850327882788	-21.2089044185601\\
633.382555566002	-485.532772222361	-23.0130096530462\\
634.985269448284	-492.654795957187	-24.1178762343693\\
635.524973621781	-500	-24.4899333505453\\
634.985269448284	-507.345204042814	-24.1178762343692\\
633.382555566002	-514.46722777764	-23.0130096530461\\
630.765529625234	-521.149672117212	-21.2089044185599\\
627.213708634913	-527.189494371754	-18.7603773555392\\
622.835012878522	-532.403177598358	-15.7418257197795\\
617.76248681089	-536.632306670434	-12.2449666752725\\
612.150256569762	-539.748381641171	-8.37605051458939\\
606.168846931088	-541.656722149393	-4.25263229750658\\
600	-542.299344234424	1.93859810135316e-13\\
600	-457.700655765576	-1.93859810135316e-13\\
604.252632297507	-458.343277850607	-6.1688469310883\\
608.37605051459	-460.251618358829	-12.1502565697625\\
612.244966675273	-463.367693329566	-17.7624868108909\\
615.74182571978	-467.596822401643	-22.8350128785224\\
618.760377355539	-472.810505628247	-27.213708634914\\
621.20890441856	-478.850327882788	-30.7655296252348\\
623.013009653046	-485.532772222361	-33.3825555660021\\
624.117876234369	-492.654795957186	-34.9852694482845\\
624.489933350545	-500	-35.5249736217814\\
624.117876234369	-507.345204042814	-34.9852694482844\\
623.013009653046	-514.46722777764	-33.3825555660019\\
621.20890441856	-521.149672117212	-30.7655296252347\\
618.760377355539	-527.189494371754	-27.2137086349138\\
615.741825719779	-532.403177598358	-22.8350128785221\\
612.244966675272	-536.632306670434	-17.7624868108905\\
608.376050514589	-539.748381641171	-12.1502565697621\\
604.252632297506	-541.656722149393	-6.16884693108792\\
600	-542.299344234424	1.93859810135316e-13\\
600	-457.700655765576	-1.93859810135316e-13\\
601.823487446678	-458.343277850607	-7.341007582296\\
603.591569150018	-460.251618358829	-14.4589623639328\\
605.250522842156	-463.367693329566	-21.1375888907295\\
606.749942054627	-467.596822401643	-27.1739604752175\\
608.044267693405	-472.810505628247	-32.3846650213535\\
609.094172328914	-478.850327882788	-36.6113779082468\\
609.867755140083	-485.532772222361	-39.7256726036492\\
610.341511204644	-492.654795957186	-41.63292283915\\
610.50104568431	-500	-42.2751777814587\\
610.341511204644	-507.345204042814	-41.6329228391499\\
609.867755140082	-514.46722777764	-39.7256726036491\\
609.094172328914	-521.149672117212	-36.6113779082466\\
608.044267693404	-527.189494371754	-32.3846650213532\\
606.749942054627	-532.403177598357	-27.1739604752172\\
605.250522842155	-536.632306670434	-21.1375888907292\\
603.591569150017	-539.748381641171	-14.4589623639325\\
601.823487446677	-541.656722149393	-7.34100758229562\\
600	-542.299344234424	1.93859810135316e-13\\
600	-457.700655765576	-1.93859810135316e-13\\
599.174403097971	-458.343277850607	-7.62773437734564\\
598.373891540038	-460.251618358829	-15.0237039054553\\
597.62278846481	-463.367693329566	-21.9631857927586\\
596.943915759152	-467.596822401643	-28.2353273936573\\
596.357900626699	-472.810505628247	-33.6495528594647\\
595.882548840712	-478.850327882788	-38.0413536891327\\
595.532303724669	-485.532772222361	-41.2772872368101\\
595.317807299189	-492.654795957186	-43.2590312991123\\
595.24557692962	-500	-43.9263715855169\\
595.317807299189	-507.345204042814	-43.2590312991122\\
595.532303724669	-514.46722777764	-41.27728723681\\
595.882548840712	-521.149672117212	-38.0413536891325\\
596.357900626698	-527.189494371754	-33.6495528594645\\
596.943915759151	-532.403177598357	-28.235327393657\\
597.622788464809	-536.632306670434	-21.9631857927583\\
598.373891540037	-539.748381641171	-15.0237039054549\\
599.17440309797	-541.656722149393	-7.62773437734525\\
600	-542.299344234424	1.93859810135316e-13\\
600	-457.700655765576	-1.93859810135316e-13\\
596.624897920162	-458.343277850607	-6.9944438331174\\
593.352346609135	-460.251618358829	-13.7763650297247\\
590.281780882514	-463.367693329566	-20.1396983460809\\
587.506498326123	-467.596822401643	-25.8910971193705\\
585.110824496075	-472.810505628247	-30.8558080082153\\
583.167550729427	-478.850327882788	-34.8829807845228\\
581.735722416236	-485.532772222361	-37.8502518413324\\
580.858844935257	-492.654795957186	-39.6674621490949\\
580.563561765028	-500	-40.2793966921614\\
580.858844935257	-507.345204042814	-39.6674621490948\\
581.735722416236	-514.467227777639	-37.8502518413323\\
583.167550729427	-521.149672117212	-34.8829807845226\\
585.110824496074	-527.189494371753	-30.855808008215\\
587.506498326122	-532.403177598357	-25.8910971193702\\
590.281780882514	-536.632306670434	-20.1396983460805\\
593.352346609134	-539.748381641171	-13.7763650297243\\
596.624897920161	-541.656722149393	-6.99444383311702\\
600	-542.299344234424	1.93859810135316e-13\\
600	-457.700655765576	-1.93859810135316e-13\\
594.482479864382	-458.343277850607	-5.51752013561824\\
589.132606786085	-460.251618358829	-10.8673932139154\\
584.112933951426	-463.367693329566	-15.8870660485741\\
579.57598157941	-467.596822401643	-20.4240184205902\\
575.659602672052	-472.810505628246	-24.3403973279486\\
572.482794420667	-478.850327882788	-27.5172055793326\\
570.142082536433	-485.53277222236	-29.8579174635666\\
568.708588365495	-492.654795957186	-31.2914116345053\\
568.225867902852	-500	-31.7741320971478\\
568.708588365495	-507.345204042814	-31.2914116345052\\
570.142082536433	-514.467227777639	-29.8579174635664\\
572.482794420667	-521.149672117212	-27.5172055793325\\
575.659602672051	-527.189494371753	-24.3403973279483\\
579.57598157941	-532.403177598357	-20.4240184205899\\
584.112933951426	-536.632306670434	-15.8870660485738\\
589.132606786084	-539.748381641171	-10.8673932139151\\
594.482479864382	-541.656722149393	-5.51752013561785\\
600	-542.299344234424	1.93859810135316e-13\\
600	-457.700655765576	-1.93859810135316e-13\\
593.005556166883	-458.343277850607	-3.37510207983886\\
586.223634970276	-460.251618358829	-6.64765339086569\\
579.86030165392	-463.367693329566	-9.71821911748598\\
574.10890288063	-467.596822401643	-12.4935016738776\\
569.144191991785	-472.810505628246	-14.8891755039254\\
565.117019215477	-478.850327882788	-16.8324492705727\\
562.149748158668	-485.53277222236	-18.264277583764\\
560.332537850905	-492.654795957186	-19.141155064743\\
559.720603307838	-500	-19.4364382349716\\
560.332537850905	-507.345204042814	-19.1411550647429\\
562.149748158667	-514.467227777639	-18.2642775837639\\
565.117019215477	-521.149672117212	-16.8324492705725\\
569.144191991785	-527.189494371753	-14.8891755039251\\
574.108902880629	-532.403177598357	-12.4935016738773\\
579.860301653919	-536.632306670434	-9.71821911748565\\
586.223634970275	-539.748381641171	-6.64765339086532\\
593.005556166882	-541.656722149393	-3.37510207983848\\
600	-542.299344234424	1.93859810135316e-13\\
600	-457.700655765576	-1.93859810135316e-13\\
592.372265622655	-458.343277850607	-0.825596902029291\\
584.976296094545	-460.251618358829	-1.62610845996242\\
578.036814207242	-463.367693329566	-2.37721153519017\\
571.764672606343	-467.596822401643	-3.05608424084825\\
566.350447140536	-472.810505628246	-3.6420993733014\\
561.958646310868	-478.850327882788	-4.117451159288\\
558.72271276319	-485.53277222236	-4.46769627533044\\
556.740968700888	-492.654795957186	-4.68219270081037\\
556.073628414483	-500	-4.75442307038001\\
556.740968700888	-507.345204042814	-4.68219270081031\\
558.72271276319	-514.467227777639	-4.46769627533031\\
561.958646310867	-521.149672117212	-4.1174511592878\\
566.350447140535	-527.189494371753	-3.64209937330115\\
571.764672606343	-532.403177598357	-3.05608424084796\\
578.036814207241	-536.632306670434	-2.37721153518984\\
584.976296094545	-539.748381641171	-1.62610845996206\\
592.372265622654	-541.656722149393	-0.825596902028909\\
600	-542.299344234424	1.93859810135316e-13\\
600	-457.700655765576	-1.93859810135316e-13\\
592.658992417705	-458.343277850607	1.82348744667758\\
585.541037636068	-460.251618358829	3.59156915001722\\
578.862411109271	-463.367693329566	5.25052284215527\\
572.826039524783	-467.596822401642	6.74994205462719\\
567.615334978647	-472.810505628246	8.04426769340474\\
563.388622091754	-478.850327882788	9.09417232891406\\
560.274327396351	-485.53277222236	9.86775514008257\\
558.36707716085	-492.654795957186	10.3415112046447\\
557.724822218541	-500	10.5010456843109\\
558.36707716085	-507.345204042813	10.3415112046448\\
560.274327396351	-514.467227777639	9.8677551400827\\
563.388622091753	-521.149672117212	9.09417232891426\\
567.615334978647	-527.189494371753	8.04426769340499\\
572.826039524782	-532.403177598357	6.74994205462748\\
578.86241110927	-536.632306670434	5.25052284215561\\
585.541037636067	-539.748381641171	3.59156915001758\\
592.658992417704	-541.656722149393	1.82348744667796\\
600	-542.299344234424	1.93859810135316e-13\\
600	-457.700655765576	-1.93859810135316e-13\\
593.831153068912	-458.343277850607	4.25263229750658\\
587.849743430238	-460.251618358829	8.37605051458939\\
582.23751318911	-463.367693329566	12.2449666752725\\
577.164987121478	-467.596822401642	15.7418257197795\\
572.786291365087	-472.810505628246	18.7603773555392\\
569.234470374766	-478.850327882788	21.2089044185599\\
566.617444433998	-485.53277222236	23.0130096530461\\
565.014730551716	-492.654795957186	24.1178762343692\\
564.475026378219	-500	24.4899333505453\\
565.014730551716	-507.345204042813	24.1178762343693\\
566.617444433998	-514.467227777639	23.0130096530462\\
569.234470374765	-521.149672117212	21.2089044185601\\
572.786291365086	-527.189494371753	18.7603773555395\\
577.164987121478	-532.403177598357	15.7418257197798\\
582.237513189109	-536.632306670434	12.2449666752728\\
587.849743430237	-539.748381641171	8.37605051458976\\
593.831153068912	-541.656722149393	4.25263229750696\\
600	-542.299344234424	1.93859810135316e-13\\
600	-457.700655765576	-1.93859810135316e-13\\
595.747367702494	-458.343277850607	6.16884693108792\\
591.623949485411	-460.251618358829	12.1502565697621\\
587.755033324728	-463.367693329566	17.7624868108905\\
584.258174280221	-467.596822401643	22.8350128785221\\
581.239622644461	-472.810505628246	27.2137086349138\\
578.79109558144	-478.850327882788	30.7655296252347\\
576.986990346954	-485.53277222236	33.3825555660019\\
575.882123765631	-492.654795957186	34.9852694482844\\
575.510066649455	-500	35.5249736217814\\
575.882123765631	-507.345204042814	34.9852694482845\\
576.986990346954	-514.467227777639	33.3825555660021\\
578.79109558144	-521.149672117212	30.7655296252348\\
581.239622644461	-527.189494371753	27.213708634914\\
584.25817428022	-532.403177598357	22.8350128785224\\
587.755033324727	-536.632306670434	17.7624868108909\\
591.62394948541	-539.748381641171	12.1502565697625\\
595.747367702493	-541.656722149393	6.1688469310883\\
600	-542.299344234424	1.93859810135316e-13\\
600	-457.700655765576	-1.93859810135316e-13\\
598.176512553323	-458.343277850607	7.34100758229562\\
596.408430849983	-460.251618358829	14.4589623639325\\
594.749477157845	-463.367693329566	21.1375888907292\\
593.250057945373	-467.596822401643	27.1739604752172\\
591.955732306596	-472.810505628246	32.3846650213532\\
590.905827671086	-478.850327882788	36.6113779082466\\
590.132244859918	-485.53277222236	39.7256726036491\\
589.658488795356	-492.654795957186	41.6329228391499\\
589.498954315689	-500	42.2751777814587\\
589.658488795356	-507.345204042814	41.63292283915\\
590.132244859917	-514.467227777639	39.7256726036492\\
590.905827671086	-521.149672117212	36.6113779082468\\
591.955732306595	-527.189494371753	32.3846650213535\\
593.250057945373	-532.403177598357	27.1739604752175\\
594.749477157844	-536.632306670434	21.1375888907295\\
596.408430849982	-539.748381641171	14.4589623639328\\
598.176512553322	-541.656722149393	7.341007582296\\
600	-542.299344234424	1.93859810135316e-13\\
600	-457.700655765576	-1.93859810135316e-13\\
600.82559690203	-458.343277850607	7.62773437734525\\
601.626108459963	-460.251618358829	15.0237039054549\\
602.377211535191	-463.367693329566	21.9631857927583\\
603.056084240849	-467.596822401643	28.235327393657\\
603.642099373302	-472.810505628246	33.6495528594645\\
604.117451159288	-478.850327882788	38.0413536891325\\
604.467696275331	-485.53277222236	41.27728723681\\
604.682192700811	-492.654795957186	43.2590312991122\\
604.75442307038	-500	43.9263715855169\\
604.682192700811	-507.345204042814	43.2590312991123\\
604.467696275331	-514.467227777639	41.2772872368101\\
604.117451159288	-521.149672117212	38.0413536891327\\
603.642099373301	-527.189494371753	33.6495528594647\\
603.056084240848	-532.403177598357	28.2353273936573\\
602.37721153519	-536.632306670434	21.9631857927586\\
601.626108459962	-539.748381641171	15.0237039054553\\
600.825596902029	-541.656722149393	7.62773437734564\\
600	-542.299344234424	1.93859810135316e-13\\
600	-457.700655765576	-1.93859810135316e-13\\
603.375102079839	-458.343277850607	6.99444383311702\\
606.647653390866	-460.251618358829	13.7763650297243\\
609.718219117486	-463.367693329566	20.1396983460805\\
612.493501673878	-467.596822401643	25.8910971193702\\
614.889175503926	-472.810505628247	30.855808008215\\
616.832449270573	-478.850327882788	34.8829807845225\\
618.264277583764	-485.532772222361	37.8502518413323\\
619.141155064743	-492.654795957186	39.6674621490948\\
619.436438234972	-500	40.2793966921614\\
619.141155064743	-507.345204042814	39.6674621490949\\
618.264277583764	-514.467227777639	37.8502518413324\\
616.832449270573	-521.149672117212	34.8829807845227\\
614.889175503925	-527.189494371753	30.8558080082153\\
612.493501673877	-532.403177598357	25.8910971193705\\
609.718219117486	-536.632306670434	20.1396983460809\\
606.647653390865	-539.748381641171	13.7763650297247\\
603.375102079838	-541.656722149393	6.9944438331174\\
600	-542.299344234424	1.93859810135316e-13\\
600	-457.700655765576	-1.93859810135316e-13\\
605.517520135618	-458.343277850607	5.51752013561785\\
610.867393213916	-460.251618358829	10.8673932139151\\
615.887066048574	-463.367693329566	15.8870660485738\\
620.42401842059	-467.596822401643	20.4240184205899\\
624.340397327949	-472.810505628247	24.3403973279483\\
627.517205579333	-478.850327882788	27.5172055793325\\
629.857917463567	-485.532772222361	29.8579174635664\\
631.291411634505	-492.654795957186	31.2914116345052\\
631.774132097148	-500	31.7741320971478\\
631.291411634505	-507.345204042814	31.2914116345053\\
629.857917463567	-514.46722777764	29.8579174635666\\
627.517205579333	-521.149672117212	27.5172055793326\\
624.340397327948	-527.189494371754	24.3403973279486\\
620.42401842059	-532.403177598357	20.4240184205902\\
615.887066048574	-536.632306670434	15.8870660485741\\
610.867393213915	-539.748381641171	10.8673932139154\\
605.517520135618	-541.656722149393	5.51752013561824\\
600	-542.299344234424	1.93859810135316e-13\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
669.660079526805	-500	-30.3399204731944\\
664.555283579911	-500	-24.3132613954625\\
660.527457405549	-500	-17.5478561733334\\
657.698984463849	-500	-10.2492682210213\\
656.155806473869	-500	-2.63926144019335\\
655.944812117947	-500	5.05093796396412\\
657.072412352821	-500	12.5876671739845\\
659.504345615947	-500	19.7419264865903\\
663.166718845743	-500	26.2963373527978\\
667.948252684871	-500	32.0517473151293\\
673.703662647202	-500	36.8332811542574\\
680.25807351341	-500	40.4956543840529\\
687.412332826016	-500	42.9275876471789\\
694.949062036036	-500	44.0551878820528\\
702.639261440194	-500	43.8441935261312\\
710.249268221021	-500	42.3010155361506\\
717.547856173334	-500	39.4725425944508\\
724.313261395463	-500	35.4447164200888\\
730.339920473195	-500	30.3399204731944\\
669.660079526805	-500	-30.3399204731944\\
664.890938019598	-497.353357557179	-24.6489158351499\\
661.188567594623	-494.787132005717	-18.2089663624077\\
658.665462903753	-492.379296810424	-11.2157466609252\\
657.398287206268	-490.203012825283	-3.88174217259218\\
657.425542994513	-488.324405337932	3.57020708739874\\
658.746402115155	-486.800554886251	10.913677411651\\
661.3207309322	-485.677762895111	17.9255411703375\\
665.070309767216	-484.990144831	24.3927464313248\\
669.881209564679	-484.758593620847	30.1187904353215\\
675.607253568675	-484.990144831	34.9296902327844\\
682.074458829663	-485.677762895111	38.6792690678002\\
689.086322588349	-486.800554886251	41.2535978848454\\
696.429792912601	-488.324405337932	42.5744570054874\\
703.881742172592	-490.203012825283	42.6017127937324\\
711.215746660925	-492.379296810423	41.3345370962467\\
718.208966362408	-494.787132005717	38.8114324053766\\
724.64891583515	-497.353357557179	35.1090619804014\\
730.339920473195	-500	30.3399204731944\\
669.660079526805	-500	-30.3399204731944\\
665.857416459502	-495.025939253245	-25.6153942750538\\
663.092158516096	-490.203012825283	-20.1125572838806\\
661.44832665991	-485.677762895111	-13.9986104170818\\
660.975867890074	-481.587686891969	-7.45932285639859\\
661.689137627234	-478.057059705534	-0.693387545323201\\
663.56646353136	-475.193157656284	6.0936159954458\\
666.550804004826	-473.082998958779	12.6954680977117\\
670.551481372495	-471.790699717252	18.9115748260454\\
675.446937076992	-471.355525790222	24.5530629230083\\
681.088425173955	-471.790699717252	29.448518627505\\
687.304531902288	-473.082998958779	33.4491959951744\\
693.906384004554	-475.193157656284	36.4335364686402\\
700.693387545323	-478.057059705534	38.3108623727655\\
707.459322856399	-481.587686891969	39.024132109926\\
713.998610417082	-485.677762895111	38.5516733400901\\
720.112557283881	-490.203012825283	36.9078414839036\\
725.615394275054	-495.025939253245	34.1425835404976\\
730.339920473195	-500	30.3399204731944\\
669.660079526805	-500	-30.3399204731944\\
667.338147336068	-493.298466084687	-27.0961251516191\\
666.008629010828	-486.800554886252	-23.0290277786128\\
665.711921292632	-480.703702148356	-18.2622050498037\\
666.457039495353	-475.193157656284	-12.9404944616779\\
668.221343579452	-470.436356515958	-7.22559349754025\\
670.951226058112	-466.57783172297	-1.29114653130652\\
674.563740833608	-463.734822600645	4.68253126892928\\
678.949123472506	-461.993712542535	10.5139327260338\\
683.974126342435	-461.407404296711	16.0258736575645\\
689.486067273966	-461.993712542535	21.0508765274934\\
695.317468731071	-463.734822600645	25.436259166392\\
701.291146531306	-466.577831722969	29.0487739418879\\
707.22559349754	-470.436356515958	31.7786564205484\\
712.940494461678	-475.193157656284	33.5429605046467\\
718.262205049804	-480.703702148355	34.2880787073682\\
723.029027778613	-486.800554886251	33.9913709891714\\
727.096125151619	-493.298466084687	32.6618526639322\\
730.339920473195	-500	30.3399204731944\\
669.660079526805	-500	-30.3399204731944\\
669.15453265232	-492.379296810424	-28.9125104678718\\
669.586209694635	-484.990144831001	-26.6066084624192\\
670.941994365257	-478.057059705535	-23.4922781224295\\
673.180691833031	-471.790699717252	-19.6641467993561\\
676.234280408234	-466.381465043466	-15.2385303263226\\
680.009978347198	-461.993712542535	-10.3498988203922\\
684.393062978643	-458.76076185389	-5.14679087610577\\
689.250356493991	-456.780844548253	0.212699704549327\\
694.434272487687	-456.114119411069	5.56572751231294\\
699.787300295451	-456.780844548253	10.7496435060089\\
705.146790876106	-458.76076185389	15.6069370213569\\
710.349898820392	-461.993712542535	19.9900216528022\\
715.238530326323	-466.381465043466	23.7657195917661\\
719.664146799356	-471.790699717252	26.8193081669685\\
723.49227812243	-478.057059705534	29.0580056347424\\
726.606608462419	-484.990144831001	30.413790305365\\
728.912510467872	-492.379296810424	30.8454673476795\\
730.339920473195	-500	30.3399204731944\\
669.660079526805	-500	-30.3399204731944\\
671.087489532128	-492.379296810424	-30.8454673476796\\
673.393391537581	-484.990144831001	-30.4137903053651\\
676.507721877571	-478.057059705535	-29.0580056347426\\
680.335853200644	-471.790699717252	-26.8193081669688\\
684.761469673678	-466.381465043466	-23.7657195917664\\
689.650101179608	-461.993712542535	-19.9900216528025\\
694.853209123894	-458.76076185389	-15.6069370213573\\
700.21269970455	-456.780844548253	-10.7496435060093\\
705.565727512313	-456.114119411069	-5.56572751231334\\
710.749643506009	-456.780844548253	-0.212699704549725\\
715.606937021357	-458.76076185389	5.14679087610539\\
719.990021652802	-461.993712542535	10.3498988203919\\
723.765719591766	-466.381465043466	15.2385303263223\\
726.819308166969	-471.790699717252	19.6641467993558\\
729.058005634743	-478.057059705534	23.4922781224293\\
730.413790305365	-484.990144831001	26.6066084624191\\
730.84546734768	-492.379296810424	28.9125104678718\\
730.339920473195	-500	30.3399204731944\\
669.660079526805	-500	-30.3399204731944\\
672.903874848381	-493.298466084687	-32.6618526639323\\
676.970972221387	-486.800554886252	-33.9913709891715\\
681.737794950196	-480.703702148356	-34.2880787073684\\
687.059505538322	-475.193157656284	-33.5429605046469\\
692.77440650246	-470.436356515958	-31.7786564205487\\
698.708853468694	-466.57783172297	-29.0487739418882\\
704.682531268929	-463.734822600646	-25.4362591663923\\
710.513932726034	-461.993712542535	-21.0508765274938\\
716.025873657565	-461.407404296711	-16.0258736575649\\
721.050876527494	-461.993712542535	-10.5139327260342\\
725.436259166392	-463.734822600645	-4.68253126892962\\
729.048773941888	-466.57783172297	1.29114653130621\\
731.778656420549	-470.436356515958	7.22559349753997\\
733.542960504647	-475.193157656284	12.9404944616777\\
734.288078707368	-480.703702148355	18.2622050498035\\
733.991370989172	-486.800554886251	23.0290277786127\\
732.661852663932	-493.298466084687	27.0961251516191\\
730.339920473195	-500	30.3399204731944\\
669.660079526805	-500	-30.3399204731944\\
674.384605724946	-495.025939253245	-34.1425835404976\\
679.887442716119	-490.203012825283	-36.9078414839037\\
686.001389582918	-485.677762895111	-38.5516733400903\\
692.540677143601	-481.587686891969	-39.0241321099262\\
699.306612454677	-478.057059705535	-38.3108623727657\\
706.093615995446	-475.193157656284	-36.4335364686405\\
712.695468097712	-473.082998958779	-33.4491959951746\\
718.911574826045	-471.790699717252	-29.4485186275052\\
724.553062923008	-471.355525790222	-24.5530629230086\\
729.448518627505	-471.790699717252	-18.9115748260456\\
733.449195995174	-473.082998958779	-12.6954680977119\\
736.43353646864	-475.193157656284	-6.09361599544603\\
738.310862372766	-478.057059705535	0.693387545323002\\
739.024132109926	-481.587686891969	7.45932285639841\\
738.55167334009	-485.677762895111	13.9986104170817\\
736.907841483904	-490.203012825283	20.1125572838805\\
734.142583540498	-495.025939253245	25.6153942750538\\
730.339920473195	-500	30.3399204731944\\
669.660079526805	-500	-30.3399204731944\\
675.35108416485	-497.353357557179	-35.1090619804015\\
681.791033637592	-494.787132005718	-38.8114324053766\\
688.784253339075	-492.379296810424	-41.3345370962468\\
696.118257827408	-490.203012825283	-42.6017127937325\\
703.570207087399	-488.324405337932	-42.5744570054875\\
710.913677411651	-486.800554886252	-41.2535978848455\\
717.925541170338	-485.677762895111	-38.6792690678003\\
724.392746431325	-484.990144831001	-34.9296902327845\\
730.118790435322	-484.758593620847	-30.1187904353217\\
734.929690232784	-484.990144831001	-24.3927464313249\\
738.6792690678	-485.677762895111	-17.9255411703376\\
741.253597884845	-486.800554886252	-10.9136774116511\\
742.574457005487	-488.324405337932	-3.57020708739885\\
742.601712793733	-490.203012825283	3.88174217259208\\
741.334537096247	-492.379296810424	11.2157466609251\\
738.811432405377	-494.787132005717	18.2089663624076\\
735.109061980402	-497.353357557179	24.6489158351499\\
730.339920473195	-500	30.3399204731944\\
669.660079526805	-500	-30.3399204731944\\
675.686738604537	-500	-35.4447164200888\\
682.452143826666	-500	-39.4725425944508\\
689.750731778979	-500	-42.3010155361506\\
697.360738559806	-500	-43.8441935261312\\
705.050937963964	-500	-44.0551878820528\\
712.587667173984	-500	-42.9275876471789\\
719.74192648659	-500	-40.4956543840529\\
726.296337352798	-500	-36.8332811542574\\
732.051747315129	-500	-32.0517473151293\\
736.833281154257	-500	-26.2963373527978\\
740.495654384053	-500	-19.7419264865903\\
742.927587647179	-500	-12.5876671739845\\
744.055187882053	-500	-5.05093796396412\\
743.844193526131	-500	2.63926144019335\\
742.301015536151	-500	10.2492682210213\\
739.472542594451	-500	17.5478561733334\\
735.444716420089	-500	24.3132613954625\\
730.339920473195	-500	30.3399204731944\\
669.660079526805	-500	-30.3399204731944\\
675.35108416485	-502.646642442821	-35.1090619804014\\
681.791033637592	-505.212867994283	-38.8114324053766\\
688.784253339075	-507.620703189577	-41.3345370962467\\
696.118257827408	-509.796987174717	-42.6017127937324\\
703.570207087399	-511.675594662068	-42.5744570054874\\
710.913677411651	-513.199445113749	-41.2535978848454\\
717.925541170337	-514.322237104889	-38.6792690678002\\
724.392746431325	-515.009855169	-34.9296902327844\\
730.118790435321	-515.241406379153	-30.1187904353215\\
734.929690232784	-515.009855169	-24.3927464313248\\
738.6792690678	-514.322237104889	-17.9255411703375\\
741.253597884845	-513.199445113749	-10.913677411651\\
742.574457005487	-511.675594662068	-3.57020708739874\\
742.601712793733	-509.796987174717	3.88174217259217\\
741.334537096247	-507.620703189576	11.2157466609252\\
738.811432405377	-505.212867994283	18.2089663624077\\
735.109061980402	-502.646642442821	24.6489158351499\\
730.339920473195	-500	30.3399204731944\\
669.660079526805	-500	-30.3399204731944\\
674.384605724946	-504.974060746755	-34.1425835404976\\
679.887442716119	-509.796987174717	-36.9078414839036\\
686.001389582918	-514.322237104889	-38.5516733400901\\
692.540677143601	-518.412313108031	-39.024132109926\\
699.306612454677	-521.942940294466	-38.3108623727655\\
706.093615995446	-524.806842343716	-36.4335364686402\\
712.695468097712	-526.917001041221	-33.4491959951744\\
718.911574826045	-528.209300282748	-29.448518627505\\
724.553062923008	-528.644474209778	-24.5530629230083\\
729.448518627505	-528.209300282748	-18.9115748260454\\
733.449195995174	-526.917001041221	-12.6954680977117\\
736.43353646864	-524.806842343716	-6.0936159954458\\
738.310862372766	-521.942940294466	0.693387545323201\\
739.024132109926	-518.412313108031	7.45932285639858\\
738.55167334009	-514.322237104889	13.9986104170818\\
736.907841483904	-509.796987174717	20.1125572838806\\
734.142583540498	-504.974060746755	25.6153942750538\\
730.339920473195	-500	30.3399204731944\\
669.660079526805	-500	-30.3399204731944\\
672.903874848381	-506.701533915313	-32.6618526639322\\
676.970972221387	-513.199445113749	-33.9913709891714\\
681.737794950196	-519.296297851645	-34.2880787073682\\
687.059505538322	-524.806842343716	-33.5429605046467\\
692.77440650246	-529.563643484042	-31.7786564205484\\
698.708853468694	-533.422168277031	-29.0487739418879\\
704.682531268929	-536.265177399355	-25.436259166392\\
710.513932726034	-538.006287457465	-21.0508765274934\\
716.025873657565	-538.592595703289	-16.0258736575645\\
721.050876527494	-538.006287457465	-10.5139327260338\\
725.436259166392	-536.265177399355	-4.68253126892929\\
729.048773941888	-533.42216827703	1.29114653130651\\
731.778656420548	-529.563643484042	7.22559349754024\\
733.542960504647	-524.806842343716	12.9404944616779\\
734.288078707368	-519.296297851644	18.2622050498037\\
733.991370989172	-513.199445113748	23.0290277786128\\
732.661852663932	-506.701533915313	27.0961251516191\\
730.339920473195	-500	30.3399204731944\\
669.660079526805	-500	-30.3399204731944\\
671.087489532128	-507.620703189576	-30.8454673476795\\
673.393391537581	-515.009855168999	-30.413790305365\\
676.50772187757	-521.942940294466	-29.0580056347424\\
680.335853200644	-528.209300282748	-26.8193081669685\\
684.761469673677	-533.618534956534	-23.7657195917661\\
689.650101179608	-538.006287457465	-19.9900216528022\\
694.853209123894	-541.23923814611	-15.6069370213569\\
700.212699704549	-543.219155451747	-10.7496435060089\\
705.565727512313	-543.885880588931	-5.56572751231294\\
710.749643506009	-543.219155451747	-0.212699704549329\\
715.606937021357	-541.23923814611	5.14679087610577\\
719.990021652802	-538.006287457465	10.3498988203922\\
723.765719591766	-533.618534956534	15.2385303263226\\
726.819308166969	-528.209300282748	19.6641467993561\\
729.058005634743	-521.942940294465	23.4922781224295\\
730.413790305365	-515.009855168999	26.6066084624192\\
730.84546734768	-507.620703189576	28.9125104678718\\
730.339920473195	-500	30.3399204731944\\
669.660079526805	-500	-30.3399204731944\\
669.15453265232	-507.620703189576	-28.9125104678718\\
669.586209694635	-515.009855168999	-26.6066084624191\\
670.941994365257	-521.942940294466	-23.4922781224293\\
673.180691833031	-528.209300282748	-19.6641467993558\\
676.234280408234	-533.618534956534	-15.2385303263223\\
680.009978347198	-538.006287457465	-10.3498988203919\\
684.393062978643	-541.23923814611	-5.14679087610539\\
689.250356493991	-543.219155451747	0.212699704549723\\
694.434272487687	-543.885880588931	5.56572751231334\\
699.78730029545	-543.219155451747	10.7496435060093\\
705.146790876106	-541.23923814611	15.6069370213573\\
710.349898820392	-538.006287457465	19.9900216528025\\
715.238530326322	-533.618534956533	23.7657195917664\\
719.664146799356	-528.209300282748	26.8193081669688\\
723.492278122429	-521.942940294465	29.0580056347426\\
726.606608462419	-515.009855168999	30.4137903053651\\
728.912510467872	-507.620703189576	30.8454673476796\\
730.339920473195	-500	30.3399204731944\\
669.660079526805	-500	-30.3399204731944\\
667.338147336068	-506.701533915313	-27.0961251516191\\
666.008629010828	-513.199445113749	-23.0290277786127\\
665.711921292632	-519.296297851645	-18.2622050498035\\
666.457039495353	-524.806842343716	-12.9404944616777\\
668.221343579451	-529.563643484042	-7.22559349753998\\
670.951226058112	-533.42216827703	-1.29114653130622\\
674.563740833608	-536.265177399355	4.68253126892961\\
678.949123472506	-538.006287457465	10.5139327260342\\
683.974126342435	-538.592595703289	16.0258736575648\\
689.486067273966	-538.006287457465	21.0508765274938\\
695.317468731071	-536.265177399354	25.4362591663923\\
701.291146531306	-533.42216827703	29.0487739418882\\
707.22559349754	-529.563643484042	31.7786564205487\\
712.940494461678	-524.806842343716	33.5429605046469\\
718.262205049804	-519.296297851644	34.2880787073684\\
723.029027778613	-513.199445113748	33.9913709891715\\
727.096125151619	-506.701533915313	32.6618526639323\\
730.339920473195	-500	30.3399204731944\\
669.660079526805	-500	-30.3399204731944\\
665.857416459502	-504.974060746755	-25.6153942750538\\
663.092158516096	-509.796987174717	-20.1125572838805\\
661.44832665991	-514.322237104889	-13.9986104170817\\
660.975867890074	-518.412313108031	-7.45932285639842\\
661.689137627234	-521.942940294465	-0.693387545323002\\
663.56646353136	-524.806842343716	6.09361599544603\\
666.550804004826	-526.917001041221	12.6954680977119\\
670.551481372495	-528.209300282748	18.9115748260456\\
675.446937076992	-528.644474209778	24.5530629230086\\
681.088425173955	-528.209300282748	29.4485186275052\\
687.304531902288	-526.917001041221	33.4491959951746\\
693.906384004554	-524.806842343716	36.4335364686404\\
700.693387545323	-521.942940294465	38.3108623727657\\
707.459322856399	-518.412313108031	39.0241321099262\\
713.998610417082	-514.322237104889	38.5516733400903\\
720.112557283881	-509.796987174717	36.9078414839037\\
725.615394275054	-504.974060746755	34.1425835404976\\
730.339920473195	-500	30.3399204731944\\
669.660079526805	-500	-30.3399204731944\\
664.890938019598	-502.646642442821	-24.6489158351499\\
661.188567594623	-505.212867994283	-18.2089663624076\\
658.665462903753	-507.620703189576	-11.2157466609251\\
657.398287206267	-509.796987174717	-3.88174217259208\\
657.425542994513	-511.675594662068	3.57020708739885\\
658.746402115155	-513.199445113748	10.9136774116511\\
661.3207309322	-514.322237104889	17.9255411703376\\
665.070309767216	-515.009855168999	24.3927464313249\\
669.881209564678	-515.241406379153	30.1187904353217\\
675.607253568675	-515.009855168999	34.9296902327845\\
682.074458829662	-514.322237104889	38.6792690678003\\
689.086322588349	-513.199445113748	41.2535978848455\\
696.429792912601	-511.675594662068	42.5744570054875\\
703.881742172592	-509.796987174717	42.6017127937325\\
711.215746660925	-507.620703189576	41.3345370962468\\
718.208966362408	-505.212867994282	38.8114324053766\\
724.64891583515	-502.646642442821	35.1090619804015\\
730.339920473195	-500	30.3399204731944\\
669.660079526805	-500	-30.3399204731944\\
664.555283579911	-500	-24.3132613954625\\
660.527457405549	-500	-17.5478561733334\\
657.698984463849	-500	-10.2492682210213\\
656.155806473869	-500	-2.63926144019335\\
655.944812117947	-500	5.05093796396412\\
657.072412352821	-500	12.5876671739845\\
659.504345615947	-500	19.7419264865903\\
663.166718845743	-500	26.2963373527978\\
667.948252684871	-500	32.0517473151293\\
673.703662647202	-500	36.8332811542574\\
680.25807351341	-500	40.4956543840529\\
687.412332826016	-500	42.9275876471789\\
694.949062036036	-500	44.0551878820528\\
702.639261440194	-500	43.8441935261312\\
710.249268221021	-500	42.3010155361506\\
717.547856173334	-500	39.4725425944508\\
724.313261395463	-500	35.4447164200888\\
730.339920473195	-500	30.3399204731944\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
768.693054818915	-500	-31.3069451810855\\
769.168677662539	-492.183302331195	-30.8313223374612\\
770.581094633985	-484.604111065616	-29.418905366015\\
772.887390158293	-477.492716094613	-27.1126098417068\\
776.017488612999	-471.06519355584	-23.982511387001\\
779.876283540463	-465.516840469154	-20.1237164595375\\
784.346527409457	-461.016240735493	-15.6534725905427\\
789.292394122076	-457.700142800349	-10.7076058779237\\
794.563606020986	-455.669304621456	-5.43639397901398\\
800	-454.985432189226	0\\
805.436393979014	-455.669304621456	5.43639397901398\\
810.707605877924	-457.700142800349	10.7076058779237\\
815.653472590543	-461.016240735493	15.6534725905427\\
820.123716459537	-465.516840469154	20.1237164595375\\
823.982511387001	-471.06519355584	23.982511387001\\
827.112609841707	-477.492716094613	27.1126098417068\\
829.418905366015	-484.604111065616	29.418905366015\\
830.831322337461	-492.183302331195	30.8313223374612\\
831.306945181085	-500	31.3069451810855\\
768.693054818915	-500	-31.3069451810855\\
767.298455373337	-492.654706881709	-28.9611000482592\\
766.89747581346	-485.53259677792	-25.7352865454904\\
767.502299700306	-478.850071400174	-21.7275193837201\\
769.094549766129	-472.810175900554	-17.0595725401309\\
771.625846298395	-467.596429447481	-11.87327921747\\
775.01927713287	-463.367249088648	-6.32622231395545\\
779.171734590807	-460.25113632919	-0.586946346654321\\
783.957048353591	-458.342772678474	5.17016368838072\\
789.229819084027	-457.700142800349	10.7701809159734\\
794.829836311619	-458.342772678474	16.0429516464087\\
800.586946346654	-460.25113632919	20.8282654091931\\
806.326222313955	-463.367249088648	24.98072286713\\
811.87327921747	-467.596429447481	28.3741537016049\\
817.059572540131	-472.810175900554	30.9054502338711\\
821.72751938372	-478.850071400174	32.4977002996935\\
825.73528654549	-485.53259677792	33.1025241865396\\
828.961100048259	-492.654706881709	32.7015446266631\\
831.306945181085	-500	31.3069451810855\\
768.693054818915	-500	-31.3069451810855\\
765.653809493754	-494.012062187271	-27.3164541686764\\
763.658155787115	-488.206064834938	-22.4959665191449\\
762.766730627024	-482.758420234577	-16.9919503104374\\
763.006619515887	-477.834652310728	-10.9716422898891\\
764.370533551206	-473.58436726021	-4.61796647028138\\
766.817030895192	-470.136707843536	1.87602392372206\\
770.271775964035	-467.596429447481	8.31301228011712\\
774.629798077004	-466.040717145666	14.497413964968\\
779.758680937461	-465.516840469154	20.2413190625388\\
785.502586035032	-466.040717145666	25.370201922996\\
791.686987719883	-467.596429447481	29.7282240359645\\
798.123976076278	-470.136707843536	33.1829691048075\\
804.617966470281	-473.58436726021	35.6294664487935\\
810.971642289889	-477.834652310728	36.9933804841129\\
816.991950310437	-482.758420234577	37.2332693729762\\
822.495966519145	-488.206064834938	36.3418442128851\\
827.316454168676	-494.012062187271	34.3461905062459\\
831.306945181085	-500	31.3069451810855\\
768.693054818915	-500	-31.3069451810855\\
764.433108589256	-496.091651165597	-26.0957532641785\\
761.253844357398	-492.302055532808	-20.0916550894277\\
759.251862458239	-488.746358047307	-13.4770821416527\\
758.487992098734	-485.53259677792	-6.4530148727362\\
758.98544309322	-482.758420234577	0.767123987705297\\
760.729100644951	-480.508120367746	7.96395417396384\\
763.665984601551	-478.850071400174	14.9188036426017\\
767.706859230134	-477.834652310728	21.4203528118381\\
772.728944599892	-477.492716094613	27.2710554001083\\
778.579647188162	-477.834652310728	32.2931407698661\\
785.081196357398	-478.850071400174	36.3340153984492\\
792.036045826036	-480.508120367746	39.2708993550493\\
799.232876012295	-482.758420234577	41.0145569067802\\
806.453014872736	-485.53259677792	41.5120079012658\\
813.477082141653	-488.746358047307	40.748137541761\\
820.091655089428	-492.302055532808	38.7461556426023\\
826.095753264178	-496.091651165597	35.5668914107439\\
831.306945181085	-500	31.3069451810855\\
768.693054818915	-500	-31.3069451810855\\
763.783587204552	-498.642644694439	-25.4462318794745\\
759.97453696659	-497.326531942982	-18.8123476986203\\
757.381640169037	-496.091651165597	-11.6068598524508\\
756.083680669017	-494.975523589826	-4.04870344301902\\
756.120096309139	-494.012062187271	3.63247077178607\\
757.489780618605	-493.230541245112	11.2032742003093\\
760.151116432766	-492.654706881709	18.4336718113865\\
764.023240409609	-492.302055532808	25.1039716323627\\
768.988500021488	-492.183302331195	31.0114999785121\\
774.896028367637	-492.302055532808	35.9767595903906\\
781.566328188614	-492.654706881709	39.8488835672339\\
788.796725799691	-493.230541245112	42.5102193813948\\
796.367529228214	-494.012062187271	43.879903690861\\
804.048703443019	-494.975523589826	43.916319330983\\
811.606859852451	-496.091651165597	42.6183598309629\\
818.81234769862	-497.326531942982	40.0254630334097\\
825.446231879474	-498.642644694439	36.2164127954479\\
831.306945181085	-500	31.3069451810855\\
768.693054818915	-500	-31.3069451810855\\
763.783587204552	-501.357355305561	-25.4462318794745\\
759.97453696659	-502.673468057018	-18.8123476986203\\
757.381640169037	-503.908348834403	-11.6068598524508\\
756.083680669017	-505.024476410174	-4.04870344301902\\
756.120096309139	-505.987937812729	3.63247077178607\\
757.489780618605	-506.769458754888	11.2032742003093\\
760.151116432766	-507.345293118291	18.4336718113865\\
764.023240409609	-507.697944467192	25.1039716323627\\
768.988500021488	-507.816697668805	31.0114999785121\\
774.896028367637	-507.697944467192	35.9767595903906\\
781.566328188614	-507.345293118291	39.8488835672339\\
788.796725799691	-506.769458754888	42.5102193813948\\
796.367529228214	-505.987937812729	43.879903690861\\
804.048703443019	-505.024476410174	43.916319330983\\
811.606859852451	-503.908348834403	42.6183598309629\\
818.81234769862	-502.673468057018	40.0254630334097\\
825.446231879474	-501.357355305561	36.2164127954479\\
831.306945181085	-500	31.3069451810855\\
768.693054818915	-500	-31.3069451810855\\
764.433108589256	-503.908348834403	-26.0957532641785\\
761.253844357398	-507.697944467192	-20.0916550894277\\
759.251862458239	-511.253641952693	-13.4770821416527\\
758.487992098734	-514.46740322208	-6.45301487273621\\
758.98544309322	-517.241579765423	0.767123987705297\\
760.729100644951	-519.491879632254	7.96395417396384\\
763.665984601551	-521.149928599826	14.9188036426017\\
767.706859230134	-522.165347689272	21.4203528118381\\
772.728944599892	-522.507283905387	27.2710554001083\\
778.579647188162	-522.165347689272	32.2931407698661\\
785.081196357398	-521.149928599826	36.3340153984492\\
792.036045826036	-519.491879632254	39.2708993550493\\
799.232876012295	-517.241579765423	41.0145569067802\\
806.453014872736	-514.46740322208	41.5120079012658\\
813.477082141653	-511.253641952693	40.748137541761\\
820.091655089428	-507.697944467192	38.7461556426023\\
826.095753264178	-503.908348834403	35.5668914107439\\
831.306945181085	-500	31.3069451810855\\
768.693054818915	-500	-31.3069451810855\\
765.653809493754	-505.987937812729	-27.3164541686764\\
763.658155787115	-511.793935165062	-22.4959665191449\\
762.766730627024	-517.241579765423	-16.9919503104374\\
763.006619515887	-522.165347689272	-10.9716422898891\\
764.370533551206	-526.41563273979	-4.61796647028139\\
766.817030895192	-529.863292156464	1.87602392372205\\
770.271775964035	-532.403570552519	8.31301228011711\\
774.629798077004	-533.959282854334	14.497413964968\\
779.758680937461	-534.483159530846	20.2413190625388\\
785.502586035032	-533.959282854334	25.370201922996\\
791.686987719883	-532.403570552519	29.7282240359645\\
798.123976076278	-529.863292156464	33.1829691048075\\
804.617966470281	-526.41563273979	35.6294664487935\\
810.971642289889	-522.165347689272	36.9933804841129\\
816.991950310437	-517.241579765423	37.2332693729762\\
822.495966519145	-511.793935165062	36.3418442128851\\
827.316454168676	-505.987937812729	34.3461905062459\\
831.306945181085	-500	31.3069451810855\\
768.693054818915	-500	-31.3069451810855\\
767.298455373337	-507.345293118291	-28.9611000482592\\
766.89747581346	-514.46740322208	-25.7352865454904\\
767.502299700306	-521.149928599826	-21.7275193837201\\
769.094549766129	-527.189824099446	-17.0595725401309\\
771.625846298395	-532.403570552519	-11.87327921747\\
775.01927713287	-536.632750911352	-6.32622231395545\\
779.171734590807	-539.74886367081	-0.586946346654324\\
783.957048353591	-541.657227321526	5.17016368838071\\
789.229819084027	-542.299857199651	10.7701809159734\\
794.829836311619	-541.657227321526	16.0429516464087\\
800.586946346654	-539.74886367081	20.8282654091931\\
806.326222313955	-536.632750911352	24.98072286713\\
811.87327921747	-532.403570552519	28.3741537016049\\
817.059572540131	-527.189824099446	30.9054502338711\\
821.72751938372	-521.149928599826	32.4977002996935\\
825.73528654549	-514.46740322208	33.1025241865396\\
828.961100048259	-507.345293118291	32.7015446266631\\
831.306945181085	-500	31.3069451810855\\
768.693054818915	-500	-31.3069451810855\\
769.168677662539	-507.816697668805	-30.8313223374612\\
770.581094633985	-515.395888934384	-29.418905366015\\
772.887390158293	-522.507283905387	-27.1126098417068\\
776.017488612999	-528.93480644416	-23.982511387001\\
779.876283540463	-534.483159530846	-20.1237164595375\\
784.346527409457	-538.983759264507	-15.6534725905427\\
789.292394122076	-542.299857199651	-10.7076058779237\\
794.563606020986	-544.330695378544	-5.43639397901398\\
800	-545.014567810774	0\\
805.436393979014	-544.330695378544	5.43639397901398\\
810.707605877924	-542.299857199651	10.7076058779237\\
815.653472590543	-538.983759264507	15.6534725905427\\
820.123716459537	-534.483159530846	20.1237164595375\\
823.982511387001	-528.93480644416	23.982511387001\\
827.112609841707	-522.507283905387	27.1126098417068\\
829.418905366015	-515.395888934384	29.418905366015\\
830.831322337461	-507.816697668805	30.8313223374612\\
831.306945181085	-500	31.3069451810855\\
768.693054818915	-500	-31.3069451810855\\
771.038899951741	-507.345293118291	-32.7015446266631\\
774.26471345451	-514.46740322208	-33.1025241865396\\
778.27248061628	-521.149928599826	-32.4977002996935\\
782.940427459869	-527.189824099446	-30.9054502338711\\
788.12672078253	-532.403570552519	-28.3741537016049\\
793.673777686045	-536.632750911352	-24.98072286713\\
799.413053653346	-539.74886367081	-20.8282654091931\\
805.170163688381	-541.657227321526	-16.0429516464087\\
810.770180915973	-542.299857199651	-10.7701809159734\\
816.042951646409	-541.657227321526	-5.17016368838071\\
820.828265409193	-539.74886367081	0.586946346654324\\
824.98072286713	-536.632750911352	6.32622231395545\\
828.374153701605	-532.403570552519	11.87327921747\\
830.905450233871	-527.189824099446	17.0595725401309\\
832.497700299694	-521.149928599826	21.7275193837201\\
833.10252418654	-514.46740322208	25.7352865454904\\
832.701544626663	-507.345293118291	28.9611000482592\\
831.306945181085	-500	31.3069451810855\\
768.693054818915	-500	-31.3069451810855\\
772.683545831324	-505.987937812729	-34.3461905062459\\
777.504033480855	-511.793935165062	-36.3418442128851\\
783.008049689563	-517.241579765423	-37.2332693729762\\
789.028357710111	-522.165347689272	-36.9933804841129\\
795.382033529719	-526.41563273979	-35.6294664487935\\
801.876023923722	-529.863292156464	-33.1829691048075\\
808.313012280117	-532.403570552519	-29.7282240359645\\
814.497413964968	-533.959282854334	-25.370201922996\\
820.241319062539	-534.483159530846	-20.2413190625388\\
825.370201922996	-533.959282854334	-14.497413964968\\
829.728224035965	-532.403570552519	-8.31301228011711\\
833.182969104808	-529.863292156464	-1.87602392372205\\
835.629466448794	-526.41563273979	4.61796647028139\\
836.993380484113	-522.165347689272	10.9716422898891\\
837.233269372976	-517.241579765423	16.9919503104374\\
836.341844212885	-511.793935165062	22.4959665191449\\
834.346190506246	-505.987937812729	27.3164541686764\\
831.306945181085	-500	31.3069451810855\\
768.693054818915	-500	-31.3069451810855\\
773.904246735822	-503.908348834403	-35.5668914107439\\
779.908344910572	-507.697944467192	-38.7461556426023\\
786.522917858347	-511.253641952693	-40.748137541761\\
793.546985127264	-514.46740322208	-41.5120079012658\\
800.767123987705	-517.241579765423	-41.0145569067802\\
807.963954173964	-519.491879632254	-39.2708993550493\\
814.918803642602	-521.149928599826	-36.3340153984492\\
821.420352811838	-522.165347689272	-32.2931407698661\\
827.271055400108	-522.507283905387	-27.2710554001083\\
832.293140769866	-522.165347689272	-21.4203528118381\\
836.334015398449	-521.149928599826	-14.9188036426017\\
839.270899355049	-519.491879632254	-7.96395417396384\\
841.01455690678	-517.241579765423	-0.767123987705297\\
841.512007901266	-514.46740322208	6.45301487273621\\
840.748137541761	-511.253641952693	13.4770821416527\\
838.746155642602	-507.697944467192	20.0916550894277\\
835.566891410744	-503.908348834403	26.0957532641785\\
831.306945181085	-500	31.3069451810855\\
768.693054818915	-500	-31.3069451810855\\
774.553768120526	-501.357355305561	-36.2164127954479\\
781.18765230138	-502.673468057018	-40.0254630334097\\
788.393140147549	-503.908348834403	-42.6183598309629\\
795.951296556981	-505.024476410174	-43.916319330983\\
803.632470771786	-505.987937812729	-43.879903690861\\
811.203274200309	-506.769458754888	-42.5102193813948\\
818.433671811386	-507.345293118291	-39.8488835672339\\
825.103971632363	-507.697944467192	-35.9767595903906\\
831.011499978512	-507.816697668805	-31.0114999785121\\
835.976759590391	-507.697944467192	-25.1039716323627\\
839.848883567234	-507.345293118291	-18.4336718113865\\
842.510219381395	-506.769458754888	-11.2032742003093\\
843.879903690861	-505.987937812729	-3.63247077178607\\
843.916319330983	-505.024476410174	4.04870344301902\\
842.618359830963	-503.908348834403	11.6068598524508\\
840.02546303341	-502.673468057018	18.8123476986203\\
836.216412795448	-501.357355305561	25.4462318794745\\
831.306945181085	-500	31.3069451810855\\
768.693054818915	-500	-31.3069451810855\\
774.553768120526	-498.642644694439	-36.2164127954479\\
781.18765230138	-497.326531942982	-40.0254630334097\\
788.393140147549	-496.091651165597	-42.6183598309629\\
795.951296556981	-494.975523589826	-43.916319330983\\
803.632470771786	-494.012062187271	-43.879903690861\\
811.203274200309	-493.230541245112	-42.5102193813948\\
818.433671811386	-492.654706881709	-39.8488835672339\\
825.103971632363	-492.302055532808	-35.9767595903906\\
831.011499978512	-492.183302331195	-31.0114999785121\\
835.976759590391	-492.302055532808	-25.1039716323627\\
839.848883567234	-492.654706881709	-18.4336718113865\\
842.510219381395	-493.230541245112	-11.2032742003093\\
843.879903690861	-494.012062187271	-3.63247077178607\\
843.916319330983	-494.975523589826	4.04870344301902\\
842.618359830963	-496.091651165597	11.6068598524508\\
840.02546303341	-497.326531942982	18.8123476986203\\
836.216412795448	-498.642644694439	25.4462318794745\\
831.306945181085	-500	31.3069451810855\\
768.693054818915	-500	-31.3069451810855\\
773.904246735822	-496.091651165597	-35.5668914107439\\
779.908344910572	-492.302055532808	-38.7461556426023\\
786.522917858347	-488.746358047307	-40.748137541761\\
793.546985127264	-485.53259677792	-41.5120079012658\\
800.767123987705	-482.758420234577	-41.0145569067802\\
807.963954173964	-480.508120367746	-39.2708993550493\\
814.918803642602	-478.850071400174	-36.3340153984492\\
821.420352811838	-477.834652310728	-32.2931407698661\\
827.271055400108	-477.492716094613	-27.2710554001083\\
832.293140769866	-477.834652310728	-21.4203528118381\\
836.334015398449	-478.850071400174	-14.9188036426017\\
839.270899355049	-480.508120367746	-7.96395417396384\\
841.01455690678	-482.758420234577	-0.767123987705297\\
841.512007901266	-485.53259677792	6.4530148727362\\
840.748137541761	-488.746358047307	13.4770821416527\\
838.746155642602	-492.302055532808	20.0916550894277\\
835.566891410744	-496.091651165597	26.0957532641785\\
831.306945181085	-500	31.3069451810855\\
768.693054818915	-500	-31.3069451810855\\
772.683545831324	-494.012062187271	-34.3461905062459\\
777.504033480855	-488.206064834938	-36.3418442128851\\
783.008049689563	-482.758420234577	-37.2332693729762\\
789.028357710111	-477.834652310728	-36.9933804841129\\
795.382033529719	-473.58436726021	-35.6294664487935\\
801.876023923722	-470.136707843536	-33.1829691048075\\
808.313012280117	-467.596429447481	-29.7282240359645\\
814.497413964968	-466.040717145666	-25.370201922996\\
820.241319062539	-465.516840469154	-20.2413190625388\\
825.370201922996	-466.040717145666	-14.497413964968\\
829.728224035965	-467.596429447481	-8.31301228011712\\
833.182969104808	-470.136707843536	-1.87602392372206\\
835.629466448794	-473.58436726021	4.61796647028138\\
836.993380484113	-477.834652310728	10.9716422898891\\
837.233269372976	-482.758420234577	16.9919503104374\\
836.341844212885	-488.206064834938	22.4959665191449\\
834.346190506246	-494.012062187271	27.3164541686764\\
831.306945181085	-500	31.3069451810855\\
768.693054818915	-500	-31.3069451810855\\
771.038899951741	-492.654706881709	-32.7015446266631\\
774.26471345451	-485.53259677792	-33.1025241865396\\
778.27248061628	-478.850071400174	-32.4977002996935\\
782.940427459869	-472.810175900554	-30.9054502338711\\
788.12672078253	-467.596429447481	-28.3741537016049\\
793.673777686045	-463.367249088648	-24.98072286713\\
799.413053653346	-460.25113632919	-20.8282654091931\\
805.170163688381	-458.342772678474	-16.0429516464087\\
810.770180915973	-457.700142800349	-10.7701809159734\\
816.042951646409	-458.342772678474	-5.17016368838072\\
820.828265409193	-460.25113632919	0.586946346654321\\
824.98072286713	-463.367249088648	6.32622231395545\\
828.374153701605	-467.596429447481	11.87327921747\\
830.905450233871	-472.810175900554	17.0595725401309\\
832.497700299694	-478.850071400174	21.7275193837201\\
833.10252418654	-485.53259677792	25.7352865454904\\
832.701544626663	-492.654706881709	28.9611000482592\\
831.306945181085	-500	31.3069451810855\\
768.693054818915	-500	-31.3069451810855\\
769.168677662539	-492.183302331195	-30.8313223374612\\
770.581094633985	-484.604111065616	-29.418905366015\\
772.887390158293	-477.492716094613	-27.1126098417068\\
776.017488612999	-471.06519355584	-23.982511387001\\
779.876283540463	-465.516840469154	-20.1237164595375\\
784.346527409457	-461.016240735493	-15.6534725905427\\
789.292394122076	-457.700142800349	-10.7076058779237\\
794.563606020986	-455.669304621456	-5.43639397901398\\
800	-454.985432189226	0\\
805.436393979014	-455.669304621456	5.43639397901398\\
810.707605877924	-457.700142800349	10.7076058779237\\
815.653472590543	-461.016240735493	15.6534725905427\\
820.123716459537	-465.516840469154	20.1237164595375\\
823.982511387001	-471.06519355584	23.982511387001\\
827.112609841707	-477.492716094613	27.1126098417068\\
829.418905366015	-484.604111065616	29.418905366015\\
830.831322337461	-492.183302331195	30.8313223374612\\
831.306945181085	-500	31.3069451810855\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
930.590197116906	-500	-30.5901971169064\\
930.125463286901	-508.138145309364	-30.1254632869011\\
928.745382499143	-516.029017191604	-28.7453824991433\\
926.491887810014	-523.43285549755	-26.4918878100144\\
923.43345051532	-530.124698346801	-23.4334505153203\\
919.662999684616	-535.901217480617	-19.6629996846163\\
915.295098558453	-540.586896288177	-15.2950985584532\\
910.462463602285	-544.039362789981	-10.4624636022848\\
905.311931983823	-546.153715538405	-5.31193198382297\\
900	-546.865710995101	5.52321718599131e-15\\
894.688068016177	-546.153715538405	5.31193198382298\\
889.537536397715	-544.039362789981	10.4624636022848\\
884.704901441547	-540.586896288177	15.2950985584532\\
880.337000315384	-535.901217480617	19.6629996846163\\
876.56654948468	-530.124698346801	23.4334505153203\\
873.508112189986	-523.43285549755	26.4918878100144\\
871.254617500857	-516.029017191604	28.7453824991433\\
869.874536713099	-508.138145309364	30.1254632869011\\
869.409802883094	-500	30.5901971169064\\
930.590197116906	-500	-30.5901971169064\\
931.962278314552	-507.647355094093	-28.2886482592499\\
932.363201859303	-515.0623491734	-25.127563138983\\
931.78078589213	-522.019681394991	-21.2029897278984\\
930.232726827478	-528.30795673989	-16.6341742031622\\
927.766061656671	-533.736109143766	-11.5599377125612\\
924.455738752732	-538.139206942603	-6.13445836417473\\
920.402340601991	-541.383464237859	-0.522586602578537\\
915.729027656142	-543.370305913291	5.10516368849543\\
910.577796164232	-544.039362789981	10.5777961642319\\
905.105163688496	-543.370305913291	15.7290276561414\\
899.477413397422	-541.383464237859	20.402340601991\\
893.865541635826	-538.139206942603	24.4557387527316\\
888.440062287439	-533.736109143766	27.7660616566714\\
883.365825796838	-528.30795673989	30.2327268274784\\
878.797010272102	-522.019681394991	31.7807858921304\\
874.872436861018	-515.062349173401	32.3632018593036\\
871.711351740751	-507.647355094093	31.9622783145522\\
869.409802883094	-500	30.5901971169064\\
930.590197116906	-500	-30.5901971169064\\
933.577546341365	-506.234180991533	-26.6733802324362\\
935.544658811301	-512.278939548287	-21.9461061869852\\
936.43176480972	-517.950608740308	-16.5520108103082\\
936.211910069759	-523.076857769202	-10.6549909608815\\
934.891774766438	-527.501928152232	-4.43422460279411\\
932.51147054293	-531.091366365004	1.92127342602331\\
929.143321738572	-533.736109143766	8.21839453400226\\
924.88966785042	-535.355797317489	14.2658038827739\\
919.879753999413	-535.901217480617	19.8797539994125\\
914.265803882774	-535.355797317489	24.8896678504198\\
908.218394534003	-533.736109143766	29.1433217385718\\
901.921273426024	-531.091366365004	32.5114705429297\\
895.565775397207	-527.501928152233	34.8917747664385\\
889.345009039119	-523.076857769202	36.211910069759\\
883.447989189693	-517.950608740309	36.4317648097206\\
878.053893813016	-512.278939548287	35.5446588113014\\
873.326619767564	-506.234180991533	33.5775463413659\\
869.409802883094	-500	30.5901971169064\\
930.590197116906	-500	-30.5901971169064\\
934.776442204491	-504.069072654682	-25.4744843693108\\
937.906022693421	-508.014508595802	-19.5847423048648\\
939.883847864185	-511.716427748775	-13.0999277558433\\
940.649822499797	-515.0623491734	-6.21707853084382\\
940.180672848555	-517.950608740308	0.854673479321846\\
938.49065378521	-520.293448144088	7.90045666830397\\
935.631115683814	-522.019681394991	14.7061884792436\\
931.688944162578	-523.076857769202	21.0650801949319\\
926.783920108343	-523.43285549755	26.7839201083421\\
921.065080194933	-523.076857769202	31.6889441625779\\
914.706188479244	-522.019681394991	35.6311156838132\\
907.900456668305	-520.293448144089	38.4906537852103\\
900.854673479323	-517.950608740309	40.1806728485544\\
893.782921469157	-515.062349173401	40.6498224997968\\
886.900072244157	-511.716427748775	39.8838478641855\\
880.415257695136	-508.014508595802	37.9060226934217\\
874.52551563069	-504.069072654682	34.7764422044913\\
869.409802883094	-500	30.5901971169064\\
930.590197116906	-500	-30.5901971169064\\
935.414361369017	-501.41317410256	-24.8365652047851\\
939.162478171461	-502.783409625114	-18.3282868268249\\
941.720662891836	-504.069072654682	-11.2631127281922\\
943.011186381917	-505.231098970688	-3.85571464872346\\
942.994836738494	-506.234180991533	3.66883736926098\\
941.672110737208	-507.047840577599	11.0819136203017\\
939.083198738278	-507.647355094093	18.1582715337085\\
935.306763522739	-508.014508595802	24.6828995550922\\
930.457550163645	-508.138145309364	30.4575501636444\\
924.682899555093	-508.014508595802	35.3067635227382\\
918.158271533709	-507.647355094093	39.083198738278\\
911.081913620303	-507.047840577599	41.6721107372081\\
903.668837369262	-506.234180991533	42.9948367384936\\
896.144285351277	-505.231098970688	43.0111863819171\\
888.736887271809	-504.069072654682	41.7206628918366\\
881.671713173176	-502.783409625114	39.1624781714617\\
875.163434795215	-501.41317410256	35.414361369017\\
869.409802883094	-500	30.5901971169064\\
930.590197116906	-500	-30.5901971169064\\
935.414361369017	-498.58682589744	-24.8365652047851\\
939.162478171461	-497.216590374886	-18.3282868268249\\
941.720662891836	-495.930927345318	-11.2631127281922\\
943.011186381917	-494.768901029312	-3.85571464872346\\
942.994836738494	-493.765819008467	3.66883736926098\\
941.672110737208	-492.952159422401	11.0819136203017\\
939.083198738278	-492.352644905907	18.1582715337085\\
935.306763522739	-491.985491404198	24.6828995550922\\
930.457550163645	-491.861854690636	30.4575501636444\\
924.682899555093	-491.985491404198	35.3067635227382\\
918.158271533709	-492.352644905907	39.083198738278\\
911.081913620302	-492.952159422401	41.6721107372081\\
903.668837369262	-493.765819008467	42.9948367384936\\
896.144285351277	-494.768901029312	43.0111863819171\\
888.736887271809	-495.930927345318	41.7206628918366\\
881.671713173176	-497.216590374886	39.1624781714617\\
875.163434795215	-498.58682589744	35.414361369017\\
869.409802883094	-500	30.5901971169064\\
930.590197116906	-500	-30.5901971169064\\
934.776442204491	-495.930927345318	-25.4744843693108\\
937.906022693421	-491.985491404198	-19.5847423048648\\
939.883847864185	-488.283572251225	-13.0999277558433\\
940.649822499797	-484.937650826599	-6.21707853084382\\
940.180672848554	-482.049391259691	0.854673479321839\\
938.49065378521	-479.706551855911	7.90045666830396\\
935.631115683813	-477.980318605009	14.7061884792436\\
931.688944162578	-476.923142230798	21.0650801949319\\
926.783920108343	-476.56714450245	26.7839201083421\\
921.065080194932	-476.923142230798	31.6889441625779\\
914.706188479244	-477.980318605009	35.6311156838132\\
907.900456668305	-479.706551855911	38.4906537852103\\
900.854673479323	-482.049391259692	40.1806728485544\\
893.782921469157	-484.937650826599	40.6498224997968\\
886.900072244157	-488.283572251225	39.8838478641855\\
880.415257695136	-491.985491404198	37.9060226934217\\
874.52551563069	-495.930927345318	34.7764422044913\\
869.409802883094	-500	30.5901971169064\\
930.590197116906	-500	-30.5901971169064\\
933.577546341365	-493.765819008467	-26.6733802324362\\
935.544658811301	-487.721060451713	-21.9461061869852\\
936.43176480972	-482.049391259691	-16.5520108103082\\
936.211910069759	-476.923142230798	-10.6549909608816\\
934.891774766438	-472.498071847767	-4.43422460279412\\
932.51147054293	-468.908633634996	1.92127342602329\\
929.143321738572	-466.263890856234	8.21839453400225\\
924.88966785042	-464.644202682511	14.2658038827738\\
919.879753999413	-464.098782519383	19.8797539994124\\
914.265803882774	-464.644202682511	24.8896678504198\\
908.218394534003	-466.263890856234	29.1433217385718\\
901.921273426024	-468.908633634996	32.5114705429296\\
895.565775397206	-472.498071847767	34.8917747664385\\
889.345009039119	-476.923142230798	36.211910069759\\
883.447989189692	-482.049391259692	36.4317648097206\\
878.053893813015	-487.721060451713	35.5446588113013\\
873.326619767564	-493.765819008467	33.5775463413659\\
869.409802883094	-500	30.5901971169064\\
930.590197116906	-500	-30.5901971169064\\
931.962278314552	-492.352644905907	-28.28864825925\\
932.363201859303	-484.937650826599	-25.127563138983\\
931.78078589213	-477.980318605009	-21.2029897278984\\
930.232726827478	-471.69204326011	-16.6341742031622\\
927.766061656671	-466.263890856234	-11.5599377125612\\
924.455738752731	-461.860793057397	-6.13445836417474\\
920.402340601991	-458.616535762141	-0.522586602578551\\
915.729027656141	-456.629694086709	5.10516368849541\\
910.577796164232	-455.960637210019	10.5777961642319\\
905.105163688496	-456.629694086709	15.7290276561414\\
899.477413397422	-458.616535762141	20.402340601991\\
893.865541635826	-461.860793057397	24.4557387527316\\
888.440062287439	-466.263890856234	27.7660616566714\\
883.365825796838	-471.69204326011	30.2327268274784\\
878.797010272102	-477.980318605009	31.7807858921303\\
874.872436861018	-484.9376508266	32.3632018593036\\
871.711351740751	-492.352644905907	31.9622783145522\\
869.409802883094	-500	30.5901971169064\\
930.590197116906	-500	-30.5901971169064\\
930.125463286901	-491.861854690636	-30.1254632869011\\
928.745382499143	-483.970982808396	-28.7453824991433\\
926.491887810014	-476.56714450245	-26.4918878100144\\
923.43345051532	-469.875301653199	-23.4334505153203\\
919.662999684616	-464.098782519383	-19.6629996846163\\
915.295098558453	-459.413103711823	-15.2950985584532\\
910.462463602285	-455.960637210019	-10.4624636022848\\
905.311931983823	-453.846284461595	-5.31193198382298\\
900	-453.134289004899	-5.52321718599131e-15\\
894.688068016177	-453.846284461595	5.31193198382297\\
889.537536397715	-455.960637210019	10.4624636022848\\
884.704901441547	-459.413103711823	15.2950985584532\\
880.337000315384	-464.098782519383	19.6629996846163\\
876.56654948468	-469.875301653199	23.4334505153203\\
873.508112189986	-476.56714450245	26.4918878100144\\
871.254617500857	-483.970982808396	28.7453824991433\\
869.874536713099	-491.861854690636	30.1254632869011\\
869.409802883094	-500	30.5901971169064\\
930.590197116906	-500	-30.5901971169064\\
928.288648259249	-492.352644905907	-31.9622783145522\\
925.127563138982	-484.937650826599	-32.3632018593036\\
921.202989727898	-477.980318605009	-31.7807858921304\\
916.634174203162	-471.69204326011	-30.2327268274784\\
911.559937712561	-466.263890856234	-27.7660616566714\\
906.134458364174	-461.860793057397	-24.4557387527316\\
900.522586602578	-458.616535762141	-20.402340601991\\
894.894836311504	-456.629694086709	-15.7290276561414\\
889.422203835768	-455.960637210019	-10.5777961642319\\
884.270972343858	-456.629694086709	-5.10516368849542\\
879.597659398009	-458.616535762141	0.52258660257854\\
875.544261247268	-461.860793057397	6.13445836417473\\
872.233938343329	-466.263890856234	11.5599377125612\\
869.767273172522	-471.69204326011	16.6341742031622\\
868.21921410787	-477.980318605009	21.2029897278984\\
867.636798140697	-484.9376508266	25.127563138983\\
868.037721685448	-492.352644905907	28.2886482592499\\
869.409802883094	-500	30.5901971169064\\
930.590197116906	-500	-30.5901971169064\\
926.673380232436	-493.765819008467	-33.5775463413659\\
921.946106186984	-487.721060451713	-35.5446588113014\\
916.552010810307	-482.049391259691	-36.4317648097206\\
910.654990960881	-476.923142230798	-36.211910069759\\
904.434224602794	-472.498071847767	-34.8917747664385\\
898.078726573976	-468.908633634996	-32.5114705429296\\
891.781605465997	-466.263890856234	-29.1433217385718\\
885.734196117226	-464.644202682511	-24.8896678504198\\
880.120246000587	-464.098782519383	-19.8797539994124\\
875.11033214958	-464.644202682511	-14.2658038827739\\
870.856678261428	-466.263890856234	-8.21839453400226\\
867.48852945707	-468.908633634996	-1.9212734260233\\
865.108225233562	-472.498071847767	4.43422460279412\\
863.788089930241	-476.923142230798	10.6549909608815\\
863.56823519028	-482.049391259692	16.5520108103082\\
864.455341188699	-487.721060451713	21.9461061869852\\
866.422453658635	-493.765819008467	26.6733802324362\\
869.409802883094	-500	30.5901971169064\\
930.590197116906	-500	-30.5901971169064\\
925.47448436931	-495.930927345318	-34.7764422044913\\
919.584742304864	-491.985491404198	-37.9060226934217\\
913.099927755843	-488.283572251225	-39.8838478641855\\
906.217078530843	-484.937650826599	-40.6498224997968\\
899.145326520677	-482.049391259692	-40.1806728485544\\
892.099543331695	-479.706551855911	-38.4906537852103\\
885.293811520756	-477.980318605009	-35.6311156838132\\
878.934919805067	-476.923142230798	-31.6889441625779\\
873.216079891657	-476.56714450245	-26.7839201083421\\
868.311055837422	-476.923142230798	-21.0650801949319\\
864.368884316186	-477.980318605009	-14.7061884792436\\
861.50934621479	-479.706551855912	-7.90045666830396\\
859.819327151445	-482.049391259692	-0.854673479321846\\
859.350177500203	-484.9376508266	6.21707853084382\\
860.116152135815	-488.283572251225	13.0999277558433\\
862.093977306579	-491.985491404198	19.5847423048648\\
865.223557795509	-495.930927345318	25.4744843693108\\
869.409802883094	-500	30.5901971169064\\
930.590197116906	-500	-30.5901971169064\\
924.836565204785	-498.58682589744	-35.414361369017\\
918.328286826824	-497.216590374886	-39.1624781714617\\
911.263112728191	-495.930927345318	-41.7206628918366\\
903.855714648723	-494.768901029312	-43.0111863819171\\
896.331162630738	-493.765819008467	-42.9948367384936\\
888.918086379697	-492.952159422401	-41.6721107372081\\
881.841728466291	-492.352644905907	-39.083198738278\\
875.317100444907	-491.985491404198	-35.3067635227382\\
869.542449836355	-491.861854690636	-30.4575501636444\\
864.693236477261	-491.985491404198	-24.6828995550922\\
860.916801261722	-492.352644905907	-18.1582715337085\\
858.327889262792	-492.952159422401	-11.0819136203017\\
857.005163261506	-493.765819008467	-3.66883736926098\\
856.988813618083	-494.768901029312	3.85571464872346\\
858.279337108164	-495.930927345318	11.2631127281922\\
860.837521828539	-497.216590374886	18.3282868268249\\
864.585638630983	-498.58682589744	24.8365652047851\\
869.409802883094	-500	30.5901971169064\\
930.590197116906	-500	-30.5901971169064\\
924.836565204785	-501.41317410256	-35.414361369017\\
918.328286826824	-502.783409625114	-39.1624781714617\\
911.263112728191	-504.069072654682	-41.7206628918366\\
903.855714648723	-505.231098970688	-43.0111863819171\\
896.331162630738	-506.234180991533	-42.9948367384936\\
888.918086379698	-507.047840577599	-41.6721107372081\\
881.841728466291	-507.647355094093	-39.083198738278\\
875.317100444907	-508.014508595802	-35.3067635227382\\
869.542449836355	-508.138145309364	-30.4575501636444\\
864.693236477261	-508.014508595802	-24.6828995550922\\
860.916801261722	-507.647355094093	-18.1582715337085\\
858.327889262792	-507.047840577599	-11.0819136203017\\
857.005163261506	-506.234180991533	-3.66883736926098\\
856.988813618083	-505.231098970688	3.85571464872346\\
858.279337108164	-504.069072654682	11.2631127281922\\
860.837521828539	-502.783409625114	18.3282868268249\\
864.585638630983	-501.41317410256	24.8365652047851\\
869.409802883094	-500	30.5901971169064\\
930.590197116906	-500	-30.5901971169064\\
925.47448436931	-504.069072654682	-34.7764422044913\\
919.584742304864	-508.014508595802	-37.9060226934217\\
913.099927755843	-511.716427748775	-39.8838478641855\\
906.217078530843	-515.062349173401	-40.6498224997968\\
899.145326520677	-517.950608740309	-40.1806728485544\\
892.099543331695	-520.293448144089	-38.4906537852103\\
885.293811520756	-522.019681394991	-35.6311156838132\\
878.934919805068	-523.076857769202	-31.6889441625779\\
873.216079891657	-523.43285549755	-26.7839201083421\\
868.311055837422	-523.076857769202	-21.0650801949319\\
864.368884316187	-522.019681394991	-14.7061884792436\\
861.50934621479	-520.293448144089	-7.90045666830396\\
859.819327151446	-517.950608740309	-0.854673479321839\\
859.350177500203	-515.062349173401	6.21707853084382\\
860.116152135815	-511.716427748775	13.0999277558433\\
862.093977306579	-508.014508595802	19.5847423048648\\
865.223557795509	-504.069072654682	25.4744843693108\\
869.409802883094	-500	30.5901971169064\\
930.590197116906	-500	-30.5901971169064\\
926.673380232436	-506.234180991533	-33.5775463413659\\
921.946106186985	-512.278939548287	-35.5446588113013\\
916.552010810308	-517.950608740308	-36.4317648097206\\
910.654990960881	-523.076857769202	-36.211910069759\\
904.434224602794	-527.501928152233	-34.8917747664385\\
898.078726573976	-531.091366365004	-32.5114705429296\\
891.781605465997	-533.736109143766	-29.1433217385718\\
885.734196117226	-535.355797317489	-24.8896678504198\\
880.120246000587	-535.901217480617	-19.8797539994124\\
875.11033214958	-535.355797317489	-14.2658038827739\\
870.856678261428	-533.736109143766	-8.21839453400226\\
867.48852945707	-531.091366365004	-1.9212734260233\\
865.108225233562	-527.501928152233	4.43422460279412\\
863.788089930241	-523.076857769202	10.6549909608815\\
863.56823519028	-517.950608740309	16.5520108103082\\
864.455341188699	-512.278939548287	21.9461061869852\\
866.422453658635	-506.234180991533	26.6733802324362\\
869.409802883094	-500	30.5901971169064\\
930.590197116906	-500	-30.5901971169064\\
928.288648259249	-507.647355094093	-31.9622783145522\\
925.127563138982	-515.062349173401	-32.3632018593036\\
921.202989727898	-522.019681394991	-31.7807858921304\\
916.634174203162	-528.30795673989	-30.2327268274784\\
911.559937712561	-533.736109143766	-27.7660616566714\\
906.134458364174	-538.139206942603	-24.4557387527316\\
900.522586602578	-541.383464237859	-20.402340601991\\
894.894836311504	-543.370305913291	-15.7290276561414\\
889.422203835768	-544.039362789981	-10.5777961642319\\
884.270972343859	-543.370305913291	-5.10516368849541\\
879.597659398009	-541.383464237859	0.522586602578547\\
875.544261247269	-538.139206942603	6.13445836417474\\
872.233938343329	-533.736109143766	11.5599377125612\\
869.767273172522	-528.30795673989	16.6341742031622\\
868.21921410787	-522.019681394991	21.2029897278984\\
867.636798140697	-515.062349173401	25.127563138983\\
868.037721685448	-507.647355094093	28.2886482592499\\
869.409802883094	-500	30.5901971169064\\
930.590197116906	-500	-30.5901971169064\\
930.125463286901	-508.138145309364	-30.1254632869011\\
928.745382499143	-516.029017191604	-28.7453824991433\\
926.491887810014	-523.43285549755	-26.4918878100144\\
923.43345051532	-530.124698346801	-23.4334505153203\\
919.662999684616	-535.901217480617	-19.6629996846163\\
915.295098558453	-540.586896288177	-15.2950985584532\\
910.462463602285	-544.039362789981	-10.4624636022848\\
905.311931983823	-546.153715538405	-5.31193198382297\\
900	-546.865710995101	5.52321718599131e-15\\
894.688068016177	-546.153715538405	5.31193198382298\\
889.537536397715	-544.039362789981	10.4624636022848\\
884.704901441547	-540.586896288177	15.2950985584532\\
880.337000315384	-535.901217480617	19.6629996846163\\
876.56654948468	-530.124698346801	23.4334505153203\\
873.508112189986	-523.43285549755	26.4918878100144\\
871.254617500857	-516.029017191604	28.7453824991433\\
869.874536713099	-508.138145309364	30.1254632869011\\
869.409802883094	-500	30.5901971169064\\
};
\node[right, align=left]
at (axis cs:-350,-500) {$K_{51}$ to $K_{60}$};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-29.6921990130717	-600	-29.6921990130718\\
-34.6162334628709	-600	-23.8659821212381\\
-38.48847117556	-600	-17.3146094394203\\
-41.1912561676859	-600	-10.2371411114008\\
-42.6424656849381	-600	-2.84862243095479\\
-42.7980054604821	-600	4.6264502005833\\
-41.6531494969452	-600	11.9609504838734\\
-39.2426836634543	-600	18.932023339244\\
-35.6398487446053	-600	25.3278562455178\\
-30.9541150562852	-600	30.9541150562851\\
-25.3278562455179	-600	35.6398487446053\\
-18.9320233392441	-600	39.2426836634542\\
-11.9609504838735	-600	41.6531494969452\\
-4.62645020058341	-600	42.7980054604821\\
2.84862243095468	-600	42.6424656849381\\
10.2371411114007	-600	41.191256167686\\
17.3146094394202	-600	38.4884711755601\\
23.865982121238	-600	34.6162334628709\\
29.6921990130717	-600	29.6921990130718\\
-29.6921990130717	-600	-29.6921990130718\\
-34.2920737207175	-597.49060691576	-24.1901418633914\\
-37.8500011209859	-595.05746047057	-17.9530794939943\\
-40.2578753902179	-592.774490587937	-11.1705218888688\\
-41.442534487186	-590.711064152505	-4.04855362870683\\
-41.3679831446953	-588.92987733237	3.19642788479643\\
-40.0364865675625	-587.485050587739	10.3442875544907\\
-37.4885016055141	-586.42048424813	17.1778412813038\\
-33.8014474922792	-585.768524623075	23.4894549931917\\
-29.0873535013492	-585.548981175874	29.0873535013491\\
-23.4894549931918	-585.768524623075	33.8014474922792\\
-17.1778412813039	-586.42048424813	37.488501605514\\
-10.3442875544908	-587.485050587739	40.0364865675625\\
-3.19642788479653	-588.92987733237	41.3679831446953\\
4.04855362870673	-590.711064152505	41.442534487186\\
11.1705218888687	-592.774490587937	40.257875390218\\
17.9530794939942	-595.05746047057	37.850001120986\\
24.1901418633913	-597.49060691576	34.2920737207176\\
29.6921990130717	-600	29.6921990130718\\
-29.6921990130717	-600	-29.6921990130718\\
-33.3586929432495	-595.283883672177	-25.1235226408594\\
-36.0115998686598	-590.711064152505	-19.7914807463205\\
-37.5703125548097	-586.42048424813	-13.858084724277\\
-37.9874703054772	-582.54251105831	-7.50361781041567\\
-37.2503979935002	-579.194974836067	-0.921157266398652\\
-35.3814911881016	-576.47958877558	5.68929217502982\\
-32.437535676851	-574.478858508244	12.1268753526408\\
-28.5079820582443	-573.253575210815	18.1959895591567\\
-23.7122278305328	-572.840968496261	23.7122278305327\\
-18.1959895591568	-573.253575210815	28.5079820582442\\
-12.1268753526408	-574.478858508244	32.4375356768509\\
-5.68929217502991	-576.47958877558	35.3814911881016\\
0.921157266398556	-579.194974836067	37.2503979935002\\
7.50361781041557	-582.54251105831	37.9874703054772\\
13.8580847242769	-586.42048424813	37.5703125548097\\
19.7914807463204	-590.711064152505	36.0115998686599\\
25.1235226408593	-595.283883672177	33.3586929432496\\
29.6921990130717	-600	29.6921990130718\\
-29.6921990130717	-600	-29.6921990130718\\
-31.9286706274626	-593.645993660193	-26.5535449566463\\
-33.1950057415251	-587.485050587739	-22.6080748734552\\
-33.4527274036146	-581.704367920307	-17.9756698754721\\
-32.6940048714422	-576.47958877558	-12.7970832444506\\
-30.9418915452158	-571.969465424004	-7.22966371468306\\
-28.2496245017405	-568.311035681385	-1.44257451133123\\
-24.6990069127797	-565.615459084197	4.38834658856947\\
-20.3979224970745	-563.964639363319	10.085929997987\\
-15.4770575281426	-563.408735840614	15.4770575281426\\
-10.0859299979871	-563.964639363319	20.3979224970745\\
-4.38834658856954	-565.615459084197	24.6990069127796\\
1.44257451133115	-568.311035681385	28.2496245017405\\
7.22966371468298	-571.969465424004	30.9418915452158\\
12.7970832444505	-576.47958877558	32.6940048714422\\
17.975669875472	-581.704367920307	33.4527274036147\\
22.6080748734551	-587.485050587739	33.1950057415251\\
26.5535449566462	-593.645993660193	31.9286706274627\\
29.6921990130717	-600	29.6921990130718\\
-29.6921990130717	-600	-29.6921990130718\\
-30.1744885695224	-592.774490587937	-28.3077270145865\\
-29.7399415598162	-585.768524623075	-26.0631390551641\\
-28.4017614749515	-579.194974836067	-23.0266358041352\\
-26.2006082396552	-573.253575210815	-19.2904798762376\\
-23.2033627811445	-568.124852168437	-14.9681924787543\\
-19.5010948859967	-563.964639363319	-10.191104127075\\
-15.2062960907682	-560.899342756374	-5.104364233442\\
-10.4494616835787	-559.02209983389	0.137469184491201\\
-5.37512567081643	-558.389949672134	5.3751256708164\\
-0.137469184491236	-559.02209983389	10.4494616835787\\
5.10436423344196	-560.899342756374	15.2062960907682\\
10.1911041270749	-563.964639363319	19.5010948859968\\
14.9681924787543	-568.124852168437	23.2033627811445\\
19.2904798762375	-573.253575210815	26.2006082396553\\
23.0266358041351	-579.194974836067	28.4017614749516\\
26.063139055164	-585.768524623075	29.7399415598163\\
28.3077270145864	-592.774490587937	30.1744885695225\\
29.6921990130717	-600	29.6921990130718\\
-29.6921990130717	-600	-29.6921990130718\\
-28.3077270145864	-592.774490587937	-30.1744885695225\\
-26.063139055164	-585.768524623075	-29.7399415598163\\
-23.0266358041351	-579.194974836067	-28.4017614749516\\
-19.2904798762375	-573.253575210815	-26.2006082396553\\
-14.9681924787543	-568.124852168437	-23.2033627811445\\
-10.191104127075	-563.964639363319	-19.5010948859968\\
-5.10436423344197	-560.899342756374	-15.2062960907682\\
0.137469184491221	-559.02209983389	-10.4494616835787\\
5.37512567081641	-558.389949672134	-5.37512567081641\\
10.4494616835787	-559.02209983389	-0.137469184491204\\
15.2062960907681	-560.899342756374	5.104364233442\\
19.5010948859967	-563.964639363319	10.191104127075\\
23.2033627811444	-568.124852168437	14.9681924787543\\
26.2006082396552	-573.253575210815	19.2904798762376\\
28.4017614749515	-579.194974836067	23.0266358041352\\
29.7399415598162	-585.768524623075	26.0631390551641\\
30.1744885695224	-592.774490587937	28.3077270145865\\
29.6921990130717	-600	29.6921990130718\\
-29.6921990130717	-600	-29.6921990130718\\
-26.5535449566462	-593.645993660193	-31.9286706274627\\
-22.6080748734551	-587.485050587739	-33.1950057415251\\
-17.975669875472	-581.704367920307	-33.4527274036147\\
-12.7970832444505	-576.47958877558	-32.6940048714423\\
-7.22966371468299	-571.969465424004	-30.9418915452158\\
-1.44257451133116	-568.311035681385	-28.2496245017405\\
4.38834658856954	-565.615459084197	-24.6990069127797\\
10.0859299979871	-563.964639363319	-20.3979224970745\\
15.4770575281426	-563.408735840614	-15.4770575281426\\
20.3979224970745	-563.964639363319	-10.085929997987\\
24.6990069127797	-565.615459084197	-4.38834658856948\\
28.2496245017405	-568.311035681385	1.44257451133122\\
30.9418915452158	-571.969465424004	7.22966371468305\\
32.6940048714422	-576.47958877558	12.7970832444506\\
33.4527274036146	-581.704367920307	17.9756698754721\\
33.1950057415251	-587.485050587739	22.6080748734552\\
31.9286706274626	-593.645993660193	26.5535449566463\\
29.6921990130717	-600	29.6921990130718\\
-29.6921990130717	-600	-29.6921990130718\\
-25.1235226408593	-595.283883672177	-33.3586929432496\\
-19.7914807463204	-590.711064152505	-36.0115998686599\\
-13.8580847242769	-586.42048424813	-37.5703125548098\\
-7.50361781041557	-582.54251105831	-37.9874703054772\\
-0.921157266398559	-579.194974836067	-37.2503979935002\\
5.68929217502991	-576.47958877558	-35.3814911881016\\
12.1268753526408	-574.478858508244	-32.4375356768509\\
18.1959895591568	-573.253575210815	-28.5079820582442\\
23.7122278305328	-572.840968496261	-23.7122278305327\\
28.5079820582442	-573.253575210815	-18.1959895591567\\
32.4375356768509	-574.478858508244	-12.1268753526408\\
35.3814911881016	-576.47958877558	-5.68929217502983\\
37.2503979935002	-579.194974836067	0.921157266398648\\
37.9874703054772	-582.54251105831	7.50361781041567\\
37.5703125548097	-586.42048424813	13.858084724277\\
36.0115998686598	-590.711064152505	19.7914807463205\\
33.3586929432495	-595.283883672177	25.1235226408594\\
29.6921990130717	-600	29.6921990130718\\
-29.6921990130717	-600	-29.6921990130718\\
-24.1901418633913	-597.49060691576	-34.2920737207176\\
-17.9530794939942	-595.05746047057	-37.850001120986\\
-11.1705218888687	-592.774490587937	-40.257875390218\\
-4.04855362870673	-590.711064152505	-41.442534487186\\
3.19642788479653	-588.92987733237	-41.3679831446953\\
10.3442875544908	-587.485050587739	-40.0364865675625\\
17.1778412813039	-586.42048424813	-37.488501605514\\
23.4894549931918	-585.768524623075	-33.8014474922792\\
29.0873535013492	-585.548981175874	-29.0873535013491\\
33.8014474922792	-585.768524623075	-23.4894549931917\\
37.488501605514	-586.42048424813	-17.1778412813038\\
40.0364865675625	-587.485050587739	-10.3442875544907\\
41.3679831446953	-588.92987733237	-3.19642788479643\\
41.442534487186	-590.711064152505	4.04855362870683\\
40.2578753902179	-592.774490587937	11.1705218888688\\
37.8500011209859	-595.05746047057	17.9530794939943\\
34.2920737207175	-597.49060691576	24.1901418633914\\
29.6921990130717	-600	29.6921990130718\\
-29.6921990130717	-600	-29.6921990130718\\
-23.865982121238	-600	-34.6162334628709\\
-17.3146094394202	-600	-38.4884711755601\\
-10.2371411114007	-600	-41.191256167686\\
-2.84862243095468	-600	-42.6424656849381\\
4.62645020058341	-600	-42.7980054604821\\
11.9609504838735	-600	-41.6531494969452\\
18.9320233392441	-600	-39.2426836634542\\
25.3278562455179	-600	-35.6398487446053\\
30.9541150562852	-600	-30.9541150562851\\
35.6398487446053	-600	-25.3278562455178\\
39.2426836634543	-600	-18.932023339244\\
41.6531494969452	-600	-11.9609504838734\\
42.7980054604821	-600	-4.6264502005833\\
42.6424656849381	-600	2.84862243095479\\
41.1912561676859	-600	10.2371411114008\\
38.48847117556	-600	17.3146094394203\\
34.6162334628709	-600	23.8659821212381\\
29.6921990130717	-600	29.6921990130718\\
-29.6921990130717	-600	-29.6921990130718\\
-24.1901418633913	-602.50939308424	-34.2920737207176\\
-17.9530794939942	-604.94253952943	-37.850001120986\\
-11.1705218888687	-607.225509412063	-40.257875390218\\
-4.04855362870672	-609.288935847495	-41.442534487186\\
3.19642788479653	-611.07012266763	-41.3679831446953\\
10.3442875544908	-612.514949412261	-40.0364865675625\\
17.1778412813039	-613.57951575187	-37.488501605514\\
23.4894549931918	-614.231475376925	-33.8014474922792\\
29.0873535013492	-614.451018824126	-29.0873535013491\\
33.8014474922792	-614.231475376925	-23.4894549931917\\
37.4885016055141	-613.57951575187	-17.1778412813038\\
40.0364865675625	-612.514949412261	-10.3442875544907\\
41.3679831446953	-611.07012266763	-3.19642788479643\\
41.442534487186	-609.288935847495	4.04855362870683\\
40.2578753902179	-607.225509412063	11.1705218888688\\
37.8500011209859	-604.94253952943	17.9530794939943\\
34.2920737207175	-602.50939308424	24.1901418633914\\
29.6921990130717	-600	29.6921990130718\\
-29.6921990130717	-600	-29.6921990130718\\
-25.1235226408593	-604.716116327823	-33.3586929432496\\
-19.7914807463204	-609.288935847495	-36.0115998686599\\
-13.8580847242769	-613.57951575187	-37.5703125548098\\
-7.50361781041556	-617.45748894169	-37.9874703054772\\
-0.921157266398552	-620.805025163933	-37.2503979935002\\
5.68929217502991	-623.52041122442	-35.3814911881016\\
12.1268753526408	-625.521141491756	-32.4375356768509\\
18.1959895591568	-626.746424789185	-28.5079820582442\\
23.7122278305328	-627.159031503739	-23.7122278305327\\
28.5079820582443	-626.746424789185	-18.1959895591567\\
32.437535676851	-625.521141491756	-12.1268753526408\\
35.3814911881016	-623.52041122442	-5.68929217502983\\
37.2503979935002	-620.805025163933	0.921157266398648\\
37.9874703054772	-617.45748894169	7.50361781041567\\
37.5703125548097	-613.57951575187	13.858084724277\\
36.0115998686598	-609.288935847495	19.7914807463205\\
33.3586929432495	-604.716116327823	25.1235226408594\\
29.6921990130717	-600	29.6921990130718\\
-29.6921990130717	-600	-29.6921990130718\\
-26.5535449566462	-606.354006339807	-31.9286706274627\\
-22.6080748734551	-612.514949412261	-33.1950057415251\\
-17.975669875472	-618.295632079693	-33.4527274036147\\
-12.7970832444505	-623.52041122442	-32.6940048714423\\
-7.22966371468297	-628.030534575996	-30.9418915452158\\
-1.44257451133114	-631.688964318615	-28.2496245017405\\
4.38834658856955	-634.384540915803	-24.6990069127797\\
10.0859299979871	-636.035360636681	-20.3979224970745\\
15.4770575281426	-636.591264159386	-15.4770575281426\\
20.3979224970745	-636.035360636681	-10.085929997987\\
24.6990069127797	-634.384540915803	-4.38834658856948\\
28.2496245017405	-631.688964318615	1.44257451133122\\
30.9418915452158	-628.030534575996	7.22966371468305\\
32.6940048714422	-623.52041122442	12.7970832444506\\
33.4527274036146	-618.295632079693	17.9756698754721\\
33.1950057415251	-612.514949412261	22.6080748734552\\
31.9286706274626	-606.354006339807	26.5535449566463\\
29.6921990130717	-600	29.6921990130718\\
-29.6921990130717	-600	-29.6921990130718\\
-28.3077270145864	-607.225509412063	-30.1744885695225\\
-26.063139055164	-614.231475376925	-29.7399415598163\\
-23.0266358041351	-620.805025163933	-28.4017614749516\\
-19.2904798762375	-626.746424789185	-26.2006082396553\\
-14.9681924787543	-631.875147831563	-23.2033627811445\\
-10.1911041270749	-636.035360636681	-19.5010948859968\\
-5.10436423344195	-639.100657243626	-15.2062960907682\\
0.137469184491239	-640.97790016611	-10.4494616835787\\
5.37512567081643	-641.610050327866	-5.37512567081641\\
10.4494616835787	-640.97790016611	-0.137469184491204\\
15.2062960907682	-639.100657243626	5.104364233442\\
19.5010948859967	-636.035360636681	10.191104127075\\
23.2033627811445	-631.875147831563	14.9681924787543\\
26.2006082396552	-626.746424789185	19.2904798762376\\
28.4017614749515	-620.805025163933	23.0266358041352\\
29.7399415598162	-614.231475376925	26.0631390551641\\
30.1744885695224	-607.225509412063	28.3077270145865\\
29.6921990130717	-600	29.6921990130718\\
-29.6921990130717	-600	-29.6921990130718\\
-30.1744885695224	-607.225509412063	-28.3077270145865\\
-29.7399415598162	-614.231475376925	-26.0631390551641\\
-28.4017614749515	-620.805025163933	-23.0266358041352\\
-26.2006082396552	-626.746424789185	-19.2904798762376\\
-23.2033627811444	-631.875147831563	-14.9681924787543\\
-19.5010948859967	-636.035360636681	-10.191104127075\\
-15.2062960907681	-639.100657243626	-5.104364233442\\
-10.4494616835787	-640.97790016611	0.137469184491201\\
-5.37512567081641	-641.610050327866	5.3751256708164\\
-0.137469184491218	-640.97790016611	10.4494616835787\\
5.10436423344197	-639.100657243626	15.2062960907682\\
10.191104127075	-636.035360636681	19.5010948859968\\
14.9681924787543	-631.875147831563	23.2033627811445\\
19.2904798762375	-626.746424789185	26.2006082396553\\
23.0266358041351	-620.805025163933	28.4017614749516\\
26.063139055164	-614.231475376925	29.7399415598163\\
28.3077270145864	-607.225509412063	30.1744885695225\\
29.6921990130717	-600	29.6921990130718\\
-29.6921990130717	-600	-29.6921990130718\\
-31.9286706274626	-606.354006339807	-26.5535449566463\\
-33.195005741525	-612.514949412261	-22.6080748734552\\
-33.4527274036146	-618.295632079693	-17.9756698754721\\
-32.6940048714422	-623.52041122442	-12.7970832444506\\
-30.9418915452157	-628.030534575996	-7.22966371468306\\
-28.2496245017405	-631.688964318615	-1.44257451133123\\
-24.6990069127796	-634.384540915803	4.38834658856947\\
-20.3979224970745	-636.035360636681	10.085929997987\\
-15.4770575281426	-636.591264159386	15.4770575281426\\
-10.0859299979871	-636.035360636681	20.3979224970745\\
-4.38834658856953	-634.384540915803	24.6990069127796\\
1.44257451133117	-631.688964318615	28.2496245017405\\
7.22966371468299	-628.030534575996	30.9418915452158\\
12.7970832444505	-623.52041122442	32.6940048714422\\
17.975669875472	-618.295632079693	33.4527274036147\\
22.6080748734551	-612.514949412261	33.1950057415251\\
26.5535449566462	-606.354006339807	31.9286706274627\\
29.6921990130717	-600	29.6921990130718\\
-29.6921990130717	-600	-29.6921990130718\\
-33.3586929432495	-604.716116327823	-25.1235226408594\\
-36.0115998686598	-609.288935847495	-19.7914807463205\\
-37.5703125548097	-613.57951575187	-13.858084724277\\
-37.9874703054772	-617.45748894169	-7.50361781041567\\
-37.2503979935002	-620.805025163933	-0.921157266398652\\
-35.3814911881016	-623.52041122442	5.68929217502982\\
-32.4375356768509	-625.521141491756	12.1268753526408\\
-28.5079820582442	-626.746424789185	18.1959895591567\\
-23.7122278305328	-627.159031503739	23.7122278305327\\
-18.1959895591568	-626.746424789185	28.5079820582442\\
-12.1268753526408	-625.521141491756	32.4375356768509\\
-5.6892921750299	-623.52041122442	35.3814911881016\\
0.921157266398563	-620.805025163933	37.2503979935002\\
7.50361781041558	-617.45748894169	37.9874703054772\\
13.8580847242769	-613.57951575187	37.5703125548097\\
19.7914807463204	-609.288935847495	36.0115998686599\\
25.1235226408593	-604.716116327823	33.3586929432496\\
29.6921990130717	-600	29.6921990130718\\
-29.6921990130717	-600	-29.6921990130718\\
-34.2920737207175	-602.50939308424	-24.1901418633914\\
-37.8500011209859	-604.94253952943	-17.9530794939943\\
-40.2578753902179	-607.225509412063	-11.1705218888688\\
-41.442534487186	-609.288935847495	-4.04855362870683\\
-41.3679831446953	-611.07012266763	3.19642788479643\\
-40.0364865675625	-612.514949412261	10.3442875544907\\
-37.488501605514	-613.57951575187	17.1778412813038\\
-33.8014474922792	-614.231475376925	23.4894549931917\\
-29.0873535013492	-614.451018824126	29.0873535013491\\
-23.4894549931918	-614.231475376925	33.8014474922792\\
-17.1778412813039	-613.57951575187	37.488501605514\\
-10.3442875544908	-612.514949412261	40.0364865675625\\
-3.19642788479653	-611.07012266763	41.3679831446953\\
4.04855362870673	-609.288935847495	41.442534487186\\
11.1705218888687	-607.225509412063	40.257875390218\\
17.9530794939942	-604.94253952943	37.850001120986\\
24.1901418633913	-602.50939308424	34.2920737207176\\
29.6921990130717	-600	29.6921990130718\\
-29.6921990130717	-600	-29.6921990130718\\
-34.6162334628709	-600	-23.8659821212381\\
-38.48847117556	-600	-17.3146094394203\\
-41.1912561676859	-600	-10.2371411114008\\
-42.6424656849381	-600	-2.84862243095479\\
-42.7980054604821	-600	4.6264502005833\\
-41.6531494969452	-600	11.9609504838734\\
-39.2426836634543	-600	18.932023339244\\
-35.6398487446053	-600	25.3278562455178\\
-30.9541150562852	-600	30.9541150562851\\
-25.3278562455179	-600	35.6398487446053\\
-18.9320233392441	-600	39.2426836634542\\
-11.9609504838735	-600	41.6531494969452\\
-4.62645020058341	-600	42.7980054604821\\
2.84862243095468	-600	42.6424656849381\\
10.2371411114007	-600	41.191256167686\\
17.3146094394202	-600	38.4884711755601\\
23.865982121238	-600	34.6162334628709\\
29.6921990130717	-600	29.6921990130718\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
129.923681072194	-600	-29.9236810721938\\
129.469073118561	-608.111018703085	-29.4690731185611\\
128.119062290291	-615.975588207251	-28.1190622902914\\
125.914667983263	-623.354747547776	-25.9146679832634\\
122.922869603019	-630.024284702136	-22.9228696030186\\
119.234571429418	-635.781549158841	-19.2345714294178\\
114.961840536097	-640.451609350693	-14.9618405360969\\
110.234501689143	-643.892567861927	-10.2345016891433\\
105.196192687273	-645.999872909386	-5.19619268727286\\
100	-646.709495095553	0\\
94.8038073127271	-645.999872909386	5.19619268727286\\
89.7654983108567	-643.892567861927	10.2345016891433\\
85.0381594639031	-640.451609350693	14.9618405360969\\
80.7654285705822	-635.781549158841	19.2345714294178\\
77.0771303969814	-630.024284702136	22.9228696030186\\
74.0853320167366	-623.354747547776	25.9146679832634\\
71.8809377097085	-615.975588207251	28.1190622902914\\
70.5309268814389	-608.111018703085	29.4690731185611\\
70.0763189278062	-600	29.9236810721938\\
129.923681072194	-600	-29.9236810721938\\
131.376997815815	-607.621864422346	-27.5611484213068\\
131.87694035833	-615.012142351068	-24.3611842222526\\
131.408318198568	-621.946283930963	-20.4210177679591\\
129.985370183717	-628.213598778972	-15.8603690223199\\
127.651331869164	-633.623657704851	-10.8178109896714\\
124.477121828016	-638.012078805761	-5.44655924417826\\
120.559186826144	-641.245522127197	0.0901834478572887\\
116.01657133601	-643.22574113004	5.62418596146472\\
110.987300430608	-643.892567861927	10.9873004306085\\
105.624185961465	-643.22574113004	16.0165713360104\\
100.090183447857	-641.245522127197	20.5591868261439\\
94.5534407558217	-638.012078805761	24.4771218280155\\
89.1821890103286	-633.623657704851	27.6513318691641\\
84.1396309776801	-628.213598778972	29.9853701837173\\
79.5789822320408	-621.946283930963	31.4083181985676\\
75.6388157777474	-615.012142351068	31.8769403583303\\
72.4388515786931	-607.621864422346	31.3769978158153\\
70.0763189278062	-600	29.9236810721938\\
129.923681072194	-600	-29.9236810721938\\
133.054798636611	-606.213400805533	-25.8833476005111\\
135.18156287099	-612.238010571721	-21.0565617095927\\
136.239353120264	-617.890774579421	-15.5899828462628\\
136.196028962976	-622.999936454693	-9.64971024306107\\
135.052906781723	-627.410256899319	-3.41623607711295\\
132.844719765533	-630.987730558318	2.92103869333939\\
129.638562559498	-633.623657704851	9.16955918121151\\
125.531852627929	-635.237947026414	15.1394672533833\\
120.649370274001	-635.781549158841	20.6493702740012\\
115.139467253383	-635.237947026414	25.5318526279291\\
109.169559181211	-633.623657704851	29.6385625594981\\
102.921038693339	-630.987730558318	32.8447197655332\\
96.583763922887	-627.410256899319	35.0529067817226\\
90.3502897569389	-622.999936454693	36.1960289629761\\
84.4100171537372	-617.890774579421	36.239353120264\\
78.9434382904072	-612.238010571721	35.1815628709901\\
74.1166523994889	-606.213400805533	33.0547986366111\\
70.0763189278062	-600	29.9236810721938\\
129.923681072194	-600	-29.9236810721938\\
134.300108040257	-604.055509351543	-24.6380381968647\\
137.63434358221	-607.987794103625	-18.6037809983728\\
139.825078638314	-611.677373773888	-12.0042573282128\\
140.805748832455	-615.012142351068	-5.03999037358231\\
140.546556997027	-617.890774579421	2.07741413819128\\
139.055378544792	-620.225804675347	9.1316974725982\\
136.377522178449	-621.946283930963	15.9085188001621\\
132.594353208628	-622.999936454693	22.201967834082\\
127.820821310101	-623.354747547776	27.8208213101012\\
122.201967834082	-622.999936454693	32.5943532086278\\
115.908518800162	-621.946283930963	36.3775221784487\\
109.131697472598	-620.225804675347	39.055378544792\\
102.077414138191	-617.890774579421	40.5465569970268\\
94.9600096264176	-615.012142351068	40.8057488324549\\
87.9957426717872	-611.677373773888	39.825078638314\\
81.3962190016271	-607.987794103625	37.6343435822101\\
75.3619618031352	-604.055509351543	34.3001080402575\\
70.0763189278062	-600	29.9236810721938\\
129.923681072194	-600	-29.9236810721938\\
134.962723333865	-601.408463616813	-23.9754229032569\\
138.939440939029	-602.774131779346	-17.2986836415539\\
141.733003335568	-604.055509351543	-10.0963326309585\\
143.258529543675	-605.213662324279	-2.58720966236238\\
143.469667221469	-606.213400805533	5.00052436263341\\
142.360001057452	-607.024348247443	12.436319985258\\
139.963247696499	-607.621864422346	19.4942443182121\\
136.352231276667	-607.987794103625	25.9598459021209\\
131.63667070461	-608.111018703085	31.6366707046096\\
125.959845902121	-607.987794103625	36.3522312766666\\
119.494244318212	-607.621864422346	39.9632476964987\\
112.436319985258	-607.024348247443	42.3600010574518\\
105.000524362633	-606.213400805533	43.469667221469\\
97.4127903376376	-605.213662324279	43.2585295436748\\
89.9036673690414	-604.055509351543	41.7330033355682\\
82.7013163584461	-602.774131779346	38.939440939029\\
76.0245770967431	-601.408463616813	34.9627233338653\\
70.0763189278062	-600	29.9236810721938\\
129.923681072194	-600	-29.9236810721938\\
134.962723333865	-598.591536383187	-23.9754229032569\\
138.939440939029	-597.225868220654	-17.2986836415539\\
141.733003335568	-595.944490648457	-10.0963326309585\\
143.258529543675	-594.786337675721	-2.58720966236238\\
143.469667221469	-593.786599194467	5.00052436263341\\
142.360001057452	-592.975651752557	12.436319985258\\
139.963247696499	-592.378135577654	19.4942443182121\\
136.352231276667	-592.012205896375	25.9598459021209\\
131.63667070461	-591.888981296915	31.6366707046096\\
125.959845902121	-592.012205896375	36.3522312766666\\
119.494244318212	-592.378135577654	39.9632476964987\\
112.436319985258	-592.975651752557	42.3600010574518\\
105.000524362633	-593.786599194467	43.469667221469\\
97.4127903376376	-594.786337675721	43.2585295436748\\
89.9036673690414	-595.944490648457	41.7330033355682\\
82.7013163584461	-597.225868220654	38.939440939029\\
76.0245770967431	-598.591536383187	34.9627233338653\\
70.0763189278062	-600	29.9236810721938\\
129.923681072194	-600	-29.9236810721938\\
134.300108040257	-595.944490648457	-24.6380381968647\\
137.63434358221	-592.012205896375	-18.6037809983728\\
139.825078638314	-588.322626226112	-12.0042573282128\\
140.805748832455	-584.987857648932	-5.03999037358231\\
140.546556997027	-582.109225420579	2.07741413819128\\
139.055378544792	-579.774195324653	9.1316974725982\\
136.377522178449	-578.053716069037	15.9085188001621\\
132.594353208628	-577.000063545307	22.201967834082\\
127.820821310101	-576.645252452224	27.8208213101012\\
122.201967834082	-577.000063545307	32.5943532086278\\
115.908518800162	-578.053716069037	36.3775221784487\\
109.131697472598	-579.774195324653	39.055378544792\\
102.077414138191	-582.109225420579	40.5465569970268\\
94.9600096264176	-584.987857648932	40.8057488324549\\
87.9957426717872	-588.322626226112	39.825078638314\\
81.3962190016271	-592.012205896375	37.6343435822101\\
75.3619618031352	-595.944490648457	34.3001080402575\\
70.0763189278062	-600	29.9236810721938\\
129.923681072194	-600	-29.9236810721938\\
133.054798636611	-593.786599194467	-25.8833476005111\\
135.18156287099	-587.761989428279	-21.0565617095927\\
136.239353120264	-582.109225420579	-15.5899828462628\\
136.196028962976	-577.000063545307	-9.64971024306107\\
135.052906781723	-572.589743100681	-3.41623607711295\\
132.844719765533	-569.012269441682	2.92103869333939\\
129.638562559498	-566.376342295149	9.1695591812115\\
125.531852627929	-564.762052973586	15.1394672533833\\
120.649370274001	-564.218450841159	20.6493702740012\\
115.139467253383	-564.762052973586	25.5318526279291\\
109.169559181211	-566.376342295149	29.6385625594981\\
102.921038693339	-569.012269441682	32.8447197655332\\
96.583763922887	-572.589743100681	35.0529067817226\\
90.3502897569389	-577.000063545307	36.1960289629761\\
84.4100171537372	-582.109225420579	36.239353120264\\
78.9434382904072	-587.761989428279	35.1815628709901\\
74.1166523994889	-593.786599194467	33.0547986366111\\
70.0763189278062	-600	29.9236810721938\\
129.923681072194	-600	-29.9236810721938\\
131.376997815815	-592.378135577654	-27.5611484213068\\
131.87694035833	-584.987857648932	-24.3611842222526\\
131.408318198568	-578.053716069037	-20.4210177679591\\
129.985370183717	-571.786401221028	-15.8603690223199\\
127.651331869164	-566.376342295149	-10.8178109896714\\
124.477121828016	-561.987921194239	-5.44655924417826\\
120.559186826144	-558.754477872803	0.0901834478572852\\
116.01657133601	-556.77425886996	5.62418596146471\\
110.987300430608	-556.107432138073	10.9873004306085\\
105.624185961465	-556.77425886996	16.0165713360104\\
100.090183447857	-558.754477872803	20.5591868261439\\
94.5534407558217	-561.987921194239	24.4771218280155\\
89.1821890103285	-566.376342295149	27.6513318691641\\
84.1396309776801	-571.786401221028	29.9853701837173\\
79.5789822320408	-578.053716069037	31.4083181985676\\
75.6388157777474	-584.987857648932	31.8769403583303\\
72.4388515786931	-592.378135577654	31.3769978158153\\
70.0763189278062	-600	29.9236810721938\\
129.923681072194	-600	-29.9236810721938\\
129.469073118561	-591.888981296915	-29.4690731185611\\
128.119062290291	-584.024411792749	-28.1190622902914\\
125.914667983263	-576.645252452224	-25.9146679832634\\
122.922869603019	-569.975715297864	-22.9228696030186\\
119.234571429418	-564.218450841159	-19.2345714294178\\
114.961840536097	-559.548390649307	-14.9618405360969\\
110.234501689143	-556.107432138073	-10.2345016891433\\
105.196192687273	-554.000127090614	-5.19619268727286\\
100	-553.290504904447	0\\
94.8038073127271	-554.000127090614	5.19619268727286\\
89.7654983108567	-556.107432138073	10.2345016891433\\
85.0381594639031	-559.548390649307	14.9618405360969\\
80.7654285705822	-564.218450841159	19.2345714294178\\
77.0771303969814	-569.975715297864	22.9228696030186\\
74.0853320167366	-576.645252452224	25.9146679832634\\
71.8809377097085	-584.024411792749	28.1190622902914\\
70.5309268814389	-591.888981296915	29.4690731185611\\
70.0763189278062	-600	29.9236810721938\\
129.923681072194	-600	-29.9236810721938\\
127.561148421307	-592.378135577654	-31.3769978158153\\
124.361184222253	-584.987857648932	-31.8769403583303\\
120.421017767959	-578.053716069037	-31.4083181985676\\
115.86036902232	-571.786401221028	-29.9853701837173\\
110.817810989671	-566.376342295149	-27.6513318691641\\
105.446559244178	-561.987921194239	-24.4771218280155\\
99.9098165521427	-558.754477872803	-20.5591868261439\\
94.3758140385353	-556.77425886996	-16.0165713360104\\
89.0126995693916	-556.107432138073	-10.9873004306085\\
83.9834286639896	-556.77425886996	-5.62418596146471\\
79.4408131738561	-558.754477872803	-0.0901834478572852\\
75.5228781719845	-561.987921194239	5.44655924417826\\
72.3486681308358	-566.376342295149	10.8178109896714\\
70.0146298162827	-571.786401221028	15.8603690223199\\
68.5916818014324	-578.053716069037	20.4210177679591\\
68.1230596416696	-584.987857648932	24.3611842222526\\
68.6230021841846	-592.378135577654	27.5611484213068\\
70.0763189278062	-600	29.9236810721938\\
129.923681072194	-600	-29.9236810721938\\
125.883347600511	-593.786599194467	-33.0547986366111\\
121.056561709593	-587.761989428279	-35.1815628709901\\
115.589982846263	-582.109225420579	-36.239353120264\\
109.649710243061	-577.000063545307	-36.1960289629761\\
103.416236077113	-572.589743100681	-35.0529067817226\\
97.0789613066607	-569.012269441682	-32.8447197655332\\
90.8304408187885	-566.376342295149	-29.6385625594981\\
84.8605327466167	-564.762052973586	-25.5318526279291\\
79.3506297259988	-564.218450841159	-20.6493702740012\\
74.468147372071	-564.762052973586	-15.1394672533833\\
70.3614374405019	-566.376342295149	-9.1695591812115\\
67.1552802344669	-569.012269441682	-2.92103869333939\\
64.9470932182774	-572.589743100681	3.41623607711295\\
63.8039710370239	-577.000063545307	9.64971024306107\\
63.760646879736	-582.109225420579	15.5899828462628\\
64.8184371290098	-587.761989428279	21.0565617095927\\
66.9452013633889	-593.786599194467	25.8833476005111\\
70.0763189278062	-600	29.9236810721938\\
129.923681072194	-600	-29.9236810721938\\
124.638038196865	-595.944490648457	-34.3001080402575\\
118.603780998373	-592.012205896375	-37.6343435822101\\
112.004257328213	-588.322626226112	-39.825078638314\\
105.039990373582	-584.987857648932	-40.8057488324549\\
97.9225858618088	-582.109225420579	-40.5465569970268\\
90.8683025274019	-579.774195324653	-39.055378544792\\
84.0914811998379	-578.053716069037	-36.3775221784487\\
77.798032165918	-577.000063545307	-32.5943532086278\\
72.1791786898989	-576.645252452224	-27.8208213101012\\
67.4056467913723	-577.000063545307	-22.201967834082\\
63.6224778215513	-578.053716069037	-15.9085188001621\\
60.9446214552081	-579.774195324653	-9.1316974725982\\
59.4534430029732	-582.109225420579	-2.07741413819128\\
59.1942511675451	-584.987857648932	5.03999037358231\\
60.174921361686	-588.322626226112	12.0042573282128\\
62.3656564177899	-592.012205896375	18.6037809983728\\
65.6998919597425	-595.944490648457	24.6380381968647\\
70.0763189278062	-600	29.9236810721938\\
129.923681072194	-600	-29.9236810721938\\
123.975422903257	-598.591536383187	-34.9627233338653\\
117.298683641554	-597.225868220654	-38.939440939029\\
110.096332630959	-595.944490648457	-41.7330033355682\\
102.587209662362	-594.786337675721	-43.2585295436748\\
94.9994756373667	-593.786599194467	-43.469667221469\\
87.563680014742	-592.975651752557	-42.3600010574518\\
80.505755681788	-592.378135577654	-39.9632476964987\\
74.0401540978791	-592.012205896375	-36.3522312766666\\
68.3633292953904	-591.888981296915	-31.6366707046096\\
63.6477687233334	-592.012205896375	-25.9598459021209\\
60.0367523035013	-592.378135577654	-19.4942443182121\\
57.6399989425482	-592.975651752557	-12.436319985258\\
56.5303327785311	-593.786599194467	-5.00052436263341\\
56.7414704563252	-594.786337675721	2.58720966236238\\
58.2669966644318	-595.944490648457	10.0963326309585\\
61.060559060971	-597.225868220654	17.2986836415539\\
65.0372766661347	-598.591536383187	23.9754229032569\\
70.0763189278062	-600	29.9236810721938\\
129.923681072194	-600	-29.9236810721938\\
123.975422903257	-601.408463616813	-34.9627233338653\\
117.298683641554	-602.774131779346	-38.939440939029\\
110.096332630959	-604.055509351543	-41.7330033355682\\
102.587209662362	-605.213662324279	-43.2585295436748\\
94.9994756373667	-606.213400805533	-43.469667221469\\
87.563680014742	-607.024348247443	-42.3600010574518\\
80.505755681788	-607.621864422346	-39.9632476964987\\
74.0401540978791	-607.987794103625	-36.3522312766666\\
68.3633292953904	-608.111018703085	-31.6366707046096\\
63.6477687233334	-607.987794103625	-25.9598459021209\\
60.0367523035013	-607.621864422346	-19.4942443182121\\
57.6399989425482	-607.024348247443	-12.436319985258\\
56.5303327785311	-606.213400805533	-5.00052436263341\\
56.7414704563252	-605.213662324279	2.58720966236238\\
58.2669966644318	-604.055509351543	10.0963326309585\\
61.060559060971	-602.774131779346	17.2986836415539\\
65.0372766661347	-601.408463616813	23.9754229032569\\
70.0763189278062	-600	29.9236810721938\\
129.923681072194	-600	-29.9236810721938\\
124.638038196865	-604.055509351543	-34.3001080402575\\
118.603780998373	-607.987794103625	-37.6343435822101\\
112.004257328213	-611.677373773888	-39.825078638314\\
105.039990373582	-615.012142351068	-40.8057488324549\\
97.9225858618088	-617.890774579421	-40.5465569970268\\
90.8683025274019	-620.225804675347	-39.055378544792\\
84.0914811998379	-621.946283930963	-36.3775221784487\\
77.798032165918	-622.999936454693	-32.5943532086278\\
72.1791786898989	-623.354747547776	-27.8208213101012\\
67.4056467913723	-622.999936454693	-22.201967834082\\
63.6224778215513	-621.946283930963	-15.9085188001621\\
60.944621455208	-620.225804675347	-9.1316974725982\\
59.4534430029732	-617.890774579421	-2.07741413819128\\
59.1942511675451	-615.012142351068	5.03999037358231\\
60.174921361686	-611.677373773888	12.0042573282128\\
62.3656564177899	-607.987794103625	18.6037809983728\\
65.6998919597425	-604.055509351543	24.6380381968647\\
70.0763189278062	-600	29.9236810721938\\
129.923681072194	-600	-29.9236810721938\\
125.883347600511	-606.213400805533	-33.0547986366111\\
121.056561709593	-612.238010571721	-35.1815628709901\\
115.589982846263	-617.890774579421	-36.239353120264\\
109.649710243061	-622.999936454693	-36.1960289629761\\
103.416236077113	-627.410256899319	-35.0529067817226\\
97.0789613066607	-630.987730558318	-32.8447197655332\\
90.8304408187885	-633.623657704851	-29.6385625594981\\
84.8605327466167	-635.237947026414	-25.5318526279291\\
79.3506297259988	-635.781549158841	-20.6493702740012\\
74.4681473720709	-635.237947026414	-15.1394672533833\\
70.3614374405019	-633.623657704851	-9.16955918121151\\
67.1552802344668	-630.987730558318	-2.92103869333939\\
64.9470932182774	-627.410256899319	3.41623607711295\\
63.8039710370239	-622.999936454693	9.64971024306107\\
63.760646879736	-617.890774579421	15.5899828462628\\
64.8184371290098	-612.238010571721	21.0565617095927\\
66.9452013633889	-606.213400805533	25.8833476005111\\
70.0763189278062	-600	29.9236810721938\\
129.923681072194	-600	-29.9236810721938\\
127.561148421307	-607.621864422346	-31.3769978158153\\
124.361184222253	-615.012142351068	-31.8769403583303\\
120.421017767959	-621.946283930963	-31.4083181985676\\
115.86036902232	-628.213598778972	-29.9853701837173\\
110.817810989671	-633.623657704851	-27.6513318691641\\
105.446559244178	-638.012078805761	-24.4771218280155\\
99.9098165521427	-641.245522127197	-20.5591868261439\\
94.3758140385353	-643.22574113004	-16.0165713360104\\
89.0126995693916	-643.892567861927	-10.9873004306085\\
83.9834286639896	-643.22574113004	-5.62418596146472\\
79.4408131738561	-641.245522127197	-0.0901834478572887\\
75.5228781719845	-638.012078805761	5.44655924417826\\
72.3486681308358	-633.623657704851	10.8178109896714\\
70.0146298162827	-628.213598778972	15.8603690223199\\
68.5916818014324	-621.946283930963	20.4210177679591\\
68.1230596416696	-615.012142351068	24.3611842222526\\
68.6230021841846	-607.621864422346	27.5611484213068\\
70.0763189278062	-600	29.9236810721938\\
129.923681072194	-600	-29.9236810721938\\
129.469073118561	-608.111018703085	-29.4690731185611\\
128.119062290291	-615.975588207251	-28.1190622902914\\
125.914667983263	-623.354747547776	-25.9146679832634\\
122.922869603019	-630.024284702136	-22.9228696030186\\
119.234571429418	-635.781549158841	-19.2345714294178\\
114.961840536097	-640.451609350693	-14.9618405360969\\
110.234501689143	-643.892567861927	-10.2345016891433\\
105.196192687273	-645.999872909386	-5.19619268727286\\
100	-646.709495095553	0\\
94.8038073127271	-645.999872909386	5.19619268727286\\
89.7654983108567	-643.892567861927	10.2345016891433\\
85.0381594639031	-640.451609350693	14.9618405360969\\
80.7654285705822	-635.781549158841	19.2345714294178\\
77.0771303969814	-630.024284702136	22.9228696030186\\
74.0853320167366	-623.354747547776	25.9146679832634\\
71.8809377097085	-615.975588207251	28.1190622902914\\
70.5309268814389	-608.111018703085	29.4690731185611\\
70.0763189278062	-600	29.9236810721938\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
200	-556.929031549519	0\\
194.538262498996	-557.583376340222	5.4617375010044\\
189.242477128187	-559.52652877698	10.7575228718133\\
184.273553646269	-562.699447156285	15.7264463537314\\
179.782470278843	-567.005723958756	20.2175297211572\\
175.905686321431	-572.314515142831	24.0943136785693\\
172.760995892831	-578.464515774759	27.2390041071691\\
170.443948820426	-585.268861197391	29.5560511795737\\
169.02494740703	-592.520804818224	30.9750525929705\\
168.547107292537	-600	31.4528927074628\\
169.02494740703	-607.479195181776	30.9750525929705\\
170.443948820426	-614.731138802609	29.5560511795737\\
172.760995892831	-621.535484225241	27.2390041071691\\
175.905686321431	-627.685484857169	24.0943136785693\\
179.782470278843	-632.994276041244	20.2175297211572\\
184.273553646269	-637.300552843715	15.7264463537314\\
189.242477128187	-640.47347122302	10.7575228718133\\
194.538262498996	-642.416623659778	5.4617375010044\\
200	-643.070968450481	0\\
200	-556.929031549519	0\\
193.018635392053	-557.583376340222	3.28334424477986\\
186.249396014977	-559.52652877698	6.46692573613444\\
179.897961781845	-562.699447156285	9.4540129614189\\
174.15731780785	-567.005723958756	12.153844786832\\
169.201890655234	-572.314515142831	14.4843881885395\\
165.182248470465	-578.464515774759	16.3748307845922\\
162.220526047287	-585.268861197391	17.7677324333193\\
160.406713822827	-592.520804818224	18.6207705229665\\
159.79592356369	-600	18.9080259228378\\
160.406713822827	-607.479195181776	18.6207705229665\\
162.220526047287	-614.731138802609	17.7677324333193\\
165.182248470465	-621.535484225241	16.3748307845922\\
169.201890655234	-627.685484857169	14.4843881885395\\
174.15731780785	-632.994276041244	12.153844786832\\
179.897961781845	-637.300552843715	9.4540129614189\\
186.249396014977	-640.47347122302	6.46692573613444\\
193.018635392053	-642.416623659778	3.28334424477986\\
200	-643.070968450481	0\\
200	-556.929031549519	0\\
192.341063890797	-557.583376340222	0.708931215634638\\
184.914840679663	-559.52652877698	1.39632191501872\\
177.946972401019	-562.699447156285	2.04128607958794\\
171.649174206599	-567.005723958756	2.62422679956948\\
166.212801507702	-572.314515142831	3.12743171616894\\
161.803035737846	-578.464515774759	3.5356112026294\\
158.553865398498	-585.268861197391	3.83636293180358\\
156.564014886262	-592.520804818224	4.0205487145882\\
155.893944802037	-600	4.08257215917589\\
156.564014886262	-607.479195181776	4.0205487145882\\
158.553865398498	-614.731138802609	3.83636293180358\\
161.803035737846	-621.535484225241	3.5356112026294\\
166.212801507702	-627.685484857169	3.12743171616894\\
171.649174206599	-632.994276041244	2.62422679956948\\
177.946972401019	-637.300552843715	2.04128607958794\\
184.914840679663	-640.47347122302	1.39632191501872\\
192.341063890797	-642.416623659778	0.708931215634638\\
200	-643.070968450481	0\\
200	-556.929031549519	0\\
192.587273118169	-557.583376340222	-1.95098938082656\\
185.399778191622	-559.52652877698	-3.84269893656496\\
178.655903616653	-562.699447156285	-5.61765002961532\\
172.560558609659	-567.005723958756	-7.2219116691839\\
167.298947144283	-572.314515142831	-8.60673917714796\\
163.030940622396	-578.464515774759	-9.73005527043454\\
159.886220262452	-585.268861197391	-10.5577285579745\\
157.960336801281	-592.520804818224	-11.0646106057489\\
157.311807233307	-600	-11.2353000592306\\
157.960336801281	-607.479195181776	-11.0646106057489\\
159.886220262452	-614.731138802609	-10.5577285579745\\
163.030940622396	-621.535484225241	-9.73005527043454\\
167.298947144283	-627.685484857169	-8.60673917714796\\
172.560558609659	-632.994276041244	-7.2219116691839\\
178.655903616653	-637.300552843715	-5.61765002961532\\
185.399778191622	-640.47347122302	-3.84269893656496\\
192.587273118169	-642.416623659778	-1.95098938082656\\
200	-643.070968450481	0\\
200	-556.929031549519	0\\
193.727566607687	-557.583376340222	-4.3755918644234\\
187.645717929996	-559.52652877698	-8.61823358420262\\
181.939247861433	-562.699447156285	-12.5990146375625\\
176.781544607419	-567.005723958756	-16.196981006569\\
172.329322371403	-572.314515142831	-19.3028103037588\\
168.717859673094	-578.464515774759	-21.8221334775622\\
166.056888979091	-585.268861197391	-23.6784021681822\\
164.427262537415	-592.520804818224	-24.8152145907716\\
163.878495722866	-600	-25.1980292751249\\
164.427262537415	-607.479195181776	-24.8152145907716\\
166.056888979091	-614.731138802609	-23.6784021681822\\
168.717859673094	-621.535484225241	-21.8221334775622\\
172.329322371403	-627.685484857169	-19.3028103037588\\
176.781544607419	-632.994276041244	-16.196981006569\\
181.939247861433	-637.300552843715	-12.5990146375625\\
187.645717929996	-640.47347122302	-8.61823358420262\\
193.727566607687	-642.416623659778	-4.3755918644234\\
200	-643.070968450481	0\\
200	-556.929031549519	0\\
195.624408135577	-557.583376340222	-6.2724333923125\\
191.381766415797	-559.52652877698	-12.354282070004\\
187.400985362438	-562.699447156285	-18.0607521385669\\
183.803018993431	-567.005723958756	-23.2184553925809\\
180.697189696241	-572.314515142831	-27.6706776285967\\
178.177866522438	-578.464515774759	-31.282140326906\\
176.321597831818	-585.268861197391	-33.9431110209092\\
175.184785409228	-592.520804818224	-35.5727374625849\\
174.801970724875	-600	-36.1215042771337\\
175.184785409228	-607.479195181776	-35.5727374625849\\
176.321597831818	-614.731138802609	-33.9431110209092\\
178.177866522438	-621.535484225241	-31.282140326906\\
180.697189696241	-627.685484857169	-27.6706776285967\\
183.803018993431	-632.994276041244	-23.2184553925809\\
187.400985362438	-637.300552843715	-18.0607521385669\\
191.381766415797	-640.47347122302	-12.354282070004\\
195.624408135577	-642.416623659778	-6.2724333923125\\
200	-643.070968450481	0\\
200	-556.929031549519	0\\
198.049010619173	-557.583376340222	-7.41272688183095\\
196.157301063435	-559.52652877698	-14.6002218083783\\
194.382349970385	-562.699447156285	-21.3440963833467\\
192.778088330816	-567.005723958756	-27.4394413903411\\
191.393260822852	-572.314515142831	-32.7010528557173\\
190.269944729565	-578.464515774759	-36.9690593776036\\
189.442271442025	-585.268861197391	-40.1137797375482\\
188.935389394251	-592.520804818224	-42.0396631987193\\
188.764699940769	-600	-42.6881927666934\\
188.935389394251	-607.479195181776	-42.0396631987193\\
189.442271442025	-614.731138802609	-40.1137797375482\\
190.269944729565	-621.535484225241	-36.9690593776036\\
191.393260822852	-627.685484857169	-32.7010528557173\\
192.778088330816	-632.994276041244	-27.4394413903411\\
194.382349970385	-637.300552843715	-21.3440963833467\\
196.157301063435	-640.47347122302	-14.6002218083783\\
198.049010619173	-642.416623659778	-7.41272688183095\\
200	-643.070968450481	0\\
200	-556.929031549519	0\\
200.708931215635	-557.583376340222	-7.65893610920327\\
201.396321915019	-559.52652877698	-15.0851593203371\\
202.041286079588	-562.699447156285	-22.0530275989814\\
202.624226799569	-567.005723958756	-28.350825793401\\
203.127431716169	-572.314515142831	-33.7871984922982\\
203.535611202629	-578.464515774759	-38.1969642621544\\
203.836362931804	-585.268861197391	-41.4461346015015\\
204.020548714588	-592.520804818224	-43.4359851137381\\
204.082572159176	-600	-44.1060551979627\\
204.020548714588	-607.479195181776	-43.4359851137381\\
203.836362931804	-614.731138802609	-41.4461346015015\\
203.535611202629	-621.535484225241	-38.1969642621544\\
203.127431716169	-627.685484857169	-33.7871984922982\\
202.624226799569	-632.994276041244	-28.350825793401\\
202.041286079588	-637.300552843715	-22.0530275989814\\
201.396321915019	-640.47347122302	-15.0851593203371\\
200.708931215635	-642.416623659778	-7.65893610920327\\
200	-643.070968450481	0\\
200	-556.929031549519	0\\
203.28334424478	-557.583376340222	-6.98136460794714\\
206.466925736134	-559.52652877698	-13.7506039850228\\
209.454012961419	-562.699447156285	-20.1020382181548\\
212.153844786832	-567.005723958756	-25.8426821921504\\
214.484388188539	-572.314515142831	-30.7981093447656\\
216.374830784592	-578.464515774759	-34.8177515295355\\
217.767732433319	-585.268861197391	-37.7794739527127\\
218.620770522966	-592.520804818224	-39.5932861771731\\
218.908025922838	-600	-40.2040764363096\\
218.620770522966	-607.479195181776	-39.5932861771731\\
217.767732433319	-614.731138802609	-37.7794739527127\\
216.374830784592	-621.535484225241	-34.8177515295355\\
214.484388188539	-627.685484857169	-30.7981093447656\\
212.153844786832	-632.994276041244	-25.8426821921504\\
209.454012961419	-637.300552843715	-20.1020382181548\\
206.466925736134	-640.47347122302	-13.7506039850228\\
203.28334424478	-642.416623659778	-6.98136460794714\\
200	-643.070968450481	0\\
200	-556.929031549519	0\\
205.461737501004	-557.583376340222	-5.4617375010044\\
210.757522871813	-559.52652877698	-10.7575228718133\\
215.726446353731	-562.699447156285	-15.7264463537314\\
220.217529721157	-567.005723958756	-20.2175297211572\\
224.094313678569	-572.314515142831	-24.0943136785693\\
227.239004107169	-578.464515774759	-27.2390041071691\\
229.556051179574	-585.268861197391	-29.5560511795737\\
230.97505259297	-592.520804818224	-30.9750525929705\\
231.452892707463	-600	-31.4528927074628\\
230.97505259297	-607.479195181776	-30.9750525929705\\
229.556051179574	-614.731138802609	-29.5560511795737\\
227.239004107169	-621.535484225241	-27.2390041071691\\
224.094313678569	-627.685484857169	-24.0943136785693\\
220.217529721157	-632.994276041244	-20.2175297211572\\
215.726446353731	-637.300552843715	-15.7264463537314\\
210.757522871813	-640.47347122302	-10.7575228718133\\
205.461737501004	-642.416623659778	-5.4617375010044\\
200	-643.070968450481	0\\
200	-556.929031549519	0\\
206.981364607947	-557.583376340222	-3.28334424477986\\
213.750603985023	-559.52652877698	-6.46692573613445\\
220.102038218155	-562.699447156285	-9.4540129614189\\
225.84268219215	-567.005723958756	-12.153844786832\\
230.798109344766	-572.314515142831	-14.4843881885395\\
234.817751529535	-578.464515774759	-16.3748307845922\\
237.779473952713	-585.268861197391	-17.7677324333193\\
239.593286177173	-592.520804818224	-18.6207705229665\\
240.20407643631	-600	-18.9080259228378\\
239.593286177173	-607.479195181776	-18.6207705229665\\
237.779473952713	-614.731138802609	-17.7677324333193\\
234.817751529535	-621.535484225241	-16.3748307845922\\
230.798109344766	-627.685484857169	-14.4843881885395\\
225.84268219215	-632.994276041244	-12.153844786832\\
220.102038218155	-637.300552843715	-9.4540129614189\\
213.750603985023	-640.47347122302	-6.46692573613445\\
206.981364607947	-642.416623659778	-3.28334424477986\\
200	-643.070968450481	0\\
200	-556.929031549519	0\\
207.658936109203	-557.583376340222	-0.70893121563464\\
215.085159320337	-559.52652877698	-1.39632191501873\\
222.053027598981	-562.699447156285	-2.04128607958795\\
228.350825793401	-567.005723958756	-2.62422679956949\\
233.787198492298	-572.314515142831	-3.12743171616894\\
238.196964262154	-578.464515774759	-3.53561120262941\\
241.446134601502	-585.268861197391	-3.83636293180359\\
243.435985113738	-592.520804818224	-4.02054871458822\\
244.106055197963	-600	-4.0825721591759\\
243.435985113738	-607.479195181776	-4.02054871458822\\
241.446134601502	-614.731138802609	-3.83636293180359\\
238.196964262154	-621.535484225241	-3.53561120262941\\
233.787198492298	-627.685484857169	-3.12743171616894\\
228.350825793401	-632.994276041244	-2.62422679956949\\
222.053027598981	-637.300552843715	-2.04128607958795\\
215.085159320337	-640.47347122302	-1.39632191501873\\
207.658936109203	-642.416623659778	-0.70893121563464\\
200	-643.070968450481	0\\
200	-556.929031549519	0\\
207.412726881831	-557.583376340222	1.95098938082655\\
214.600221808378	-559.52652877698	3.84269893656495\\
221.344096383347	-562.699447156285	5.61765002961532\\
227.439441390341	-567.005723958756	7.22191166918389\\
232.701052855717	-572.314515142831	8.60673917714795\\
236.969059377604	-578.464515774759	9.73005527043453\\
240.113779737548	-585.268861197391	10.5577285579745\\
242.039663198719	-592.520804818224	11.0646106057488\\
242.688192766693	-600	11.2353000592306\\
242.039663198719	-607.479195181776	11.0646106057488\\
240.113779737548	-614.731138802609	10.5577285579745\\
236.969059377604	-621.535484225241	9.73005527043453\\
232.701052855717	-627.685484857169	8.60673917714795\\
227.439441390341	-632.994276041244	7.22191166918389\\
221.344096383347	-637.300552843715	5.61765002961532\\
214.600221808378	-640.47347122302	3.84269893656495\\
207.412726881831	-642.416623659778	1.95098938082655\\
200	-643.070968450481	0\\
200	-556.929031549519	0\\
206.272433392313	-557.583376340222	4.3755918644234\\
212.354282070004	-559.52652877698	8.61823358420262\\
218.060752138567	-562.699447156285	12.5990146375625\\
223.218455392581	-567.005723958756	16.196981006569\\
227.670677628597	-572.314515142831	19.3028103037588\\
231.282140326906	-578.464515774759	21.8221334775622\\
233.943111020909	-585.268861197391	23.6784021681822\\
235.572737462585	-592.520804818224	24.8152145907716\\
236.121504277134	-600	25.1980292751249\\
235.572737462585	-607.479195181776	24.8152145907716\\
233.943111020909	-614.731138802609	23.6784021681822\\
231.282140326906	-621.535484225241	21.8221334775622\\
227.670677628597	-627.685484857169	19.3028103037588\\
223.218455392581	-632.994276041244	16.196981006569\\
218.060752138567	-637.300552843715	12.5990146375625\\
212.354282070004	-640.47347122302	8.61823358420262\\
206.272433392313	-642.416623659778	4.3755918644234\\
200	-643.070968450481	0\\
200	-556.929031549519	0\\
204.375591864423	-557.583376340222	6.2724333923125\\
208.618233584203	-559.52652877698	12.354282070004\\
212.599014637562	-562.699447156285	18.0607521385669\\
216.196981006569	-567.005723958756	23.2184553925809\\
219.302810303759	-572.314515142831	27.6706776285967\\
221.822133477562	-578.464515774759	31.282140326906\\
223.678402168182	-585.268861197391	33.9431110209092\\
224.815214590772	-592.520804818224	35.5727374625849\\
225.198029275125	-600	36.1215042771337\\
224.815214590772	-607.479195181776	35.5727374625849\\
223.678402168182	-614.731138802609	33.9431110209092\\
221.822133477562	-621.535484225241	31.282140326906\\
219.302810303759	-627.685484857169	27.6706776285967\\
216.196981006569	-632.994276041244	23.2184553925809\\
212.599014637562	-637.300552843715	18.0607521385669\\
208.618233584203	-640.47347122302	12.354282070004\\
204.375591864423	-642.416623659778	6.2724333923125\\
200	-643.070968450481	0\\
200	-556.929031549519	0\\
201.950989380827	-557.583376340222	7.41272688183095\\
203.842698936565	-559.52652877698	14.6002218083783\\
205.617650029615	-562.699447156285	21.3440963833467\\
207.221911669184	-567.005723958756	27.4394413903411\\
208.606739177148	-572.314515142831	32.7010528557172\\
209.730055270435	-578.464515774759	36.9690593776036\\
210.557728557975	-585.268861197391	40.1137797375482\\
211.064610605749	-592.520804818224	42.0396631987193\\
211.235300059231	-600	42.6881927666934\\
211.064610605749	-607.479195181776	42.0396631987193\\
210.557728557975	-614.731138802609	40.1137797375482\\
209.730055270435	-621.535484225241	36.9690593776036\\
208.606739177148	-627.685484857169	32.7010528557172\\
207.221911669184	-632.994276041244	27.4394413903411\\
205.617650029615	-637.300552843715	21.3440963833467\\
203.842698936565	-640.47347122302	14.6002218083783\\
201.950989380827	-642.416623659778	7.41272688183095\\
200	-643.070968450481	0\\
200	-556.929031549519	0\\
199.291068784365	-557.583376340222	7.65893610920327\\
198.603678084981	-559.52652877698	15.0851593203371\\
197.958713920412	-562.699447156285	22.0530275989814\\
197.375773200431	-567.005723958756	28.350825793401\\
196.872568283831	-572.314515142831	33.7871984922982\\
196.464388797371	-578.464515774759	38.1969642621544\\
196.163637068196	-585.268861197391	41.4461346015015\\
195.979451285412	-592.520804818224	43.4359851137381\\
195.917427840824	-600	44.1060551979627\\
195.979451285412	-607.479195181776	43.4359851137381\\
196.163637068196	-614.731138802609	41.4461346015015\\
196.464388797371	-621.535484225241	38.1969642621544\\
196.872568283831	-627.685484857169	33.7871984922982\\
197.375773200431	-632.994276041244	28.350825793401\\
197.958713920412	-637.300552843715	22.0530275989814\\
198.603678084981	-640.47347122302	15.0851593203371\\
199.291068784365	-642.416623659778	7.65893610920327\\
200	-643.070968450481	0\\
200	-556.929031549519	0\\
196.71665575522	-557.583376340222	6.98136460794714\\
193.533074263866	-559.52652877698	13.7506039850228\\
190.545987038581	-562.699447156285	20.1020382181548\\
187.846155213168	-567.005723958756	25.8426821921504\\
185.515611811461	-572.314515142831	30.7981093447656\\
183.625169215408	-578.464515774759	34.8177515295355\\
182.232267566681	-585.268861197391	37.7794739527127\\
181.379229477034	-592.520804818224	39.5932861771731\\
181.091974077162	-600	40.2040764363096\\
181.379229477034	-607.479195181776	39.5932861771731\\
182.232267566681	-614.731138802609	37.7794739527127\\
183.625169215408	-621.535484225241	34.8177515295355\\
185.515611811461	-627.685484857169	30.7981093447656\\
187.846155213168	-632.994276041244	25.8426821921504\\
190.545987038581	-637.300552843715	20.1020382181548\\
193.533074263866	-640.47347122302	13.7506039850228\\
196.71665575522	-642.416623659778	6.98136460794714\\
200	-643.070968450481	0\\
200	-556.929031549519	0\\
194.538262498996	-557.583376340222	5.4617375010044\\
189.242477128187	-559.52652877698	10.7575228718133\\
184.273553646269	-562.699447156285	15.7264463537314\\
179.782470278843	-567.005723958756	20.2175297211572\\
175.905686321431	-572.314515142831	24.0943136785693\\
172.760995892831	-578.464515774759	27.2390041071691\\
170.443948820426	-585.268861197391	29.5560511795737\\
169.02494740703	-592.520804818224	30.9750525929705\\
168.547107292537	-600	31.4528927074628\\
169.02494740703	-607.479195181776	30.9750525929705\\
170.443948820426	-614.731138802609	29.5560511795737\\
172.760995892831	-621.535484225241	27.2390041071691\\
175.905686321431	-627.685484857169	24.0943136785693\\
179.782470278843	-632.994276041244	20.2175297211572\\
184.273553646269	-637.300552843715	15.7264463537314\\
189.242477128187	-640.47347122302	10.7575228718133\\
194.538262498996	-642.416623659778	5.4617375010044\\
200	-643.070968450481	0\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
272.171356830453	-600	-27.8286431695465\\
267.153967273608	-600	-21.9656943719674\\
263.13458780026	-600	-15.4353290660736\\
260.235345221802	-600	-8.43596909716068\\
258.544331556893	-600	-1.18028647603681\\
258.112927400048	-600	6.11125855240765\\
258.95424074827	-600	13.2171160821833\\
261.0427087212	-600	19.9213782279852\\
264.314874276296	-600	26.0203393770335\\
268.671314318962	-600	31.3286856810378\\
273.979660622966	-600	35.6851257237036\\
280.078621772015	-600	38.9572912787995\\
286.782883917817	-600	41.0457592517297\\
293.888741447592	-600	41.8870725999525\\
301.180286476037	-600	41.4556684431072\\
308.435969097161	-600	39.7646547781985\\
315.435329066074	-600	36.8654121997404\\
321.965694371967	-600	32.8460327263919\\
327.828643169547	-600	27.8286431695465\\
272.171356830453	-600	-27.8286431695465\\
267.482049619167	-597.528529782408	-22.2937767175263\\
263.780783875325	-595.132153936753	-16.0815251411394\\
261.180020685624	-592.883685130482	-9.38064456098339\\
259.758782923533	-590.851441950491	-2.39473784267707\\
259.560254179272	-589.097173077441	4.66393177318318\\
260.590466648275	-587.674181083336	11.5808901821786\\
262.818117845984	-586.625702859849	18.1459691032017\\
266.175521718002	-585.983595887244	24.1596919353275\\
270.560665246608	-585.767370260963	29.4393347533923\\
275.840308064673	-585.983595887244	33.8244782819975\\
281.854030896798	-586.625702859849	37.1818821540161\\
288.419109817821	-587.674181083336	39.4095333517251\\
295.336068226817	-589.097173077441	40.439745820728\\
302.394737842677	-590.851441950491	40.2412170764669\\
309.380644560983	-592.883685130482	38.8199793143757\\
316.081525141139	-595.132153936753	36.2192161246746\\
322.293776717526	-597.528529782408	32.5179503808329\\
327.828643169547	-600	27.8286431695465\\
272.171356830453	-600	-27.8286431695465\\
268.42672508299	-595.355155348073	-23.238452181349\\
265.641431317031	-590.851441950491	-17.9421725828455\\
263.90010527423	-586.625702859849	-12.1007291495895\\
263.255656265244	-582.80633502009	-5.89161118438772\\
263.727665547103	-579.509387990331	0.496520405352584\\
265.301791356626	-576.835037837735	6.86956547382771\\
267.930204677637	-574.864543338404	13.0338822715484\\
271.533042501419	-573.657776970581	18.8021711519108\\
276.00083442382	-573.251405719698	23.9991655761801\\
281.197828848089	-573.657776970581	28.4669574985809\\
286.966117728452	-574.864543338404	32.0697953223628\\
293.130434526172	-576.835037837735	34.6982086433742\\
299.503479594647	-579.509387990331	36.2723344528975\\
305.891611184388	-582.80633502009	36.7443437347563\\
312.10072914959	-586.625702859849	36.0998947257696\\
317.942172582845	-590.851441950491	34.3585686829686\\
323.238452181349	-595.355155348073	31.5732749170102\\
327.828643169547	-600	27.8286431695465\\
272.171356830453	-600	-27.8286431695465\\
269.874051862214	-593.742017729367	-24.6857789605735\\
268.492108583676	-587.674181083336	-20.7928498494903\\
268.067516642061	-581.980858207922	-16.2681405174201\\
268.61317704866	-576.835037837735	-11.2491319678044\\
270.112510188138	-572.393073120812	-5.8883242356824\\
272.519959581748	-568.789930907334	-0.348602751295001\\
275.762376097897	-566.135090850179	5.20171085128898\\
279.741240551481	-564.509218921071	10.5939731018493\\
284.335657159481	-563.961716415845	15.6643428405189\\
289.406026898151	-564.509218921071	20.2587594485193\\
294.798289148711	-566.135090850179	24.2376239021034\\
300.348602751295	-568.789930907334	27.4800404182515\\
305.888324235682	-572.393073120812	29.8874898118625\\
311.249131967804	-576.835037837735	31.3868229513396\\
316.26814051742	-581.980858207922	31.932483357939\\
320.79284984949	-587.674181083336	31.5078914163237\\
324.685778960573	-593.742017729367	30.1259481377858\\
327.828643169547	-600	27.8286431695465\\
272.171356830453	-600	-27.8286431695465\\
271.649460986998	-592.883685130482	-26.4611880853569\\
271.988981925387	-585.983595887244	-24.289723191201\\
273.179603473714	-579.509387990331	-21.3802273490734\\
275.185149198717	-573.657776970581	-17.8211041178613\\
277.944681608397	-568.606561067771	-13.7204956559418\\
281.374353706876	-564.509218921071	-9.20299687642234\\
285.369956642939	-561.490246198253	-4.40586969375387\\
289.810086043248	-559.641372857825	0.525127610081665\\
294.559830822788	-559.018775980661	5.44016917721226\\
299.474872389918	-559.641372857825	10.1899139567517\\
304.405869693754	-561.490246198253	14.6300433570605\\
309.202996876422	-564.509218921071	18.6256462931242\\
313.720495655942	-568.606561067771	22.055318391603\\
317.821104117861	-573.657776970581	24.8148508012827\\
321.380227349073	-579.509387990331	26.8203965262857\\
324.289723191201	-585.983595887244	28.011018074613\\
326.461188085357	-592.883685130482	28.3505390130023\\
327.828643169547	-600	27.8286431695465\\
272.171356830453	-600	-27.8286431695465\\
273.538811914643	-592.883685130482	-28.3505390130023\\
275.710276808799	-585.983595887244	-28.011018074613\\
278.619772650927	-579.509387990331	-26.8203965262857\\
282.178895882139	-573.657776970581	-24.8148508012827\\
286.279504344058	-568.606561067771	-22.055318391603\\
290.797003123578	-564.509218921071	-18.6256462931242\\
295.594130306246	-561.490246198253	-14.6300433570605\\
300.525127610082	-559.641372857825	-10.1899139567517\\
305.440169177212	-559.018775980661	-5.44016917721227\\
310.189913956752	-559.641372857825	-0.525127610081667\\
314.630043357061	-561.490246198253	4.40586969375387\\
318.625646293124	-564.509218921071	9.20299687642234\\
322.055318391603	-568.606561067771	13.7204956559418\\
324.814850801283	-573.657776970581	17.8211041178613\\
326.820396526286	-579.509387990331	21.3802273490734\\
328.011018074613	-585.983595887244	24.289723191201\\
328.350539013002	-592.883685130482	26.4611880853569\\
327.828643169547	-600	27.8286431695465\\
272.171356830453	-600	-27.8286431695465\\
275.314221039427	-593.742017729367	-30.1259481377858\\
279.20715015051	-587.674181083336	-31.5078914163237\\
283.73185948258	-581.980858207922	-31.932483357939\\
288.750868032196	-576.835037837735	-31.3868229513396\\
294.111675764318	-572.393073120812	-29.8874898118625\\
299.651397248705	-568.789930907334	-27.4800404182515\\
305.201710851289	-566.135090850179	-24.2376239021034\\
310.593973101849	-564.509218921071	-20.2587594485193\\
315.664342840519	-563.961716415845	-15.6643428405189\\
320.258759448519	-564.509218921071	-10.5939731018493\\
324.237623902103	-566.135090850179	-5.20171085128899\\
327.480040418252	-568.789930907334	0.34860275129499\\
329.887489811862	-572.393073120812	5.88832423568239\\
331.38682295134	-576.835037837735	11.2491319678044\\
331.932483357939	-581.980858207922	16.2681405174201\\
331.507891416324	-587.674181083336	20.7928498494903\\
330.125948137786	-593.742017729367	24.6857789605735\\
327.828643169547	-600	27.8286431695465\\
272.171356830453	-600	-27.8286431695465\\
276.761547818651	-595.355155348073	-31.5732749170102\\
282.057827417155	-590.851441950491	-34.3585686829686\\
287.89927085041	-586.625702859849	-36.0998947257696\\
294.108388815612	-582.80633502009	-36.7443437347563\\
300.496520405353	-579.509387990331	-36.2723344528975\\
306.869565473828	-576.835037837735	-34.6982086433742\\
313.033882271548	-574.864543338404	-32.0697953223628\\
318.802171151911	-573.657776970581	-28.4669574985809\\
323.99916557618	-573.251405719698	-23.9991655761801\\
328.466957498581	-573.657776970581	-18.8021711519108\\
332.069795322363	-574.864543338404	-13.0338822715484\\
334.698208643374	-576.835037837735	-6.86956547382771\\
336.272334452897	-579.509387990331	-0.496520405352584\\
336.744343734756	-582.80633502009	5.89161118438772\\
336.09989472577	-586.625702859849	12.1007291495895\\
334.358568682969	-590.851441950491	17.9421725828455\\
331.57327491701	-595.355155348073	23.238452181349\\
327.828643169547	-600	27.8286431695465\\
272.171356830453	-600	-27.8286431695465\\
277.706223282474	-597.528529782408	-32.5179503808329\\
283.918474858861	-595.132153936753	-36.2192161246746\\
290.619355439017	-592.883685130482	-38.8199793143757\\
297.605262157323	-590.851441950491	-40.2412170764669\\
304.663931773183	-589.097173077441	-40.4397458207281\\
311.580890182179	-587.674181083336	-39.4095333517251\\
318.145969103202	-586.625702859849	-37.1818821540161\\
324.159691935327	-585.983595887244	-33.8244782819975\\
329.439334753392	-585.767370260963	-29.4393347533924\\
333.824478281998	-585.983595887244	-24.1596919353275\\
337.181882154016	-586.625702859849	-18.1459691032017\\
339.409533351725	-587.674181083336	-11.5808901821786\\
340.439745820728	-589.097173077441	-4.66393177318319\\
340.241217076467	-590.851441950491	2.39473784267706\\
338.819979314376	-592.883685130482	9.38064456098339\\
336.219216124675	-595.132153936753	16.0815251411394\\
332.517950380833	-597.528529782408	22.2937767175263\\
327.828643169547	-600	27.8286431695465\\
272.171356830453	-600	-27.8286431695465\\
278.034305628033	-600	-32.8460327263919\\
284.564670933926	-600	-36.8654121997404\\
291.564030902839	-600	-39.7646547781985\\
298.819713523963	-600	-41.4556684431072\\
306.111258552408	-600	-41.8870725999525\\
313.217116082183	-600	-41.0457592517297\\
319.921378227985	-600	-38.9572912787995\\
326.020339377034	-600	-35.6851257237036\\
331.328685681038	-600	-31.3286856810378\\
335.685125723704	-600	-26.0203393770335\\
338.9572912788	-600	-19.9213782279852\\
341.04575925173	-600	-13.2171160821833\\
341.887072599952	-600	-6.11125855240765\\
341.455668443107	-600	1.18028647603681\\
339.764654778198	-600	8.43596909716068\\
336.86541219974	-600	15.4353290660736\\
332.846032726392	-600	21.9656943719674\\
327.828643169547	-600	27.8286431695465\\
272.171356830453	-600	-27.8286431695465\\
277.706223282474	-602.471470217592	-32.5179503808329\\
283.918474858861	-604.867846063247	-36.2192161246746\\
290.619355439017	-607.116314869518	-38.8199793143757\\
297.605262157323	-609.148558049509	-40.2412170764669\\
304.663931773183	-610.902826922559	-40.4397458207281\\
311.580890182179	-612.325818916664	-39.4095333517251\\
318.145969103202	-613.374297140151	-37.1818821540161\\
324.159691935327	-614.016404112756	-33.8244782819975\\
329.439334753392	-614.232629739037	-29.4393347533924\\
333.824478281998	-614.016404112756	-24.1596919353275\\
337.181882154016	-613.374297140151	-18.1459691032017\\
339.409533351725	-612.325818916664	-11.5808901821786\\
340.439745820728	-610.902826922559	-4.66393177318319\\
340.241217076467	-609.148558049509	2.39473784267706\\
338.819979314376	-607.116314869518	9.38064456098339\\
336.219216124675	-604.867846063247	16.0815251411394\\
332.517950380833	-602.471470217592	22.2937767175263\\
327.828643169547	-600	27.8286431695465\\
272.171356830453	-600	-27.8286431695465\\
276.761547818651	-604.644844651927	-31.5732749170102\\
282.057827417155	-609.148558049509	-34.3585686829686\\
287.89927085041	-613.374297140151	-36.0998947257696\\
294.108388815612	-617.19366497991	-36.7443437347563\\
300.496520405353	-620.490612009669	-36.2723344528975\\
306.869565473828	-623.164962162265	-34.6982086433742\\
313.033882271548	-625.135456661596	-32.0697953223628\\
318.802171151911	-626.342223029419	-28.4669574985809\\
323.99916557618	-626.748594280302	-23.9991655761801\\
328.466957498581	-626.342223029419	-18.8021711519108\\
332.069795322363	-625.135456661596	-13.0338822715484\\
334.698208643374	-623.164962162265	-6.86956547382771\\
336.272334452897	-620.490612009669	-0.496520405352584\\
336.744343734756	-617.19366497991	5.89161118438772\\
336.09989472577	-613.374297140151	12.1007291495895\\
334.358568682969	-609.148558049509	17.9421725828455\\
331.57327491701	-604.644844651927	23.238452181349\\
327.828643169547	-600	27.8286431695465\\
272.171356830453	-600	-27.8286431695465\\
275.314221039427	-606.257982270633	-30.1259481377858\\
279.20715015051	-612.325818916664	-31.5078914163237\\
283.73185948258	-618.019141792078	-31.932483357939\\
288.750868032196	-623.164962162265	-31.3868229513396\\
294.111675764318	-627.606926879188	-29.8874898118625\\
299.651397248705	-631.210069092666	-27.4800404182515\\
305.201710851289	-633.864909149821	-24.2376239021034\\
310.593973101849	-635.490781078929	-20.2587594485193\\
315.664342840519	-636.038283584155	-15.6643428405189\\
320.258759448519	-635.490781078929	-10.5939731018493\\
324.237623902103	-633.864909149821	-5.20171085128899\\
327.480040418252	-631.210069092666	0.34860275129499\\
329.887489811862	-627.606926879188	5.88832423568239\\
331.38682295134	-623.164962162265	11.2491319678044\\
331.932483357939	-618.019141792078	16.2681405174201\\
331.507891416324	-612.325818916664	20.7928498494903\\
330.125948137786	-606.257982270633	24.6857789605735\\
327.828643169547	-600	27.8286431695465\\
272.171356830453	-600	-27.8286431695465\\
273.538811914643	-607.116314869518	-28.3505390130023\\
275.710276808799	-614.016404112756	-28.011018074613\\
278.619772650927	-620.490612009669	-26.8203965262857\\
282.178895882139	-626.342223029419	-24.8148508012827\\
286.279504344058	-631.393438932229	-22.055318391603\\
290.797003123578	-635.490781078929	-18.6256462931242\\
295.594130306246	-638.509753801747	-14.6300433570605\\
300.525127610082	-640.358627142175	-10.1899139567517\\
305.440169177212	-640.981224019339	-5.44016917721227\\
310.189913956752	-640.358627142175	-0.525127610081667\\
314.630043357061	-638.509753801747	4.40586969375387\\
318.625646293124	-635.490781078929	9.20299687642234\\
322.055318391603	-631.393438932229	13.7204956559418\\
324.814850801283	-626.342223029419	17.8211041178613\\
326.820396526286	-620.490612009669	21.3802273490734\\
328.011018074613	-614.016404112756	24.289723191201\\
328.350539013002	-607.116314869518	26.4611880853569\\
327.828643169547	-600	27.8286431695465\\
272.171356830453	-600	-27.8286431695465\\
271.649460986998	-607.116314869518	-26.4611880853569\\
271.988981925387	-614.016404112756	-24.289723191201\\
273.179603473714	-620.490612009669	-21.3802273490734\\
275.185149198717	-626.342223029419	-17.8211041178613\\
277.944681608397	-631.393438932229	-13.7204956559418\\
281.374353706876	-635.490781078929	-9.20299687642234\\
285.369956642939	-638.509753801747	-4.40586969375387\\
289.810086043248	-640.358627142175	0.525127610081665\\
294.559830822788	-640.981224019339	5.44016917721226\\
299.474872389918	-640.358627142175	10.1899139567517\\
304.405869693754	-638.509753801747	14.6300433570605\\
309.202996876422	-635.490781078929	18.6256462931242\\
313.720495655942	-631.393438932229	22.055318391603\\
317.821104117861	-626.342223029419	24.8148508012827\\
321.380227349073	-620.490612009669	26.8203965262857\\
324.289723191201	-614.016404112756	28.011018074613\\
326.461188085357	-607.116314869518	28.3505390130023\\
327.828643169547	-600	27.8286431695465\\
272.171356830453	-600	-27.8286431695465\\
269.874051862214	-606.257982270633	-24.6857789605735\\
268.492108583676	-612.325818916664	-20.7928498494903\\
268.067516642061	-618.019141792078	-16.2681405174201\\
268.61317704866	-623.164962162265	-11.2491319678044\\
270.112510188138	-627.606926879188	-5.8883242356824\\
272.519959581748	-631.210069092666	-0.348602751295001\\
275.762376097897	-633.864909149821	5.20171085128898\\
279.741240551481	-635.490781078929	10.5939731018493\\
284.335657159481	-636.038283584155	15.6643428405189\\
289.406026898151	-635.490781078929	20.2587594485193\\
294.798289148711	-633.864909149821	24.2376239021034\\
300.348602751295	-631.210069092666	27.4800404182515\\
305.888324235682	-627.606926879188	29.8874898118625\\
311.249131967804	-623.164962162265	31.3868229513396\\
316.26814051742	-618.019141792078	31.932483357939\\
320.79284984949	-612.325818916664	31.5078914163237\\
324.685778960573	-606.257982270633	30.1259481377858\\
327.828643169547	-600	27.8286431695465\\
272.171356830453	-600	-27.8286431695465\\
268.42672508299	-604.644844651927	-23.238452181349\\
265.641431317031	-609.148558049509	-17.9421725828455\\
263.90010527423	-613.374297140151	-12.1007291495895\\
263.255656265244	-617.19366497991	-5.89161118438772\\
263.727665547103	-620.490612009669	0.496520405352584\\
265.301791356626	-623.164962162265	6.86956547382771\\
267.930204677637	-625.135456661596	13.0338822715484\\
271.533042501419	-626.342223029419	18.8021711519108\\
276.00083442382	-626.748594280302	23.9991655761801\\
281.197828848089	-626.342223029419	28.4669574985809\\
286.966117728452	-625.135456661596	32.0697953223628\\
293.130434526172	-623.164962162265	34.6982086433742\\
299.503479594647	-620.490612009669	36.2723344528975\\
305.891611184388	-617.19366497991	36.7443437347563\\
312.10072914959	-613.374297140151	36.0998947257696\\
317.942172582845	-609.148558049509	34.3585686829686\\
323.238452181349	-604.644844651927	31.5732749170102\\
327.828643169547	-600	27.8286431695465\\
272.171356830453	-600	-27.8286431695465\\
267.482049619167	-602.471470217592	-22.2937767175263\\
263.780783875325	-604.867846063247	-16.0815251411394\\
261.180020685624	-607.116314869518	-9.38064456098339\\
259.758782923533	-609.148558049509	-2.39473784267707\\
259.560254179272	-610.902826922559	4.66393177318318\\
260.590466648275	-612.325818916664	11.5808901821786\\
262.818117845984	-613.374297140151	18.1459691032017\\
266.175521718002	-614.016404112756	24.1596919353275\\
270.560665246608	-614.232629739037	29.4393347533923\\
275.840308064673	-614.016404112756	33.8244782819975\\
281.854030896798	-613.374297140151	37.1818821540161\\
288.419109817821	-612.325818916664	39.4095333517251\\
295.336068226817	-610.902826922559	40.439745820728\\
302.394737842677	-609.148558049509	40.2412170764669\\
309.380644560983	-607.116314869518	38.8199793143757\\
316.081525141139	-604.867846063247	36.2192161246746\\
322.293776717526	-602.471470217592	32.5179503808329\\
327.828643169547	-600	27.8286431695465\\
272.171356830453	-600	-27.8286431695465\\
267.153967273608	-600	-21.9656943719674\\
263.13458780026	-600	-15.4353290660736\\
260.235345221802	-600	-8.43596909716068\\
258.544331556893	-600	-1.18028647603681\\
258.112927400048	-600	6.11125855240765\\
258.95424074827	-600	13.2171160821833\\
261.0427087212	-600	19.9213782279852\\
264.314874276296	-600	26.0203393770335\\
268.671314318962	-600	31.3286856810378\\
273.979660622966	-600	35.6851257237036\\
280.078621772015	-600	38.9572912787995\\
286.782883917817	-600	41.0457592517297\\
293.888741447592	-600	41.8870725999525\\
301.180286476037	-600	41.4556684431072\\
308.435969097161	-600	39.7646547781985\\
315.435329066074	-600	36.8654121997404\\
321.965694371967	-600	32.8460327263919\\
327.828643169547	-600	27.8286431695465\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
400	-639.778607878395	0\\
405.621570554655	-639.174281442675	5.62157055465513\\
411.072332532659	-637.379664288464	11.072332532659\\
416.186667289529	-634.44928494987	16.1866672895287\\
420.809178351655	-630.472181520253	20.8091783516548\\
424.799413059518	-625.569196274811	24.7994130595183\\
428.036130150677	-619.889303939197	28.0361301506769\\
430.420983614173	-613.605085167864	30.4209836141735\\
431.881510884314	-606.907482768211	31.8815108843139\\
432.373334579057	-600	32.3733345790573\\
431.881510884314	-593.092517231789	31.8815108843139\\
430.420983614173	-586.394914832136	30.4209836141735\\
428.036130150677	-580.110696060803	28.0361301506769\\
424.799413059518	-574.430803725189	24.7994130595183\\
420.809178351655	-569.527818479747	20.8091783516548\\
416.186667289529	-565.55071505013	16.1866672895287\\
411.072332532659	-562.620335711536	11.072332532659\\
405.621570554655	-560.825718557325	5.62157055465513\\
400	-560.221392121605	0\\
400	-639.778607878395	0\\
407.054144779124	-639.174281442675	3.51095195574984\\
413.893952938703	-637.379664288464	6.91522541295163\\
420.31160036892	-634.44928494987	10.1093832452538\\
426.112090100092	-630.472181520253	12.9963725832437\\
431.119177186929	-625.569196274811	15.4884737167735\\
435.180723822004	-619.889303939197	17.5099654139651\\
438.173321966052	-613.605085167864	18.9994256725234\\
440.006043038795	-606.907482768211	19.9115979961953\\
440.623200737839	-600	20.2187664905076\\
440.006043038795	-593.092517231789	19.9115979961953\\
438.173321966052	-586.394914832136	18.9994256725234\\
435.180723822004	-580.110696060803	17.5099654139651\\
431.119177186929	-574.430803725189	15.4884737167735\\
426.112090100092	-569.527818479747	12.9963725832437\\
420.31160036892	-565.55071505013	10.1093832452538\\
413.893952938703	-562.620335711536	6.91522541295163\\
407.054144779124	-560.825718557325	3.51095195574984\\
400	-560.221392121605	0\\
400	-639.778607878395	0\\
407.635885035141	-639.174281442675	0.976860734848822\\
415.039757567433	-637.379664288464	1.92404005058465\\
421.986654676524	-634.44928494987	2.8127583829947\\
428.265498409052	-630.472181520253	3.61601247526188\\
433.685509275454	-625.569196274811	4.30939585825882\\
438.082002988211	-619.889303939197	4.87184042876209\\
441.321394310594	-613.605085167864	5.28625659310765\\
443.305255976485	-606.907482768211	5.54005252584652\\
443.973309353047	-600	5.6255167659894\\
443.305255976485	-593.092517231789	5.54005252584652\\
441.321394310594	-586.394914832136	5.28625659310765\\
438.082002988211	-580.110696060803	4.87184042876209\\
433.685509275454	-574.430803725189	4.30939585825882\\
428.265498409052	-569.527818479747	3.61601247526188\\
421.986654676524	-565.55071505013	2.8127583829947\\
415.039757567433	-562.620335711536	1.92404005058465\\
407.635885035141	-560.825718557325	0.976860734848822\\
400	-560.221392121605	0\\
400	-639.778607878395	0\\
407.296624862259	-639.174281442675	-1.67505430760396\\
414.371545470349	-637.379664288464	-3.29921293768975\\
421.009793941675	-634.44928494987	-4.82312665214614\\
427.009670455552	-630.472181520253	-6.20049210389692\\
432.188871800189	-625.569196274811	-7.38945874067117\\
436.390030563534	-619.889303939197	-8.3539004128567\\
439.485496662449	-613.605085167864	-9.06451304827514\\
441.381215925901	-606.907482768211	-9.49970504158666\\
442.01958788335	-600	-9.64625330429228\\
441.381215925901	-593.092517231789	-9.49970504158666\\
439.485496662449	-586.394914832136	-9.06451304827514\\
436.390030563534	-580.110696060803	-8.3539004128567\\
432.188871800189	-574.430803725189	-7.38945874067117\\
427.009670455552	-569.527818479747	-6.20049210389692\\
421.009793941675	-565.55071505013	-4.82312665214614\\
414.371545470349	-562.620335711536	-3.29921293768975\\
407.296624862259	-560.825718557325	-1.67505430760396\\
400	-560.221392121605	0\\
400	-639.778607878395	0\\
406.077284044275	-639.174281442675	-4.124933079391\\
411.969912888119	-637.379664288464	-8.12453215448156\\
417.498841985925	-634.44928494987	-11.8772714312698\\
422.49607762483	-630.472181520253	-15.2691258258083\\
426.80978132867	-625.569196274811	-18.1970355586801\\
430.308883393242	-619.889303939197	-20.5720375742457\\
432.887065372945	-613.605085167864	-22.3219686380711\\
434.465990512949	-606.907482768211	-23.3936579802899\\
434.99768397185	-600	-23.7545428625397\\
434.465990512949	-593.092517231789	-23.3936579802899\\
432.887065372945	-586.394914832136	-22.3219686380711\\
430.308883393242	-580.110696060803	-20.5720375742457\\
426.80978132867	-574.430803725189	-18.1970355586801\\
422.49607762483	-569.527818479747	-15.2691258258083\\
417.498841985925	-565.55071505013	-11.8772714312698\\
411.969912888119	-562.620335711536	-8.12453215448156\\
406.077284044275	-560.825718557325	-4.124933079391\\
400	-560.221392121605	0\\
400	-639.778607878395	0\\
404.124933079391	-639.174281442675	-6.07728404427488\\
408.124532154482	-637.379664288464	-11.9699128881186\\
411.87727143127	-634.44928494987	-17.498841985925\\
415.269125825808	-630.472181520253	-22.4960776248303\\
418.19703555868	-625.569196274811	-26.8097813286698\\
420.572037574246	-619.889303939197	-30.3088833932415\\
422.321968638071	-613.605085167864	-32.8870653729446\\
423.39365798029	-606.907482768211	-34.4659905129489\\
423.75454286254	-600	-34.9976839718499\\
423.39365798029	-593.092517231789	-34.4659905129489\\
422.321968638071	-586.394914832136	-32.8870653729446\\
420.572037574246	-580.110696060803	-30.3088833932415\\
418.19703555868	-574.430803725189	-26.8097813286698\\
415.269125825808	-569.527818479747	-22.4960776248303\\
411.87727143127	-565.55071505013	-17.498841985925\\
408.124532154482	-562.620335711536	-11.9699128881186\\
404.124933079391	-560.825718557325	-6.07728404427488\\
400	-560.221392121605	0\\
400	-639.778607878395	0\\
401.675054307604	-639.174281442675	-7.29662486225909\\
403.29921293769	-637.379664288464	-14.3715454703488\\
404.823126652146	-634.44928494987	-21.0097939416748\\
406.200492103897	-630.472181520253	-27.0096704555518\\
407.389458740671	-625.569196274811	-32.1888718001895\\
408.353900412857	-619.889303939197	-36.3900305635335\\
409.064513048275	-613.605085167864	-39.4854966624486\\
409.499705041587	-606.907482768211	-41.3812159259005\\
409.646253304292	-600	-42.0195878833496\\
409.499705041587	-593.092517231789	-41.3812159259005\\
409.064513048275	-586.394914832136	-39.4854966624486\\
408.353900412857	-580.110696060803	-36.3900305635335\\
407.389458740671	-574.430803725189	-32.1888718001895\\
406.200492103897	-569.527818479747	-27.0096704555518\\
404.823126652146	-565.55071505013	-21.0097939416748\\
403.29921293769	-562.620335711536	-14.3715454703488\\
401.675054307604	-560.825718557325	-7.29662486225909\\
400	-560.221392121605	0\\
400	-639.778607878395	0\\
399.023139265151	-639.174281442675	-7.63588503514084\\
398.075959949415	-637.379664288464	-15.0397575674332\\
397.187241617005	-634.44928494987	-21.9866546765236\\
396.383987524738	-630.472181520253	-28.265498409052\\
395.690604141741	-625.569196274811	-33.6855092754536\\
395.128159571238	-619.889303939197	-38.0820029882108\\
394.713743406892	-613.605085167864	-41.3213943105945\\
394.459947474153	-606.907482768211	-43.3052559764852\\
394.374483234011	-600	-43.9733093530472\\
394.459947474153	-593.092517231789	-43.3052559764852\\
394.713743406892	-586.394914832136	-41.3213943105945\\
395.128159571238	-580.110696060803	-38.0820029882108\\
395.690604141741	-574.430803725189	-33.6855092754536\\
396.383987524738	-569.527818479747	-28.265498409052\\
397.187241617005	-565.55071505013	-21.9866546765236\\
398.075959949415	-562.620335711536	-15.0397575674332\\
399.023139265151	-560.825718557325	-7.63588503514084\\
400	-560.221392121605	0\\
400	-639.778607878395	0\\
396.48904804425	-639.174281442675	-7.0541447791237\\
393.084774587048	-637.379664288464	-13.8939529387032\\
389.890616754746	-634.44928494987	-20.3116003689197\\
387.003627416756	-630.472181520253	-26.1120901000922\\
384.511526283226	-625.569196274811	-31.1191771869286\\
382.490034586035	-619.889303939197	-35.1807238220036\\
381.000574327477	-613.605085167864	-38.1733219660523\\
380.088402003805	-606.907482768211	-40.0060430387954\\
379.781233509492	-600	-40.6232007378393\\
380.088402003805	-593.092517231789	-40.0060430387954\\
381.000574327477	-586.394914832136	-38.1733219660523\\
382.490034586035	-580.110696060803	-35.1807238220036\\
384.511526283226	-574.430803725189	-31.1191771869286\\
387.003627416756	-569.527818479747	-26.1120901000922\\
389.890616754746	-565.55071505013	-20.3116003689197\\
393.084774587048	-562.620335711536	-13.8939529387032\\
396.48904804425	-560.825718557325	-7.0541447791237\\
400	-560.221392121605	0\\
400	-639.778607878395	0\\
394.378429445345	-639.174281442675	-5.62157055465513\\
388.927667467341	-637.379664288464	-11.072332532659\\
383.813332710471	-634.44928494987	-16.1866672895287\\
379.190821648345	-630.472181520253	-20.8091783516548\\
375.200586940482	-625.569196274811	-24.7994130595183\\
371.963869849323	-619.889303939197	-28.0361301506769\\
369.579016385827	-613.605085167864	-30.4209836141735\\
368.118489115686	-606.907482768211	-31.8815108843139\\
367.626665420943	-600	-32.3733345790573\\
368.118489115686	-593.092517231789	-31.8815108843139\\
369.579016385827	-586.394914832136	-30.4209836141735\\
371.963869849323	-580.110696060803	-28.0361301506769\\
375.200586940482	-574.430803725189	-24.7994130595183\\
379.190821648345	-569.527818479747	-20.8091783516548\\
383.813332710471	-565.55071505013	-16.1866672895287\\
388.927667467341	-562.620335711536	-11.072332532659\\
394.378429445345	-560.825718557325	-5.62157055465513\\
400	-560.221392121605	0\\
400	-639.778607878395	0\\
392.945855220876	-639.174281442675	-3.51095195574984\\
386.106047061297	-637.379664288464	-6.91522541295163\\
379.68839963108	-634.44928494987	-10.1093832452538\\
373.887909899908	-630.472181520253	-12.9963725832437\\
368.880822813071	-625.569196274811	-15.4884737167735\\
364.819276177996	-619.889303939197	-17.5099654139651\\
361.826678033948	-613.605085167864	-18.9994256725234\\
359.993956961205	-606.907482768211	-19.9115979961953\\
359.376799262161	-600	-20.2187664905076\\
359.993956961205	-593.092517231789	-19.9115979961953\\
361.826678033948	-586.394914832136	-18.9994256725234\\
364.819276177996	-580.110696060803	-17.5099654139651\\
368.880822813071	-574.430803725189	-15.4884737167735\\
373.887909899908	-569.527818479747	-12.9963725832437\\
379.68839963108	-565.55071505013	-10.1093832452538\\
386.106047061297	-562.620335711536	-6.91522541295163\\
392.945855220876	-560.825718557325	-3.51095195574984\\
400	-560.221392121605	0\\
400	-639.778607878395	0\\
392.364114964859	-639.174281442675	-0.976860734848825\\
384.960242432567	-637.379664288464	-1.92404005058465\\
378.013345323476	-634.44928494987	-2.81275838299471\\
371.734501590948	-630.472181520253	-3.61601247526188\\
366.314490724546	-625.569196274811	-4.30939585825883\\
361.917997011789	-619.889303939197	-4.87184042876211\\
358.678605689406	-613.605085167864	-5.28625659310766\\
356.694744023515	-606.907482768211	-5.54005252584653\\
356.026690646953	-600	-5.62551676598941\\
356.694744023515	-593.092517231789	-5.54005252584653\\
358.678605689406	-586.394914832136	-5.28625659310766\\
361.917997011789	-580.110696060803	-4.87184042876211\\
366.314490724546	-574.430803725189	-4.30939585825883\\
371.734501590948	-569.527818479747	-3.61601247526188\\
378.013345323476	-565.55071505013	-2.81275838299471\\
384.960242432567	-562.620335711536	-1.92404005058465\\
392.364114964859	-560.825718557325	-0.976860734848825\\
400	-560.221392121605	0\\
400	-639.778607878395	0\\
392.703375137741	-639.174281442675	1.67505430760396\\
385.628454529651	-637.379664288464	3.29921293768975\\
378.990206058325	-634.44928494987	4.82312665214613\\
372.990329544448	-630.472181520253	6.2004921038969\\
367.811128199811	-625.569196274811	7.38945874067117\\
363.609969436466	-619.889303939197	8.35390041285668\\
360.514503337551	-613.605085167864	9.06451304827512\\
358.618784074099	-606.907482768211	9.49970504158665\\
357.98041211665	-600	9.64625330429227\\
358.618784074099	-593.092517231789	9.49970504158665\\
360.514503337551	-586.394914832136	9.06451304827512\\
363.609969436466	-580.110696060803	8.35390041285668\\
367.811128199811	-574.430803725189	7.38945874067117\\
372.990329544448	-569.527818479747	6.2004921038969\\
378.990206058325	-565.55071505013	4.82312665214613\\
385.628454529651	-562.620335711536	3.29921293768975\\
392.703375137741	-560.825718557325	1.67505430760396\\
400	-560.221392121605	0\\
400	-639.778607878395	0\\
393.922715955725	-639.174281442675	4.124933079391\\
388.030087111881	-637.379664288464	8.12453215448156\\
382.501158014075	-634.44928494987	11.8772714312698\\
377.50392237517	-630.472181520253	15.2691258258083\\
373.19021867133	-625.569196274811	18.1970355586801\\
369.691116606758	-619.889303939197	20.5720375742457\\
367.112934627055	-613.605085167864	22.3219686380711\\
365.534009487051	-606.907482768211	23.3936579802899\\
365.00231602815	-600	23.7545428625397\\
365.534009487051	-593.092517231789	23.3936579802899\\
367.112934627055	-586.394914832136	22.3219686380711\\
369.691116606758	-580.110696060803	20.5720375742457\\
373.19021867133	-574.430803725189	18.1970355586801\\
377.50392237517	-569.527818479747	15.2691258258083\\
382.501158014075	-565.55071505013	11.8772714312698\\
388.030087111881	-562.620335711536	8.12453215448156\\
393.922715955725	-560.825718557325	4.124933079391\\
400	-560.221392121605	0\\
400	-639.778607878395	0\\
395.875066920609	-639.174281442675	6.07728404427488\\
391.875467845518	-637.379664288464	11.9699128881186\\
388.12272856873	-634.44928494987	17.498841985925\\
384.730874174192	-630.472181520253	22.4960776248303\\
381.80296444132	-625.569196274811	26.8097813286698\\
379.427962425754	-619.889303939197	30.3088833932415\\
377.678031361929	-613.605085167864	32.8870653729446\\
376.60634201971	-606.907482768211	34.4659905129489\\
376.24545713746	-600	34.9976839718499\\
376.60634201971	-593.092517231789	34.4659905129489\\
377.678031361929	-586.394914832136	32.8870653729446\\
379.427962425754	-580.110696060803	30.3088833932415\\
381.80296444132	-574.430803725189	26.8097813286698\\
384.730874174192	-569.527818479747	22.4960776248303\\
388.12272856873	-565.55071505013	17.498841985925\\
391.875467845518	-562.620335711536	11.9699128881186\\
395.875066920609	-560.825718557325	6.07728404427488\\
400	-560.221392121605	0\\
400	-639.778607878395	0\\
398.324945692396	-639.174281442675	7.29662486225909\\
396.70078706231	-637.379664288464	14.3715454703488\\
395.176873347854	-634.44928494987	21.0097939416748\\
393.799507896103	-630.472181520253	27.0096704555518\\
392.610541259329	-625.569196274811	32.1888718001895\\
391.646099587143	-619.889303939197	36.3900305635335\\
390.935486951725	-613.605085167864	39.4854966624486\\
390.500294958413	-606.907482768211	41.3812159259005\\
390.353746695708	-600	42.0195878833496\\
390.500294958413	-593.092517231789	41.3812159259005\\
390.935486951725	-586.394914832136	39.4854966624486\\
391.646099587143	-580.110696060803	36.3900305635335\\
392.610541259329	-574.430803725189	32.1888718001895\\
393.799507896103	-569.527818479747	27.0096704555518\\
395.176873347854	-565.55071505013	21.0097939416748\\
396.70078706231	-562.620335711536	14.3715454703488\\
398.324945692396	-560.825718557325	7.29662486225909\\
400	-560.221392121605	0\\
400	-639.778607878395	0\\
400.976860734849	-639.174281442675	7.63588503514084\\
401.924040050585	-637.379664288464	15.0397575674332\\
402.812758382995	-634.44928494987	21.9866546765236\\
403.616012475262	-630.472181520253	28.265498409052\\
404.309395858259	-625.569196274811	33.6855092754536\\
404.871840428762	-619.889303939197	38.0820029882108\\
405.286256593108	-613.605085167864	41.3213943105945\\
405.540052525847	-606.907482768211	43.3052559764852\\
405.625516765989	-600	43.9733093530472\\
405.540052525847	-593.092517231789	43.3052559764852\\
405.286256593108	-586.394914832136	41.3213943105945\\
404.871840428762	-580.110696060803	38.0820029882108\\
404.309395858259	-574.430803725189	33.6855092754536\\
403.616012475262	-569.527818479747	28.265498409052\\
402.812758382995	-565.55071505013	21.9866546765236\\
401.924040050585	-562.620335711536	15.0397575674332\\
400.976860734849	-560.825718557325	7.63588503514084\\
400	-560.221392121605	0\\
400	-639.778607878395	0\\
403.51095195575	-639.174281442675	7.0541447791237\\
406.915225412952	-637.379664288464	13.8939529387032\\
410.109383245254	-634.44928494987	20.3116003689197\\
412.996372583244	-630.472181520253	26.1120901000922\\
415.488473716774	-625.569196274811	31.1191771869286\\
417.509965413965	-619.889303939197	35.1807238220036\\
418.999425672523	-613.605085167864	38.1733219660523\\
419.911597996195	-606.907482768211	40.0060430387954\\
420.218766490508	-600	40.6232007378393\\
419.911597996195	-593.092517231789	40.0060430387954\\
418.999425672523	-586.394914832136	38.1733219660523\\
417.509965413965	-580.110696060803	35.1807238220036\\
415.488473716774	-574.430803725189	31.1191771869286\\
412.996372583244	-569.527818479747	26.1120901000922\\
410.109383245254	-565.55071505013	20.3116003689197\\
406.915225412952	-562.620335711536	13.8939529387032\\
403.51095195575	-560.825718557325	7.0541447791237\\
400	-560.221392121605	0\\
400	-639.778607878395	0\\
405.621570554655	-639.174281442675	5.62157055465513\\
411.072332532659	-637.379664288464	11.072332532659\\
416.186667289529	-634.44928494987	16.1866672895287\\
420.809178351655	-630.472181520253	20.8091783516548\\
424.799413059518	-625.569196274811	24.7994130595183\\
428.036130150677	-619.889303939197	28.0361301506769\\
430.420983614173	-613.605085167864	30.4209836141735\\
431.881510884314	-606.907482768211	31.8815108843139\\
432.373334579057	-600	32.3733345790573\\
431.881510884314	-593.092517231789	31.8815108843139\\
430.420983614173	-586.394914832136	30.4209836141735\\
428.036130150677	-580.110696060803	28.0361301506769\\
424.799413059518	-574.430803725189	24.7994130595183\\
420.809178351655	-569.527818479747	20.8091783516548\\
416.186667289529	-565.55071505013	16.1866672895287\\
411.072332532659	-562.620335711536	11.072332532659\\
405.621570554655	-560.825718557325	5.62157055465513\\
400	-560.221392121605	0\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
471.35872065854	-600	-28.6412793414597\\
466.537907665071	-600	-22.9502155683873\\
462.733823414564	-600	-16.5618211086388\\
460.062053082009	-600	-9.67020409519024\\
458.603777056982	-600	-2.48476282366869\\
458.403304318578	-600	4.77617670889937\\
459.466726129511	-600	11.8919945290296\\
461.761730956172	-600	18.6464801130348\\
465.218586238232	-600	24.8344018343796\\
469.732257177199	-600	30.2677428228006\\
475.16559816562	-600	34.7814137617676\\
481.353519886965	-600	38.2382690438279\\
488.10800547097	-600	40.5332738704892\\
495.223823291101	-600	41.596695681422\\
502.484762823669	-600	41.3962229430184\\
509.67020409519	-600	39.9379469179908\\
516.561821108639	-600	37.2661765854363\\
522.950215568387	-600	33.4620923349285\\
528.64127934146	-600	28.6412793414597\\
471.35872065854	-600	-28.6412793414597\\
466.854879534277	-597.505995702067	-23.2671874375931\\
463.358136123125	-595.0877704627	-17.1861338172001\\
460.974737204194	-592.818800832115	-10.5828882173749\\
459.777101147577	-590.768028304385	-3.65808691426451\\
459.801617518823	-588.997764565023	3.37786350865447\\
461.047541400396	-587.561798181952	10.3111792581444\\
463.477016025623	-586.50376026709	16.9311950435841\\
467.01622303739	-585.855798767085	23.0367650352225\\
471.557625421569	-585.637601664231	28.4423745784313\\
476.963234964777	-585.855798767085	32.9837769626105\\
483.068804956416	-586.50376026709	36.5229839743772\\
489.688820741856	-587.561798181952	38.9524585996041\\
496.622136491346	-588.997764565023	40.1983824811771\\
503.658086914265	-590.768028304385	40.2228988524226\\
510.582888217375	-592.818800832115	39.0252627958062\\
517.1861338172	-595.0877704627	36.641863876875\\
523.267187437593	-597.505995702067	33.1451204657227\\
528.64127934146	-600	28.6412793414597\\
471.35872065854	-600	-28.6412793414597\\
467.767563656462	-595.312805130048	-24.1798715597777\\
465.155772922282	-590.768028304385	-18.9837706163572\\
463.602706395829	-586.50376026709	-13.2108574090102\\
463.15555321762	-582.649568644652	-7.03653898430677\\
463.827899910703	-579.322561099205	-0.648418883225737\\
465.599317561034	-576.62382707147	5.75940309750632\\
468.415982539688	-574.635366229253	11.9922285295192\\
472.192311906589	-573.417596949037	17.8606761660232\\
476.813563804839	-573.00752053418	23.1864361951607\\
482.139323833977	-573.417596949037	27.8076880934111\\
488.007771470481	-574.635366229253	31.5840174603123\\
494.240596902494	-576.62382707147	34.400682438966\\
500.648418883226	-579.322561099205	36.1721000892969\\
507.036538984307	-582.649568644652	36.8444467823804\\
513.21085740901	-586.50376026709	36.3972936041709\\
518.983770616357	-590.768028304385	34.8442270777179\\
524.179871559778	-595.312805130048	32.2324363435381\\
528.64127934146	-600	28.6412793414597\\
471.35872065854	-600	-28.6412793414597\\
469.165876856707	-593.684959434974	-25.5781847600226\\
467.909912283763	-587.561798181952	-21.7379099778382\\
467.628988787709	-581.816565397138	-17.2371398008904\\
468.331642086819	-576.62382707147	-12.2126278535061\\
469.996522416158	-572.14136193132	-6.81704138868098\\
472.57304322939	-568.505367411737	-1.21432257085015\\
475.982918245388	-565.826321366295	4.4252928238191\\
480.122540137269	-564.185625253422	9.93044793534282\\
484.8661285886	-563.633130794276	15.1338714114003\\
490.069552064657	-564.185625253422	19.8774598627308\\
495.574707176181	-565.826321366295	24.0170817546122\\
501.21432257085	-568.505367411737	27.4269567706095\\
506.817041388681	-572.14136193132	30.0034775838417\\
512.212627853506	-576.62382707147	31.668357913181\\
517.23713980089	-581.816565397138	32.3710112122907\\
521.737909977838	-587.561798181952	32.0900877162369\\
525.578184760023	-593.684959434974	30.8341231432932\\
528.64127934146	-600	28.6412793414597\\
471.35872065854	-600	-28.6412793414597\\
470.881161926158	-592.818800832115	-27.2934698294733\\
471.288364353805	-585.855798767085	-25.1163620478804\\
472.567955301774	-579.322561099205	-22.1761063149552\\
474.681055046614	-573.417596949037	-18.5620408133013\\
477.563458121858	-568.320325664228	-14.3839770943811\\
481.127584168632	-564.185625253422	-9.76886351009176\\
485.265139020539	-561.139126496343	-4.85692795133173\\
489.850405167107	-559.273395716122	0.20258290550539\\
494.744061616729	-558.64512219841	5.25593838327062\\
499.797417094495	-559.273395716122	10.1495948328933\\
504.856927951332	-561.139126496343	14.7348609794614\\
509.768863510092	-564.185625253422	18.8724158313679\\
514.383977094381	-568.320325664228	22.4365418781415\\
518.562040813301	-573.417596949037	25.3189449533858\\
522.176106314955	-579.322561099205	27.4320446982258\\
525.11636204788	-585.855798767085	28.7116356461946\\
527.293469829473	-592.818800832115	29.1188380738425\\
528.64127934146	-600	28.6412793414597\\
471.35872065854	-600	-28.6412793414597\\
472.706530170527	-592.818800832115	-29.1188380738425\\
474.88363795212	-585.855798767085	-28.7116356461946\\
477.823893685045	-579.322561099205	-27.4320446982258\\
481.437959186699	-573.417596949037	-25.3189449533858\\
485.616022905619	-568.320325664228	-22.4365418781415\\
490.231136489908	-564.185625253422	-18.8724158313679\\
495.143072048668	-561.139126496343	-14.7348609794614\\
500.202582905505	-559.273395716122	-10.1495948328933\\
505.255938383271	-558.64512219841	-5.25593838327063\\
510.149594832893	-559.273395716122	-0.202582905505393\\
514.734860979461	-561.139126496343	4.85692795133173\\
518.872415831368	-564.185625253422	9.76886351009176\\
522.436541878141	-568.320325664228	14.3839770943811\\
525.318944953386	-573.417596949037	18.5620408133013\\
527.432044698226	-579.322561099205	22.1761063149552\\
528.711635646195	-585.855798767085	25.1163620478804\\
529.118838073843	-592.818800832115	27.2934698294733\\
528.64127934146	-600	28.6412793414597\\
471.35872065854	-600	-28.6412793414597\\
474.421815239977	-593.684959434974	-30.8341231432932\\
478.262090022162	-587.561798181952	-32.0900877162369\\
482.76286019911	-581.816565397138	-32.3710112122907\\
487.787372146494	-576.62382707147	-31.668357913181\\
493.182958611319	-572.14136193132	-30.0034775838417\\
498.78567742915	-568.505367411737	-27.4269567706095\\
504.425292823819	-565.826321366295	-24.0170817546122\\
509.930447935343	-564.185625253422	-19.8774598627308\\
515.1338714114	-563.633130794276	-15.1338714114003\\
519.877459862731	-564.185625253422	-9.93044793534283\\
524.017081754612	-565.826321366295	-4.42529282381911\\
527.42695677061	-568.505367411737	1.21432257085013\\
530.003477583842	-572.14136193132	6.81704138868097\\
531.668357913181	-576.62382707147	12.2126278535061\\
532.371011212291	-581.816565397138	17.2371398008904\\
532.090087716237	-587.561798181952	21.7379099778382\\
530.834123143293	-593.684959434974	25.5781847600226\\
528.64127934146	-600	28.6412793414597\\
471.35872065854	-600	-28.6412793414597\\
475.820128440222	-595.312805130048	-32.2324363435381\\
481.016229383643	-590.768028304385	-34.8442270777179\\
486.78914259099	-586.50376026709	-36.3972936041709\\
492.963461015693	-582.649568644652	-36.8444467823804\\
499.351581116774	-579.322561099205	-36.1721000892969\\
505.759403097506	-576.62382707147	-34.400682438966\\
511.992228529519	-574.635366229253	-31.5840174603124\\
517.860676166023	-573.417596949037	-27.8076880934111\\
523.186436195161	-573.00752053418	-23.1864361951607\\
527.807688093411	-573.417596949037	-17.8606761660232\\
531.584017460312	-574.635366229253	-11.9922285295192\\
534.400682438966	-576.62382707147	-5.75940309750633\\
536.172100089297	-579.322561099205	0.648418883225737\\
536.84444678238	-582.649568644652	7.03653898430676\\
536.397293604171	-586.50376026709	13.2108574090102\\
534.844227077718	-590.768028304385	18.9837706163572\\
532.232436343538	-595.312805130048	24.1798715597777\\
528.64127934146	-600	28.6412793414597\\
471.35872065854	-600	-28.6412793414597\\
476.732812562407	-597.505995702067	-33.1451204657227\\
482.8138661828	-595.0877704627	-36.641863876875\\
489.417111782625	-592.818800832115	-39.0252627958062\\
496.341913085735	-590.768028304385	-40.2228988524226\\
503.377863508654	-588.997764565023	-40.1983824811771\\
510.311179258144	-587.561798181952	-38.9524585996041\\
516.931195043584	-586.50376026709	-36.5229839743772\\
523.036765035223	-585.855798767085	-32.9837769626105\\
528.442374578431	-585.637601664231	-28.4423745784313\\
532.98377696261	-585.855798767085	-23.0367650352225\\
536.522983974377	-586.50376026709	-16.9311950435841\\
538.952458599604	-587.561798181952	-10.3111792581444\\
540.198382481177	-588.997764565023	-3.37786350865447\\
540.222898852423	-590.768028304385	3.6580869142645\\
539.025262795806	-592.818800832115	10.5828882173748\\
536.641863876875	-595.0877704627	17.1861338172001\\
533.145120465723	-597.505995702067	23.2671874375931\\
528.64127934146	-600	28.6412793414597\\
471.35872065854	-600	-28.6412793414597\\
477.049784431613	-600	-33.4620923349285\\
483.438178891361	-600	-37.2661765854363\\
490.32979590481	-600	-39.9379469179908\\
497.515237176331	-600	-41.3962229430184\\
504.776176708899	-600	-41.596695681422\\
511.89199452903	-600	-40.5332738704892\\
518.646480113035	-600	-38.2382690438279\\
524.83440183438	-600	-34.7814137617676\\
530.267742822801	-600	-30.2677428228006\\
534.781413761768	-600	-24.8344018343796\\
538.238269043828	-600	-18.6464801130348\\
540.533273870489	-600	-11.8919945290296\\
541.596695681422	-600	-4.77617670889937\\
541.396222943018	-600	2.48476282366869\\
539.937946917991	-600	9.67020409519024\\
537.266176585436	-600	16.5618211086388\\
533.462092334928	-600	22.9502155683873\\
528.64127934146	-600	28.6412793414597\\
471.35872065854	-600	-28.6412793414597\\
476.732812562407	-602.494004297933	-33.1451204657227\\
482.8138661828	-604.9122295373	-36.641863876875\\
489.417111782625	-607.181199167885	-39.0252627958062\\
496.341913085735	-609.231971695615	-40.2228988524226\\
503.377863508654	-611.002235434977	-40.1983824811771\\
510.311179258144	-612.438201818048	-38.9524585996041\\
516.931195043584	-613.49623973291	-36.5229839743772\\
523.036765035223	-614.144201232915	-32.9837769626105\\
528.442374578431	-614.362398335769	-28.4423745784313\\
532.98377696261	-614.144201232915	-23.0367650352225\\
536.522983974377	-613.49623973291	-16.9311950435841\\
538.952458599604	-612.438201818048	-10.3111792581444\\
540.198382481177	-611.002235434977	-3.37786350865447\\
540.222898852423	-609.231971695615	3.6580869142645\\
539.025262795806	-607.181199167885	10.5828882173748\\
536.641863876875	-604.9122295373	17.1861338172001\\
533.145120465723	-602.494004297933	23.2671874375931\\
528.64127934146	-600	28.6412793414597\\
471.35872065854	-600	-28.6412793414597\\
475.820128440222	-604.687194869952	-32.2324363435381\\
481.016229383643	-609.231971695615	-34.8442270777179\\
486.78914259099	-613.49623973291	-36.3972936041709\\
492.963461015693	-617.350431355348	-36.8444467823804\\
499.351581116774	-620.677438900795	-36.1721000892969\\
505.759403097506	-623.37617292853	-34.400682438966\\
511.992228529519	-625.364633770747	-31.5840174603124\\
517.860676166023	-626.582403050963	-27.8076880934111\\
523.186436195161	-626.99247946582	-23.1864361951607\\
527.807688093411	-626.582403050963	-17.8606761660232\\
531.584017460312	-625.364633770747	-11.9922285295192\\
534.400682438966	-623.37617292853	-5.75940309750633\\
536.172100089297	-620.677438900795	0.648418883225737\\
536.84444678238	-617.350431355348	7.03653898430676\\
536.397293604171	-613.49623973291	13.2108574090102\\
534.844227077718	-609.231971695615	18.9837706163572\\
532.232436343538	-604.687194869952	24.1798715597777\\
528.64127934146	-600	28.6412793414597\\
471.35872065854	-600	-28.6412793414597\\
474.421815239977	-606.315040565026	-30.8341231432932\\
478.262090022162	-612.438201818048	-32.0900877162369\\
482.76286019911	-618.183434602862	-32.3710112122907\\
487.787372146494	-623.37617292853	-31.668357913181\\
493.182958611319	-627.85863806868	-30.0034775838417\\
498.78567742915	-631.494632588263	-27.4269567706095\\
504.425292823819	-634.173678633705	-24.0170817546122\\
509.930447935343	-635.814374746578	-19.8774598627308\\
515.1338714114	-636.366869205724	-15.1338714114003\\
519.877459862731	-635.814374746578	-9.93044793534283\\
524.017081754612	-634.173678633705	-4.42529282381911\\
527.42695677061	-631.494632588263	1.21432257085013\\
530.003477583842	-627.85863806868	6.81704138868097\\
531.668357913181	-623.37617292853	12.2126278535061\\
532.371011212291	-618.183434602862	17.2371398008904\\
532.090087716237	-612.438201818048	21.7379099778382\\
530.834123143293	-606.315040565026	25.5781847600226\\
528.64127934146	-600	28.6412793414597\\
471.35872065854	-600	-28.6412793414597\\
472.706530170527	-607.181199167885	-29.1188380738425\\
474.88363795212	-614.144201232915	-28.7116356461946\\
477.823893685045	-620.677438900795	-27.4320446982258\\
481.437959186699	-626.582403050963	-25.3189449533858\\
485.616022905619	-631.679674335772	-22.4365418781415\\
490.231136489908	-635.814374746578	-18.8724158313679\\
495.143072048668	-638.860873503657	-14.7348609794614\\
500.202582905505	-640.726604283878	-10.1495948328933\\
505.255938383271	-641.35487780159	-5.25593838327063\\
510.149594832893	-640.726604283878	-0.202582905505393\\
514.734860979461	-638.860873503657	4.85692795133173\\
518.872415831368	-635.814374746578	9.76886351009176\\
522.436541878141	-631.679674335772	14.3839770943811\\
525.318944953386	-626.582403050963	18.5620408133013\\
527.432044698226	-620.677438900795	22.1761063149552\\
528.711635646195	-614.144201232915	25.1163620478804\\
529.118838073843	-607.181199167885	27.2934698294733\\
528.64127934146	-600	28.6412793414597\\
471.35872065854	-600	-28.6412793414597\\
470.881161926158	-607.181199167885	-27.2934698294733\\
471.288364353805	-614.144201232915	-25.1163620478804\\
472.567955301774	-620.677438900795	-22.1761063149552\\
474.681055046614	-626.582403050963	-18.5620408133013\\
477.563458121858	-631.679674335772	-14.3839770943811\\
481.127584168632	-635.814374746578	-9.76886351009176\\
485.265139020539	-638.860873503657	-4.85692795133173\\
489.850405167107	-640.726604283878	0.20258290550539\\
494.744061616729	-641.35487780159	5.25593838327062\\
499.797417094495	-640.726604283878	10.1495948328933\\
504.856927951332	-638.860873503657	14.7348609794614\\
509.768863510092	-635.814374746578	18.8724158313679\\
514.383977094381	-631.679674335772	22.4365418781415\\
518.562040813301	-626.582403050963	25.3189449533858\\
522.176106314955	-620.677438900795	27.4320446982258\\
525.11636204788	-614.144201232915	28.7116356461946\\
527.293469829473	-607.181199167885	29.1188380738425\\
528.64127934146	-600	28.6412793414597\\
471.35872065854	-600	-28.6412793414597\\
469.165876856707	-606.315040565026	-25.5781847600226\\
467.909912283763	-612.438201818048	-21.7379099778382\\
467.628988787709	-618.183434602862	-17.2371398008904\\
468.331642086819	-623.37617292853	-12.2126278535061\\
469.996522416158	-627.85863806868	-6.81704138868098\\
472.57304322939	-631.494632588263	-1.21432257085015\\
475.982918245388	-634.173678633705	4.4252928238191\\
480.122540137269	-635.814374746578	9.93044793534282\\
484.8661285886	-636.366869205724	15.1338714114003\\
490.069552064657	-635.814374746578	19.8774598627308\\
495.574707176181	-634.173678633705	24.0170817546122\\
501.21432257085	-631.494632588263	27.4269567706095\\
506.817041388681	-627.85863806868	30.0034775838417\\
512.212627853506	-623.37617292853	31.668357913181\\
517.23713980089	-618.183434602862	32.3710112122907\\
521.737909977838	-612.438201818048	32.0900877162369\\
525.578184760023	-606.315040565026	30.8341231432932\\
528.64127934146	-600	28.6412793414597\\
471.35872065854	-600	-28.6412793414597\\
467.767563656462	-604.687194869952	-24.1798715597777\\
465.155772922282	-609.231971695615	-18.9837706163572\\
463.602706395829	-613.49623973291	-13.2108574090102\\
463.15555321762	-617.350431355348	-7.03653898430677\\
463.827899910703	-620.677438900795	-0.648418883225737\\
465.599317561034	-623.37617292853	5.75940309750632\\
468.415982539688	-625.364633770747	11.9922285295192\\
472.192311906589	-626.582403050963	17.8606761660232\\
476.813563804839	-626.99247946582	23.1864361951607\\
482.139323833977	-626.582403050963	27.8076880934111\\
488.007771470481	-625.364633770747	31.5840174603123\\
494.240596902494	-623.37617292853	34.400682438966\\
500.648418883226	-620.677438900795	36.1721000892969\\
507.036538984307	-617.350431355348	36.8444467823804\\
513.21085740901	-613.49623973291	36.3972936041709\\
518.983770616357	-609.231971695615	34.8442270777179\\
524.179871559778	-604.687194869952	32.2324363435381\\
528.64127934146	-600	28.6412793414597\\
471.35872065854	-600	-28.6412793414597\\
466.854879534277	-602.494004297933	-23.2671874375931\\
463.358136123125	-604.9122295373	-17.1861338172001\\
460.974737204194	-607.181199167885	-10.5828882173749\\
459.777101147577	-609.231971695615	-3.65808691426451\\
459.801617518823	-611.002235434977	3.37786350865447\\
461.047541400396	-612.438201818048	10.3111792581444\\
463.477016025623	-613.49623973291	16.9311950435841\\
467.01622303739	-614.144201232915	23.0367650352225\\
471.557625421569	-614.362398335769	28.4423745784313\\
476.963234964777	-614.144201232915	32.9837769626105\\
483.068804956416	-613.49623973291	36.5229839743772\\
489.688820741856	-612.438201818048	38.9524585996041\\
496.622136491346	-611.002235434977	40.1983824811771\\
503.658086914265	-609.231971695615	40.2228988524226\\
510.582888217375	-607.181199167885	39.0252627958062\\
517.1861338172	-604.9122295373	36.641863876875\\
523.267187437593	-602.494004297933	33.1451204657227\\
528.64127934146	-600	28.6412793414597\\
471.35872065854	-600	-28.6412793414597\\
466.537907665071	-600	-22.9502155683873\\
462.733823414564	-600	-16.5618211086388\\
460.062053082009	-600	-9.67020409519024\\
458.603777056982	-600	-2.48476282366869\\
458.403304318578	-600	4.77617670889937\\
459.466726129511	-600	11.8919945290296\\
461.761730956172	-600	18.6464801130348\\
465.218586238232	-600	24.8344018343796\\
469.732257177199	-600	30.2677428228006\\
475.16559816562	-600	34.7814137617676\\
481.353519886965	-600	38.2382690438279\\
488.10800547097	-600	40.5332738704892\\
495.223823291101	-600	41.596695681422\\
502.484762823669	-600	41.3962229430184\\
509.67020409519	-600	39.9379469179908\\
516.561821108639	-600	37.2661765854363\\
522.950215568387	-600	33.4620923349285\\
528.64127934146	-600	28.6412793414597\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
570.352868218343	-600	-29.6471317816575\\
570.803274766849	-592.265463538138	-29.1967252331509\\
572.140809037309	-584.765937052805	-27.8591909626909\\
574.32483072774	-577.729289861315	-25.6751692722604\\
577.288979444245	-571.369326927866	-22.7110205557548\\
580.943191028007	-565.879292507894	-19.0568089719935\\
585.176434109171	-561.425998519159	-14.8235658908288\\
589.860083738843	-558.144756046032	-10.1399162611575\\
594.851829593064	-556.135263980672	-5.14817040693618\\
600	-555.458579722631	-2.79599959186211e-14\\
605.148170406936	-556.135263980672	5.14817040693613\\
610.139916261158	-558.144756046032	10.1399162611575\\
614.823565890829	-561.425998519159	14.8235658908287\\
619.056808971993	-565.879292507894	19.0568089719934\\
622.711020555755	-571.369326927866	22.7110205557547\\
625.67516927226	-577.729289861315	25.6751692722604\\
627.859190962691	-584.765937052805	27.8591909626909\\
629.196725233151	-592.265463538138	29.1967252331509\\
629.647131781657	-600	29.6471317816575\\
570.352868218343	-600	-29.6471317816575\\
568.982202919299	-592.731913161589	-27.3756533856011\\
568.55399768879	-585.684663463933	-24.2723796141722\\
569.081263326063	-579.072378023016	-20.4316018705835\\
570.547979131537	-573.095967785982	-15.9700202430464\\
572.909579687658	-567.937022953674	-11.0231976316446\\
576.094308956555	-563.752295454269	-5.74144073821238\\
580.005400550944	-560.668936115263	-0.285233073258782\\
584.524017931837	-558.780631249915	5.17964125429088\\
589.512865196646	-558.144756046032	10.4871348033539\\
594.820358745709	-558.780631249915	15.4759820681632\\
600.285233073259	-560.668936115263	19.9945994490562\\
605.741440738212	-563.752295454269	23.9056910434451\\
611.023197631645	-567.937022953674	27.0904203123423\\
615.970020243046	-573.095967785982	29.4520208684631\\
620.431601870583	-579.072378023016	30.9187366739373\\
624.272379614172	-585.684663463933	31.4460023112096\\
627.375653385601	-592.731913161589	31.0177970807008\\
629.647131781657	-600	29.6471317816575\\
570.352868218343	-600	-29.6471317816575\\
567.380779212722	-594.075001323289	-25.7742296790238\\
565.399808724601	-588.330030733177	-21.1181906499826\\
564.470147539841	-582.939646253947	-15.8204860843617\\
564.62004294311	-578.067631990336	-10.0420840546197\\
565.844940438431	-573.862021630384	-3.9585583824178\\
568.107622135236	-570.450600516739	2.24524608310666\\
571.33933759514	-567.937022953674	8.38082988254526\\
575.44189277922	-566.397662723513	14.2617664069073\\
580.290633624203	-565.879292507894	19.7093663757974\\
585.738233593093	-566.397662723513	24.5581072207796\\
591.619170117455	-567.937022953674	28.6606624048602\\
597.754753916893	-570.450600516739	31.8923778647641\\
603.958558382418	-573.862021630384	34.1550595615691\\
610.04208405462	-578.067631990336	35.3799570568898\\
615.820486084362	-582.939646253947	35.5298524601591\\
621.118190649982	-588.330030733177	34.6001912753993\\
625.774229679024	-594.075001323289	32.619220787278\\
629.647131781657	-600	29.6471317816575\\
570.352868218343	-600	-29.6471317816575\\
566.192158980627	-596.132731769069	-24.5856094469292\\
563.058683884693	-592.382968526403	-18.7770658100745\\
561.047651985714	-588.864644930658	-12.3979905302346\\
560.22016747031	-585.684663463933	-5.64220858181936\\
560.601373036754	-582.939646253947	1.28500901925914\\
562.179685946809	-580.712999259579	8.1731822715334\\
564.907149961368	-579.072378023016	14.8130175163169\\
568.700892466512	-578.067631990336	21.0027667196156\\
573.445642515948	-577.729289861315	26.5543574840516\\
578.997233280384	-578.067631990336	31.2991075334879\\
585.186982483683	-579.072378023016	35.0928500386319\\
591.826817728466	-580.712999259579	37.8203140531909\\
598.714990980741	-582.939646253947	39.398626963246\\
605.642208581819	-585.684663463933	39.7798325296902\\
612.397990530234	-588.864644930658	38.9523480142862\\
618.777065810074	-592.382968526403	36.9413161153073\\
624.585609446929	-596.132731769069	33.8078410193727\\
629.647131781657	-600	29.6471317816575\\
570.352868218343	-600	-29.6471317816575\\
565.559707365172	-598.656911838299	-23.953157831474\\
561.812997376082	-597.354632730756	-17.5313793014639\\
559.226580138164	-596.132731769069	-10.5769186826847\\
557.879042630402	-595.028335795646	-3.30108374191132\\
557.811329098082	-594.075001323289	4.07505295793109\\
559.025496982619	-593.30169493753	11.3273712357231\\
561.484654407241	-592.731913161589	18.235513070444\\
565.114081117993	-592.382968526403	24.5895780681343\\
569.803498820849	-592.265463538138	30.1965011791513\\
575.410421931866	-592.382968526403	34.8859188820066\\
581.764486929556	-592.731913161589	38.5153455927589\\
588.672628764277	-593.30169493753	40.9745030173805\\
595.924947042069	-594.075001323289	42.188670901918\\
603.301083741911	-595.028335795646	42.1209573695982\\
610.576918682685	-596.132731769069	40.773419861836\\
617.531379301464	-597.354632730756	38.187002623918\\
623.953157831474	-598.656911838299	34.4402926348279\\
629.647131781657	-600	29.6471317816575\\
570.352868218343	-600	-29.6471317816575\\
565.559707365172	-601.343088161701	-23.953157831474\\
561.812997376082	-602.645367269244	-17.5313793014639\\
559.226580138164	-603.867268230931	-10.5769186826847\\
557.879042630402	-604.971664204354	-3.30108374191132\\
557.811329098082	-605.92499867671	4.0750529579311\\
559.025496982619	-606.698305062469	11.3273712357231\\
561.484654407241	-607.268086838411	18.235513070444\\
565.114081117993	-607.617031473597	24.5895780681343\\
569.803498820849	-607.734536461862	30.1965011791513\\
575.410421931866	-607.617031473597	34.8859188820067\\
581.764486929556	-607.268086838411	38.515345592759\\
588.672628764277	-606.698305062469	40.9745030173805\\
595.924947042069	-605.924998676711	42.188670901918\\
603.301083741911	-604.971664204354	42.1209573695982\\
610.576918682685	-603.867268230931	40.773419861836\\
617.531379301464	-602.645367269244	38.187002623918\\
623.953157831474	-601.343088161701	34.4402926348279\\
629.647131781657	-600	29.6471317816575\\
570.352868218343	-600	-29.6471317816575\\
566.192158980627	-603.867268230931	-24.5856094469291\\
563.058683884693	-607.617031473597	-18.7770658100745\\
561.047651985714	-611.135355069342	-12.3979905302346\\
560.22016747031	-614.315336536067	-5.64220858181934\\
560.601373036754	-617.060353746053	1.28500901925916\\
562.179685946809	-619.28700074042	8.17318227153342\\
564.907149961368	-620.927621976984	14.8130175163169\\
568.700892466512	-621.932368009664	21.0027667196157\\
573.445642515948	-622.270710138685	26.5543574840516\\
578.997233280384	-621.932368009664	31.299107533488\\
585.186982483683	-620.927621976984	35.0928500386319\\
591.826817728466	-619.28700074042	37.8203140531909\\
598.714990980741	-617.060353746053	39.3986269632461\\
605.642208581819	-614.315336536067	39.7798325296902\\
612.397990530234	-611.135355069342	38.9523480142862\\
618.777065810074	-607.617031473597	36.9413161153073\\
624.585609446929	-603.867268230931	33.8078410193727\\
629.647131781657	-600	29.6471317816575\\
570.352868218343	-600	-29.6471317816575\\
567.380779212722	-605.924998676711	-25.7742296790238\\
565.399808724601	-611.669969266823	-21.1181906499826\\
564.470147539841	-617.060353746053	-15.8204860843617\\
564.62004294311	-621.932368009664	-10.0420840546197\\
565.844940438431	-626.137978369616	-3.95855838241777\\
568.107622135236	-629.549399483261	2.24524608310669\\
571.33933759514	-632.062977046326	8.38082988254529\\
575.44189277922	-633.602337276487	14.2617664069073\\
580.290633624202	-634.120707492106	19.7093663757975\\
585.738233593093	-633.602337276487	24.5581072207796\\
591.619170117455	-632.062977046326	28.6606624048603\\
597.754753916893	-629.549399483261	31.8923778647642\\
603.958558382418	-626.137978369616	34.1550595615691\\
610.04208405462	-621.932368009664	35.3799570568899\\
615.820486084362	-617.060353746053	35.5298524601591\\
621.118190649982	-611.669969266823	34.6001912753993\\
625.774229679024	-605.924998676711	32.619220787278\\
629.647131781657	-600	29.6471317816575\\
570.352868218343	-600	-29.6471317816575\\
568.982202919299	-607.268086838411	-27.3756533856011\\
568.55399768879	-614.315336536067	-24.2723796141722\\
569.081263326063	-620.927621976984	-20.4316018705834\\
570.547979131537	-626.904032214018	-15.9700202430464\\
572.909579687658	-632.062977046326	-11.0231976316445\\
576.094308956555	-636.247704545731	-5.74144073821233\\
580.005400550944	-639.331063884737	-0.285233073258738\\
584.524017931837	-641.219368750085	5.17964125429093\\
589.512865196646	-641.855243953968	10.4871348033539\\
594.820358745709	-641.219368750085	15.4759820681632\\
600.285233073259	-639.331063884737	19.9945994490562\\
605.741440738212	-636.247704545731	23.9056910434451\\
611.023197631644	-632.062977046326	27.0904203123423\\
615.970020243046	-626.904032214018	29.4520208684631\\
620.431601870583	-620.927621976984	30.9187366739373\\
624.272379614172	-614.315336536067	31.4460023112096\\
627.375653385601	-607.268086838411	31.0177970807008\\
629.647131781657	-600	29.6471317816575\\
570.352868218343	-600	-29.6471317816575\\
570.803274766849	-607.734536461862	-29.1967252331509\\
572.140809037309	-615.234062947195	-27.8591909626909\\
574.32483072774	-622.270710138685	-25.6751692722604\\
577.288979444245	-628.630673072134	-22.7110205557547\\
580.943191028007	-634.120707492106	-19.0568089719934\\
585.176434109171	-638.574001480841	-14.8235658908287\\
589.860083738842	-641.855243953968	-10.1399162611575\\
594.851829593064	-643.864736019328	-5.14817040693613\\
600	-644.541420277369	2.79599959186211e-14\\
605.148170406936	-643.864736019328	5.14817040693618\\
610.139916261157	-641.855243953968	10.1399162611575\\
614.823565890829	-638.574001480841	14.8235658908288\\
619.056808971993	-634.120707492106	19.0568089719935\\
622.711020555755	-628.630673072134	22.7110205557548\\
625.67516927226	-622.270710138685	25.6751692722604\\
627.859190962691	-615.234062947195	27.8591909626909\\
629.196725233151	-607.734536461862	29.1967252331509\\
629.647131781657	-600	29.6471317816575\\
570.352868218343	-600	-29.6471317816575\\
572.624346614399	-607.268086838411	-31.0177970807008\\
575.727620385828	-614.315336536067	-31.4460023112096\\
579.568398129417	-620.927621976984	-30.9187366739373\\
584.029979756954	-626.904032214018	-29.4520208684631\\
588.976802368355	-632.062977046326	-27.0904203123423\\
594.258559261788	-636.247704545731	-23.9056910434451\\
599.714766926741	-639.331063884737	-19.9945994490562\\
605.179641254291	-641.219368750085	-15.4759820681632\\
610.487134803354	-641.855243953968	-10.4871348033539\\
615.475982068163	-641.219368750085	-5.17964125429088\\
619.994599449056	-639.331063884737	0.285233073258787\\
623.905691043445	-636.247704545731	5.74144073821238\\
627.090420312342	-632.062977046326	11.0231976316446\\
629.452020868463	-626.904032214018	15.9700202430464\\
630.918736673937	-620.927621976984	20.4316018705835\\
631.44600231121	-614.315336536067	24.2723796141722\\
631.017797080701	-607.268086838411	27.3756533856011\\
629.647131781657	-600	29.6471317816575\\
570.352868218343	-600	-29.6471317816575\\
574.225770320976	-605.924998676711	-32.619220787278\\
578.881809350018	-611.669969266823	-34.6001912753993\\
584.179513915638	-617.060353746053	-35.5298524601591\\
589.95791594538	-621.932368009664	-35.3799570568898\\
596.041441617582	-626.137978369616	-34.1550595615691\\
602.245246083107	-629.549399483261	-31.8923778647641\\
608.380829882545	-632.062977046326	-28.6606624048602\\
614.261766406907	-633.602337276487	-24.5581072207796\\
619.709366375797	-634.120707492106	-19.7093663757974\\
624.55810722078	-633.602337276487	-14.2617664069073\\
628.66066240486	-632.062977046326	-8.38082988254525\\
631.892377864764	-629.549399483261	-2.24524608310666\\
634.155059561569	-626.137978369616	3.9585583824178\\
635.37995705689	-621.932368009664	10.0420840546197\\
635.529852460159	-617.060353746053	15.8204860843617\\
634.600191275399	-611.669969266823	21.1181906499826\\
632.619220787278	-605.924998676711	25.7742296790238\\
629.647131781657	-600	29.6471317816575\\
570.352868218343	-600	-29.6471317816575\\
575.414390553071	-603.867268230931	-33.8078410193727\\
581.222934189926	-607.617031473597	-36.9413161153073\\
587.602009469766	-611.135355069342	-38.9523480142862\\
594.357791418181	-614.315336536067	-39.7798325296902\\
601.285009019259	-617.060353746053	-39.398626963246\\
608.173182271534	-619.287000740421	-37.8203140531909\\
614.813017516317	-620.927621976984	-35.0928500386318\\
621.002766719616	-621.932368009664	-31.2991075334879\\
626.554357484052	-622.270710138685	-26.5543574840516\\
631.299107533488	-621.932368009664	-21.0027667196156\\
635.092850038632	-620.927621976984	-14.8130175163169\\
637.820314053191	-619.287000740421	-8.1731822715334\\
639.398626963246	-617.060353746053	-1.28500901925914\\
639.77983252969	-614.315336536067	5.64220858181936\\
638.952348014286	-611.135355069342	12.3979905302346\\
636.941316115307	-607.617031473597	18.7770658100745\\
633.807841019373	-603.867268230931	24.5856094469292\\
629.647131781657	-600	29.6471317816575\\
570.352868218343	-600	-29.6471317816575\\
576.046842168526	-601.343088161701	-34.4402926348279\\
582.468620698536	-602.645367269244	-38.187002623918\\
589.423081317315	-603.867268230931	-40.773419861836\\
596.698916258089	-604.971664204354	-42.1209573695982\\
604.075052957931	-605.924998676711	-42.188670901918\\
611.327371235723	-606.69830506247	-40.9745030173805\\
618.235513070444	-607.268086838411	-38.5153455927589\\
624.589578068134	-607.617031473597	-34.8859188820066\\
630.196501179151	-607.734536461862	-30.1965011791513\\
634.885918882007	-607.617031473597	-24.5895780681343\\
638.515345592759	-607.268086838411	-18.235513070444\\
640.974503017381	-606.69830506247	-11.3273712357231\\
642.188670901918	-605.924998676711	-4.07505295793109\\
642.120957369598	-604.971664204354	3.30108374191132\\
640.773419861836	-603.867268230931	10.5769186826847\\
638.187002623918	-602.645367269244	17.5313793014639\\
634.440292634828	-601.343088161701	23.953157831474\\
629.647131781657	-600	29.6471317816575\\
570.352868218343	-600	-29.6471317816575\\
576.046842168526	-598.656911838299	-34.4402926348279\\
582.468620698536	-597.354632730756	-38.187002623918\\
589.423081317315	-596.132731769069	-40.773419861836\\
596.698916258089	-595.028335795646	-42.1209573695982\\
604.075052957931	-594.075001323289	-42.188670901918\\
611.327371235723	-593.301694937531	-40.9745030173805\\
618.235513070444	-592.731913161589	-38.515345592759\\
624.589578068134	-592.382968526403	-34.8859188820067\\
630.196501179151	-592.265463538138	-30.1965011791513\\
634.885918882007	-592.382968526403	-24.5895780681343\\
638.515345592759	-592.731913161589	-18.235513070444\\
640.974503017381	-593.301694937531	-11.3273712357231\\
642.188670901918	-594.07500132329	-4.0750529579311\\
642.120957369598	-595.028335795646	3.30108374191132\\
640.773419861836	-596.132731769069	10.5769186826847\\
638.187002623918	-597.354632730756	17.5313793014639\\
634.440292634828	-598.656911838299	23.953157831474\\
629.647131781657	-600	29.6471317816575\\
570.352868218343	-600	-29.6471317816575\\
575.414390553071	-596.132731769069	-33.8078410193727\\
581.222934189926	-592.382968526403	-36.9413161153073\\
587.602009469766	-588.864644930658	-38.9523480142862\\
594.357791418181	-585.684663463933	-39.7798325296902\\
601.285009019259	-582.939646253947	-39.3986269632461\\
608.173182271534	-580.71299925958	-37.8203140531909\\
614.813017516317	-579.072378023016	-35.0928500386319\\
621.002766719616	-578.067631990336	-31.299107533488\\
626.554357484052	-577.729289861315	-26.5543574840516\\
631.299107533488	-578.067631990336	-21.0027667196157\\
635.092850038632	-579.072378023016	-14.8130175163169\\
637.820314053191	-580.71299925958	-8.17318227153342\\
639.398626963246	-582.939646253947	-1.28500901925916\\
639.77983252969	-585.684663463933	5.64220858181934\\
638.952348014286	-588.864644930658	12.3979905302346\\
636.941316115307	-592.382968526403	18.7770658100745\\
633.807841019373	-596.132731769069	24.5856094469291\\
629.647131781657	-600	29.6471317816575\\
570.352868218343	-600	-29.6471317816575\\
574.225770320976	-594.075001323289	-32.619220787278\\
578.881809350018	-588.330030733177	-34.6001912753993\\
584.179513915638	-582.939646253947	-35.5298524601591\\
589.95791594538	-578.067631990336	-35.3799570568899\\
596.041441617582	-573.862021630384	-34.1550595615691\\
602.245246083107	-570.450600516739	-31.8923778647642\\
608.380829882545	-567.937022953674	-28.6606624048603\\
614.261766406907	-566.397662723513	-24.5581072207796\\
619.709366375798	-565.879292507894	-19.7093663757975\\
624.55810722078	-566.397662723513	-14.2617664069073\\
628.66066240486	-567.937022953674	-8.3808298825453\\
631.892377864764	-570.450600516739	-2.2452460831067\\
634.155059561569	-573.862021630384	3.95855838241777\\
635.37995705689	-578.067631990336	10.0420840546197\\
635.529852460159	-582.939646253947	15.8204860843617\\
634.600191275399	-588.330030733177	21.1181906499826\\
632.619220787278	-594.075001323289	25.7742296790238\\
629.647131781657	-600	29.6471317816575\\
570.352868218343	-600	-29.6471317816575\\
572.624346614399	-592.731913161589	-31.0177970807008\\
575.727620385828	-585.684663463933	-31.4460023112096\\
579.568398129417	-579.072378023016	-30.9187366739373\\
584.029979756954	-573.095967785982	-29.4520208684631\\
588.976802368356	-567.937022953674	-27.0904203123423\\
594.258559261788	-563.752295454269	-23.9056910434451\\
599.714766926741	-560.668936115263	-19.9945994490562\\
605.179641254291	-558.780631249915	-15.4759820681632\\
610.487134803354	-558.144756046032	-10.4871348033539\\
615.475982068163	-558.780631249915	-5.17964125429093\\
619.994599449056	-560.668936115263	0.285233073258732\\
623.905691043445	-563.752295454269	5.74144073821233\\
627.090420312342	-567.937022953674	11.0231976316445\\
629.452020868463	-573.095967785982	15.9700202430464\\
630.918736673937	-579.072378023016	20.4316018705834\\
631.44600231121	-585.684663463933	24.2723796141722\\
631.017797080701	-592.731913161589	27.3756533856011\\
629.647131781657	-600	29.6471317816575\\
570.352868218343	-600	-29.6471317816575\\
570.803274766849	-592.265463538138	-29.1967252331509\\
572.140809037309	-584.765937052805	-27.8591909626909\\
574.32483072774	-577.729289861315	-25.6751692722604\\
577.288979444245	-571.369326927866	-22.7110205557548\\
580.943191028007	-565.879292507894	-19.0568089719935\\
585.176434109171	-561.425998519159	-14.8235658908288\\
589.860083738843	-558.144756046032	-10.1399162611575\\
594.851829593064	-556.135263980672	-5.14817040693618\\
600	-555.458579722631	-2.79599959186211e-14\\
605.148170406936	-556.135263980672	5.14817040693613\\
610.139916261158	-558.144756046032	10.1399162611575\\
614.823565890829	-561.425998519159	14.8235658908287\\
619.056808971993	-565.879292507894	19.0568089719934\\
622.711020555755	-571.369326927866	22.7110205557547\\
625.67516927226	-577.729289861315	25.6751692722604\\
627.859190962691	-584.765937052805	27.8591909626909\\
629.196725233151	-592.265463538138	29.1967252331509\\
629.647131781657	-600	29.6471317816575\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
671.003420197869	-600	-28.9965798021308\\
671.443943400025	-592.518668558891	-28.5560565999756\\
672.752127931908	-585.264653587883	-27.2478720680921\\
674.888225268492	-578.458364661163	-25.1117747315081\\
677.787331173122	-572.30660742362	-22.2126688268784\\
681.361357779904	-566.996299905977	-18.6386422200968\\
685.501710098935	-562.688793115013	-14.4982899010656\\
690.082585620121	-559.514968464867	-9.91741437987914\\
694.964796758787	-557.571261011503	-5.03520324121392\\
700	-556.916729322326	-1.93503979583727e-13\\
705.035203241214	-557.571261011503	5.03520324121354\\
709.917414379879	-559.514968464868	9.91741437987878\\
714.498289901066	-562.688793115013	14.4982899010652\\
718.638642220097	-566.996299905977	18.6386422200965\\
722.212668826878	-572.30660742362	22.2126688268782\\
725.111774731508	-578.458364661163	25.1117747315079\\
727.247872068092	-585.264653587883	27.2478720680919\\
728.556056599976	-592.518668558891	28.5560565999756\\
728.996579802131	-600	28.9965798021308\\
671.003420197869	-600	-28.9965798021308\\
669.651065622761	-592.969848051136	-26.7631788227117\\
669.220848061402	-586.15330371181	-23.7165921975864\\
669.725839456696	-579.757484232434	-19.9493889197122\\
671.150695900634	-573.976723351448	-15.5760335543904\\
673.452123851179	-568.986666563015	-10.7294082913718\\
676.560195584632	-564.938934217561	-5.55677538676237\\
680.380473914132	-561.956514614151	-0.215302673890202\\
684.796881615793	-560.130027063258	5.13271190177971\\
689.675228376408	-559.514968464867	10.3247716235916\\
694.86728809822	-560.130027063258	15.2031183842072\\
700.21530267389	-561.956514614151	19.6195260858677\\
705.556775386762	-564.938934217561	23.4398044153684\\
710.729408291372	-568.986666563015	26.5478761488215\\
715.57603355439	-573.976723351448	28.8493040993661\\
719.949388919712	-579.757484232434	30.2741605433038\\
723.716592197586	-586.15330371181	30.7791519385976\\
726.763178822712	-592.969848051136	30.3489343772395\\
728.996579802131	-600	28.9965798021308\\
671.003420197869	-600	-28.9965798021308\\
668.074435365492	-594.268967622407	-25.1865485654437\\
666.11549265942	-588.712069763565	-20.6112367956041\\
665.186113562503	-583.498149952988	-15.4096630255192\\
665.314536788313	-578.785630505751	-9.73987444206955\\
666.496860262119	-574.717698940608	-3.77414470231193\\
668.697159683453	-571.417957299693	2.30626051441606\\
671.848580067805	-568.986666563015	8.31659117243765\\
675.85536710149	-567.497700269316	14.0742264160829\\
680.595776588022	-566.996299905977	19.4042234119777\\
685.925773583917	-567.497700269316	24.1446328985104\\
691.683408827562	-568.986666563015	28.1514199321956\\
697.693739485584	-571.417957299693	31.3028403165468\\
703.774144702312	-574.717698940608	33.5031397378813\\
709.73987444207	-578.785630505751	34.685463211687\\
715.409663025519	-583.498149952988	34.8138864374969\\
720.611236795604	-588.712069763565	33.8845073405799\\
725.186548565444	-594.268967622407	31.9255646345075\\
728.996579802131	-600	28.9965798021308\\
671.003420197869	-600	-28.9965798021308\\
666.904217505831	-596.259334279445	-24.0163307057826\\
663.810613417605	-592.632326793942	-18.3063575537889\\
661.816605527971	-589.229182330581	-12.0401549909872\\
660.98278075764	-586.15330371181	-5.40811841139677\\
661.334474450323	-583.498149952988	1.38824110948399\\
662.861000571132	-581.344396557506	8.14241962673696\\
665.515976396347	-579.757484232434	14.6491948438947\\
669.218731829002	-578.785630505751	20.7108616885709\\
673.856760518958	-578.458364661163	26.1432394810416\\
679.289138311429	-578.785630505751	30.7812681709984\\
685.350805156105	-579.757484232434	34.4840236036526\\
691.857580373263	-581.344396557506	37.1389994288677\\
698.611758890516	-583.498149952988	38.6655255496772\\
705.408118411397	-586.15330371181	39.0172192423598\\
712.040154990987	-589.229182330581	38.1833944720288\\
718.306357553789	-592.632326793942	36.1893865823952\\
724.016330705782	-596.259334279445	33.0957824941686\\
728.996579802131	-600	28.9965798021308\\
671.003420197869	-600	-28.9965798021308\\
666.281557588229	-598.700880428729	-23.3936707881797\\
662.584212788914	-597.441233948245	-17.0799569250984\\
660.023727750707	-596.259334279445	-10.2472772137232\\
658.677901515825	-595.191092845696	-3.10323916958151\\
658.587626333394	-594.268967622407	4.13508922641313\\
659.75564516915	-593.520976917868	11.2477750287193\\
662.146468361815	-592.969848051136	18.0187028784267\\
665.687451958496	-592.632326793941	24.2421415590766\\
670.27100496443	-592.51866855889	29.7289950355696\\
675.757858440923	-592.632326793941	34.3125480415041\\
681.981297121573	-592.969848051136	37.8535316381846\\
688.752224971281	-593.520976917868	40.2443548308501\\
695.864910773587	-594.268967622407	41.4123736666064\\
703.103239169581	-595.191092845697	41.322098484175\\
710.247277213723	-596.259334279445	39.9762722492928\\
717.079956925098	-597.441233948245	37.4157872110856\\
723.39367078818	-598.700880428729	33.7184424117715\\
728.996579802131	-600	28.9965798021308\\
671.003420197869	-600	-28.9965798021308\\
666.281557588229	-601.299119571271	-23.3936707881797\\
662.584212788914	-602.558766051755	-17.0799569250984\\
660.023727750707	-603.740665720554	-10.2472772137232\\
658.677901515825	-604.808907154303	-3.10323916958147\\
658.587626333394	-605.731032377593	4.13508922641318\\
659.75564516915	-606.479023082132	11.2477750287194\\
662.146468361815	-607.030151948864	18.0187028784267\\
665.687451958496	-607.367673206058	24.2421415590767\\
670.27100496443	-607.481331441109	29.7289950355696\\
675.757858440923	-607.367673206058	34.3125480415042\\
681.981297121573	-607.030151948864	37.8535316381847\\
688.75222497128	-606.479023082132	40.2443548308502\\
695.864910773587	-605.731032377593	41.4123736666064\\
703.103239169581	-604.808907154303	41.3220984841751\\
710.247277213723	-603.740665720554	39.9762722492928\\
717.079956925098	-602.558766051755	37.4157872110856\\
723.39367078818	-601.299119571271	33.7184424117715\\
728.996579802131	-600	28.9965798021308\\
671.003420197869	-600	-28.9965798021308\\
666.904217505831	-603.740665720554	-24.0163307057825\\
663.810613417605	-607.367673206058	-18.3063575537888\\
661.816605527971	-610.770817669418	-12.0401549909871\\
660.98278075764	-613.84669628819	-5.40811841139664\\
661.334474450323	-616.501850047011	1.38824110948413\\
662.861000571132	-618.655603442493	8.14241962673714\\
665.515976396347	-620.242515767566	14.6491948438949\\
669.218731829001	-621.214369494248	20.7108616885711\\
673.856760518958	-621.541635338837	26.1432394810418\\
679.289138311429	-621.214369494248	30.7812681709986\\
685.350805156105	-620.242515767566	34.4840236036528\\
691.857580373263	-618.655603442493	37.1389994288679\\
698.611758890516	-616.501850047011	38.6655255496774\\
705.408118411397	-613.84669628819	39.0172192423599\\
712.040154990987	-610.770817669419	38.1833944720289\\
718.306357553789	-607.367673206058	36.1893865823952\\
724.016330705782	-603.740665720555	33.0957824941687\\
728.996579802131	-600	28.9965798021308\\
671.003420197869	-600	-28.9965798021308\\
668.074435365492	-605.731032377593	-25.1865485654436\\
666.11549265942	-611.287930236435	-20.611236795604\\
665.186113562503	-616.501850047011	-15.409663025519\\
665.314536788313	-621.214369494248	-9.73987444206936\\
666.496860262118	-625.282301059392	-3.77414470231171\\
668.697159683453	-628.582042700307	2.30626051441631\\
671.848580067804	-631.013333436985	8.31659117243792\\
675.855367101489	-632.502299730684	14.0742264160832\\
680.595776588022	-633.003700094023	19.404223411978\\
685.925773583917	-632.502299730684	24.1446328985107\\
691.683408827562	-631.013333436985	28.1514199321958\\
697.693739485584	-628.582042700307	31.3028403165471\\
703.774144702312	-625.282301059392	33.5031397378815\\
709.739874442069	-621.214369494249	34.6854632116872\\
715.409663025519	-616.501850047012	34.813886437497\\
720.611236795604	-611.287930236435	33.88450734058\\
725.186548565444	-605.731032377593	31.9255646345076\\
728.996579802131	-600	28.9965798021308\\
671.003420197869	-600	-28.9965798021308\\
669.65106562276	-607.030151948864	-26.7631788227116\\
669.220848061402	-613.84669628819	-23.7165921975863\\
669.725839456696	-620.242515767566	-19.949388919712\\
671.150695900634	-626.023276648552	-15.5760335543902\\
673.452123851178	-631.013333436985	-10.7294082913715\\
676.560195584631	-635.061065782439	-5.55677538676206\\
680.380473914132	-638.043485385849	-0.215302673889864\\
684.796881615792	-639.869972936742	5.13271190178006\\
689.675228376408	-640.485031535132	10.3247716235919\\
694.86728809822	-639.869972936742	15.2031183842075\\
700.21530267389	-638.043485385849	19.6195260858681\\
705.556775386762	-635.061065782439	23.4398044153687\\
710.729408291371	-631.013333436985	26.5478761488217\\
715.57603355439	-626.023276648552	28.8493040993664\\
719.949388919712	-620.242515767566	30.274160543304\\
723.716592197586	-613.84669628819	30.7791519385977\\
726.763178822712	-607.030151948864	30.3489343772396\\
728.996579802131	-600	28.9965798021308\\
671.003420197869	-600	-28.9965798021308\\
671.443943400024	-607.481331441109	-28.5560565999756\\
672.752127931908	-614.735346412117	-27.2478720680919\\
674.888225268492	-621.541635338837	-25.1117747315079\\
677.787331173122	-627.69339257638	-22.2126688268782\\
681.361357779903	-633.003700094023	-18.6386422200965\\
685.501710098934	-637.311206884987	-14.4982899010652\\
690.082585620121	-640.485031535132	-9.91741437987878\\
694.964796758786	-642.428738988497	-5.03520324121354\\
700	-643.083270677674	1.93503979583727e-13\\
705.035203241213	-642.428738988497	5.03520324121392\\
709.917414379879	-640.485031535133	9.91741437987914\\
714.498289901065	-637.311206884987	14.4982899010656\\
718.638642220096	-633.003700094023	18.6386422200968\\
722.212668826878	-627.69339257638	22.2126688268784\\
725.111774731508	-621.541635338837	25.1117747315081\\
727.247872068092	-614.735346412117	27.2478720680921\\
728.556056599975	-607.481331441109	28.5560565999756\\
728.996579802131	-600	28.9965798021308\\
671.003420197869	-600	-28.9965798021308\\
673.236821177288	-607.030151948864	-30.3489343772395\\
676.283407802414	-613.84669628819	-30.7791519385976\\
680.050611080288	-620.242515767566	-30.2741605433038\\
684.42396644561	-626.023276648552	-28.8493040993661\\
689.270591708628	-631.013333436985	-26.5478761488215\\
694.443224613238	-635.061065782439	-23.4398044153684\\
699.78469732611	-638.043485385849	-19.6195260858677\\
705.13271190178	-639.869972936742	-15.2031183842072\\
710.324771623592	-640.485031535133	-10.3247716235916\\
715.203118384207	-639.869972936742	-5.1327119017797\\
719.619526085868	-638.043485385849	0.215302673890205\\
723.439804415368	-635.061065782439	5.55677538676238\\
726.547876148821	-631.013333436985	10.7294082913718\\
728.849304099366	-626.023276648552	15.5760335543904\\
730.274160543304	-620.242515767566	19.9493889197122\\
730.779151938598	-613.84669628819	23.7165921975864\\
730.348934377239	-607.030151948864	26.7631788227117\\
728.996579802131	-600	28.9965798021308\\
671.003420197869	-600	-28.9965798021308\\
674.813451434556	-605.731032377593	-31.9255646345075\\
679.388763204396	-611.287930236435	-33.8845073405799\\
684.590336974481	-616.501850047012	-34.8138864374969\\
690.26012555793	-621.214369494249	-34.685463211687\\
696.225855297688	-625.282301059392	-33.5031397378813\\
702.306260514416	-628.582042700307	-31.3028403165468\\
708.316591172438	-631.013333436985	-28.1514199321956\\
714.074226416083	-632.502299730684	-24.1446328985104\\
719.404223411978	-633.003700094023	-19.4042234119777\\
724.14463289851	-632.502299730684	-14.0742264160829\\
728.151419932195	-631.013333436985	-8.31659117243765\\
731.302840316547	-628.582042700307	-2.30626051441605\\
733.503139737881	-625.282301059392	3.77414470231194\\
734.685463211687	-621.214369494249	9.73987444206955\\
734.813886437497	-616.501850047012	15.4096630255192\\
733.88450734058	-611.287930236435	20.6112367956041\\
731.925564634507	-605.731032377593	25.1865485654437\\
728.996579802131	-600	28.9965798021308\\
671.003420197869	-600	-28.9965798021308\\
675.983669294218	-603.740665720555	-33.0957824941686\\
681.693642446211	-607.367673206058	-36.1893865823951\\
687.959845009013	-610.770817669419	-38.1833944720288\\
694.591881588603	-613.84669628819	-39.0172192423598\\
701.388241109484	-616.501850047012	-38.6655255496772\\
708.142419626737	-618.655603442494	-37.1389994288677\\
714.649194843895	-620.242515767566	-34.4840236036526\\
720.710861688571	-621.214369494249	-30.7812681709984\\
726.143239481042	-621.541635338837	-26.1432394810416\\
730.781268170998	-621.214369494249	-20.7108616885709\\
734.484023603653	-620.242515767566	-14.6491948438947\\
737.138999428868	-618.655603442494	-8.14241962673696\\
738.665525549677	-616.501850047012	-1.38824110948399\\
739.01721924236	-613.84669628819	5.40811841139677\\
738.183394472029	-610.770817669419	12.0401549909872\\
736.189386582395	-607.367673206058	18.3063575537889\\
733.095782494169	-603.740665720555	24.0163307057826\\
728.996579802131	-600	28.9965798021308\\
671.003420197869	-600	-28.9965798021308\\
676.60632921182	-601.299119571271	-33.7184424117715\\
682.920043074902	-602.558766051755	-37.4157872110856\\
689.752722786277	-603.740665720555	-39.9762722492928\\
696.896760830419	-604.808907154303	-41.322098484175\\
704.135089226413	-605.731032377593	-41.4123736666064\\
711.247775028719	-606.479023082132	-40.2443548308501\\
718.018702878427	-607.030151948864	-37.8535316381846\\
724.242141559077	-607.367673206059	-34.3125480415041\\
729.72899503557	-607.48133144111	-29.7289950355696\\
734.312548041504	-607.367673206059	-24.2421415590766\\
737.853531638185	-607.030151948864	-18.0187028784267\\
740.24435483085	-606.479023082132	-11.2477750287193\\
741.412373666606	-605.731032377593	-4.13508922641313\\
741.322098484175	-604.808907154304	3.10323916958151\\
739.976272249293	-603.740665720555	10.2472772137232\\
737.415787211086	-602.558766051755	17.0799569250984\\
733.718442411771	-601.299119571271	23.3936707881797\\
728.996579802131	-600	28.9965798021308\\
671.003420197869	-600	-28.9965798021308\\
676.60632921182	-598.700880428729	-33.7184424117715\\
682.920043074902	-597.441233948245	-37.4157872110856\\
689.752722786277	-596.259334279446	-39.9762722492928\\
696.896760830419	-595.191092845697	-41.3220984841751\\
704.135089226413	-594.268967622407	-41.4123736666064\\
711.24777502872	-593.520976917868	-40.2443548308502\\
718.018702878427	-592.969848051136	-37.8535316381847\\
724.242141559077	-592.632326793942	-34.3125480415042\\
729.72899503557	-592.518668558891	-29.7289950355696\\
734.312548041504	-592.632326793942	-24.2421415590767\\
737.853531638185	-592.969848051136	-18.0187028784267\\
740.24435483085	-593.520976917868	-11.2477750287194\\
741.412373666606	-594.268967622407	-4.13508922641318\\
741.322098484175	-595.191092845697	3.10323916958147\\
739.976272249293	-596.259334279446	10.2472772137232\\
737.415787211086	-597.441233948245	17.0799569250984\\
733.718442411771	-598.700880428729	23.3936707881797\\
728.996579802131	-600	28.9965798021308\\
671.003420197869	-600	-28.9965798021308\\
675.983669294218	-596.259334279445	-33.0957824941687\\
681.693642446211	-592.632326793942	-36.1893865823952\\
687.959845009013	-589.229182330581	-38.1833944720289\\
694.591881588603	-586.15330371181	-39.0172192423599\\
701.388241109484	-583.498149952989	-38.6655255496774\\
708.142419626737	-581.344396557507	-37.1389994288679\\
714.649194843895	-579.757484232434	-34.4840236036528\\
720.710861688571	-578.785630505752	-30.7812681709986\\
726.143239481042	-578.458364661163	-26.1432394810418\\
730.781268170999	-578.785630505752	-20.7108616885711\\
734.484023603653	-579.757484232434	-14.6491948438949\\
737.138999428868	-581.344396557507	-8.14241962673714\\
738.665525549677	-583.498149952989	-1.38824110948413\\
739.01721924236	-586.15330371181	5.40811841139664\\
738.183394472029	-589.229182330582	12.0401549909871\\
736.189386582395	-592.632326793942	18.3063575537888\\
733.095782494169	-596.259334279446	24.0163307057825\\
728.996579802131	-600	28.9965798021308\\
671.003420197869	-600	-28.9965798021308\\
674.813451434556	-594.268967622407	-31.9255646345076\\
679.388763204396	-588.712069763565	-33.88450734058\\
684.590336974481	-583.498149952988	-34.813886437497\\
690.260125557931	-578.785630505751	-34.6854632116872\\
696.225855297688	-574.717698940608	-33.5031397378815\\
702.306260514416	-571.417957299693	-31.3028403165471\\
708.316591172438	-568.986666563015	-28.1514199321959\\
714.074226416083	-567.497700269316	-24.1446328985107\\
719.404223411978	-566.996299905977	-19.404223411978\\
724.144632898511	-567.497700269316	-14.0742264160832\\
728.151419932196	-568.986666563015	-8.31659117243793\\
731.302840316547	-571.417957299693	-2.30626051441632\\
733.503139737882	-574.717698940608	3.77414470231171\\
734.685463211687	-578.785630505752	9.73987444206935\\
734.813886437497	-583.498149952989	15.409663025519\\
733.88450734058	-588.712069763565	20.611236795604\\
731.925564634508	-594.268967622407	25.1865485654436\\
728.996579802131	-600	28.9965798021308\\
671.003420197869	-600	-28.9965798021308\\
673.236821177288	-592.969848051136	-30.3489343772396\\
676.283407802414	-586.15330371181	-30.7791519385977\\
680.050611080288	-579.757484232434	-30.274160543304\\
684.42396644561	-573.976723351448	-28.8493040993664\\
689.270591708629	-568.986666563015	-26.5478761488218\\
694.443224613238	-564.938934217561	-23.4398044153687\\
699.78469732611	-561.956514614151	-19.6195260858681\\
705.13271190178	-560.130027063258	-15.2031183842075\\
710.324771623592	-559.514968464868	-10.3247716235919\\
715.203118384208	-560.130027063258	-5.13271190178007\\
719.619526085868	-561.956514614151	0.215302673889861\\
723.439804415369	-564.938934217561	5.55677538676206\\
726.547876148822	-568.986666563015	10.7294082913715\\
728.849304099366	-573.976723351448	15.5760335543902\\
730.274160543304	-579.757484232434	19.949388919712\\
730.779151938598	-586.15330371181	23.7165921975863\\
730.34893437724	-592.969848051136	26.7631788227116\\
728.996579802131	-600	28.9965798021308\\
671.003420197869	-600	-28.9965798021308\\
671.443943400025	-592.518668558891	-28.5560565999756\\
672.752127931908	-585.264653587883	-27.2478720680921\\
674.888225268492	-578.458364661163	-25.1117747315081\\
677.787331173122	-572.30660742362	-22.2126688268784\\
681.361357779904	-566.996299905977	-18.6386422200968\\
685.501710098935	-562.688793115013	-14.4982899010656\\
690.082585620121	-559.514968464867	-9.91741437987914\\
694.964796758787	-557.571261011503	-5.03520324121392\\
700	-556.916729322326	-1.93503979583727e-13\\
705.035203241214	-557.571261011503	5.03520324121354\\
709.917414379879	-559.514968464868	9.91741437987878\\
714.498289901066	-562.688793115013	14.4982899010652\\
718.638642220097	-566.996299905977	18.6386422200965\\
722.212668826878	-572.30660742362	22.2126688268782\\
725.111774731508	-578.458364661163	25.1117747315079\\
727.247872068092	-585.264653587883	27.2478720680919\\
728.556056599976	-592.518668558891	28.5560565999756\\
728.996579802131	-600	28.9965798021308\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
829.667797644939	-600	-29.6677976449387\\
829.217077135533	-607.680662232882	-29.217077135533\\
827.878610521919	-615.127951430421	-27.8786105219185\\
825.693066434853	-622.115585478859	-25.6930664348531\\
822.726851525484	-628.431248653548	-22.7268515254836\\
819.070092732854	-633.883042724806	-19.0700927328541\\
814.833898822469	-638.305317688517	-14.8338988224694\\
810.146984402679	-641.563704957688	-10.1469844026789\\
805.151758996435	-643.559200083969	-5.15175899643486\\
800	-644.231170957718	0\\
794.848241003565	-643.559200083969	5.15175899643486\\
789.853015597321	-641.563704957688	10.1469844026789\\
785.166101177531	-638.305317688517	14.8338988224694\\
780.929907267146	-633.883042724806	19.0700927328541\\
777.273148474516	-628.431248653548	22.7268515254836\\
774.306933565147	-622.115585478859	25.6930664348531\\
772.121389478081	-615.127951430421	27.8786105219185\\
770.782922864467	-607.680662232882	29.217077135533\\
770.332202355061	-600	29.6677976449387\\
829.667797644939	-600	-29.6677976449387\\
831.002332703828	-607.217461622988	-27.4318215672376\\
831.39487757145	-614.215624326774	-24.3623434723874\\
830.833504970637	-620.781852478844	-20.5526278990693\\
829.335271923798	-626.716634559469	-16.1184311271696\\
826.945701483918	-631.839645218274	-11.1944839817905\\
823.737399539632	-635.995224368759	-5.93039810530689\\
819.807848722038	-639.057106841262	-0.486120083319804\\
815.27644644428	-640.932258886243	4.97292845141033\\
810.280877071568	-641.563704957688	10.2808770715676\\
804.97292845141	-640.932258886243	15.27644644428\\
799.51387991668	-639.057106841262	19.807848722038\\
794.069601894693	-635.995224368759	23.7373995396318\\
788.80551601821	-631.839645218274	26.9457014839178\\
783.88156887283	-626.716634559469	29.3352719237977\\
779.447372100931	-620.781852478844	30.8335049706369\\
775.637656527613	-614.215624326774	31.3948775714496\\
772.568178432762	-607.217461622988	31.0023327038284\\
770.332202355061	-600	29.6677976449387\\
829.667797644939	-600	-29.6677976449387\\
832.572260103021	-605.883728622973	-25.8618941680446\\
834.487030920233	-611.588683129048	-21.2701901236044\\
835.353930754212	-616.941521362403	-16.032202115494\\
835.146619292177	-621.779600041985	-10.30708375879\\
833.871395587997	-625.9559165953	-4.26878987771125\\
831.567006668629	-629.343575757195	1.89920902368988\\
828.30347022531	-631.839645218274	8.00950141995233\\
824.179947161443	-633.368283171033	13.8764291685728\\
819.321728638718	-633.883042724806	19.3217286387182\\
813.876429168573	-633.368283171033	24.1799471614425\\
808.009501419952	-631.839645218274	28.3034702253101\\
801.89920902369	-629.343575757195	31.5670066686286\\
795.731210122289	-625.9559165953	33.871395587997\\
789.69291624121	-621.779600041985	35.1466192921772\\
783.967797884506	-616.941521362403	35.3539307542122\\
778.729809876396	-611.588683129048	34.4870309202325\\
774.138105831955	-605.883728622973	32.5722601030213\\
770.332202355061	-600	29.6677976449387\\
829.667797644939	-600	-29.6677976449387\\
833.737502919108	-603.840331116441	-24.6966513519577\\
836.782111239081	-607.563975715211	-18.975109804756\\
838.709113721701	-611.05779273943	-12.6770191480057\\
839.459959371643	-614.215624326774	-5.99374367932438\\
839.011834123781	-616.941521362403	0.87164865807253\\
837.378354037008	-619.152658844258	7.71055639206941\\
834.609151577181	-620.781852478844	14.3151827718231\\
830.788367559757	-621.779600041985	20.4848495668869\\
826.032094573695	-622.115585478859	26.0320945736948\\
820.484849566887	-621.779600041985	30.7883675597566\\
814.315182771823	-620.781852478844	34.6091515771808\\
807.710556392069	-619.152658844258	37.3783540370082\\
800.871648658073	-616.941521362403	39.0118341237808\\
794.006256320676	-614.215624326774	39.4599593716429\\
787.322980851994	-611.05779273943	38.7091137217005\\
781.024890195244	-607.563975715211	36.782111239081\\
775.303348648042	-603.840331116441	33.7375029191083\\
770.332202355061	-600	29.6677976449387\\
829.667797644939	-600	-29.6677976449387\\
834.357515671317	-601.333733000015	-24.0766385997492\\
838.003297969764	-602.626941197726	-17.7539230740733\\
840.494369289996	-603.840331116441	-10.8917635797102\\
841.755039690491	-604.937034517484	-3.69866336047597\\
841.747004339061	-605.883728622973	3.60681887335239\\
840.470507385791	-606.651648611564	10.8027097408524\\
837.964334544669	-607.217461622988	17.6703657393114\\
834.304634609288	-607.563975715211	24.001116616418\\
829.602605710286	-607.680662232882	29.6026057102857\\
824.001116616418	-607.563975715211	34.3046346092877\\
817.670365739311	-607.217461622988	37.9643345446692\\
810.802709740852	-606.651648611564	40.4705073857911\\
803.606818873352	-605.883728622973	41.7470043390606\\
796.301336639524	-604.937034517484	41.7550396904913\\
789.10823642029	-603.840331116441	40.4943692899959\\
782.246076925927	-602.626941197726	38.0032979697637\\
775.923361400251	-601.333733000015	34.3575156713168\\
770.332202355061	-600	29.6677976449387\\
829.667797644939	-600	-29.6677976449387\\
834.357515671317	-598.666266999985	-24.0766385997492\\
838.003297969764	-597.373058802274	-17.7539230740733\\
840.494369289996	-596.159668883559	-10.8917635797102\\
841.755039690491	-595.062965482516	-3.69866336047597\\
841.747004339061	-594.116271377027	3.60681887335239\\
840.470507385791	-593.348351388436	10.8027097408524\\
837.964334544669	-592.782538377012	17.6703657393114\\
834.304634609288	-592.436024284789	24.001116616418\\
829.602605710286	-592.319337767118	29.6026057102857\\
824.001116616418	-592.436024284789	34.3046346092877\\
817.670365739311	-592.782538377012	37.9643345446692\\
810.802709740852	-593.348351388436	40.4705073857911\\
803.606818873352	-594.116271377027	41.7470043390606\\
796.301336639524	-595.062965482516	41.7550396904913\\
789.10823642029	-596.159668883559	40.4943692899959\\
782.246076925927	-597.373058802274	38.0032979697637\\
775.923361400251	-598.666266999985	34.3575156713168\\
770.332202355061	-600	29.6677976449387\\
829.667797644939	-600	-29.6677976449387\\
833.737502919108	-596.159668883559	-24.6966513519577\\
836.782111239081	-592.436024284789	-18.975109804756\\
838.709113721701	-588.94220726057	-12.6770191480057\\
839.459959371643	-585.784375673226	-5.99374367932438\\
839.011834123781	-583.058478637597	0.87164865807253\\
837.378354037008	-580.847341155742	7.71055639206941\\
834.609151577181	-579.218147521156	14.315182771823\\
830.788367559757	-578.220399958015	20.4848495668869\\
826.032094573695	-577.884414521141	26.0320945736948\\
820.484849566887	-578.220399958015	30.7883675597566\\
814.315182771823	-579.218147521156	34.6091515771808\\
807.710556392069	-580.847341155742	37.3783540370081\\
800.871648658073	-583.058478637597	39.0118341237808\\
794.006256320676	-585.784375673226	39.4599593716429\\
787.322980851994	-588.94220726057	38.7091137217005\\
781.024890195244	-592.436024284789	36.782111239081\\
775.303348648042	-596.159668883559	33.7375029191083\\
770.332202355061	-600	29.6677976449387\\
829.667797644939	-600	-29.6677976449387\\
832.572260103021	-594.116271377027	-25.8618941680446\\
834.487030920233	-588.411316870952	-21.2701901236044\\
835.353930754212	-583.058478637597	-16.032202115494\\
835.146619292177	-578.220399958015	-10.30708375879\\
833.871395587997	-574.0440834047	-4.26878987771125\\
831.567006668629	-570.656424242805	1.89920902368987\\
828.30347022531	-568.160354781726	8.00950141995232\\
824.179947161443	-566.631716828967	13.8764291685728\\
819.321728638718	-566.116957275194	19.3217286387182\\
813.876429168573	-566.631716828967	24.1799471614425\\
808.009501419952	-568.160354781726	28.3034702253101\\
801.89920902369	-570.656424242805	31.5670066686286\\
795.731210122289	-574.0440834047	33.871395587997\\
789.69291624121	-578.220399958015	35.1466192921772\\
783.967797884506	-583.058478637597	35.3539307542122\\
778.729809876396	-588.411316870952	34.4870309202325\\
774.138105831955	-594.116271377027	32.5722601030213\\
770.332202355061	-600	29.6677976449387\\
829.667797644939	-600	-29.6677976449387\\
831.002332703828	-592.782538377012	-27.4318215672376\\
831.39487757145	-585.784375673226	-24.3623434723874\\
830.833504970637	-579.218147521156	-20.5526278990693\\
829.335271923798	-573.283365440531	-16.1184311271696\\
826.945701483918	-568.160354781726	-11.1944839817905\\
823.737399539632	-564.004775631241	-5.93039810530689\\
819.807848722038	-560.942893158738	-0.486120083319808\\
815.27644644428	-559.067741113757	4.97292845141032\\
810.280877071568	-558.436295042312	10.2808770715676\\
804.97292845141	-559.067741113757	15.27644644428\\
799.51387991668	-560.942893158738	19.807848722038\\
794.069601894693	-564.004775631241	23.7373995396318\\
788.80551601821	-568.160354781726	26.9457014839178\\
783.88156887283	-573.283365440531	29.3352719237977\\
779.447372100931	-579.218147521156	30.8335049706369\\
775.637656527613	-585.784375673226	31.3948775714496\\
772.568178432762	-592.782538377012	31.0023327038284\\
770.332202355061	-600	29.6677976449387\\
829.667797644939	-600	-29.6677976449387\\
829.217077135533	-592.319337767118	-29.217077135533\\
827.878610521919	-584.872048569579	-27.8786105219185\\
825.693066434853	-577.884414521141	-25.6930664348531\\
822.726851525484	-571.568751346452	-22.7268515254836\\
819.070092732854	-566.116957275194	-19.0700927328541\\
814.833898822469	-561.694682311483	-14.8338988224694\\
810.146984402679	-558.436295042312	-10.1469844026789\\
805.151758996435	-556.440799916031	-5.15175899643486\\
800	-555.768829042282	0\\
794.848241003565	-556.440799916031	5.15175899643486\\
789.853015597321	-558.436295042312	10.1469844026789\\
785.166101177531	-561.694682311483	14.8338988224694\\
780.929907267146	-566.116957275194	19.0700927328541\\
777.273148474516	-571.568751346452	22.7268515254836\\
774.306933565147	-577.884414521141	25.6930664348531\\
772.121389478081	-584.872048569579	27.8786105219185\\
770.782922864467	-592.319337767118	29.217077135533\\
770.332202355061	-600	29.6677976449387\\
829.667797644939	-600	-29.6677976449387\\
827.431821567238	-592.782538377012	-31.0023327038284\\
824.362343472387	-585.784375673226	-31.3948775714496\\
820.552627899069	-579.218147521156	-30.8335049706369\\
816.11843112717	-573.283365440531	-29.3352719237977\\
811.19448398179	-568.160354781726	-26.9457014839178\\
805.930398105307	-564.004775631241	-23.7373995396318\\
800.48612008332	-560.942893158738	-19.807848722038\\
795.02707154859	-559.067741113757	-15.27644644428\\
789.719122928432	-558.436295042312	-10.2808770715676\\
784.72355355572	-559.067741113757	-4.97292845141032\\
780.192151277962	-560.942893158738	0.486120083319808\\
776.262600460368	-564.004775631241	5.93039810530689\\
773.054298516082	-568.160354781726	11.1944839817905\\
770.664728076202	-573.283365440531	16.1184311271696\\
769.166495029363	-579.218147521156	20.5526278990693\\
768.60512242855	-585.784375673226	24.3623434723874\\
768.997667296172	-592.782538377012	27.4318215672376\\
770.332202355061	-600	29.6677976449387\\
829.667797644939	-600	-29.6677976449387\\
825.861894168045	-594.116271377027	-32.5722601030213\\
821.270190123604	-588.411316870952	-34.4870309202325\\
816.032202115494	-583.058478637597	-35.3539307542122\\
810.30708375879	-578.220399958015	-35.1466192921772\\
804.268789877711	-574.0440834047	-33.871395587997\\
798.10079097631	-570.656424242805	-31.5670066686286\\
791.990498580048	-568.160354781726	-28.3034702253101\\
786.123570831427	-566.631716828967	-24.1799471614425\\
780.678271361282	-566.116957275194	-19.3217286387182\\
775.820052838557	-566.631716828967	-13.8764291685728\\
771.69652977469	-568.160354781726	-8.00950141995232\\
768.432993331371	-570.656424242805	-1.89920902368987\\
766.128604412003	-574.0440834047	4.26878987771125\\
764.853380707823	-578.220399958015	10.30708375879\\
764.646069245788	-583.058478637597	16.032202115494\\
765.512969079767	-588.411316870952	21.2701901236044\\
767.427739896979	-594.116271377027	25.8618941680446\\
770.332202355061	-600	29.6677976449387\\
829.667797644939	-600	-29.6677976449387\\
824.696651351958	-596.159668883559	-33.7375029191083\\
818.975109804756	-592.436024284789	-36.782111239081\\
812.677019148006	-588.94220726057	-38.7091137217005\\
805.993743679324	-585.784375673226	-39.4599593716429\\
799.128351341927	-583.058478637597	-39.0118341237808\\
792.289443607931	-580.847341155742	-37.3783540370081\\
785.684817228177	-579.218147521156	-34.6091515771808\\
779.515150433113	-578.220399958015	-30.7883675597566\\
773.967905426305	-577.884414521141	-26.0320945736948\\
769.211632440243	-578.220399958015	-20.4848495668869\\
765.390848422819	-579.218147521156	-14.315182771823\\
762.621645962992	-580.847341155742	-7.71055639206941\\
760.988165876219	-583.058478637597	-0.87164865807253\\
760.540040628357	-585.784375673226	5.99374367932438\\
761.290886278299	-588.94220726057	12.6770191480057\\
763.217888760919	-592.436024284789	18.975109804756\\
766.262497080892	-596.159668883559	24.6966513519577\\
770.332202355061	-600	29.6677976449387\\
829.667797644939	-600	-29.6677976449387\\
824.076638599749	-598.666266999985	-34.3575156713168\\
817.753923074073	-597.373058802274	-38.0032979697637\\
810.89176357971	-596.159668883559	-40.4943692899959\\
803.698663360476	-595.062965482516	-41.7550396904913\\
796.393181126648	-594.116271377027	-41.7470043390606\\
789.197290259148	-593.348351388436	-40.4705073857911\\
782.329634260689	-592.782538377012	-37.9643345446692\\
775.998883383582	-592.436024284789	-34.3046346092877\\
770.397394289714	-592.319337767118	-29.6026057102857\\
765.695365390712	-592.436024284789	-24.001116616418\\
762.035665455331	-592.782538377012	-17.6703657393114\\
759.529492614209	-593.348351388436	-10.8027097408524\\
758.252995660939	-594.116271377027	-3.60681887335239\\
758.244960309509	-595.062965482516	3.69866336047597\\
759.505630710004	-596.159668883559	10.8917635797102\\
761.996702030236	-597.373058802274	17.7539230740733\\
765.642484328683	-598.666266999985	24.0766385997492\\
770.332202355061	-600	29.6677976449387\\
829.667797644939	-600	-29.6677976449387\\
824.076638599749	-601.333733000015	-34.3575156713168\\
817.753923074073	-602.626941197726	-38.0032979697637\\
810.89176357971	-603.840331116441	-40.4943692899959\\
803.698663360476	-604.937034517484	-41.7550396904913\\
796.393181126648	-605.883728622973	-41.7470043390606\\
789.197290259148	-606.651648611564	-40.4705073857911\\
782.329634260689	-607.217461622988	-37.9643345446692\\
775.998883383582	-607.563975715211	-34.3046346092877\\
770.397394289714	-607.680662232882	-29.6026057102857\\
765.695365390712	-607.563975715211	-24.001116616418\\
762.035665455331	-607.217461622988	-17.6703657393114\\
759.529492614209	-606.651648611564	-10.8027097408524\\
758.252995660939	-605.883728622973	-3.60681887335239\\
758.244960309509	-604.937034517484	3.69866336047597\\
759.505630710004	-603.840331116441	10.8917635797102\\
761.996702030236	-602.626941197726	17.7539230740733\\
765.642484328683	-601.333733000015	24.0766385997492\\
770.332202355061	-600	29.6677976449387\\
829.667797644939	-600	-29.6677976449387\\
824.696651351958	-603.840331116441	-33.7375029191083\\
818.975109804756	-607.563975715211	-36.782111239081\\
812.677019148006	-611.05779273943	-38.7091137217005\\
805.993743679324	-614.215624326774	-39.4599593716429\\
799.128351341927	-616.941521362403	-39.0118341237808\\
792.289443607931	-619.152658844258	-37.3783540370082\\
785.684817228177	-620.781852478844	-34.6091515771808\\
779.515150433113	-621.779600041985	-30.7883675597566\\
773.967905426305	-622.115585478859	-26.0320945736948\\
769.211632440243	-621.779600041985	-20.4848495668869\\
765.390848422819	-620.781852478844	-14.3151827718231\\
762.621645962992	-619.152658844258	-7.71055639206941\\
760.988165876219	-616.941521362403	-0.87164865807253\\
760.540040628357	-614.215624326774	5.99374367932438\\
761.290886278299	-611.05779273943	12.6770191480057\\
763.217888760919	-607.563975715211	18.975109804756\\
766.262497080892	-603.840331116441	24.6966513519577\\
770.332202355061	-600	29.6677976449387\\
829.667797644939	-600	-29.6677976449387\\
825.861894168045	-605.883728622973	-32.5722601030213\\
821.270190123604	-611.588683129048	-34.4870309202325\\
816.032202115494	-616.941521362403	-35.3539307542122\\
810.30708375879	-621.779600041985	-35.1466192921772\\
804.268789877711	-625.9559165953	-33.871395587997\\
798.10079097631	-629.343575757195	-31.5670066686286\\
791.990498580048	-631.839645218274	-28.3034702253101\\
786.123570831427	-633.368283171033	-24.1799471614425\\
780.678271361282	-633.883042724806	-19.3217286387182\\
775.820052838557	-633.368283171033	-13.8764291685728\\
771.69652977469	-631.839645218274	-8.00950141995233\\
768.432993331371	-629.343575757195	-1.89920902368988\\
766.128604412003	-625.9559165953	4.26878987771125\\
764.853380707823	-621.779600041985	10.30708375879\\
764.646069245788	-616.941521362403	16.032202115494\\
765.512969079767	-611.588683129048	21.2701901236044\\
767.427739896979	-605.883728622973	25.8618941680446\\
770.332202355061	-600	29.6677976449387\\
829.667797644939	-600	-29.6677976449387\\
827.431821567238	-607.217461622988	-31.0023327038284\\
824.362343472387	-614.215624326774	-31.3948775714496\\
820.552627899069	-620.781852478844	-30.8335049706369\\
816.11843112717	-626.716634559469	-29.3352719237977\\
811.19448398179	-631.839645218274	-26.9457014839178\\
805.930398105307	-635.995224368759	-23.7373995396318\\
800.48612008332	-639.057106841262	-19.807848722038\\
795.02707154859	-640.932258886243	-15.27644644428\\
789.719122928432	-641.563704957688	-10.2808770715676\\
784.72355355572	-640.932258886243	-4.97292845141033\\
780.192151277962	-639.057106841262	0.486120083319804\\
776.262600460368	-635.995224368759	5.93039810530689\\
773.054298516082	-631.839645218274	11.1944839817905\\
770.664728076202	-626.716634559469	16.1184311271696\\
769.166495029363	-620.781852478844	20.5526278990693\\
768.60512242855	-614.215624326774	24.3623434723874\\
768.997667296172	-607.217461622988	27.4318215672376\\
770.332202355061	-600	29.6677976449387\\
829.667797644939	-600	-29.6677976449387\\
829.217077135533	-607.680662232882	-29.217077135533\\
827.878610521919	-615.127951430421	-27.8786105219185\\
825.693066434853	-622.115585478859	-25.6930664348531\\
822.726851525484	-628.431248653548	-22.7268515254836\\
819.070092732854	-633.883042724806	-19.0700927328541\\
814.833898822469	-638.305317688517	-14.8338988224694\\
810.146984402679	-641.563704957688	-10.1469844026789\\
805.151758996435	-643.559200083969	-5.15175899643486\\
800	-644.231170957718	0\\
794.848241003565	-643.559200083969	5.15175899643486\\
789.853015597321	-641.563704957688	10.1469844026789\\
785.166101177531	-638.305317688517	14.8338988224694\\
780.929907267146	-633.883042724806	19.0700927328541\\
777.273148474516	-628.431248653548	22.7268515254836\\
774.306933565147	-622.115585478859	25.6930664348531\\
772.121389478081	-615.127951430421	27.8786105219185\\
770.782922864467	-607.680662232882	29.217077135533\\
770.332202355061	-600	29.6677976449387\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
928.83058271153	-600	-28.83058271153\\
928.392581378174	-607.497157298048	-28.3925813781745\\
927.091885826983	-614.766517265339	-27.0918858269825\\
924.968017034093	-621.58720407774	-24.9680170340934\\
922.08550767805	-627.751974617893	-22.0855076780496\\
918.531941347014	-633.073515452457	-18.5319413470144\\
914.415291355765	-637.390134256005	-14.415291355765\\
909.86064003116	-640.570672750504	-9.86064003116004\\
905.006378148933	-642.518491883231	-5.00637814893289\\
900	-643.174408155481	0\\
894.993621851067	-642.518491883231	5.00637814893289\\
890.13935996884	-640.570672750504	9.86064003116004\\
885.584708644235	-637.390134256005	14.415291355765\\
881.468058652986	-633.073515452457	18.5319413470144\\
877.91449232195	-627.751974617893	22.0855076780496\\
875.031982965907	-621.58720407774	24.9680170340934\\
872.908114173017	-614.766517265339	27.0918858269825\\
871.607418621826	-607.497157298048	28.3925813781745\\
871.16941728847	-600	28.83058271153\\
928.83058271153	-600	-28.83058271153\\
930.159996104618	-607.045023389847	-26.6251666517313\\
930.573013277761	-613.875987308946	-23.6107583762041\\
930.057084913151	-620.285336375252	-19.8789491550361\\
928.627887233073	-626.078325760672	-15.5431281230261\\
926.328845685829	-631.078938414122	-10.7350370082002\\
923.229815485459	-635.135233250562	-5.600767226071\\
919.424959096418	-638.123961803969	-0.296320965902595\\
915.029885154735	-639.954313069618	5.01712885686912\\
910.178135758115	-640.570672750504	10.1781357581146\\
905.017128856869	-639.954313069618	15.0298851547349\\
899.703679034097	-638.123961803969	19.4249590964175\\
894.399232773929	-635.135233250562	23.229815485459\\
889.2649629918	-631.078938414122	26.3288456858287\\
884.456871876974	-626.078325760672	28.6278872330732\\
880.121050844964	-620.285336375252	30.0570849131507\\
876.389241623796	-613.875987308946	30.573013277761\\
873.374833348269	-607.045023389847	30.1599961046177\\
871.16941728847	-600	28.83058271153\\
928.83058271153	-600	-28.83058271153\\
931.714234530789	-605.743155687358	-25.0709282255604\\
933.634265382006	-611.311808495333	-20.549506271959\\
934.532336099351	-616.536757726228	-15.403697968836\\
934.381159258522	-621.259245941616	-9.78985609757718\\
933.185328291329	-625.335782726764	-3.87855440269971\\
930.981177916591	-628.642504574285	2.15059520506057\\
927.835680128089	-631.078938414122	8.11440006576875\\
923.844409284429	-632.571054436949	13.8316529865631\\
919.128638130515	-633.073515452457	19.1286381305149\\
913.831652986563	-632.571054436949	23.8444092844289\\
908.114400065769	-631.078938414122	27.8356801280888\\
902.150595205061	-628.642504574285	30.9811779165906\\
896.1214455973	-625.335782726764	33.1853282913291\\
890.210143902423	-621.259245941616	34.3811592585221\\
884.596302031164	-616.536757726228	34.5323360993509\\
879.450493728041	-611.311808495333	33.6342653820061\\
874.92907177444	-605.743155687358	31.7142345307885\\
871.16941728847	-600	28.83058271153\\
928.83058271153	-600	-28.83058271153\\
932.867832564375	-603.748578649024	-23.9173301919743\\
935.906409956676	-607.383258632669	-18.2773616972885\\
937.853989251965	-610.79360203887	-12.0820448162219\\
938.651394238875	-613.875987308946	-5.51962111722407\\
938.274396170386	-616.536757726228	1.21051347635757\\
936.734449942039	-618.695067128002	7.90386723050946\\
934.078346040732	-620.285336375252	14.3570659784121\\
930.386788839452	-621.259245941616	20.3740325415867\\
925.771944435743	-621.58720407774	25.771944435743\\
920.374032541587	-621.259245941616	30.3867888394524\\
914.357065978412	-620.285336375252	34.0783460407322\\
907.903867230509	-618.695067128002	36.7344499420394\\
901.210513476358	-616.536757726228	38.2743961703864\\
894.480378882776	-613.875987308946	38.6513942388752\\
887.917955183778	-610.79360203887	37.8539892519649\\
881.722638302712	-607.383258632669	35.9064099566765\\
876.082669808026	-603.748578649024	32.8678325643746\\
871.16941728847	-600	28.83058271153\\
928.83058271153	-600	-28.83058271153\\
933.481649257232	-601.301867702488	-23.3035134991172\\
937.115392832785	-602.564178813613	-17.0683788211805\\
939.621403978408	-603.748578649024	-10.3146300897787\\
940.923538813546	-604.819079819056	-3.24747654255363\\
940.982232630143	-605.743155687358	3.91834993611451\\
939.795702046285	-606.492728676277	10.9651193347546\\
937.399999193346	-607.045023389847	17.6787191310262\\
933.867916290231	-607.383258632669	23.8551599923651\\
929.306773888629	-607.497157298048	29.3067738886294\\
923.855159992365	-607.383258632669	33.8679162902309\\
917.678719131026	-607.045023389847	37.3999991933463\\
910.965119334755	-606.492728676277	39.7957020462845\\
903.918349936115	-605.743155687358	40.9822326301434\\
896.752523457446	-604.819079819056	40.9235388135456\\
889.685369910221	-603.748578649024	39.6214039784081\\
882.931621178819	-602.564178813613	37.1153928327845\\
876.696486500883	-601.301867702488	33.4816492572317\\
871.16941728847	-600	28.83058271153\\
928.83058271153	-600	-28.83058271153\\
933.481649257232	-598.698132297512	-23.3035134991172\\
937.115392832785	-597.435821186387	-17.0683788211805\\
939.621403978408	-596.251421350976	-10.3146300897787\\
940.923538813546	-595.180920180944	-3.24747654255363\\
940.982232630143	-594.256844312642	3.91834993611451\\
939.795702046285	-593.507271323723	10.9651193347546\\
937.399999193346	-592.954976610153	17.6787191310262\\
933.867916290231	-592.616741367331	23.8551599923651\\
929.306773888629	-592.502842701952	29.3067738886294\\
923.855159992365	-592.616741367331	33.8679162902309\\
917.678719131026	-592.954976610153	37.3999991933463\\
910.965119334755	-593.507271323723	39.7957020462845\\
903.918349936115	-594.256844312642	40.9822326301434\\
896.752523457446	-595.180920180944	40.9235388135456\\
889.685369910221	-596.251421350976	39.6214039784081\\
882.931621178819	-597.435821186387	37.1153928327845\\
876.696486500883	-598.698132297512	33.4816492572317\\
871.16941728847	-600	28.83058271153\\
928.83058271153	-600	-28.83058271153\\
932.867832564375	-596.251421350976	-23.9173301919743\\
935.906409956676	-592.616741367331	-18.2773616972885\\
937.853989251965	-589.20639796113	-12.0820448162219\\
938.651394238875	-586.124012691054	-5.51962111722408\\
938.274396170386	-583.463242273772	1.21051347635757\\
936.734449942039	-581.304932871998	7.90386723050946\\
934.078346040732	-579.714663624748	14.3570659784121\\
930.386788839452	-578.740754058384	20.3740325415867\\
925.771944435743	-578.41279592226	25.771944435743\\
920.374032541587	-578.740754058384	30.3867888394524\\
914.357065978412	-579.714663624748	34.0783460407322\\
907.903867230509	-581.304932871998	36.7344499420394\\
901.210513476358	-583.463242273772	38.2743961703864\\
894.480378882776	-586.124012691054	38.6513942388752\\
887.917955183778	-589.20639796113	37.8539892519649\\
881.722638302712	-592.616741367331	35.9064099566765\\
876.082669808026	-596.251421350976	32.8678325643746\\
871.16941728847	-600	28.83058271153\\
928.83058271153	-600	-28.83058271153\\
931.714234530789	-594.256844312642	-25.0709282255604\\
933.634265382006	-588.688191504667	-20.549506271959\\
934.532336099351	-583.463242273772	-15.403697968836\\
934.381159258522	-578.740754058384	-9.78985609757718\\
933.185328291329	-574.664217273236	-3.87855440269971\\
930.981177916591	-571.357495425715	2.15059520506056\\
927.835680128089	-568.921061585878	8.11440006576874\\
923.844409284429	-567.428945563051	13.8316529865631\\
919.128638130515	-566.926484547543	19.1286381305149\\
913.831652986563	-567.428945563051	23.8444092844289\\
908.114400065769	-568.921061585878	27.8356801280888\\
902.150595205061	-571.357495425715	30.9811779165905\\
896.1214455973	-574.664217273236	33.1853282913291\\
890.210143902423	-578.740754058384	34.3811592585221\\
884.596302031164	-583.463242273772	34.5323360993509\\
879.450493728041	-588.688191504667	33.6342653820061\\
874.92907177444	-594.256844312642	31.7142345307885\\
871.16941728847	-600	28.83058271153\\
928.83058271153	-600	-28.83058271153\\
930.159996104618	-592.954976610153	-26.6251666517313\\
930.573013277761	-586.124012691054	-23.6107583762041\\
930.057084913151	-579.714663624748	-19.8789491550361\\
928.627887233073	-573.921674239328	-15.5431281230261\\
926.328845685829	-568.921061585878	-10.7350370082002\\
923.229815485459	-564.864766749438	-5.600767226071\\
919.424959096418	-561.876038196031	-0.296320965902598\\
915.029885154735	-560.045686930382	5.01712885686911\\
910.178135758115	-559.429327249496	10.1781357581146\\
905.017128856869	-560.045686930382	15.0298851547349\\
899.703679034097	-561.876038196031	19.4249590964175\\
894.399232773929	-564.864766749438	23.229815485459\\
889.2649629918	-568.921061585878	26.3288456858287\\
884.456871876974	-573.921674239328	28.6278872330732\\
880.121050844964	-579.714663624748	30.0570849131507\\
876.389241623796	-586.124012691054	30.573013277761\\
873.374833348269	-592.954976610153	30.1599961046177\\
871.16941728847	-600	28.83058271153\\
928.83058271153	-600	-28.83058271153\\
928.392581378174	-592.502842701952	-28.3925813781745\\
927.091885826983	-585.233482734661	-27.0918858269825\\
924.968017034093	-578.41279592226	-24.9680170340934\\
922.08550767805	-572.248025382107	-22.0855076780496\\
918.531941347014	-566.926484547543	-18.5319413470144\\
914.415291355765	-562.609865743995	-14.415291355765\\
909.86064003116	-559.429327249496	-9.86064003116004\\
905.006378148933	-557.481508116769	-5.00637814893289\\
900	-556.825591844519	0\\
894.993621851067	-557.481508116769	5.00637814893289\\
890.13935996884	-559.429327249496	9.86064003116004\\
885.584708644235	-562.609865743995	14.415291355765\\
881.468058652986	-566.926484547543	18.5319413470144\\
877.91449232195	-572.248025382107	22.0855076780496\\
875.031982965907	-578.41279592226	24.9680170340934\\
872.908114173017	-585.233482734661	27.0918858269825\\
871.607418621826	-592.502842701952	28.3925813781745\\
871.16941728847	-600	28.83058271153\\
928.83058271153	-600	-28.83058271153\\
926.625166651731	-592.954976610153	-30.1599961046177\\
923.610758376204	-586.124012691054	-30.573013277761\\
919.878949155036	-579.714663624748	-30.0570849131507\\
915.543128123026	-573.921674239328	-28.6278872330732\\
910.7350370082	-568.921061585878	-26.3288456858287\\
905.600767226071	-564.864766749438	-23.229815485459\\
900.296320965903	-561.876038196031	-19.4249590964175\\
894.982871143131	-560.045686930382	-15.0298851547349\\
889.821864241885	-559.429327249496	-10.1781357581146\\
884.970114845265	-560.045686930382	-5.01712885686911\\
880.575040903582	-561.876038196031	0.296320965902598\\
876.770184514541	-564.864766749438	5.600767226071\\
873.671154314171	-568.921061585878	10.7350370082002\\
871.372112766927	-573.921674239328	15.5431281230261\\
869.942915086849	-579.714663624748	19.8789491550361\\
869.426986722239	-586.124012691054	23.6107583762041\\
869.840003895382	-592.954976610153	26.6251666517313\\
871.16941728847	-600	28.83058271153\\
928.83058271153	-600	-28.83058271153\\
925.07092822556	-594.256844312642	-31.7142345307885\\
920.549506271959	-588.688191504667	-33.6342653820061\\
915.403697968836	-583.463242273772	-34.5323360993509\\
909.789856097577	-578.740754058384	-34.3811592585221\\
903.8785544027	-574.664217273236	-33.1853282913291\\
897.849404794939	-571.357495425715	-30.9811779165905\\
891.885599934231	-568.921061585878	-27.8356801280888\\
886.168347013437	-567.428945563051	-23.8444092844289\\
880.871361869485	-566.926484547543	-19.1286381305149\\
876.155590715571	-567.428945563051	-13.8316529865631\\
872.164319871911	-568.921061585878	-8.11440006576874\\
869.018822083409	-571.357495425715	-2.15059520506056\\
866.814671708671	-574.664217273236	3.87855440269971\\
865.618840741478	-578.740754058384	9.78985609757718\\
865.467663900649	-583.463242273772	15.403697968836\\
866.365734617994	-588.688191504667	20.549506271959\\
868.285765469211	-594.256844312642	25.0709282255604\\
871.16941728847	-600	28.83058271153\\
928.83058271153	-600	-28.83058271153\\
923.917330191974	-596.251421350976	-32.8678325643746\\
918.277361697288	-592.616741367331	-35.9064099566765\\
912.082044816222	-589.20639796113	-37.8539892519649\\
905.519621117224	-586.124012691054	-38.6513942388752\\
898.789486523642	-583.463242273772	-38.2743961703864\\
892.096132769491	-581.304932871998	-36.7344499420394\\
885.642934021588	-579.714663624748	-34.0783460407322\\
879.625967458413	-578.740754058384	-30.3867888394524\\
874.228055564257	-578.41279592226	-25.771944435743\\
869.613211160548	-578.740754058384	-20.3740325415867\\
865.921653959268	-579.714663624748	-14.3570659784121\\
863.265550057961	-581.304932871998	-7.90386723050946\\
861.725603829614	-583.463242273772	-1.21051347635757\\
861.348605761125	-586.124012691054	5.51962111722408\\
862.146010748035	-589.20639796113	12.0820448162219\\
864.093590043324	-592.616741367331	18.2773616972885\\
867.132167435625	-596.251421350976	23.9173301919743\\
871.16941728847	-600	28.83058271153\\
928.83058271153	-600	-28.83058271153\\
923.303513499117	-598.698132297512	-33.4816492572317\\
917.068378821181	-597.435821186387	-37.1153928327845\\
910.314630089779	-596.251421350976	-39.6214039784081\\
903.247476542554	-595.180920180944	-40.9235388135456\\
896.081650063885	-594.256844312642	-40.9822326301434\\
889.034880665245	-593.507271323723	-39.7957020462845\\
882.321280868974	-592.954976610153	-37.3999991933463\\
876.144840007635	-592.616741367331	-33.8679162902309\\
870.693226111371	-592.502842701952	-29.3067738886294\\
866.132083709769	-592.616741367331	-23.8551599923651\\
862.600000806654	-592.954976610153	-17.6787191310262\\
860.204297953715	-593.507271323723	-10.9651193347546\\
859.017767369857	-594.256844312642	-3.91834993611451\\
859.076461186454	-595.180920180944	3.24747654255363\\
860.378596021592	-596.251421350976	10.3146300897787\\
862.884607167215	-597.435821186387	17.0683788211805\\
866.518350742768	-598.698132297512	23.3035134991172\\
871.16941728847	-600	28.83058271153\\
928.83058271153	-600	-28.83058271153\\
923.303513499117	-601.301867702488	-33.4816492572317\\
917.068378821181	-602.564178813613	-37.1153928327845\\
910.314630089779	-603.748578649024	-39.6214039784081\\
903.247476542554	-604.819079819056	-40.9235388135456\\
896.081650063885	-605.743155687358	-40.9822326301434\\
889.034880665245	-606.492728676277	-39.7957020462845\\
882.321280868974	-607.045023389847	-37.3999991933463\\
876.144840007635	-607.383258632669	-33.8679162902309\\
870.693226111371	-607.497157298048	-29.3067738886294\\
866.132083709769	-607.383258632669	-23.8551599923651\\
862.600000806654	-607.045023389847	-17.6787191310262\\
860.204297953715	-606.492728676277	-10.9651193347546\\
859.017767369857	-605.743155687358	-3.91834993611451\\
859.076461186454	-604.819079819056	3.24747654255363\\
860.378596021592	-603.748578649024	10.3146300897787\\
862.884607167215	-602.564178813613	17.0683788211805\\
866.518350742768	-601.301867702488	23.3035134991172\\
871.16941728847	-600	28.83058271153\\
928.83058271153	-600	-28.83058271153\\
923.917330191974	-603.748578649024	-32.8678325643746\\
918.277361697288	-607.383258632669	-35.9064099566765\\
912.082044816222	-610.79360203887	-37.8539892519649\\
905.519621117224	-613.875987308946	-38.6513942388752\\
898.789486523642	-616.536757726228	-38.2743961703864\\
892.096132769491	-618.695067128002	-36.7344499420394\\
885.642934021588	-620.285336375252	-34.0783460407322\\
879.625967458413	-621.259245941616	-30.3867888394524\\
874.228055564257	-621.58720407774	-25.771944435743\\
869.613211160548	-621.259245941616	-20.3740325415867\\
865.921653959268	-620.285336375252	-14.3570659784121\\
863.265550057961	-618.695067128002	-7.90386723050946\\
861.725603829614	-616.536757726228	-1.21051347635757\\
861.348605761125	-613.875987308946	5.51962111722407\\
862.146010748035	-610.79360203887	12.0820448162219\\
864.093590043324	-607.383258632669	18.2773616972885\\
867.132167435625	-603.748578649024	23.9173301919743\\
871.16941728847	-600	28.83058271153\\
928.83058271153	-600	-28.83058271153\\
925.07092822556	-605.743155687358	-31.7142345307885\\
920.549506271959	-611.311808495333	-33.6342653820061\\
915.403697968836	-616.536757726228	-34.5323360993509\\
909.789856097577	-621.259245941616	-34.3811592585221\\
903.8785544027	-625.335782726764	-33.1853282913291\\
897.849404794939	-628.642504574285	-30.9811779165906\\
891.885599934231	-631.078938414122	-27.8356801280888\\
886.168347013437	-632.571054436949	-23.8444092844289\\
880.871361869485	-633.073515452457	-19.1286381305149\\
876.155590715571	-632.571054436949	-13.8316529865631\\
872.164319871911	-631.078938414122	-8.11440006576875\\
869.018822083409	-628.642504574285	-2.15059520506057\\
866.814671708671	-625.335782726764	3.87855440269971\\
865.618840741478	-621.259245941616	9.78985609757718\\
865.467663900649	-616.536757726228	15.403697968836\\
866.365734617994	-611.311808495333	20.549506271959\\
868.285765469211	-605.743155687358	25.0709282255604\\
871.16941728847	-600	28.83058271153\\
928.83058271153	-600	-28.83058271153\\
926.625166651731	-607.045023389847	-30.1599961046177\\
923.610758376204	-613.875987308946	-30.573013277761\\
919.878949155036	-620.285336375252	-30.0570849131507\\
915.543128123026	-626.078325760672	-28.6278872330732\\
910.7350370082	-631.078938414122	-26.3288456858287\\
905.600767226071	-635.135233250562	-23.229815485459\\
900.296320965903	-638.123961803969	-19.4249590964175\\
894.982871143131	-639.954313069618	-15.0298851547349\\
889.821864241885	-640.570672750504	-10.1781357581146\\
884.970114845265	-639.954313069618	-5.01712885686912\\
880.575040903582	-638.123961803969	0.296320965902595\\
876.770184514541	-635.135233250562	5.600767226071\\
873.671154314171	-631.078938414122	10.7350370082002\\
871.372112766927	-626.078325760672	15.5431281230261\\
869.942915086849	-620.285336375252	19.8789491550361\\
869.426986722239	-613.875987308946	23.6107583762041\\
869.840003895382	-607.045023389847	26.6251666517313\\
871.16941728847	-600	28.83058271153\\
928.83058271153	-600	-28.83058271153\\
928.392581378174	-607.497157298048	-28.3925813781745\\
927.091885826983	-614.766517265339	-27.0918858269825\\
924.968017034093	-621.58720407774	-24.9680170340934\\
922.08550767805	-627.751974617893	-22.0855076780496\\
918.531941347014	-633.073515452457	-18.5319413470144\\
914.415291355765	-637.390134256005	-14.415291355765\\
909.86064003116	-640.570672750504	-9.86064003116004\\
905.006378148933	-642.518491883231	-5.00637814893289\\
900	-643.174408155481	0\\
894.993621851067	-642.518491883231	5.00637814893289\\
890.13935996884	-640.570672750504	9.86064003116004\\
885.584708644235	-637.390134256005	14.415291355765\\
881.468058652986	-633.073515452457	18.5319413470144\\
877.91449232195	-627.751974617893	22.0855076780496\\
875.031982965907	-621.58720407774	24.9680170340934\\
872.908114173017	-614.766517265339	27.0918858269825\\
871.607418621826	-607.497157298048	28.3925813781745\\
871.16941728847	-600	28.83058271153\\
};
\node[right, align=left]
at (axis cs:-350,-600) {$K_{61}$ to $K_{70}$};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
100	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
200	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
300	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
400	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
500	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
600	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
700	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
800	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
900	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-233.333333333333	-700\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
100	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
200	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
300	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
400	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
500	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
600	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
700	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
800	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
900	-800\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-233.333333333333	-800\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-29.5818349290351	-900	-29.5818349290352\\
-34.9453002403088	-900	-23.3195405325735\\
-39.2469702869559	-900	-16.3486936972865\\
-42.356141001359	-900	-8.88110007684558\\
-44.1783418046773	-900	-1.14365872462322\\
-44.6582060475802	-900	6.62853211922758\\
-43.7811532978699	-900	14.1993183688347\\
-41.5738323595364	-900	21.3386655150067\\
-38.1033115623327	-900	27.8296481073908\\
-33.4750409245134	-900	33.4750409245134\\
-27.8296481073909	-900	38.1033115623326\\
-21.3386655150067	-900	41.5738323595364\\
-14.1993183688348	-900	43.7811532978699\\
-6.62853211922761	-900	44.6582060475802\\
1.14365872462319	-900	44.1783418046773\\
8.88110007684555	-900	42.356141001359\\
16.3486936972864	-900	39.2469702869559\\
23.3195405325735	-900	34.9453002403088\\
29.5818349290351	-900	29.5818349290352\\
-29.5818349290351	-900	-29.5818349290352\\
-34.5947406906357	-902.538461442756	-23.6701000822467\\
-38.5565027621347	-904.999793019098	-17.0391612221077\\
-41.3467450077381	-907.309208414572	-9.89049607046654\\
-42.8806873287438	-909.396537211007	-2.44131320055679\\
-43.1117216639404	-911.198356979163	5.08204773558779\\
-42.032828151962	-912.659920337149	12.4509932229268\\
-39.6767884262235	-913.73681842192	19.4416215816937\\
-36.115189561578	-914.396330230106	25.8415261066361\\
-31.4562489372716	-914.618416829145	31.4562489372715\\
-25.8415261066362	-914.396330230106	36.1151895615779\\
-19.4416215816938	-913.73681842192	39.6767884262235\\
-12.4509932229269	-912.65992033715	42.0328281519619\\
-5.08204773558788	-911.198356979163	43.1117216639404\\
2.44131320055671	-909.396537211008	42.8806873287437\\
9.89049607046647	-907.309208414573	41.346745007738\\
17.0391612221076	-904.999793019099	38.5565027621347\\
23.6701000822466	-902.538461442757	34.5947406906357\\
29.5818349290351	-900	29.5818349290352\\
-29.5818349290351	-900	-29.5818349290352\\
-33.5853446970147	-904.770746971816	-24.6794960758676\\
-36.56838076138	-909.396537211007	-19.0272832228624\\
-38.4403050808042	-913.73681842192	-12.7969359974004\\
-39.1442401820812	-917.659713356248	-6.17776034721945\\
-38.6587973533669	-921.046026836492	0.629123425014178\\
-36.9987265293658	-923.792867441113	7.41689160033057\\
-34.214468122029	-925.816773808308	13.9793012774992\\
-30.3906204141606	-927.056250567255	20.1169569592187\\
-25.6433690834039	-927.47363684384	25.6433690834038\\
-20.1169569592188	-927.056250567255	30.3906204141605\\
-13.9793012774993	-925.816773808308	34.2144681220289\\
-7.41689160033071	-923.792867441114	36.9987265293657\\
-0.62912342501431	-921.046026836493	38.6587973533668\\
6.17776034721934	-917.659713356248	39.1442401820811\\
12.7969359974003	-913.73681842192	38.4403050808042\\
19.0272832228623	-909.396537211008	36.56838076138\\
24.6794960758675	-904.770746971816	33.5853446970147\\
29.5818349290351	-900	29.5818349290352\\
-29.5818349290351	-900	-29.5818349290352\\
-32.038860313375	-906.427610007347	-26.2259804595074\\
-33.5224011395385	-912.659920337149	-22.0732628447039\\
-33.9873807702307	-918.507565393736	-17.249860307974\\
-33.4196710346638	-923.792867441113	-11.9023294946368\\
-31.8365215058783	-928.355235251065	-6.19315242247444\\
-29.2860353811938	-932.056043586354	-0.295799547841513\\
-25.8457078909007	-934.782845258412	5.61054104637078\\
-21.6200716449018	-936.452787778263	11.3464081899599\\
-16.7375204622568	-937.015130787472	16.7375204622566\\
-11.34640818996	-936.452787778263	21.6200716449017\\
-5.61054104637096	-934.782845258412	25.8457078909005\\
0.295799547841343	-932.056043586354	29.2860353811936\\
6.19315242247429	-928.355235251065	31.8365215058781\\
11.9023294946367	-923.792867441114	33.4196710346637\\
17.2498603079739	-918.507565393736	33.9873807702306\\
22.0732628447038	-912.65992033715	33.5224011395385\\
26.2259804595073	-906.427610007348	32.038860313375\\
29.5818349290351	-900	29.5818349290352\\
-29.5818349290351	-900	-29.5818349290352\\
-30.1418163800621	-907.309208414572	-28.1230243928203\\
-29.7859539928759	-914.396330230106	-25.8097099913665\\
-28.5250604660361	-921.046026836492	-22.7121806121685\\
-26.3974474113129	-927.056250567255	-18.9245531179877\\
-23.4677612747499	-932.244383815656	-14.5619126536028\\
-19.8250190871138	-936.452787778263	-9.75681584192151\\
-15.5799037264595	-939.553592230228	-4.65526311807048\\
-10.8614008748883	-941.452580797361	0.587737419946327\\
-5.81287985386774	-942.092053672985	5.81287985386755\\
-0.587737419946525	-941.452580797361	10.8614008748881\\
4.65526311807028	-939.553592230228	15.5799037264593\\
9.75681584192132	-936.452787778263	19.8250190871136\\
14.5619126536026	-932.244383815656	23.4677612747498\\
18.9245531179876	-927.056250567255	26.3974474113128\\
22.7121806121684	-921.046026836493	28.5250604660361\\
25.8097099913664	-914.396330230106	29.7859539928758\\
28.1230243928202	-907.309208414573	30.1418163800621\\
29.5818349290351	-900	29.5818349290352\\
-29.5818349290351	-900	-29.5818349290352\\
-28.1230243928202	-907.309208414572	-30.1418163800621\\
-25.8097099913665	-914.396330230106	-29.7859539928759\\
-22.7121806121685	-921.046026836492	-28.5250604660362\\
-18.9245531179877	-927.056250567255	-26.397447411313\\
-14.5619126536027	-932.244383815656	-23.46776127475\\
-9.75681584192145	-936.452787778263	-19.8250190871139\\
-4.65526311807042	-939.553592230228	-15.5799037264595\\
0.587737419946382	-941.452580797361	-10.8614008748884\\
5.8128798538676	-942.092053672985	-5.81287985386779\\
10.8614008748882	-941.452580797361	-0.587737419946564\\
15.5799037264593	-939.553592230228	4.65526311807025\\
19.8250190871137	-936.452787778263	9.7568158419213\\
23.4677612747498	-932.244383815656	14.5619126536026\\
26.3974474113128	-927.056250567255	18.9245531179876\\
28.5250604660361	-921.046026836493	22.7121806121684\\
29.7859539928758	-914.396330230106	25.8097099913664\\
30.1418163800621	-907.309208414573	28.1230243928202\\
29.5818349290351	-900	29.5818349290352\\
-29.5818349290351	-900	-29.5818349290352\\
-26.2259804595073	-906.427610007347	-32.038860313375\\
-22.0732628447038	-912.659920337149	-33.5224011395386\\
-17.2498603079739	-918.507565393736	-33.9873807702307\\
-11.9023294946368	-923.792867441113	-33.4196710346639\\
-6.19315242247438	-928.355235251065	-31.8365215058783\\
-0.295799547841447	-932.056043586354	-29.2860353811938\\
5.61054104637085	-934.782845258412	-25.8457078909007\\
11.3464081899599	-936.452787778263	-21.6200716449019\\
16.7375204622566	-937.015130787471	-16.7375204622568\\
21.6200716449017	-936.452787778263	-11.3464081899601\\
25.8457078909006	-934.782845258412	-5.61054104637099\\
29.2860353811937	-932.056043586354	0.295799547841325\\
31.8365215058782	-928.355235251065	6.19315242247427\\
33.4196710346637	-923.792867441114	11.9023294946367\\
33.9873807702306	-918.507565393736	17.2498603079739\\
33.5224011395385	-912.65992033715	22.0732628447038\\
32.038860313375	-906.427610007348	26.2259804595073\\
29.5818349290351	-900	29.5818349290352\\
-29.5818349290351	-900	-29.5818349290352\\
-24.6794960758676	-904.770746971816	-33.5853446970148\\
-19.0272832228623	-909.396537211007	-36.56838076138\\
-12.7969359974003	-913.73681842192	-38.4403050808043\\
-6.1777603472194	-917.659713356248	-39.1442401820812\\
0.629123425014232	-921.046026836492	-38.6587973533669\\
7.41689160033063	-923.792867441113	-36.9987265293659\\
13.9793012774992	-925.816773808308	-34.2144681220291\\
20.1169569592188	-927.056250567255	-30.3906204141607\\
25.6433690834038	-927.47363684384	-25.6433690834039\\
30.3906204141605	-927.056250567255	-20.1169569592189\\
34.214468122029	-925.816773808308	-13.9793012774993\\
36.9987265293658	-923.792867441113	-7.41689160033071\\
38.6587973533668	-921.046026836492	-0.629123425014303\\
39.1442401820811	-917.659713356248	6.17776034721935\\
38.4403050808042	-913.73681842192	12.7969359974003\\
36.56838076138	-909.396537211008	19.0272832228623\\
33.5853446970147	-904.770746971816	24.6794960758676\\
29.5818349290351	-900	29.5818349290352\\
-29.5818349290351	-900	-29.5818349290352\\
-23.6701000822466	-902.538461442756	-34.5947406906357\\
-17.0391612221076	-904.999793019098	-38.5565027621347\\
-9.8904960704665	-907.309208414572	-41.3467450077381\\
-2.44131320055675	-909.396537211007	-42.8806873287438\\
5.08204773558784	-911.198356979163	-43.1117216639404\\
12.4509932229268	-912.659920337149	-42.032828151962\\
19.4416215816938	-913.73681842192	-39.6767884262236\\
25.8415261066361	-914.396330230106	-36.115189561578\\
31.4562489372715	-914.618416829145	-31.4562489372716\\
36.1151895615779	-914.396330230106	-25.8415261066362\\
39.6767884262235	-913.73681842192	-19.4416215816938\\
42.032828151962	-912.659920337149	-12.4509932229269\\
43.1117216639404	-911.198356979163	-5.08204773558786\\
42.8806873287438	-909.396537211008	2.44131320055673\\
41.346745007738	-907.309208414572	9.8904960704665\\
38.5565027621347	-904.999793019099	17.0391612221076\\
34.5947406906357	-902.538461442757	23.6701000822466\\
29.5818349290351	-900	29.5818349290352\\
-29.5818349290351	-900	-29.5818349290352\\
-23.3195405325735	-900	-34.9453002403088\\
-16.3486936972864	-900	-39.2469702869559\\
-8.88110007684555	-900	-42.356141001359\\
-1.14365872462319	-900	-44.1783418046773\\
6.62853211922761	-900	-44.6582060475802\\
14.1993183688348	-900	-43.7811532978699\\
21.3386655150067	-900	-41.5738323595364\\
27.8296481073909	-900	-38.1033115623326\\
33.4750409245134	-900	-33.4750409245134\\
38.1033115623327	-900	-27.8296481073908\\
41.5738323595364	-900	-21.3386655150067\\
43.7811532978699	-900	-14.1993183688347\\
44.6582060475802	-900	-6.62853211922758\\
44.1783418046773	-900	1.14365872462322\\
42.356141001359	-900	8.88110007684558\\
39.2469702869559	-900	16.3486936972865\\
34.9453002403088	-900	23.3195405325735\\
29.5818349290351	-900	29.5818349290352\\
-29.5818349290351	-900	-29.5818349290352\\
-23.6701000822466	-897.461538557243	-34.5947406906357\\
-17.0391612221076	-895.000206980901	-38.5565027621347\\
-9.89049607046647	-892.690791585427	-41.346745007738\\
-2.44131320055671	-890.603462788992	-42.8806873287438\\
5.08204773558788	-888.801643020837	-43.1117216639404\\
12.4509932229269	-887.34007966285	-42.0328281519619\\
19.4416215816938	-886.26318157808	-39.6767884262235\\
25.8415261066362	-885.603669769894	-36.1151895615779\\
31.4562489372716	-885.381583170855	-31.4562489372715\\
36.115189561578	-885.603669769894	-25.8415261066361\\
39.6767884262235	-886.26318157808	-19.4416215816937\\
42.032828151962	-887.340079662851	-12.4509932229268\\
43.1117216639404	-888.801643020837	-5.08204773558779\\
42.8806873287438	-890.603462788993	2.44131320055678\\
41.3467450077381	-892.690791585428	9.89049607046654\\
38.5565027621347	-895.000206980902	17.0391612221077\\
34.5947406906357	-897.461538557244	23.6701000822467\\
29.5818349290351	-900	29.5818349290352\\
-29.5818349290351	-900	-29.5818349290352\\
-24.6794960758675	-895.229253028184	-33.5853446970147\\
-19.0272832228623	-890.603462788992	-36.56838076138\\
-12.7969359974003	-886.26318157808	-38.4403050808042\\
-6.17776034721933	-882.340286643752	-39.1442401820811\\
0.62912342501431	-878.953973163507	-38.6587973533668\\
7.41689160033071	-876.207132558886	-36.9987265293657\\
13.9793012774993	-874.183226191692	-34.2144681220289\\
20.1169569592189	-872.943749432745	-30.3906204141605\\
25.6433690834039	-872.52636315616	-25.6433690834038\\
30.3906204141606	-872.943749432745	-20.1169569592187\\
34.214468122029	-874.183226191692	-13.9793012774992\\
36.9987265293658	-876.207132558887	-7.41689160033057\\
38.6587973533669	-878.953973163508	-0.629123425014182\\
39.1442401820812	-882.340286643752	6.17776034721945\\
38.4403050808042	-886.26318157808	12.7969359974004\\
36.56838076138	-890.603462788993	19.0272832228624\\
33.5853446970147	-895.229253028184	24.6794960758676\\
29.5818349290351	-900	29.5818349290352\\
-29.5818349290351	-900	-29.5818349290352\\
-26.2259804595073	-893.572389992652	-32.038860313375\\
-22.0732628447038	-887.34007966285	-33.5224011395385\\
-17.2498603079739	-881.492434606264	-33.9873807702306\\
-11.9023294946367	-876.207132558886	-33.4196710346637\\
-6.19315242247428	-871.644764748935	-31.8365215058781\\
-0.295799547841334	-867.943956413646	-29.2860353811937\\
5.61054104637097	-865.217154741588	-25.8457078909005\\
11.3464081899601	-863.547212221737	-21.6200716449017\\
16.7375204622568	-862.984869212528	-16.7375204622566\\
21.6200716449019	-863.547212221737	-11.3464081899599\\
25.8457078909007	-865.217154741588	-5.61054104637079\\
29.2860353811938	-867.943956413646	0.295799547841503\\
31.8365215058783	-871.644764748935	6.19315242247443\\
33.4196710346638	-876.207132558887	11.9023294946368\\
33.9873807702307	-881.492434606264	17.249860307974\\
33.5224011395385	-887.340079662851	22.0732628447039\\
32.038860313375	-893.572389992653	26.2259804595073\\
29.5818349290351	-900	29.5818349290352\\
-29.5818349290351	-900	-29.5818349290352\\
-28.1230243928202	-892.690791585427	-30.1418163800621\\
-25.8097099913664	-885.603669769894	-29.7859539928758\\
-22.7121806121684	-878.953973163507	-28.5250604660361\\
-18.9245531179876	-872.943749432745	-26.3974474113128\\
-14.5619126536026	-867.755616184344	-23.4677612747498\\
-9.75681584192132	-863.547212221737	-19.8250190871137\\
-4.65526311807028	-860.446407769772	-15.5799037264593\\
0.58773741994653	-858.547419202639	-10.8614008748881\\
5.81287985386775	-857.907946327015	-5.81287985386755\\
10.8614008748883	-858.547419202639	-0.587737419946332\\
15.5799037264595	-860.446407769772	4.65526311807047\\
19.8250190871138	-863.547212221737	9.7568158419215\\
23.4677612747499	-867.755616184344	14.5619126536028\\
26.3974474113129	-872.943749432745	18.9245531179877\\
28.5250604660361	-878.953973163508	22.7121806121685\\
29.7859539928759	-885.603669769894	25.8097099913665\\
30.1418163800621	-892.690791585428	28.1230243928203\\
29.5818349290351	-900	29.5818349290352\\
-29.5818349290351	-900	-29.5818349290352\\
-30.1418163800621	-892.690791585427	-28.1230243928202\\
-29.7859539928758	-885.603669769894	-25.8097099913664\\
-28.5250604660361	-878.953973163507	-22.7121806121684\\
-26.3974474113128	-872.943749432745	-18.9245531179876\\
-23.4677612747498	-867.755616184344	-14.5619126536026\\
-19.8250190871137	-863.547212221737	-9.7568158419213\\
-15.5799037264593	-860.446407769772	-4.65526311807025\\
-10.8614008748882	-858.547419202639	0.58773741994656\\
-5.81287985386759	-857.907946327015	5.81287985386778\\
-0.587737419946378	-858.547419202639	10.8614008748884\\
4.65526311807042	-860.446407769772	15.5799037264595\\
9.75681584192145	-863.547212221737	19.8250190871139\\
14.5619126536027	-867.755616184344	23.46776127475\\
18.9245531179877	-872.943749432745	26.397447411313\\
22.7121806121685	-878.953973163508	28.5250604660362\\
25.8097099913665	-885.603669769894	29.7859539928759\\
28.1230243928202	-892.690791585428	30.1418163800621\\
29.5818349290351	-900	29.5818349290352\\
-29.5818349290351	-900	-29.5818349290352\\
-32.038860313375	-893.572389992652	-26.2259804595073\\
-33.5224011395385	-887.34007966285	-22.0732628447038\\
-33.9873807702306	-881.492434606264	-17.2498603079739\\
-33.4196710346637	-876.207132558886	-11.9023294946367\\
-31.8365215058782	-871.644764748935	-6.19315242247428\\
-29.2860353811937	-867.943956413646	-0.295799547841336\\
-25.8457078909006	-865.217154741588	5.61054104637098\\
-21.6200716449017	-863.547212221737	11.3464081899601\\
-16.7375204622566	-862.984869212528	16.7375204622568\\
-11.3464081899599	-863.547212221737	21.6200716449019\\
-5.61054104637084	-865.217154741588	25.8457078909007\\
0.295799547841456	-867.943956413646	29.2860353811938\\
6.19315242247439	-871.644764748935	31.8365215058783\\
11.9023294946368	-876.207132558887	33.4196710346638\\
17.2498603079739	-881.492434606264	33.9873807702307\\
22.0732628447038	-887.340079662851	33.5224011395386\\
26.2259804595073	-893.572389992653	32.038860313375\\
29.5818349290351	-900	29.5818349290352\\
-29.5818349290351	-900	-29.5818349290352\\
-33.5853446970147	-895.229253028184	-24.6794960758676\\
-36.56838076138	-890.603462788992	-19.0272832228623\\
-38.4403050808042	-886.26318157808	-12.7969359974003\\
-39.1442401820811	-882.340286643752	-6.17776034721935\\
-38.6587973533668	-878.953973163508	0.629123425014299\\
-36.9987265293658	-876.207132558887	7.41689160033071\\
-34.214468122029	-874.183226191692	13.9793012774993\\
-30.3906204141605	-872.943749432745	20.1169569592188\\
-25.6433690834038	-872.52636315616	25.6433690834039\\
-20.1169569592187	-872.943749432745	30.3906204141607\\
-13.9793012774992	-874.183226191692	34.2144681220291\\
-7.41689160033063	-876.207132558887	36.9987265293659\\
-0.629123425014232	-878.953973163508	38.6587973533669\\
6.1777603472194	-882.340286643752	39.1442401820812\\
12.7969359974003	-886.26318157808	38.4403050808043\\
19.0272832228624	-890.603462788993	36.56838076138\\
24.6794960758676	-895.229253028184	33.5853446970148\\
29.5818349290351	-900	29.5818349290352\\
-29.5818349290351	-900	-29.5818349290352\\
-34.5947406906357	-897.461538557243	-23.6701000822466\\
-38.5565027621347	-895.000206980901	-17.0391612221076\\
-41.346745007738	-892.690791585428	-9.8904960704665\\
-42.8806873287438	-890.603462788992	-2.44131320055674\\
-43.1117216639404	-888.801643020837	5.08204773558786\\
-42.032828151962	-887.340079662851	12.4509932229268\\
-39.6767884262235	-886.26318157808	19.4416215816938\\
-36.1151895615779	-885.603669769894	25.8415261066362\\
-31.4562489372715	-885.381583170855	31.4562489372716\\
-25.8415261066361	-885.603669769894	36.115189561578\\
-19.4416215816938	-886.26318157808	39.6767884262235\\
-12.4509932229268	-887.340079662851	42.032828151962\\
-5.08204773558784	-888.801643020837	43.1117216639404\\
2.44131320055675	-890.603462788993	42.8806873287438\\
9.8904960704665	-892.690791585428	41.3467450077381\\
17.0391612221076	-895.000206980902	38.5565027621347\\
23.6701000822466	-897.461538557244	34.5947406906357\\
29.5818349290351	-900	29.5818349290352\\
-29.5818349290351	-900	-29.5818349290352\\
-34.9453002403088	-900	-23.3195405325735\\
-39.2469702869559	-900	-16.3486936972865\\
-42.356141001359	-900	-8.88110007684558\\
-44.1783418046773	-900	-1.14365872462322\\
-44.6582060475802	-900	6.62853211922758\\
-43.7811532978699	-900	14.1993183688347\\
-41.5738323595364	-900	21.3386655150067\\
-38.1033115623327	-900	27.8296481073908\\
-33.4750409245134	-900	33.4750409245134\\
-27.8296481073909	-900	38.1033115623326\\
-21.3386655150067	-900	41.5738323595364\\
-14.1993183688348	-900	43.7811532978699\\
-6.62853211922761	-900	44.6582060475802\\
1.14365872462319	-900	44.1783418046773\\
8.88110007684555	-900	42.356141001359\\
16.3486936972864	-900	39.2469702869559\\
23.3195405325735	-900	34.9453002403088\\
29.5818349290351	-900	29.5818349290352\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
100	-859.38283358408	0\\
94.1514920207104	-859.999899608215	5.84850797928964\\
88.4806879968836	-861.832348441727	11.5193120031164\\
83.1598924392184	-864.824502054073	16.8401075607816\\
78.3507750282819	-868.885445371846	21.649224971718\\
74.1994583630747	-873.89178868727	25.8005416369252\\
70.8320780998015	-879.69141679204	29.1679219001985\\
68.3509503837851	-886.108110920944	31.6490496162149\\
66.8314630251656	-892.946903069881	33.1685369748344\\
66.3197848784368	-900	33.6802151215632\\
66.8314630251656	-907.053096930119	33.1685369748344\\
68.3509503837851	-913.891889079056	31.6490496162149\\
70.8320780998015	-920.30858320796	29.1679219001985\\
74.1994583630747	-926.10821131273	25.8005416369252\\
78.350775028282	-931.114554628154	21.649224971718\\
83.1598924392184	-935.175497945927	16.8401075607816\\
88.4806879968836	-938.167651558273	11.5193120031164\\
94.1514920207104	-940.000100391785	5.84850797928964\\
100	-940.61716641592	0\\
100	-859.38283358408	0\\
92.7261295473176	-859.999899608215	3.7177291288096\\
85.673271967584	-861.832348441727	7.32249693930203\\
79.0557247694411	-864.824502054073	10.704774385656\\
73.0745587758641	-868.885445371846	13.761792679179\\
67.9115086889518	-873.89178868727	16.4006658659483\\
63.7234511729657	-879.69141679204	18.5412131195181\\
60.6376382362695	-886.108110920944	20.1183949947579\\
58.7478307434481	-892.946903069881	21.0842896184811\\
58.1114495388823	-900	21.409548771312\\
58.7478307434481	-907.053096930119	21.0842896184811\\
60.6376382362695	-913.891889079056	20.1183949947579\\
63.7234511729657	-920.30858320796	18.5412131195181\\
67.9115086889519	-926.10821131273	16.4006658659483\\
73.0745587758641	-931.114554628154	13.761792679179\\
79.0557247694411	-935.175497945927	10.704774385656\\
85.673271967584	-938.167651558273	7.32249693930203\\
92.7261295473177	-940.000100391785	3.7177291288096\\
100	-940.61716641592	0\\
100	-859.38283358408	0\\
92.1781032014131	-859.999899608215	1.13853727755677\\
84.5938707789805	-861.832348441727	2.24248067606265\\
77.4777457970511	-864.824502054073	3.27828743397633\\
71.0459481122677	-868.885445371846	4.21448508710213\\
65.4939046426359	-873.89178868727	5.02262774348869\\
60.9903114195108	-879.69141679204	5.67816039746161\\
57.672007844049	-886.108110920944	6.16116502104546\\
55.6398188912483	-892.946903069881	6.45696576316477\\
54.9554915941022	-900	6.55657486795266\\
55.6398188912483	-907.053096930119	6.45696576316477\\
57.672007844049	-913.891889079056	6.16116502104546\\
60.9903114195108	-920.30858320796	5.67816039746161\\
65.4939046426359	-926.10821131273	5.02262774348869\\
71.0459481122677	-931.114554628154	4.21448508710213\\
77.4777457970511	-935.175497945927	3.27828743397633\\
84.5938707789805	-938.167651558273	2.24248067606265\\
92.1781032014131	-940.000100391785	1.13853727755677\\
100	-940.61716641592	0\\
100	-859.38283358408	0\\
92.5735130483203	-859.999899608215	-1.57797897239004\\
85.3726761446837	-861.832348441727	-3.1080118521999\\
78.6162830746079	-864.824502054073	-4.54360936461055\\
72.5096234226272	-868.885445371846	-5.84115160565478\\
67.2382449521482	-873.89178868727	-6.96121341092652\\
62.9623158305503	-879.69141679204	-7.86976226925121\\
59.8117580004686	-886.108110920944	-8.53919238331657\\
57.8822995673109	-892.946903069881	-8.94916345785468\\
57.2325661492158	-900	-9.0872187292211\\
57.8822995673109	-907.053096930119	-8.94916345785468\\
59.8117580004686	-913.891889079056	-8.53919238331657\\
62.9623158305503	-920.30858320796	-7.86976226925121\\
67.2382449521483	-926.10821131273	-6.96121341092652\\
72.5096234226272	-931.114554628154	-5.84115160565478\\
78.6162830746079	-935.175497945927	-4.54360936461055\\
85.3726761446837	-938.167651558273	-3.1080118521999\\
92.5735130483203	-940.000100391785	-1.57797897239004\\
100	-940.61716641592	0\\
100	-859.38283358408	0\\
93.8646668248744	-859.999899608215	-4.10416766977728\\
87.9157526436467	-861.832348441727	-8.08363228171743\\
82.3340122034175	-864.824502054073	-11.8174798172929\\
77.2890438629663	-868.885445371846	-15.1922592085532\\
72.9341364324406	-873.89178868727	-18.1054294914158\\
69.4016115704273	-879.69141679204	-20.4684754609711\\
66.798803257315	-886.108110920944	-22.2095971611931\\
65.204796506613	-892.946903069881	-23.2758914902707\\
64.668024406835	-900	-23.6349596345858\\
65.204796506613	-907.053096930119	-23.2758914902707\\
66.798803257315	-913.891889079056	-22.2095971611931\\
69.4016115704273	-920.30858320796	-20.4684754609711\\
72.9341364324406	-926.10821131273	-18.1054294914158\\
77.2890438629663	-931.114554628154	-15.1922592085532\\
82.3340122034175	-935.175497945927	-11.8174798172929\\
87.9157526436467	-938.167651558273	-8.08363228171743\\
93.8646668248744	-940.000100391785	-4.10416766977728\\
100	-940.61716641592	0\\
100	-859.38283358408	0\\
95.8958323302227	-859.999899608215	-6.13533317512557\\
91.9163677182826	-861.832348441727	-12.0842473563533\\
88.1825201827071	-864.824502054073	-17.6659877965825\\
84.8077407914468	-868.885445371846	-22.7109561370337\\
81.8945705085842	-873.89178868727	-27.0658635675594\\
79.531524539029	-879.69141679204	-30.5983884295727\\
77.790402838807	-886.108110920944	-33.201196742685\\
76.7241085097294	-892.946903069881	-34.7952034933871\\
76.3650403654143	-900	-35.3319755931651\\
76.7241085097294	-907.053096930119	-34.7952034933871\\
77.790402838807	-913.891889079056	-33.201196742685\\
79.531524539029	-920.30858320796	-30.5983884295727\\
81.8945705085843	-926.10821131273	-27.0658635675594\\
84.8077407914468	-931.114554628154	-22.7109561370337\\
88.1825201827071	-935.175497945927	-17.6659877965825\\
91.9163677182826	-938.167651558273	-12.0842473563533\\
95.8958323302227	-940.000100391785	-6.13533317512557\\
100	-940.61716641592	0\\
100	-859.38283358408	0\\
98.42202102761	-859.999899608215	-7.42648695167968\\
96.8919881478001	-861.832348441727	-14.6273238553163\\
95.4563906353895	-864.824502054073	-21.3837169253921\\
94.1588483943453	-868.885445371846	-27.4903765773728\\
93.0387865890735	-873.89178868727	-32.7617550478518\\
92.1302377307488	-879.69141679204	-37.0376841694497\\
91.4608076166835	-886.108110920944	-40.1882419995314\\
91.0508365421454	-892.946903069881	-42.1177004326891\\
90.912781270779	-900	-42.7674338507843\\
91.0508365421454	-907.053096930119	-42.1177004326891\\
91.4608076166835	-913.891889079056	-40.1882419995314\\
92.1302377307488	-920.30858320796	-37.0376841694497\\
93.0387865890735	-926.10821131273	-32.7617550478518\\
94.1588483943453	-931.114554628154	-27.4903765773728\\
95.4563906353895	-935.175497945927	-21.3837169253921\\
96.8919881478001	-938.167651558273	-14.6273238553163\\
98.42202102761	-940.000100391785	-7.42648695167968\\
100	-940.61716641592	0\\
100	-859.38283358408	0\\
101.138537277557	-859.999899608215	-7.82189679858688\\
102.242480676063	-861.832348441727	-15.4061292210195\\
103.278287433976	-864.824502054073	-22.5222542029489\\
104.214485087102	-868.885445371846	-28.9540518877323\\
105.022627743489	-873.89178868727	-34.5060953573641\\
105.678160397462	-879.69141679204	-39.0096885804892\\
106.161165021046	-886.108110920944	-42.327992155951\\
106.456965763165	-892.946903069881	-44.3601811087517\\
106.556574867953	-900	-45.0445084058978\\
106.456965763165	-907.053096930119	-44.3601811087517\\
106.161165021046	-913.891889079056	-42.327992155951\\
105.678160397462	-920.30858320796	-39.0096885804892\\
105.022627743489	-926.10821131273	-34.5060953573641\\
104.214485087102	-931.114554628154	-28.9540518877323\\
103.278287433976	-935.175497945927	-22.5222542029489\\
102.242480676063	-938.167651558273	-15.4061292210195\\
101.138537277557	-940.000100391785	-7.82189679858688\\
100	-940.61716641592	0\\
100	-859.38283358408	0\\
103.71772912881	-859.999899608215	-7.27387045268235\\
107.322496939302	-861.832348441727	-14.326728032416\\
110.704774385656	-864.824502054073	-20.9442752305589\\
113.761792679179	-868.885445371846	-26.9254412241359\\
116.400665865948	-873.89178868727	-32.0884913110481\\
118.541213119518	-879.69141679204	-36.2765488270343\\
120.118394994758	-886.108110920944	-39.3623617637305\\
121.084289618481	-892.946903069881	-41.2521692565518\\
121.409548771312	-900	-41.8885504611177\\
121.084289618481	-907.053096930119	-41.2521692565518\\
120.118394994758	-913.891889079056	-39.3623617637305\\
118.541213119518	-920.30858320796	-36.2765488270343\\
116.400665865948	-926.10821131273	-32.0884913110481\\
113.761792679179	-931.114554628154	-26.9254412241359\\
110.704774385656	-935.175497945927	-20.9442752305589\\
107.322496939302	-938.167651558273	-14.326728032416\\
103.71772912881	-940.000100391785	-7.27387045268235\\
100	-940.61716641592	0\\
100	-859.38283358408	0\\
105.84850797929	-859.999899608215	-5.84850797928964\\
111.519312003116	-861.832348441727	-11.5193120031164\\
116.840107560782	-864.824502054073	-16.8401075607816\\
121.649224971718	-868.885445371846	-21.649224971718\\
125.800541636925	-873.89178868727	-25.8005416369252\\
129.167921900199	-879.69141679204	-29.1679219001985\\
131.649049616215	-886.108110920944	-31.6490496162149\\
133.168536974834	-892.946903069881	-33.1685369748344\\
133.680215121563	-900	-33.6802151215632\\
133.168536974834	-907.053096930119	-33.1685369748344\\
131.649049616215	-913.891889079056	-31.6490496162149\\
129.167921900199	-920.30858320796	-29.1679219001985\\
125.800541636925	-926.10821131273	-25.8005416369252\\
121.649224971718	-931.114554628154	-21.649224971718\\
116.840107560782	-935.175497945927	-16.8401075607816\\
111.519312003116	-938.167651558273	-11.5193120031164\\
105.84850797929	-940.000100391785	-5.84850797928964\\
100	-940.61716641592	0\\
100	-859.38283358408	0\\
107.273870452682	-859.999899608215	-3.7177291288096\\
114.326728032416	-861.832348441727	-7.32249693930204\\
120.944275230559	-864.824502054073	-10.704774385656\\
126.925441224136	-868.885445371846	-13.761792679179\\
132.088491311048	-873.89178868727	-16.4006658659483\\
136.276548827034	-879.69141679204	-18.5412131195181\\
139.362361763731	-886.108110920944	-20.1183949947579\\
141.252169256552	-892.946903069881	-21.0842896184811\\
141.888550461118	-900	-21.409548771312\\
141.252169256552	-907.053096930119	-21.0842896184811\\
139.362361763731	-913.891889079056	-20.1183949947579\\
136.276548827034	-920.30858320796	-18.5412131195181\\
132.088491311048	-926.10821131273	-16.4006658659483\\
126.925441224136	-931.114554628154	-13.761792679179\\
120.944275230559	-935.175497945927	-10.704774385656\\
114.326728032416	-938.167651558273	-7.32249693930204\\
107.273870452682	-940.000100391785	-3.7177291288096\\
100	-940.61716641592	0\\
100	-859.38283358408	0\\
107.821896798587	-859.999899608215	-1.13853727755678\\
115.406129221019	-861.832348441727	-2.24248067606265\\
122.522254202949	-864.824502054073	-3.27828743397634\\
128.954051887732	-868.885445371846	-4.21448508710214\\
134.506095357364	-873.89178868727	-5.02262774348869\\
139.009688580489	-879.69141679204	-5.67816039746162\\
142.327992155951	-886.108110920944	-6.16116502104547\\
144.360181108752	-892.946903069881	-6.45696576316479\\
145.044508405898	-900	-6.55657486795268\\
144.360181108752	-907.053096930119	-6.45696576316479\\
142.327992155951	-913.891889079056	-6.16116502104547\\
139.009688580489	-920.30858320796	-5.67816039746162\\
134.506095357364	-926.10821131273	-5.02262774348869\\
128.954051887732	-931.114554628154	-4.21448508710214\\
122.522254202949	-935.175497945927	-3.27828743397634\\
115.406129221019	-938.167651558273	-2.24248067606265\\
107.821896798587	-940.000100391785	-1.13853727755678\\
100	-940.61716641592	0\\
100	-859.38283358408	0\\
107.42648695168	-859.999899608215	1.57797897239004\\
114.627323855316	-861.832348441727	3.1080118521999\\
121.383716925392	-864.824502054073	4.54360936461054\\
127.490376577373	-868.885445371846	5.84115160565477\\
132.761755047852	-873.89178868727	6.96121341092651\\
137.03768416945	-879.69141679204	7.8697622692512\\
140.188241999531	-886.108110920944	8.53919238331655\\
142.117700432689	-892.946903069881	8.94916345785467\\
142.767433850784	-900	9.08721872922109\\
142.117700432689	-907.053096930119	8.94916345785467\\
140.188241999531	-913.891889079056	8.53919238331655\\
137.03768416945	-920.30858320796	7.8697622692512\\
132.761755047852	-926.10821131273	6.96121341092651\\
127.490376577373	-931.114554628154	5.84115160565477\\
121.383716925392	-935.175497945927	4.54360936461054\\
114.627323855316	-938.167651558273	3.1080118521999\\
107.42648695168	-940.000100391785	1.57797897239004\\
100	-940.61716641592	0\\
100	-859.38283358408	0\\
106.135333175126	-859.999899608215	4.10416766977728\\
112.084247356353	-861.832348441727	8.08363228171743\\
117.665987796583	-864.824502054073	11.8174798172929\\
122.710956137034	-868.885445371846	15.1922592085532\\
127.065863567559	-873.89178868727	18.1054294914158\\
130.598388429573	-879.69141679204	20.4684754609711\\
133.201196742685	-886.108110920944	22.2095971611931\\
134.795203493387	-892.946903069881	23.2758914902707\\
135.331975593165	-900	23.6349596345858\\
134.795203493387	-907.053096930119	23.2758914902707\\
133.201196742685	-913.891889079056	22.2095971611931\\
130.598388429573	-920.30858320796	20.4684754609711\\
127.065863567559	-926.10821131273	18.1054294914158\\
122.710956137034	-931.114554628154	15.1922592085532\\
117.665987796583	-935.175497945927	11.8174798172929\\
112.084247356353	-938.167651558273	8.08363228171743\\
106.135333175126	-940.000100391785	4.10416766977728\\
100	-940.61716641592	0\\
100	-859.38283358408	0\\
104.104167669777	-859.999899608215	6.13533317512557\\
108.083632281717	-861.832348441727	12.0842473563533\\
111.817479817293	-864.824502054073	17.6659877965825\\
115.192259208553	-868.885445371846	22.7109561370337\\
118.105429491416	-873.89178868727	27.0658635675594\\
120.468475460971	-879.69141679204	30.5983884295727\\
122.209597161193	-886.108110920944	33.201196742685\\
123.275891490271	-892.946903069881	34.795203493387\\
123.634959634586	-900	35.3319755931651\\
123.275891490271	-907.053096930119	34.795203493387\\
122.209597161193	-913.891889079056	33.201196742685\\
120.468475460971	-920.30858320796	30.5983884295727\\
118.105429491416	-926.10821131273	27.0658635675594\\
115.192259208553	-931.114554628154	22.7109561370337\\
111.817479817293	-935.175497945927	17.6659877965825\\
108.083632281717	-938.167651558273	12.0842473563533\\
104.104167669777	-940.000100391785	6.13533317512557\\
100	-940.61716641592	0\\
100	-859.38283358408	0\\
101.57797897239	-859.999899608215	7.42648695167968\\
103.1080118522	-861.832348441727	14.6273238553163\\
104.543609364611	-864.824502054073	21.3837169253921\\
105.841151605655	-868.885445371846	27.4903765773728\\
106.961213410926	-873.89178868727	32.7617550478518\\
107.869762269251	-879.69141679204	37.0376841694497\\
108.539192383317	-886.108110920944	40.1882419995314\\
108.949163457855	-892.946903069881	42.1177004326891\\
109.087218729221	-900	42.7674338507843\\
108.949163457855	-907.053096930119	42.1177004326891\\
108.539192383317	-913.891889079056	40.1882419995314\\
107.869762269251	-920.30858320796	37.0376841694497\\
106.961213410926	-926.10821131273	32.7617550478518\\
105.841151605655	-931.114554628154	27.4903765773728\\
104.543609364611	-935.175497945927	21.3837169253921\\
103.1080118522	-938.167651558273	14.6273238553163\\
101.57797897239	-940.000100391785	7.42648695167968\\
100	-940.61716641592	0\\
100	-859.38283358408	0\\
98.8614627224432	-859.999899608215	7.82189679858688\\
97.7575193239373	-861.832348441727	15.4061292210195\\
96.7217125660236	-864.824502054073	22.5222542029489\\
95.7855149128978	-868.885445371846	28.9540518877323\\
94.9773722565113	-873.89178868727	34.5060953573641\\
94.3218396025383	-879.69141679204	39.0096885804892\\
93.8388349789545	-886.108110920944	42.327992155951\\
93.5430342368352	-892.946903069881	44.3601811087517\\
93.4434251320473	-900	45.0445084058978\\
93.5430342368352	-907.053096930119	44.3601811087517\\
93.8388349789545	-913.891889079056	42.327992155951\\
94.3218396025384	-920.30858320796	39.0096885804892\\
94.9773722565113	-926.10821131273	34.5060953573641\\
95.7855149128979	-931.114554628154	28.9540518877323\\
96.7217125660237	-935.175497945927	22.5222542029489\\
97.7575193239373	-938.167651558273	15.4061292210195\\
98.8614627224432	-940.000100391785	7.82189679858688\\
100	-940.61716641592	0\\
100	-859.38283358408	0\\
96.2822708711904	-859.999899608215	7.27387045268235\\
92.6775030606979	-861.832348441727	14.326728032416\\
89.295225614344	-864.824502054073	20.9442752305589\\
86.2382073208209	-868.885445371846	26.9254412241358\\
83.5993341340516	-873.89178868727	32.0884913110481\\
81.4587868804818	-879.69141679204	36.2765488270343\\
79.8816050052421	-886.108110920944	39.3623617637305\\
78.9157103815189	-892.946903069881	41.2521692565518\\
78.590451228688	-900	41.8885504611177\\
78.9157103815189	-907.053096930119	41.2521692565518\\
79.8816050052421	-913.891889079056	39.3623617637305\\
81.4587868804819	-920.30858320796	36.2765488270343\\
83.5993341340517	-926.10821131273	32.0884913110481\\
86.2382073208209	-931.114554628154	26.9254412241358\\
89.295225614344	-935.175497945927	20.9442752305589\\
92.677503060698	-938.167651558273	14.326728032416\\
96.2822708711904	-940.000100391785	7.27387045268235\\
100	-940.61716641592	0\\
100	-859.38283358408	0\\
94.1514920207104	-859.999899608215	5.84850797928964\\
88.4806879968836	-861.832348441727	11.5193120031164\\
83.1598924392184	-864.824502054073	16.8401075607816\\
78.3507750282819	-868.885445371846	21.649224971718\\
74.1994583630747	-873.89178868727	25.8005416369252\\
70.8320780998015	-879.69141679204	29.1679219001985\\
68.3509503837851	-886.108110920944	31.6490496162149\\
66.8314630251656	-892.946903069881	33.1685369748344\\
66.3197848784368	-900	33.6802151215632\\
66.8314630251656	-907.053096930119	33.1685369748344\\
68.3509503837851	-913.891889079056	31.6490496162149\\
70.8320780998015	-920.30858320796	29.1679219001985\\
74.1994583630747	-926.10821131273	25.8005416369252\\
78.350775028282	-931.114554628154	21.649224971718\\
83.1598924392184	-935.175497945927	16.8401075607816\\
88.4806879968836	-938.167651558273	11.5193120031164\\
94.1514920207104	-940.000100391785	5.84850797928964\\
100	-940.61716641592	0\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
230.076575557068	-900	-30.0765755570684\\
229.619644792658	-907.81468225756	-29.6196447926584\\
228.262736109487	-915.391919349144	-28.2627361094869\\
226.047078491263	-922.501480759992	-26.0470784912632\\
223.03999357354	-928.927346064246	-23.0399935735402\\
219.332850109885	-934.474268596281	-19.3328501098844\\
215.038287778534	-938.97370792184	-15.038287778534\\
210.286794682774	-942.288950853841	-10.2867946827737\\
205.222742535947	-944.31926541339	-5.2227425359465\\
200	-945.002961519984	1.69193952851191e-13\\
194.777257464054	-944.31926541339	5.22274253594683\\
189.713205317226	-942.288950853841	10.286794682774\\
184.961712221466	-938.97370792184	15.0382877785343\\
180.667149890116	-934.474268596281	19.3328501098847\\
176.96000642646	-928.927346064246	23.0399935735404\\
173.952921508737	-922.501480759992	26.0470784912634\\
171.737263890513	-915.391919349145	28.262736109487\\
170.380355207342	-907.81468225756	29.6196447926584\\
169.923424442932	-900	30.0765755570684\\
230.076575557068	-900	-30.0765755570684\\
231.479138546947	-907.343399251216	-27.76015103837\\
231.925223841289	-914.463673032123	-24.6002483776849\\
231.401277364156	-921.144475426921	-20.6928796183702\\
229.923218964127	-927.182813635492	-16.1567681829536\\
227.535958697752	-932.395215806917	-11.1297415220172\\
224.312032260213	-936.623305738818	-5.76454329685528\\
220.34939702493	-939.738615058132	-0.224192340618037\\
215.768455658336	-941.646486667615	5.32297058644208\\
210.708397745786	-942.288950853841	10.7083977457862\\
205.322970586442	-941.646486667615	15.7684556583354\\
199.775807659382	-939.738615058132	20.3493970249296\\
194.235456703145	-936.623305738818	24.3120322602131\\
188.870258477983	-932.395215806917	27.5359586977519\\
183.843231817047	-927.182813635492	29.923218964127\\
179.30712038163	-921.144475426921	31.4012773641564\\
175.399751622315	-914.463673032123	31.925223841289\\
172.23984896163	-907.343399251216	31.4791385469468\\
169.923424442932	-900	30.0765755570684\\
230.076575557068	-900	-30.0765755570684\\
233.114349911263	-905.986393918144	-26.1249396740538\\
235.145961500073	-911.790894286347	-21.3795107189004\\
236.109680833419	-917.23713429814	-15.9844761491076\\
235.976225787021	-922.159632706695	-10.1037613600594\\
234.749651324933	-926.408821888772	-3.91604889483579\\
232.46722629151	-929.855592381267	2.39065073444109\\
229.198301016427	-932.395215806916	8.6247116508796\\
225.042200140014	-933.950526993043	14.5967150681208\\
220.125204684312	-934.474268596281	20.1252046843114\\
214.596715068121	-933.950526993043	25.0422001400141\\
208.62471165088	-932.395215806916	29.1983010164273\\
202.390650734441	-929.855592381267	32.4672262915094\\
196.083951105164	-926.408821888772	34.7496513249333\\
189.896238639941	-922.159632706695	35.9762257870212\\
184.015523850893	-917.237134298141	36.109680833419\\
178.6204892811	-911.790894286348	35.1459615000736\\
173.875060325946	-905.986393918145	33.114349911263\\
169.923424442932	-900	30.0765755570684\\
230.076575557068	-900	-30.0765755570684\\
234.328048261921	-903.90734112878	-24.9112413233958\\
237.536480591166	-907.695959674572	-18.9889916278082\\
239.604385952024	-911.250740379996	-12.489771030503\\
240.468932086516	-914.463673032123	-5.61105506056511\\
240.103850197826	-917.23713429814	1.43814997805721\\
238.520233114404	-919.48685396092	8.44365755733527\\
235.766198239978	-921.14447542692	15.1926088744306\\
231.925425530601	-922.159632706695	21.4799404587073\\
227.114614921521	-922.501480759992	27.1146149215206\\
221.479940458708	-922.159632706695	31.9254255306007\\
215.192608874431	-921.14447542692	35.7661982399782\\
208.443657557336	-919.48685396092	38.5202331144036\\
201.438149978057	-917.23713429814	40.1038501978263\\
194.388944939435	-914.463673032123	40.4689320865155\\
187.510228969497	-911.250740379996	39.6043859520236\\
181.011008372192	-907.695959674572	37.5364805911658\\
175.088758676604	-903.90734112878	34.328048261921\\
169.923424442932	-900	30.0765755570684\\
230.076575557068	-900	-30.0765755570684\\
234.973843665551	-901.357005333071	-24.2654459197654\\
238.808449231875	-902.672778745775	-17.7170229870984\\
241.463879706312	-903.90734112878	-10.6302772762146\\
242.859451177608	-905.023180928797	-3.22053596947294\\
242.952759912801	-905.986393918144	4.28705969303135\\
241.740970773188	-906.76771335755	11.6643952161198\\
239.260903358583	-907.343399251216	18.6873139930351\\
235.587913262403	-907.695959674572	25.1424281905093\\
230.833602430098	-907.81468225756	30.8336024300974\\
225.142428190509	-907.695959674572	35.5879132624026\\
218.687313993035	-907.343399251216	39.2609033585828\\
211.66439521612	-906.76771335755	41.7409707731881\\
204.287059693032	-905.986393918144	42.9527599128005\\
196.779464030527	-905.023180928797	42.8594511776077\\
189.369722723786	-903.90734112878	41.463879706312\\
182.282977012902	-902.672778745775	38.8084492318756\\
175.734554080235	-901.357005333071	34.9738436655514\\
169.923424442932	-900	30.0765755570684\\
230.076575557068	-900	-30.0765755570684\\
234.973843665551	-898.642994666928	-24.2654459197654\\
238.808449231875	-897.327221254224	-17.7170229870984\\
241.463879706312	-896.09265887122	-10.6302772762146\\
242.859451177608	-894.976819071203	-3.22053596947298\\
242.9527599128	-894.013606081855	4.28705969303131\\
241.740970773188	-893.232286642449	11.6643952161197\\
239.260903358583	-892.656600748784	18.6873139930351\\
235.587913262403	-892.304040325427	25.1424281905092\\
230.833602430097	-892.185317742439	30.8336024300973\\
225.142428190509	-892.304040325427	35.5879132624026\\
218.687313993035	-892.656600748784	39.2609033585827\\
211.66439521612	-893.232286642449	41.7409707731881\\
204.287059693031	-894.013606081855	42.9527599128004\\
196.779464030527	-894.976819071203	42.8594511776076\\
189.369722723786	-896.09265887122	41.463879706312\\
182.282977012902	-897.327221254225	38.8084492318755\\
175.734554080235	-898.642994666929	34.9738436655514\\
169.923424442932	-900	30.0765755570684\\
230.076575557068	-900	-30.0765755570684\\
234.328048261921	-896.09265887122	-24.9112413233958\\
237.536480591166	-892.304040325428	-18.9889916278082\\
239.604385952023	-888.749259620004	-12.4897710305031\\
240.468932086515	-885.536326967877	-5.61105506056522\\
240.103850197826	-882.762865701859	1.43814997805708\\
238.520233114403	-880.51314603908	8.44365755733512\\
235.766198239978	-878.855524573079	15.1926088744304\\
231.925425530601	-877.840367293304	21.4799404587072\\
227.114614921521	-877.498519240008	27.1146149215204\\
221.479940458707	-877.840367293305	31.9254255306005\\
215.192608874431	-878.855524573079	35.7661982399781\\
208.443657557335	-880.51314603908	38.5202331144035\\
201.438149978057	-882.762865701859	40.1038501978262\\
194.388944939435	-885.536326967877	40.4689320865154\\
187.510228969497	-888.749259620004	39.6043859520235\\
181.011008372192	-892.304040325428	37.5364805911657\\
175.088758676604	-896.09265887122	34.328048261921\\
169.923424442932	-900	30.0765755570684\\
230.076575557068	-900	-30.0765755570684\\
233.114349911263	-894.013606081855	-26.1249396740538\\
235.145961500073	-888.209105713652	-21.3795107189005\\
236.109680833419	-882.762865701859	-15.9844761491077\\
235.976225787021	-877.840367293305	-10.1037613600596\\
234.749651324933	-873.591178111228	-3.91604889483599\\
232.467226291509	-870.144407618732	2.39065073444085\\
229.198301016427	-867.604784193083	8.62471165087935\\
225.042200140014	-866.049473006957	14.5967150681206\\
220.125204684311	-865.525731403719	20.1252046843111\\
214.596715068121	-866.049473006957	25.0422001400139\\
208.624711650879	-867.604784193083	29.198301016427\\
202.390650734441	-870.144407618732	32.4672262915092\\
196.083951105164	-873.591178111228	34.7496513249331\\
189.896238639941	-877.840367293305	35.976225787021\\
184.015523850892	-882.762865701859	36.1096808334189\\
178.6204892811	-888.209105713652	35.1459615000735\\
173.875060325946	-894.013606081856	33.114349911263\\
169.923424442932	-900	30.0765755570684\\
230.076575557068	-900	-30.0765755570684\\
231.479138546947	-892.656600748784	-27.76015103837\\
231.925223841289	-885.536326967877	-24.600248377685\\
231.401277364156	-878.855524573079	-20.6928796183704\\
229.923218964127	-872.817186364508	-16.1567681829538\\
227.535958697752	-867.604784193083	-11.1297415220175\\
224.312032260213	-863.376694261182	-5.76454329685556\\
220.349397024929	-860.261384941867	-0.224192340618339\\
215.768455658335	-858.353513332385	5.32297058644177\\
210.708397745786	-857.711049146159	10.7083977457859\\
205.322970586442	-858.353513332385	15.7684556583351\\
199.775807659382	-860.261384941867	20.3493970249293\\
194.235456703144	-863.376694261182	24.3120322602128\\
188.870258477983	-867.604784193083	27.5359586977517\\
183.843231817046	-872.817186364508	29.9232189641268\\
179.30712038163	-878.855524573079	31.4012773641563\\
175.399751622315	-885.536326967877	31.9252238412889\\
172.23984896163	-892.656600748784	31.4791385469468\\
169.923424442932	-900	30.0765755570684\\
230.076575557068	-900	-30.0765755570684\\
229.619644792658	-892.18531774244	-29.6196447926584\\
228.262736109487	-884.608080650855	-28.262736109487\\
226.047078491263	-877.498519240008	-26.0470784912634\\
223.03999357354	-871.072653935754	-23.0399935735404\\
219.332850109884	-865.525731403719	-19.3328501098847\\
215.038287778534	-861.02629207816	-15.0382877785343\\
210.286794682774	-857.711049146159	-10.286794682774\\
205.222742535946	-855.68073458661	-5.22274253594683\\
200	-854.997038480016	-1.69193952851191e-13\\
194.777257464053	-855.68073458661	5.2227425359465\\
189.713205317226	-857.711049146159	10.2867946827737\\
184.961712221466	-861.02629207816	15.038287778534\\
180.667149890115	-865.525731403719	19.3328501098844\\
176.96000642646	-871.072653935754	23.0399935735402\\
173.952921508737	-877.498519240008	26.0470784912632\\
171.737263890513	-884.608080650856	28.2627361094869\\
170.380355207342	-892.18531774244	29.6196447926584\\
169.923424442932	-900	30.0765755570684\\
230.076575557068	-900	-30.0765755570684\\
227.76015103837	-892.656600748784	-31.4791385469468\\
224.600248377685	-885.536326967877	-31.925223841289\\
220.69287961837	-878.855524573079	-31.4012773641564\\
216.156768182953	-872.817186364508	-29.923218964127\\
211.129741522017	-867.604784193083	-27.5359586977519\\
205.764543296855	-863.376694261182	-24.3120322602131\\
200.224192340618	-860.261384941868	-20.3493970249296\\
194.677029413558	-858.353513332385	-15.7684556583354\\
189.291602254214	-857.711049146159	-10.7083977457862\\
184.231544341664	-858.353513332385	-5.32297058644208\\
179.65060297507	-860.261384941868	0.224192340618041\\
175.687967739787	-863.376694261182	5.76454329685528\\
172.464041302248	-867.604784193083	11.1297415220172\\
170.076781035873	-872.817186364508	16.1567681829536\\
168.598722635844	-878.855524573079	20.6928796183702\\
168.074776158711	-885.536326967877	24.6002483776849\\
168.520861453053	-892.656600748784	27.76015103837\\
169.923424442932	-900	30.0765755570684\\
230.076575557068	-900	-30.0765755570684\\
226.124939674054	-894.013606081855	-33.114349911263\\
221.3795107189	-888.209105713652	-35.1459615000736\\
215.984476149107	-882.762865701859	-36.109680833419\\
210.103761360059	-877.840367293305	-35.9762257870212\\
203.916048894836	-873.591178111228	-34.7496513249333\\
197.609349265559	-870.144407618733	-32.4672262915094\\
191.37528834912	-867.604784193083	-29.1983010164272\\
185.403284931879	-866.049473006957	-25.0422001400141\\
179.874795315688	-865.525731403719	-20.1252046843114\\
174.957799859986	-866.049473006957	-14.5967150681208\\
170.801698983573	-867.604784193084	-8.62471165087959\\
167.53277370849	-870.144407618733	-2.39065073444108\\
165.250348675067	-873.591178111228	3.91604889483579\\
164.023774212979	-877.840367293305	10.1037613600594\\
163.890319166581	-882.76286570186	15.9844761491076\\
164.854038499927	-888.209105713653	21.3795107189004\\
166.885650088737	-894.013606081856	26.1249396740538\\
169.923424442932	-900	30.0765755570684\\
230.076575557068	-900	-30.0765755570684\\
224.911241323396	-896.09265887122	-34.328048261921\\
218.988991627808	-892.304040325428	-37.5364805911658\\
212.489771030503	-888.749259620004	-39.6043859520236\\
205.611055060565	-885.536326967877	-40.4689320865155\\
198.561850021943	-882.76286570186	-40.1038501978263\\
191.556342442664	-880.51314603908	-38.5202331144036\\
184.807391125569	-878.85552457308	-35.7661982399782\\
178.520059541292	-877.840367293305	-31.9254255306006\\
172.885385078479	-877.498519240008	-27.1146149215206\\
168.074574469399	-877.840367293305	-21.4799404587073\\
164.233801760022	-878.85552457308	-15.1926088744306\\
161.479766885596	-880.51314603908	-8.44365755733527\\
159.896149802174	-882.76286570186	-1.43814997805721\\
159.531067913484	-885.536326967877	5.61105506056511\\
160.395614047976	-888.749259620004	12.489771030503\\
162.463519408834	-892.304040325428	18.9889916278082\\
165.671951738079	-896.09265887122	24.9112413233958\\
169.923424442932	-900	30.0765755570684\\
230.076575557068	-900	-30.0765755570684\\
224.265445919765	-898.642994666929	-34.9738436655514\\
217.717022987098	-897.327221254225	-38.8084492318756\\
210.630277276214	-896.09265887122	-41.463879706312\\
203.220535969473	-894.976819071203	-42.8594511776077\\
195.712940306968	-894.013606081856	-42.9527599128005\\
188.33560478388	-893.23228664245	-41.7409707731881\\
181.312686006965	-892.656600748784	-39.2609033585828\\
174.857571809491	-892.304040325428	-35.5879132624026\\
169.166397569902	-892.18531774244	-30.8336024300974\\
164.412086737597	-892.304040325428	-25.1424281905093\\
160.739096641417	-892.656600748784	-18.6873139930351\\
158.259029226812	-893.23228664245	-11.6643952161198\\
157.047240087199	-894.013606081856	-4.28705969303135\\
157.140548822392	-894.976819071203	3.22053596947294\\
158.536120293688	-896.09265887122	10.6302772762146\\
161.191550768125	-897.327221254225	17.7170229870984\\
165.026156334449	-898.642994666929	24.2654459197654\\
169.923424442932	-900	30.0765755570684\\
230.076575557068	-900	-30.0765755570684\\
224.265445919765	-901.357005333071	-34.9738436655514\\
217.717022987098	-902.672778745775	-38.8084492318755\\
210.630277276214	-903.90734112878	-41.463879706312\\
203.220535969473	-905.023180928797	-42.8594511776076\\
195.712940306969	-905.986393918145	-42.9527599128004\\
188.33560478388	-906.767713357551	-41.7409707731881\\
181.312686006965	-907.343399251216	-39.2609033585827\\
174.857571809491	-907.695959674573	-35.5879132624026\\
169.166397569903	-907.814682257561	-30.8336024300973\\
164.412086737597	-907.695959674573	-25.1424281905092\\
160.739096641417	-907.343399251216	-18.6873139930351\\
158.259029226812	-906.767713357551	-11.6643952161197\\
157.0472400872	-905.986393918145	-4.28705969303131\\
157.140548822392	-905.023180928797	3.22053596947298\\
158.536120293688	-903.90734112878	10.6302772762146\\
161.191550768125	-902.672778745776	17.7170229870984\\
165.026156334449	-901.357005333072	24.2654459197654\\
169.923424442932	-900	30.0765755570684\\
230.076575557068	-900	-30.0765755570684\\
224.911241323396	-903.90734112878	-34.328048261921\\
218.988991627808	-907.695959674572	-37.5364805911657\\
212.489771030503	-911.250740379996	-39.6043859520235\\
205.611055060565	-914.463673032123	-40.4689320865154\\
198.561850021943	-917.237134298141	-40.1038501978262\\
191.556342442665	-919.48685396092	-38.5202331144035\\
184.807391125569	-921.144475426921	-35.7661982399781\\
178.520059541293	-922.159632706695	-31.9254255306005\\
172.885385078479	-922.501480759992	-27.1146149215204\\
168.074574469399	-922.159632706695	-21.4799404587072\\
164.233801760022	-921.144475426921	-15.1926088744304\\
161.479766885597	-919.48685396092	-8.44365755733512\\
159.896149802174	-917.237134298141	-1.43814997805708\\
159.531067913485	-914.463673032123	5.61105506056521\\
160.395614047977	-911.250740379996	12.4897710305031\\
162.463519408834	-907.695959674572	18.9889916278082\\
165.671951738079	-903.90734112878	24.9112413233958\\
169.923424442932	-900	30.0765755570684\\
230.076575557068	-900	-30.0765755570684\\
226.124939674054	-905.986393918144	-33.114349911263\\
221.3795107189	-911.790894286348	-35.1459615000735\\
215.984476149108	-917.237134298141	-36.1096808334189\\
210.103761360059	-922.159632706695	-35.976225787021\\
203.916048894836	-926.408821888772	-34.7496513249331\\
197.609349265559	-929.855592381268	-32.4672262915092\\
191.375288349121	-932.395215806917	-29.198301016427\\
185.403284931879	-933.950526993043	-25.0422001400139\\
179.874795315689	-934.474268596281	-20.1252046843111\\
174.957799859986	-933.950526993043	-14.5967150681206\\
170.801698983573	-932.395215806917	-8.62471165087936\\
167.532773708491	-929.855592381268	-2.39065073444086\\
165.250348675067	-926.408821888772	3.91604889483599\\
164.023774212979	-922.159632706695	10.1037613600596\\
163.890319166581	-917.237134298141	15.9844761491077\\
164.854038499927	-911.790894286348	21.3795107189004\\
166.885650088737	-905.986393918145	26.1249396740538\\
169.923424442932	-900	30.0765755570684\\
230.076575557068	-900	-30.0765755570684\\
227.76015103837	-907.343399251216	-31.4791385469468\\
224.600248377685	-914.463673032123	-31.9252238412889\\
220.69287961837	-921.144475426921	-31.4012773641563\\
216.156768182954	-927.182813635492	-29.9232189641268\\
211.129741522017	-932.395215806917	-27.5359586977517\\
205.764543296856	-936.623305738818	-24.3120322602128\\
200.224192340618	-939.738615058133	-20.3493970249293\\
194.677029413558	-941.646486667615	-15.7684556583351\\
189.291602254214	-942.288950853841	-10.7083977457859\\
184.231544341665	-941.646486667615	-5.32297058644177\\
179.650602975071	-939.738615058133	0.224192340618336\\
175.687967739787	-936.623305738818	5.76454329685555\\
172.464041302248	-932.395215806917	11.1297415220175\\
170.076781035873	-927.182813635492	16.1567681829538\\
168.598722635844	-921.144475426921	20.6928796183703\\
168.074776158711	-914.463673032123	24.600248377685\\
168.520861453053	-907.343399251216	27.76015103837\\
169.923424442932	-900	30.0765755570684\\
230.076575557068	-900	-30.0765755570684\\
229.619644792658	-907.81468225756	-29.6196447926584\\
228.262736109487	-915.391919349144	-28.2627361094869\\
226.047078491263	-922.501480759992	-26.0470784912632\\
223.03999357354	-928.927346064246	-23.0399935735402\\
219.332850109885	-934.474268596281	-19.3328501098844\\
215.038287778534	-938.97370792184	-15.038287778534\\
210.286794682774	-942.288950853841	-10.2867946827737\\
205.222742535947	-944.31926541339	-5.2227425359465\\
200	-945.002961519984	1.69193952851191e-13\\
194.777257464054	-944.31926541339	5.22274253594683\\
189.713205317226	-942.288950853841	10.286794682774\\
184.961712221466	-938.97370792184	15.0382877785343\\
180.667149890116	-934.474268596281	19.3328501098847\\
176.96000642646	-928.927346064246	23.0399935735404\\
173.952921508737	-922.501480759992	26.0470784912634\\
171.737263890513	-915.391919349145	28.262736109487\\
170.380355207342	-907.81468225756	29.6196447926584\\
169.923424442932	-900	30.0765755570684\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
327.73069475775	-900	-27.7306947577506\\
327.309403193848	-907.618678829893	-27.3094031938477\\
326.058329233125	-915.005867958777	-26.0583292331247\\
324.015486124804	-921.937111383069	-24.0154861248039\\
321.242944623003	-928.2018067787	-21.2429446230034\\
317.824946998282	-933.609604546164	-17.8249469982815\\
313.865347378875	-937.996191486772	-13.8653473788752\\
309.484456195566	-941.228283376056	-9.48445619556616\\
304.815384610121	-943.207674737477	-4.81538461012123\\
300	-943.874222766137	5.7005714168539e-14\\
295.184615389879	-943.207674737477	4.81538461012134\\
290.515543804434	-941.228283376056	9.48445619556627\\
286.134652621125	-937.996191486773	13.8653473788753\\
282.175053001719	-933.609604546164	17.8249469982816\\
278.757055376997	-928.2018067787	21.2429446230034\\
275.984513875196	-921.937111383069	24.015486124804\\
273.941670766875	-915.005867958777	26.0583292331247\\
272.690596806152	-907.618678829893	27.3094031938477\\
272.26930524225	-900	27.7306947577506\\
327.73069475775	-900	-27.7306947577506\\
329.098291124027	-907.159216276588	-25.5205152636688\\
329.581750638945	-914.10090338935	-22.5349078273043\\
329.166383629787	-920.614141688028	-18.8645886198207\\
327.86481081294	-926.501029722775	-14.6210784330663\\
325.716579819817	-931.582697379562	-9.93331417674593\\
322.786963562086	-935.704740758088	-4.94373119566458\\
319.164976947281	-938.74191365615	0.196064556148331\\
314.960672205879	-940.601933112125	5.32990298563613\\
310.301795009966	-941.228283376056	10.3017950099664\\
305.329902985636	-940.601933112125	14.9606722058787\\
300.196064556148	-938.74191365615	19.1649769472808\\
295.056268804336	-935.704740758088	22.786963562086\\
290.066685823254	-931.582697379562	25.7165798198171\\
285.378921566934	-926.501029722775	27.8648108129404\\
281.135411380179	-920.614141688028	29.1663836297872\\
277.465092172696	-914.10090338935	29.581750638945\\
274.479484736331	-907.159216276588	29.0982911240267\\
272.26930524225	-900	27.7306947577506\\
327.73069475775	-900	-27.7306947577506\\
330.671412768652	-905.836246581547	-23.9473936190435\\
332.680195423062	-911.495161763998	-19.4364630431877\\
333.696006876518	-916.804802273082	-14.3349653730894\\
333.687982212034	-921.603837368738	-8.79790703397236\\
332.656365254979	-925.746450798015	-2.99352874158381\\
330.63250116457	-929.106771348127	2.90180640681913\\
327.677884027068	-931.582697379562	8.70897163593576\\
323.882288389089	-933.098999132736	14.2515191688468\\
319.361041503429	-933.609604546164	19.361041503429\\
314.251519168847	-933.098999132736	23.8822883890893\\
308.708971635936	-931.582697379562	27.6778840270682\\
302.901806406819	-929.106771348127	30.6325011645697\\
297.006471258416	-925.746450798015	32.6563652549792\\
291.202092966028	-921.603837368738	33.6879822120344\\
285.665034626911	-916.804802273082	33.6960068765185\\
280.563536956812	-911.495161763998	32.6801954230617\\
276.052606380957	-905.836246581547	30.671412768652\\
272.26930524225	-900	27.7306947577506\\
327.73069475775	-900	-27.7306947577506\\
331.839026440579	-903.809339414946	-22.7797799471164\\
334.979945416335	-907.502933979388	-17.136713049914\\
337.058016451323	-910.968555691534	-10.9729557982852\\
338.010098408698	-914.10090338935	-4.47579083730901\\
337.807262759962	-916.804802273082	2.15736876339936\\
336.455672563664	-918.998095743386	8.72497780591311\\
333.996395203978	-920.614141688028	15.027482812846\\
330.504154579026	-921.603837368738	20.8733853587838\\
326.085060653038	-921.937111383069	26.0850606530375\\
320.873385358784	-921.603837368738	30.5041545790263\\
315.027482812846	-920.614141688028	33.9963952039784\\
308.724977805913	-918.998095743386	36.4556725636637\\
302.157368763399	-916.804802273082	37.8072627599624\\
295.524209162691	-914.10090338935	38.0100984086978\\
289.027044201715	-910.968555691534	37.0580164513227\\
282.863286950086	-907.502933979388	34.9799454163353\\
277.220220052884	-903.809339414946	31.8390264405791\\
272.26930524225	-900	27.7306947577506\\
327.73069475775	-900	-27.7306947577506\\
332.460300698831	-901.32296969504	-22.1585056888646\\
336.203616828882	-902.605741625352	-15.9130416373673\\
338.846904381502	-903.809339414946	-9.18406786810625\\
340.309848401971	-904.897192354036	-2.17604084403538\\
340.547998076515	-905.836246581547	4.89810407995171\\
339.55411734778	-906.597969409962	11.8234225900297\\
337.358404778783	-907.159216276588	18.3894923876502\\
334.027575984847	-907.502933979388	24.3968067646041\\
329.662836513395	-907.618678829893	29.6628365133954\\
324.396806764604	-907.502933979388	34.0275759848466\\
318.38949238765	-907.159216276588	37.3584047787826\\
311.82342259003	-906.597969409962	39.5541173477803\\
304.898104079952	-905.836246581547	40.5479980765148\\
297.823959155965	-904.897192354036	40.3098484019714\\
290.815932131894	-903.809339414946	38.8469043815016\\
284.086958362633	-902.605741625352	36.203616828882\\
277.841494311135	-901.32296969504	32.4603006988309\\
272.26930524225	-900	27.7306947577506\\
327.73069475775	-900	-27.7306947577506\\
332.460300698831	-898.677030304959	-22.1585056888646\\
336.203616828882	-897.394258374648	-15.9130416373673\\
338.846904381502	-896.190660585054	-9.18406786810626\\
340.309848401971	-895.102807645964	-2.17604084403539\\
340.547998076515	-894.163753418452	4.8981040799517\\
339.55411734778	-893.402030590038	11.8234225900297\\
337.358404778783	-892.840783723412	18.3894923876502\\
334.027575984847	-892.497066020612	24.3968067646041\\
329.662836513395	-892.381321170107	29.6628365133953\\
324.396806764604	-892.497066020612	34.0275759848466\\
318.38949238765	-892.840783723412	37.3584047787826\\
311.82342259003	-893.402030590038	39.5541173477803\\
304.898104079952	-894.163753418452	40.5479980765147\\
297.823959155965	-895.102807645964	40.3098484019714\\
290.815932131894	-896.190660585054	38.8469043815016\\
284.086958362633	-897.394258374648	36.203616828882\\
277.841494311135	-898.67703030496	32.4603006988309\\
272.26930524225	-900	27.7306947577506\\
327.73069475775	-900	-27.7306947577506\\
331.839026440579	-896.190660585054	-22.7797799471164\\
334.979945416335	-892.497066020612	-17.136713049914\\
337.058016451323	-889.031444308466	-10.9729557982852\\
338.010098408698	-885.89909661065	-4.47579083730905\\
337.807262759962	-883.195197726918	2.15736876339932\\
336.455672563664	-881.001904256614	8.72497780591306\\
333.996395203978	-879.385858311972	15.0274828128459\\
330.504154579026	-878.396162631262	20.8733853587837\\
326.085060653037	-878.062888616931	26.0850606530375\\
320.873385358784	-878.396162631262	30.5041545790263\\
315.027482812846	-879.385858311972	33.9963952039784\\
308.724977805913	-881.001904256614	36.4556725636636\\
302.157368763399	-883.195197726918	37.8072627599624\\
295.524209162691	-885.89909661065	38.0100984086977\\
289.027044201715	-889.031444308466	37.0580164513227\\
282.863286950086	-892.497066020612	34.9799454163353\\
277.220220052884	-896.190660585054	31.839026440579\\
272.26930524225	-900	27.7306947577506\\
327.73069475775	-900	-27.7306947577506\\
330.671412768652	-894.163753418452	-23.9473936190435\\
332.680195423062	-888.504838236002	-19.4364630431877\\
333.696006876518	-883.195197726918	-14.3349653730895\\
333.687982212034	-878.396162631262	-8.79790703397242\\
332.656365254979	-874.253549201985	-2.99352874158388\\
330.63250116457	-870.893228651873	2.90180640681905\\
327.677884027068	-868.417302620437	8.70897163593567\\
323.882288389089	-866.901000867264	14.2515191688467\\
319.361041503429	-866.390395453836	19.3610415034289\\
314.251519168847	-866.901000867264	23.8822883890892\\
308.708971635936	-868.417302620437	27.6778840270681\\
302.901806406819	-870.893228651873	30.6325011645696\\
297.006471258416	-874.253549201985	32.6563652549792\\
291.202092966028	-878.396162631262	33.6879822120344\\
285.665034626911	-883.195197726918	33.6960068765184\\
280.563536956812	-888.504838236002	32.6801954230617\\
276.052606380957	-894.163753418453	30.671412768652\\
272.26930524225	-900	27.7306947577506\\
327.73069475775	-900	-27.7306947577506\\
329.098291124027	-892.840783723412	-25.5205152636688\\
329.581750638945	-885.89909661065	-22.5349078273043\\
329.166383629787	-879.385858311972	-18.8645886198208\\
327.86481081294	-873.498970277225	-14.6210784330664\\
325.716579819817	-868.417302620437	-9.93331417674601\\
322.786963562086	-864.295259241911	-4.94373119566468\\
319.164976947281	-861.258086343849	0.196064556148228\\
314.960672205879	-859.398066887875	5.32990298563602\\
310.301795009966	-858.771716623944	10.3017950099663\\
305.329902985636	-859.398066887875	14.9606722058786\\
300.196064556148	-861.25808634385	19.1649769472807\\
295.056268804335	-864.295259241911	22.7869635620859\\
290.066685823254	-868.417302620437	25.716579819817\\
285.378921566934	-873.498970277225	27.8648108129404\\
281.135411380179	-879.385858311972	29.1663836297871\\
277.465092172696	-885.89909661065	29.581750638945\\
274.479484736331	-892.840783723412	29.0982911240267\\
272.26930524225	-900	27.7306947577506\\
327.73069475775	-900	-27.7306947577506\\
327.309403193848	-892.381321170107	-27.3094031938477\\
326.058329233125	-884.994132041223	-26.0583292331247\\
324.015486124804	-878.062888616931	-24.015486124804\\
321.242944623003	-871.7981932213	-21.2429446230034\\
317.824946998281	-866.390395453836	-17.8249469982816\\
313.865347378875	-862.003808513227	-13.8653473788753\\
309.484456195566	-858.771716623944	-9.48445619556627\\
304.815384610121	-856.792325262523	-4.81538461012134\\
300	-856.125777233863	-5.7005714168539e-14\\
295.184615389879	-856.792325262523	4.81538461012123\\
290.515543804434	-858.771716623944	9.48445619556616\\
286.134652621125	-862.003808513228	13.8653473788752\\
282.175053001718	-866.390395453836	17.8249469982815\\
278.757055376997	-871.7981932213	21.2429446230034\\
275.984513875196	-878.062888616931	24.0154861248039\\
273.941670766875	-884.994132041223	26.0583292331247\\
272.690596806152	-892.381321170107	27.3094031938477\\
272.26930524225	-900	27.7306947577506\\
327.73069475775	-900	-27.7306947577506\\
325.520515263669	-892.840783723412	-29.0982911240267\\
322.534907827304	-885.89909661065	-29.581750638945\\
318.864588619821	-879.385858311972	-29.1663836297872\\
314.621078433066	-873.498970277225	-27.8648108129404\\
309.933314176746	-868.417302620437	-25.7165798198171\\
304.943731195664	-864.295259241912	-22.786963562086\\
299.803935443852	-861.25808634385	-19.1649769472808\\
294.670097014364	-859.398066887875	-14.9606722058787\\
289.698204990034	-858.771716623944	-10.3017950099664\\
285.039327794121	-859.398066887875	-5.32990298563613\\
280.835023052719	-861.25808634385	-0.196064556148327\\
277.213036437914	-864.295259241912	4.94373119566459\\
274.283420180183	-868.417302620438	9.93331417674593\\
272.13518918706	-873.498970277225	14.6210784330664\\
270.833616370213	-879.385858311972	18.8645886198207\\
270.418249361055	-885.89909661065	22.5349078273043\\
270.901708875973	-892.840783723412	25.5205152636688\\
272.26930524225	-900	27.7306947577506\\
327.73069475775	-900	-27.7306947577506\\
323.947393619043	-894.163753418453	-30.671412768652\\
319.436463043188	-888.504838236002	-32.6801954230617\\
314.334965373089	-883.195197726918	-33.6960068765185\\
308.797907033972	-878.396162631262	-33.6879822120344\\
302.993528741584	-874.253549201985	-32.6563652549792\\
297.098193593181	-870.893228651873	-30.6325011645697\\
291.291028364064	-868.417302620438	-27.6778840270682\\
285.748480831153	-866.901000867264	-23.8822883890893\\
280.638958496571	-866.390395453836	-19.361041503429\\
276.117711610911	-866.901000867264	-14.2515191688468\\
272.322115972932	-868.417302620438	-8.70897163593575\\
269.36749883543	-870.893228651873	-2.90180640681912\\
267.343634745021	-874.253549201985	2.99352874158382\\
266.312017787966	-878.396162631262	8.79790703397236\\
266.303993123482	-883.195197726918	14.3349653730894\\
267.319804576938	-888.504838236002	19.4364630431877\\
269.328587231348	-894.163753418453	23.9473936190435\\
272.26930524225	-900	27.7306947577506\\
327.73069475775	-900	-27.7306947577506\\
322.779779947116	-896.190660585054	-31.8390264405791\\
317.136713049914	-892.497066020612	-34.9799454163353\\
310.972955798285	-889.031444308466	-37.0580164513227\\
304.475790837309	-885.89909661065	-38.0100984086978\\
297.842631236601	-883.195197726918	-37.8072627599624\\
291.275022194087	-881.001904256614	-36.4556725636637\\
284.972517187154	-879.385858311972	-33.9963952039784\\
279.126614641216	-878.396162631262	-30.5041545790263\\
273.914939346962	-878.062888616931	-26.0850606530375\\
269.495845420974	-878.396162631262	-20.8733853587837\\
266.003604796022	-879.385858311972	-15.027482812846\\
263.544327436336	-881.001904256614	-8.72497780591311\\
262.192737240038	-883.195197726918	-2.15736876339936\\
261.989901591302	-885.89909661065	4.47579083730901\\
262.941983548677	-889.031444308466	10.9729557982852\\
265.020054583665	-892.497066020612	17.136713049914\\
268.160973559421	-896.190660585054	22.7797799471164\\
272.26930524225	-900	27.7306947577506\\
327.73069475775	-900	-27.7306947577506\\
322.158505688865	-898.67703030496	-32.4603006988309\\
315.913041637367	-897.394258374648	-36.203616828882\\
309.184067868106	-896.190660585054	-38.8469043815016\\
302.176040844035	-895.102807645964	-40.3098484019714\\
295.101895920048	-894.163753418453	-40.5479980765148\\
288.17657740997	-893.402030590038	-39.5541173477803\\
281.61050761235	-892.840783723412	-37.3584047787826\\
275.603193235396	-892.497066020612	-34.0275759848466\\
270.337163486605	-892.381321170107	-29.6628365133954\\
265.972424015153	-892.497066020612	-24.3968067646041\\
262.641595221217	-892.840783723412	-18.3894923876502\\
260.44588265222	-893.402030590038	-11.8234225900297\\
259.452001923485	-894.163753418453	-4.89810407995171\\
259.690151598029	-895.102807645964	2.17604084403538\\
261.153095618498	-896.190660585054	9.18406786810625\\
263.796383171118	-897.394258374648	15.9130416373673\\
267.539699301169	-898.67703030496	22.1585056888646\\
272.26930524225	-900	27.7306947577506\\
327.73069475775	-900	-27.7306947577506\\
322.158505688865	-901.32296969504	-32.4603006988309\\
315.913041637367	-902.605741625352	-36.203616828882\\
309.184067868106	-903.809339414946	-38.8469043815016\\
302.176040844035	-904.897192354036	-40.3098484019714\\
295.101895920048	-905.836246581548	-40.5479980765147\\
288.17657740997	-906.597969409962	-39.5541173477803\\
281.61050761235	-907.159216276588	-37.3584047787826\\
275.603193235396	-907.502933979388	-34.0275759848466\\
270.337163486605	-907.618678829893	-29.6628365133953\\
265.972424015153	-907.502933979388	-24.3968067646041\\
262.641595221217	-907.159216276588	-18.3894923876502\\
260.44588265222	-906.597969409962	-11.8234225900297\\
259.452001923485	-905.836246581548	-4.8981040799517\\
259.690151598029	-904.897192354036	2.17604084403539\\
261.153095618498	-903.809339414946	9.18406786810626\\
263.796383171118	-902.605741625352	15.9130416373673\\
267.539699301169	-901.322969695041	22.1585056888646\\
272.26930524225	-900	27.7306947577506\\
327.73069475775	-900	-27.7306947577506\\
322.779779947116	-903.809339414946	-31.839026440579\\
317.136713049914	-907.502933979388	-34.9799454163353\\
310.972955798285	-910.968555691534	-37.0580164513227\\
304.475790837309	-914.10090338935	-38.0100984086977\\
297.842631236601	-916.804802273082	-37.8072627599624\\
291.275022194087	-918.998095743386	-36.4556725636636\\
284.972517187154	-920.614141688028	-33.9963952039784\\
279.126614641216	-921.603837368738	-30.5041545790263\\
273.914939346963	-921.937111383069	-26.0850606530375\\
269.495845420974	-921.603837368738	-20.8733853587837\\
266.003604796022	-920.614141688028	-15.0274828128459\\
263.544327436336	-918.998095743386	-8.72497780591306\\
262.192737240038	-916.804802273082	-2.15736876339932\\
261.989901591302	-914.10090338935	4.47579083730905\\
262.941983548677	-910.968555691534	10.9729557982852\\
265.020054583665	-907.502933979388	17.136713049914\\
268.160973559421	-903.809339414946	22.7797799471164\\
272.26930524225	-900	27.7306947577506\\
327.73069475775	-900	-27.7306947577506\\
323.947393619043	-905.836246581547	-30.671412768652\\
319.436463043188	-911.495161763998	-32.6801954230617\\
314.334965373089	-916.804802273082	-33.6960068765184\\
308.797907033972	-921.603837368738	-33.6879822120344\\
302.993528741584	-925.746450798015	-32.6563652549792\\
297.098193593181	-929.106771348127	-30.6325011645696\\
291.291028364064	-931.582697379563	-27.6778840270681\\
285.748480831153	-933.098999132736	-23.8822883890892\\
280.638958496571	-933.609604546164	-19.3610415034289\\
276.117711610911	-933.098999132736	-14.2515191688467\\
272.322115972932	-931.582697379563	-8.70897163593567\\
269.36749883543	-929.106771348127	-2.90180640681905\\
267.343634745021	-925.746450798015	2.99352874158388\\
266.312017787966	-921.603837368738	8.79790703397242\\
266.303993123482	-916.804802273082	14.3349653730895\\
267.319804576938	-911.495161763998	19.4364630431877\\
269.328587231348	-905.836246581548	23.9473936190435\\
272.26930524225	-900	27.7306947577506\\
327.73069475775	-900	-27.7306947577506\\
325.520515263669	-907.159216276588	-29.0982911240267\\
322.534907827304	-914.10090338935	-29.581750638945\\
318.864588619821	-920.614141688028	-29.1663836297871\\
314.621078433066	-926.501029722775	-27.8648108129404\\
309.933314176746	-931.582697379563	-25.716579819817\\
304.943731195665	-935.704740758089	-22.7869635620859\\
299.803935443852	-938.74191365615	-19.1649769472807\\
294.670097014364	-940.601933112125	-14.9606722058786\\
289.698204990034	-941.228283376056	-10.3017950099663\\
285.039327794121	-940.601933112125	-5.32990298563603\\
280.835023052719	-938.741913656151	-0.196064556148231\\
277.213036437914	-935.704740758089	4.94373119566468\\
274.283420180183	-931.582697379563	9.93331417674601\\
272.13518918706	-926.501029722775	14.6210784330664\\
270.833616370213	-920.614141688028	18.8645886198208\\
270.418249361055	-914.10090338935	22.5349078273043\\
270.901708875973	-907.159216276588	25.5205152636688\\
272.26930524225	-900	27.7306947577506\\
327.73069475775	-900	-27.7306947577506\\
327.309403193848	-907.618678829893	-27.3094031938477\\
326.058329233125	-915.005867958777	-26.0583292331247\\
324.015486124804	-921.937111383069	-24.0154861248039\\
321.242944623003	-928.2018067787	-21.2429446230034\\
317.824946998282	-933.609604546164	-17.8249469982815\\
313.865347378875	-937.996191486772	-13.8653473788752\\
309.484456195566	-941.228283376056	-9.48445619556616\\
304.815384610121	-943.207674737477	-4.81538461012123\\
300	-943.874222766137	5.7005714168539e-14\\
295.184615389879	-943.207674737477	4.81538461012134\\
290.515543804434	-941.228283376056	9.48445619556627\\
286.134652621125	-937.996191486773	13.8653473788753\\
282.175053001719	-933.609604546164	17.8249469982816\\
278.757055376997	-928.2018067787	21.2429446230034\\
275.984513875196	-921.937111383069	24.015486124804\\
273.941670766875	-915.005867958777	26.0583292331247\\
272.690596806152	-907.618678829893	27.3094031938477\\
272.26930524225	-900	27.7306947577506\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
371.767838699839	-900	-28.2321613001614\\
372.19674866731	-892.387080791492	-27.8032513326901\\
373.470446357401	-885.005476280812	-26.5295536425992\\
375.55023111032	-878.079472785744	-24.4497688896797\\
378.372909718773	-871.819513417759	-21.6270902812273\\
381.852716521585	-866.415803874562	-18.1472834784156\\
385.883919349919	-862.032533136212	-14.1160806500808\\
390.344032145726	-858.802884666054	-9.6559678542747\\
395.097536638628	-856.824989698571	-4.90246336137198\\
400	-856.158945571488	-1.26648075447773e-13\\
404.902463361372	-856.824989698571	4.90246336137173\\
409.655967854275	-858.802884666054	9.65596785427447\\
414.116080650081	-862.032533136212	14.1160806500806\\
418.147283478416	-866.415803874562	18.1472834784154\\
421.627090281227	-871.819513417759	21.6270902812272\\
424.44976888968	-878.079472785744	24.4497688896796\\
426.529553642599	-885.005476280812	26.5295536425991\\
427.80325133269	-892.387080791492	27.8032513326901\\
428.232161300161	-900	28.2321613001614\\
371.767838699839	-900	-28.2321613001614\\
370.373204077555	-892.846195997126	-25.9797067429348\\
369.878764657492	-885.90975670888	-22.9378719426901\\
370.299543731231	-879.401442333027	-19.1990815105901\\
371.62275613954	-873.519004708512	-14.8769367019947\\
373.808196742971	-868.441178725899	-10.1027636998025\\
376.789462034676	-864.322251558165	-5.02162333483689\\
380.475967777357	-861.287374723025	0.212096514093743\\
384.755701359487	-859.428761417392	5.43937191776965\\
389.498625241821	-858.802884666054	10.5013747581791\\
394.56062808223	-859.428761417392	15.2442986405134\\
399.787903485906	-861.287374723025	19.5240322226429\\
405.021623334837	-864.322251558165	23.2105379653245\\
410.102763699802	-868.441178725899	26.1918032570286\\
414.876936701995	-873.519004708512	28.3772438604598\\
419.19908151059	-879.401442333027	29.7004562687692\\
422.93787194269	-885.90975670888	30.1212353425081\\
425.979706742935	-892.846195997126	29.6267959224454\\
428.232161300161	-900	28.2321613001614\\
371.767838699839	-900	-28.2321613001614\\
368.769605877976	-894.168165544409	-24.3761085433558\\
366.720292778168	-888.5135284277	-19.7794000633666\\
365.682166741952	-883.207901937281	-14.5817045213112\\
365.68677070362	-878.412494849286	-8.94095126607441\\
366.733964774126	-874.27301318149	-3.02853173095755\\
368.791930491545	-870.915232989692	2.97590820829346\\
371.798137608933	-868.441178725899	8.88992668251768\\
375.661244044243	-866.926023276986	14.5338292330136\\
380.263871263263	-866.415803874562	19.7361287367368\\
385.466170766986	-866.926023276986	24.3387559557573\\
391.110073317482	-868.441178725899	28.2018623910669\\
397.024091791706	-870.915232989692	31.2080695084548\\
403.028531730958	-874.27301318149	33.2660352258735\\
408.940951266074	-878.412494849286	34.3132292963801\\
414.581704521311	-883.207901937281	34.317833258048\\
419.779400063366	-888.5135284277	33.2797072218317\\
424.376108543356	-894.168165544409	31.2303941220244\\
428.232161300161	-900	28.2321613001614\\
371.767838699839	-900	-28.2321613001614\\
367.579371678031	-896.193540395746	-23.1858743434113\\
364.375989042157	-892.502738140406	-17.4350963273553\\
362.255023952618	-889.039736392872	-11.1545617319769\\
361.280920860399	-885.90975670888	-4.53510142285309\\
361.483277395037	-883.207901937281	2.22215564813209\\
362.855945055625	-881.016266568106	8.91189364421381\\
365.357216029899	-879.401442333027	15.3308482615519\\
368.91109046501	-878.412494849286	21.2839828122462\\
373.409585684595	-878.079472785744	26.5904143154054\\
378.716017187754	-878.412494849286	31.0889095349899\\
384.669151738448	-879.401442333027	34.642783970101\\
391.088106355786	-881.016266568106	37.1440549443752\\
397.777844351868	-883.207901937281	38.5167226049632\\
404.535101422853	-885.90975670888	38.7190791396014\\
411.154561731977	-889.039736392872	37.7449760473823\\
417.435096327355	-892.502738140406	35.624010957843\\
423.185874343411	-896.193540395746	32.4206283219689\\
428.232161300161	-900	28.2321613001614\\
371.767838699839	-900	-28.2321613001614\\
366.94606128822	-898.678030452717	-22.5525639536005\\
363.128611078259	-897.396228281179	-16.1877183634575\\
360.431479362862	-896.193540395746	-9.33101714222159\\
358.936617124387	-895.106509859226	-2.19079768684177\\
358.689444995513	-894.168165544409	5.01598804765561\\
359.697473176301	-893.407018568474	12.0703655235374\\
361.930073240565	-892.846195997126	18.7579910508862\\
365.319408765101	-892.502738140406	24.8756645121553\\
369.762496505084	-892.387080791492	30.2375034949161\\
375.124335487845	-892.502738140406	34.680591234899\\
381.242008949114	-892.846195997126	38.0699267594354\\
387.929634476463	-893.407018568474	40.3025268236988\\
394.984011952344	-894.168165544409	41.3105550044867\\
402.190797686842	-895.106509859226	41.0633828756128\\
409.331017142222	-896.193540395746	39.5685206371377\\
416.187718363457	-897.396228281179	36.8713889217407\\
422.5525639536	-898.678030452717	33.0539387117797\\
428.232161300161	-900	28.2321613001614\\
371.767838699839	-900	-28.2321613001614\\
366.94606128822	-901.321969547283	-22.5525639536005\\
363.128611078259	-902.60377171882	-16.1877183634575\\
360.431479362862	-903.806459604254	-9.33101714222157\\
358.936617124387	-904.893490140773	-2.19079768684174\\
358.689444995513	-905.831834455591	5.01598804765565\\
359.697473176301	-906.592981431526	12.0703655235374\\
361.930073240565	-907.153804002874	18.7579910508862\\
365.319408765101	-907.497261859594	24.8756645121553\\
369.762496505084	-907.612919208508	30.2375034949161\\
375.124335487845	-907.497261859594	34.680591234899\\
381.242008949114	-907.153804002874	38.0699267594354\\
387.929634476463	-906.592981431526	40.3025268236988\\
394.984011952344	-905.831834455591	41.3105550044867\\
402.190797686842	-904.893490140773	41.0633828756128\\
409.331017142222	-903.806459604254	39.5685206371377\\
416.187718363457	-902.603771718821	36.8713889217408\\
422.5525639536	-901.321969547283	33.0539387117798\\
428.232161300161	-900	28.2321613001614\\
371.767838699839	-900	-28.2321613001614\\
367.579371678031	-903.806459604254	-23.1858743434113\\
364.375989042157	-907.497261859594	-17.4350963273552\\
362.255023952618	-910.960263607128	-11.1545617319769\\
361.280920860399	-914.09024329112	-4.53510142285301\\
361.483277395037	-916.792098062719	2.22215564813219\\
362.855945055625	-918.983733431894	8.91189364421391\\
365.357216029899	-920.598557666973	15.330848261552\\
368.91109046501	-921.587505150714	21.2839828122463\\
373.409585684594	-921.920527214256	26.5904143154055\\
378.716017187754	-921.587505150714	31.08890953499\\
384.669151738448	-920.598557666973	34.6427839701011\\
391.088106355786	-918.983733431894	37.1440549443753\\
397.777844351868	-916.792098062719	38.5167226049633\\
404.535101422853	-914.09024329112	38.7190791396015\\
411.154561731977	-910.960263607128	37.7449760473824\\
417.435096327355	-907.497261859594	35.624010957843\\
423.185874343411	-903.806459604254	32.4206283219689\\
428.232161300161	-900	28.2321613001614\\
371.767838699839	-900	-28.2321613001614\\
368.769605877976	-905.831834455591	-24.3761085433558\\
366.720292778168	-911.4864715723	-19.7794000633665\\
365.682166741952	-916.792098062719	-14.5817045213112\\
365.68677070362	-921.587505150714	-8.94095126607429\\
366.733964774126	-925.72698681851	-3.02853173095741\\
368.791930491545	-929.084767010308	2.97590820829362\\
371.798137608933	-931.558821274101	8.88992668251786\\
375.661244044242	-933.073976723014	14.5338292330138\\
380.263871263263	-933.584196125438	19.736128736737\\
385.466170766986	-933.073976723014	24.3387559557575\\
391.110073317482	-931.558821274101	28.201862391067\\
397.024091791706	-929.084767010308	31.208069508455\\
403.028531730957	-925.72698681851	33.2660352258737\\
408.940951266074	-921.587505150714	34.3132292963802\\
414.581704521311	-916.792098062719	34.3178332580481\\
419.779400063366	-911.4864715723	33.2797072218317\\
424.376108543356	-905.831834455591	31.2303941220244\\
428.232161300161	-900	28.2321613001614\\
371.767838699839	-900	-28.2321613001614\\
370.373204077555	-907.153804002874	-25.9797067429348\\
369.878764657492	-914.09024329112	-22.9378719426901\\
370.299543731231	-920.598557666973	-19.19908151059\\
371.62275613954	-926.480995291488	-14.8769367019946\\
373.808196742971	-931.558821274101	-10.1027636998023\\
376.789462034675	-935.677748441835	-5.02162333483668\\
380.475967777357	-938.712625276975	0.212096514093965\\
384.755701359486	-940.571238582608	5.43937191776988\\
389.498625241821	-941.197115333946	10.5013747581794\\
394.56062808223	-940.571238582608	15.2442986405136\\
399.787903485906	-938.712625276975	19.5240322226431\\
405.021623334837	-935.677748441835	23.2105379653247\\
410.102763699802	-931.558821274101	26.1918032570287\\
414.876936701995	-926.480995291488	28.3772438604599\\
419.19908151059	-920.598557666973	29.7004562687693\\
422.93787194269	-914.09024329112	30.1212353425082\\
425.979706742935	-907.153804002874	29.6267959224455\\
428.232161300161	-900	28.2321613001614\\
371.767838699839	-900	-28.2321613001614\\
372.19674866731	-907.612919208508	-27.8032513326901\\
373.470446357401	-914.994523719188	-26.5295536425991\\
375.55023111032	-921.920527214256	-24.4497688896796\\
378.372909718773	-928.180486582241	-21.6270902812272\\
381.852716521584	-933.584196125438	-18.1472834784154\\
385.883919349919	-937.967466863788	-14.1160806500806\\
390.344032145725	-941.197115333946	-9.65596785427447\\
395.097536638628	-943.175010301429	-4.90246336137173\\
400	-943.841054428512	1.26648075447773e-13\\
404.902463361372	-943.175010301429	4.90246336137198\\
409.655967854274	-941.197115333946	9.6559678542747\\
414.116080650081	-937.967466863788	14.1160806500808\\
418.147283478415	-933.584196125438	18.1472834784156\\
421.627090281227	-928.180486582241	21.6270902812273\\
424.44976888968	-921.920527214256	24.4497688896797\\
426.529553642599	-914.994523719188	26.5295536425992\\
427.80325133269	-907.612919208508	27.8032513326901\\
428.232161300161	-900	28.2321613001614\\
371.767838699839	-900	-28.2321613001614\\
374.020293257065	-907.153804002874	-29.6267959224454\\
377.06212805731	-914.09024329112	-30.1212353425081\\
380.80091848941	-920.598557666973	-29.7004562687692\\
385.123063298005	-926.480995291488	-28.3772438604598\\
389.897236300198	-931.558821274101	-26.1918032570286\\
394.978376665163	-935.677748441835	-23.2105379653245\\
400.212096514094	-938.712625276975	-19.5240322226429\\
405.43937191777	-940.571238582608	-15.2442986405134\\
410.501374758179	-941.197115333946	-10.5013747581791\\
415.244298640513	-940.571238582608	-5.43937191776965\\
419.524032222643	-938.712625276975	-0.212096514093741\\
423.210537965324	-935.677748441835	5.02162333483689\\
426.191803257029	-931.558821274101	10.1027636998025\\
428.37724386046	-926.480995291488	14.8769367019948\\
429.700456268769	-920.598557666973	19.1990815105901\\
430.121235342508	-914.09024329112	22.9378719426901\\
429.626795922445	-907.153804002874	25.9797067429348\\
428.232161300161	-900	28.2321613001614\\
371.767838699839	-900	-28.2321613001614\\
375.623891456644	-905.831834455591	-31.2303941220244\\
380.220599936634	-911.4864715723	-33.2797072218317\\
385.418295478689	-916.792098062719	-34.317833258048\\
391.059048733926	-921.587505150714	-34.3132292963801\\
396.971468269042	-925.72698681851	-33.2660352258735\\
402.975908208294	-929.084767010308	-31.2080695084548\\
408.889926682518	-931.558821274101	-28.2018623910668\\
414.533829233014	-933.073976723014	-24.3387559557573\\
419.736128736737	-933.584196125438	-19.7361287367368\\
424.338755955757	-933.073976723014	-14.5338292330136\\
428.201862391067	-931.558821274101	-8.88992668251767\\
431.208069508455	-929.084767010308	-2.97590820829345\\
433.266035225874	-925.72698681851	3.02853173095756\\
434.31322929638	-921.587505150714	8.94095126607442\\
434.317833258048	-916.792098062719	14.5817045213112\\
433.279707221832	-911.4864715723	19.7794000633666\\
431.230394122024	-905.831834455591	24.3761085433558\\
428.232161300161	-900	28.2321613001614\\
371.767838699839	-900	-28.2321613001614\\
376.814125656589	-903.806459604254	-32.4206283219689\\
382.564903672645	-907.497261859594	-35.624010957843\\
388.845438268023	-910.960263607128	-37.7449760473823\\
395.464898577147	-914.09024329112	-38.7190791396014\\
402.222155648132	-916.792098062719	-38.5167226049632\\
408.911893644214	-918.983733431894	-37.1440549443752\\
415.330848261552	-920.598557666973	-34.642783970101\\
421.283982812246	-921.587505150714	-31.0889095349899\\
426.590414315405	-921.920527214256	-26.5904143154054\\
431.08890953499	-921.587505150714	-21.2839828122462\\
434.642783970101	-920.598557666973	-15.3308482615518\\
437.144054944375	-918.983733431894	-8.91189364421381\\
438.516722604963	-916.792098062719	-2.22215564813209\\
438.719079139601	-914.09024329112	4.53510142285309\\
437.744976047382	-910.960263607128	11.1545617319769\\
435.624010957843	-907.497261859594	17.4350963273553\\
432.420628321969	-903.806459604254	23.1858743434113\\
428.232161300161	-900	28.2321613001614\\
371.767838699839	-900	-28.2321613001614\\
377.4474360464	-901.321969547283	-33.0539387117797\\
383.812281636543	-902.603771718821	-36.8713889217407\\
390.668982857778	-903.806459604254	-39.5685206371377\\
397.809202313158	-904.893490140774	-41.0633828756128\\
405.015988047656	-905.831834455591	-41.3105550044867\\
412.070365523537	-906.592981431526	-40.3025268236988\\
418.757991050886	-907.153804002874	-38.0699267594354\\
424.875664512155	-907.497261859594	-34.680591234899\\
430.237503494916	-907.612919208508	-30.2375034949161\\
434.680591234899	-907.497261859594	-24.8756645121553\\
438.069926759435	-907.153804002874	-18.7579910508862\\
440.302526823699	-906.592981431526	-12.0703655235374\\
441.310555004487	-905.831834455591	-5.01598804765561\\
441.063382875613	-904.893490140774	2.19079768684177\\
439.568520637138	-903.806459604254	9.33101714222159\\
436.871388921741	-902.603771718821	16.1877183634575\\
433.05393871178	-901.321969547283	22.5525639536005\\
428.232161300161	-900	28.2321613001614\\
371.767838699839	-900	-28.2321613001614\\
377.4474360464	-898.678030452717	-33.0539387117798\\
383.812281636543	-897.396228281179	-36.8713889217408\\
390.668982857778	-896.193540395746	-39.5685206371377\\
397.809202313158	-895.106509859227	-41.0633828756128\\
405.015988047656	-894.168165544409	-41.3105550044867\\
412.070365523537	-893.407018568474	-40.3025268236988\\
418.757991050886	-892.846195997126	-38.0699267594354\\
424.875664512155	-892.502738140406	-34.680591234899\\
430.237503494916	-892.387080791492	-30.2375034949161\\
434.680591234899	-892.502738140406	-24.8756645121553\\
438.069926759435	-892.846195997126	-18.7579910508862\\
440.302526823699	-893.407018568474	-12.0703655235374\\
441.310555004487	-894.168165544409	-5.01598804765565\\
441.063382875613	-895.106509859227	2.19079768684174\\
439.568520637138	-896.193540395746	9.33101714222157\\
436.871388921741	-897.39622828118	16.1877183634575\\
433.05393871178	-898.678030452717	22.5525639536005\\
428.232161300161	-900	28.2321613001614\\
371.767838699839	-900	-28.2321613001614\\
376.814125656589	-896.193540395746	-32.4206283219689\\
382.564903672645	-892.502738140406	-35.624010957843\\
388.845438268023	-889.039736392872	-37.7449760473824\\
395.464898577147	-885.90975670888	-38.7190791396015\\
402.222155648132	-883.207901937281	-38.5167226049633\\
408.911893644214	-881.016266568106	-37.1440549443753\\
415.330848261552	-879.401442333027	-34.6427839701011\\
421.283982812246	-878.412494849286	-31.08890953499\\
426.590414315406	-878.079472785744	-26.5904143154055\\
431.08890953499	-878.412494849286	-21.2839828122463\\
434.642783970101	-879.401442333027	-15.330848261552\\
437.144054944375	-881.016266568106	-8.91189364421391\\
438.516722604963	-883.207901937281	-2.22215564813219\\
438.719079139601	-885.90975670888	4.53510142285301\\
437.744976047382	-889.039736392872	11.1545617319769\\
435.624010957843	-892.502738140406	17.4350963273552\\
432.420628321969	-896.193540395746	23.1858743434113\\
428.232161300161	-900	28.2321613001614\\
371.767838699839	-900	-28.2321613001614\\
375.623891456644	-894.168165544409	-31.2303941220244\\
380.220599936634	-888.5135284277	-33.2797072218318\\
385.418295478689	-883.207901937281	-34.3178332580481\\
391.059048733926	-878.412494849286	-34.3132292963802\\
396.971468269043	-874.27301318149	-33.2660352258737\\
402.975908208294	-870.915232989692	-31.208069508455\\
408.889926682518	-868.441178725899	-28.201862391067\\
414.533829233014	-866.926023276986	-24.3387559557575\\
419.736128736737	-866.415803874562	-19.736128736737\\
424.338755955758	-866.926023276986	-14.5338292330138\\
428.201862391067	-868.441178725899	-8.88992668251786\\
431.208069508455	-870.915232989692	-2.97590820829363\\
433.266035225874	-874.27301318149	3.0285317309574\\
434.31322929638	-878.412494849286	8.94095126607429\\
434.317833258048	-883.207901937281	14.5817045213112\\
433.279707221832	-888.5135284277	19.7794000633665\\
431.230394122024	-894.168165544409	24.3761085433558\\
428.232161300161	-900	28.2321613001614\\
371.767838699839	-900	-28.2321613001614\\
374.020293257065	-892.846195997126	-29.6267959224455\\
377.06212805731	-885.90975670888	-30.1212353425082\\
380.80091848941	-879.401442333027	-29.7004562687693\\
385.123063298005	-873.519004708512	-28.3772438604599\\
389.897236300198	-868.441178725899	-26.1918032570287\\
394.978376665163	-864.322251558165	-23.2105379653247\\
400.212096514094	-861.287374723025	-19.5240322226431\\
405.43937191777	-859.428761417392	-15.2442986405136\\
410.501374758179	-858.802884666054	-10.5013747581794\\
415.244298640514	-859.428761417392	-5.43937191776989\\
419.524032222643	-861.287374723025	-0.212096514093966\\
423.210537965325	-864.322251558165	5.02162333483668\\
426.191803257029	-868.441178725899	10.1027636998023\\
428.37724386046	-873.519004708512	14.8769367019946\\
429.700456268769	-879.401442333027	19.19908151059\\
430.121235342508	-885.90975670888	22.9378719426901\\
429.626795922445	-892.846195997126	25.9797067429348\\
428.232161300161	-900	28.2321613001614\\
371.767838699839	-900	-28.2321613001614\\
372.19674866731	-892.387080791492	-27.8032513326901\\
373.470446357401	-885.005476280812	-26.5295536425992\\
375.55023111032	-878.079472785744	-24.4497688896797\\
378.372909718773	-871.819513417759	-21.6270902812273\\
381.852716521585	-866.415803874562	-18.1472834784156\\
385.883919349919	-862.032533136212	-14.1160806500808\\
390.344032145726	-858.802884666054	-9.6559678542747\\
395.097536638628	-856.824989698571	-4.90246336137198\\
400	-856.158945571488	-1.26648075447773e-13\\
404.902463361372	-856.824989698571	4.90246336137173\\
409.655967854275	-858.802884666054	9.65596785427447\\
414.116080650081	-862.032533136212	14.1160806500806\\
418.147283478416	-866.415803874562	18.1472834784154\\
421.627090281227	-871.819513417759	21.6270902812272\\
424.44976888968	-878.079472785744	24.4497688896796\\
426.529553642599	-885.005476280812	26.5295536425991\\
427.80325133269	-892.387080791492	27.8032513326901\\
428.232161300161	-900	28.2321613001614\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
532.085819488475	-900	-32.0858194884752\\
537.240939938193	-900	-25.9557876498081\\
541.264513272714	-900	-19.0371023376639\\
544.034285252294	-900	-11.5399843042284\\
545.466097756907	-900	-3.6922296872227\\
545.516445888132	-900	4.26771146047088\\
544.18379984348	-900	12.0979803550043\\
541.508651398664	-900	19.5606582383243\\
537.572283585491	-900	26.4289954192435\\
532.494300948066	-900	32.4943009480659\\
526.428995419244	-900	37.5722835854911\\
519.560658238324	-900	41.5086513986639\\
512.097980355004	-900	44.1837998434795\\
504.267711460471	-900	45.5164458881324\\
496.307770312777	-900	45.4660977569074\\
488.460015695772	-900	44.0342852522943\\
480.962897662336	-900	41.2645132727138\\
474.044212350192	-900	37.240939938193\\
467.914180511525	-900	32.0858194884752\\
532.085819488475	-900	-32.0858194884752\\
536.900650958921	-902.706309429924	-26.2960766290803\\
540.59427482261	-905.330389017278	-19.7073407877677\\
543.054462187508	-907.792507431649	-12.5198073690143\\
544.206461505448	-910.017854450909	-4.95186593868165\\
544.015269860094	-911.938814031956	2.76653543243277\\
542.486696512842	-913.497018789974	10.4008770243672\\
539.667186391354	-914.64512346188	17.719193231014\\
535.642408883928	-915.348243468186	24.4991207176808\\
530.534654818494	-915.585014863298	30.5346548184941\\
524.499120717681	-915.348243468186	35.6424088839284\\
517.719193231014	-914.64512346188	39.6671863913536\\
510.400877024367	-913.497018789974	42.4866965128424\\
502.766535432433	-911.938814031956	44.0152698600943\\
495.048134061318	-910.017854450909	44.2064615054484\\
487.480192630986	-907.792507431649	43.0544621875084\\
480.292659212232	-905.330389017278	40.59427482261\\
473.70392337092	-902.706309429924	36.9006509589208\\
467.914180511525	-900	32.0858194884752\\
532.085819488475	-900	-32.0858194884752\\
535.920827894135	-905.086198001725	-27.2758996938662\\
538.664400121047	-910.017854450909	-21.6372154893304\\
540.233174115412	-914.64512346188	-15.3410954411105\\
540.579483473249	-918.827407807252	-8.57884397088141\\
539.69280575996	-922.437630893529	-1.55592866770157\\
537.600082229184	-925.366097919095	5.51426274070849\\
534.364899226433	-927.523828895254	12.4169060660937\\
530.085556150166	-928.845262258161	18.9422679839183\\
524.892078674302	-929.29024692376	24.8920786743016\\
518.942267983918	-928.845262258161	30.0855561501659\\
512.416906066094	-927.523828895254	34.3648992264334\\
505.514262740708	-925.366097919095	37.6000822291837\\
498.444071332298	-922.437630893529	39.6928057599599\\
491.421156029119	-918.827407807252	40.5794834732487\\
484.658904558889	-914.64512346188	40.2331741154122\\
478.36278451067	-910.017854450909	38.6644001210473\\
472.724100306134	-905.086198001725	35.9208278941349\\
467.914180511525	-900	32.0858194884752\\
532.085819488475	-900	-32.0858194884752\\
534.419651866097	-906.852616030231	-28.7770757219044\\
535.707660538951	-913.497018789974	-24.5939550714264\\
535.910710015278	-919.731321463605	-19.6635595412449\\
535.022630739486	-925.366097919095	-14.1356967046439\\
533.070406550982	-930.230138325178	-8.17832787667994\\
530.113354793859	-934.175651275438	-1.97246469461668\\
526.241323989417	-937.082754355409	4.29333082907722\\
521.571963834307	-938.863116709069	10.4286756680598\\
516.247150474033	-939.46264292721	16.247150474033\\
510.42867566806	-938.863116709069	21.5719638343074\\
504.293330829077	-937.082754355409	26.2413239894169\\
498.027535305383	-934.175651275438	30.1133547938585\\
491.82167212332	-930.230138325178	33.0704065509816\\
485.864303295356	-925.366097919095	35.0226307394862\\
480.336440458755	-919.731321463605	35.9107100152778\\
475.406044928574	-913.497018789974	35.7076605389513\\
471.222924278096	-906.852616030231	34.4196518660968\\
467.914180511525	-900	32.0858194884752\\
532.085819488475	-900	-32.0858194884752\\
532.578186858786	-907.792507431649	-30.6185407292147\\
532.080682506752	-915.348243468186	-28.2209331036261\\
530.608422850358	-922.437630893529	-24.9658467061651\\
528.206141754265	-928.845262258161	-20.9521856898653\\
524.946831313965	-934.376444925485	-16.3019031136964\\
520.929524027896	-938.863116709069	-11.1562954605789\\
516.27628374509	-942.168952357134	-5.67170941524957\\
511.128496816886	-944.193505726347	-0.0147913493613396\\
505.642576144192	-944.875261787058	5.64257614419245\\
499.985208650639	-944.193505726347	11.1284968168863\\
494.32829058475	-942.168952357134	16.2762837450901\\
488.843704539421	-938.863116709069	20.9295240278963\\
483.698096886304	-934.376444925485	24.9468313139651\\
479.047814310135	-928.845262258161	28.2061417542648\\
475.034153293835	-922.437630893529	30.6084228503576\\
471.779066896374	-915.348243468186	32.0806825067515\\
469.381459270785	-907.792507431649	32.5781868587865\\
467.914180511525	-900	32.0858194884752\\
532.085819488475	-900	-32.0858194884752\\
530.618540729215	-907.792507431649	-32.5781868587865\\
528.220933103626	-915.348243468186	-32.0806825067515\\
524.965846706165	-922.437630893529	-30.6084228503576\\
520.952185689865	-928.845262258161	-28.2061417542648\\
516.301903113696	-934.376444925485	-24.9468313139651\\
511.156295460579	-938.863116709069	-20.9295240278963\\
505.67170941525	-942.168952357134	-16.2762837450901\\
500.014791349361	-944.193505726347	-11.1284968168863\\
494.357423855808	-944.875261787058	-5.64257614419246\\
488.871503183114	-944.193505726347	0.014791349361337\\
483.72371625491	-942.168952357134	5.67170941524957\\
479.070475972104	-938.863116709069	11.1562954605789\\
475.053168686035	-934.376444925485	16.3019031136964\\
471.793858245735	-928.845262258161	20.9521856898653\\
469.391577149642	-922.437630893529	24.9658467061651\\
467.919317493248	-915.348243468186	28.2209331036261\\
467.421813141213	-907.792507431649	30.6185407292147\\
467.914180511525	-900	32.0858194884752\\
532.085819488475	-900	-32.0858194884752\\
528.777075721904	-906.852616030231	-34.4196518660968\\
524.593955071426	-913.497018789974	-35.7076605389513\\
519.663559541245	-919.731321463605	-35.9107100152778\\
514.135696704644	-925.366097919095	-35.0226307394862\\
508.17832787668	-930.230138325178	-33.0704065509816\\
501.972464694617	-934.175651275438	-30.1133547938585\\
495.706669170923	-937.082754355409	-26.2413239894169\\
489.57132433194	-938.863116709069	-21.5719638343074\\
483.752849525967	-939.46264292721	-16.247150474033\\
478.428036165693	-938.863116709069	-10.4286756680598\\
473.758676010583	-937.082754355409	-4.29333082907723\\
469.886645206141	-934.175651275438	1.97246469461667\\
466.929593449018	-930.230138325178	8.17832787667994\\
464.977369260514	-925.366097919095	14.1356967046439\\
464.089289984722	-919.731321463605	19.6635595412449\\
464.292339461049	-913.497018789974	24.5939550714264\\
465.580348133903	-906.852616030231	28.7770757219044\\
467.914180511525	-900	32.0858194884752\\
532.085819488475	-900	-32.0858194884752\\
527.275899693866	-905.086198001725	-35.9208278941349\\
521.63721548933	-910.017854450909	-38.6644001210473\\
515.34109544111	-914.64512346188	-40.2331741154122\\
508.578843970881	-918.827407807252	-40.5794834732487\\
501.555928667702	-922.437630893529	-39.69280575996\\
494.485737259292	-925.366097919095	-37.6000822291837\\
487.583093933906	-927.523828895254	-34.3648992264334\\
481.057732016082	-928.845262258161	-30.0855561501659\\
475.107921325698	-929.29024692376	-24.8920786743016\\
469.914443849834	-928.845262258161	-18.9422679839183\\
465.635100773567	-927.523828895254	-12.4169060660937\\
462.399917770816	-925.366097919095	-5.51426274070849\\
460.30719424004	-922.437630893529	1.55592866770157\\
459.420516526751	-918.827407807252	8.57884397088141\\
459.766825884588	-914.64512346188	15.3410954411105\\
461.335599878953	-910.017854450909	21.6372154893304\\
464.079172105865	-905.086198001725	27.2758996938662\\
467.914180511525	-900	32.0858194884752\\
532.085819488475	-900	-32.0858194884752\\
526.29607662908	-902.706309429924	-36.9006509589208\\
519.707340787768	-905.330389017278	-40.59427482261\\
512.519807369014	-907.792507431649	-43.0544621875084\\
504.951865938682	-910.017854450909	-44.2064615054484\\
497.233464567567	-911.938814031956	-44.0152698600943\\
489.599122975633	-913.497018789974	-42.4866965128424\\
482.280806768986	-914.64512346188	-39.6671863913536\\
475.500879282319	-915.348243468186	-35.6424088839284\\
469.465345181506	-915.585014863298	-30.5346548184941\\
464.357591116072	-915.348243468186	-24.4991207176808\\
460.332813608646	-914.64512346188	-17.719193231014\\
457.513303487158	-913.497018789974	-10.4008770243672\\
455.984730139906	-911.938814031956	-2.76653543243278\\
455.793538494552	-910.017854450909	4.95186593868165\\
456.945537812492	-907.792507431649	12.5198073690143\\
459.40572517739	-905.330389017278	19.7073407877677\\
463.099349041079	-902.706309429924	26.2960766290803\\
467.914180511525	-900	32.0858194884752\\
532.085819488475	-900	-32.0858194884752\\
525.955787649808	-900	-37.240939938193\\
519.037102337664	-900	-41.2645132727138\\
511.539984304228	-900	-44.0342852522943\\
503.692229687223	-900	-45.4660977569074\\
495.732288539529	-900	-45.5164458881324\\
487.902019644996	-900	-44.1837998434795\\
480.439341761676	-900	-41.5086513986639\\
473.571004580757	-900	-37.5722835854911\\
467.505699051934	-900	-32.4943009480659\\
462.427716414509	-900	-26.4289954192435\\
458.491348601336	-900	-19.5606582383243\\
455.816200156521	-900	-12.0979803550043\\
454.483554111868	-900	-4.26771146047088\\
454.533902243093	-900	3.6922296872227\\
455.965714747706	-900	11.5399843042284\\
458.735486727286	-900	19.0371023376639\\
462.759060061807	-900	25.9557876498081\\
467.914180511525	-900	32.0858194884752\\
532.085819488475	-900	-32.0858194884752\\
526.29607662908	-897.293690570076	-36.9006509589208\\
519.707340787768	-894.669610982722	-40.59427482261\\
512.519807369014	-892.207492568351	-43.0544621875084\\
504.951865938682	-889.982145549091	-44.2064615054484\\
497.233464567567	-888.061185968044	-44.0152698600943\\
489.599122975633	-886.502981210026	-42.4866965128424\\
482.280806768986	-885.35487653812	-39.6671863913536\\
475.500879282319	-884.651756531814	-35.6424088839284\\
469.465345181506	-884.414985136702	-30.5346548184941\\
464.357591116072	-884.651756531814	-24.4991207176808\\
460.332813608646	-885.35487653812	-17.719193231014\\
457.513303487158	-886.502981210026	-10.4008770243672\\
455.984730139906	-888.061185968044	-2.76653543243278\\
455.793538494552	-889.982145549091	4.95186593868165\\
456.945537812492	-892.207492568351	12.5198073690143\\
459.40572517739	-894.669610982722	19.7073407877677\\
463.099349041079	-897.293690570076	26.2960766290803\\
467.914180511525	-900	32.0858194884752\\
532.085819488475	-900	-32.0858194884752\\
527.275899693866	-894.913801998275	-35.9208278941349\\
521.63721548933	-889.982145549091	-38.6644001210473\\
515.34109544111	-885.35487653812	-40.2331741154122\\
508.578843970881	-881.172592192748	-40.5794834732487\\
501.555928667702	-877.562369106471	-39.69280575996\\
494.485737259292	-874.633902080905	-37.6000822291837\\
487.583093933906	-872.476171104746	-34.3648992264334\\
481.057732016082	-871.154737741839	-30.0855561501659\\
475.107921325698	-870.70975307624	-24.8920786743016\\
469.914443849834	-871.154737741839	-18.9422679839183\\
465.635100773567	-872.476171104746	-12.4169060660937\\
462.399917770816	-874.633902080905	-5.51426274070849\\
460.30719424004	-877.562369106471	1.55592866770157\\
459.420516526751	-881.172592192748	8.57884397088141\\
459.766825884588	-885.35487653812	15.3410954411105\\
461.335599878953	-889.982145549091	21.6372154893304\\
464.079172105865	-894.913801998275	27.2758996938662\\
467.914180511525	-900	32.0858194884752\\
532.085819488475	-900	-32.0858194884752\\
528.777075721904	-893.147383969769	-34.4196518660968\\
524.593955071426	-886.502981210026	-35.7076605389513\\
519.663559541245	-880.268678536395	-35.9107100152778\\
514.135696704644	-874.633902080905	-35.0226307394862\\
508.17832787668	-869.769861674822	-33.0704065509816\\
501.972464694617	-865.824348724562	-30.1133547938585\\
495.706669170923	-862.917245644591	-26.2413239894169\\
489.57132433194	-861.136883290931	-21.5719638343074\\
483.752849525967	-860.53735707279	-16.247150474033\\
478.428036165693	-861.136883290931	-10.4286756680598\\
473.758676010583	-862.917245644591	-4.29333082907723\\
469.886645206141	-865.824348724562	1.97246469461667\\
466.929593449018	-869.769861674822	8.17832787667994\\
464.977369260514	-874.633902080905	14.1356967046439\\
464.089289984722	-880.268678536395	19.6635595412449\\
464.292339461049	-886.502981210026	24.5939550714264\\
465.580348133903	-893.147383969769	28.7770757219044\\
467.914180511525	-900	32.0858194884752\\
532.085819488475	-900	-32.0858194884752\\
530.618540729215	-892.207492568351	-32.5781868587865\\
528.220933103626	-884.651756531814	-32.0806825067515\\
524.965846706165	-877.562369106471	-30.6084228503576\\
520.952185689865	-871.154737741839	-28.2061417542648\\
516.301903113696	-865.623555074515	-24.9468313139651\\
511.156295460579	-861.136883290931	-20.9295240278963\\
505.67170941525	-857.831047642866	-16.2762837450901\\
500.014791349361	-855.806494273653	-11.1284968168863\\
494.357423855808	-855.124738212942	-5.64257614419246\\
488.871503183114	-855.806494273653	0.014791349361337\\
483.72371625491	-857.831047642866	5.67170941524957\\
479.070475972104	-861.136883290931	11.1562954605789\\
475.053168686035	-865.623555074515	16.3019031136964\\
471.793858245735	-871.154737741839	20.9521856898653\\
469.391577149642	-877.562369106471	24.9658467061651\\
467.919317493248	-884.651756531814	28.2209331036261\\
467.421813141213	-892.207492568351	30.6185407292147\\
467.914180511525	-900	32.0858194884752\\
532.085819488475	-900	-32.0858194884752\\
532.578186858786	-892.207492568351	-30.6185407292147\\
532.080682506752	-884.651756531814	-28.2209331036261\\
530.608422850358	-877.562369106471	-24.9658467061651\\
528.206141754265	-871.154737741839	-20.9521856898653\\
524.946831313965	-865.623555074515	-16.3019031136964\\
520.929524027896	-861.136883290931	-11.1562954605789\\
516.27628374509	-857.831047642866	-5.67170941524957\\
511.128496816886	-855.806494273653	-0.0147913493613396\\
505.642576144192	-855.124738212942	5.64257614419245\\
499.985208650639	-855.806494273653	11.1284968168863\\
494.32829058475	-857.831047642866	16.2762837450901\\
488.843704539421	-861.136883290931	20.9295240278963\\
483.698096886304	-865.623555074515	24.9468313139651\\
479.047814310135	-871.154737741839	28.2061417542648\\
475.034153293835	-877.562369106471	30.6084228503576\\
471.779066896374	-884.651756531814	32.0806825067515\\
469.381459270785	-892.207492568351	32.5781868587865\\
467.914180511525	-900	32.0858194884752\\
532.085819488475	-900	-32.0858194884752\\
534.419651866097	-893.147383969769	-28.7770757219044\\
535.707660538951	-886.502981210026	-24.5939550714264\\
535.910710015278	-880.268678536395	-19.6635595412449\\
535.022630739486	-874.633902080905	-14.1356967046439\\
533.070406550982	-869.769861674822	-8.17832787667994\\
530.113354793859	-865.824348724562	-1.97246469461668\\
526.241323989417	-862.917245644591	4.29333082907722\\
521.571963834307	-861.136883290931	10.4286756680598\\
516.247150474033	-860.53735707279	16.247150474033\\
510.42867566806	-861.136883290931	21.5719638343074\\
504.293330829077	-862.917245644591	26.2413239894169\\
498.027535305383	-865.824348724562	30.1133547938585\\
491.82167212332	-869.769861674822	33.0704065509816\\
485.864303295356	-874.633902080905	35.0226307394862\\
480.336440458755	-880.268678536395	35.9107100152778\\
475.406044928574	-886.502981210026	35.7076605389513\\
471.222924278096	-893.147383969769	34.4196518660968\\
467.914180511525	-900	32.0858194884752\\
532.085819488475	-900	-32.0858194884752\\
535.920827894135	-894.913801998275	-27.2758996938662\\
538.664400121047	-889.982145549091	-21.6372154893304\\
540.233174115412	-885.35487653812	-15.3410954411105\\
540.579483473249	-881.172592192748	-8.57884397088141\\
539.69280575996	-877.562369106471	-1.55592866770157\\
537.600082229184	-874.633902080905	5.51426274070849\\
534.364899226433	-872.476171104746	12.4169060660937\\
530.085556150166	-871.154737741839	18.9422679839183\\
524.892078674302	-870.70975307624	24.8920786743016\\
518.942267983918	-871.154737741839	30.0855561501659\\
512.416906066094	-872.476171104746	34.3648992264334\\
505.514262740708	-874.633902080905	37.6000822291837\\
498.444071332298	-877.562369106471	39.6928057599599\\
491.421156029119	-881.172592192748	40.5794834732487\\
484.658904558889	-885.35487653812	40.2331741154122\\
478.36278451067	-889.982145549091	38.6644001210473\\
472.724100306134	-894.913801998275	35.9208278941349\\
467.914180511525	-900	32.0858194884752\\
532.085819488475	-900	-32.0858194884752\\
536.900650958921	-897.293690570076	-26.2960766290803\\
540.59427482261	-894.669610982722	-19.7073407877677\\
543.054462187508	-892.207492568351	-12.5198073690143\\
544.206461505448	-889.982145549091	-4.95186593868165\\
544.015269860094	-888.061185968044	2.76653543243277\\
542.486696512842	-886.502981210026	10.4008770243672\\
539.667186391354	-885.35487653812	17.719193231014\\
535.642408883928	-884.651756531814	24.4991207176808\\
530.534654818494	-884.414985136702	30.5346548184941\\
524.499120717681	-884.651756531814	35.6424088839284\\
517.719193231014	-885.35487653812	39.6671863913536\\
510.400877024367	-886.502981210026	42.4866965128424\\
502.766535432433	-888.061185968044	44.0152698600943\\
495.048134061318	-889.982145549091	44.2064615054484\\
487.480192630986	-892.207492568351	43.0544621875084\\
480.292659212232	-894.669610982722	40.59427482261\\
473.70392337092	-897.293690570076	36.9006509589208\\
467.914180511525	-900	32.0858194884752\\
532.085819488475	-900	-32.0858194884752\\
537.240939938193	-900	-25.9557876498081\\
541.264513272714	-900	-19.0371023376639\\
544.034285252294	-900	-11.5399843042284\\
545.466097756907	-900	-3.6922296872227\\
545.516445888132	-900	4.26771146047088\\
544.18379984348	-900	12.0979803550043\\
541.508651398664	-900	19.5606582383243\\
537.572283585491	-900	26.4289954192435\\
532.494300948066	-900	32.4943009480659\\
526.428995419244	-900	37.5722835854911\\
519.560658238324	-900	41.5086513986639\\
512.097980355004	-900	44.1837998434795\\
504.267711460471	-900	45.5164458881324\\
496.307770312777	-900	45.4660977569074\\
488.460015695772	-900	44.0342852522943\\
480.962897662336	-900	41.2645132727138\\
474.044212350192	-900	37.240939938193\\
467.914180511525	-900	32.0858194884752\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
600	-857.578746837697	0\\
594.429691173581	-858.22322099327	5.57030882641894\\
589.028633362141	-860.137061438893	10.9713666378594\\
583.960934974212	-863.262117101074	16.0390650257879\\
579.380575460934	-867.503434744874	20.6194245390664\\
575.426726728342	-872.732144079895	24.5732732716576\\
572.219524469434	-878.789373418848	27.7804755305657\\
569.856417901923	-885.491076913375	30.1435820980765\\
568.409208823074	-892.633626694019	31.5907911769258\\
567.921869948424	-900	32.0781300515758\\
568.409208823074	-907.366373305981	31.5907911769258\\
569.856417901923	-914.508923086625	30.1435820980765\\
572.219524469434	-921.210626581152	27.7804755305657\\
575.426726728342	-927.267855920105	24.5732732716576\\
579.380575460934	-932.496565255126	20.6194245390664\\
583.960934974212	-936.737882898926	16.0390650257879\\
589.028633362141	-939.862938561107	10.9713666378594\\
594.429691173581	-941.77677900673	5.57030882641894\\
600	-942.421253162303	0\\
600	-857.578746837697	0\\
592.971561649772	-858.22322099327	3.44031784914142\\
586.156678842255	-860.137061438893	6.7761033813215\\
579.762418343057	-863.262117101074	9.90600044113389\\
573.983066521795	-867.503434744874	12.7349086902205\\
568.994226059065	-872.732144079895	15.1768731829295\\
564.947480347851	-878.789373418848	17.1576960638436\\
561.965787708838	-885.491076913375	18.6171910320709\\
560.139745364051	-892.633626694019	19.511012071542\\
559.524836686115	-900	19.8120008822678\\
560.139745364051	-907.366373305981	19.511012071542\\
561.965787708838	-914.508923086625	18.6171910320709\\
564.947480347851	-921.210626581152	17.1576960638436\\
568.994226059065	-927.267855920105	15.1768731829295\\
573.983066521795	-932.496565255126	12.7349086902205\\
579.762418343057	-936.737882898926	9.90600044113389\\
586.156678842255	-939.862938561107	6.7761033813215\\
592.971561649772	-941.77677900673	3.44031784914142\\
600	-942.421253162303	0\\
600	-857.578746837697	0\\
592.361165519704	-858.22322099327	0.895373765573531\\
584.954433159655	-860.137061438893	1.7635420523611\\
578.004852734625	-863.262117101074	2.57812600628301\\
571.723583729173	-867.503434744874	3.31437490609872\\
566.301479323552	-872.732144079895	3.94991820154724\\
561.903287416412	-878.789373418848	4.46544523119681\\
558.662644843256	-885.491076913375	4.84529196712078\\
556.678016888828	-892.633626694019	5.07791695845982\\
556.009705469251	-900	5.15625201256602\\
556.678016888828	-907.366373305981	5.07791695845982\\
558.662644843256	-914.508923086625	4.84529196712078\\
561.903287416412	-921.210626581152	4.46544523119681\\
566.301479323552	-927.267855920105	3.94991820154724\\
571.723583729173	-932.496565255126	3.31437490609872\\
578.004852734625	-936.737882898926	2.57812600628301\\
584.954433159655	-939.862938561107	1.7635420523611\\
592.361165519704	-941.77677900673	0.895373765573531\\
600	-942.421253162303	0\\
600	-857.578746837697	0\\
592.672125565149	-858.22322099327	-1.75756560843194\\
585.566904886918	-860.137061438893	-3.46172847522278\\
578.900226500199	-863.262117101074	-5.06070847401311\\
572.874654054271	-867.503434744874	-6.5059214066626\\
567.673271518817	-872.732144079895	-7.75345520952573\\
563.454120270149	-878.789373418848	-8.76540419928506\\
560.345397083966	-885.491076913375	-9.51102081795767\\
558.441558941189	-892.633626694019	-9.96764988188538\\
557.800453000398	-900	-10.1214169480262\\
558.441558941189	-907.366373305981	-9.96764988188538\\
560.345397083966	-914.508923086625	-9.51102081795767\\
563.454120270149	-921.210626581152	-8.76540419928506\\
567.673271518817	-927.267855920105	-7.75345520952573\\
572.874654054271	-932.496565255126	-6.5059214066626\\
578.900226500199	-936.737882898926	-5.06070847401311\\
585.566904886918	-939.862938561107	-3.46172847522278\\
592.672125565149	-941.77677900673	-1.75756560843194\\
600	-942.421253162303	0\\
600	-857.578746837697	0\\
593.866935415346	-858.22322099327	-4.1985166311547\\
587.920220894616	-860.137061438893	-8.2694634590237\\
582.34054434934	-863.262117101074	-12.0891468242407\\
577.297441427894	-867.503434744874	-15.5415075806066\\
572.944144260612	-872.732144079895	-18.521647493518\\
569.412925579048	-878.789373418848	-20.9390165197448\\
566.811079675958	-885.491076913375	-22.7201641246727\\
565.21766232251	-892.633626694019	-23.8109710396303\\
564.681088698681	-900	-24.1782936484813\\
565.21766232251	-907.366373305981	-23.8109710396303\\
566.811079675958	-914.508923086625	-22.7201641246727\\
569.412925579048	-921.210626581152	-20.9390165197448\\
572.944144260612	-927.267855920105	-18.521647493518\\
577.297441427894	-932.496565255126	-15.5415075806066\\
582.34054434934	-936.737882898926	-12.0891468242407\\
587.920220894616	-939.862938561107	-8.2694634590237\\
593.866935415346	-941.77677900673	-4.1985166311547\\
600	-942.421253162303	0\\
600	-857.578746837697	0\\
595.801483368845	-858.22322099327	-6.13306458465404\\
591.730536540976	-860.137061438893	-12.0797791053838\\
587.910853175759	-863.262117101074	-17.6594556506596\\
584.458492419393	-867.503434744874	-22.7025585721059\\
581.478352506482	-872.732144079895	-27.0558557393877\\
579.060983480255	-878.789373418848	-30.5870744209518\\
577.279835875327	-885.491076913375	-33.1889203240417\\
576.18902896037	-892.633626694019	-34.7823376774897\\
575.821706351519	-900	-35.3189113013192\\
576.18902896037	-907.366373305981	-34.7823376774897\\
577.279835875327	-914.508923086625	-33.1889203240417\\
579.060983480255	-921.210626581152	-30.5870744209518\\
581.478352506482	-927.267855920105	-27.0558557393877\\
584.458492419393	-932.496565255126	-22.7025585721059\\
587.910853175759	-936.737882898926	-17.6594556506596\\
591.730536540976	-939.862938561107	-12.0797791053838\\
595.801483368845	-941.77677900673	-6.13306458465404\\
600	-942.421253162303	0\\
600	-857.578746837697	0\\
598.242434391568	-858.22322099327	-7.32787443485088\\
596.538271524777	-860.137061438893	-14.4330951130822\\
594.939291525987	-863.262117101074	-21.099773499801\\
593.494078593337	-867.503434744874	-27.125345945729\\
592.246544790474	-872.732144079895	-32.3267284811833\\
591.234595800715	-878.789373418848	-36.5458797298508\\
590.488979182042	-885.491076913375	-39.6546029160342\\
590.032350118115	-892.633626694019	-41.5584410588112\\
589.878583051974	-900	-42.1995469996021\\
590.032350118115	-907.366373305981	-41.5584410588112\\
590.488979182042	-914.508923086625	-39.6546029160342\\
591.234595800715	-921.210626581152	-36.5458797298508\\
592.246544790474	-927.267855920105	-32.3267284811833\\
593.494078593337	-932.496565255126	-27.125345945729\\
594.939291525987	-936.737882898926	-21.099773499801\\
596.538271524777	-939.862938561107	-14.4330951130822\\
598.242434391568	-941.77677900673	-7.32787443485088\\
600	-942.421253162303	0\\
600	-857.578746837697	0\\
600.895373765573	-858.22322099327	-7.63883448029612\\
601.763542052361	-860.137061438893	-15.0455668403452\\
602.578126006283	-863.262117101074	-21.9951472653746\\
603.314374906099	-867.503434744874	-28.2764162708271\\
603.949918201547	-872.732144079895	-33.6985206764475\\
604.465445231197	-878.789373418848	-38.0967125835884\\
604.845291967121	-885.491076913375	-41.3373551567437\\
605.07791695846	-892.633626694019	-43.3219831111723\\
605.156252012566	-900	-43.9902945307491\\
605.07791695846	-907.366373305981	-43.3219831111723\\
604.845291967121	-914.508923086625	-41.3373551567437\\
604.465445231197	-921.210626581152	-38.0967125835884\\
603.949918201547	-927.267855920105	-33.6985206764475\\
603.314374906099	-932.496565255126	-28.2764162708271\\
602.578126006283	-936.737882898926	-21.9951472653746\\
601.763542052361	-939.862938561107	-15.0455668403452\\
600.895373765573	-941.77677900673	-7.63883448029612\\
600	-942.421253162303	0\\
600	-857.578746837697	0\\
603.440317849141	-858.22322099327	-7.02843835022757\\
606.776103381321	-860.137061438893	-13.8433211577449\\
609.906000441134	-863.262117101074	-20.2375816569426\\
612.734908690221	-867.503434744874	-26.0169334782046\\
615.17687318293	-872.732144079895	-31.0057739409349\\
617.157696063844	-878.789373418848	-35.0525196521486\\
618.617191032071	-885.491076913375	-38.0342122911625\\
619.511012071542	-892.633626694019	-39.8602546359495\\
619.812000882268	-900	-40.4751633138853\\
619.511012071542	-907.366373305981	-39.8602546359495\\
618.617191032071	-914.508923086625	-38.0342122911625\\
617.157696063844	-921.210626581152	-35.0525196521486\\
615.17687318293	-927.267855920105	-31.0057739409349\\
612.734908690221	-932.496565255126	-26.0169334782046\\
609.906000441134	-936.737882898926	-20.2375816569426\\
606.776103381321	-939.862938561107	-13.8433211577449\\
603.440317849141	-941.77677900673	-7.02843835022757\\
600	-942.421253162303	0\\
600	-857.578746837697	0\\
605.570308826419	-858.22322099327	-5.57030882641894\\
610.971366637859	-860.137061438893	-10.9713666378594\\
616.039065025788	-863.262117101074	-16.0390650257879\\
620.619424539066	-867.503434744874	-20.6194245390664\\
624.573273271658	-872.732144079895	-24.5732732716576\\
627.780475530566	-878.789373418848	-27.7804755305657\\
630.143582098077	-885.491076913375	-30.1435820980765\\
631.590791176926	-892.633626694019	-31.5907911769258\\
632.078130051576	-900	-32.0781300515758\\
631.590791176926	-907.366373305981	-31.5907911769258\\
630.143582098077	-914.508923086625	-30.1435820980765\\
627.780475530566	-921.210626581152	-27.7804755305657\\
624.573273271658	-927.267855920105	-24.5732732716576\\
620.619424539066	-932.496565255126	-20.6194245390664\\
616.039065025788	-936.737882898926	-16.0390650257879\\
610.971366637859	-939.862938561107	-10.9713666378594\\
605.570308826419	-941.77677900673	-5.57030882641894\\
600	-942.421253162303	0\\
600	-857.578746837697	0\\
607.028438350228	-858.22322099327	-3.44031784914142\\
613.843321157745	-860.137061438893	-6.7761033813215\\
620.237581656943	-863.262117101074	-9.90600044113389\\
626.016933478205	-867.503434744874	-12.7349086902205\\
631.005773940935	-872.732144079895	-15.1768731829295\\
635.052519652149	-878.789373418848	-17.1576960638436\\
638.034212291162	-885.491076913375	-18.6171910320709\\
639.860254635949	-892.633626694019	-19.511012071542\\
640.475163313885	-900	-19.8120008822678\\
639.860254635949	-907.366373305981	-19.511012071542\\
638.034212291162	-914.508923086625	-18.6171910320709\\
635.052519652149	-921.210626581152	-17.1576960638436\\
631.005773940935	-927.267855920105	-15.1768731829295\\
626.016933478205	-932.496565255126	-12.7349086902205\\
620.237581656943	-936.737882898926	-9.90600044113389\\
613.843321157745	-939.862938561107	-6.7761033813215\\
607.028438350228	-941.77677900673	-3.44031784914142\\
600	-942.421253162303	0\\
600	-857.578746837697	0\\
607.638834480296	-858.22322099327	-0.895373765573533\\
615.045566840345	-860.137061438893	-1.7635420523611\\
621.995147265375	-863.262117101074	-2.57812600628302\\
628.276416270827	-867.503434744874	-3.31437490609873\\
633.698520676448	-872.732144079895	-3.94991820154725\\
638.096712583588	-878.789373418848	-4.46544523119682\\
641.337355156744	-885.491076913375	-4.84529196712079\\
643.321983111172	-892.633626694019	-5.07791695845983\\
643.990294530749	-900	-5.15625201256603\\
643.321983111172	-907.366373305981	-5.07791695845983\\
641.337355156744	-914.508923086625	-4.84529196712079\\
638.096712583588	-921.210626581152	-4.46544523119682\\
633.698520676448	-927.267855920105	-3.94991820154725\\
628.276416270827	-932.496565255126	-3.31437490609873\\
621.995147265375	-936.737882898926	-2.57812600628302\\
615.045566840345	-939.862938561107	-1.7635420523611\\
607.638834480296	-941.77677900673	-0.895373765573533\\
600	-942.421253162303	0\\
600	-857.578746837697	0\\
607.327874434851	-858.22322099327	1.75756560843193\\
614.433095113082	-860.137061438893	3.46172847522277\\
621.099773499801	-863.262117101074	5.0607084740131\\
627.125345945729	-867.503434744874	6.50592140666259\\
632.326728481183	-872.732144079895	7.75345520952572\\
636.545879729851	-878.789373418848	8.76540419928505\\
639.654602916034	-885.491076913375	9.51102081795765\\
641.558441058811	-892.633626694019	9.96764988188537\\
642.199546999602	-900	10.1214169480262\\
641.558441058811	-907.366373305981	9.96764988188537\\
639.654602916034	-914.508923086625	9.51102081795765\\
636.545879729851	-921.210626581152	8.76540419928505\\
632.326728481183	-927.267855920105	7.75345520952572\\
627.125345945729	-932.496565255126	6.50592140666259\\
621.099773499801	-936.737882898926	5.0607084740131\\
614.433095113082	-939.862938561107	3.46172847522277\\
607.327874434851	-941.77677900673	1.75756560843193\\
600	-942.421253162303	0\\
600	-857.578746837697	0\\
606.133064584654	-858.22322099327	4.1985166311547\\
612.079779105384	-860.137061438893	8.2694634590237\\
617.65945565066	-863.262117101074	12.0891468242407\\
622.702558572106	-867.503434744874	15.5415075806066\\
627.055855739388	-872.732144079895	18.521647493518\\
630.587074420952	-878.789373418848	20.9390165197448\\
633.188920324042	-885.491076913375	22.7201641246727\\
634.78233767749	-892.633626694019	23.8109710396303\\
635.318911301319	-900	24.1782936484813\\
634.78233767749	-907.366373305981	23.8109710396303\\
633.188920324042	-914.508923086625	22.7201641246727\\
630.587074420952	-921.210626581152	20.9390165197448\\
627.055855739388	-927.267855920105	18.521647493518\\
622.702558572106	-932.496565255126	15.5415075806066\\
617.65945565066	-936.737882898926	12.0891468242407\\
612.079779105384	-939.862938561107	8.2694634590237\\
606.133064584654	-941.77677900673	4.1985166311547\\
600	-942.421253162303	0\\
600	-857.578746837697	0\\
604.198516631155	-858.22322099327	6.13306458465404\\
608.269463459024	-860.137061438893	12.0797791053838\\
612.089146824241	-863.262117101074	17.6594556506596\\
615.541507580607	-867.503434744874	22.7025585721059\\
618.521647493518	-872.732144079895	27.0558557393877\\
620.939016519745	-878.789373418848	30.5870744209518\\
622.720164124673	-885.491076913375	33.1889203240417\\
623.81097103963	-892.633626694019	34.7823376774897\\
624.178293648481	-900	35.3189113013192\\
623.81097103963	-907.366373305981	34.7823376774897\\
622.720164124673	-914.508923086625	33.1889203240417\\
620.939016519745	-921.210626581152	30.5870744209518\\
618.521647493518	-927.267855920105	27.0558557393877\\
615.541507580607	-932.496565255126	22.7025585721059\\
612.089146824241	-936.737882898926	17.6594556506596\\
608.269463459024	-939.862938561107	12.0797791053838\\
604.198516631155	-941.77677900673	6.13306458465404\\
600	-942.421253162303	0\\
600	-857.578746837697	0\\
601.757565608432	-858.22322099327	7.32787443485088\\
603.461728475223	-860.137061438893	14.4330951130822\\
605.060708474013	-863.262117101074	21.099773499801\\
606.505921406663	-867.503434744874	27.125345945729\\
607.753455209526	-872.732144079895	32.3267284811833\\
608.765404199285	-878.789373418848	36.5458797298508\\
609.511020817958	-885.491076913375	39.6546029160342\\
609.967649881885	-892.633626694019	41.5584410588112\\
610.121416948026	-900	42.199546999602\\
609.967649881885	-907.366373305981	41.5584410588112\\
609.511020817958	-914.508923086625	39.6546029160342\\
608.765404199285	-921.210626581152	36.5458797298508\\
607.753455209526	-927.267855920105	32.3267284811833\\
606.505921406663	-932.496565255126	27.125345945729\\
605.060708474013	-936.737882898926	21.099773499801\\
603.461728475223	-939.862938561107	14.4330951130822\\
601.757565608432	-941.77677900673	7.32787443485088\\
600	-942.421253162303	0\\
600	-857.578746837697	0\\
599.104626234427	-858.22322099327	7.63883448029612\\
598.236457947639	-860.137061438893	15.0455668403452\\
597.421873993717	-863.262117101074	21.9951472653746\\
596.685625093901	-867.503434744874	28.2764162708271\\
596.050081798453	-872.732144079895	33.6985206764475\\
595.534554768803	-878.789373418848	38.0967125835884\\
595.154708032879	-885.491076913375	41.3373551567437\\
594.92208304154	-892.633626694019	43.3219831111723\\
594.843747987434	-900	43.9902945307491\\
594.92208304154	-907.366373305981	43.3219831111723\\
595.154708032879	-914.508923086625	41.3373551567437\\
595.534554768803	-921.210626581152	38.0967125835884\\
596.050081798453	-927.267855920105	33.6985206764475\\
596.685625093901	-932.496565255126	28.2764162708271\\
597.421873993717	-936.737882898926	21.9951472653746\\
598.236457947639	-939.862938561107	15.0455668403452\\
599.104626234427	-941.77677900673	7.63883448029612\\
600	-942.421253162303	0\\
600	-857.578746837697	0\\
596.559682150859	-858.22322099327	7.02843835022757\\
593.223896618679	-860.137061438893	13.8433211577449\\
590.093999558866	-863.262117101074	20.2375816569426\\
587.265091309779	-867.503434744874	26.0169334782046\\
584.82312681707	-872.732144079895	31.0057739409349\\
582.842303936156	-878.789373418848	35.0525196521486\\
581.382808967929	-885.491076913375	38.0342122911625\\
580.488987928458	-892.633626694019	39.8602546359495\\
580.187999117732	-900	40.4751633138853\\
580.488987928458	-907.366373305981	39.8602546359495\\
581.382808967929	-914.508923086625	38.0342122911625\\
582.842303936156	-921.210626581152	35.0525196521486\\
584.82312681707	-927.267855920105	31.0057739409349\\
587.265091309779	-932.496565255126	26.0169334782046\\
590.093999558866	-936.737882898926	20.2375816569426\\
593.223896618679	-939.862938561107	13.8433211577449\\
596.559682150859	-941.77677900673	7.02843835022757\\
600	-942.421253162303	0\\
600	-857.578746837697	0\\
594.429691173581	-858.22322099327	5.57030882641894\\
589.028633362141	-860.137061438893	10.9713666378594\\
583.960934974212	-863.262117101074	16.0390650257879\\
579.380575460934	-867.503434744874	20.6194245390664\\
575.426726728342	-872.732144079895	24.5732732716576\\
572.219524469434	-878.789373418848	27.7804755305657\\
569.856417901923	-885.491076913375	30.1435820980765\\
568.409208823074	-892.633626694019	31.5907911769258\\
567.921869948424	-900	32.0781300515758\\
568.409208823074	-907.366373305981	31.5907911769258\\
569.856417901923	-914.508923086625	30.1435820980765\\
572.219524469434	-921.210626581152	27.7804755305657\\
575.426726728342	-927.267855920105	24.5732732716576\\
579.380575460934	-932.496565255126	20.6194245390664\\
583.960934974212	-936.737882898926	16.0390650257879\\
589.028633362141	-939.862938561107	10.9713666378594\\
594.429691173581	-941.77677900673	5.57030882641894\\
600	-942.421253162303	0\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
671.191142567894	-900	-28.8088574321061\\
671.628813845439	-892.032590783381	-28.3711861545615\\
672.928529257777	-884.307267264106	-27.0714707422234\\
675.050797609792	-877.058759488105	-24.949202390208\\
677.931134851528	-870.50730969623	-22.0688651484717\\
681.482023393416	-864.851980375213	-18.5179766065838\\
685.595571283947	-860.26460584474	-14.404428716053\\
690.146790452022	-856.884571158595	-9.85320954797769\\
694.997394406248	-854.814576960336	-5.00260559375163\\
700	-854.11751897621	-5.62333454188973e-15\\
705.002605593752	-854.814576960336	5.00260559375162\\
709.853209547978	-856.884571158595	9.85320954797768\\
714.404428716053	-860.26460584474	14.404428716053\\
718.517976606584	-864.851980375213	18.5179766065838\\
722.068865148472	-870.50730969623	22.0688651484717\\
724.949202390208	-877.058759488105	24.949202390208\\
727.071470742223	-884.307267264106	27.0714707422234\\
728.371186154561	-892.032590783381	28.3711861545615\\
728.808857432106	-900	28.8088574321061\\
671.191142567894	-900	-28.8088574321061\\
669.857699355765	-892.513084352362	-26.6000716648873\\
669.44011469597	-885.253654848115	-23.5830561804167\\
669.95107668709	-878.442285579297	-19.8494814675063\\
671.375060007585	-872.285936554423	-15.512790304528\\
673.66879764483	-866.97166532335	-10.7047508579973\\
676.762595541406	-862.660943328283	-5.57145297351168\\
680.562450213762	-859.484749675712	-0.268869309717113\\
684.952905000498	-857.539591402538	5.04188381199877\\
689.800558154597	-856.884571158595	10.1994418454034\\
694.958116188001	-857.539591402538	15.047094999502\\
700.268869309717	-859.484749675712	19.4375497862383\\
705.571452973512	-862.660943328283	23.2374044585944\\
710.704750857997	-866.97166532335	26.3312023551702\\
715.512790304528	-872.285936554423	28.6249399924155\\
719.849481467506	-878.442285579297	30.0489233129097\\
723.583056180417	-885.253654848115	30.5598853040301\\
726.600071664887	-892.513084352362	30.1423006442356\\
728.808857432106	-900	28.8088574321061\\
671.191142567894	-900	-28.8088574321061\\
668.300207412411	-893.896610443554	-25.0425797215339\\
666.372454413833	-887.978669290317	-20.5153958982797\\
665.466457371532	-882.425990187607	-15.3648621519474\\
665.60974454718	-877.407288480168	-9.74747484412369\\
666.797962232454	-873.075054879796	-3.8339154456215\\
668.995007034253	-869.560922112221	2.19613553364107\\
672.134122858032	-866.97166532335	8.15945804601215\\
676.119929257957	-865.385957770485	13.8748595545401\\
680.831319523479	-864.851980375213	19.1686804765211\\
686.12514044546	-865.385957770485	23.8800707420434\\
691.840541953988	-866.97166532335	27.8658771419675\\
697.803864466359	-869.560922112221	31.0049929657472\\
703.833915445621	-873.075054879796	33.202037767546\\
709.747474844124	-877.407288480168	34.3902554528198\\
715.364862151947	-882.425990187607	34.5335426284686\\
720.51539589828	-887.978669290317	33.6275455861671\\
725.042579721534	-893.896610443554	31.699792587589\\
728.808857432106	-900	28.8088574321061\\
671.191142567894	-900	-28.8088574321061\\
667.14419452988	-896.016295391691	-23.8865668390026\\
664.095553515235	-892.153633632053	-18.238494999682\\
662.137850938504	-888.529379744052	-12.0362557189199\\
661.330570601834	-885.253654848115	-5.46830089877764\\
661.698241309752	-882.425990187607	1.26580547708019\\
663.229691573848	-880.13230292237	7.96145099404541\\
665.878389052799	-878.442285579297	14.4151918512451\\
669.563854414013	-877.407288480168	20.4309343984839\\
674.174106657424	-877.058759488105	25.8258933425763\\
679.569065601516	-877.407288480168	30.4361455859871\\
685.584808148755	-878.442285579297	34.1216109472005\\
692.038549005954	-880.13230292237	36.7703084261515\\
698.73419452292	-882.425990187607	38.3017586902477\\
705.468300898777	-885.253654848115	38.6694293981658\\
712.03625571892	-888.529379744052	37.8621490614961\\
718.238494999682	-892.153633632053	35.9044464847647\\
723.886566839002	-896.016295391691	32.8558054701203\\
728.808857432106	-900	28.8088574321061\\
671.191142567894	-900	-28.8088574321061\\
666.529092922737	-898.616473908807	-23.2714652318598\\
662.884039852026	-897.274985557798	-17.026981336473\\
660.36673644883	-896.016295391691	-10.2651412292457\\
659.053669703237	-894.878648074255	-3.19140000017997\\
658.984736483868	-893.896610443554	3.97931030296494\\
660.162031291711	-893.100021216062	11.0291112761824\\
662.549782619772	-892.513084352362	17.7437982842727\\
666.075439852206	-892.153633632053	23.9193489602905\\
670.631877678075	-892.032590783381	29.3681223219245\\
676.080651039709	-892.153633632053	33.9245601477938\\
682.256201715727	-892.513084352362	37.4502173802281\\
688.970888723817	-893.100021216062	39.8379687082885\\
696.020689697035	-893.896610443554	41.0152635161325\\
703.19140000018	-894.878648074255	40.9463302967635\\
710.265141229246	-896.016295391691	39.6332635511703\\
717.026981336473	-897.274985557798	37.1159601479738\\
723.27146523186	-898.616473908808	33.4709070772631\\
728.808857432106	-900	28.8088574321061\\
671.191142567894	-900	-28.8088574321061\\
666.529092922737	-901.383526091192	-23.2714652318598\\
662.884039852026	-902.725014442202	-17.026981336473\\
660.36673644883	-903.983704608309	-10.2651412292457\\
659.053669703237	-905.121351925745	-3.19140000017997\\
658.984736483868	-906.103389556446	3.97931030296494\\
660.162031291711	-906.899978783938	11.0291112761824\\
662.549782619772	-907.486915647638	17.7437982842727\\
666.075439852206	-907.846366367947	23.9193489602905\\
670.631877678075	-907.967409216619	29.3681223219245\\
676.080651039709	-907.846366367947	33.9245601477938\\
682.256201715727	-907.486915647638	37.4502173802281\\
688.970888723817	-906.899978783938	39.8379687082885\\
696.020689697035	-906.103389556446	41.0152635161325\\
703.19140000018	-905.121351925745	40.9463302967635\\
710.265141229246	-903.983704608309	39.6332635511703\\
717.026981336473	-902.725014442202	37.1159601479738\\
723.27146523186	-901.383526091193	33.4709070772631\\
728.808857432106	-900	28.8088574321061\\
671.191142567894	-900	-28.8088574321061\\
667.14419452988	-903.983704608309	-23.8865668390026\\
664.095553515235	-907.846366367947	-18.238494999682\\
662.137850938504	-911.470620255948	-12.0362557189199\\
661.330570601834	-914.746345151885	-5.46830089877763\\
661.698241309752	-917.574009812393	1.2658054770802\\
663.229691573848	-919.86769707763	7.96145099404542\\
665.878389052799	-921.557714420703	14.4151918512452\\
669.563854414013	-922.592711519832	20.4309343984839\\
674.174106657424	-922.941240511895	25.8258933425763\\
679.569065601516	-922.592711519832	30.4361455859871\\
685.584808148755	-921.557714420703	34.1216109472005\\
692.038549005954	-919.86769707763	36.7703084261515\\
698.73419452292	-917.574009812393	38.3017586902477\\
705.468300898777	-914.746345151885	38.6694293981659\\
712.03625571892	-911.470620255948	37.8621490614961\\
718.238494999682	-907.846366367947	35.9044464847647\\
723.886566839002	-903.983704608309	32.8558054701203\\
728.808857432106	-900	28.8088574321061\\
671.191142567894	-900	-28.8088574321061\\
668.300207412411	-906.103389556446	-25.0425797215339\\
666.372454413833	-912.021330709683	-20.5153958982797\\
665.466457371532	-917.574009812393	-15.3648621519474\\
665.60974454718	-922.592711519832	-9.74747484412368\\
666.797962232454	-926.924945120204	-3.8339154456215\\
668.995007034253	-930.439077887779	2.19613553364107\\
672.134122858032	-933.02833467665	8.15945804601215\\
676.119929257957	-934.614042229515	13.8748595545401\\
680.831319523479	-935.148019624787	19.1686804765211\\
686.12514044546	-934.614042229515	23.8800707420434\\
691.840541953988	-933.02833467665	27.8658771419675\\
697.803864466359	-930.439077887779	31.0049929657472\\
703.833915445621	-926.924945120204	33.202037767546\\
709.747474844124	-922.592711519832	34.3902554528198\\
715.364862151947	-917.574009812393	34.5335426284686\\
720.51539589828	-912.021330709683	33.6275455861671\\
725.042579721534	-906.103389556446	31.699792587589\\
728.808857432106	-900	28.8088574321061\\
671.191142567894	-900	-28.8088574321061\\
669.857699355765	-907.486915647638	-26.6000716648873\\
669.44011469597	-914.746345151885	-23.5830561804167\\
669.95107668709	-921.557714420703	-19.8494814675063\\
671.375060007585	-927.714063445577	-15.512790304528\\
673.66879764483	-933.02833467665	-10.7047508579973\\
676.762595541406	-937.339056671717	-5.57145297351167\\
680.562450213762	-940.515250324288	-0.268869309717106\\
684.952905000498	-942.460408597462	5.04188381199878\\
689.800558154597	-943.115428841405	10.1994418454034\\
694.958116188001	-942.460408597462	15.047094999502\\
700.268869309717	-940.515250324288	19.4375497862383\\
705.571452973512	-937.339056671717	23.2374044585944\\
710.704750857997	-933.02833467665	26.3312023551702\\
715.512790304528	-927.714063445577	28.6249399924155\\
719.849481467506	-921.557714420703	30.0489233129097\\
723.583056180417	-914.746345151885	30.5598853040301\\
726.600071664887	-907.486915647638	30.1423006442356\\
728.808857432106	-900	28.8088574321061\\
671.191142567894	-900	-28.8088574321061\\
671.628813845439	-907.967409216619	-28.3711861545615\\
672.928529257777	-915.692732735894	-27.0714707422234\\
675.050797609792	-922.941240511895	-24.949202390208\\
677.931134851528	-929.49269030377	-22.0688651484717\\
681.482023393416	-935.148019624787	-18.5179766065838\\
685.595571283947	-939.73539415526	-14.404428716053\\
690.146790452022	-943.115428841405	-9.85320954797768\\
694.997394406248	-945.185423039664	-5.00260559375162\\
700	-945.88248102379	5.62333454188973e-15\\
705.002605593752	-945.185423039664	5.00260559375163\\
709.853209547978	-943.115428841405	9.85320954797769\\
714.404428716053	-939.73539415526	14.404428716053\\
718.517976606584	-935.148019624787	18.5179766065838\\
722.068865148472	-929.49269030377	22.0688651484717\\
724.949202390208	-922.941240511895	24.949202390208\\
727.071470742223	-915.692732735894	27.0714707422234\\
728.371186154561	-907.967409216619	28.3711861545615\\
728.808857432106	-900	28.8088574321061\\
671.191142567894	-900	-28.8088574321061\\
673.399928335113	-907.486915647638	-30.1423006442356\\
676.416943819583	-914.746345151885	-30.5598853040301\\
680.150518532494	-921.557714420703	-30.0489233129097\\
684.487209695472	-927.714063445577	-28.6249399924154\\
689.295249142003	-933.02833467665	-26.3312023551702\\
694.428547026488	-937.339056671717	-23.2374044585944\\
699.731130690283	-940.515250324288	-19.4375497862383\\
705.041883811999	-942.460408597462	-15.047094999502\\
710.199441845403	-943.115428841405	-10.1994418454034\\
715.047094999502	-942.460408597462	-5.04188381199877\\
719.437549786238	-940.515250324288	0.268869309717116\\
723.237404458594	-937.339056671717	5.57145297351168\\
726.33120235517	-933.02833467665	10.7047508579973\\
728.624939992415	-927.714063445577	15.512790304528\\
730.04892331291	-921.557714420703	19.8494814675063\\
730.55988530403	-914.746345151885	23.5830561804167\\
730.142300644235	-907.486915647638	26.6000716648873\\
728.808857432106	-900	28.8088574321061\\
671.191142567894	-900	-28.8088574321061\\
674.957420278466	-906.103389556446	-31.699792587589\\
679.48460410172	-912.021330709683	-33.6275455861671\\
684.635137848053	-917.574009812393	-34.5335426284686\\
690.252525155876	-922.592711519832	-34.3902554528198\\
696.166084554379	-926.924945120204	-33.202037767546\\
702.196135533641	-930.439077887779	-31.0049929657471\\
708.159458046012	-933.02833467665	-27.8658771419675\\
713.87485955454	-934.614042229515	-23.8800707420434\\
719.168680476521	-935.148019624787	-19.1686804765211\\
723.880070742043	-934.614042229515	-13.8748595545401\\
727.865877141968	-933.02833467665	-8.15945804601214\\
731.004992965747	-930.439077887779	-2.19613553364106\\
733.202037767546	-926.924945120204	3.83391544562151\\
734.39025545282	-922.592711519832	9.74747484412369\\
734.533542628468	-917.574009812393	15.3648621519474\\
733.627545586167	-912.021330709683	20.5153958982797\\
731.699792587589	-906.103389556446	25.0425797215339\\
728.808857432106	-900	28.8088574321061\\
671.191142567894	-900	-28.8088574321061\\
676.113433160998	-903.983704608309	-32.8558054701203\\
681.761505000318	-907.846366367947	-35.9044464847647\\
687.96374428108	-911.470620255948	-37.8621490614961\\
694.531699101223	-914.746345151885	-38.6694293981658\\
701.26580547708	-917.574009812393	-38.3017586902477\\
707.961450994046	-919.86769707763	-36.7703084261515\\
714.415191851245	-921.557714420703	-34.1216109472005\\
720.430934398484	-922.592711519832	-30.4361455859871\\
725.825893342576	-922.941240511895	-25.8258933425763\\
730.436145585987	-922.592711519832	-20.4309343984838\\
734.121610947201	-921.557714420703	-14.4151918512451\\
736.770308426152	-919.86769707763	-7.96145099404541\\
738.301758690248	-917.574009812393	-1.26580547708019\\
738.669429398166	-914.746345151885	5.46830089877764\\
737.862149061496	-911.470620255948	12.0362557189199\\
735.904446484765	-907.846366367947	18.238494999682\\
732.85580547012	-903.983704608309	23.8865668390026\\
728.808857432106	-900	28.8088574321061\\
671.191142567894	-900	-28.8088574321061\\
676.72853476814	-901.383526091192	-33.4709070772631\\
682.973018663527	-902.725014442202	-37.1159601479738\\
689.734858770754	-903.983704608309	-39.6332635511703\\
696.80859999982	-905.121351925745	-40.9463302967635\\
703.979310302965	-906.103389556446	-41.0152635161325\\
711.029111276183	-906.899978783938	-39.8379687082885\\
717.743798284273	-907.486915647638	-37.4502173802281\\
723.919348960291	-907.846366367947	-33.9245601477938\\
729.368122321925	-907.967409216619	-29.3681223219245\\
733.924560147794	-907.846366367947	-23.9193489602905\\
737.450217380228	-907.486915647638	-17.7437982842727\\
739.837968708289	-906.899978783938	-11.0291112761824\\
741.015263516132	-906.103389556446	-3.97931030296494\\
740.946330296763	-905.121351925745	3.19140000017997\\
739.63326355117	-903.983704608309	10.2651412292457\\
737.115960147974	-902.725014442202	17.026981336473\\
733.470907077263	-901.383526091193	23.2714652318598\\
728.808857432106	-900	28.8088574321061\\
671.191142567894	-900	-28.8088574321061\\
676.72853476814	-898.616473908807	-33.4709070772631\\
682.973018663527	-897.274985557798	-37.1159601479738\\
689.734858770754	-896.016295391691	-39.6332635511703\\
696.80859999982	-894.878648074255	-40.9463302967635\\
703.979310302965	-893.896610443554	-41.0152635161325\\
711.029111276183	-893.100021216062	-39.8379687082885\\
717.743798284273	-892.513084352362	-37.4502173802281\\
723.919348960291	-892.153633632053	-33.9245601477938\\
729.368122321925	-892.032590783381	-29.3681223219245\\
733.924560147794	-892.153633632053	-23.9193489602905\\
737.450217380228	-892.513084352362	-17.7437982842727\\
739.837968708289	-893.100021216062	-11.0291112761824\\
741.015263516132	-893.896610443554	-3.97931030296494\\
740.946330296763	-894.878648074255	3.19140000017997\\
739.63326355117	-896.016295391691	10.2651412292457\\
737.115960147974	-897.274985557798	17.026981336473\\
733.470907077263	-898.616473908808	23.2714652318598\\
728.808857432106	-900	28.8088574321061\\
671.191142567894	-900	-28.8088574321061\\
676.113433160998	-896.016295391691	-32.8558054701203\\
681.761505000318	-892.153633632053	-35.9044464847647\\
687.96374428108	-888.529379744052	-37.8621490614961\\
694.531699101223	-885.253654848115	-38.6694293981659\\
701.26580547708	-882.425990187607	-38.3017586902477\\
707.961450994046	-880.13230292237	-36.7703084261515\\
714.415191851245	-878.442285579297	-34.1216109472005\\
720.430934398484	-877.407288480168	-30.4361455859871\\
725.825893342576	-877.058759488105	-25.8258933425763\\
730.436145585987	-877.407288480168	-20.4309343984839\\
734.121610947201	-878.442285579297	-14.4151918512452\\
736.770308426152	-880.13230292237	-7.96145099404542\\
738.301758690248	-882.425990187607	-1.2658054770802\\
738.669429398166	-885.253654848115	5.46830089877763\\
737.862149061496	-888.529379744052	12.0362557189199\\
735.904446484765	-892.153633632053	18.238494999682\\
732.85580547012	-896.016295391691	23.8865668390026\\
728.808857432106	-900	28.8088574321061\\
671.191142567894	-900	-28.8088574321061\\
674.957420278466	-893.896610443554	-31.699792587589\\
679.48460410172	-887.978669290317	-33.6275455861671\\
684.635137848053	-882.425990187607	-34.5335426284686\\
690.252525155876	-877.407288480168	-34.3902554528198\\
696.166084554379	-873.075054879796	-33.202037767546\\
702.196135533641	-869.560922112221	-31.0049929657472\\
708.159458046012	-866.97166532335	-27.8658771419675\\
713.87485955454	-865.385957770485	-23.8800707420434\\
719.168680476521	-864.851980375213	-19.1686804765211\\
723.880070742043	-865.385957770485	-13.8748595545402\\
727.865877141968	-866.97166532335	-8.15945804601215\\
731.004992965747	-869.560922112221	-2.19613553364107\\
733.202037767546	-873.075054879796	3.83391544562149\\
734.39025545282	-877.407288480168	9.74747484412368\\
734.533542628468	-882.425990187607	15.3648621519474\\
733.627545586167	-887.978669290317	20.5153958982796\\
731.699792587589	-893.896610443554	25.0425797215339\\
728.808857432106	-900	28.8088574321061\\
671.191142567894	-900	-28.8088574321061\\
673.399928335113	-892.513084352362	-30.1423006442356\\
676.416943819583	-885.253654848115	-30.5598853040301\\
680.150518532494	-878.442285579297	-30.0489233129097\\
684.487209695472	-872.285936554423	-28.6249399924155\\
689.295249142003	-866.97166532335	-26.3312023551702\\
694.428547026488	-862.660943328283	-23.2374044585944\\
699.731130690283	-859.484749675712	-19.4375497862383\\
705.041883811999	-857.539591402538	-15.047094999502\\
710.199441845403	-856.884571158595	-10.1994418454034\\
715.047094999502	-857.539591402538	-5.04188381199878\\
719.437549786238	-859.484749675712	0.268869309717102\\
723.237404458594	-862.660943328283	5.57145297351167\\
726.33120235517	-866.97166532335	10.7047508579973\\
728.624939992415	-872.285936554423	15.512790304528\\
730.04892331291	-878.442285579297	19.8494814675063\\
730.55988530403	-885.253654848115	23.5830561804167\\
730.142300644235	-892.513084352362	26.6000716648873\\
728.808857432106	-900	28.8088574321061\\
671.191142567894	-900	-28.8088574321061\\
671.628813845439	-892.032590783381	-28.3711861545615\\
672.928529257777	-884.307267264106	-27.0714707422234\\
675.050797609792	-877.058759488105	-24.949202390208\\
677.931134851528	-870.50730969623	-22.0688651484717\\
681.482023393416	-864.851980375213	-18.5179766065838\\
685.595571283947	-860.26460584474	-14.404428716053\\
690.146790452022	-856.884571158595	-9.85320954797769\\
694.997394406248	-854.814576960336	-5.00260559375163\\
700	-854.11751897621	-5.62333454188973e-15\\
705.002605593752	-854.814576960336	5.00260559375162\\
709.853209547978	-856.884571158595	9.85320954797768\\
714.404428716053	-860.26460584474	14.404428716053\\
718.517976606584	-864.851980375213	18.5179766065838\\
722.068865148472	-870.50730969623	22.0688651484717\\
724.949202390208	-877.058759488105	24.949202390208\\
727.071470742223	-884.307267264106	27.0714707422234\\
728.371186154561	-892.032590783381	28.3711861545615\\
728.808857432106	-900	28.8088574321061\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
771.866919921793	-900	-28.1330800782066\\
772.294324622869	-892.37065292621	-27.7056753771311\\
773.56355225053	-884.973119702621	-26.4364477494698\\
775.636037965571	-878.0321706329	-24.3639620344288\\
778.448810338268	-871.758702942241	-21.5511896617314\\
781.91640470341	-866.343332771895	-18.0835952965904\\
785.933459960897	-861.95060340418	-14.0665400391033\\
790.377919919459	-858.713985698105	-9.62208008054072\\
795.114741912261	-856.731822644862	-4.88525808773838\\
800	-856.064341265801	1.04542517454951e-14\\
804.885258087738	-856.731822644862	4.88525808773841\\
809.622080080541	-858.713985698105	9.62208008054074\\
814.066540039103	-861.95060340418	14.0665400391033\\
818.08359529659	-866.343332771895	18.0835952965904\\
821.551189661731	-871.758702942241	21.5511896617314\\
824.363962034429	-878.0321706329	24.3639620344288\\
826.43644774947	-884.973119702621	26.4364477494698\\
827.705675377131	-892.37065292621	27.7056753771311\\
828.133080078207	-900	28.1330800782066\\
771.866919921793	-900	-28.1330800782066\\
770.571048021996	-892.830758853345	-25.9823987762582\\
770.169359936282	-885.87935147112	-23.0422554352214\\
770.674060753872	-879.356992849053	-19.4019848227293\\
772.069815395814	-873.461861553401	-15.1721947192766\\
774.314214563599	-868.373078165503	-10.4814051567796\\
777.339063324234	-864.245262793551	-5.47214340244078\\
781.052453178776	-861.203837018848	-0.296613339856989\\
785.341554655558	-859.341213024521	4.88792916896476\\
790.076045576601	-858.713985698105	9.92395442339903\\
795.112070831035	-859.341213024521	14.6584453444416\\
800.296613339857	-861.203837018848	18.9475468212245\\
805.472143402441	-864.245262793551	22.6609366757658\\
810.48140515678	-868.373078165503	25.6857854364012\\
815.172194719277	-873.461861553401	27.9301846041862\\
819.401984822729	-879.356992849053	29.3259392461283\\
823.042255435221	-885.87935147112	29.8306400637181\\
825.982398776258	-892.830758853345	29.4289519780041\\
828.133080078207	-900	28.1330800782066\\
771.866919921793	-900	-28.1330800782066\\
769.055624012042	-894.155581069497	-24.4669747663045\\
767.184557308075	-888.488741850779	-20.057452807015\\
766.310571224887	-883.171666385947	-15.0384952937451\\
766.460221387358	-878.365911322431	-9.56260071082054\\
767.628960751026	-874.217497096005	-3.79615134420716\\
769.781277761739	-870.852471173742	2.08564216005468\\
772.851775356249	-868.373078165503	7.90406448266911\\
776.747158018896	-866.85465317321	13.4823258056273\\
781.349066518633	-866.343332771895	18.6509334813675\\
786.517674194373	-866.85465317321	23.2528419811041\\
792.095935517331	-868.373078165503	27.1482246437506\\
797.914357839945	-870.852471173742	30.2187222382613\\
803.796151344207	-874.217497096005	32.3710392489737\\
809.562600710821	-878.365911322431	33.5397786126422\\
815.038495293745	-883.171666385947	33.6894287751125\\
820.057452807015	-888.488741850779	32.8154426919246\\
824.466974766305	-894.155581069497	30.9443759879577\\
828.133080078207	-900	28.1330800782066\\
771.866919921793	-900	-28.1330800782066\\
767.930835093885	-896.185326463105	-23.3421858481469\\
764.969155613868	-892.486559851311	-17.8420511128073\\
763.071870614061	-889.01608531645	-11.7997946829185\\
762.296628139111	-885.87935147112	-5.39900746257342\\
762.666983539327	-883.171666385947	1.16582586749234\\
764.171683753283	-880.97530170209	7.6952361685107\\
766.765009226392	-879.356992849053	13.9908306125262\\
770.368163076441	-878.365911322431	19.8613207480821\\
774.871665296979	-878.0321706329	25.1283347030207\\
780.138679251918	-878.365911322431	29.6318369235589\\
786.009169387474	-879.356992849053	33.2349907736077\\
792.304763831489	-880.97530170209	35.8283162467173\\
798.834174132508	-883.171666385947	37.3330164606732\\
805.399007462574	-885.87935147112	37.7033718608893\\
811.799794682919	-889.01608531645	36.9281293859391\\
817.842051112807	-892.486559851311	35.0308443861323\\
823.342185848147	-896.185326463105	32.0691649061154\\
828.133080078207	-900	28.1330800782066\\
771.866919921793	-900	-28.1330800782066\\
767.332347411169	-898.675177783848	-22.7436981654316\\
763.790364993827	-897.390609620341	-16.6632604927666\\
761.348594013188	-896.185326463105	-10.0765180820456\\
760.081226444903	-895.09595023097	-3.18360576836574\\
760.026770611216	-894.155581069497	3.80603879560364\\
761.186881125076	-893.39279161981	10.6800387967172\\
763.526308615566	-892.830758853345	17.2295312233528\\
766.973970762193	-892.486559851311	23.2555130623304\\
771.425112095234	-892.37065292621	28.5748879047665\\
776.74448693767	-892.486559851311	33.0260292378072\\
782.770468776647	-892.830758853345	36.4736913844343\\
789.319961203283	-893.392791619809	38.8131188749237\\
796.193961204396	-894.155581069497	39.9732293887845\\
803.183605768366	-895.09595023097	39.918773555097\\
810.076518082046	-896.185326463105	38.6514059868121\\
816.663260492767	-897.390609620341	36.2096350061729\\
822.743698165432	-898.675177783848	32.6676525888306\\
828.133080078207	-900	28.1330800782066\\
771.866919921793	-900	-28.1330800782066\\
767.332347411169	-901.324822216152	-22.7436981654316\\
763.790364993827	-902.609390379659	-16.6632604927666\\
761.348594013188	-903.814673536895	-10.0765180820456\\
760.081226444903	-904.90404976903	-3.18360576836574\\
760.026770611216	-905.844418930503	3.80603879560364\\
761.186881125076	-906.607208380191	10.6800387967172\\
763.526308615566	-907.169241146655	17.2295312233528\\
766.973970762193	-907.513440148689	23.2555130623304\\
771.425112095234	-907.62934707379	28.5748879047665\\
776.74448693767	-907.513440148689	33.0260292378072\\
782.770468776647	-907.169241146655	36.4736913844343\\
789.319961203283	-906.607208380191	38.8131188749237\\
796.193961204396	-905.844418930503	39.9732293887845\\
803.183605768366	-904.90404976903	39.918773555097\\
810.076518082046	-903.814673536895	38.651405986812\\
816.663260492767	-902.609390379659	36.2096350061729\\
822.743698165432	-901.324822216152	32.6676525888306\\
828.133080078207	-900	28.1330800782066\\
771.866919921793	-900	-28.1330800782066\\
767.930835093885	-903.814673536895	-23.3421858481469\\
764.969155613868	-907.513440148689	-17.8420511128073\\
763.071870614061	-910.98391468355	-11.7997946829185\\
762.296628139111	-914.12064852888	-5.39900746257343\\
762.666983539327	-916.828333614053	1.16582586749233\\
764.171683753283	-919.02469829791	7.69523616851069\\
766.765009226392	-920.643007150947	13.9908306125262\\
770.368163076441	-921.634088677569	19.8613207480821\\
774.871665296979	-921.9678293671	25.1283347030206\\
780.138679251918	-921.634088677569	29.6318369235588\\
786.009169387474	-920.643007150947	33.2349907736077\\
792.304763831489	-919.02469829791	35.8283162467173\\
798.834174132508	-916.828333614053	37.3330164606732\\
805.399007462574	-914.12064852888	37.7033718608893\\
811.799794682919	-910.98391468355	36.9281293859391\\
817.842051112807	-907.513440148689	35.0308443861323\\
823.342185848147	-903.814673536895	32.0691649061154\\
828.133080078207	-900	28.1330800782066\\
771.866919921793	-900	-28.1330800782066\\
769.055624012042	-905.844418930503	-24.4669747663045\\
767.184557308075	-911.511258149221	-20.057452807015\\
766.310571224887	-916.828333614053	-15.0384952937451\\
766.460221387358	-921.634088677569	-9.56260071082055\\
767.628960751026	-925.782502903995	-3.79615134420718\\
769.781277761739	-929.147528826258	2.08564216005466\\
772.85177535625	-931.626921834497	7.90406448266909\\
776.747158018896	-933.14534682679	13.4823258056272\\
781.349066518633	-933.656667228105	18.6509334813674\\
786.517674194373	-933.14534682679	23.252841981104\\
792.095935517331	-931.626921834497	27.1482246437506\\
797.914357839946	-929.147528826258	30.2187222382612\\
803.796151344207	-925.782502903995	32.3710392489736\\
809.562600710821	-921.634088677569	33.5397786126422\\
815.038495293745	-916.828333614053	33.6894287751125\\
820.057452807015	-911.511258149221	32.8154426919246\\
824.466974766305	-905.844418930503	30.9443759879577\\
828.133080078207	-900	28.1330800782066\\
771.866919921793	-900	-28.1330800782066\\
770.571048021996	-907.169241146655	-25.9823987762582\\
770.169359936282	-914.12064852888	-23.0422554352214\\
770.674060753872	-920.643007150947	-19.4019848227293\\
772.069815395814	-926.538138446599	-15.1721947192766\\
774.314214563599	-931.626921834497	-10.4814051567796\\
777.339063324234	-935.754737206449	-5.4721434024408\\
781.052453178776	-938.796162981152	-0.296613339857011\\
785.341554655559	-940.658786975479	4.88792916896474\\
790.076045576601	-941.286014301895	9.923954423399\\
795.112070831035	-940.658786975479	14.6584453444415\\
800.296613339857	-938.796162981152	18.9475468212245\\
805.472143402441	-935.754737206449	22.6609366757658\\
810.48140515678	-931.626921834497	25.6857854364012\\
815.172194719277	-926.538138446599	27.9301846041862\\
819.401984822729	-920.643007150947	29.3259392461283\\
823.042255435222	-914.12064852888	29.8306400637181\\
825.982398776258	-907.169241146655	29.4289519780041\\
828.133080078207	-900	28.1330800782066\\
771.866919921793	-900	-28.1330800782066\\
772.294324622869	-907.62934707379	-27.7056753771311\\
773.56355225053	-915.026880297379	-26.4364477494698\\
775.636037965571	-921.9678293671	-24.3639620344288\\
778.448810338269	-928.241297057759	-21.5511896617314\\
781.91640470341	-933.656667228105	-18.0835952965904\\
785.933459960897	-938.04939659582	-14.0665400391033\\
790.377919919459	-941.286014301895	-9.62208008054074\\
795.114741912262	-943.268177355138	-4.88525808773841\\
800	-943.935658734199	-1.04542517454951e-14\\
804.885258087739	-943.268177355138	4.88525808773838\\
809.622080080541	-941.286014301895	9.62208008054072\\
814.066540039103	-938.04939659582	14.0665400391033\\
818.08359529659	-933.656667228105	18.0835952965904\\
821.551189661732	-928.241297057759	21.5511896617314\\
824.363962034429	-921.9678293671	24.3639620344288\\
826.43644774947	-915.026880297379	26.4364477494698\\
827.705675377131	-907.62934707379	27.7056753771311\\
828.133080078207	-900	28.1330800782066\\
771.866919921793	-900	-28.1330800782066\\
774.017601223742	-907.169241146655	-29.4289519780041\\
776.957744564779	-914.12064852888	-29.8306400637181\\
780.598015177271	-920.643007150947	-29.3259392461283\\
784.827805280723	-926.538138446599	-27.9301846041862\\
789.51859484322	-931.626921834497	-25.6857854364012\\
794.527856597559	-935.754737206449	-22.6609366757658\\
799.703386660143	-938.796162981152	-18.9475468212245\\
804.887929168965	-940.658786975479	-14.6584453444415\\
809.923954423399	-941.286014301895	-9.92395442339903\\
814.658445344442	-940.658786975479	-4.88792916896476\\
818.947546821224	-938.796162981152	0.296613339856993\\
822.660936675766	-935.754737206449	5.47214340244078\\
825.685785436401	-931.626921834497	10.4814051567796\\
827.930184604186	-926.538138446599	15.1721947192766\\
829.325939246128	-920.643007150947	19.4019848227293\\
829.830640063718	-914.12064852888	23.0422554352214\\
829.428951978004	-907.169241146655	25.9823987762582\\
828.133080078207	-900	28.1330800782066\\
771.866919921793	-900	-28.1330800782066\\
775.533025233695	-905.844418930503	-30.9443759879577\\
779.942547192985	-911.511258149221	-32.8154426919246\\
784.961504706255	-916.828333614053	-33.6894287751125\\
790.437399289179	-921.634088677569	-33.5397786126422\\
796.203848655793	-925.782502903995	-32.3710392489737\\
802.085642160055	-929.147528826258	-30.2187222382613\\
807.904064482669	-931.626921834497	-27.1482246437506\\
813.482325805627	-933.14534682679	-23.252841981104\\
818.650933481367	-933.656667228105	-18.6509334813675\\
823.252841981104	-933.14534682679	-13.4823258056273\\
827.148224643751	-931.626921834497	-7.9040644826691\\
830.218722238261	-929.147528826258	-2.08564216005468\\
832.371039248974	-925.782502903995	3.79615134420717\\
833.539778612642	-921.634088677569	9.56260071082054\\
833.689428775113	-916.828333614053	15.0384952937451\\
832.815442691925	-911.511258149221	20.057452807015\\
830.944375987958	-905.844418930503	24.4669747663045\\
828.133080078207	-900	28.1330800782066\\
771.866919921793	-900	-28.1330800782066\\
776.657814151853	-903.814673536895	-32.0691649061154\\
782.157948887193	-907.513440148689	-35.0308443861323\\
788.200205317081	-910.98391468355	-36.9281293859391\\
794.600992537426	-914.12064852888	-37.7033718608893\\
801.165825867492	-916.828333614053	-37.3330164606732\\
807.695236168511	-919.02469829791	-35.8283162467173\\
813.990830612526	-920.643007150947	-33.2349907736077\\
819.861320748082	-921.634088677569	-29.6318369235589\\
825.128334703021	-921.9678293671	-25.1283347030207\\
829.631836923559	-921.634088677569	-19.8613207480821\\
833.234990773608	-920.643007150947	-13.9908306125262\\
835.828316246717	-919.02469829791	-7.69523616851069\\
837.333016460673	-916.828333614053	-1.16582586749234\\
837.703371860889	-914.12064852888	5.39900746257342\\
836.928129385939	-910.98391468355	11.7997946829185\\
835.030844386132	-907.513440148689	17.8420511128073\\
832.069164906115	-903.814673536895	23.3421858481469\\
828.133080078207	-900	28.1330800782066\\
771.866919921793	-900	-28.1330800782066\\
777.256301834568	-901.324822216152	-32.6676525888306\\
783.336739507233	-902.609390379659	-36.2096350061729\\
789.923481917954	-903.814673536895	-38.6514059868121\\
796.816394231634	-904.90404976903	-39.918773555097\\
803.806038795604	-905.844418930503	-39.9732293887845\\
810.680038796717	-906.607208380191	-38.8131188749237\\
817.229531223353	-907.169241146655	-36.4736913844343\\
823.25551306233	-907.513440148689	-33.0260292378072\\
828.574887904766	-907.62934707379	-28.5748879047665\\
833.026029237807	-907.513440148689	-23.2555130623304\\
836.473691384434	-907.169241146655	-17.2295312233528\\
838.813118874924	-906.60720838019	-10.6800387967172\\
839.973229388784	-905.844418930503	-3.80603879560364\\
839.918773555097	-904.90404976903	3.18360576836574\\
838.651405986812	-903.814673536895	10.0765180820456\\
836.209635006173	-902.609390379659	16.6632604927666\\
832.667652588831	-901.324822216152	22.7436981654316\\
828.133080078207	-900	28.1330800782066\\
771.866919921793	-900	-28.1330800782066\\
777.256301834568	-898.675177783848	-32.6676525888306\\
783.336739507233	-897.390609620341	-36.2096350061729\\
789.923481917954	-896.185326463105	-38.651405986812\\
796.816394231634	-895.09595023097	-39.918773555097\\
803.806038795604	-894.155581069497	-39.9732293887845\\
810.680038796717	-893.392791619809	-38.8131188749237\\
817.229531223353	-892.830758853345	-36.4736913844343\\
823.25551306233	-892.486559851311	-33.0260292378072\\
828.574887904766	-892.37065292621	-28.5748879047665\\
833.026029237807	-892.486559851311	-23.2555130623304\\
836.473691384434	-892.830758853345	-17.2295312233528\\
838.813118874924	-893.392791619809	-10.6800387967172\\
839.973229388784	-894.155581069497	-3.80603879560364\\
839.918773555097	-895.09595023097	3.18360576836574\\
838.651405986812	-896.185326463105	10.0765180820456\\
836.209635006173	-897.390609620341	16.6632604927666\\
832.667652588831	-898.675177783848	22.7436981654316\\
828.133080078207	-900	28.1330800782066\\
771.866919921793	-900	-28.1330800782066\\
776.657814151853	-896.185326463105	-32.0691649061154\\
782.157948887193	-892.486559851311	-35.0308443861323\\
788.200205317081	-889.01608531645	-36.9281293859391\\
794.600992537426	-885.87935147112	-37.7033718608893\\
801.165825867492	-883.171666385947	-37.3330164606732\\
807.695236168511	-880.97530170209	-35.8283162467173\\
813.990830612526	-879.356992849053	-33.2349907736077\\
819.861320748082	-878.365911322431	-29.6318369235589\\
825.128334703021	-878.0321706329	-25.1283347030206\\
829.631836923559	-878.365911322431	-19.8613207480821\\
833.234990773608	-879.356992849053	-13.9908306125262\\
835.828316246717	-880.97530170209	-7.69523616851069\\
837.333016460673	-883.171666385947	-1.16582586749233\\
837.703371860889	-885.87935147112	5.39900746257342\\
836.928129385939	-889.01608531645	11.7997946829185\\
835.030844386132	-892.486559851311	17.8420511128073\\
832.069164906115	-896.185326463105	23.3421858481469\\
828.133080078207	-900	28.1330800782066\\
771.866919921793	-900	-28.1330800782066\\
775.533025233695	-894.155581069497	-30.9443759879577\\
779.942547192985	-888.488741850779	-32.8154426919246\\
784.961504706255	-883.171666385947	-33.6894287751125\\
790.437399289179	-878.365911322431	-33.5397786126422\\
796.203848655793	-874.217497096005	-32.3710392489736\\
802.085642160054	-870.852471173742	-30.2187222382612\\
807.904064482669	-868.373078165503	-27.1482246437506\\
813.482325805627	-866.85465317321	-23.252841981104\\
818.650933481367	-866.343332771895	-18.6509334813675\\
823.252841981104	-866.85465317321	-13.4823258056272\\
827.14822464375	-868.373078165503	-7.9040644826691\\
830.218722238261	-870.852471173742	-2.08564216005466\\
832.371039248974	-874.217497096005	3.79615134420717\\
833.539778612642	-878.365911322431	9.56260071082055\\
833.689428775113	-883.171666385947	15.0384952937451\\
832.815442691925	-888.488741850779	20.057452807015\\
830.944375987958	-894.155581069497	24.4669747663045\\
828.133080078207	-900	28.1330800782066\\
771.866919921793	-900	-28.1330800782066\\
774.017601223742	-892.830758853345	-29.4289519780041\\
776.957744564778	-885.87935147112	-29.8306400637181\\
780.598015177271	-879.356992849053	-29.3259392461283\\
784.827805280723	-873.461861553401	-27.9301846041862\\
789.51859484322	-868.373078165503	-25.6857854364012\\
794.527856597559	-864.245262793551	-22.6609366757658\\
799.703386660143	-861.203837018848	-18.9475468212245\\
804.887929168965	-859.341213024521	-14.6584453444415\\
809.923954423399	-858.713985698105	-9.92395442339901\\
814.658445344441	-859.341213024521	-4.88792916896475\\
818.947546821224	-861.203837018848	0.296613339857007\\
822.660936675766	-864.245262793551	5.4721434024408\\
825.685785436401	-868.373078165503	10.4814051567796\\
827.930184604186	-873.461861553401	15.1721947192766\\
829.325939246128	-879.356992849053	19.4019848227293\\
829.830640063718	-885.87935147112	23.0422554352214\\
829.428951978004	-892.830758853345	25.9823987762582\\
828.133080078207	-900	28.1330800782066\\
771.866919921793	-900	-28.1330800782066\\
772.294324622869	-892.37065292621	-27.7056753771311\\
773.56355225053	-884.973119702621	-26.4364477494698\\
775.636037965571	-878.0321706329	-24.3639620344288\\
778.448810338268	-871.758702942241	-21.5511896617314\\
781.91640470341	-866.343332771895	-18.0835952965904\\
785.933459960897	-861.95060340418	-14.0665400391033\\
790.377919919459	-858.713985698105	-9.62208008054072\\
795.114741912261	-856.731822644862	-4.88525808773838\\
800	-856.064341265801	1.04542517454951e-14\\
804.885258087738	-856.731822644862	4.88525808773841\\
809.622080080541	-858.713985698105	9.62208008054074\\
814.066540039103	-861.95060340418	14.0665400391033\\
818.08359529659	-866.343332771895	18.0835952965904\\
821.551189661731	-871.758702942241	21.5511896617314\\
824.363962034429	-878.0321706329	24.3639620344288\\
826.43644774947	-884.973119702621	26.4364477494698\\
827.705675377131	-892.37065292621	27.7056753771311\\
828.133080078207	-900	28.1330800782066\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
869.549125702883	-900	-30.4508742971172\\
870.011742906199	-892.199988906297	-29.9882570938012\\
871.38553812652	-884.636977202679	-28.6144618734803\\
873.62876929125	-877.540763172694	-26.3712307087501\\
876.673276956579	-871.126961688784	-23.3267230434212\\
880.426555297691	-865.590452863498	-19.5734447023092\\
884.774562851441	-861.099460715884	-15.2254371485586\\
889.585187608508	-857.790441769795	-10.4148123914919\\
894.712261169941	-855.763938891463	-5.28773883005913\\
900	-855.081526345388	5.3852844105052e-14\\
905.287738830059	-855.763938891463	5.28773883005923\\
910.414812391492	-857.790441769794	10.414812391492\\
915.225437148559	-861.099460715884	15.2254371485587\\
919.573444702309	-865.590452863498	19.5734447023093\\
923.326723043421	-871.126961688784	23.3267230434212\\
926.37123070875	-877.540763172694	26.3712307087502\\
928.61446187348	-884.636977202679	28.6144618734804\\
929.988257093801	-892.199988906296	29.9882570938012\\
930.450874297117	-900	30.4508742971172\\
869.549125702883	-900	-30.4508742971172\\
868.166226815134	-892.670387133199	-28.1427410027367\\
867.750581016941	-885.563480844392	-24.979504763902\\
868.314817495555	-878.895220884897	-21.0572789130555\\
869.841792211091	-872.868218959282	-16.4952382979331\\
872.285108809503	-867.665602471244	-11.4319982141212\\
875.570528352326	-863.445450290124	-6.0214026494436\\
879.598225029255	-860.335989604443	-0.42784981223936\\
884.245819314874	-858.431699803673	5.17870302500732\\
889.372096408611	-857.790441769795	10.6279035913893\\
894.821296974993	-858.431699803673	15.7541806851257\\
900.427849812239	-860.335989604443	20.4017749707446\\
906.021402649444	-863.445450290124	24.4294716476737\\
911.431998214121	-867.665602471244	27.7148911904973\\
916.495238297933	-872.868218959281	30.1582077889093\\
921.057278913055	-878.895220884897	31.6851825044448\\
924.979504763902	-885.563480844392	32.2494189830587\\
928.142741002737	-892.670387133199	31.8337731848658\\
930.450874297117	-900	30.4508742971172\\
869.549125702883	-900	-30.4508742971172\\
866.543307201569	-894.024844845402	-26.5198213891712\\
864.554053381032	-888.231241756602	-21.7829771279922\\
863.641806711997	-882.795226431749	-16.3842681294976\\
863.834285347885	-877.881969445732	-10.4877314347278\\
865.125640922743	-873.640757625842	-4.27253032736205\\
867.476636250887	-870.200458047071	2.07248945199596\\
870.815837528931	-867.665602471244	8.35453768808533\\
875.041784815759	-866.113211202334	14.3827375241223\\
880.026074841495	-865.590452863498	19.9739251585051\\
885.617262475878	-866.113211202334	24.9582151842406\\
891.645462311915	-867.665602471244	29.1841624710693\\
897.927510548004	-870.200458047071	32.5233637491132\\
904.272530327362	-873.640757625842	34.8743590772565\\
910.487731434728	-877.881969445732	36.1657146521145\\
916.384268129498	-882.795226431749	36.3581932880027\\
921.782977127992	-888.231241756602	35.4459466189685\\
926.519821389171	-894.024844845402	33.4566927984313\\
930.450874297117	-900	30.4508742971172\\
869.549125702883	-900	-30.4508742971172\\
865.338732122641	-896.099994453148	-25.3152463102433\\
862.181503627405	-892.31848860134	-19.4104273743654\\
860.173371007367	-888.770381586347	-12.9158324248675\\
859.375350356024	-885.563480844392	-6.02879644286662\\
859.811689127049	-882.795226431749	1.04142146833257\\
861.469129387682	-880.549730357942	8.07999631520118\\
864.297310654308	-878.895220884897	14.8730645627078\\
868.210300070271	-877.881969445732	21.2142222696104\\
873.089203432235	-877.540763172694	26.9107965677653\\
878.78577773039	-877.881969445732	31.7896999297287\\
885.126935437292	-878.895220884897	35.7026893456917\\
891.920003684799	-880.549730357942	38.5308706123184\\
898.958578531667	-882.795226431749	40.1883108729511\\
906.028796442867	-885.563480844392	40.6246496439757\\
912.915832424868	-888.770381586347	39.8266289926328\\
919.410427374365	-892.31848860134	37.8184963725953\\
925.315246310243	-896.099994453148	34.6612678773592\\
930.450874297117	-900	30.4508742971172\\
869.549125702883	-900	-30.4508742971172\\
864.697791110504	-898.645542287797	-24.6743052981066\\
860.919096271453	-897.33223908779	-18.1480200184139\\
858.327854916303	-896.099994453148	-11.0703163338029\\
857.002800602397	-894.98624951355	-3.65624668923975\\
856.984194434556	-894.024844845402	3.8689161608259\\
858.272601751772	-893.244992243052	11.2765239511109\\
860.828874949678	-892.670387133199	18.3415002673378\\
864.575342960693	-892.31848860134	24.8491793791887\\
869.398171250106	-892.199988906297	30.6018287498944\\
875.150820620811	-892.31848860134	35.4246570393071\\
881.658499732662	-892.670387133199	39.1711250503218\\
888.723476048889	-893.244992243052	41.7273982482282\\
896.131083839174	-894.024844845402	43.0158055654444\\
903.65624668924	-894.98624951355	42.9971993976026\\
911.070316333803	-896.099994453148	41.6721450836973\\
918.148020018414	-897.33223908779	39.0809037285468\\
924.674305298107	-898.645542287797	35.3022088894959\\
930.450874297117	-900	30.4508742971172\\
869.549125702883	-900	-30.4508742971172\\
864.697791110504	-901.354457712203	-24.6743052981066\\
860.919096271453	-902.66776091221	-18.1480200184139\\
858.327854916303	-903.900005546852	-11.070316333803\\
857.002800602397	-905.01375048645	-3.65624668923977\\
856.984194434556	-905.975155154598	3.86891616082589\\
858.272601751772	-906.755007756948	11.2765239511109\\
860.828874949678	-907.329612866802	18.3415002673378\\
864.575342960693	-907.681511398661	24.8491793791887\\
869.398171250106	-907.800011093704	30.6018287498944\\
875.150820620811	-907.681511398661	35.424657039307\\
881.658499732662	-907.329612866801	39.1711250503218\\
888.723476048889	-906.755007756948	41.7273982482281\\
896.131083839174	-905.975155154598	43.0158055654444\\
903.65624668924	-905.01375048645	42.9971993976026\\
911.070316333803	-903.900005546852	41.6721450836973\\
918.148020018414	-902.66776091221	39.0809037285468\\
924.674305298107	-901.354457712203	35.3022088894959\\
930.450874297117	-900	30.4508742971172\\
869.549125702883	-900	-30.4508742971172\\
865.338732122641	-903.900005546852	-25.3152463102433\\
862.181503627405	-907.681511398661	-19.4104273743654\\
860.173371007367	-911.229618413653	-12.9158324248675\\
859.375350356024	-914.436519155608	-6.02879644286666\\
859.811689127049	-917.204773568251	1.04142146833253\\
861.469129387682	-919.450269642058	8.07999631520112\\
864.297310654308	-921.104779115103	14.8730645627078\\
868.210300070271	-922.118030554269	21.2142222696103\\
873.089203432235	-922.459236827306	26.9107965677652\\
878.78577773039	-922.118030554269	31.7896999297287\\
885.126935437292	-921.104779115103	35.7026893456917\\
891.920003684799	-919.450269642058	38.5308706123184\\
898.958578531668	-917.204773568251	40.1883108729511\\
906.028796442867	-914.436519155608	40.6246496439757\\
912.915832424868	-911.229618413653	39.8266289926327\\
919.410427374365	-907.68151139866	37.8184963725953\\
925.315246310243	-903.900005546852	34.6612678773592\\
930.450874297117	-900	30.4508742971172\\
869.549125702883	-900	-30.4508742971172\\
866.543307201569	-905.975155154598	-26.5198213891712\\
864.554053381032	-911.768758243398	-21.7829771279923\\
863.641806711997	-917.204773568251	-16.3842681294976\\
863.834285347885	-922.118030554269	-10.4877314347279\\
865.125640922744	-926.359242374158	-4.27253032736212\\
867.476636250887	-929.799541952929	2.07248945199588\\
870.815837528931	-932.334397528756	8.35453768808525\\
875.04178481576	-933.886788797666	14.3827375241222\\
880.026074841495	-934.409547136502	19.9739251585051\\
885.617262475878	-933.886788797666	24.9582151842406\\
891.645462311915	-932.334397528756	29.1841624710692\\
897.927510548004	-929.799541952929	32.5233637491131\\
904.272530327362	-926.359242374158	34.8743590772564\\
910.487731434728	-922.118030554268	36.1657146521145\\
916.384268129498	-917.204773568251	36.3581932880027\\
921.782977127992	-911.768758243398	35.4459466189684\\
926.519821389171	-905.975155154598	33.4566927984313\\
930.450874297117	-900	30.4508742971172\\
869.549125702883	-900	-30.4508742971172\\
868.166226815134	-907.329612866801	-28.1427410027367\\
867.750581016941	-914.436519155608	-24.979504763902\\
868.314817495555	-921.104779115103	-21.0572789130555\\
869.841792211091	-927.131781040719	-16.4952382979331\\
872.285108809503	-932.334397528756	-11.4319982141213\\
875.570528352327	-936.554549709876	-6.02140264944369\\
879.598225029256	-939.664010395557	-0.427849812239458\\
884.245819314875	-941.568300196327	5.17870302500722\\
889.372096408611	-942.209558230206	10.6279035913892\\
894.821296974993	-941.568300196327	15.7541806851256\\
900.42784981224	-939.664010395557	20.4017749707445\\
906.021402649444	-936.554549709876	24.4294716476736\\
911.431998214121	-932.334397528756	27.7148911904972\\
916.495238297933	-927.131781040719	30.1582077889092\\
921.057278913056	-921.104779115103	31.6851825044448\\
924.979504763902	-914.436519155608	32.2494189830587\\
928.142741002737	-907.329612866801	31.8337731848658\\
930.450874297117	-900	30.4508742971172\\
869.549125702883	-900	-30.4508742971172\\
870.011742906199	-907.800011093704	-29.9882570938012\\
871.38553812652	-915.363022797321	-28.6144618734804\\
873.62876929125	-922.459236827306	-26.3712307087502\\
876.673276956579	-928.873038311216	-23.3267230434212\\
880.426555297691	-934.409547136502	-19.5734447023093\\
884.774562851441	-938.900539284116	-15.2254371485587\\
889.585187608508	-942.209558230206	-10.414812391492\\
894.712261169941	-944.236061108537	-5.28773883005923\\
900	-944.918473654612	-5.3852844105052e-14\\
905.287738830059	-944.236061108537	5.28773883005913\\
910.414812391492	-942.209558230205	10.4148123914919\\
915.225437148559	-938.900539284116	15.2254371485586\\
919.573444702309	-934.409547136502	19.5734447023092\\
923.326723043421	-928.873038311216	23.3267230434212\\
926.37123070875	-922.459236827306	26.3712307087501\\
928.61446187348	-915.363022797321	28.6144618734803\\
929.988257093801	-907.800011093703	29.9882570938012\\
930.450874297117	-900	30.4508742971172\\
869.549125702883	-900	-30.4508742971172\\
871.857258997263	-907.329612866801	-31.8337731848658\\
875.020495236098	-914.436519155608	-32.2494189830587\\
878.942721086945	-921.104779115103	-31.6851825044448\\
883.504761702067	-927.131781040719	-30.1582077889093\\
888.568001785879	-932.334397528756	-27.7148911904973\\
893.978597350556	-936.554549709876	-24.4294716476736\\
899.572150187761	-939.664010395557	-20.4017749707446\\
905.178703025007	-941.568300196327	-15.7541806851257\\
910.627903591389	-942.209558230205	-10.6279035913893\\
915.754180685126	-941.568300196327	-5.17870302500731\\
920.401774970745	-939.664010395557	0.427849812239362\\
924.429471647674	-936.554549709876	6.0214026494436\\
927.714891190497	-932.334397528756	11.4319982141213\\
930.158207788909	-927.131781040718	16.4952382979331\\
931.685182504445	-921.104779115103	21.0572789130555\\
932.249418983059	-914.436519155608	24.979504763902\\
931.833773184866	-907.329612866801	28.1427410027367\\
930.450874297117	-900	30.4508742971172\\
869.549125702883	-900	-30.4508742971172\\
873.480178610829	-905.975155154598	-33.4566927984313\\
878.217022872008	-911.768758243398	-35.4459466189685\\
883.615731870502	-917.204773568251	-36.3581932880027\\
889.512268565272	-922.118030554268	-36.1657146521145\\
895.727469672638	-926.359242374158	-34.8743590772565\\
902.072489451996	-929.799541952929	-32.5233637491132\\
908.354537688085	-932.334397528756	-29.1841624710693\\
914.382737524122	-933.886788797666	-24.9582151842406\\
919.973925158505	-934.409547136502	-19.9739251585051\\
924.958215184241	-933.886788797666	-14.3827375241223\\
929.184162471069	-932.334397528756	-8.35453768808533\\
932.523363749113	-929.799541952929	-2.07248945199595\\
934.874359077257	-926.359242374158	4.27253032736205\\
936.165714652115	-922.118030554268	10.4877314347278\\
936.358193288003	-917.204773568251	16.3842681294976\\
935.445946618968	-911.768758243398	21.7829771279922\\
933.456692798431	-905.975155154598	26.5198213891712\\
930.450874297117	-900	30.4508742971172\\
869.549125702883	-900	-30.4508742971172\\
874.684753689757	-903.900005546852	-34.6612678773592\\
880.589572625635	-907.68151139866	-37.8184963725953\\
887.084167575132	-911.229618413653	-39.8266289926328\\
893.971203557133	-914.436519155608	-40.6246496439757\\
901.041421468333	-917.204773568251	-40.1883108729511\\
908.079996315201	-919.450269642058	-38.5308706123184\\
914.873064562708	-921.104779115103	-35.7026893456917\\
921.21422226961	-922.118030554268	-31.7896999297287\\
926.910796567765	-922.459236827306	-26.9107965677653\\
931.789699929729	-922.118030554268	-21.2142222696104\\
935.702689345692	-921.104779115103	-14.8730645627078\\
938.530870612318	-919.450269642058	-8.07999631520117\\
940.188310872951	-917.204773568251	-1.04142146833257\\
940.624649643976	-914.436519155608	6.02879644286663\\
939.826628992633	-911.229618413653	12.9158324248675\\
937.818496372595	-907.68151139866	19.4104273743654\\
934.661267877359	-903.900005546852	25.3152463102433\\
930.450874297117	-900	30.4508742971172\\
869.549125702883	-900	-30.4508742971172\\
875.325694701893	-901.354457712203	-35.3022088894959\\
881.851979981586	-902.66776091221	-39.0809037285468\\
888.929683666197	-903.900005546852	-41.6721450836973\\
896.34375331076	-905.01375048645	-42.9971993976026\\
903.868916160826	-905.975155154598	-43.0158055654444\\
911.276523951111	-906.755007756948	-41.7273982482282\\
918.341500267338	-907.329612866801	-39.1711250503218\\
924.849179379189	-907.68151139866	-35.4246570393071\\
930.601828749894	-907.800011093703	-30.6018287498944\\
935.424657039307	-907.68151139866	-24.8491793791887\\
939.171125050322	-907.329612866801	-18.3415002673378\\
941.727398248228	-906.755007756948	-11.2765239511109\\
943.015805565444	-905.975155154598	-3.8689161608259\\
942.997199397603	-905.01375048645	3.65624668923975\\
941.672145083697	-903.900005546852	11.0703163338029\\
939.080903728547	-902.66776091221	18.1480200184139\\
935.302208889496	-901.354457712203	24.6743052981066\\
930.450874297117	-900	30.4508742971172\\
869.549125702883	-900	-30.4508742971172\\
875.325694701893	-898.645542287797	-35.3022088894959\\
881.851979981586	-897.33223908779	-39.0809037285468\\
888.929683666197	-896.099994453148	-41.6721450836973\\
896.34375331076	-894.98624951355	-42.9971993976026\\
903.868916160826	-894.024844845402	-43.0158055654444\\
911.276523951111	-893.244992243052	-41.7273982482281\\
918.341500267338	-892.670387133199	-39.1711250503218\\
924.849179379189	-892.318488601339	-35.424657039307\\
930.601828749894	-892.199988906296	-30.6018287498944\\
935.424657039307	-892.318488601339	-24.8491793791887\\
939.171125050322	-892.670387133198	-18.3415002673378\\
941.727398248228	-893.244992243052	-11.2765239511109\\
943.015805565444	-894.024844845402	-3.86891616082589\\
942.997199397603	-894.98624951355	3.65624668923977\\
941.672145083697	-896.099994453148	11.070316333803\\
939.080903728547	-897.33223908779	18.1480200184139\\
935.302208889496	-898.645542287797	24.6743052981066\\
930.450874297117	-900	30.4508742971172\\
869.549125702883	-900	-30.4508742971172\\
874.684753689757	-896.099994453148	-34.6612678773592\\
880.589572625635	-892.31848860134	-37.8184963725953\\
887.084167575132	-888.770381586347	-39.8266289926327\\
893.971203557133	-885.563480844392	-40.6246496439757\\
901.041421468332	-882.795226431749	-40.1883108729511\\
908.079996315201	-880.549730357942	-38.5308706123184\\
914.873064562708	-878.895220884897	-35.7026893456917\\
921.21422226961	-877.881969445731	-31.7896999297287\\
926.910796567765	-877.540763172694	-26.9107965677652\\
931.789699929729	-877.881969445731	-21.2142222696103\\
935.702689345692	-878.895220884897	-14.8730645627078\\
938.530870612318	-880.549730357942	-8.07999631520113\\
940.188310872951	-882.795226431749	-1.04142146833253\\
940.624649643976	-885.563480844392	6.02879644286666\\
939.826628992633	-888.770381586347	12.9158324248675\\
937.818496372595	-892.318488601339	19.4104273743654\\
934.661267877359	-896.099994453148	25.3152463102433\\
930.450874297117	-900	30.4508742971172\\
869.549125702883	-900	-30.4508742971172\\
873.480178610829	-894.024844845402	-33.4566927984313\\
878.217022872008	-888.231241756602	-35.4459466189684\\
883.615731870502	-882.795226431749	-36.3581932880027\\
889.512268565272	-877.881969445732	-36.1657146521145\\
895.727469672638	-873.640757625842	-34.8743590772564\\
902.072489451996	-870.200458047071	-32.5233637491131\\
908.354537688085	-867.665602471244	-29.1841624710692\\
914.382737524122	-866.113211202334	-24.9582151842406\\
919.973925158505	-865.590452863498	-19.9739251585051\\
924.95821518424	-866.113211202334	-14.3827375241222\\
929.184162471069	-867.665602471244	-8.35453768808526\\
932.523363749113	-870.200458047071	-2.07248945199589\\
934.874359077256	-873.640757625842	4.27253032736211\\
936.165714652115	-877.881969445731	10.4877314347279\\
936.358193288003	-882.795226431749	16.3842681294976\\
935.445946618968	-888.231241756602	21.7829771279923\\
933.456692798431	-894.024844845402	26.5198213891712\\
930.450874297117	-900	30.4508742971172\\
869.549125702883	-900	-30.4508742971172\\
871.857258997263	-892.670387133199	-31.8337731848658\\
875.020495236098	-885.563480844392	-32.2494189830587\\
878.942721086944	-878.895220884897	-31.6851825044448\\
883.504761702067	-872.868218959281	-30.1582077889093\\
888.568001785879	-867.665602471244	-27.7148911904972\\
893.978597350556	-863.445450290124	-24.4294716476736\\
899.57215018776	-860.335989604443	-20.4017749707445\\
905.178703025007	-858.431699803673	-15.7541806851256\\
910.627903591389	-857.790441769794	-10.6279035913892\\
915.754180685125	-858.431699803673	-5.17870302500722\\
920.401774970744	-860.335989604443	0.427849812239456\\
924.429471647673	-863.445450290124	6.02140264944368\\
927.714891190497	-867.665602471244	11.4319982141213\\
930.158207788909	-872.868218959281	16.4952382979331\\
931.685182504445	-878.895220884897	21.0572789130555\\
932.249418983059	-885.563480844392	24.979504763902\\
931.833773184866	-892.670387133199	28.1427410027367\\
930.450874297117	-900	30.4508742971172\\
869.549125702883	-900	-30.4508742971172\\
870.011742906199	-892.199988906297	-29.9882570938012\\
871.38553812652	-884.636977202679	-28.6144618734803\\
873.62876929125	-877.540763172694	-26.3712307087501\\
876.673276956579	-871.126961688784	-23.3267230434212\\
880.426555297691	-865.590452863498	-19.5734447023092\\
884.774562851441	-861.099460715884	-15.2254371485586\\
889.585187608508	-857.790441769795	-10.4148123914919\\
894.712261169941	-855.763938891463	-5.28773883005913\\
900	-855.081526345388	5.3852844105052e-14\\
905.287738830059	-855.763938891463	5.28773883005923\\
910.414812391492	-857.790441769794	10.414812391492\\
915.225437148559	-861.099460715884	15.2254371485587\\
919.573444702309	-865.590452863498	19.5734447023093\\
923.326723043421	-871.126961688784	23.3267230434212\\
926.37123070875	-877.540763172694	26.3712307087502\\
928.61446187348	-884.636977202679	28.6144618734804\\
929.988257093801	-892.199988906296	29.9882570938012\\
930.450874297117	-900	30.4508742971172\\
};
\node[right, align=left]
at (axis cs:-350,-900) {$K_{99990}$ to $K_{1e5}$};

\addplot[%
surf,
fill=mycolor1, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
450	143.033148291194	0\\
457.472627792576	142.379378073691	0\\
464.718203571006	140.43793189842	0\\
471.516574181702	137.267799624996	0\\
477.661174573799	132.965304118384	0\\
482.965304173701	127.661174527383	0\\
487.267799687533	121.516574145597	0\\
490.437931966276	114.718203546309	0\\
492.379378144805	107.472627780037	0\\
493.033148363405	100	0\\
492.379378144805	92.5273722199635	0\\
490.437931966276	85.2817964536912	0\\
487.267799687533	78.4834258544032	0\\
482.965304173701	72.3388254726173	0\\
477.661174573799	67.0346958816163	0\\
471.516574181702	62.7322003750035	0\\
464.718203571006	59.5620681015797	0\\
457.472627792576	57.6206219263086	0\\
450	56.9668517088065	0\\
450	143.033148291194	0\\
457.021973194563	142.379378073691	-2.55578922863617\\
463.8305872869	140.43793189842	-5.03392209485197\\
470.218965983138	137.267799624996	-7.35910178550319\\
475.99300162927	132.965304118384	-9.46067889228708\\
480.977253073989	127.661174527383	-11.2747980582633\\
485.020276359302	121.516574145597	-12.7463381905624\\
487.999226268553	114.718203546309	-13.8305872868995\\
489.823588916169	107.472627780037	-14.494600987139\\
490.437931966276	100	-14.7182035710064\\
489.823588916169	92.5273722199635	-14.494600987139\\
487.999226268553	85.2817964536912	-13.8305872868995\\
485.020276359302	78.4834258544032	-12.7463381905624\\
480.977253073989	72.3388254726173	-11.2747980582633\\
475.99300162927	67.0346958816163	-9.46067889228708\\
470.218965983138	62.7322003750035	-7.35910178550319\\
463.8305872869	59.5620681015797	-5.03392209485197\\
457.021973194563	57.6206219263086	-2.55578922863617\\
450	56.9668517088065	0\\
450	143.033148291194	0\\
455.724364995999	142.379378073691	-4.80331255686703\\
461.274798058263	140.43793189842	-9.46067889228708\\
466.48265208685	137.267799624996	-13.8305872868995\\
471.189689072403	132.965304118384	-17.7802602854143\\
475.25288807799	127.661174527383	-21.1896890724027\\
478.548790857906	121.516574145597	-23.9552798794261\\
480.977253073989	114.718203546309	-25.9930016292697\\
482.464487130666	107.472627780037	-27.2409391777014\\
482.965304173701	100	-27.661174573799\\
482.464487130666	92.5273722199635	-27.2409391777014\\
480.977253073989	85.2817964536912	-25.9930016292697\\
478.548790857906	78.4834258544032	-23.9552798794261\\
475.25288807799	72.3388254726173	-21.1896890724027\\
471.189689072403	67.0346958816163	-17.7802602854143\\
466.48265208685	62.7322003750035	-13.8305872868995\\
461.274798058263	59.5620681015797	-9.46067889228708\\
455.724364995999	57.6206219263086	-4.80331255686703\\
450	56.9668517088065	0\\
450	143.033148291194	0\\
453.736313896288	142.379378073691	-6.47148550139631\\
457.359101785503	140.43793189842	-12.7463381905624\\
460.758287090851	137.267799624996	-18.6338998437665\\
463.8305872869	132.965304118384	-23.9552798794261\\
466.48265208685	127.661174527383	-28.5487908579059\\
468.633899843767	121.516574145597	-32.2748612725534\\
470.218965983138	114.718203546309	-35.0202763593022\\
471.189689072403	107.472627780037	-36.7016180699885\\
471.516574181702	100	-37.267799687533\\
471.189689072403	92.5273722199635	-36.7016180699885\\
470.218965983138	85.2817964536912	-35.0202763593022\\
468.633899843767	78.4834258544032	-32.2748612725534\\
466.48265208685	72.3388254726173	-28.5487908579059\\
463.8305872869	67.0346958816163	-23.9552798794261\\
460.758287090851	62.7322003750035	-18.6338998437665\\
457.359101785503	59.5620681015797	-12.7463381905624\\
453.736313896288	57.6206219263086	-6.47148550139631\\
450	56.9668517088065	0\\
450	143.033148291194	0\\
451.297608198564	142.379378073691	-7.35910178550319\\
452.555789228636	140.43793189842	-14.494600987139\\
453.736313896288	137.267799624996	-21.1896890724027\\
454.803312556867	132.965304118384	-27.2409391777014\\
455.724364995999	127.661174527383	-32.464487130666\\
456.471485501396	121.516574145597	-36.7016180699885\\
457.021973194563	114.718203546309	-39.8235889161692\\
457.359101785503	107.472627780037	-41.7355401648404\\
457.472627792576	100	-42.3793781448054\\
457.359101785503	92.5273722199635	-41.7355401648404\\
457.021973194563	85.2817964536912	-39.8235889161692\\
456.471485501396	78.4834258544032	-36.7016180699885\\
455.724364995999	72.3388254726173	-32.464487130666\\
454.803312556867	67.0346958816163	-27.2409391777014\\
453.736313896288	62.7322003750035	-21.1896890724027\\
452.555789228636	59.5620681015797	-14.494600987139\\
451.297608198564	57.6206219263086	-7.35910178550319\\
450	56.9668517088065	0\\
450	143.033148291194	0\\
448.702391801436	142.379378073691	-7.35910178550319\\
447.444210771364	140.43793189842	-14.494600987139\\
446.263686103712	137.267799624996	-21.1896890724027\\
445.196687443133	132.965304118384	-27.2409391777014\\
444.275635004001	127.661174527383	-32.464487130666\\
443.528514498604	121.516574145597	-36.7016180699885\\
442.978026805437	114.718203546309	-39.8235889161692\\
442.640898214497	107.472627780037	-41.7355401648404\\
442.527372207424	100	-42.3793781448054\\
442.640898214497	92.5273722199635	-41.7355401648404\\
442.978026805437	85.2817964536912	-39.8235889161692\\
443.528514498604	78.4834258544032	-36.7016180699885\\
444.275635004001	72.3388254726173	-32.464487130666\\
445.196687443133	67.0346958816163	-27.2409391777014\\
446.263686103712	62.7322003750035	-21.1896890724027\\
447.444210771364	59.5620681015797	-14.494600987139\\
448.702391801436	57.6206219263086	-7.35910178550319\\
450	56.9668517088065	0\\
450	143.033148291194	0\\
446.263686103712	142.379378073691	-6.47148550139631\\
442.640898214497	140.43793189842	-12.7463381905624\\
439.241712909149	137.267799624996	-18.6338998437665\\
436.1694127131	132.965304118384	-23.9552798794261\\
433.51734791315	127.661174527383	-28.5487908579059\\
431.366100156233	121.516574145597	-32.2748612725534\\
429.781034016862	114.718203546309	-35.0202763593022\\
428.810310927597	107.472627780037	-36.7016180699885\\
428.483425818298	100	-37.267799687533\\
428.810310927597	92.5273722199635	-36.7016180699885\\
429.781034016862	85.2817964536912	-35.0202763593022\\
431.366100156233	78.4834258544032	-32.2748612725534\\
433.51734791315	72.3388254726173	-28.5487908579059\\
436.1694127131	67.0346958816163	-23.9552798794261\\
439.241712909149	62.7322003750035	-18.6338998437665\\
442.640898214497	59.5620681015797	-12.7463381905624\\
446.263686103712	57.6206219263086	-6.47148550139631\\
450	56.9668517088065	0\\
450	143.033148291194	0\\
444.275635004001	142.379378073691	-4.80331255686702\\
438.725201941737	140.43793189842	-9.46067889228708\\
433.51734791315	137.267799624996	-13.8305872868995\\
428.810310927597	132.965304118384	-17.7802602854143\\
424.74711192201	127.661174527383	-21.1896890724027\\
421.451209142094	121.516574145597	-23.9552798794261\\
419.022746926011	114.718203546309	-25.9930016292697\\
417.535512869334	107.472627780037	-27.2409391777014\\
417.034695826299	100	-27.661174573799\\
417.535512869334	92.5273722199635	-27.2409391777014\\
419.022746926011	85.2817964536912	-25.9930016292697\\
421.451209142094	78.4834258544032	-23.9552798794261\\
424.74711192201	72.3388254726173	-21.1896890724027\\
428.810310927597	67.0346958816163	-17.7802602854143\\
433.51734791315	62.7322003750035	-13.8305872868995\\
438.725201941737	59.5620681015797	-9.46067889228708\\
444.275635004001	57.6206219263086	-4.80331255686702\\
450	56.9668517088065	0\\
450	143.033148291194	0\\
442.978026805437	142.379378073691	-2.55578922863616\\
436.1694127131	140.43793189842	-5.03392209485197\\
429.781034016862	137.267799624996	-7.35910178550319\\
424.00699837073	132.965304118384	-9.46067889228707\\
419.022746926011	127.661174527383	-11.2747980582633\\
414.979723640698	121.516574145597	-12.7463381905624\\
412.000773731447	114.718203546309	-13.8305872868995\\
410.176411083831	107.472627780037	-14.494600987139\\
409.562068033724	100	-14.7182035710064\\
410.176411083831	92.5273722199635	-14.494600987139\\
412.000773731447	85.2817964536912	-13.8305872868995\\
414.979723640698	78.4834258544032	-12.7463381905624\\
419.022746926011	72.3388254726173	-11.2747980582633\\
424.00699837073	67.0346958816163	-9.46067889228707\\
429.781034016862	62.7322003750035	-7.35910178550319\\
436.1694127131	59.5620681015797	-5.03392209485197\\
442.978026805437	57.6206219263086	-2.55578922863616\\
450	56.9668517088065	0\\
450	143.033148291194	0\\
442.527372207424	142.379378073691	0\\
435.281796428994	140.43793189842	0\\
428.483425818298	137.267799624996	0\\
422.338825426201	132.965304118384	0\\
417.034695826299	127.661174527383	0\\
412.732200312467	121.516574145597	0\\
409.562068033724	114.718203546309	0\\
407.620621855195	107.472627780037	0\\
406.966851636595	100	0\\
407.620621855195	92.5273722199635	0\\
409.562068033724	85.2817964536912	0\\
412.732200312467	78.4834258544032	0\\
417.034695826299	72.3388254726173	0\\
422.338825426201	67.0346958816163	0\\
428.483425818298	62.7322003750035	0\\
435.281796428994	59.5620681015797	0\\
442.527372207424	57.6206219263086	0\\
450	56.9668517088065	0\\
450	143.033148291194	0\\
442.978026805437	142.379378073691	2.55578922863616\\
436.1694127131	140.43793189842	5.03392209485197\\
429.781034016862	137.267799624996	7.35910178550319\\
424.00699837073	132.965304118384	9.46067889228707\\
419.022746926011	127.661174527383	11.2747980582633\\
414.979723640698	121.516574145597	12.7463381905624\\
412.000773731447	114.718203546309	13.8305872868995\\
410.176411083831	107.472627780037	14.494600987139\\
409.562068033724	100	14.7182035710064\\
410.176411083831	92.5273722199635	14.494600987139\\
412.000773731447	85.2817964536912	13.8305872868995\\
414.979723640698	78.4834258544032	12.7463381905624\\
419.022746926011	72.3388254726173	11.2747980582633\\
424.00699837073	67.0346958816163	9.46067889228707\\
429.781034016862	62.7322003750035	7.35910178550319\\
436.1694127131	59.5620681015797	5.03392209485197\\
442.978026805437	57.6206219263086	2.55578922863616\\
450	56.9668517088065	0\\
450	143.033148291194	0\\
444.275635004001	142.379378073691	4.80331255686702\\
438.725201941737	140.43793189842	9.46067889228708\\
433.51734791315	137.267799624996	13.8305872868995\\
428.810310927597	132.965304118384	17.7802602854143\\
424.74711192201	127.661174527383	21.1896890724027\\
421.451209142094	121.516574145597	23.9552798794261\\
419.022746926011	114.718203546309	25.9930016292697\\
417.535512869334	107.472627780037	27.2409391777014\\
417.034695826299	100	27.661174573799\\
417.535512869334	92.5273722199635	27.2409391777014\\
419.022746926011	85.2817964536912	25.9930016292697\\
421.451209142094	78.4834258544032	23.9552798794261\\
424.74711192201	72.3388254726173	21.1896890724027\\
428.810310927597	67.0346958816163	17.7802602854143\\
433.51734791315	62.7322003750035	13.8305872868995\\
438.725201941737	59.5620681015797	9.46067889228708\\
444.275635004001	57.6206219263086	4.80331255686702\\
450	56.9668517088065	0\\
450	143.033148291194	0\\
446.263686103712	142.379378073691	6.47148550139631\\
442.640898214497	140.43793189842	12.7463381905624\\
439.241712909149	137.267799624996	18.6338998437665\\
436.1694127131	132.965304118384	23.9552798794261\\
433.51734791315	127.661174527383	28.5487908579059\\
431.366100156233	121.516574145597	32.2748612725534\\
429.781034016862	114.718203546309	35.0202763593022\\
428.810310927597	107.472627780037	36.7016180699885\\
428.483425818298	100	37.267799687533\\
428.810310927597	92.5273722199635	36.7016180699885\\
429.781034016862	85.2817964536912	35.0202763593022\\
431.366100156233	78.4834258544032	32.2748612725534\\
433.51734791315	72.3388254726173	28.5487908579059\\
436.1694127131	67.0346958816163	23.9552798794261\\
439.241712909149	62.7322003750035	18.6338998437665\\
442.640898214497	59.5620681015797	12.7463381905624\\
446.263686103712	57.6206219263086	6.47148550139631\\
450	56.9668517088065	0\\
450	143.033148291194	0\\
448.702391801436	142.379378073691	7.35910178550319\\
447.444210771364	140.43793189842	14.494600987139\\
446.263686103712	137.267799624996	21.1896890724027\\
445.196687443133	132.965304118384	27.2409391777014\\
444.275635004001	127.661174527383	32.464487130666\\
443.528514498604	121.516574145597	36.7016180699885\\
442.978026805437	114.718203546309	39.8235889161692\\
442.640898214497	107.472627780037	41.7355401648404\\
442.527372207424	100	42.3793781448054\\
442.640898214497	92.5273722199635	41.7355401648404\\
442.978026805437	85.2817964536912	39.8235889161692\\
443.528514498604	78.4834258544032	36.7016180699885\\
444.275635004001	72.3388254726173	32.464487130666\\
445.196687443133	67.0346958816163	27.2409391777014\\
446.263686103712	62.7322003750035	21.1896890724027\\
447.444210771364	59.5620681015797	14.494600987139\\
448.702391801436	57.6206219263086	7.35910178550319\\
450	56.9668517088065	0\\
450	143.033148291194	0\\
451.297608198564	142.379378073691	7.35910178550319\\
452.555789228636	140.43793189842	14.494600987139\\
453.736313896288	137.267799624996	21.1896890724027\\
454.803312556867	132.965304118384	27.2409391777014\\
455.724364995999	127.661174527383	32.464487130666\\
456.471485501396	121.516574145597	36.7016180699885\\
457.021973194563	114.718203546309	39.8235889161692\\
457.359101785503	107.472627780037	41.7355401648404\\
457.472627792576	100	42.3793781448054\\
457.359101785503	92.5273722199635	41.7355401648404\\
457.021973194563	85.2817964536912	39.8235889161692\\
456.471485501396	78.4834258544032	36.7016180699885\\
455.724364995999	72.3388254726173	32.464487130666\\
454.803312556867	67.0346958816163	27.2409391777014\\
453.736313896288	62.7322003750035	21.1896890724027\\
452.555789228636	59.5620681015797	14.494600987139\\
451.297608198564	57.6206219263086	7.35910178550319\\
450	56.9668517088065	0\\
450	143.033148291194	0\\
453.736313896288	142.379378073691	6.47148550139631\\
457.359101785503	140.43793189842	12.7463381905624\\
460.758287090851	137.267799624996	18.6338998437665\\
463.8305872869	132.965304118384	23.9552798794261\\
466.48265208685	127.661174527383	28.5487908579059\\
468.633899843767	121.516574145597	32.2748612725534\\
470.218965983138	114.718203546309	35.0202763593022\\
471.189689072403	107.472627780037	36.7016180699885\\
471.516574181702	100	37.267799687533\\
471.189689072403	92.5273722199635	36.7016180699885\\
470.218965983138	85.2817964536912	35.0202763593022\\
468.633899843767	78.4834258544032	32.2748612725534\\
466.48265208685	72.3388254726173	28.5487908579059\\
463.8305872869	67.0346958816163	23.9552798794261\\
460.758287090851	62.7322003750035	18.6338998437665\\
457.359101785503	59.5620681015797	12.7463381905624\\
453.736313896288	57.6206219263086	6.47148550139631\\
450	56.9668517088065	0\\
450	143.033148291194	0\\
455.724364995999	142.379378073691	4.80331255686703\\
461.274798058263	140.43793189842	9.46067889228708\\
466.48265208685	137.267799624996	13.8305872868995\\
471.189689072403	132.965304118384	17.7802602854143\\
475.25288807799	127.661174527383	21.1896890724027\\
478.548790857906	121.516574145597	23.9552798794261\\
480.977253073989	114.718203546309	25.9930016292697\\
482.464487130666	107.472627780037	27.2409391777014\\
482.965304173701	100	27.661174573799\\
482.464487130666	92.5273722199635	27.2409391777014\\
480.977253073989	85.2817964536912	25.9930016292697\\
478.548790857906	78.4834258544032	23.9552798794261\\
475.25288807799	72.3388254726173	21.1896890724027\\
471.189689072403	67.0346958816163	17.7802602854143\\
466.48265208685	62.7322003750035	13.8305872868995\\
461.274798058263	59.5620681015797	9.46067889228708\\
455.724364995999	57.6206219263086	4.80331255686703\\
450	56.9668517088065	0\\
450	143.033148291194	0\\
457.021973194563	142.379378073691	2.55578922863617\\
463.8305872869	140.43793189842	5.03392209485197\\
470.218965983138	137.267799624996	7.35910178550319\\
475.99300162927	132.965304118384	9.46067889228708\\
480.977253073989	127.661174527383	11.2747980582633\\
485.020276359302	121.516574145597	12.7463381905624\\
487.999226268553	114.718203546309	13.8305872868995\\
489.823588916169	107.472627780037	14.494600987139\\
490.437931966276	100	14.7182035710064\\
489.823588916169	92.5273722199635	14.494600987139\\
487.999226268553	85.2817964536912	13.8305872868995\\
485.020276359302	78.4834258544032	12.7463381905624\\
480.977253073989	72.3388254726173	11.2747980582633\\
475.99300162927	67.0346958816163	9.46067889228708\\
470.218965983138	62.7322003750035	7.35910178550319\\
463.8305872869	59.5620681015797	5.03392209485197\\
457.021973194563	57.6206219263086	2.55578922863617\\
450	56.9668517088065	0\\
450	143.033148291194	0\\
457.472627792576	142.379378073691	0\\
464.718203571006	140.43793189842	0\\
471.516574181702	137.267799624996	0\\
477.661174573799	132.965304118384	0\\
482.965304173701	127.661174527383	0\\
487.267799687533	121.516574145597	0\\
490.437931966276	114.718203546309	0\\
492.379378144805	107.472627780037	0\\
493.033148363405	100	0\\
492.379378144805	92.5273722199635	0\\
490.437931966276	85.2817964536912	0\\
487.267799687533	78.4834258544032	0\\
482.965304173701	72.3388254726173	0\\
477.661174573799	67.0346958816163	0\\
471.516574181702	62.7322003750035	0\\
464.718203571006	59.5620681015797	0\\
457.472627792576	57.6206219263086	0\\
450	56.9668517088065	0\\
};
\node[right, align=left]
at (axis cs:-350,100) {Mean};
\end{axis}
\end{tikzpicture}%

==> 3D_ortho_ortho_rot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.816\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
clip=false,
xmin=-200.666666666667,
xmax=813.627165999708,
ymin=-810.230266395763,
ymax=121.960094742051,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-17.7725454320243	4.27752801144237	-26.2968798557888\\
-11.8160022851867	4.49593962504397	-30.6564246882181\\
-5.50043588809944	4.57774438819384	-34.0844895693952\\
0.982258470092898	4.52045670455886	-36.4769144825902\\
7.43510740171824	4.32581723141733	-37.7610068074411\\
13.6620443572882	3.99973999066832	-37.8977500484393\\
19.4738670083901	3.55213267426894	-36.8829893314025\\
24.6939860646941	2.99659560402777	-34.7475576472242\\
29.1637908501824	2.35000849270876	-31.5563390070475\\
32.747468608278	1.63201756250046	-27.4062969744197\\
35.3361311037299	0.864438604496324	-22.4235284764796\\
36.85112313654	0.070594116921606	-16.7594324126346\\
37.2464124404144	-0.725395337173429	-10.5861094756137\\
36.5099883498809	-1.4993440210162	-4.0911329590061\\
34.6642267382818	-2.22773589548508	2.52815056234772\\
31.7652101381851	-2.8884391420584	9.07061750817051\\
27.9010237020116	-3.461378626921	15.3374783309615\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-17.959526848958	6.40151057546206	-25.6969567988384\\
-12.1842837833178	8.67936861766264	-29.474806932827\\
-6.03882742046657	10.693508436388	-32.3570799731337\\
0.290115657761412	12.38273141245	-34.2561995119291\\
6.61024371853392	13.6957113605092	-35.114461763028\\
12.7295228688635	14.5925540492437	-34.9057888622322\\
18.462021908272	15.0460093673805	-33.636521230039\\
23.6335617542316	15.0422993045376	-31.345224921172\\
28.0870077854481	14.581536589097	-28.1015198145244\\
31.6870442978155	13.6777212630103	-24.0039642483676\\
34.3242860036118	12.3583152976079	-19.1770603751161\\
35.9186016481152	10.663408175497	-13.7674712264275\\
36.4215487572301	8.64449879191847	-7.93956443120055\\
35.8178455375494	6.36293068687497	-1.87041798834498\\
34.1258352059147	3.88802815270907	4.25556015860928\\
31.3969286400541	1.29498985056027	10.2522352635615\\
27.7140422850779	-1.33739606290132	15.9374013879118\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-18.7347775273475	8.22008966518915	-24.5084605327604\\
-13.7112295405297	12.2612701917209	-27.1339262583076\\
-8.27107278233987	15.9298982279793	-28.9349413649253\\
-2.57960366302339	19.114504367498	-29.8567829199565\\
3.19024540825163	21.7183259642162	-29.8714412342261\\
8.86316048713899	23.6622472165148	-28.9784709222722\\
14.2667729196002	24.8872030608146	-27.205004435159\\
19.2368966762349	25.3559738336438	-24.60492765468\\
23.6225170617015	25.0543161722797	-21.2572425981076\\
27.2903792198188	23.9913957921165	-17.2636669818755\\
30.12903701494	22.1995089910419	-12.7455435802361\\
32.0522392663907	19.7331013427681	-7.84015328646756\\
33.0015504469478	16.6671133956254	-2.69654390239864\\
32.9481262167646	13.0947036419229	2.52899860362761\\
31.8935898440414	9.12441794430038	7.67769876681767\\
29.8699828828422	4.87689142461853	12.593115938081\\
26.9387916066884	0.48118302682578	17.1258976539899\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-20.0047907938976	9.51391780303369	-22.8747412475804\\
-16.2126673631835	14.8096141541502	-23.916127421726\\
-11.9279302386445	19.6553278732192	-24.2308341663069\\
-7.28076898962835	23.9038244009362	-23.8092992761382\\
-2.41238525910917	27.4260153201496	-22.6643308755508\\
2.5292975767822	30.1148806420936	-20.8307182500147\\
7.39412898568937	31.8887205545925	-18.3641747913038\\
12.0342935269762	32.6936378295114	-15.33964517428\\
16.3088021490922	32.5051754627595	-11.8490282008708\\
20.0877760705601	31.329059787984	-7.99838450147561\\
23.2563930810292	29.2010264848199	-3.90471393638096\\
25.7183763560339	26.1857347683469	0.307599385790031\\
27.398919779587	22.3748027515589	4.51056645627659\\
28.2469608901596	17.8840236753612	8.57648224744595\\
28.2367323877367	12.8498475895403	12.3818059654361\\
27.3685450601884	7.42523538704782	15.8109147746626\\
25.6687783401383	1.77501116467031	18.7596169391699\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-21.6163843052627	10.126940220702	-20.99284960022\\
-19.3868869325765	16.0170326135302	-20.2095244524271\\
-16.5683288106821	21.4204555754059	-18.8121431306601\\
-13.2463504018541	26.1730288338964	-16.8431643592716\\
-9.52188833904241	30.1303478554606	-14.3624145618791\\
-5.50810851735694	33.1721715041283	-11.4452700657564\\
-1.32696760560897	35.2060755075717	-8.18036683027175\\
2.89449254535742	36.1702607218515	-4.66690728811464\\
7.02800500501702	36.0354308671328	-1.0116461295772\\
10.9479750889413	34.8056826803242	2.6743533846898\\
14.5352964897308	32.5183814377991	6.27909402465111\\
17.6809702618948	29.2430256303816	9.69304757004828\\
20.2894166996537	25.0791352868698	12.8124827699483\\
22.2813794779339	20.1532281083213	15.5426171643125\\
23.5963338156991	14.6149752917269	17.8004970010829\\
24.1943254907954	8.63265384642781	19.5175177439614\\
24.0571848287732	2.38803358233858	20.6415085865303\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-23.3751760993851	9.98521736737583	-19.0897694971136\\
-22.8510305221485	15.737893084061	-16.4611883721421\\
-21.6325679456758	21.0123808831452	-13.3324423682464\\
-19.7568107387813	25.6484181218727	-9.79859684953286\\
-17.2807528350175	29.505141154693	-5.96702592387551\\
-14.2796280008446	32.4653654038497	-1.95414993498201\\
-10.8446238957065	34.4391459534781	2.11810191083833\\
-7.08011138114178	35.3665104803587	6.12599630190914\\
-3.10047326497031	35.2192814826114	9.94775539525014\\
0.973371162442112	34.0019324388314	13.4672569747136\\
5.01764019963331	31.7514518837054	16.5775627657612\\
8.90945077840709	28.536219530103	19.1841677008227\\
12.5305522036786	24.4539285861022	21.2078714079519\\
15.7709191410067	19.6286173962977	22.5871846740513\\
18.5320946807055	14.2069005994663	23.2801977634965\\
20.7301819012234	8.35351431695865	23.2658538242464\\
22.2983930346508	2.24631072901245	22.5445886896367\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-25.0690299288913	9.105843110773	-17.3950404851667\\
-26.1872712896827	14.0058639126574	-13.1232238317022\\
-26.5098256637357	18.4803236268648	-8.4526646627831\\
-26.0268923996152	22.3932680591649	-3.52527555534002\\
-24.7531451801755	25.6258043730277	1.50922726597656\\
-22.7272861701319	28.0797135882987	6.4978729805223\\
-20.0108700703706	29.6804349152099	11.2890841126372\\
-16.6864338095099	30.3793312462472	15.7372821365419\\
-12.8549887010902	30.1551669700507	19.7073108061767\\
-8.63295126592602	29.0147532047199	23.0785428093463\\
-4.1486059750308	26.9927408454373	25.7485449675601\\
0.461792609119813	24.150567714552	27.636190616327\\
5.05815985852066	20.5745918044369	28.684124597804\\
9.50083748017275	16.3734673335898	28.8605059682441\\
13.6548369626455	11.6748433431859	28.1599754689598\\
17.3939411336892	6.62148514555503	26.6038183646864\\
20.6045392051447	1.36693647240963	24.2393177015835\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-26.4936420233226	7.59488296442158	-16.1130718947567\\
-28.9932093609446	11.0298533794187	-10.5982386177944\\
-30.6118327034062	14.1296872808573	-4.76138322339788\\
-31.3003309995095	16.8001977842339	1.22014439086541\\
-31.0377845769244	18.9602427792467	7.16459853523511\\
-29.8321707758463	20.5441903917579	12.8913599785735\\
-27.7201215615509	21.5039131750775	18.2264239723058\\
-24.7658104806661	21.8102504380775	23.0076872966552\\
-21.0590027804311	21.4538942780358	27.0898736849472\\
-16.7123279370822	20.4456723965502	30.3489479694596\\
-11.8578574662111	18.8162191053049	32.6858848272287\\
-6.64309199659458	16.6150445180112	34.0296776143782\\
-1.22647953822827	13.909030210656	34.3394958670625\\
4.22739888027851	10.7803970586588	33.6059259144496\\
9.55282992297508	7.32420699717842	31.8512569083451\\
14.5880030624272	3.64547461231635	29.1288035785942\\
19.1799271107133	-0.144023673941792	25.5212862919936\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-27.4771831390555	5.63458102136836	-15.3984880577284\\
-30.9304071933047	7.16881227589131	-9.19078321202887\\
-33.4438264765265	8.48522279700534	-2.7038210691926\\
-34.9410720156519	9.54381411716228	3.86529530863161\\
-35.3766507626172	10.3124214747722	10.3169666444368\\
-34.7373278776095	10.7676911242082	16.4551621693879\\
-33.0425288629766	10.8957899275498	22.0933759185359\\
-30.3437493291686	10.6928256674785	27.0602936201869\\
-26.7229903266718	10.1649653103318	31.2049979933577\\
-22.2902667855847	9.32824762595121	34.4015542929913\\
-17.1802647676368	8.2080958577772	36.5528367734588\\
-11.5482490983578	6.83854525046152	37.5934798051926\\
-5.56534572392109	5.26120890618145	37.4918639762643\\
0.5866578641361	3.52401339158722	36.2510768322157\\
6.72083614985471	1.67974251332643	33.9088190625503\\
12.6508052300672	-0.215566491211063	30.5362589843597\\
18.1963859949804	-2.10432561699501	26.2358701290219\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-27.9010237020116	3.461378626921	-15.3374783309615\\
-31.7652101381851	2.8884391420584	-9.07061750817051\\
-34.6642267382818	2.22773589548508	-2.52815056234772\\
-36.5099883498809	1.4993440210162	4.0911329590061\\
-37.2464124404144	0.725395337173429	10.5861094756137\\
-36.85112313654	-0.070594116921606	16.7594324126346\\
-35.3361311037299	-0.864438604496324	22.4235284764796\\
-32.747468608278	-1.63201756250046	27.4062969744197\\
-29.1637908501824	-2.35000849270876	31.5563390070475\\
-24.6939860646941	-2.99659560402777	34.7475576472242\\
-19.4738670083901	-3.55213267426894	36.8829893314025\\
-13.6620443572882	-3.99973999066832	37.8977500484393\\
-7.43510740171824	-4.32581723141733	37.7610068074411\\
-0.982258470092898	-4.52045670455886	36.4769144825902\\
5.50043588809944	-4.57774438819384	34.0844895693952\\
11.8160022851867	-4.49593962504397	30.6564246882181\\
17.7725454320243	-4.27752801144237	26.2968798557888\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-27.7140422850779	1.33739606290132	-15.9374013879118\\
-31.3969286400541	-1.29498985056027	-10.2522352635615\\
-34.1258352059147	-3.88802815270906	-4.25556015860928\\
-35.8178455375494	-6.36293068687497	1.87041798834498\\
-36.4215487572301	-8.64449879191846	7.93956443120055\\
-35.9186016481152	-10.663408175497	13.7674712264275\\
-34.3242860036118	-12.3583152976079	19.1770603751161\\
-31.6870442978155	-13.6777212630103	24.0039642483676\\
-28.0870077854481	-14.581536589097	28.1015198145244\\
-23.6335617542316	-15.0422993045376	31.345224921172\\
-18.462021908272	-15.0460093673805	33.636521230039\\
-12.7295228688635	-14.5925540492437	34.9057888622322\\
-6.61024371853393	-13.6957113605092	35.114461763028\\
-0.290115657761412	-12.38273141245	34.2561995119291\\
6.03882742046657	-10.693508436388	32.3570799731337\\
12.1842837833178	-8.67936861766264	29.474806932827\\
17.959526848958	-6.40151057546206	25.6969567988384\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-26.9387916066884	-0.481183026825779	-17.1258976539899\\
-29.8699828828422	-4.87689142461853	-12.593115938081\\
-31.8935898440414	-9.12441794430038	-7.67769876681767\\
-32.9481262167646	-13.0947036419229	-2.52899860362761\\
-33.0015504469478	-16.6671133956254	2.69654390239864\\
-32.0522392663907	-19.7331013427681	7.84015328646756\\
-30.12903701494	-22.1995089910419	12.7455435802362\\
-27.2903792198188	-23.9913957921165	17.2636669818755\\
-23.6225170617015	-25.0543161722797	21.2572425981076\\
-19.2368966762349	-25.3559738336438	24.60492765468\\
-14.2667729196002	-24.8872030608145	27.205004435159\\
-8.86316048713899	-23.6622472165148	28.9784709222722\\
-3.19024540825163	-21.7183259642162	29.8714412342261\\
2.57960366302338	-19.114504367498	29.8567829199565\\
8.27107278233987	-15.9298982279793	28.9349413649253\\
13.7112295405297	-12.2612701917209	27.1339262583076\\
18.7347775273475	-8.22008966518915	24.5084605327604\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-25.6687783401383	-1.77501116467031	-18.7596169391699\\
-27.3685450601884	-7.42523538704781	-15.8109147746626\\
-28.2367323877367	-12.8498475895403	-12.3818059654361\\
-28.2469608901596	-17.8840236753612	-8.57648224744595\\
-27.398919779587	-22.3748027515589	-4.51056645627658\\
-25.7183763560339	-26.1857347683469	-0.307599385790018\\
-23.2563930810292	-29.2010264848199	3.90471393638097\\
-20.0877760705601	-31.329059787984	7.99838450147562\\
-16.3088021490922	-32.5051754627594	11.8490282008708\\
-12.0342935269762	-32.6936378295113	15.3396451742801\\
-7.39412898568938	-31.8887205545925	18.3641747913038\\
-2.52929757678221	-30.1148806420936	20.8307182500147\\
2.41238525910916	-27.4260153201496	22.6643308755508\\
7.28076898962835	-23.9038244009362	23.8092992761382\\
11.9279302386445	-19.6553278732192	24.2308341663069\\
16.2126673631835	-14.8096141541502	23.916127421726\\
20.0047907938976	-9.51391780303369	22.8747412475804\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-24.0571848287732	-2.38803358233858	-20.6415085865303\\
-24.1943254907954	-8.63265384642781	-19.5175177439614\\
-23.5963338156991	-14.6149752917269	-17.8004970010829\\
-22.2813794779339	-20.1532281083213	-15.5426171643125\\
-20.2894166996537	-25.0791352868698	-12.8124827699483\\
-17.6809702618948	-29.2430256303816	-9.69304757004828\\
-14.5352964897308	-32.5183814377991	-6.27909402465111\\
-10.9479750889413	-34.8056826803242	-2.6743533846898\\
-7.02800500501703	-36.0354308671328	1.0116461295772\\
-2.89449254535742	-36.1702607218515	4.66690728811464\\
1.32696760560897	-35.2060755075717	8.18036683027175\\
5.50810851735693	-33.1721715041283	11.4452700657564\\
9.52188833904241	-30.1303478554606	14.3624145618791\\
13.2463504018541	-26.1730288338964	16.8431643592716\\
16.5683288106821	-21.4204555754059	18.8121431306601\\
19.3868869325765	-16.0170326135302	20.2095244524271\\
21.6163843052627	-10.126940220702	20.99284960022\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-22.2983930346508	-2.24631072901245	-22.5445886896367\\
-20.7301819012234	-8.35351431695865	-23.2658538242464\\
-18.5320946807055	-14.2069005994663	-23.2801977634965\\
-15.7709191410067	-19.6286173962977	-22.5871846740513\\
-12.5305522036786	-24.4539285861022	-21.2078714079519\\
-8.90945077840709	-28.536219530103	-19.1841677008227\\
-5.01764019963331	-31.7514518837054	-16.5775627657612\\
-0.973371162442115	-34.0019324388314	-13.4672569747136\\
3.10047326497031	-35.2192814826114	-9.94775539525014\\
7.08011138114178	-35.3665104803587	-6.12599630190914\\
10.8446238957065	-34.4391459534781	-2.11810191083833\\
14.2796280008446	-32.4653654038497	1.95414993498201\\
17.2807528350175	-29.505141154693	5.96702592387551\\
19.7568107387813	-25.6484181218727	9.79859684953286\\
21.6325679456758	-21.0123808831452	13.3324423682464\\
22.8510305221485	-15.737893084061	16.4611883721421\\
23.3751760993851	-9.98521736737583	19.0897694971136\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-20.6045392051447	-1.36693647240963	-24.2393177015835\\
-17.3939411336892	-6.62148514555503	-26.6038183646864\\
-13.6548369626455	-11.6748433431859	-28.1599754689598\\
-9.50083748017276	-16.3734673335898	-28.8605059682441\\
-5.05815985852067	-20.5745918044369	-28.684124597804\\
-0.461792609119824	-24.150567714552	-27.636190616327\\
4.14860597503079	-26.9927408454373	-25.7485449675601\\
8.63295126592601	-29.0147532047199	-23.0785428093463\\
12.8549887010902	-30.1551669700507	-19.7073108061767\\
16.6864338095099	-30.3793312462472	-15.7372821365419\\
20.0108700703706	-29.6804349152099	-11.2890841126372\\
22.7272861701319	-28.0797135882987	-6.49787298052228\\
24.7531451801755	-25.6258043730277	-1.50922726597655\\
26.0268923996152	-22.3932680591649	3.52527555534003\\
26.5098256637357	-18.4803236268648	8.45266466278311\\
26.1872712896827	-14.0058639126574	13.1232238317022\\
25.0690299288913	-9.105843110773	17.3950404851667\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-19.1799271107133	0.144023673941791	-25.5212862919936\\
-14.5880030624272	-3.64547461231635	-29.1288035785942\\
-9.55282992297509	-7.32420699717843	-31.8512569083451\\
-4.22739888027852	-10.7803970586588	-33.6059259144495\\
1.22647953822827	-13.909030210656	-34.3394958670625\\
6.64309199659458	-16.6150445180112	-34.0296776143782\\
11.8578574662111	-18.8162191053049	-32.6858848272287\\
16.7123279370822	-20.4456723965502	-30.3489479694596\\
21.0590027804311	-21.4538942780358	-27.0898736849472\\
24.7658104806661	-21.8102504380775	-23.0076872966552\\
27.7201215615509	-21.5039131750775	-18.2264239723058\\
29.8321707758463	-20.5441903917579	-12.8913599785735\\
31.0377845769244	-18.9602427792467	-7.16459853523511\\
31.3003309995095	-16.8001977842339	-1.22014439086541\\
30.6118327034062	-14.1296872808573	4.76138322339788\\
28.9932093609446	-11.0298533794187	10.5982386177944\\
26.4936420233226	-7.59488296442158	16.1130718947567\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-18.1963859949804	2.10432561699501	-26.2358701290219\\
-12.6508052300672	0.215566491211061	-30.5362589843597\\
-6.72083614985472	-1.67974251332643	-33.9088190625503\\
-0.5866578641361	-3.52401339158722	-36.2510768322157\\
5.56534572392109	-5.26120890618146	-37.4918639762643\\
11.5482490983578	-6.83854525046153	-37.5934798051926\\
17.1802647676368	-8.2080958577772	-36.5528367734588\\
22.2902667855847	-9.32824762595122	-34.4015542929913\\
26.7229903266718	-10.1649653103318	-31.2049979933577\\
30.3437493291686	-10.6928256674785	-27.0602936201869\\
33.0425288629766	-10.8957899275498	-22.0933759185359\\
34.7373278776095	-10.7676911242082	-16.4551621693879\\
35.3766507626172	-10.3124214747722	-10.3169666444368\\
34.9410720156519	-9.54381411716228	-3.86529530863161\\
33.4438264765265	-8.48522279700534	2.7038210691926\\
30.9304071933047	-7.16881227589131	9.19078321202887\\
27.4771831390555	-5.63458102136836	15.3984880577284\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
-23.1890787792517	3.92914587374671	-21.1383176358047\\
-17.7725454320243	4.27752801144237	-26.2968798557888\\
-11.8160022851867	4.49593962504397	-30.6564246882181\\
-5.50043588809944	4.57774438819384	-34.0844895693952\\
0.982258470092898	4.52045670455886	-36.4769144825902\\
7.43510740171824	4.32581723141733	-37.7610068074411\\
13.6620443572882	3.99973999066832	-37.8977500484393\\
19.4738670083901	3.55213267426894	-36.8829893314025\\
24.6939860646941	2.99659560402777	-34.7475576472242\\
29.1637908501824	2.35000849270876	-31.5563390070475\\
32.747468608278	1.63201756250046	-27.4062969744197\\
35.3361311037299	0.864438604496324	-22.4235284764796\\
36.85112313654	0.070594116921606	-16.7594324126346\\
37.2464124404144	-0.725395337173429	-10.5861094756137\\
36.5099883498809	-1.4993440210162	-4.0911329590061\\
34.6642267382818	-2.22773589548508	2.52815056234772\\
31.7652101381851	-2.8884391420584	9.07061750817051\\
27.9010237020116	-3.461378626921	15.3374783309615\\
23.1890787792517	-3.92914587374671	21.1383176358047\\
};
\addlegendentry{data1}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
73.3308065301127	0.0870829043386774	-29.4137793781038\\
79.9874138121401	0.0896284574591492	-32.6111713560298\\
86.8267104829703	0.0894506952539125	-34.8176893943517\\
93.640887974111	0.0865550189376216	-35.9662895590273\\
100.222900950634	0.081029412169864	-36.0220722152724\\
106.372758278908	0.073041767716186	-34.9833424353046\\
111.90359965599	0.0628347861113696	-32.8816614978654\\
116.647373265378	0.0507186013264952	-29.7808879147372\\
120.459941946417	0.0370613575051658	-25.7752371221761\\
123.225462728987	0.0222780230899938	-20.986418792557\\
124.859906663529	0.00681778221645592	-15.5599387475663\\
125.313611998161	-0.00884961351976469	-9.66067783743982\\
124.572793125877	-0.0242481182273078	-3.46788211976156\\
122.659959453238	-0.038909856132654	2.83028344129263\\
119.633231463447	-0.0523893377487467	9.04245227217567\\
115.584574754876	-0.0642769958476278	14.9798707664703\\
110.637005712894	-0.0742116299534081	20.4621334677061\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
72.9680646550407	-2.08195623630859	-29.1494701006762\\
79.2729517903139	-4.18254466713358	-32.0905837048222\\
85.7822368813878	-6.15604859471745	-34.056641161716\\
92.2981385946272	-7.94250410086171	-34.9879048104031\\
98.6226745536808	-9.4876306390023	-34.8560786761602\\
104.563676933802	-10.7444803211496	-33.665168229369\\
109.940631383964	-11.6748644057081	-31.4513586813256\\
114.590161864068	-12.2505136430656	-28.2819155149054\\
118.370994743252	-12.4539372224375	-24.2531406569047\\
121.168251327677	-12.2789542213021	-19.4874463927252\\
122.896938391503	-11.730881409603	-14.1296359310265\\
123.504530653056	-10.8263717023855	-8.3425036315043\\
122.972566728923	-9.59290816939947	-2.30188858064937\\
121.317210073754	-8.06796897593199	3.80866818991676\\
118.588757861865	-6.2978886277201	9.80350050481136\\
114.870112733049	-4.33645012044036	15.5004584176779\\
110.274263837822	-2.24325077060068	20.7264427451337\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
71.9273274123002	-3.99015347781073	-28.3771901183872\\
77.2230995793151	-7.94095954254922	-30.5694890767135\\
82.7855534242866	-11.6504835699068	-31.8329495783517\\
88.4456766018727	-15.0060135494218	-32.1291820153014\\
94.031489133483	-17.905593400647	-31.4491855148668\\
99.373268931902	-20.2611208570609	-29.8136214266187\\
104.308708721026	-22.0010244088549	-27.2721855377431\\
108.687847660315	-23.0724379670413	-23.902098091695\\
112.37762782905	-23.4428071728162	-19.805757490176\\
115.265937123923	-23.1008785452778	-15.1076289695148\\
117.265015728565	-22.0570414127498	-9.95046278744407\\
118.314122651155	-20.3430122382969	-4.49095682875396\\
118.381381308726	-18.0108709310442	1.10500458064403\\
117.464748081	-15.1314784244921	6.66739098501846\\
115.592074404763	-11.7923236029094	12.0271920881757\\
112.820260522051	-8.094864995856	17.0215530457866\\
109.233526595082	-4.15144801210282	21.4987227274227\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
70.3341230730116	-5.40735207085065	-27.1900877947395\\
74.0850996083868	-10.7322958665166	-28.2313539328194\\
78.1981043629308	-15.7311442830822	-28.414824667405\\
82.5481657684573	-20.2520098409495	-27.7349253330665\\
87.0031094103969	-24.157528327811	-26.2123143270322\\
91.4275740804995	-27.3290325407311	-23.8932554142421\\
95.6871246586511	-29.6701579290588	-20.8482120262609\\
99.6523368559711	-31.1097705825364	-17.169706265566\\
103.202729706338	-31.6041285991671	-12.9695076682825\\
106.23042631958	-31.1382111607729	-8.37523714338581\\
108.64343166619	-29.7261749329537	-3.52648927596181\\
110.368427799753	-27.410923921967	1.42940918362261\\
111.35300158564	-24.2628058582081	6.34187576847862\\
111.567237247584	-20.3774747160198	11.0616476672534\\
111.004625343408	-15.8729843160849	15.4453169991224\\
109.682260551122	-10.8862013198234	19.3596881896807\\
107.640322255793	-5.56864660514273	22.6858250510704\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
68.3806155936849	-6.16261694948406	-25.7313451897295\\
70.2374409859703	-12.2198772826286	-25.3581918786932\\
72.5732037576573	-17.9058428280968	-24.2145427392871\\
75.3169329388811	-23.0477484000269	-22.3351469718976\\
78.3852617068642	-27.4893597995456	-19.7771090658966\\
81.6849604446409	-31.0957209118424	-16.6181537086285\\
85.1157694757917	-33.7572542794269	-12.9542641601153\\
88.5734454039783	-35.3930905577258	-8.89676585027085\\
91.9529284957913	-35.9535256891963	-4.56894381204671\\
95.1515348675868	-35.4215311359623	-0.102296728090648\\
98.0720764833308	-33.8132712833218	4.3674585901838\\
100.625814163894	-31.1776122930784	8.7045108892362\\
102.735153882107	-27.5946373299428	12.7770810296142\\
104.336004418008	-23.1732132750972	16.4614260284223\\
105.379724738134	-18.0476828610995	19.6455989272404\\
105.834601928706	-12.3737827359354	22.2328502438069\\
105.686814776467	-6.32391148377615	24.1445676560804\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
66.3024268070267	-6.16485202282531	-24.1769081902693\\
66.1442081273223	-12.2242795177387	-22.2965486614183\\
66.5892976361537	-17.9122784652895	-19.7387197840882\\
67.6241715140212	-23.0560218957227	-16.5811398943927\\
69.2173856418173	-27.4992197677643	-12.9197504594677\\
71.3205310144742	-31.1068677624392	-8.86580094454097\\
73.8697046240866	-33.7693493209868	-4.54246855422611\\
76.7874511204705	-35.4057662885316	-0.0811155554910918\\
79.9851162527841	-35.9663969635816	4.38270209835107\\
83.3655405840789	-35.4342068667681	8.71335356668911\\
86.8260116316257	-33.8253663248817	12.7792541960729\\
90.2613847337276	-31.1887591436751	16.4568636533238\\
93.5672778170599	-27.6044972981615	19.6344396360431\\
96.6432429931482	-23.1814867707929	22.2154331059272\\
99.3958186166305	-18.0541184982921	24.1214218824392\\
101.741369070058	-12.3781849710455	25.2944934610818\\
103.608625989808	-6.3261465571174	25.6990046555406\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
64.350216951508	-5.41378770804328	-22.7142648395406\\
62.299105324879	-10.7449715973224	-19.4157036380396\\
60.9681333897221	-15.7496749618348	-15.5272061063169\\
60.3977420547829	-20.275832422352	-11.1669222741992\\
60.6052623721414	-24.1859189747822	-6.46733715951524\\
61.5843889419652	-27.3611286178293	-1.57124527786992\\
63.305371498892	-29.7049842132227	3.372588096455\\
65.7159188587888	-31.1462688947446	8.21394708808105\\
68.742787759921	-31.6411899566723	12.8057294538935\\
72.2940083223973	-31.1747094729811	17.0084162102613\\
76.2616785064311	-29.7610012171176	20.6943108467541\\
80.5252426612185	-27.4430199990652	23.7514193199948\\
84.955154547384	-24.2911965051794	26.0868529359956\\
89.4168135339098	-20.4012972974223	27.6296507261207\\
93.7746543701989	-15.8915149948375	28.3329355602105\\
97.8962662676144	-10.8988770506292	28.1753384844605\\
101.65641613429	-5.57508224233537	27.1616480062693\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
62.7594513472533	-4.00001344602943	-21.5198315119582\\
59.1659087242886	-7.96037988884167	-17.063129235121\\
56.3877063860311	-11.678874216878	-12.0879724108347\\
54.5092586046904	-15.0425118616301	-6.74552866165437\\
53.5876410655622	-17.9490903953448	-1.19812543749185\\
53.6508566512118	-20.3102949000749	4.38568222180814\\
54.696984588058	-22.0543813717714	9.83623314606077\\
56.694238808106	-23.128356625542	14.9879151035445\\
59.5819337525389	-23.4995884667587	19.684196844858\\
63.2723282717145	-23.1567972037785	23.7823842257247\\
67.6532915955971	-22.1103983756663	27.1579558963598\\
72.5917103704652	-20.3921862813109	29.7083468196729\\
77.9375332408047	-18.0543679257419	31.356064658019\\
83.5283300838173	-15.1679767367004	32.0510443386655\\
89.1942273665079	-11.8207142498807	31.7721692556927\\
94.7630696670241	-8.11428534214845	30.527912887379\\
100.065650530035	-4.16130798032151	28.3560813338517\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
61.7219998033356	-2.09405127786854	-20.737674494787\\
57.1225280766394	-4.20636724853606	-15.5225806459549\\
53.4004837216287	-6.19087487888136	-9.83584103900018\\
50.668959172585	-7.98727590876568	-3.85024437925119\\
49.0109504207131	-9.54098760191879	2.2523400076437\\
48.4768352229455	-10.8048012147603	8.28648818314536\\
49.0828423992913	-11.7403164101845	14.0688556083675\\
50.8105587283514	-12.319108032372	19.4237479751138\\
53.6074884237341	-12.5235897907654	24.1884595885271\\
57.3886481919599	-12.3475486106085	28.218217097294\\
62.0391494068304	-11.7963334140794	31.3905783586666\\
67.4176889421989	-10.8866925959962	33.6091527810101\\
73.3608425959556	-9.64626513231596	34.8065301031545\\
79.688030651712	-8.11274078383595	34.9463286210687\\
86.2070047021055	-6.33271491188401	34.0243006275272\\
92.7196890193749	-4.36027270184284	32.0684614765452\\
99.0281989861173	-2.25534581216062	29.1382383510229\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
61.3629942871056	0.0742116299534081	-20.4621334677061\\
56.4154252451244	0.0642769958476278	-14.9798707664703\\
52.366768536553	0.0523893377487467	-9.04245227217567\\
49.340040546762	0.038909856132654	-2.83028344129263\\
47.4272068741232	0.0242481182273078	3.46788211976156\\
46.686388001839	0.00884961351976469	9.66067783743982\\
47.1400933364713	-0.00681778221645592	15.5599387475663\\
48.7745372710134	-0.0222780230899938	20.986418792557\\
51.5400580535827	-0.0370613575051658	25.7752371221761\\
55.3526267346219	-0.0507186013264952	29.7808879147372\\
60.0964003440104	-0.0628347861113696	32.8816614978654\\
65.6272417210923	-0.073041767716186	34.9833424353046\\
71.7770990493657	-0.081029412169864	36.0220722152724\\
78.359112025889	-0.0865550189376216	35.9662895590273\\
85.1732895170297	-0.0894506952539125	34.8176893943517\\
92.0125861878599	-0.0896284574591492	32.6111713560298\\
98.6691934698873	-0.0870829043386774	29.4137793781038\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
61.7257361621776	2.24325077060068	-20.7264427451337\\
57.1298872669506	4.33645012044036	-15.5004584176779\\
53.4112421381354	6.2978886277201	-9.80350050481136\\
50.6827899262458	8.06796897593198	-3.80866818991676\\
49.0274332710766	9.59290816939946	2.30188858064938\\
48.4954693469443	10.8263717023855	8.3425036315043\\
49.1030616084968	11.730881409603	14.1296359310265\\
50.8317486723234	12.2789542213021	19.4874463927252\\
53.6290052567477	12.4539372224375	24.2531406569047\\
57.4098381359319	12.2505136430656	28.2819155149054\\
62.0593686160359	11.6748644057081	31.4513586813256\\
67.4363230661976	10.7444803211495	33.665168229369\\
73.3773254463192	9.48763063900229	34.8560786761602\\
79.7018614053728	7.94250410086171	34.9879048104031\\
86.2177631186122	6.15604859471744	34.056641161716\\
92.7270482096861	4.18254466713358	32.0905837048222\\
99.0319353449593	2.08195623630859	29.1494701006762\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
62.7664734049181	4.15144801210282	-21.4987227274227\\
59.1797394779494	8.094864995856	-17.0215530457866\\
56.4079255952366	11.7923236029094	-12.0271920881757\\
54.5352519190003	15.1314784244921	-6.66739098501845\\
53.6186186912744	18.0108709310441	-1.10500458064403\\
53.6858773488446	20.3430122382968	4.49095682875397\\
54.7349842714351	22.0570414127498	9.95046278744407\\
56.7340628760767	23.1008785452778	15.1076289695148\\
59.62237217095	23.4428071728162	19.805757490176\\
63.3121523396852	23.0724379670413	23.902098091695\\
67.6912912789742	22.0010244088549	27.2721855377431\\
72.626731068098	20.2611208570609	29.8136214266187\\
77.968510866517	17.905593400647	31.4491855148668\\
83.5543233981273	15.0060135494218	32.1291820153014\\
89.2144465757134	11.6504835699068	31.8329495783517\\
94.7769004206849	7.94095954254922	30.5694890767135\\
100.0726725877	3.99015347781073	28.3771901183872\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
64.3596777442067	5.56864660514273	-22.6858250510704\\
62.3177394488777	10.8862013198234	-19.3596881896807\\
60.9953746565924	15.8729843160849	-15.4453169991224\\
60.4327627524157	20.3774747160198	-11.0616476672534\\
60.6469984143605	24.2628058582081	-6.34187576847861\\
61.6315722002471	27.410923921967	-1.42940918362261\\
63.3565683338098	29.7261749329537	3.52648927596182\\
65.7695736804204	31.1382111607729	8.37523714338582\\
68.7972702936617	31.6041285991671	12.9695076682825\\
72.3476631440288	31.1097705825364	17.169706265566\\
76.3128753413489	29.6701579290588	20.8482120262609\\
80.5724259195005	27.3290325407311	23.8932554142421\\
84.996890589603	24.157528327811	26.2123143270322\\
89.4518342315426	20.2520098409495	27.7349253330665\\
93.8018956370692	15.7311442830822	28.414824667405\\
97.9149003916131	10.7322958665166	28.2313539328194\\
101.665876926988	5.40735207085065	27.1900877947395\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
66.3131852235335	6.32391148377615	-24.1445676560804\\
66.1653980712943	12.3737827359354	-22.2328502438069\\
66.620275261866	18.0476828610995	-19.6455989272403\\
67.663995581992	23.1732132750972	-16.4614260284223\\
69.2648461178932	27.5946373299428	-12.7770810296142\\
71.3741858361058	31.1776122930784	-8.7045108892362\\
73.9279235166692	33.8132712833218	-4.3674585901838\\
76.8484651324132	35.4215311359623	0.10229672809065\\
80.0470715042087	35.9535256891963	4.56894381204671\\
83.4265545960217	35.3930905577258	8.89676585027085\\
86.8842305242083	33.7572542794269	12.9542641601153\\
90.3150395553591	31.0957209118424	16.6181537086285\\
93.6147382931357	27.4893597995456	19.7771090658966\\
96.6830670611189	23.0477484000269	22.3351469718976\\
99.4267962423427	17.9058428280968	24.2145427392871\\
101.76255901403	12.2198772826286	25.3581918786932\\
103.619384406315	6.16261694948406	25.7313451897295\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
68.3913740101916	6.3261465571174	-25.6990046555406\\
70.2586309299423	12.3781849710455	-25.2944934610818\\
72.6041813833695	18.0541184982921	-24.1214218824392\\
75.3567570068518	23.1814867707929	-22.2154331059272\\
78.4327221829401	27.6044972981615	-19.6344396360431\\
81.7386152662724	31.1887591436751	-16.4568636533238\\
85.1739883683743	33.8253663248817	-12.7792541960729\\
88.6344594159211	35.4342068667681	-8.71335356668911\\
92.0148837472159	35.9663969635816	-4.38270209835107\\
95.2125488795295	35.4057662885316	0.0811155554910936\\
98.1302953759134	33.7693493209868	4.54246855422611\\
100.679468985526	31.1068677624392	8.86580094454097\\
102.782614358183	27.4992197677643	12.9197504594677\\
104.375828485979	23.0560218957227	16.5811398943927\\
105.410702363846	17.9122784652895	19.7387197840882\\
105.855791872678	12.2242795177387	22.2965486614183\\
105.697573192973	6.16485202282531	24.1769081902693\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
70.3435838657103	5.57508224233537	-27.1616480062693\\
74.1037337323856	10.8988770506292	-28.1753384844604\\
78.2253456298011	15.8915149948375	-28.3329355602105\\
82.5831864660902	20.4012972974223	-27.6296507261207\\
87.044845452616	24.2911965051794	-26.0868529359956\\
91.4747573387814	27.4430199990652	-23.7514193199948\\
95.7383214935689	29.7610012171176	-20.694310846754\\
99.7059916776027	31.1747094729811	-17.0084162102612\\
103.257212240079	31.6411899566723	-12.8057294538935\\
106.284081141211	31.1462688947446	-8.21394708808104\\
108.694628501108	29.7049842132227	-3.37258809645499\\
110.415611058035	27.3611286178293	1.57124527786993\\
111.394737627859	24.1859189747822	6.46733715951525\\
111.602257945217	20.275832422352	11.1669222741992\\
111.031866610278	15.7496749618348	15.5272061063169\\
109.700894675121	10.7449715973224	19.4157036380396\\
107.649783048492	5.41378770804328	22.7142648395406\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
71.934349469965	4.16130798032151	-28.3560813338517\\
77.2369303329759	8.11428534214845	-30.527912887379\\
82.8057726334921	11.8207142498807	-31.7721692556927\\
88.4716699161826	15.1679767367004	-32.0510443386655\\
94.0624667591953	18.0543679257419	-31.356064658019\\
99.4082896295348	20.3921862813109	-29.7083468196729\\
104.346708404403	22.1103983756663	-27.1579558963598\\
108.727671728286	23.1567972037785	-23.7823842257247\\
112.418066247461	23.4995884667587	-19.684196844858\\
115.305761191894	23.128356625542	-14.9879151035445\\
117.303015411942	22.0543813717714	-9.83623314606077\\
118.349143348788	20.3102949000749	-4.38568222180814\\
118.412358934438	17.9490903953448	1.19812543749185\\
117.49074139531	15.0425118616301	6.74552866165437\\
115.612293613969	11.678874216878	12.0879724108347\\
112.834091275711	7.96037988884167	17.063129235121\\
109.240548652747	4.00001344602943	21.5198315119582\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
72.9718010138827	2.25534581216062	-29.1382383510229\\
79.2803109806251	4.36027270184284	-32.0684614765452\\
85.7929952978945	6.33271491188402	-34.0243006275272\\
92.311969348288	8.11274078383596	-34.9463286210687\\
98.6391574040444	9.64626513231597	-34.8065301031545\\
104.582311057801	10.8866925959962	-33.6091527810101\\
109.96085059317	11.7963334140794	-31.3905783586665\\
114.61135180804	12.3475486106085	-28.218217097294\\
118.392511576266	12.5235897907654	-24.1884595885271\\
121.189441271649	12.319108032372	-19.4237479751138\\
122.917157600709	11.7403164101845	-14.0688556083675\\
123.523164777054	10.8048012147603	-8.28648818314536\\
122.989049579287	9.5409876019188	-2.25234000764369\\
121.331040827415	7.98727590876568	3.85024437925119\\
118.599516278371	6.19087487888136	9.83584103900018\\
114.877471923361	4.20636724853607	15.5225806459549\\
110.278000196664	2.09405127786854	20.737674494787\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
67.0591462807466	0.0818913812359507	-25.3226645978647\\
73.3308065301127	0.0870829043386774	-29.4137793781038\\
79.9874138121401	0.0896284574591492	-32.6111713560298\\
86.8267104829703	0.0894506952539125	-34.8176893943517\\
93.640887974111	0.0865550189376216	-35.9662895590273\\
100.222900950634	0.081029412169864	-36.0220722152724\\
106.372758278908	0.073041767716186	-34.9833424353046\\
111.90359965599	0.0628347861113696	-32.8816614978654\\
116.647373265378	0.0507186013264952	-29.7808879147372\\
120.459941946417	0.0370613575051658	-25.7752371221761\\
123.225462728987	0.0222780230899938	-20.986418792557\\
124.859906663529	0.00681778221645592	-15.5599387475663\\
125.313611998161	-0.00884961351976469	-9.66067783743982\\
124.572793125877	-0.0242481182273078	-3.46788211976156\\
122.659959453238	-0.038909856132654	2.83028344129263\\
119.633231463447	-0.0523893377487467	9.04245227217567\\
115.584574754876	-0.0642769958476278	14.9798707664703\\
110.637005712894	-0.0742116299534081	20.4621334677061\\
104.940853719253	-0.0818913812359507	25.3226645978647\\
};
\addlegendentry{data2}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
158.906891566311	0.104098922949476	-29.2274894951958\\
165.516577146425	0.10731791125756	-32.5207850267925\\
172.323258249175	0.107276099137566	-34.8259529616615\\
179.1201173136	0.103974757029603	-36.0729519385728\\
185.700635216405	0.0975141945430608	-36.2238925246251\\
191.864866251015	0.0880907125998913	-35.2741884664906\\
197.425513376695	0.0759906389304256	-33.2526960414025\\
202.213619144356	0.0615816281501776	-30.2208372737725\\
206.083699383143	0.0453014907603938	-26.2707336580604\\
208.918163663359	0.0276448904975159	-21.5224070937808\\
210.630888222155	0.00914831422586052	-16.1201330808202\\
211.169832790494	-0.00962622894427724	-10.2280569813798\\
210.518621810385	-0.02810828401905	-4.02520654620673\\
208.697041997931	-0.045736283107382	2.29994775302005\\
205.760441133969	-0.0619746083771721	8.55521930360103\\
201.798046349759	-0.0763298665320868	14.5505448447919\\
196.93025300575	-0.0883658803172003	20.1037594438048\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
158.547675154714	-2.06502293511485	-28.9590767522342\\
164.809058932126	-4.16501813484244	-31.9921151262409\\
171.288935815093	-6.1384613661437	-34.053089270928\\
177.790418023503	-7.92539055504602	-35.0793775298127\\
184.115961310362	-9.47151076237439	-35.0397966534755\\
190.073367243778	-10.7298439080037	-33.9355492868152\\
195.481623059056	-11.6621561760514	-31.8001874272914\\
200.17640163996	-12.2401197300254	-28.6985929644607\\
204.015054514981	-12.4461734398021	-24.7250062765936\\
206.880946158963	-12.2740564676781	-20.0001627844691\\
208.686997904516	-11.7289985007559	-14.6676244667091\\
209.378333783256	-10.8275608495479	-8.88941780170435\\
208.933947904342	-9.5971332409365	-2.84111067505722\\
207.367342707834	-8.075101595183	3.29352216178014\\
204.726118699887	-6.30771207365844	9.32808299433444\\
201.09052813546	-4.34866591263208	15.0792147453436\\
196.571036594154	-2.25748773838153	20.3721721867664\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
157.517918377306	-3.97346550283568	-28.1728102993677\\
162.78083401591	-7.92391620858242	-30.4434725288082\\
168.323869347817	-11.6336027300265	-31.7891252506013\\
173.978602049379	-14.9898081194057	-32.1688814877284\\
179.573215928892	-17.8905557742857	-31.5712025390903\\
184.937721474637	-20.247707945022	-30.0142485771014\\
189.909120900178	-21.9896437556834	-27.5453268600398\\
194.33636074962	-23.0634353681251	-24.2394543249438\\
198.084921580429	-23.4364561675677	-20.1970782359401\\
201.040905268623	-23.0973721057777	-15.5410241449521\\
203.114495745638	-22.056486080388	-10.4127638994575\\
204.242688014115	-20.3454248865662	-4.96811709199053\\
204.391202522872	-18.0161782528478	0.627483439327976\\
203.55552673371	-15.1395191595427	6.20401820386444\\
201.761052232611	-11.8028534375412	11.5920470146612\\
199.062303219244	-8.10756398637207	16.6278573427763\\
195.541279816746	-4.16593030610235	21.1584386396329\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
155.941825099034	-5.39104244093329	-26.9635254748691\\
159.676536256085	-10.7159977268421	-28.0616463872756\\
163.78568962302	-15.7153528443773	-28.3071283740831\\
168.144430654119	-20.2372049180883	-27.6925125893421\\
172.62032120878	-24.144159760883	-26.2364738226614\\
177.07736361741	-27.3175065268777	-23.9832530751756\\
181.380132901794	-29.6608246803785	-21.0013133191122\\
185.397891594535	-31.1029136850674	-17.3812592850248\\
189.008562130835	-31.5999563962693	-13.2330844829036\\
192.102436113538	-31.1368504227201	-8.6828291050332\\
194.585507747254	-29.727667005083	-3.86875035852988\\
196.382330156888	-27.4152234684219	1.06287840993522\\
197.43830780276	-24.2697822394452	5.96221215575688\\
197.72135533845	-20.3869159582253	10.6803871022508\\
197.222872507815	-15.884603551892	15.0740438911794\\
195.958005459419	-10.8996455046317	19.0096834843089\\
193.965186538474	-5.58350724419996	22.3677234641316\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
154.009495429917	-6.14677304946568	-25.477079875716\\
155.87058977704	-12.2044964517848	-25.1339200863219\\
158.221768091913	-17.8913924051895	-24.0270788534822\\
160.991591011191	-23.034667453844	-22.190186987968\\
164.09589886707	-27.4780457880176	-19.6790575196008\\
167.440368836205	-31.0865176054844	-16.5699898465841\\
170.923380890967	-33.7504413160454	-12.9574514168984\\
174.439105472562	-35.3888749457658	-8.95120738269707\\
177.88071906862	-35.9520355178938	-4.67298544170194\\
181.143649991565	-35.4228116834184	-0.252777202705428\\
184.128755736427	-33.81728364075	4.17511154368385\\
186.745335375684	-31.1842345470285	8.47614163852668\\
188.91388546105	-27.6036682665797	12.5196284588175\\
190.568515695522	-23.184378493981	16.1827127036248\\
191.658950976707	-18.0606431127043	19.3540934117803\\
192.152058980374	-12.3881442295744	21.9374097852626\\
192.032856869357	-6.33923785273235	23.8541690632847\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
151.953996846199	-6.14950506364793	-23.8927607787669\\
151.822047893938	-12.2098774692808	-22.0134206264805\\
152.303195805883	-17.8992589265057	-19.4652138277867\\
153.382821146202	-23.0447804587107	-16.3255663568092\\
155.028120045247	-27.4900979978994	-12.6898748132151\\
157.189100928531	-31.1001428200828	-8.66860784480806\\
159.800103485426	-33.7652255401095	-4.38394961356371\\
162.78179372447	-35.4043689681285	0.033912708303224\\
166.043574496559	-35.9677685605261	4.45074460968903\\
169.486338243473	-35.4383057057812	8.73234288829487\\
173.005478330885	-33.832067864814	12.7486133470186\\
176.49406746801	-31.1978597616269	16.3775236403028\\
179.846106639227	-27.6157204764615	19.5088111652032\\
182.959745830533	-23.1944914988477	22.0473333347837\\
185.740378690677	-18.0685096340204	23.9159584374758\\
188.103517097271	-12.3935252470704	25.057909245104\\
189.977358285638	-6.3419698669146	25.4384881602337\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
150.023252813004	-5.39890896224943	-22.4016604491736\\
148.019224507993	-10.7314917492048	-19.0765262962753\\
146.743839931449	-15.7380035897575	-15.1717615450528\\
146.235850998354	-20.2663241550494	-10.8060104965657\\
146.510692695385	-24.1788627161451	-6.11192428724555\\
147.560014096655	-27.3567387687055	-1.23213035124038\\
149.351932102369	-29.7033941569566	3.6851012419992\\
151.832000190677	-31.1475269443912	8.49036289875183\\
154.924862747691	-31.6452578870297	13.0376491751568\\
158.536544709681	-31.1814636820439	17.1887930787435\\
162.557306947829	-29.7702364816612	20.8176642025815\\
166.864980636134	-27.4544557102497	23.8140011338704\\
171.328679289365	-24.3044851947072	26.0867616911728\\
175.812775682684	-20.4160351951864	27.5668891950272\\
180.181022816243	-15.9072542972722	28.2094107202097\\
184.300693711327	-10.9151395269945	27.9948035753092\\
188.046614252444	-5.5913737655161	26.9295884898271\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
148.450139555483	-3.98551771271749	-21.1836275929821\\
144.920796243248	-7.94765442804749	-16.6774698958733\\
142.214240834422	-11.6683056852885	-11.6645757151854\\
140.412710645522	-15.0344213787295	-6.29725930395173\\
139.570944259718	-17.9437237863622	-0.738603855334436\\
139.714518322688	-20.3078152267086	4.84249369767561\\
140.839070409181	-22.0548639776418	10.2764545301018\\
142.9104315731	-23.131786846914	15.3981704917678\\
145.865664553639	-23.5058620780917	20.0520208348917\\
149.614976092104	-23.1657235845667	24.0966006717595\\
154.044445254641	-22.1217063023463	27.4090174906841\\
159.019484862167	-20.4055321682527	29.8886251827864\\
164.388930853698	-18.0693462649243	31.4600821230839\\
169.989635329853	-15.1841324188665	32.0756403876411\\
175.651423719217	-11.8375563928032	31.7165965500771\\
181.202265446581	-8.13130220583714	30.3938599757112\\
186.473500994923	-4.17798251598416	28.1476213460186\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
147.424397749173	-2.07980715917891	-20.3855749488995\\
142.900479276361	-4.19413737180355	-15.1056130334645\\
139.260735015668	-6.18103084272184	-9.36667470981667\\
136.615756754657	-7.98011681923656	-3.34313471487719\\
135.045910819365	-9.53673098433273	2.78198473666605\\
134.598896184155	-10.8035764042887	8.82257498973789\\
135.288295162518	-11.7421606220737	14.5950957661849\\
137.093160715349	-12.3239652311771	19.9241519432512\\
139.958652916131	-12.5313123929584	24.6478228456292\\
143.797705234352	-12.3579019688298	28.6225821232428\\
148.493670007978	-11.8090029467783	31.7276587267672\\
153.903862723634	-10.9012933458328	33.8687064748487\\
159.863897413345	-9.66235346289484	34.9806707150844\\
166.192681438988	-8.12982785937354	35.0297649767157\\
172.697917900462	-6.35028155023658	34.0144975554458\\
179.181948479694	-4.37778514959319	31.96571683812\\
185.447759188612	-2.27227196244559	28.9456739901011\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
147.06974699425	0.0883658803172003	-20.1037594438048\\
142.201953650241	0.0763298665320868	-14.5505448447919\\
138.239558866031	0.0619746083771721	-8.55521930360103\\
135.302958002069	0.045736283107382	-2.29994775302005\\
133.481378189615	0.02810828401905	4.02520654620673\\
132.830167209506	0.00962622894427724	10.2280569813798\\
133.369111777845	-0.00914831422586052	16.1201330808202\\
135.081836336641	-0.0276448904975159	21.5224070937808\\
137.916300616857	-0.0453014907603938	26.2707336580604\\
141.786380855644	-0.0615816281501776	30.2208372737725\\
146.574486623305	-0.0759906389304256	33.2526960414025\\
152.135133748985	-0.0880907125998913	35.2741884664906\\
158.299364783595	-0.0975141945430608	36.2238925246251\\
164.8798826864	-0.103974757029603	36.0729519385728\\
171.676741750825	-0.107276099137566	34.8259529616615\\
178.483422853575	-0.10731791125756	32.5207850267925\\
185.093108433689	-0.104098922949476	29.2274894951958\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
147.428963405846	2.25748773838153	-20.3721721867664\\
142.90947186454	4.34866591263208	-15.0792147453436\\
139.273881300113	6.30771207365844	-9.32808299433444\\
136.632657292166	8.075101595183	-3.29352216178014\\
135.066052095658	9.5971332409365	2.84111067505723\\
134.621666216744	10.8275608495479	8.88941780170435\\
135.313002095484	11.7289985007559	14.6676244667091\\
137.119053841037	12.2740564676781	20.0001627844691\\
139.984945485019	12.4461734398021	24.7250062765936\\
143.82359836004	12.2401197300254	28.6985929644607\\
148.518376940944	11.6621561760513	31.8001874272914\\
153.926632756222	10.7298439080037	33.9355492868152\\
159.884038689638	9.47151076237438	35.0397966534755\\
166.209581976497	7.92539055504601	35.0793775298127\\
172.711064184907	6.1384613661437	34.053089270928\\
179.190941067874	4.16501813484244	31.9921151262409\\
185.452324845286	2.06502293511485	28.9590767522342\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
148.458720183254	4.16593030610235	-21.1584386396329\\
144.937696780756	8.10756398637207	-16.6278573427763\\
142.238947767389	11.8028534375412	-11.5920470146612\\
140.44447326629	15.1395191595427	-6.20401820386444\\
139.608797477128	18.0161782528478	-0.627483439327975\\
139.757311985885	20.3454248865662	4.96811709199053\\
140.885504254362	22.056486080388	10.4127638994575\\
142.959094731377	23.0973721057777	15.5410241449521\\
145.915078419571	23.4364561675677	20.1970782359401\\
149.66363925038	23.0634353681251	24.2394543249438\\
154.090879099822	21.9896437556834	27.5453268600398\\
159.062278525363	20.247707945022	30.0142485771014\\
164.426784071108	17.8905557742856	31.5712025390903\\
170.021397950621	14.9898081194057	32.1688814877284\\
175.676130652183	11.6336027300265	31.7891252506013\\
181.21916598409	7.92391620858242	30.4434725288082\\
186.482081622694	3.97346550283568	28.1728102993677\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
150.034813461526	5.58350724419996	-22.3677234641316\\
148.041994540581	10.8996455046317	-19.0096834843089\\
146.777127492185	15.884603551892	-15.0740438911794\\
146.27864466155	20.3869159582253	-10.6803871022508\\
146.56169219724	24.2697822394452	-5.96221215575687\\
147.617669843112	27.4152234684219	-1.06287840993522\\
149.414492252746	29.727667005083	3.86875035852989\\
151.897563886462	31.1368504227201	8.68282910503321\\
154.991437869165	31.5999563962693	13.2330844829036\\
158.602108405465	31.1029136850674	17.3812592850248\\
162.619867098206	29.6608246803785	21.0013133191122\\
166.92263638259	27.3175065268777	23.9832530751756\\
171.37967879122	24.144159760883	26.2364738226614\\
175.855569345881	20.2372049180883	27.6925125893421\\
180.21431037698	15.7153528443773	28.3071283740831\\
184.323463743915	10.7159977268421	28.0616463872756\\
188.058174900966	5.39104244093329	26.9635254748691\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
151.967143130643	6.33923785273235	-23.8541690632847\\
151.847941019626	12.3881442295744	-21.9374097852626\\
152.341049023293	18.0606431127043	-19.3540934117803\\
153.431484304478	23.184378493981	-16.1827127036248\\
155.08611453895	27.6036682665797	-12.5196284588175\\
157.254664624316	31.1842345470285	-8.47614163852668\\
159.871244263573	33.81728364075	-4.17511154368385\\
162.856350008435	35.4228116834184	0.25277720270543\\
166.11928093138	35.9520355178938	4.67298544170194\\
169.560894527438	35.3888749457658	8.95120738269707\\
173.076619109033	33.7504413160454	12.9574514168984\\
176.559631163795	31.0865176054844	16.5699898465841\\
179.90410113293	27.4780457880176	19.6790575196008\\
183.008408988809	23.034667453844	22.190186987968\\
185.778231908087	17.8913924051895	24.0270788534822\\
188.12941022296	12.2044964517848	25.1339200863219\\
189.990504570083	6.14677304946568	25.477079875716\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
154.022641714362	6.3419698669146	-25.4384881602337\\
155.896482902729	12.3935252470704	-25.057909245104\\
158.259621309323	18.0685096340204	-23.9159584374758\\
161.040254169467	23.1944914988477	-22.0473333347837\\
164.153893360773	27.6157204764615	-19.5088111652032\\
167.50593253199	31.1978597616269	-16.3775236403028\\
170.994521669115	33.832067864814	-12.7486133470186\\
174.513661756527	35.4383057057812	-8.73234288829487\\
177.956425503441	35.9677685605261	-4.45074460968902\\
181.21820627553	35.4043689681285	-0.0339127083032222\\
184.199896514574	33.7652255401095	4.38394961356371\\
186.810899071469	31.1001428200828	8.66860784480806\\
188.971879954753	27.4900979978994	12.6898748132151\\
190.617178853798	23.0447804587107	16.3255663568092\\
191.696804194117	17.8992589265057	19.4652138277867\\
192.177952106062	12.2098774692808	22.0134206264805\\
192.046003153801	6.14950506364793	23.8927607787669\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
155.953385747556	5.5913737655161	-26.9295884898271\\
159.699306288673	10.9151395269945	-27.9948035753092\\
163.818977183757	15.9072542972722	-28.2094107202097\\
168.187224317316	20.4160351951864	-27.5668891950272\\
172.671320710635	24.3044851947072	-26.0867616911728\\
177.135019363866	27.4544557102497	-23.8140011338704\\
181.442693052171	29.7702364816612	-20.8176642025815\\
185.463455290319	31.1814636820439	-17.1887930787435\\
189.075137252309	31.6452578870297	-13.0376491751568\\
192.167999809323	31.1475269443912	-8.49036289875182\\
194.648067897631	29.7033941569566	-3.68510124199919\\
196.439985903345	27.3567387687055	1.23213035124038\\
197.489307304615	24.1788627161451	6.11192428724556\\
197.764149001646	20.2663241550494	10.8060104965657\\
197.256160068551	15.7380035897575	15.1717615450528\\
195.980775492007	10.7314917492048	19.0765262962753\\
193.976747186996	5.39890896224943	22.4016604491736\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
157.526499005077	4.17798251598416	-28.1476213460186\\
162.797734553419	8.13130220583714	-30.3938599757112\\
168.348576280783	11.8375563928032	-31.7165965500771\\
174.010364670147	15.1841324188665	-32.0756403876411\\
179.611069146302	18.0693462649243	-31.4600821230839\\
184.980515137833	20.4055321682528	-29.8886251827864\\
189.955554745359	22.1217063023463	-27.4090174906841\\
194.385023907896	23.1657235845667	-24.0966006717595\\
198.134335446361	23.5058620780917	-20.0520208348917\\
201.0895684269	23.131786846914	-15.3981704917678\\
203.160929590819	22.0548639776418	-10.2764545301018\\
204.285481677312	20.3078152267086	-4.84249369767561\\
204.429055740282	17.9437237863622	0.738603855334437\\
203.587289354478	15.0344213787295	6.29725930395173\\
201.785759165578	11.6683056852885	11.6645757151854\\
199.079203756752	7.94765442804749	16.6774698958733\\
195.549860444517	3.98551771271749	21.1836275929821\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
158.552240811388	2.27227196244559	-28.9456739901011\\
164.818051520306	4.37778514959319	-31.96571683812\\
171.302082099538	6.35028155023658	-34.0144975554458\\
177.807318561012	8.12982785937355	-35.0297649767157\\
184.136102586655	9.66235346289484	-34.9806707150844\\
190.096137276366	10.9012933458328	-33.8687064748487\\
195.506329992022	11.8090029467783	-31.7276587267672\\
200.202294765648	12.3579019688298	-28.6225821232428\\
204.041347083869	12.5313123929584	-24.6478228456291\\
206.906839284651	12.3239652311771	-19.9241519432512\\
208.711704837482	11.7421606220738	-14.5950957661849\\
209.401103815845	10.8035764042887	-8.82257498973789\\
208.954089180635	9.53673098433273	-2.78198473666604\\
207.384243245343	7.98011681923656	3.34313471487719\\
204.739264984332	6.18103084272184	9.36667470981667\\
201.099520723639	4.19413737180355	15.1056130334645\\
196.575602250827	2.07980715917891	20.3855749488995\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
152.695033460521	0.0977169415441686	-25.0461314851108\\
158.906891566311	0.104098922949476	-29.2274894951958\\
165.516577146425	0.10731791125756	-32.5207850267925\\
172.323258249175	0.107276099137566	-34.8259529616615\\
179.1201173136	0.103974757029603	-36.0729519385728\\
185.700635216405	0.0975141945430608	-36.2238925246251\\
191.864866251015	0.0880907125998913	-35.2741884664906\\
197.425513376695	0.0759906389304256	-33.2526960414025\\
202.213619144356	0.0615816281501776	-30.2208372737725\\
206.083699383143	0.0453014907603938	-26.2707336580604\\
208.918163663359	0.0276448904975159	-21.5224070937808\\
210.630888222155	0.00914831422586052	-16.1201330808202\\
211.169832790494	-0.00962622894427724	-10.2280569813798\\
210.518621810385	-0.02810828401905	-4.02520654620673\\
208.697041997931	-0.045736283107382	2.29994775302005\\
205.760441133969	-0.0619746083771721	8.55521930360103\\
201.798046349759	-0.0763298665320868	14.5505448447919\\
196.93025300575	-0.0883658803172003	20.1037594438048\\
191.304966539479	-0.0977169415441686	25.0461314851108\\
};
\addlegendentry{data3}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
236.92258142295	5.0039370732997	-23.0369922920536\\
242.794807045983	5.38388561000904	-27.6677127837737\\
249.129034762724	5.60024750683583	-31.4577638230972\\
255.732802269275	5.64644871702939	-34.2919866270523\\
262.405457431617	5.52108544019692	-36.0842647699271\\
268.944254999168	5.22796677606811	-36.7801407872865\\
275.150516916629	4.77599898692731	-36.3584708384736\\
280.83566905616	4.17891488534082	-34.8320671515076\\
285.826970946824	3.45485656959621	-32.2473087300195\\
289.972764406397	2.62582418522619	-28.6827321506953\\
293.14708159848	1.71700746171924	-24.2466452691351\\
295.253472501475	0.756020335335637	-19.0738363404666\\
296.227935493679	-0.227938086372387	-13.32147854642\\
296.040862010177	-1.20497072466822	-7.16435436773387\\
294.6979361841	-2.14539093723962	-0.789544906922345\\
292.239962137122	-3.02062453180319	5.60925447635702\\
288.741624166863	-3.80407797847769	11.837619500792\\
284.309217502307	-4.47194644073248	17.7063044468199\\
279.07741857705	-5.0039370732997	23.0369922920536\\
236.92258142295	5.0039370732997	-23.0369922920536\\
242.32765167502	3.21914401986281	-27.7105048891946\\
248.208918300353	1.33653890434786	-31.5420478174695\\
254.387681988603	-0.586676269454377	-34.415201583857\\
260.676204131709	-2.49206558168176	-36.2426668650512\\
266.883411166497	-4.32173474225577	-36.9689170532252\\
272.820700248214	-6.02009017958964	-36.5718854039116\\
278.307669852526	-7.5355282231293	-35.0636355228671\\
283.177601184545	-8.82200305477044	-32.489994819516\\
287.282523845053	-9.84042578774133	-28.9291620643045\\
290.4977118362	-10.5598521626474	-24.4893313586315\\
292.725473297841	-10.9584227731345	-19.3054047118261\\
293.898118825264	-11.0240272528893	-13.534893111858\\
293.980018177506	-10.7546722429921	-7.3531306336725\\
292.968682884192	-10.1585419591183	-0.947947002046469\\
290.89484185645	-9.25374951828696	5.48603951955241\\
287.821507704492	-8.06778658096566	11.7533355064196\\
283.842062131344	-6.63668803087871	17.663512341399\\
279.07741857705	-5.0039370732997	23.0369922920536\\
236.92258142295	5.0039370732997	-23.0369922920536\\
241.247187517037	1.26050555236976	-27.1473892050744\\
246.080819341087	-2.52122579192234	-30.4329264343408\\
251.276609438062	-6.22635096632869	-32.7937745937036\\
256.676686355061	-9.74229161730876	-34.1582005064874\\
262.116971487533	-12.9622176673343	-34.484746781765\\
267.432164524644	-15.7882932927366	-33.7634914762025\\
272.460766015579	-18.1346496157009	-32.0163495672867\\
277.049984448632	-19.9299937866677	-29.2964070778235\\
281.06037874397	-21.11977518149	-25.6863080839979\\
284.370095100287	-21.6678428945446	-21.2957436169391\\
286.878569460895	-21.5575441657061	-16.2581187562458\\
288.509583101694	-20.7922303660363	-10.726499184149\\
289.213578498542	-19.3951551680707	-4.86896036221233\\
288.969165107545	-17.4087679947453	1.13651935651732\\
287.783769305908	-14.8934242151613	7.10746650970573\\
285.693408745226	-11.9255512772359	12.8624568895483\\
282.761597973362	-8.59532649837176	18.2266280255192\\
279.07741857705	-5.0039370732997	23.0369922920536\\
236.92258142295	5.0039370732997	-23.0369922920536\\
239.683734495441	-0.255789086865282	-26.0462857936204\\
243.001418026811	-5.50774322506138	-28.2641760814047\\
246.774825881787	-10.5923473724165	-29.6232736813187\\
250.889304972133	-15.3551084048472	-30.0822831005255\\
255.219838932716	-19.6513122384564	-29.6272575700927\\
259.634846680498	-23.3504208937438	-28.2720228105083\\
264.000180439166	-26.340038826058	-26.0577569441604\\
268.183201751428	-28.5293280073451	-23.0517393189255\\
272.056811631421	-29.8517679936656	-19.345306259228\\
275.503312403083	-30.2671771152221	-15.0510758580411\\
278.417983884482	-29.7629333760632	-10.2995261331195\\
280.712265257548	-28.3543579670435	-5.23503051845474\\
282.316445943725	-26.0842497391927	-0.0114711505400216\\
283.181783724617	-23.0215847822838	5.21243676247917\\
283.281985749634	-19.2594206212491	10.2779674220907\\
282.61400743095	-14.9120687103749	15.0312072424845\\
281.198144951766	-10.1116211376068	19.3277314369732\\
279.07741857705	-5.0039370732997	23.0369922920536\\
236.92258142295	5.0039370732997	-23.0369922920536\\
237.825868118745	-1.14685238622504	-24.5400039768096\\
239.342135603149	-7.26279531632963	-25.2973800585715\\
241.425312855916	-13.1580618858993	-25.2861080483457\\
244.012103590359	-18.6535274033665	-24.5065304404589\\
247.023909478993	-23.5822149298227	-22.9823343060416\\
250.369218323937	-27.7943687888128	-20.7598315733575\\
253.946384608747	-31.1620048167841	-17.9065518632986\\
257.646717945991	-33.5827990971327	-14.5091906360257\\
261.357785579678	-34.9831970206312	-10.670974993282\\
264.966828597647	-35.3206482050096	-6.50852717514131\\
268.364188054062	-34.5848993667893	-2.14832105225759\\
271.446636900987	-32.7983058621125	2.27716071869607\\
274.120516490002	-30.0151524305591	6.63345211351107\\
276.304582342843	-26.3200037808031	10.7881894225458\\
277.932472723762	-21.8251351347319	14.6151330550637\\
278.954725007288	-16.6671208016431	17.9980032653176\\
279.34027857507	-11.0026844369666	20.834013253784\\
279.07741857705	-5.0039370732997	23.0369922920536\\
236.92258142295	5.0039370732997	-23.0369922920536\\
235.897674491166	-1.305208961113	-22.8102235721014\\
235.544335535651	-7.57469688170989	-21.8903777514411\\
235.873300581771	-13.6140314705376	-20.3054038798688\\
236.874574193063	-19.2397106021653	-18.1034605864368\\
238.517733177519	-24.2808008629096	-15.3514528038791\\
240.752850980872	-28.5841312761124	-12.1329988960854\\
243.512014679693	-32.0189473247589	-8.54588995642781\\
246.711388481198	-34.4808838613117	-4.69911847487317\\
250.253761031388	-35.8951361899077	-0.709566656328186\\
254.031499132853	-36.2187329691887	3.30154498601127\\
257.929818125009	-35.4418418747641	7.21234085461316\\
261.830269557922	-33.5880683494121	10.9039933959682\\
265.614340188528	-30.7137383636459	14.2643336156736\\
269.167052945547	-26.9061869796019	17.1912592765679\\
272.380460449617	-22.2811047193702	19.5958372235406\\
275.15692493979	-16.9790223670234	21.4050055724481\\
277.41208494749	-11.1610410118545	22.5637936584922\\
279.07741857705	-5.0039370732997	23.0369922920536\\
236.92258142295	5.0039370732997	-23.0369922920536\\
234.131722221296	-0.711758671503563	-21.0655816251435\\
232.066088562017	-6.40582798924045	-18.4541039202521\\
230.788443678589	-11.9052594650296	-15.281907605971\\
230.337608164275	-17.0429556563259	-11.6453782621008\\
230.727280428043	-21.6628102641563	-7.65500999258249\\
231.945620475344	-25.6244513440213	-3.43204811806148\\
233.955609660349	-28.8075064363962	0.895194801826684\\
236.696175478776	-31.1152600230029	5.19523768065177\\
240.084047225024	-32.4775921788918	9.33742589146737\\
244.016286130431	-32.8531091308798	13.1959011415362\\
248.373413105664	-32.2304009864014	16.6534256128677\\
253.023039052394	-30.628388417321	19.6049441739921\\
257.823887439052	-28.0957477648926	21.9607764269702\\
262.630086916758	-24.7094320337624	23.6493416009039\\
267.295603546435	-20.5723327138622	24.6193334974384\\
271.678677966156	-15.810153474554	24.8412794036371\\
275.646132677621	-10.5675907222451	24.3084356054501\\
279.07741857705	-5.0039370732997	23.0369922920536\\
236.92258142295	5.0039370732997	-23.0369922920536\\
232.741011215563	0.561919619282913	-19.5165077029118\\
229.326922600726	-3.89717147802073	-15.4030239030466\\
226.784050933389	-8.23784899202864	-10.8215270161934\\
225.189660082409	-12.3282236329665	-5.91122350691011\\
224.592194806991	-16.0440114371988	-0.821310462592765\\
225.009808787198	-19.2723100725734	4.29355768452731\\
226.429813033563	-21.9150293186522	9.27796825404806\\
228.809061435619	-23.8918714884237	13.980472453048\\
232.075261734625	-25.1427712328898	18.2581870710225\\
236.129172087274	-25.6297205963007	21.9811359139324\\
240.847616478879	-25.3379238686574	25.036199065089\\
246.087227364248	-24.2762471458731	27.3305499765809\\
251.688801818	-22.4769489379351	28.7944759569599\\
257.482138834892	-19.994700010403	29.3834963560946\\
263.291210801236	-16.9049222408612	29.0797140872159\\
268.939512004866	-13.3014969633342	27.8923594208426\\
274.255421671888	-9.2939124314586	25.8575095276818\\
279.07741857705	-5.0039370732997	23.0369922920536\\
236.92258142295	5.0039370732997	-23.0369922920536\\
231.893281745966	2.36220151188799	-18.3498429823238\\
227.657221492494	-0.351308347130789	-13.1051429790448\\
224.343111209786	-3.0541438797926	-7.46224983786982\\
222.051648461761	-5.66418079613828	-1.59262001145178\\
220.852458184481	-8.10211444520709	4.32540076810962\\
220.781977167703	-10.293869446726	10.1119964340904\\
221.842346941456	-12.1728504340554	15.5913442053384\\
224.001348706738	-13.6819655207056	20.5969568725081\\
227.193382287418	-14.7753610084178	24.9767414276697\\
231.321459358394	-15.4198146285826	28.5976203333926\\
236.260150386772	-15.5957449840606	31.3495750163794\\
241.859395744753	-15.2978065200257	33.148988726144\\
247.94906519549	-14.5350519459434	33.9411871876623\\
254.344127214244	-13.3306571735748	33.7020998515529\\
260.850271077632	-11.7212171286252	32.4389912655395\\
267.269810896633	-9.75563383244431	30.1902403448443\\
273.407692202291	-7.49363053885352	27.0241742482698\\
279.07741857705	-5.0039370732997	23.0369922920536\\
236.92258142295	5.0039370732997	-23.0369922920536\\
231.690782497693	4.47194644073248	-17.7063044468199\\
227.258375833137	3.80407797847769	-11.837619500792\\
223.760037862878	3.02062453180319	-5.60925447635702\\
221.3020638159	2.14539093723962	0.789544906922345\\
219.959137989823	1.20497072466822	7.16435436773387\\
219.772064506321	0.227938086372387	13.32147854642\\
220.746527498525	-0.756020335335637	19.0738363404666\\
222.85291840152	-1.71700746171924	24.2466452691351\\
226.027235593603	-2.62582418522619	28.6827321506953\\
230.173029053176	-3.45485656959621	32.2473087300195\\
235.16433094384	-4.17891488534082	34.8320671515076\\
240.849483083371	-4.77599898692731	36.3584708384736\\
247.055745000832	-5.22796677606811	36.7801407872865\\
253.594542568383	-5.52108544019692	36.0842647699271\\
260.267197730725	-5.64644871702939	34.2919866270523\\
266.870965237276	-5.60024750683583	31.4577638230972\\
273.205192954017	-5.38388561000904	27.6677127837737\\
279.07741857705	-5.0039370732997	23.0369922920536\\
236.92258142295	5.0039370732997	-23.0369922920536\\
232.157937868656	6.63668803087871	-17.663512341399\\
228.178492295508	8.06778658096566	-11.7533355064196\\
225.10515814355	9.25374951828695	-5.48603951955241\\
223.031317115808	10.1585419591183	0.947947002046472\\
222.019981822494	10.7546722429921	7.3531306336725\\
222.101881174736	11.0240272528893	13.534893111858\\
223.274526702159	10.9584227731345	19.3054047118261\\
225.5022881638	10.5598521626474	24.4893313586315\\
228.717476154947	9.84042578774132	28.9291620643045\\
232.822398815455	8.82200305477044	32.489994819516\\
237.692330147474	7.5355282231293	35.0636355228671\\
243.179299751786	6.02009017958964	36.5718854039116\\
249.116588833503	4.32173474225577	36.9689170532252\\
255.323795868291	2.49206558168175	36.2426668650512\\
261.612318011397	0.586676269454372	34.415201583857\\
267.791081699647	-1.33653890434786	31.5420478174695\\
273.67234832498	-3.21914401986281	27.7105048891946\\
279.07741857705	-5.0039370732997	23.0369922920536\\
236.92258142295	5.0039370732997	-23.0369922920536\\
233.238402026638	8.59532649837175	-18.2266280255192\\
230.306591254774	11.9255512772359	-12.8624568895483\\
228.216230694092	14.8934242151613	-7.10746650970573\\
227.030834892455	17.4087679947453	-1.13651935651732\\
226.786421501458	19.3951551680707	4.86896036221234\\
227.490416898306	20.7922303660363	10.726499184149\\
229.121430539105	21.5575441657061	16.2581187562458\\
231.629904899713	21.6678428945446	21.2957436169391\\
234.93962125603	21.11977518149	25.6863080839979\\
238.950015551368	19.9299937866676	29.2964070778235\\
243.539233984421	18.1346496157009	32.0163495672867\\
248.567835475356	15.7882932927366	33.7634914762025\\
253.883028512467	12.9622176673343	34.484746781765\\
259.323313644939	9.74229161730876	34.1582005064874\\
264.723390561938	6.22635096632869	32.7937745937036\\
269.919180658913	2.52122579192234	30.4329264343408\\
274.752812482963	-1.26050555236976	27.1473892050744\\
279.07741857705	-5.0039370732997	23.0369922920536\\
236.92258142295	5.0039370732997	-23.0369922920536\\
234.801855048234	10.1116211376068	-19.3277314369732\\
233.38599256905	14.9120687103749	-15.0312072424845\\
232.718014250366	19.2594206212491	-10.2779674220907\\
232.818216275383	23.0215847822838	-5.21243676247916\\
233.683554056275	26.0842497391927	0.0114711505400322\\
235.287734742452	28.3543579670435	5.23503051845475\\
237.582016115518	29.7629333760632	10.2995261331195\\
240.496687596917	30.2671771152221	15.0510758580411\\
243.943188368579	29.8517679936656	19.345306259228\\
247.816798248572	28.5293280073451	23.0517393189255\\
251.999819560834	26.340038826058	26.0577569441604\\
256.365153319502	23.3504208937438	28.2720228105083\\
260.780161067284	19.6513122384564	29.6272575700927\\
265.110695027867	15.3551084048472	30.0822831005255\\
269.225174118213	10.5923473724165	29.6232736813187\\
272.998581973189	5.50774322506138	28.2641760814047\\
276.316265504559	0.255789086865282	26.0462857936204\\
279.07741857705	-5.0039370732997	23.0369922920536\\
236.92258142295	5.0039370732997	-23.0369922920536\\
236.65972142493	11.0026844369666	-20.834013253784\\
237.045274992712	16.6671208016431	-17.9980032653176\\
238.067527276238	21.8251351347319	-14.6151330550637\\
239.695417657157	26.3200037808031	-10.7881894225458\\
241.879483509998	30.0151524305591	-6.63345211351107\\
244.553363099013	32.7983058621125	-2.27716071869606\\
247.635811945938	34.5848993667893	2.14832105225759\\
251.033171402353	35.3206482050096	6.50852717514131\\
254.642214420322	34.9831970206312	10.670974993282\\
258.353282054009	33.5827990971327	14.5091906360257\\
262.053615391253	31.1620048167841	17.9065518632986\\
265.630781676063	27.7943687888128	20.7598315733575\\
268.976090521007	23.5822149298227	22.9823343060416\\
271.987896409641	18.6535274033665	24.5065304404589\\
274.574687144084	13.1580618858993	25.2861080483457\\
276.657864396851	7.26279531632963	25.2973800585715\\
278.174131881255	1.14685238622504	24.5400039768096\\
279.07741857705	-5.0039370732997	23.0369922920536\\
236.92258142295	5.0039370732997	-23.0369922920536\\
238.58791505251	11.1610410118545	-22.5637936584922\\
240.84307506021	16.9790223670234	-21.4050055724481\\
243.619539550383	22.2811047193702	-19.5958372235406\\
246.832947054453	26.9061869796019	-17.1912592765679\\
250.385659811472	30.7137383636459	-14.2643336156736\\
254.169730442078	33.5880683494121	-10.9039933959682\\
258.070181874991	35.4418418747641	-7.21234085461315\\
261.968500867147	36.2187329691887	-3.30154498601127\\
265.746238968612	35.8951361899077	0.709566656328189\\
269.288611518802	34.4808838613117	4.69911847487317\\
272.487985320307	32.0189473247589	8.54588995642781\\
275.247149019128	28.5841312761124	12.1329988960854\\
277.482266822481	24.2808008629096	15.3514528038791\\
279.125425806937	19.2397106021653	18.1034605864368\\
280.126699418229	13.6140314705376	20.3054038798688\\
280.455664464349	7.57469688170989	21.8903777514411\\
280.102325508834	1.305208961113	22.8102235721014\\
279.07741857705	-5.0039370732997	23.0369922920536\\
236.92258142295	5.0039370732997	-23.0369922920536\\
240.353867322379	10.5675907222451	-24.3084356054501\\
244.321322033844	15.810153474554	-24.841279403637\\
248.704396453565	20.5723327138622	-24.6193334974384\\
253.369913083242	24.7094320337624	-23.6493416009039\\
258.176112560948	28.0957477648926	-21.9607764269702\\
262.976960947606	30.628388417321	-19.6049441739921\\
267.626586894336	32.2304009864014	-16.6534256128676\\
271.983713869569	32.8531091308798	-13.1959011415362\\
275.915952774976	32.4775921788918	-9.33742589146736\\
279.303824521224	31.1152600230029	-5.19523768065176\\
282.044390339651	28.8075064363962	-0.895194801826675\\
284.054379524656	25.6244513440213	3.43204811806149\\
285.272719571957	21.6628102641563	7.6550099925825\\
285.662391835725	17.0429556563259	11.6453782621008\\
285.211556321411	11.9052594650296	15.281907605971\\
283.933911437983	6.40582798924045	18.4541039202521\\
281.868277778704	0.711758671503563	21.0655816251435\\
279.07741857705	-5.0039370732997	23.0369922920536\\
236.92258142295	5.0039370732997	-23.0369922920536\\
241.744578328112	9.2939124314586	-25.8575095276818\\
247.060487995134	13.3014969633343	-27.8923594208426\\
252.708789198764	16.9049222408612	-29.0797140872159\\
258.517861165108	19.994700010403	-29.3834963560946\\
264.311198182	22.4769489379351	-28.7944759569599\\
269.912772635752	24.2762471458731	-27.3305499765809\\
275.152383521121	25.3379238686574	-25.036199065089\\
279.870827912726	25.6297205963007	-21.9811359139324\\
283.924738265375	25.1427712328899	-18.2581870710225\\
287.190938564381	23.8918714884238	-13.980472453048\\
289.570186966437	21.9150293186522	-9.27796825404805\\
290.990191212802	19.2723100725734	-4.29355768452731\\
291.407805193009	16.0440114371988	0.821310462592772\\
290.810339917591	12.3282236329665	5.91122350691012\\
289.215949066611	8.23784899202864	10.8215270161934\\
286.673077399274	3.89717147802073	15.4030239030466\\
283.258988784437	-0.561919619282913	19.5165077029119\\
279.07741857705	-5.0039370732997	23.0369922920536\\
236.92258142295	5.0039370732997	-23.0369922920536\\
242.592307797709	7.49363053885352	-27.0241742482698\\
248.730189103367	9.75563383244431	-30.1902403448443\\
255.149728922368	11.7212171286252	-32.4389912655395\\
261.655872785756	13.3306571735748	-33.7020998515529\\
268.05093480451	14.5350519459434	-33.9411871876623\\
274.140604255247	15.2978065200257	-33.148988726144\\
279.739849613228	15.5957449840606	-31.3495750163794\\
284.678540641606	15.4198146285826	-28.5976203333925\\
288.806617712582	14.7753610084178	-24.9767414276697\\
291.998651293262	13.6819655207056	-20.5969568725081\\
294.157653058543	12.1728504340554	-15.5913442053384\\
295.218022832297	10.293869446726	-10.1119964340904\\
295.147541815519	8.10211444520709	-4.32540076810962\\
293.948351538239	5.66418079613829	1.59262001145179\\
291.656888790214	3.0541438797926	7.46224983786983\\
288.342778507506	0.35130834713079	13.1051429790448\\
284.106718254034	-2.36220151188799	18.3498429823238\\
279.07741857705	-5.0039370732997	23.0369922920536\\
236.92258142295	5.0039370732997	-23.0369922920536\\
242.794807045983	5.38388561000904	-27.6677127837737\\
249.129034762724	5.60024750683583	-31.4577638230972\\
255.732802269275	5.64644871702939	-34.2919866270523\\
262.405457431617	5.52108544019692	-36.0842647699271\\
268.944254999168	5.22796677606811	-36.7801407872865\\
275.150516916629	4.77599898692731	-36.3584708384736\\
280.83566905616	4.17891488534082	-34.8320671515076\\
285.826970946824	3.45485656959621	-32.2473087300195\\
289.972764406397	2.62582418522619	-28.6827321506953\\
293.14708159848	1.71700746171924	-24.2466452691351\\
295.253472501475	0.756020335335637	-19.0738363404666\\
296.227935493679	-0.227938086372387	-13.32147854642\\
296.040862010177	-1.20497072466822	-7.16435436773387\\
294.6979361841	-2.14539093723962	-0.789544906922345\\
292.239962137122	-3.02062453180319	5.60925447635702\\
288.741624166863	-3.80407797847769	11.837619500792\\
284.309217502307	-4.47194644073248	17.7063044468199\\
279.07741857705	-5.0039370732997	23.0369922920536\\
};
\addlegendentry{data4}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
325.606182737034	7.24014835175254	-24.6829436958997\\
331.938331992004	7.68906205354124	-28.6545100186959\\
338.636968925899	7.90434749568623	-31.7554235544558\\
345.498558845156	7.87946333896761	-33.8914646145331\\
352.314615812209	7.6151656758953	-34.9977306722065\\
358.878037385208	7.11948505722068	-35.0406083931111\\
364.989397320907	6.40748248771567	-34.0187949593944\\
370.463005040158	5.50079180516401	-31.9633376551774\\
375.13254774219	4.4269623471474	-28.9366905105371\\
378.856143734905	3.21862187836376	-25.030816667406\\
381.520653438295	1.91248521250729	-20.3643941260402\\
383.045117073329	0.548238651232996	-15.0792097740353\\
383.383214583873	-0.832665864036867	-9.33585126349469\\
382.524673048153	-2.18827024837723	-3.30882763648146\\
380.495578816291	-3.47738514853882	2.81873304391869\\
377.35758488975	-4.66084146060385	8.86064794712711\\
373.206037626086	-5.70268046338801	14.6333365461663\\
368.167079688121	-6.57124640598768	19.9613986190758\\
362.393817262966	-7.24014835175254	24.6829436958997\\
325.606182737034	7.24014835175254	-24.6829436958997\\
331.411106455842	5.55054276567051	-28.8889029176956\\
337.598537334702	3.69228674636374	-32.2170874428276\\
343.98047341735	1.72184246265595	-34.5663720686421\\
350.363002805331	-0.300919132985308	-35.8653749705791\\
356.552195572907	-2.31453745304324	-36.0746266027906\\
362.359996229718	-4.25782972380291	-35.1877689603181\\
367.609937691695	-6.07174999297064	-33.2317487638566\\
372.142503144114	-7.70118321105569	-30.2659986972815\\
375.819972879294	-9.09661987425956	-26.3806315756239\\
378.530608840219	-10.2156603456958	-21.6937023127847\\
380.192049724866	-11.0243031469017	-16.3476208827145\\
380.753813492683	-11.4979780755555	-10.5048252644184\\
380.198831235852	-11.6222927586411	-4.34284584616094\\
378.543965809413	-11.3934699574194	1.95108874554604\\
375.839499461944	-10.8184623369155	8.18574049301815\\
372.167606034888	-9.9147412127105	14.1716726577945\\
367.639854151959	-8.70976569385842	19.7270057200761\\
362.393817262966	-7.24014835175254	24.6829436958997\\
325.606182737034	7.24014835175254	-24.6829436958997\\
330.217426447625	3.60254793295186	-28.570765808078\\
335.247446681286	-0.144514081814356	-31.5904796586828\\
340.54340881853	-3.88718510933229	-33.6503327704126\\
345.944397729704	-7.51174598431374	-34.6877375488035\\
351.286307099774	-10.9080662586887	-34.671172974616\\
356.406825715666	-13.9729504595413	-33.601142354055\\
361.150369210344	-16.6132736313347	-31.5101580260644\\
365.372807415072	-18.7488108905622	-28.4617534913611\\
368.945843681655	-20.314675018236	-24.5485529791651\\
371.760913111177	-21.2632880252023	-19.8894571068642\\
373.732481243516	-21.5658267852658	-14.6260301449223\\
374.800642978632	-21.2130988112938	-8.91819865815525\\
374.932942762719	-20.2158215642866	-2.93939221798641\\
374.125360733786	-18.6042968087479	3.12872616732171\\
372.402434863125	-16.4274899089038	9.10177979124759\\
369.816515381473	-13.7515420408886	14.7982804419392\\
366.446174143742	-10.6577605265771	20.0451428296937\\
362.393817262966	-7.24014835175254	24.6829436958997\\
325.606182737034	7.24014835175254	-24.6829436958997\\
328.501267393185	2.080034481553	-27.7384707204665\\
331.867273196857	-3.1432801838203	-29.9511783485354\\
335.601925764986	-8.27108787138474	-31.2538345785115\\
339.591749569115	-13.1475827393496	-31.6068588600229\\
343.715515831905	-17.6245949587771	-30.9995247289149\\
347.847926002186	-21.5660927788576	-29.4502857254352\\
351.863418888036	-24.852315782822	-27.0062146927518\\
355.639985770054	-27.383413747604	-23.7415734924331\\
359.062877574566	-29.0824805423409	-19.7555565953627\\
362.028091466159	-29.8978908822441	-15.1692771079363\\
364.445530921207	-29.8048689367531	-10.1220868116097\\
366.241743265152	-28.8062411306102	-4.76734202953549\\
367.362151494851	-26.932350264375	0.732256027714712\\
367.772712573197	-24.2401335637837	6.20960485610223\\
367.46095180958	-20.8113926709562	11.4982779831487\\
366.436341897043	-16.7503081428945	16.4375817520867\\
364.730015089302	-12.1802739779759	20.8774379173052\\
362.393817262966	-7.24014835175254	24.6829436958997\\
325.606182737034	7.24014835175254	-24.6829436958997\\
326.469623402298	1.16664000361806	-26.4924047257945\\
327.865715689684	-4.94231611067803	-27.4969074438996\\
329.752040041497	-10.9011024508838	-27.6659305434283\\
332.071281446833	-16.5286643093434	-26.9943383430314\\
334.752970929185	-21.6540110666714	-25.5025368318757\\
337.715626710631	-26.1214116551969	-23.2358536439898\\
340.869229994428	-29.7951263686513	-20.2631608010405\\
344.117960140599	-32.5635312444556	-16.6747820708058\\
347.363106127588	-34.342509701339	-12.5797485251964\\
350.506065836704	-35.0780083790957	-8.10248568630892\\
353.4513420276	-34.7476795225823	-3.37903291989848\\
356.109443973597	-33.3615600069494	1.44709005190991\\
358.399606592131	-30.9617663722693	6.22924392475392\\
360.252244450915	-27.6212151337776	10.8221253730938\\
361.611066086091	-23.4414072504553	15.0861820182319\\
362.43478438987	-18.5493440697523	18.8918526567225\\
362.698371098415	-13.0936684559109	22.1235039119772\\
362.393817262966	-7.24014835175254	24.6829436958997\\
325.606182737034	7.24014835175254	-24.6829436958997\\
324.367540724136	0.972533353452804	-24.9828617729948\\
323.725421051831	-5.32463157866598	-24.5236882370555\\
323.699334201434	-11.4600102746606	-23.3193748436183\\
324.290072808694	-17.2471823575046	-21.4065140457307\\
325.479687579957	-22.5103075319113	-18.8432271507824\\
327.232032672373	-27.089468402726	-15.7073983339907\\
329.493863967038	-30.8455294840564	-12.0943081671476\\
332.196456864606	-33.6643647606047	-8.11373856666104\\
335.257694447462	-35.4603253488926	-3.88663712557628\\
338.584562560711	-36.1788418952448	0.458557817835824\\
342.07597600021	-35.7980826379874	4.78981971399445\\
345.625849935339	-34.3296167544786	8.97554536190906\\
349.126323242903	-31.8180628375092	12.8885536058472\\
352.471035812775	-28.3397331819387	16.4099496703944\\
355.558360246028	-24.000315074232	19.432737718042\\
358.294489752017	-18.9316595377402	21.8650718635666\\
360.596288420253	-13.2877751060761	23.6330468647769\\
362.393817262966	-7.24014835175254	24.6829436958997\\
325.606182737034	7.24014835175254	-24.6829436958997\\
322.448561553122	1.52112665777622	-23.3919150206564\\
319.945769920864	-4.24411369996941	-21.3901348443906\\
318.173853897533	-9.88039881056662	-18.7384262448085\\
317.186652254865	-15.2164730030278	-15.5173600458791\\
317.014160615224	-20.0902023631988	-11.8248067141186\\
317.661620049796	-24.353501090697	-7.77296261399066\\
319.109357831292	-27.8768310110205	-3.48494097814543\\
321.313385179811	-30.5531375274313	0.908968825855515\\
324.206733839661	-32.3011024207047	5.27526007204327\\
327.701490875916	-33.0676146620714	9.48126521035238\\
331.691469864463	-32.8293841649516	13.3991869029966\\
336.055437312762	-31.5936494424496	16.9099810819091\\
340.66079627817	-29.3979576687968	19.906974042511\\
345.367615258947	-26.3090238274619	22.2991036702461\\
350.032879942127	-22.4207036101381	24.0136863168518\\
354.514838621051	-17.8511416590436	24.9986252562314\\
358.677309249239	-12.7391818017527	25.2239936171153\\
362.393817262966	-7.24014835175254	24.6829436958997\\
325.606182737034	7.24014835175254	-24.6829436958997\\
320.944143098397	2.74625146771201	-21.9114561269847\\
316.982644004889	-1.83108887750465	-18.474200051383\\
313.84205360185	-6.35279251375401	-14.4756147556164\\
311.617797139461	-10.6814697641411	-10.0371952305148\\
310.377457524805	-14.6855959608292	-5.29380060739995\\
310.158721849431	-18.2435077555177	-0.389556531621587\\
310.968236286148	-21.2470997987151	4.52652402224499\\
312.781404148432	-23.6051094660798	9.30506843422732\\
315.543133248294	-25.2458898270795	13.8008830504275\\
319.169509844537	-26.11958660072	17.8773648187242\\
323.550348319319	-26.1996529526461	21.4106519033871\\
328.552539112396	-25.4836561072702	24.2933871642781\\
334.024093187751	-23.9933512664271	26.4379801492297\\
339.798760143543	-21.7740205885752	27.7792684856103\\
345.701079646444	-18.8930973133255	28.2764978060439\\
351.551712705075	-15.4381168365789	27.914560049239\\
357.172890794514	-11.5140569918169	26.704452510787\\
362.393817262966	-7.24014835175254	24.6829436958997\\
325.606182737034	7.24014835175254	-24.6829436958997\\
320.035740428452	4.50013965026541	-20.7200502838027\\
315.193440020451	1.6233964826855	-16.1275886286837\\
311.226412360606	-1.30267276554255	-11.0450983540357\\
308.255193576949	-4.18916096097381	-5.62700835498985\\
306.370062648711	-6.94836362042362	-0.037944554481216\\
305.628298325224	-9.4964437673085	5.55227217211446\\
306.052438740108	-11.7559792757561	10.9737859183457\\
307.629596601482	-13.6583153027224	16.0618667324516\\
310.311850765807	-15.1456503306566	20.6619158535888\\
314.017702297587	-16.1727924373626	24.6341631169485\\
318.63455077328	-16.7085324296871	27.8579137994878\\
324.02211558819	-16.736592119061	30.2352158680142\\
330.016698311656	-16.2561189260215	31.6938362021484\\
336.43615658103	-15.2817117854079	32.1894553611353\\
343.0854384052	-13.842977565114	31.7070142076245\\
349.762508720638	-11.9836314763887	30.2611714719384\\
356.264488124569	-9.76016880926352	27.895858353969\\
362.393817262966	-7.24014835175254	24.6829436958997\\
325.606182737034	7.24014835175254	-24.6829436958997\\
319.832920311879	6.57124640598768	-19.9613986190758\\
314.793962373914	5.70268046338801	-14.6333365461663\\
310.64241511025	4.66084146060385	-8.86064794712711\\
307.504421183709	3.47738514853882	-2.81873304391869\\
305.475326951847	2.18827024837723	3.30882763648146\\
304.616785416127	0.832665864036867	9.33585126349469\\
304.954882926671	-0.548238651232996	15.0792097740353\\
306.479346561705	-1.91248521250729	20.3643941260402\\
309.143856265095	-3.21862187836376	25.030816667406\\
312.86745225781	-4.4269623471474	28.9366905105371\\
317.536994959842	-5.50079180516401	31.9633376551774\\
323.010602679093	-6.40748248771567	34.0187949593944\\
329.121962614792	-7.11948505722068	35.0406083931111\\
335.685384187791	-7.6151656758953	34.9977306722065\\
342.501441154844	-7.87946333896761	33.8914646145331\\
349.363031074101	-7.90434749568623	31.7554235544558\\
356.061668007996	-7.68906205354124	28.6545100186959\\
362.393817262966	-7.24014835175254	24.6829436958997\\
325.606182737034	7.24014835175254	-24.6829436958997\\
320.360145848041	8.70976569385842	-19.7270057200761\\
315.832393965112	9.9147412127105	-14.1716726577945\\
312.160500538056	10.8184623369155	-8.18574049301815\\
309.456034190587	11.3934699574194	-1.95108874554604\\
307.801168764148	11.6222927586411	4.34284584616095\\
307.246186507317	11.4979780755554	10.5048252644184\\
307.807950275134	11.0243031469016	16.3476208827145\\
309.469391159781	10.2156603456958	21.6937023127847\\
312.180027120706	9.09661987425955	26.3806315756239\\
315.857496855886	7.70118321105569	30.2659986972815\\
320.390062308305	6.07174999297063	33.2317487638566\\
325.640003770282	4.25782972380291	35.1877689603181\\
331.447804427093	2.31453745304323	36.0746266027906\\
337.636997194669	0.300919132985303	35.8653749705791\\
344.01952658265	-1.72184246265595	34.5663720686421\\
350.401462665298	-3.69228674636374	32.2170874428276\\
356.588893544158	-5.55054276567051	28.8889029176956\\
362.393817262966	-7.24014835175254	24.6829436958997\\
325.606182737034	7.24014835175254	-24.6829436958997\\
321.553825856258	10.6577605265771	-20.0451428296937\\
318.183484618527	13.7515420408886	-14.7982804419392\\
315.597565136875	16.4274899089038	-9.10177979124759\\
313.874639266214	18.6042968087479	-3.12872616732171\\
313.067057237281	20.2158215642866	2.93939221798641\\
313.199357021368	21.2130988112938	8.91819865815525\\
314.267518756484	21.5658267852657	14.6260301449223\\
316.239086888823	21.2632880252023	19.8894571068643\\
319.054156318345	20.314675018236	24.5485529791651\\
322.627192584928	18.7488108905622	28.4617534913611\\
326.849630789656	16.6132736313347	31.5101580260644\\
331.593174284334	13.9729504595412	33.601142354055\\
336.713692900226	10.9080662586887	34.671172974616\\
342.055602270296	7.51174598431374	34.6877375488035\\
347.45659118147	3.88718510933229	33.6503327704126\\
352.752553318714	0.144514081814353	31.5904796586828\\
357.782573552375	-3.60254793295186	28.570765808078\\
362.393817262966	-7.24014835175254	24.6829436958997\\
325.606182737034	7.24014835175254	-24.6829436958997\\
323.269984910698	12.1802739779759	-20.8774379173052\\
321.563658102957	16.7503081428945	-16.4375817520867\\
320.53904819042	20.8113926709562	-11.4982779831487\\
320.227287426803	24.2401335637837	-6.20960485610222\\
320.637848505149	26.932350264375	-0.732256027714707\\
321.758256734848	28.8062411306102	4.7673420295355\\
323.554469078793	29.804868936753	10.1220868116097\\
325.971908533841	29.8978908822441	15.1692771079363\\
328.937122425434	29.0824805423409	19.7555565953627\\
332.360014229946	27.383413747604	23.7415734924331\\
336.136581111964	24.852315782822	27.0062146927518\\
340.152073997814	21.5660927788576	29.4502857254352\\
344.284484168095	17.6245949587771	30.9995247289149\\
348.408250430885	13.1475827393496	31.606858860023\\
352.398074235014	8.27108787138474	31.2538345785115\\
356.132726803143	3.1432801838203	29.9511783485354\\
359.498732606815	-2.080034481553	27.7384707204665\\
362.393817262966	-7.24014835175254	24.6829436958997\\
325.606182737034	7.24014835175254	-24.6829436958997\\
325.301628901585	13.0936684559109	-22.1235039119772\\
325.56521561013	18.5493440697523	-18.8918526567225\\
326.388933913909	23.4414072504553	-15.0861820182319\\
327.747755549085	27.6212151337776	-10.8221253730938\\
329.600393407869	30.9617663722693	-6.22924392475392\\
331.890556026403	33.3615600069494	-1.44709005190991\\
334.5486579724	34.7476795225823	3.37903291989848\\
337.493934163296	35.0780083790957	8.10248568630892\\
340.636893872412	34.342509701339	12.5797485251964\\
343.882039859401	32.5635312444556	16.6747820708058\\
347.130770005572	29.7951263686513	20.2631608010405\\
350.284373289369	26.1214116551969	23.2358536439898\\
353.247029070815	21.6540110666714	25.5025368318757\\
355.928718553167	16.5286643093434	26.9943383430314\\
358.247959958503	10.9011024508838	27.6659305434283\\
360.134284310316	4.94231611067803	27.4969074438996\\
361.530376597702	-1.16664000361806	26.4924047257945\\
362.393817262966	-7.24014835175254	24.6829436958997\\
325.606182737034	7.24014835175254	-24.6829436958997\\
327.403711579747	13.2877751060761	-23.6330468647769\\
329.705510247983	18.9316595377402	-21.8650718635666\\
332.441639753972	24.000315074232	-19.432737718042\\
335.528964187225	28.3397331819387	-16.4099496703944\\
338.873676757097	31.8180628375092	-12.8885536058472\\
342.374150064661	34.3296167544786	-8.97554536190906\\
345.92402399979	35.7980826379874	-4.78981971399444\\
349.415437439289	36.1788418952448	-0.458557817835822\\
352.742305552538	35.4603253488926	3.88663712557629\\
355.803543135394	33.6643647606047	8.11373856666104\\
358.506136032962	30.8455294840564	12.0943081671476\\
360.767967327627	27.089468402726	15.7073983339907\\
362.520312420043	22.5103075319113	18.8432271507824\\
363.709927191306	17.2471823575046	21.4065140457307\\
364.300665798566	11.4600102746606	23.3193748436183\\
364.274578948169	5.32463157866598	24.5236882370555\\
363.632459275864	-0.972533353452804	24.9828617729948\\
362.393817262966	-7.24014835175254	24.6829436958997\\
325.606182737034	7.24014835175254	-24.6829436958997\\
329.322690750761	12.7391818017527	-25.2239936171153\\
333.485161378949	17.8511416590436	-24.9986252562314\\
337.967120057873	22.4207036101381	-24.0136863168517\\
342.632384741053	26.3090238274619	-22.2991036702461\\
347.33920372183	29.3979576687968	-19.906974042511\\
351.944562687238	31.5936494424496	-16.9099810819091\\
356.308530135537	32.8293841649516	-13.3991869029966\\
360.298509124084	33.0676146620714	-9.48126521035237\\
363.793266160339	32.3011024207047	-5.27526007204326\\
366.686614820189	30.5531375274313	-0.908968825855507\\
368.890642168708	27.8768310110205	3.48494097814544\\
370.338379950204	24.353501090697	7.77296261399067\\
370.985839384776	20.0902023631988	11.8248067141187\\
370.813347745135	15.2164730030278	15.5173600458791\\
369.826146102467	9.88039881056662	18.7384262448085\\
368.054230079136	4.24411369996941	21.3901348443906\\
365.551438446878	-1.52112665777622	23.3919150206564\\
362.393817262966	-7.24014835175254	24.6829436958997\\
325.606182737034	7.24014835175254	-24.6829436958997\\
330.827109205486	11.5140569918169	-26.704452510787\\
336.448287294925	15.4381168365789	-27.914560049239\\
342.298920353556	18.8930973133255	-28.2764978060439\\
348.201239856457	21.7740205885752	-27.7792684856103\\
353.975906812249	23.9933512664271	-26.4379801492297\\
359.447460887604	25.4836561072702	-24.2933871642781\\
364.449651680681	26.1996529526461	-21.410651903387\\
368.830490155463	26.11958660072	-17.8773648187242\\
372.456866751706	25.2458898270795	-13.8008830504275\\
375.218595851568	23.6051094660799	-9.30506843422731\\
377.031763713852	21.2470997987151	-4.52652402224498\\
377.841278150569	18.2435077555177	0.389556531621587\\
377.622542475195	14.6855959608292	5.29380060739996\\
376.382202860539	10.6814697641411	10.0371952305148\\
374.15794639815	6.35279251375402	14.4756147556164\\
371.017355995111	1.83108887750465	18.474200051383\\
367.055856901603	-2.74625146771201	21.9114561269847\\
362.393817262966	-7.24014835175254	24.6829436958997\\
325.606182737034	7.24014835175254	-24.6829436958997\\
331.735511875431	9.76016880926352	-27.895858353969\\
338.237491279362	11.9836314763887	-30.2611714719384\\
344.9145615948	13.842977565114	-31.7070142076245\\
351.56384341897	15.2817117854079	-32.1894553611353\\
357.983301688344	16.2561189260215	-31.6938362021484\\
363.97788441181	16.736592119061	-30.2352158680142\\
369.36544922672	16.7085324296871	-27.8579137994878\\
373.982297702413	16.1727924373626	-24.6341631169485\\
377.688149234193	15.1456503306566	-20.6619158535888\\
380.370403398518	13.6583153027224	-16.0618667324516\\
381.947561259892	11.7559792757561	-10.9737859183457\\
382.371701674776	9.4964437673085	-5.55227217211445\\
381.629937351289	6.94836362042362	0.0379445544812214\\
379.744806423051	4.18916096097382	5.62700835498985\\
376.773587639394	1.30267276554255	11.0450983540357\\
372.806559979549	-1.6233964826855	16.1275886286837\\
367.964259571548	-4.50013965026541	20.7200502838027\\
362.393817262966	-7.24014835175254	24.6829436958997\\
325.606182737034	7.24014835175254	-24.6829436958997\\
331.938331992004	7.68906205354124	-28.6545100186959\\
338.636968925899	7.90434749568623	-31.7554235544558\\
345.498558845156	7.87946333896761	-33.8914646145331\\
352.314615812209	7.6151656758953	-34.9977306722065\\
358.878037385208	7.11948505722068	-35.0406083931111\\
364.989397320907	6.40748248771567	-34.0187949593944\\
370.463005040158	5.50079180516401	-31.9633376551774\\
375.13254774219	4.4269623471474	-28.9366905105371\\
378.856143734905	3.21862187836376	-25.030816667406\\
381.520653438295	1.91248521250729	-20.3643941260402\\
383.045117073329	0.548238651232996	-15.0792097740353\\
383.383214583873	-0.832665864036867	-9.33585126349469\\
382.524673048153	-2.18827024837723	-3.30882763648146\\
380.495578816291	-3.47738514853882	2.81873304391869\\
377.35758488975	-4.66084146060385	8.86064794712711\\
373.206037626086	-5.70268046338801	14.6333365461663\\
368.167079688121	-6.57124640598768	19.9613986190758\\
362.393817262966	-7.24014835175254	24.6829436958997\\
};
\addlegendentry{data5}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
412.764809362714	6.6872616680279	-25.6559692639071\\
419.273782024605	7.06116058824058	-29.338963129488\\
426.108665391951	7.22050971709922	-32.130507446611\\
433.061784992251	7.16046731195803	-33.9457825537901\\
439.921873804901	6.88285773091427	-34.729632235467\\
446.480491502698	6.39611600061076	-34.4582396157112\\
452.538357805718	5.71503152221954	-33.1398508219425\\
457.91140751177	4.86029870297118	-30.8145244305228\\
462.43638322443	3.85788816706285	-27.5529143071834\\
465.975795846418	2.73825765138392	-23.4541228250676\\
468.422102116244	1.53542656259293	-18.6426896892709\\
469.70097225579	0.285942314660872	-13.2648078609219\\
469.773548443004	-0.972230145808359	-7.48388155803542\\
468.637625487165	-2.2008618852694	-1.47556130103484\\
466.32771783248	-3.36262155003637	4.57759313942764\\
462.914010854167	-4.4222096605741	10.4916597287225\\
458.500228311344	-5.34743116832135	16.0869425461961\\
453.220480753091	-6.11017368594988	21.1934317547893\\
447.235190637286	-6.6872616680279	25.6559692639071\\
412.764809362714	6.6872616680279	-25.6559692639071\\
418.759039355158	4.91736775811247	-29.5519512073825\\
425.094820248595	2.99806211717493	-32.5500120674303\\
431.579642546638	0.987661875899667	-34.5590572819102\\
438.016468205239	-1.05274797169378	-35.518043028606\\
444.209717533952	-3.0611706048835	-35.3978310108746\\
449.97121178586	-4.97658111827089	-34.2020738100446\\
455.125890873576	-6.74078073265118	-31.9671039035807\\
459.517132481413	-8.3001651354695	-28.7608297211417\\
463.011510955191	-9.60735322073279	-24.6806722813078\\
465.502851373226	-10.6226267399394	-19.8506051032292\\
466.915455617596	-11.3151371209615	-14.4173873339798\\
467.206402423147	-11.6638427862988	-8.54610454613744\\
466.366851518418	-11.6581484907636	-2.41515269619827\\
464.422312232818	-11.2982272526444	3.78918234628867\\
461.431868408553	-10.5950150966325	9.87838500060239\\
457.486383167988	-9.56987876824564	15.6674379253768\\
452.705738083644	-8.25396651607799	20.9804436768948\\
447.235190637286	-6.6872616680279	25.6559692639071\\
412.764809362714	6.6872616680279	-25.6559692639071\\
417.552886005103	2.97479645456625	-29.2480141301994\\
422.719161907685	-0.82805644384776	-31.9513728873548\\
428.106662391419	-4.60574926623223	-33.6839053475028\\
433.551690980315	-8.24349872778382	-34.3929693885454\\
438.888803236017	-11.6307736519033	-34.0570204583993\\
443.955833703343	-14.6646534040652	-32.6862661953087\\
448.598823225587	-17.2529550832172	-30.3223562739224\\
452.676696915579	-19.3170344525822	-27.0371169010055\\
456.065550644754	-20.7941755049966	-22.9303684124929\\
458.662415807393	-21.6394960570521	-18.126892283093\\
460.388387969606	-21.8273114715275	-12.7726397043214\\
461.19102434063	-21.3519150720931	-7.03029693140157\\
461.045937220483	-20.2277515377835	-1.07434214372298\\
459.957535007894	-18.4889780087345	4.91425598634928\\
457.958888253335	-16.1884262387644	10.7535369350098\\
455.110724827078	-13.3959973292683	16.2660771054524\\
451.49958473359	-10.1965378196242	21.2843807540779\\
447.235190637286	-6.6872616680279	25.6559692639071\\
412.764809362714	6.6872616680279	-25.6559692639071\\
415.800801869386	1.46774944610868	-28.4638111950805\\
419.268229826117	-3.79635960001351	-30.4067946264749\\
423.061737189043	-8.94511818073993	-31.4258829897243\\
427.06606015655	-13.8220838719928	-31.490111800595\\
431.159529401555	-18.279072539107	-30.5975294991701\\
435.217766932444	-22.1806608367775	-28.7752567470099\\
439.117465255408	-25.4083009788785	-26.0786623795743\\
442.740134010246	-27.8639227529569	-22.5896810521752\\
445.975700240002	-29.472913334012	-18.414323696936\\
448.72585290206	-30.1863843574268	-13.6794564342627\\
450.907029999428	-29.9826573671888	-8.52894580997336\\
452.45295756973	-28.8679225048054	-3.11928748310278\\
453.316663386021	-26.8760504249872	2.38514881550626\\
453.471904184129	-24.0675631529434	7.81711357429967\\
452.913963050959	-20.5277951532721	13.0115592927883\\
451.65979274551	-16.3643004854341	17.8106553663323\\
449.747500597873	-11.7035848280818	22.0685836891967\\
447.235190637286	-6.6872616680279	25.6559692639071\\
412.764809362714	6.6872616680279	-25.6559692639071\\
413.714114152782	0.577998843604772	-27.293928849604\\
415.158257343262	-5.54882618319977	-28.1025762186\\
417.053359374083	-11.5070529342693	-28.0573410297837\\
419.341838529006	-17.1156437047808	-27.1595977314769\\
421.954160526936	-22.2041843022562	-25.4366237995188\\
424.810951285863	-26.6180619955669	-22.9407709249651\\
427.825408664184	-30.2231633445315	-19.7478743344465\\
430.905939899847	-32.9099491689312	-15.9549485751823\\
433.958944610081	-34.5967828410707	-11.6772397770547\\
436.891658791661	-35.2324107734011	-7.04472395726978\\
439.614973408204	-34.7975197328419	-2.19815776484554\\
442.046141923149	-33.3053236635948	2.71519833894204\\
444.111294511402	-30.8011621881363	7.54605451515751\\
445.747682556585	-27.3611229857315	12.1476276434178\\
446.905585235999	-23.0897299068014	16.3801012527289\\
447.549820262655	-18.1167670686203	20.1148737742071\\
447.660812881268	-12.5933354305857	23.2384660346733\\
447.235190637286	-6.6872616680279	25.6559692639071\\
412.764809362714	6.6872616680279	-25.6559692639071\\
411.544508190143	0.412861701036873	-25.8794721702587\\
410.884967797286	-5.87408285982206	-25.3166404103619\\
410.806227985235	-11.9825463854147	-23.9845753424343\\
411.310681223335	-17.7269263025475	-21.9237510895076\\
412.382999955213	-22.9326825342349	-19.1967847536796\\
413.99060231882	-27.4416408116169	-15.8865338271528\\
416.084642129823	-31.1167987190782	-12.093578609262\\
418.6014930482	-33.8464884433202	-7.93316612497482\\
421.464681832385	-35.5477697433614	-3.53170840235603\\
424.587211940014	-36.1689500477901	0.977058492937671\\
427.874206873842	-35.6911551073885	5.45613796033891\\
431.225792956106	-34.1289024796448	9.76943543675428\\
434.540133939679	-31.529660420115	13.7858935609967\\
437.716525250914	-27.9724055834981	17.383474285387\\
440.65845384715	-23.5652233579468	20.4528669400783\\
443.276530716679	-18.4420237452426	22.9008095824453\\
445.491206918629	-12.7584725731536	24.6529227140185\\
447.235190637286	-6.6872616680279	25.6559692639071\\
412.764809362714	6.6872616680279	-25.6559692639071\\
409.553670480538	0.99225599496333	-24.3910455077312\\
406.96378297447	-4.73289887440244	-22.3850121762674\\
405.073839265834	-10.3142470064319	-19.6988215771905\\
403.94126433786	-15.5822019624317	-16.4140922525753\\
403.600470906623	-20.3766995967777	-12.6306290407971\\
404.061813808083	-24.5520615249831	-8.46339055702091\\
405.311275371628	-27.9814214876945	-4.03899623385193\\
407.310891339909	-30.5605801177848	0.508120946051936\\
409.999904393584	-32.2111709853959	5.03979912813162\\
413.296610231723	-32.8830417222547	9.41834556396443\\
417.100840115648	-32.5557778760048	13.510720335749\\
421.297004445369	-31.239323193011	17.1925787068862\\
425.75760489109	-28.9736774826579	20.3520492738793\\
430.347108365439	-25.8276812433824	22.8931331223194\\
434.92606512775	-21.896923978964	24.7386207053221\\
439.355345893863	-17.300839759823	25.8324378165397\\
443.500369209025	-12.1790782792271	26.1413493765461\\
447.235190637286	-6.6872616680279	25.6559692639071\\
412.764809362714	6.6872616680279	-25.6559692639071\\
407.981725433381	2.24629822258753	-23.0081750843602\\
403.867655634971	-2.26291785766441	-19.6612891475733\\
400.547603896487	-6.70337632390291	-15.7170048891298\\
398.122448309978	-10.9401560926117	-11.2951673903182\\
396.66587600075	-14.8445247544326	-6.53013194598239\\
396.222144181359	-18.297850043282	-1.56668174687407\\
396.804735418598	-21.1952044177252	3.4443712843338\\
398.395947972528	-23.4485532312268	8.35076883700315\\
400.947433654891	-24.9894296203379	13.0034325042531\\
404.381666864342	-25.7710148356967	17.2609934549156\\
408.594300162618	-25.7695608060355	20.9940878539347\\
413.457334818646	-24.9851117113099	24.089287517033\\
418.823009985217	-23.4415026403127	26.4525463686939\\
424.528292337557	-21.1856353735624	28.0120579845764\\
430.399829758403	-18.286053296435	28.7204373933828\\
436.259218554364	-14.830858743085	28.5561608452339\\
441.928424161867	-10.9250360516029	27.5242197999171\\
447.235190637286	-6.6872616680279	25.6559692639071\\
412.764809362714	6.6872616680279	-25.6559692639071\\
407.018272820797	4.02373238356585	-21.897655482198\\
401.970024429905	1.23794402673598	-17.4739925194106\\
397.773452662858	-1.58545863291636	-12.5193911361878\\
394.556068229231	-4.36068793428831	-7.18439438840958\\
392.415629726963	-7.00341993939148	-1.63110345261846\\
391.417173296833	-9.43335657353773	3.9717477362023\\
391.591036532226	-11.5766654417058	9.45391937985988\\
392.931936686714	-13.368223188503	14.6488384670745\\
395.399131187631	-14.7535942383648	19.3986600101369\\
398.917655578528	-15.6906847929729	23.5590630849869\\
403.380601276246	-16.1510218300161	27.0036359494608\\
408.652363934119	-16.1206182415656	29.6277170001094\\
414.57276371143	-15.6003978252716	31.3515748620579\\
420.96191225681	-14.606167215239	32.1228309864851\\
427.625678524774	-13.1681356054485	31.9180511463247\\
434.361587349298	-11.3299968586846	30.7434574733965\\
440.964971549283	-9.14760189062461	28.6347394020793\\
447.235190637286	-6.6872616680279	25.6559692639071\\
412.764809362714	6.6872616680279	-25.6559692639071\\
406.779519246909	6.11017368594988	-21.1934317547893\\
401.499771688656	5.34743116832135	-16.0869425461961\\
397.085989145833	4.4222096605741	-10.4916597287225\\
393.67228216752	3.36262155003637	-4.57759313942764\\
391.362374512835	2.2008618852694	1.47556130103484\\
390.226451556996	0.972230145808359	7.48388155803542\\
390.29902774421	-0.285942314660872	13.2648078609219\\
391.577897883756	-1.53542656259293	18.6426896892709\\
394.024204153582	-2.73825765138392	23.4541228250676\\
397.56361677557	-3.85788816706285	27.5529143071834\\
402.08859248823	-4.86029870297118	30.8145244305228\\
407.461642194282	-5.71503152221954	33.1398508219425\\
413.519508497302	-6.39611600061076	34.4582396157112\\
420.078126195099	-6.88285773091427	34.729632235467\\
426.938215007749	-7.16046731195803	33.9457825537901\\
433.891334608049	-7.22050971709922	32.130507446611\\
440.726217975395	-7.06116058824058	29.338963129488\\
447.235190637286	-6.6872616680279	25.6559692639071\\
412.764809362714	6.6872616680279	-25.6559692639071\\
407.294261916356	8.25396651607799	-20.9804436768948\\
402.513616832012	9.56987876824564	-15.6674379253768\\
398.568131591447	10.5950150966325	-9.87838500060239\\
395.577687767182	11.2982272526444	-3.78918234628867\\
393.633148481582	11.6581484907636	2.41515269619827\\
392.793597576853	11.6638427862988	8.54610454613745\\
393.084544382404	11.3151371209615	14.4173873339798\\
394.497148626774	10.6226267399394	19.8506051032292\\
396.988489044809	9.60735322073278	24.6806722813078\\
400.482867518587	8.30016513546949	28.7608297211417\\
404.874109126424	6.74078073265118	31.9671039035807\\
410.02878821414	4.97658111827089	34.2020738100446\\
415.790282466048	3.06117060488349	35.3978310108746\\
421.983531794761	1.05274797169378	35.518043028606\\
428.420357453362	-0.98766187589967	34.5590572819102\\
434.905179751405	-2.99806211717493	32.5500120674303\\
441.240960644842	-4.91736775811247	29.5519512073825\\
447.235190637286	-6.6872616680279	25.6559692639071\\
412.764809362714	6.6872616680279	-25.6559692639071\\
408.50041526641	10.1965378196242	-21.2843807540779\\
404.889275172922	13.3959973292683	-16.2660771054524\\
402.041111746665	16.1884262387644	-10.7535369350098\\
400.042464992106	18.4889780087345	-4.91425598634928\\
398.954062779517	20.2277515377835	1.07434214372298\\
398.80897565937	21.3519150720931	7.03029693140157\\
399.611612030394	21.8273114715275	12.7726397043214\\
401.337584192607	21.6394960570521	18.126892283093\\
403.934449355246	20.7941755049966	22.9303684124929\\
407.323303084421	19.3170344525822	27.0371169010055\\
411.401176774413	17.2529550832172	30.3223562739224\\
416.044166296657	14.6646534040652	32.6862661953087\\
421.111196763983	11.6307736519033	34.0570204583993\\
426.448309019685	8.24349872778382	34.3929693885454\\
431.893337608581	4.60574926623223	33.6839053475028\\
437.280838092315	0.828056443847758	31.9513728873548\\
442.447113994897	-2.97479645456625	29.2480141301994\\
447.235190637286	-6.6872616680279	25.6559692639071\\
412.764809362714	6.6872616680279	-25.6559692639071\\
410.252499402127	11.7035848280818	-22.0685836891967\\
408.34020725449	16.3643004854341	-17.8106553663323\\
407.086036949041	20.5277951532721	-13.0115592927883\\
406.528095815871	24.0675631529434	-7.81711357429966\\
406.683336613979	26.8760504249872	-2.38514881550625\\
407.54704243027	28.8679225048054	3.11928748310278\\
409.092970000572	29.9826573671888	8.52894580997336\\
411.27414709794	30.1863843574268	13.6794564342627\\
414.024299759998	29.472913334012	18.414323696936\\
417.259865989754	27.8639227529569	22.5896810521752\\
420.882534744592	25.4083009788785	26.0786623795743\\
424.782233067556	22.1806608367775	28.7752567470099\\
428.840470598445	18.279072539107	30.5975294991701\\
432.93393984345	13.8220838719928	31.490111800595\\
436.938262810957	8.94511818073993	31.4258829897243\\
440.731770173883	3.79635960001351	30.4067946264749\\
444.199198130614	-1.46774944610868	28.4638111950805\\
447.235190637286	-6.6872616680279	25.6559692639071\\
412.764809362714	6.6872616680279	-25.6559692639071\\
412.339187118732	12.5933354305857	-23.2384660346733\\
412.450179737345	18.1167670686203	-20.1148737742071\\
413.094414764001	23.0897299068014	-16.3801012527289\\
414.252317443415	27.3611229857315	-12.1476276434178\\
415.888705488598	30.8011621881363	-7.54605451515751\\
417.953858076851	33.3053236635948	-2.71519833894203\\
420.385026591796	34.7975197328419	2.19815776484554\\
423.108341208339	35.2324107734011	7.04472395726979\\
426.041055389919	34.5967828410707	11.6772397770547\\
429.094060100153	32.9099491689312	15.9549485751823\\
432.174591335816	30.2231633445315	19.7478743344465\\
435.189048714137	26.6180619955669	22.9407709249651\\
438.045839473064	22.2041843022562	25.4366237995188\\
440.658161470994	17.1156437047808	27.1595977314769\\
442.946640625917	11.5070529342693	28.0573410297837\\
444.841742656738	5.54882618319977	28.1025762186\\
446.285885847218	-0.577998843604772	27.293928849604\\
447.235190637286	-6.6872616680279	25.6559692639071\\
412.764809362714	6.6872616680279	-25.6559692639071\\
414.508793081371	12.7584725731536	-24.6529227140185\\
416.723469283321	18.4420237452426	-22.9008095824453\\
419.34154615285	23.5652233579468	-20.4528669400783\\
422.283474749086	27.9724055834981	-17.383474285387\\
425.459866060321	31.529660420115	-13.7858935609967\\
428.774207043894	34.1289024796448	-9.76943543675428\\
432.125793126158	35.6911551073885	-5.45613796033891\\
435.412788059986	36.1689500477901	-0.977058492937668\\
438.535318167615	35.5477697433614	3.53170840235603\\
441.3985069518	33.8464884433202	7.93316612497482\\
443.915357870177	31.1167987190782	12.093578609262\\
446.00939768118	27.4416408116169	15.8865338271528\\
447.617000044787	22.9326825342349	19.1967847536796\\
448.689318776665	17.7269263025475	21.9237510895076\\
449.193772014765	11.9825463854147	23.9845753424343\\
449.115032202714	5.87408285982206	25.3166404103619\\
448.455491809857	-0.412861701036873	25.8794721702587\\
447.235190637286	-6.6872616680279	25.6559692639071\\
412.764809362714	6.6872616680279	-25.6559692639071\\
416.499630790975	12.1790782792271	-26.1413493765461\\
420.644654106137	17.300839759823	-25.8324378165397\\
425.07393487225	21.896923978964	-24.7386207053221\\
429.652891634561	25.8276812433824	-22.8931331223194\\
434.24239510891	28.9736774826579	-20.3520492738793\\
438.702995554631	31.239323193011	-17.1925787068862\\
442.899159884352	32.5557778760048	-13.510720335749\\
446.703389768277	32.8830417222547	-9.41834556396442\\
450.000095606416	32.2111709853959	-5.03979912813161\\
452.689108660091	30.5605801177848	-0.508120946051927\\
454.688724628372	27.9814214876945	4.03899623385194\\
455.938186191917	24.5520615249831	8.46339055702092\\
456.399529093377	20.3766995967777	12.6306290407971\\
456.05873566214	15.5822019624317	16.4140922525753\\
454.926160734166	10.3142470064319	19.6988215771905\\
453.03621702553	4.73289887440245	22.3850121762674\\
450.446329519462	-0.99225599496333	24.3910455077312\\
447.235190637286	-6.6872616680279	25.6559692639071\\
412.764809362714	6.6872616680279	-25.6559692639071\\
418.071575838133	10.9250360516029	-27.5242197999171\\
423.740781445636	14.830858743085	-28.5561608452339\\
429.600170241597	18.286053296435	-28.7204373933828\\
435.471707662443	21.1856353735624	-28.0120579845764\\
441.176990014783	23.4415026403128	-26.4525463686939\\
446.542665181354	24.9851117113099	-24.089287517033\\
451.405699837382	25.7695608060355	-20.9940878539347\\
455.618333135658	25.7710148356967	-17.2609934549156\\
459.052566345109	24.9894296203379	-13.0034325042531\\
461.604052027472	23.4485532312268	-8.35076883700315\\
463.195264581402	21.1952044177252	-3.44437128433379\\
463.777855818641	18.297850043282	1.56668174687408\\
463.33412399925	14.8445247544326	6.5301319459824\\
461.877551690022	10.9401560926117	11.2951673903182\\
459.452396103513	6.70337632390291	15.7170048891298\\
456.132344365029	2.26291785766441	19.6612891475733\\
452.018274566619	-2.24629822258753	23.0081750843602\\
447.235190637286	-6.6872616680279	25.6559692639071\\
412.764809362714	6.6872616680279	-25.6559692639071\\
419.035028450717	9.14760189062461	-28.6347394020793\\
425.638412650702	11.3299968586846	-30.7434574733965\\
432.374321475226	13.1681356054485	-31.9180511463247\\
439.03808774319	14.606167215239	-32.1228309864851\\
445.42723628857	15.6003978252716	-31.3515748620579\\
451.347636065881	16.1206182415656	-29.6277170001094\\
456.619398723754	16.1510218300161	-27.0036359494608\\
461.082344421472	15.6906847929729	-23.5590630849869\\
464.600868812369	14.7535942383648	-19.3986600101369\\
467.068063313286	13.368223188503	-14.6488384670744\\
468.408963467774	11.5766654417058	-9.45391937985987\\
468.582826703167	9.43335657353773	-3.9717477362023\\
467.584370273037	7.00341993939148	1.63110345261846\\
465.443931770769	4.36068793428831	7.18439438840958\\
462.226547337142	1.58545863291636	12.5193911361879\\
458.029975570095	-1.23794402673598	17.4739925194106\\
452.981727179203	-4.02373238356585	21.897655482198\\
447.235190637286	-6.6872616680279	25.6559692639071\\
412.764809362714	6.6872616680279	-25.6559692639071\\
419.273782024605	7.06116058824058	-29.338963129488\\
426.108665391951	7.22050971709922	-32.130507446611\\
433.061784992251	7.16046731195803	-33.9457825537901\\
439.921873804901	6.88285773091427	-34.729632235467\\
446.480491502698	6.39611600061076	-34.4582396157112\\
452.538357805718	5.71503152221954	-33.1398508219425\\
457.91140751177	4.86029870297118	-30.8145244305228\\
462.43638322443	3.85788816706285	-27.5529143071834\\
465.975795846418	2.73825765138392	-23.4541228250676\\
468.422102116244	1.53542656259293	-18.6426896892709\\
469.70097225579	0.285942314660872	-13.2648078609219\\
469.773548443004	-0.972230145808359	-7.48388155803542\\
468.637625487165	-2.2008618852694	-1.47556130103484\\
466.32771783248	-3.36262155003637	4.57759313942764\\
462.914010854167	-4.4222096605741	10.4916597287225\\
458.500228311344	-5.34743116832135	16.0869425461961\\
453.220480753091	-6.11017368594988	21.1934317547893\\
447.235190637286	-6.6872616680279	25.6559692639071\\
};
\addlegendentry{data6}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
491.121806533571	0.82612004796125	-19.5036668633441\\
496.111735281798	0.908562994792695	-25.0862098128763\\
501.70595888954	0.963399714782423	-29.9065209714789\\
507.73449970329	0.988964021942265	-33.8181376237929\\
514.01418356101	0.984479157735333	-36.7022072772114\\
520.354205446358	0.950081392491104	-38.4710989347247\\
526.561927002552	0.886815884900415	-39.0710657184218\\
532.448729751366	0.796604925397517	-38.4838779411779\\
537.835746170144	0.682189528337958	-36.7273770064732\\
542.559294490963	0.547046147664407	-33.8549333063763\\
546.475852088326	0.395281046612781	-29.953824589188\\
549.46641634151	0.231505530981687	-25.1425840692238\\
551.440120468981	0.0606958369391652	-19.5673988550777\\
552.336994469568	-0.111958069395178	-13.3976681283016\\
552.129787280604	-0.281210186444465	-6.82085603499429\\
550.824794787673	-0.441917874277857	-0.0367956825833602\\
548.461668527315	-0.589198111122551	6.74838268802336\\
545.112210895152	-0.718575861509417	13.3285148655009\\
540.878193466429	-0.82612004796125	19.5036668633441\\
491.121806533571	0.82612004796125	-19.5036668633441\\
495.861167253129	3.07057777861983	-24.6750172044894\\
501.212436214959	5.22173755726237	-29.0966296340374\\
507.01301781953	7.2142374825542	-32.6341556957602\\
513.086664330021	8.98753645251893	-35.1801094503469\\
519.248831070626	10.4877536752868	-36.6571333812792\\
525.312283723138	11.6693058096904	-37.0203488638258\\
531.092787346965	12.4962919920203	-36.2587197793455\\
536.414704264574	12.9435846656015	-34.3953878421673\\
541.116330723442	12.9975930688883	-31.4869694503109\\
545.054810182755	12.6566761838763	-27.6218354248821\\
548.110473937109	11.9311925976045	-22.9174259073914\\
550.190477189567	10.8431857617292	-17.5166820004817\\
551.231620093836	9.42571421340047	-11.5837025748561\\
551.202268049615	7.72184710833913	-5.29875820812989\\
550.103312903913	5.78335558633408	1.14718624544934\\
547.968145852734	3.6691397313574	7.55827402546485\\
544.861642866482	1.44343892231772	13.7397074738878\\
540.878193466429	-0.82612004796125	19.5036668633441\\
491.121806533571	0.82612004796125	-19.5036668633441\\
495.084549406763	4.96036404548478	-23.6043447253555\\
499.682797662503	8.94388989155158	-26.9878165172618\\
504.776835854364	12.6556601690902	-29.5512771607851\\
510.211884209595	15.9828946164641	-31.2168372014458\\
515.82280153419	18.8244968986517	-31.9338894402223\\
521.439102944502	21.0941263682288	-31.6806466076854\\
526.890139964164	22.7228214822502	-30.4648033591548\\
532.010285591692	23.6610951638359	-28.3233024764905\\
536.643966793111	23.8804384419604	-25.3212123803607\\
540.650391509873	23.3741866821107	-21.5497500592053\\
543.907826554307	22.1577220878344	-17.1235094872006\\
546.317296410931	20.2680063202675	-12.1769797443413\\
547.8055905574	17.7624574367654	-6.8604586337992\\
548.327487929189	14.7172052722843	-1.3354859592287\\
547.867130938747	11.2247782728701	4.23006478042445\\
546.438507300278	7.39129206564661	9.66708714224048\\
544.085025020117	3.33322518918267	14.8103799530217\\
540.878193466429	-0.82612004796125	19.5036668633441\\
491.121806533571	0.82612004796125	-19.5036668633441\\
493.875553316633	6.34998568132874	-22.0033312779012\\
497.301540216658	11.6809102130168	-23.8344356058021\\
501.295670355323	16.6569161987082	-24.941342668627\\
505.736584109492	21.1268102145081	-25.2904196553941\\
510.489346561955	24.954776792622	-24.8710600385019\\
515.409547430607	28.0245051056184	-23.6960058477034\\
520.347688901797	30.2427230120644	-21.80096050998\\
525.153728045743	31.5420310833452	-19.2435040189791\\
529.681635795029	31.8829505011963	-16.1013433960445\\
533.793833963925	31.25512260162	-12.4699516016939\\
537.365375491941	29.6776236176486	-8.45966663802588\\
540.287740897036	27.1983850576572	-4.19233898435928\\
542.472135585165	23.8927373307357	0.202370767921199\\
543.852187829085	19.8611208703283	4.59093158682294\\
544.385965439706	15.2260343024881	8.83999927258253\\
544.057249854433	10.1283123871119	12.8204680537002\\
542.876028929986	4.72284682502662	16.411393400476\\
540.878193466429	-0.82612004796125	19.5036668633441\\
491.121806533571	0.82612004796125	-19.5036668633441\\
492.380001754088	7.0718338082378	-20.0650827123313\\
494.355878669011	13.1026734767716	-20.0168311765261\\
496.989401258122	18.7353950419864	-19.3603783544274\\
500.200551270178	23.7988511094178	-18.1156702328536\\
503.891759536983	28.1391911286892	-16.320526638226\\
507.950870563192	31.6245360646333	-14.0294921002808\\
512.254550314281	34.1489854750408	-11.3121785441342\\
516.672033658783	35.6358352420096	-8.25115016716262\\
521.069097600627	36.0399081877527	-4.93941476764522\\
525.312139576964	35.3489267602844	-1.47759774987741\\
529.272236904425	33.5838860806249	2.0291153278199\\
532.829064029621	30.798416016672	5.47417476306329\\
535.874548560193	27.077151666803	8.7529041681971\\
538.316154989772	22.533161765238	11.7656810093635\\
540.079696342505	17.3045131457663	14.4209635867822\\
541.111588306786	11.5500756508666	16.6380724829762\\
541.380477367442	5.44469495193568	18.3496419660459\\
540.878193466429	-0.82612004796125	19.5036668633441\\
491.121806533571	0.82612004796125	-19.5036668633441\\
490.778280309563	7.03884288876299	-18.0233804111559\\
491.201103275542	13.037694050216	-15.9954626654452\\
492.377428169647	18.6404014753448	-13.4815308807397\\
494.271512955219	23.6767297341434	-10.5579696022067\\
496.825806824502	27.9936525409735	-7.31360975990097\\
499.962698850812	31.4600023808178	-3.8470295859058\\
503.586876157275	33.9704559678502	-0.263559364633784\\
507.588219950355	35.4487344401797	3.32791897456515\\
511.845151423677	35.8499210544694	6.81828017973019\\
516.228325868536	35.1618259584545	10.1014713918504\\
520.604562747418	33.4053565734344	13.0777345073203\\
524.840892317241	30.6338823328565	15.6566372774383\\
528.808595847712	26.9316130790872	17.7598210465221\\
532.387116674813	22.4110403899636	19.3233816400104\\
535.46772325403	17.2095195791246	20.2998110604699\\
537.956812913317	11.4850962243111	20.659440994057\\
539.778755922916	5.41170403246088	20.3913442672213\\
540.878193466429	-0.82612004796125	19.5036668633441\\
491.121806533571	0.82612004796125	-19.5036668633441\\
489.263580228157	6.2549921146871	-16.1244838042135\\
488.21772650823	11.4938094111869	-12.2553664640743\\
488.016023109841	16.383393124876	-8.01387601543889\\
488.664598688685	20.7751757288627	-3.5288879992913\\
490.143746603992	24.535715131074	1.06332349301127\\
492.408523694841	27.5507492446986	5.62322643904634\\
495.390115855359	29.7286677838748	10.0122704952209\\
498.997928916508	31.0032957958698	14.0970967788514\\
503.122341304066	31.3359043535319	17.7535899103318\\
507.63803483469	30.7163873141446	20.8706491961367\\
512.407802445503	29.163568389459	23.353564367175\\
517.28671716127	26.7246291967374	25.1268933023905\\
522.126535627202	23.4736756691877	26.1367542994344\\
526.780202408278	19.5094863846829	26.3524632429258\\
531.106318194224	14.9525112286559	25.7674659257707\\
534.973436146005	9.94121158528193	24.399537195428\\
538.264055841511	4.62785325838498	22.2902408741637\\
540.878193466429	-0.82612004796125	19.5036668633441\\
491.121806533571	0.82612004796125	-19.5036668633441\\
488.018596694282	4.81482545776902	-14.5974278470305\\
485.765587635164	8.65723483246172	-9.24765337223979\\
484.431235896401	12.2365985075423	-3.61689362927195\\
484.05608508036	15.4441593289888	2.12376359638483\\
484.651533954752	18.1824571843456	7.79989133984169\\
486.199490106839	20.3682902789235	13.2390233318729\\
488.652919672244	21.9352431802284	18.2758942992342\\
491.937276435118	22.8357048172707	22.7574614663621\\
495.952766877185	23.0423151188644	26.5475546826657\\
500.5773823533	22.5487963355455	29.5310138836473\\
505.670606262388	21.3701437858126	31.6171881711884\\
511.077683573268	19.5421702309622	32.7426901952171\\
516.634322977962	17.1204177224594	32.8733221462648\\
522.171688799954	14.178469984809	32.0051148386019\\
527.521530980784	10.8057166113222	30.1644483119376\\
532.521297272939	7.10463700655675	27.4072502872625\\
537.019072307636	3.18768660146691	23.8172968313467\\
540.878193466429	-0.82612004796125	19.5036668633441\\
491.121806533571	0.82612004796125	-19.5036668633441\\
487.193493096122	2.89204827142926	-13.626398024989\\
484.140450794152	4.87010307161694	-7.3350979779346\\
482.055444773092	6.7001822543646	-0.820924690559355\\
481.001826885827	8.3266797897692	5.71819197813058\\
481.011610778707	9.70017537326494	12.0835642771098\\
482.084499173096	10.7789360365696	18.0817835901076\\
484.187892898039	11.5301841828079	23.5305970585439\\
487.257881399573	11.9310935172063	28.264445242413\\
491.201184630566	11.9694826125091	32.1394925600909\\
495.897987317754	11.6441850354812	35.0379976596983\\
501.205579488183	10.9650847883921	36.871890930498\\
506.962692639525	9.95281598860836	37.5854504534517\\
512.994399801917	8.63813591137866	37.1569950835329\\
519.117430605421	7.0609904455894	35.5995432203476\\
525.145739857475	5.26930035814447	32.9604172506502\\
530.896160431927	3.31750524571196	29.3198056815677\\
536.193968709476	1.26490941512715	24.7883266533882\\
540.878193466429	-0.82612004796125	19.5036668633441\\
491.121806533571	0.82612004796125	-19.5036668633441\\
486.887789104848	0.718575861509417	-13.3285148655009\\
483.538331472685	0.589198111122551	-6.74838268802336\\
481.175205212327	0.441917874277857	0.0367956825833602\\
479.870212719396	0.281210186444465	6.82085603499429\\
479.663005530432	0.111958069395178	13.3976681283016\\
480.559879531019	-0.0606958369391652	19.5673988550777\\
482.53358365849	-0.231505530981687	25.1425840692238\\
485.524147911674	-0.395281046612781	29.953824589188\\
489.440705509037	-0.547046147664407	33.8549333063763\\
494.164253829856	-0.682189528337958	36.7273770064732\\
499.551270248634	-0.796604925397517	38.4838779411779\\
505.438072997448	-0.886815884900415	39.0710657184218\\
511.645794553642	-0.950081392491104	38.4710989347247\\
517.98581643899	-0.984479157735333	36.7022072772114\\
524.26550029671	-0.988964021942265	33.8181376237929\\
530.29404111046	-0.963399714782423	29.9065209714789\\
535.888264718202	-0.908562994792695	25.0862098128763\\
540.878193466429	-0.82612004796125	19.5036668633441\\
491.121806533571	0.82612004796125	-19.5036668633441\\
487.138357133517	-1.44343892231772	-13.7397074738878\\
484.031854147266	-3.6691397313574	-7.55827402546485\\
481.896687096087	-5.78335558633408	-1.14718624544934\\
480.797731950385	-7.72184710833912	5.29875820812989\\
480.768379906163	-9.42571421340046	11.5837025748561\\
481.809522810433	-10.8431857617292	17.5166820004817\\
483.889526062891	-11.9311925976045	22.9174259073914\\
486.945189817245	-12.6566761838763	27.6218354248821\\
490.883669276558	-12.9975930688883	31.4869694503109\\
495.585295735426	-12.9435846656015	34.3953878421673\\
500.907212653035	-12.4962919920203	36.2587197793455\\
506.687716276862	-11.6693058096904	37.0203488638258\\
512.751168929374	-10.4877536752867	36.6571333812792\\
518.913335669979	-8.98753645251892	35.1801094503469\\
524.98698218047	-7.2142374825542	32.6341556957602\\
530.787563785041	-5.22173755726237	29.0966296340374\\
536.138832746871	-3.07057777861983	24.6750172044894\\
540.878193466429	-0.82612004796125	19.5036668633441\\
491.121806533571	0.82612004796125	-19.5036668633441\\
487.914974979883	-3.33322518918267	-14.8103799530217\\
485.561492699722	-7.3912920656466	-9.66708714224048\\
484.132869061253	-11.2247782728701	-4.23006478042445\\
483.672512070811	-14.7172052722843	1.33548595922871\\
484.1944094426	-17.7624574367654	6.86045863379921\\
485.682703589069	-20.2680063202675	12.1769797443413\\
488.092173445693	-22.1577220878344	17.1235094872006\\
491.349608490127	-23.3741866821107	21.5497500592053\\
495.356033206889	-23.8804384419603	25.3212123803607\\
499.989714408309	-23.6610951638359	28.3233024764905\\
505.109860035836	-22.7228214822502	30.4648033591548\\
510.560897055498	-21.0941263682288	31.6806466076854\\
516.17719846581	-18.8244968986517	31.9338894402223\\
521.788115790405	-15.9828946164641	31.2168372014458\\
527.223164145636	-12.6556601690902	29.5512771607851\\
532.317202337497	-8.94388989155158	26.9878165172618\\
536.915450593237	-4.96036404548478	23.6043447253556\\
540.878193466429	-0.82612004796125	19.5036668633441\\
491.121806533571	0.82612004796125	-19.5036668633441\\
489.123971070014	-4.72284682502662	-16.411393400476\\
487.942750145567	-10.1283123871119	-12.8204680537002\\
487.614034560294	-15.2260343024881	-8.83999927258253\\
488.147812170915	-19.8611208703283	-4.59093158682293\\
489.527864414835	-23.8927373307357	-0.202370767921192\\
491.712259102964	-27.1983850576572	4.19233898435929\\
494.634624508059	-29.6776236176486	8.45966663802589\\
498.206166036075	-31.25512260162	12.4699516016939\\
502.318364204971	-31.8829505011963	16.1013433960445\\
506.846271954257	-31.5420310833451	19.2435040189792\\
511.652311098203	-30.2427230120644	21.80096050998\\
516.590452569393	-28.0245051056184	23.6960058477034\\
521.510653438045	-24.954776792622	24.8710600385019\\
526.263415890508	-21.1268102145081	25.2904196553941\\
530.704329644677	-16.6569161987082	24.941342668627\\
534.698459783342	-11.6809102130168	23.8344356058021\\
538.124446683367	-6.34998568132874	22.0033312779012\\
540.878193466429	-0.82612004796125	19.5036668633441\\
491.121806533571	0.82612004796125	-19.5036668633441\\
490.619522632558	-5.44469495193568	-18.3496419660459\\
490.888411693214	-11.5500756508666	-16.6380724829762\\
491.920303657495	-17.3045131457663	-14.4209635867822\\
493.683845010228	-22.533161765238	-11.7656810093635\\
496.125451439806	-27.077151666803	-8.7529041681971\\
499.170935970379	-30.798416016672	-5.47417476306329\\
502.727763095575	-33.5838860806249	-2.0291153278199\\
506.687860423036	-35.3489267602844	1.47759774987741\\
510.930902399373	-36.0399081877527	4.93941476764523\\
515.327966341217	-35.6358352420096	8.25115016716262\\
519.745449685719	-34.1489854750408	11.3121785441342\\
524.049129436808	-31.6245360646333	14.0294921002808\\
528.108240463017	-28.1391911286892	16.320526638226\\
531.799448729822	-23.7988511094178	18.1156702328536\\
535.010598741878	-18.7353950419864	19.3603783544274\\
537.644121330989	-13.1026734767716	20.0168311765261\\
539.619998245912	-7.0718338082378	20.0650827123313\\
540.878193466429	-0.82612004796125	19.5036668633441\\
491.121806533571	0.82612004796125	-19.5036668633441\\
492.221244077084	-5.41170403246088	-20.3913442672213\\
494.043187086683	-11.4850962243111	-20.659440994057\\
496.53227674597	-17.2095195791246	-20.2998110604699\\
499.612883325187	-22.4110403899636	-19.3233816400104\\
503.191404152288	-26.9316130790872	-17.7598210465221\\
507.159107682759	-30.6338823328565	-15.6566372774383\\
511.395437252582	-33.4053565734344	-13.0777345073203\\
515.771674131464	-35.1618259584545	-10.1014713918504\\
520.154848576323	-35.8499210544694	-6.81828017973018\\
524.411780049645	-35.4487344401797	-3.32791897456515\\
528.413123842725	-33.9704559678502	0.263559364633788\\
532.037301149188	-31.4600023808178	3.8470295859058\\
535.174193175498	-27.9936525409735	7.31360975990097\\
537.728487044781	-23.6767297341434	10.5579696022067\\
539.622571830353	-18.6404014753448	13.4815308807397\\
540.798896724458	-13.037694050216	15.9954626654452\\
541.221719690437	-7.03884288876299	18.0233804111559\\
540.878193466429	-0.82612004796125	19.5036668633441\\
491.121806533571	0.82612004796125	-19.5036668633441\\
493.735944158489	-4.62785325838498	-22.2902408741637\\
497.026563853995	-9.94121158528193	-24.399537195428\\
500.893681805776	-14.9525112286559	-25.7674659257707\\
505.219797591722	-19.5094863846829	-26.3524632429257\\
509.873464372798	-23.4736756691877	-26.1367542994344\\
514.71328283873	-26.7246291967374	-25.1268933023905\\
519.592197554497	-29.163568389459	-23.353564367175\\
524.36196516531	-30.7163873141446	-20.8706491961366\\
528.877658695934	-31.3359043535319	-17.7535899103318\\
533.002071083492	-31.0032957958698	-14.0970967788514\\
536.609884144641	-29.7286677838748	-10.0122704952209\\
539.591476305159	-27.5507492446986	-5.62322643904634\\
541.856253396008	-24.535715131074	-1.06332349301126\\
543.335401311315	-20.7751757288627	3.52888799929131\\
543.983976890159	-16.383393124876	8.0138760154389\\
543.78227349177	-11.4938094111869	12.2553664640743\\
542.736419771843	-6.2549921146871	16.1244838042135\\
540.878193466429	-0.82612004796125	19.5036668633441\\
491.121806533571	0.82612004796125	-19.5036668633441\\
494.980927692364	-3.18768660146691	-23.8172968313467\\
499.478702727061	-7.10463700655675	-27.4072502872625\\
504.478469019216	-10.8057166113222	-30.1644483119376\\
509.828311200046	-14.178469984809	-32.0051148386019\\
515.365677022038	-17.1204177224594	-32.8733221462648\\
520.922316426732	-19.5421702309622	-32.7426901952171\\
526.329393737612	-21.3701437858126	-31.6171881711884\\
531.4226176467	-22.5487963355455	-29.5310138836473\\
536.047233122815	-23.0423151188644	-26.5475546826657\\
540.062723564882	-22.8357048172707	-22.7574614663621\\
543.347080327756	-21.9352431802284	-18.2758942992342\\
545.800509893161	-20.3682902789235	-13.2390233318729\\
547.348466045248	-18.1824571843456	-7.79989133984168\\
547.94391491964	-15.4441593289888	-2.12376359638482\\
547.568764103599	-12.2365985075423	3.61689362927195\\
546.234412364836	-8.65723483246172	9.24765337223979\\
543.981403305718	-4.81482545776902	14.5974278470305\\
540.878193466429	-0.82612004796125	19.5036668633441\\
491.121806533571	0.82612004796125	-19.5036668633441\\
495.806031290524	-1.26490941512715	-24.7883266533882\\
501.103839568073	-3.31750524571197	-29.3198056815677\\
506.854260142525	-5.26930035814448	-32.9604172506502\\
512.882569394579	-7.0609904455894	-35.5995432203476\\
519.005600198083	-8.63813591137866	-37.1569950835329\\
525.037307360475	-9.95281598860836	-37.5854504534517\\
530.794420511817	-10.9650847883921	-36.871890930498\\
536.102012682246	-11.6441850354812	-35.0379976596982\\
540.798815369434	-11.9694826125091	-32.1394925600908\\
544.742118600427	-11.9310935172063	-28.264445242413\\
547.812107101961	-11.5301841828079	-23.5305970585439\\
549.915500826904	-10.7789360365696	-18.0817835901076\\
550.988389221293	-9.70017537326495	-12.0835642771098\\
550.998173114173	-8.3266797897692	-5.71819197813058\\
549.944555226908	-6.7001822543646	0.820924690559355\\
547.859549205848	-4.87010307161694	7.3350979779346\\
544.806506903878	-2.89204827142927	13.626398024989\\
540.878193466429	-0.82612004796125	19.5036668633441\\
491.121806533571	0.82612004796125	-19.5036668633441\\
496.111735281798	0.908562994792695	-25.0862098128763\\
501.70595888954	0.963399714782423	-29.9065209714789\\
507.73449970329	0.988964021942265	-33.8181376237929\\
514.01418356101	0.984479157735333	-36.7022072772114\\
520.354205446358	0.950081392491104	-38.4710989347247\\
526.561927002552	0.886815884900415	-39.0710657184218\\
532.448729751366	0.796604925397517	-38.4838779411779\\
537.835746170144	0.682189528337958	-36.7273770064732\\
542.559294490963	0.547046147664407	-33.8549333063763\\
546.475852088326	0.395281046612781	-29.953824589188\\
549.46641634151	0.231505530981687	-25.1425840692238\\
551.440120468981	0.0606958369391652	-19.5673988550777\\
552.336994469568	-0.111958069395178	-13.3976681283016\\
552.129787280604	-0.281210186444465	-6.82085603499429\\
550.824794787673	-0.441917874277857	-0.0367956825833602\\
548.461668527315	-0.589198111122551	6.74838268802336\\
545.112210895152	-0.718575861509417	13.3285148655009\\
540.878193466429	-0.82612004796125	19.5036668633441\\
};
\addlegendentry{data7}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
579.85219317987	6.77830211223557	-21.5297295217888\\
585.480519979365	7.3427481770216	-26.4362873090371\\
591.610782820027	7.68408855405869	-30.5395918838072\\
598.056716767505	7.79195178871714	-33.7149664129669\\
604.622465380604	7.66306051119327	-35.8659287482648\\
611.108531710146	7.30133101773251	-36.9271229875824\\
617.317839912814	6.71775427594971	-36.8663052809481\\
623.061723300932	5.93006196983987	-35.6853235436028\\
628.165656884298	4.96218773153259	-33.4200613080301\\
632.474560223696	3.84353992999084	-30.13934742098\\
635.857509471568	2.60810811260137	-25.942864713789\\
638.211715426873	1.29343024997689	-20.9581211899926\\
639.465646732944	-0.0605478362858549	-15.3365757591592\\
639.581203321568	-1.41268620718173	-9.24903623456563\\
638.554874064271	-2.72190082252611	-2.88046942422292\\
636.417843456191	-3.9484118587263	3.57561899198695\\
633.235044090963	-5.0549523985919	9.9230640344758\\
629.103183716727	-6.00790076775562	15.9690017975898\\
624.14780682013	-6.77830211223557	21.5297295217888\\
579.85219317987	6.77830211223557	-21.5297295217888\\
584.967687031202	5.19311869431044	-26.5855094807805\\
590.600699093326	3.45014499270354	-30.8335021871156\\
596.580073145174	1.60234038135095	-34.1446345320002\\
602.724128931891	-0.294150531665629	-36.4182994346486\\
608.84618242744	-2.1817038296249	-37.585412737524\\
614.760218134266	-4.00296716071643	-37.6105122935062\\
620.286541070064	-5.7026023602287	-36.4928354652878\\
625.257236708885	-7.22896687268146	-34.2663422977224\\
629.521272979035	-8.53568288474154	-30.9986836590465\\
632.949089296154	-9.58304649161269	-26.7891457034813\\
635.436533196004	-10.3392340800917	-21.7656331116776\\
636.908024954396	-10.781269272952	-16.0807827717174\\
637.318854038861	-10.8957210545391	-9.90732598450728\\
636.656537615558	-10.679111865385	-3.43284011060674\\
634.941199833861	-10.1380232660925	3.14595087295367\\
632.224960364263	-9.28889595994706	9.62915373116734\\
628.590350768565	-8.15753025046679	15.8197796258464\\
624.14780682013	-6.77830211223557	21.5297295217888\\
579.85219317987	6.77830211223557	-21.5297295217888\\
583.878433872907	3.22226510346303	-26.085478699646\\
588.455289182761	-0.431678799933415	-29.8486338071035\\
593.443693676843	-4.07250636143389	-32.7048532804697\\
598.692077208854	-7.58959287792986	-34.5673523363631\\
604.040970300984	-10.8760734553492	-35.3795398834403\\
609.3278495433	-13.8320900443865	-35.1167380140703\\
614.392075785313	-16.3678255768004	-33.7869318300696\\
619.079775075282	-18.4062330115826	-31.4305268194247\\
623.248514042373	-19.8853763703112	-28.1191211559855\\
626.771627662552	-20.7603126305139	-23.9533302251836\\
629.542067911254	-21.0044572966634	-19.0597294764594\\
631.47565636343	-20.6103921566221	-13.5870084922815\\
632.513641912406	-19.5900906802635	-7.70145313042362\\
632.624485892521	-17.9745542116492	-1.58189301232117\\
631.80482036553	-15.8128700088773	4.58573212448417\\
630.079550453698	-13.170719752584	10.6140221111795\\
627.501097610269	-10.1283838413142	16.3198104069809\\
624.14780682013	-6.77830211223557	21.5297295217888\\
579.85219317987	6.77830211223557	-21.5297295217888\\
582.344140511033	1.66790143423675	-24.9965060575066\\
585.433321186425	-3.49317758484249	-27.7037764055095\\
589.025872014422	-8.54811817063944	-29.5692815262182\\
593.012635156036	-13.343328511378	-30.5363389905311\\
597.272474830608	-17.7331085673484	-30.57556524675\\
601.675957965209	-21.5840770928858	-29.6857684249288\\
606.089286953063	-24.7792243580259	-27.8939845512398\\
610.378365026128	-27.2214674299399	-25.2546560719987\\
614.412870717531	-28.8365999887223	-21.8479776474825\\
618.070217613398	-29.5755470488711	-17.7774594777576\\
621.239279079004	-29.4158560778889	-13.1667821976297\\
623.823764785339	-28.3623792051214	-8.15603890313998\\
625.74514644203	-26.4471257922626	-2.89747849373323\\
626.945043839704	-23.7282898450974	2.44912033351075\\
627.386998703109	-20.2884818180829	7.72130387873569\\
627.057582457361	-16.2322185374931	12.7588795127735\\
625.966804248396	-11.6827475105405	17.4087830491203\\
624.14780682013	-6.77830211223557	21.5297295217888\\
579.85219317987	6.77830211223557	-21.5297295217888\\
580.549865368782	0.717506885104886	-23.449937726529\\
581.899289044172	-5.3650894256537	-24.6576314396897\\
583.859462650504	-11.2846702090801	-25.1161154989189\\
586.370827304646	-16.8613719985221	-24.8114590980812\\
589.357076462393	-21.9257495320551	-23.7529190677524\\
592.727474454203	-26.3239242610211	-21.9726586111069\\
596.379613442597	-29.9222598718644	-19.5247700412647\\
600.202525032485	-32.6114227578952	-16.483631213729\\
604.080051989695	-34.3097040656035	-12.941645592884\\
607.894377619755	-34.9655023768264	-9.00643461948791\\
611.529605568537	-34.5588915917274	-4.79756768765449\\
614.875281274333	-33.1022263732567	-0.442929089318065\\
617.829748073815	-30.6397667569693	3.92516768526435\\
620.303235988313	-27.2463333322415	8.17400022596069\\
622.220589339191	-23.0250338565235	12.1744699060349\\
623.523550315109	-18.1041303783043	15.8050244785933\\
624.172529106144	-12.6331420596723	18.9553513800979\\
624.14780682013	-6.77830211223557	21.5297295217888\\
579.85219317987	6.77830211223557	-21.5297295217888\\
578.712024508989	0.485713065022426	-21.6323126723467\\
578.279449189118	-5.82163412788875	-21.0776089488338\\
578.567610802458	-11.952093913713	-19.8824727431953\\
579.567753704205	-17.7193953740205	-18.0832176642714\\
581.249489058384	-22.948301972335	-15.7345131671684\\
583.56171818726	-27.4799360276213	-12.9077234495287\\
586.434185178795	-31.1766061322268	-9.68873908649837\\
589.77961157699	-33.9259908356286	-6.17536728906331\\
593.496348293603	-35.6445514748695	-2.47436008143669\\
597.47146416426	-36.2800704545598	1.30182930517778\\
601.584177304735	-35.8132378520898	5.03846326711183\\
605.709525007391	-34.2582381398569	8.62200607226012\\
609.722160669806	-31.6623191972493	11.9435735858484\\
613.500162387872	-28.1043567077399	14.9022416597705\\
616.928737491145	-23.6924575611565	17.4081126617586\\
619.903710460055	-18.5606750805393	19.3850469694492\\
622.334688246351	-12.8649358797548	20.7729764342802\\
624.14780682013	-6.77830211223557	21.5297295217888\\
579.85219317987	6.77830211223557	-21.5297295217888\\
577.052288662988	1.00047772960377	-19.762863301783\\
575.01040773093	-4.80774566257589	-17.3955124808438\\
573.788591902575	-10.4698881356349	-14.4996078157282\\
573.423965433599	-15.8139083557116	-11.1631399042873\\
573.927607314752	-20.6774309726238	-7.48748563567596\\
575.28421464233	-24.9126803127177	-3.58432790487517\\
577.452567589161	-28.3909704679343	0.427737815557808\\
580.366781848195	-31.0066153520069	4.42680693891085\\
583.938310493836	-32.6801399187132	8.29136977349748\\
588.058634435465	-33.3606949709381	11.9040035331519\\
592.602559715101	-33.0276021877972	15.154940169168\\
597.43202146246	-31.6909824249533	17.9454016169137\\
602.400278926173	-29.391448197538	20.1906011173408\\
607.356374117266	-26.198869689431	21.8223194197546\\
612.149718591261	-22.2102517830783	22.7909775892257\\
616.634669001866	-17.5467866152265	23.0671434374392\\
620.67495240035	-12.3501712151735	22.642425804844\\
624.14780682013	-6.77830211223557	21.5297295217888\\
579.85219317987	6.77830211223557	-21.5297295217888\\
575.770846468898	2.19971266318306	-18.067072799062\\
572.486459315377	-2.44571394203194	-14.0554572117155\\
570.098826160987	-7.01682876670928	-9.61677366939568\\
568.680494030921	-11.3747407999968	-4.88588932545351\\
568.274558229243	-15.3870370899731	-0.00654970673672928\\
568.893352909872	-18.9318060441869	4.87298892150493\\
570.518076309563	-21.9013416517042	9.60446424721804\\
573.099362029966	-24.2054160757481	14.0441127868728\\
576.558779010659	-25.774021180862	18.0570380661625\\
580.791214617235	-26.5594956946794	21.5213093811139\\
585.668068435503	-26.5379733715672	24.3316666008282\\
591.041159730002	-25.7101081564225	26.4027184432938\\
596.747229840665	-24.1010543148873	27.67153704628\\
602.612902714588	-21.7597021337162	28.0995699985884\\
608.459952849673	-18.7571924141527	27.6738117355582\\
614.110720586314	-15.1847548946825	26.4071987065674\\
619.39351020626	-11.1509362815942	24.338216307565\\
624.14780682013	-6.77830211223557	21.5297295217888\\
579.85219317987	6.77830211223557	-21.5297295217888\\
575.022258767401	3.93877243394801	-16.7494785260142\\
571.012029370888	0.979565148369962	-11.4603031008718\\
567.943353781272	-2.00940572855742	-5.82291216520252\\
565.909472153517	-4.93732182923095	-0.00859498992931051\\
564.972182951689	-7.71521990452869	5.80598333976363\\
565.159965233895	-10.258694927117	11.4441498036472\\
566.467113330512	-12.4904646954949	16.7345915667661\\
568.853910208073	-14.3427180145804	21.5165612332408\\
572.24783425123	-15.7591751045583	25.6447610745488\\
576.545762795342	-16.6967976335116	28.9937578274819\\
581.617105456452	-17.1270964153579	31.4617939203763\\
587.307772054025	-17.0369970393525	32.973879325436\\
593.444854563111	-16.4292371294429	33.4840700927804\\
599.841880837184	-15.3222831629503	32.9768643341126\\
606.304480469958	-13.7497693760009	31.4676732397513\\
612.636290641825	-11.7594758042806	29.0023528174112\\
618.644922504763	-9.41187651082922	25.6558105806127\\
624.14780682013	-6.77830211223557	21.5297295217888\\
579.85219317987	6.77830211223557	-21.5297295217888\\
574.896816283273	6.00790076775562	-15.9690017975898\\
570.764955909037	5.0549523985919	-9.9230640344758\\
567.582156543809	3.9484118587263	-3.57561899198695\\
565.445125935729	2.72190082252611	2.88046942422292\\
564.418796678432	1.41268620718173	9.24903623456563\\
564.534353267056	0.0605478362858549	15.3365757591592\\
565.788284573127	-1.29343024997689	20.9581211899926\\
568.142490528432	-2.60810811260137	25.942864713789\\
571.525439776304	-3.84353992999084	30.13934742098\\
575.834343115702	-4.96218773153259	33.4200613080301\\
580.938276699068	-5.93006196983987	35.6853235436028\\
586.682160087186	-6.71775427594971	36.8663052809481\\
592.891468289854	-7.30133101773251	36.9271229875824\\
599.377534619396	-7.66306051119327	35.8659287482648\\
605.943283232495	-7.79195178871714	33.7149664129669\\
612.389217179973	-7.68408855405869	30.5395918838072\\
618.519480020635	-7.3427481770216	26.4362873090371\\
624.14780682013	-6.77830211223557	21.5297295217888\\
579.85219317987	6.77830211223557	-21.5297295217888\\
575.409649231435	8.15753025046679	-15.8197796258464\\
571.775039635737	9.28889595994706	-9.62915373116734\\
569.058800166139	10.1380232660925	-3.14595087295367\\
567.343462384442	10.679111865385	3.43284011060674\\
566.681145961139	10.8957210545391	9.90732598450728\\
567.091975045604	10.781269272952	16.0807827717174\\
568.563466803996	10.3392340800917	21.7656331116776\\
571.050910703846	9.58304649161268	26.7891457034813\\
574.478727020965	8.53568288474153	30.9986836590465\\
578.742763291115	7.22896687268146	34.2663422977224\\
583.713458929936	5.7026023602287	36.4928354652878\\
589.239781865734	4.00296716071642	37.6105122935063\\
595.15381757256	2.1817038296249	37.585412737524\\
601.275871068109	0.294150531665625	36.4182994346486\\
607.419926854826	-1.60234038135095	34.1446345320002\\
613.399300906674	-3.45014499270354	30.8335021871156\\
619.032312968798	-5.19311869431044	26.5855094807805\\
624.14780682013	-6.77830211223557	21.5297295217888\\
579.85219317987	6.77830211223557	-21.5297295217888\\
576.498902389731	10.1283838413142	-16.3198104069809\\
573.920449546302	13.170719752584	-10.6140221111795\\
572.19517963447	15.8128700088773	-4.58573212448417\\
571.375514107479	17.9745542116492	1.58189301232117\\
571.486358087594	19.5900906802635	7.70145313042362\\
572.52434363657	20.6103921566221	13.5870084922815\\
574.457932088746	21.0044572966634	19.0597294764594\\
577.228372337448	20.7603126305139	23.9533302251836\\
580.751485957627	19.8853763703112	28.1191211559855\\
584.920224924718	18.4062330115826	31.4305268194247\\
589.607924214687	16.3678255768004	33.7869318300696\\
594.6721504567	13.8320900443865	35.1167380140703\\
599.959029699016	10.8760734553492	35.3795398834403\\
605.307922791146	7.58959287792985	34.5673523363631\\
610.556306323157	4.07250636143389	32.7048532804697\\
615.544710817239	0.431678799933414	29.8486338071035\\
620.121566127093	-3.22226510346303	26.085478699646\\
624.14780682013	-6.77830211223557	21.5297295217888\\
579.85219317987	6.77830211223557	-21.5297295217888\\
578.033195751604	11.6827475105405	-17.4087830491203\\
576.942417542639	16.2322185374931	-12.7588795127735\\
576.613001296891	20.2884818180829	-7.72130387873568\\
577.054956160296	23.7282898450974	-2.44912033351074\\
578.25485355797	26.4471257922626	2.89747849373324\\
580.176235214661	28.3623792051214	8.15603890314\\
582.760720920996	29.4158560778889	13.1667821976297\\
585.929782386602	29.5755470488711	17.7774594777576\\
589.587129282469	28.8365999887223	21.8479776474825\\
593.621634973872	27.2214674299399	25.2546560719987\\
597.910713046937	24.7792243580259	27.8939845512399\\
602.324042034791	21.5840770928858	29.6857684249288\\
606.727525169392	17.7331085673484	30.57556524675\\
610.987364843964	13.343328511378	30.5363389905312\\
614.974127985578	8.54811817063944	29.5692815262182\\
618.566678813575	3.49317758484249	27.7037764055095\\
621.655859488967	-1.66790143423675	24.9965060575066\\
624.14780682013	-6.77830211223557	21.5297295217888\\
579.85219317987	6.77830211223557	-21.5297295217888\\
579.827470893856	12.6331420596723	-18.9553513800979\\
580.476449684891	18.1041303783043	-15.8050244785933\\
581.779410660809	23.0250338565235	-12.1744699060349\\
583.696764011687	27.2463333322415	-8.17400022596069\\
586.170251926185	30.6397667569693	-3.92516768526435\\
589.124718725667	33.1022263732567	0.442929089318069\\
592.470394431463	34.5588915917274	4.79756768765449\\
596.105622380245	34.9655023768264	9.00643461948792\\
599.919948010305	34.3097040656035	12.941645592884\\
603.797474967515	32.6114227578952	16.483631213729\\
607.620386557403	29.9222598718644	19.5247700412647\\
611.272525545797	26.3239242610211	21.9726586111069\\
614.642923537607	21.9257495320551	23.7529190677524\\
617.629172695354	16.8613719985221	24.8114590980812\\
620.140537349496	11.2846702090801	25.1161154989189\\
622.100710955828	5.3650894256537	24.6576314396897\\
623.450134631218	-0.717506885104886	23.449937726529\\
624.14780682013	-6.77830211223557	21.5297295217888\\
579.85219317987	6.77830211223557	-21.5297295217888\\
581.665311753649	12.8649358797548	-20.7729764342802\\
584.096289539945	18.5606750805393	-19.3850469694492\\
587.071262508855	23.6924575611565	-17.4081126617586\\
590.499837612128	28.1043567077399	-14.9022416597705\\
594.277839330194	31.6623191972493	-11.9435735858484\\
598.290474992609	34.2582381398569	-8.62200607226011\\
602.415822695265	35.8132378520898	-5.03846326711182\\
606.52853583574	36.2800704545598	-1.30182930517777\\
610.503651706397	35.6445514748695	2.47436008143669\\
614.22038842301	33.9259908356286	6.17536728906331\\
617.565814821205	31.1766061322268	9.68873908649837\\
620.43828181274	27.4799360276213	12.9077234495287\\
622.750510941616	22.948301972335	15.7345131671684\\
624.432246295795	17.7193953740205	18.0832176642714\\
625.432389197542	11.952093913713	19.8824727431953\\
625.720550810882	5.82163412788875	21.0776089488338\\
625.287975491011	-0.485713065022426	21.6323126723467\\
624.14780682013	-6.77830211223557	21.5297295217888\\
579.85219317987	6.77830211223557	-21.5297295217888\\
583.32504759965	12.3501712151735	-22.642425804844\\
587.365330998134	17.5467866152265	-23.0671434374392\\
591.850281408739	22.2102517830783	-22.7909775892257\\
596.643625882734	26.198869689431	-21.8223194197546\\
601.599721073827	29.391448197538	-20.1906011173408\\
606.56797853754	31.6909824249533	-17.9454016169136\\
611.397440284899	33.0276021877972	-15.154940169168\\
615.941365564535	33.3606949709381	-11.9040035331519\\
620.061689506164	32.6801399187132	-8.29136977349746\\
623.633218151805	31.0066153520069	-4.42680693891083\\
626.547432410839	28.3909704679343	-0.427737815557797\\
628.71578535767	24.9126803127177	3.58432790487519\\
630.072392685248	20.6774309726238	7.48748563567597\\
630.576034566401	15.8139083557116	11.1631399042873\\
630.211408097425	10.4698881356349	14.4996078157282\\
628.98959226907	4.80774566257589	17.3955124808438\\
626.947711337012	-1.00047772960377	19.762863301783\\
624.14780682013	-6.77830211223557	21.5297295217888\\
579.85219317987	6.77830211223557	-21.5297295217888\\
584.60648979374	11.1509362815942	-24.338216307565\\
589.889279413686	15.1847548946825	-26.4071987065674\\
595.540047150327	18.7571924141527	-27.6738117355582\\
601.387097285412	21.7597021337162	-28.0995699985884\\
607.252770159335	24.1010543148873	-27.67153704628\\
612.958840269998	25.7101081564225	-26.4027184432938\\
618.331931564497	26.5379733715672	-24.3316666008282\\
623.208785382765	26.5594956946794	-21.5213093811139\\
627.441220989341	25.774021180862	-18.0570380661625\\
630.900637970034	24.2054160757482	-14.0441127868728\\
633.481923690437	21.9013416517042	-9.60446424721804\\
635.106647090128	18.9318060441869	-4.87298892150493\\
635.725441770757	15.3870370899731	0.00654970673673461\\
635.319505969079	11.3747407999968	4.88588932545351\\
633.901173839013	7.01682876670928	9.61677366939568\\
631.513540684623	2.44571394203195	14.0554572117155\\
628.229153531102	-2.19971266318306	18.067072799062\\
624.14780682013	-6.77830211223557	21.5297295217888\\
579.85219317987	6.77830211223557	-21.5297295217888\\
585.355077495237	9.41187651082922	-25.6558105806127\\
591.363709358175	11.7594758042806	-29.0023528174112\\
597.695519530042	13.7497693760009	-31.4676732397513\\
604.158119162816	15.3222831629503	-32.9768643341126\\
610.555145436889	16.4292371294429	-33.4840700927803\\
616.692227945975	17.0369970393525	-32.973879325436\\
622.382894543548	17.1270964153579	-31.4617939203763\\
627.454237204658	16.6967976335116	-28.9937578274819\\
631.75216574877	15.7591751045583	-25.6447610745488\\
635.146089791927	14.3427180145804	-21.5165612332408\\
637.532886669488	12.4904646954949	-16.7345915667661\\
638.840034766105	10.258694927117	-11.4441498036472\\
639.027817048311	7.7152199045287	-5.80598333976362\\
638.090527846483	4.93732182923095	0.00859498992931051\\
636.056646218728	2.00940572855743	5.82291216520252\\
632.987970629112	-0.97956514836996	11.4603031008718\\
628.977741232599	-3.93877243394801	16.7494785260142\\
624.14780682013	-6.77830211223557	21.5297295217888\\
579.85219317987	6.77830211223557	-21.5297295217888\\
585.480519979365	7.3427481770216	-26.4362873090371\\
591.610782820027	7.68408855405869	-30.5395918838072\\
598.056716767505	7.79195178871714	-33.7149664129669\\
604.622465380604	7.66306051119327	-35.8659287482648\\
611.108531710146	7.30133101773251	-36.9271229875824\\
617.317839912814	6.71775427594971	-36.8663052809481\\
623.061723300932	5.93006196983987	-35.6853235436028\\
628.165656884298	4.96218773153259	-33.4200613080301\\
632.474560223696	3.84353992999084	-30.13934742098\\
635.857509471568	2.60810811260137	-25.942864713789\\
638.211715426873	1.29343024997689	-20.9581211899926\\
639.465646732944	-0.0605478362858549	-15.3365757591592\\
639.581203321568	-1.41268620718173	-9.24903623456563\\
638.554874064271	-2.72190082252611	-2.88046942422292\\
636.417843456191	-3.9484118587263	3.57561899198695\\
633.235044090963	-5.0549523985919	9.9230640344758\\
629.103183716727	-6.00790076775562	15.9690017975898\\
624.14780682013	-6.77830211223557	21.5297295217888\\
};
\addlegendentry{data8}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
711.888746050821	1.86054584683702	20.6365260532364\\
716.417994057025	1.63130467719351	14.67797523974\\
720.083775694005	1.35249714041347	8.27344157599797\\
722.774708041696	1.03259466241854	1.61752357653267\\
724.409028482392	0.681317318124137	-5.08754205829915\\
724.937079016508	0.30933849188173	-11.63802530211\\
724.342815095771	-0.0720394279036731	-17.8348930362413\\
722.644293128701	-0.451228466125933	-23.4898565703577\\
719.893121845774	-0.816707155737577	-28.4310926990247\\
716.172894194261	-1.1573706116959	-32.5084644628589\\
711.596647408828	-1.46286794727563	-35.598082984066\\
706.303428432357	-1.72391678052428	-37.6060717673013\\
700.454069044951	-1.93258527474069	-38.4714190894777\\
694.226299071677	-2.08253314331944	-38.1678318100977\\
687.809346151769	-2.16920429615104	-36.7045342750227\\
681.398186152565	-2.18996527411444	-34.1259880393916\\
675.187618926435	-2.14418526539976	-30.5105409257668\\
669.366349415849	-2.03325527240601	-25.9680464651913\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
711.888746050821	1.86054584683702	20.6365260532364\\
716.181285961325	-0.520691472221336	15.1460068774109\\
719.617551758314	-2.88610784437884	9.19528394686456\\
722.09313424438	-5.16383129012593	2.96516696663092\\
723.532814098388	-7.28465433514726	-3.3550451114369\\
723.892847376488	-9.1841368444081	-9.57331584152847\\
723.162294649711	-10.8045640030491	-15.5007062141068\\
721.363353392982	-12.0966999518306	-20.9571154721052\\
718.550683526079	-13.0212837938013	-25.7767533812959\\
714.809746599627	-13.5502225167848	-29.8131776826624\\
710.254209089133	-13.6674445853393	-32.9437436663371\\
705.022488696638	-13.369388266229	-35.0733306690488\\
699.27354859889	-12.6651098498861	-36.1372322673432\\
693.182067431657	-11.5760084796093	-36.1031223495161\\
686.933131767765	-10.1351759494224	-34.9720373281604\\
680.716612355248	-8.38639122665891	-32.7783446492934\\
674.721394990745	-6.38279025019207	-29.5886985549002\\
669.12964132015	-4.18525142182086	-25.5000148275204\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
711.888746050821	1.86054584683702	20.6365260532364\\
715.383060243228	-2.38888453896532	16.2384615989148\\
718.045354006641	-6.56572987688509	11.3469997059682\\
719.794734892245	-10.5430788349153	6.11076496881459\\
720.578048847061	-14.200081677602	0.688857730279885\\
720.371495272947	-17.4256222241028	-4.75398010181055\\
719.181350195731	-20.1216940571145	-10.0523706541375\\
717.043775571343	-22.2063783982692	-15.0453250108834\\
714.023720523079	-23.6163331687623	-19.5811347804755\\
710.212947895359	-24.3087176063637	-23.5219816782951\\
705.727246086133	-24.2624939603003	-26.7481250655167\\
700.702910874998	-23.4790667126676	-29.161540207827\\
695.292604144911	-21.9822399039515	-30.6888967073739\\
689.660715328115	-19.8174938593039	-31.2837866097982\\
683.978366516438	-17.0506032918772	-30.9281344864436\\
678.418213003114	-13.7656387714483	-29.6327466471097\\
673.149197239072	-10.0624122826983	-27.4369827957966\\
668.331415602052	-6.05344448856484	-24.4075601060165\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
711.888746050821	1.86054584683702	20.6365260532364\\
714.11959470489	-3.7479428675959	17.8235732419237\\
715.556812691005	-9.24255223454752	14.4690601768184\\
716.156730867923	-14.4563313288095	10.6749120399381\\
715.901121025412	-19.2308621109022	6.55641210249051\\
714.797749739193	-23.421072879041	2.23869890101333\\
712.880142387465	-26.8996461993848	-2.14703603373484\\
710.206564499252	-29.560887381838	-6.46753436505064\\
706.858251385794	-31.3239359597249	-10.5915199374147\\
702.936939846714	-32.135222594152	-14.393687536048\\
698.561776948848	-31.970096751263	-17.7585102224559\\
693.865699802908	-30.8335756962364	-20.5837495619943\\
688.991396336644	-28.7601920462218	-22.7835620869712\\
684.086969794362	-25.8129445142421	-24.2911076069743\\
679.301438694789	-22.0813837251774	-25.060580114233\\
674.780208978791	-17.6788912653425	-25.0685995759862\\
670.660655923435	-12.7392346403607	-24.3149223249464\\
667.067950063714	-7.41250281719542	-22.8224484630076\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
711.888746050821	1.86054584683702	20.6365260532364\\
712.543281937003	-4.4339439661155	19.7101539485344\\
712.452082621029	-10.5937106353415	18.1848987899254\\
711.617919147967	-16.4315927675889	16.1071046835872\\
710.066137152836	-21.7702092683802	13.5399043520265\\
707.843886746322	-26.4473489768093	10.5613008782517\\
705.018689882511	-30.3208993695823	7.26179762156733\\
701.676388738493	-33.273164578126	3.74164831879851\\
697.918537443242	-35.2144415179969	0.107810925228405\\
693.859316406801	-36.0857454717108	-3.5293022487498\\
689.622063006296	-35.860602309535	-7.05917935981286\\
685.335524042149	-34.5458528925243	-10.3745668781451\\
681.12994383169	-32.1814452164193	-13.3747284316691\\
677.13310680149	-28.8392206120105	-15.9685056297359\\
673.466454822213	-24.6207308826554	-18.077087864697\\
670.241397258835	-19.6541527041219	-19.636406932337\\
667.55592585346	-14.0903930411547	-20.5990837118394\\
665.491637295827	-8.09850391571502	-20.9358677563968\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
711.888746050821	1.86054584683702	20.6365260532364\\
710.844248523271	-4.36414597774471	21.6706542425639\\
709.10564006409	-10.4562354351571	22.0463305686112\\
706.72574741153	-16.2306174699826	21.7521402963129\\
703.776882399556	-21.5118404060715	20.7970222482251\\
700.34864479936	-26.1394369569384	19.2099972029261\\
696.54519987565	-29.972799943062	17.0392861133438\\
692.482113377799	-32.8954545698843	14.3508449375024\\
688.282840133022	-34.8185974555038	11.2263606001128\\
684.074972933928	-35.6837948764983	7.76076897670144\\
679.986365696076	-35.4647582470418	4.05937031507157\\
676.141248681455	-34.1681428842826	0.234629740558739\\
672.65645382483	-31.833345789899	-3.59723993989259\\
669.637864854528	-28.5313085921395	-7.31980930506152\\
667.177200068933	-24.3623620203467	-10.8199699684984\\
665.349225522398	-19.4531774065156	-13.9913713196114\\
664.20948329652	-13.9529178409703	-16.7376519331536\\
663.792603882095	-8.02870592734423	-18.9753674623674\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
711.888746050821	1.86054584683702	20.6365260532364\\
709.227422968454	-3.54696756998965	23.4686088546493\\
705.921115380785	-8.84670817205437	25.5876098517028\\
702.070283770792	-13.8776460229616	26.9291442713676\\
697.791933708332	-18.4869186218888	27.4524502691514\\
693.216060695101	-22.5344755533221	27.1416274571172\\
688.481700317103	-25.8973338480626	26.0061200291246\\
683.732703718723	-28.4733147585129	24.0804298037789\\
679.113366758493	-30.1841484082183	21.4230679041307\\
674.764045652453	-30.9778519824561	18.1147769268109\\
670.816892321547	-30.8303091997564	14.2560776190894\\
667.391839022379	-29.7460030729113	9.96421460683523\\
664.592954266283	-27.7578796948996	5.36959397588825\\
662.505280750269	-24.9263471885233	0.61182094912955\\
661.192251377708	-21.337440236164	-4.16454194757211\\
660.693761881661	-17.1002059594945	-8.81436734455669\\
661.024958613215	-12.3433905778676	-13.196372650062\\
662.175778327278	-7.21152751958917	-17.177412850282\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
711.888746050821	1.86054584683702	20.6365260532364\\
707.887818296265	-2.08097251909441	24.8871579235892\\
703.2826092465	-5.95926158805605	28.3816060939432\\
698.213045848153	-9.65648150919648	31.0136935249185\\
692.83316421976	-13.0602941260954	32.7034455718252\\
687.306429342249	-16.0672763148006	33.399519973774\\
681.80076825821	-18.5860624431147	33.0807668622923\\
676.483467693683	-20.5401204690962	31.7568713893755\\
671.516091135637	-21.8700773284266	29.4680594490449\\
667.049569807174	-22.5355229549259	26.2838754339126\\
663.219616698691	-22.5162381199647	22.3010691640036\\
660.142602997339	-21.8128087834945	17.6406561924319\\
657.91202220739	-20.4466082899517	12.4442408090559\\
656.595649397418	-18.4591479500018	6.86971346578637\\
656.233481889137	-15.9108157403706	1.08645335510169\\
656.836523959021	-12.8790414457295	-4.72981809100582\\
658.38645247893	-9.45594399386928	-10.4023764078216\\
660.83617365509	-5.74553246869393	-15.7588637813421\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
711.888746050821	1.86054584683702	20.6365260532364\\
706.987010600632	-0.14298146397964	25.7552034961148\\
701.508364441233	-2.14216435536539	30.0913221135255\\
695.61927346385	-4.07625866680082	33.5131311354604\\
689.498674717807	-5.88649792133193	35.916660626307\\
683.332539498829	-7.51787891523504	37.2288805587305\\
677.30822270533	-8.92083296252902	37.4099197940995\\
671.608770154629	-10.0527320144158	36.4542775468576\\
666.407356828417	-10.8791838909725	34.390990523109\\
661.862025038569	-11.3750772701346	31.2827506549965\\
658.110882391471	-11.5253446825105	27.2240002380677\\
655.267905458284	-11.3254203288142	22.338062349914\\
653.419476654509	-10.781378809366	16.7733937408631\\
652.621759553997	-9.90975055043621	10.6990740507428\\
652.898992387184	-8.73701953560711	4.29966840958349\\
654.242751574719	-7.2988186033338	-2.23038048046387\\
656.612207673664	-5.63884676117862	-8.69266038823932\\
659.935365959456	-3.80754141357916	-14.8908182088165\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
711.888746050821	1.86054584683702	20.6365260532364\\
706.633650584151	2.03325527240601	25.9680464651913\\
700.812381073565	2.14418526539976	30.5105409257668\\
694.601813847435	2.18996527411444	34.1259880393916\\
688.190653848231	2.16920429615104	36.7045342750227\\
681.773700928323	2.08253314331944	38.1678318100977\\
675.545930955049	1.93258527474069	38.4714190894777\\
669.696571567643	1.72391678052428	37.6060717673013\\
664.403352591172	1.46286794727563	35.598082984066\\
659.827105805739	1.1573706116959	32.5084644628589\\
656.106878154226	0.816707155737577	28.4310926990247\\
653.355706871299	0.451228466125933	23.4898565703577\\
651.657184904229	0.0720394279036731	17.8348930362413\\
651.062920983492	-0.30933849188173	11.63802530211\\
651.590971517608	-0.681317318124137	5.08754205829915\\
653.225291958304	-1.03259466241854	-1.61752357653267\\
655.916224305995	-1.35249714041347	-8.27344157599797\\
659.582005942975	-1.63130467719351	-14.67797523974\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
711.888746050821	1.86054584683702	20.6365260532364\\
706.87035867985	4.18525142182085	25.5000148275204\\
701.278605009255	6.38279025019207	29.5886985549002\\
695.283387644752	8.38639122665891	32.7783446492934\\
689.066868232235	10.1351759494224	34.9720373281604\\
682.817932568343	11.5760084796093	36.1031223495161\\
676.72645140111	12.6651098498861	36.1372322673432\\
670.977511303362	13.3693882662289	35.0733306690488\\
665.745790910867	13.6674445853393	32.9437436663371\\
661.190253400373	13.5502225167848	29.8131776826624\\
657.449316473921	13.0212837938013	25.7767533812959\\
654.636646607018	12.0966999518306	20.9571154721052\\
652.837705350289	10.8045640030491	15.5007062141068\\
652.107152623512	9.18413684440809	9.57331584152847\\
652.467185901612	7.28465433514726	3.35504511143691\\
653.90686575562	5.16383129012593	-2.96516696663092\\
656.382448241686	2.88610784437884	-9.19528394686456\\
659.818714038675	0.520691472221335	-15.1460068774109\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
711.888746050821	1.86054584683702	20.6365260532364\\
707.668584397948	6.05344448856483	24.4075601060165\\
702.850802760928	10.0624122826983	27.4369827957966\\
697.581786996886	13.7656387714483	29.6327466471097\\
692.021633483562	17.0506032918772	30.9281344864436\\
686.339284671885	19.8174938593039	31.2837866097982\\
680.707395855089	21.9822399039515	30.6888967073739\\
675.297089125002	23.4790667126676	29.1615402078271\\
670.272753913867	24.2624939603003	26.7481250655168\\
665.787052104641	24.3087176063636	23.5219816782951\\
661.976279476921	23.6163331687623	19.5811347804755\\
658.956224428657	22.2063783982692	15.0453250108834\\
656.818649804269	20.1216940571145	10.0523706541375\\
655.628504727053	17.4256222241028	4.75398010181055\\
655.421951152939	14.200081677602	-0.688857730279882\\
656.205265107755	10.5430788349153	-6.11076496881459\\
657.954645993359	6.56572987688509	-11.3469997059681\\
660.616939756772	2.38888453896531	-16.2384615989148\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
711.888746050821	1.86054584683702	20.6365260532364\\
708.932049936286	7.41250281719542	22.8224484630076\\
705.339344076565	12.7392346403607	24.3149223249464\\
701.219791021209	17.6788912653425	25.0685995759862\\
696.698561305211	22.0813837251774	25.060580114233\\
691.913030205638	25.8129445142421	24.2911076069743\\
687.008603663356	28.7601920462218	22.7835620869713\\
682.134300197092	30.8335756962364	20.5837495619943\\
677.438223051152	31.970096751263	17.7585102224559\\
673.063060153286	32.135222594152	14.393687536048\\
669.141748614206	31.3239359597249	10.5915199374147\\
665.793435500748	29.560887381838	6.46753436505065\\
663.119857612535	26.8996461993848	2.14703603373486\\
661.202250260807	23.421072879041	-2.23869890101332\\
660.098878974588	19.2308621109022	-6.5564121024905\\
659.843269132077	14.4563313288095	-10.6749120399381\\
660.443187308995	9.24255223454752	-14.4690601768183\\
661.88040529511	3.7479428675959	-17.8235732419237\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
711.888746050821	1.86054584683702	20.6365260532364\\
710.508362704173	8.09850391571502	20.9358677563968\\
708.44407414654	14.0903930411547	20.5990837118394\\
705.758602741165	19.6541527041219	19.636406932337\\
702.533545177787	24.6207308826554	18.077087864697\\
698.86689319851	28.8392206120105	15.9685056297359\\
694.87005616831	32.1814452164193	13.3747284316691\\
690.664475957851	34.5458528925243	10.3745668781451\\
686.377936993704	35.860602309535	7.05917935981286\\
682.140683593199	36.0857454717108	3.52930224874981\\
678.081462556758	35.2144415179969	-0.107810925228403\\
674.323611261507	33.273164578126	-3.74164831879851\\
670.981310117489	30.3208993695823	-7.26179762156732\\
668.156113253678	26.4473489768093	-10.5613008782517\\
665.933862847164	21.7702092683802	-13.5399043520265\\
664.382080852033	16.4315927675889	-16.1071046835872\\
663.547917378971	10.5937106353415	-18.1848987899254\\
663.456718062997	4.4339439661155	-19.7101539485344\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
711.888746050821	1.86054584683702	20.6365260532364\\
712.207396117905	8.02870592734423	18.9753674623674\\
711.79051670348	13.9529178409703	16.7376519331536\\
710.650774477602	19.4531774065156	13.9913713196114\\
708.822799931067	24.3623620203467	10.8199699684984\\
706.362135145472	28.5313085921395	7.31980930506153\\
703.34354617517	31.833345789899	3.59723993989259\\
699.858751318545	34.1681428842826	-0.234629740558735\\
696.013634303924	35.4647582470418	-4.05937031507157\\
691.925027066072	35.6837948764983	-7.76076897670144\\
687.717159866978	34.8185974555038	-11.2263606001128\\
683.517886622201	32.8954545698843	-14.3508449375024\\
679.45480012435	29.972799943062	-17.0392861133438\\
675.65135520064	26.1394369569384	-19.2099972029261\\
672.223117600444	21.5118404060715	-20.7970222482251\\
669.27425258847	16.2306174699826	-21.7521402963129\\
666.89435993591	10.4562354351571	-22.0463305686112\\
665.155751476729	4.36414597774471	-21.6706542425639\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
711.888746050821	1.86054584683702	20.6365260532364\\
713.824221672722	7.21152751958917	17.177412850282\\
714.975041386785	12.3433905778676	13.196372650062\\
715.306238118339	17.1002059594945	8.8143673445567\\
714.807748622292	21.337440236164	4.16454194757211\\
713.494719249731	24.9263471885233	-0.611820949129543\\
711.407045733717	27.7578796948996	-5.36959397588824\\
708.608160977621	29.7460030729113	-9.96421460683522\\
705.183107678453	30.8303091997564	-14.2560776190894\\
701.235954347547	30.9778519824561	-18.1147769268109\\
696.886633241507	30.1841484082183	-21.4230679041307\\
692.267296281277	28.4733147585129	-24.0804298037788\\
687.518299682897	25.8973338480626	-26.0061200291246\\
682.783939304899	22.5344755533221	-27.1416274571172\\
678.208066291668	18.4869186218888	-27.4524502691514\\
673.929716229208	13.8776460229616	-26.9291442713676\\
670.078884619215	8.84670817205437	-25.5876098517028\\
666.772577031546	3.54696756998965	-23.4686088546493\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
711.888746050821	1.86054584683702	20.6365260532364\\
715.16382634491	5.74553246869393	15.7588637813421\\
717.61354752107	9.45594399386929	10.4023764078216\\
719.163476040979	12.8790414457295	4.72981809100582\\
719.766518110863	15.9108157403706	-1.08645335510169\\
719.404350602582	18.4591479500018	-6.86971346578637\\
718.08797779261	20.4466082899517	-12.4442408090559\\
715.857397002661	21.8128087834945	-17.6406561924319\\
712.780383301309	22.5162381199647	-22.3010691640036\\
708.950430192826	22.5355229549259	-26.2838754339126\\
704.483908864363	21.8700773284266	-29.4680594490449\\
699.516532306317	20.5401204690962	-31.7568713893755\\
694.19923174179	18.5860624431147	-33.0807668622923\\
688.693570657751	16.0672763148006	-33.399519973774\\
683.16683578024	13.0602941260954	-32.7034455718252\\
677.786954151847	9.65648150919649	-31.0136935249185\\
672.7173907535	5.95926158805606	-28.3816060939432\\
668.112181703735	2.08097251909441	-24.8871579235892\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
711.888746050821	1.86054584683702	20.6365260532364\\
716.064634040544	3.80754141357916	14.8908182088165\\
719.387792326336	5.63884676117862	8.69266038823932\\
721.757248425281	7.2988186033338	2.23038048046387\\
723.101007612816	8.73701953560712	-4.29966840958349\\
723.378240446003	9.90975055043621	-10.6990740507428\\
722.580523345491	10.781378809366	-16.7733937408631\\
720.732094541716	11.3254203288142	-22.338062349914\\
717.889117608529	11.5253446825105	-27.2240002380677\\
714.137974961431	11.3750772701346	-31.2827506549965\\
709.592643171583	10.8791838909725	-34.3909905231089\\
704.391229845371	10.0527320144159	-36.4542775468576\\
698.69177729467	8.92083296252903	-37.4099197940995\\
692.667460501171	7.51787891523504	-37.2288805587305\\
686.501325282193	5.88649792133193	-35.916660626307\\
680.38072653615	4.07625866680083	-33.5131311354604\\
674.491635558767	2.14216435536539	-30.0913221135255\\
669.012989399368	0.142981463979641	-25.7552034961148\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
711.888746050821	1.86054584683702	20.6365260532364\\
716.417994057025	1.63130467719351	14.67797523974\\
720.083775694005	1.35249714041347	8.27344157599797\\
722.774708041696	1.03259466241854	1.61752357653267\\
724.409028482392	0.681317318124137	-5.08754205829915\\
724.937079016508	0.30933849188173	-11.63802530211\\
724.342815095771	-0.0720394279036731	-17.8348930362413\\
722.644293128701	-0.451228466125933	-23.4898565703577\\
719.893121845774	-0.816707155737577	-28.4310926990247\\
716.172894194261	-1.1573706116959	-32.5084644628589\\
711.596647408828	-1.46286794727563	-35.598082984066\\
706.303428432357	-1.72391678052428	-37.6060717673013\\
700.454069044951	-1.93258527474069	-38.4714190894777\\
694.226299071677	-2.08253314331944	-38.1678318100977\\
687.809346151769	-2.16920429615104	-36.7045342750227\\
681.398186152565	-2.18996527411444	-34.1259880393916\\
675.187618926435	-2.14418526539976	-30.5105409257668\\
669.366349415849	-2.03325527240601	-25.9680464651913\\
664.111253949179	-1.86054584683702	-20.6365260532364\\
};
\addlegendentry{data9}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
748.075112011421	-2.10303238120109	-18.6859296349149\\
743.502144755125	-1.79842957759191	-12.8955127775393\\
739.855839397786	-1.43918240131688	-6.71327228986244\\
737.246987082566	-1.03620639603927	-0.327052420737811\\
735.75485646692	-0.601745783763738	6.06910477069443\\
735.424785184551	-0.149001430346608	12.2808552847843\\
736.266802284348	0.308270256133241	18.1194582254587\\
738.255323502816	0.756175306872759	23.4075105968407\\
741.329928628972	1.18110435355612	27.9843376035096\\
745.397197341883	1.57014614212431	31.710874672854\\
750.333547739845	1.91147983469634	34.4738928617406\\
755.988991313928	2.19473417974659	36.1894392606547\\
762.191690272928	2.41130263733433	36.8053878603736\\
768.753178747691	2.55460488446467	36.30302337438\\
775.474089231187	2.62028675487299	34.6976098933721\\
782.150210259318	2.60635253816358	32.0379270935918\\
788.578691272924	2.51322561846008	28.4047880910462\\
794.564206129377	2.3437356100932	23.9085839758703\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
748.357720560437	0.0464740537502126	-19.1397204258107\\
744.058774935402	2.43527162698743	-13.7893061557787\\
740.669578282964	4.75007470414555	-8.01991079592896\\
738.293109628392	6.92054916507197	-2.00683450481559\\
737.001576769202	8.88074624158454	4.06721843721935\\
736.834222277774	10.571106337421	10.0176910051512\\
737.796131135646	11.9402687164328	15.6637811010878\\
739.858076228919	12.9466320725633	20.8339351345235\\
742.95740639933	13.559618564481	25.3710605913766\\
746.999950067986	13.7606029078149	29.1372992105368\\
751.862876591142	13.5434782949959	32.0182157373697\\
757.398428407152	12.9148419475142	33.9262749810215\\
763.438410575209	11.8937946626826	34.8035015268985\\
769.799301293517	10.5113604455759	34.6232412903022\\
776.287828116365	8.80954386033541	33.3909713873056\\
782.706840439594	6.84005374274292	31.1441337153524\\
788.86129982194	4.66273205341138	27.9509973001504\\
794.564206129377	2.3437356100932	23.9085839758703\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
749.290501735552	1.9119806101996	-20.1248962325277\\
745.895995201637	6.10960226716036	-15.7297237008485\\
743.355414632207	10.1215867508414	-10.8566114741433\\
741.74595428227	13.8260319428681	-5.65362660150678\\
741.116516790131	17.1103801506205	-0.278859145456554\\
741.486227295479	19.8748381157665	5.10438130461884\\
742.843852331691	22.0354091819182	10.332527711695\\
745.148141149032	23.5264454905324	15.2467254927625\\
748.329079097816	24.3026426578726	19.6976592349479\\
752.290014988099	24.3404163257839	23.5500895687758\\
756.910597787187	23.6386187604813	26.6869623479769\\
762.050433424856	22.2185737258597	29.0129652804892\\
767.553350596139	20.1234285717186	30.4574239442226\\
773.252145947396	17.416843223372	30.976449193611\\
778.973664465608	14.1810559070312	30.5542707090912\\
784.544060705829	10.5143843829158	29.2037161702826\\
789.794080997056	6.52823860986077	26.9658214934334\\
794.564206129377	2.3437356100932	23.9085839758703\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
750.760948360664	3.26847966549474	-21.5226303131293\\
748.792209675238	8.78138384037715	-18.4827224193003\\
747.589396943074	14.0274701108643	-14.8812263574697\\
747.189057020384	18.8473388002753	-10.8275717630312\\
747.603354033137	23.0945406374534	-6.44492687958868\\
748.819699776247	26.640026543764	-1.86645615420024\\
750.801136199809	29.3760687240462	2.76872589696118\\
753.487458360747	31.2195339211563	7.31978161278635\\
756.797043719548	32.1144093779185	11.6484294682952\\
760.629332199814	32.0335047564079	15.6231456887997\\
764.867881655305	30.9792783026093	19.1231605332431\\
769.383905905624	28.9837621538572	22.0421278216701\\
774.040187839145	26.1075890585515	24.2913562100905\\
778.695248685509	22.4381500807792	25.8025040320866\\
783.207646776474	18.0869392670542	26.5296558257649\\
787.440275179431	13.1861659561326	26.4507174518308\\
791.264527622168	7.88473766515591	25.5680874128318\\
794.564206129377	2.3437356100932	23.9085839758703\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
752.591702871303	3.95235741377316	-23.1643353091371\\
752.398092147117	10.1283600576114	-21.7162500357549\\
752.860844461948	15.9966176062966	-19.6083274939891\\
753.965899320875	21.3788260236935	-16.9046158436108\\
755.679680191192	26.1114496305685	-13.6872659949729\\
757.950114708371	30.0506900534497	-10.0540354951684\\
760.708216868502	33.0768554654397	-6.11531821443073\\
763.870183133117	35.0979973618088	-1.99079008424789\\
767.339938757298	36.052704368783	2.19422719525643\\
771.012056972184	35.9119681970603	6.31257399176542\\
774.774962323999	34.6800650440028	10.2391164218512\\
778.514320837748	32.3944256635429	13.8545484807019\\
782.1165139972	29.1244980516665	17.0490170947063\\
785.472090986	24.9696373041974	19.725459951507\\
788.479094295349	20.0560867624864	21.8025546892455\\
791.046157651309	14.5331421733669	23.2171898353763\\
793.095282132807	8.56861541343433	23.926382416824\\
794.564206129377	2.3437356100932	23.9085839758703\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
754.561949254427	3.88112810563184	-24.8519973690471\\
756.278719974007	9.98806570781283	-25.0402953978828\\
758.533942819776	15.7915209876671	-24.4677567220547\\
761.259093986764	21.1151588932062	-23.1517776395092\\
764.371371135754	25.7972233805612	-21.1323435087521\\
767.776209300464	29.6954522895228	-18.4708138139633\\
771.370154196189	32.6913999072911	-15.24805778812\\
775.044005625896	34.694035881523	-11.5619972422742\\
778.686135472953	35.642511131524	-7.52463126087477\\
782.185879464963	35.5080067167745	-3.25863316626085\\
785.436899651685	34.2946094858542	1.10637684816197\\
788.340415429841	32.039187899616	5.43777016190708\\
790.808204941762	28.8102718016593	9.60393958092712\\
792.765285651889	24.7059701737101	13.4782981556086\\
794.152192653177	19.8509901438569	16.9431254611799\\
794.926785478199	14.3928478235683	19.8931444732484\\
795.065528515931	8.49738610529301	22.238720356914\\
794.564206129377	2.3437356100932	23.9085839758703\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
756.434046718491	3.06338304686525	-26.3820595411949\\
759.966032168017	8.37742236009131	-28.0539295773266\\
763.924432628588	13.4369179340863	-28.8733951592245\\
768.188974105255	18.0881395560625	-28.8155572398523\\
772.630080663214	22.1897622106681	-27.8821731951227\\
777.112811527008	25.617160169064	-26.1016034269197\\
781.500961187712	28.2661936786314	-23.5279496466384\\
785.661197938398	30.0563731966578	-20.239411022061\\
789.467115090576	30.9333050243624	-16.3359081352144\\
792.803071777465	30.8703440319093	-11.9360469460477\\
795.567706643209	29.8694032571945	-7.17351501035651\\
797.677017656385	27.9608957791572	-2.19301945104939\\
799.066914469221	25.2028106317662	2.85410989455648\\
799.695165770381	21.6789508365665	7.81451855526555\\
799.542682461988	17.4963870902761	12.5374870240101\\
798.61409767221	12.7822044758468	16.8795102938046\\
796.937625979995	7.67964104652642	20.7086581847662\\
794.564206129377	2.3437356100932	23.9085839758703\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
757.982192680114	1.59775436019236	-27.5699737463069\\
763.015284459619	5.4906973727462	-30.3936638155417\\
768.382141262284	9.21680832405607	-32.2938577896774\\
773.91969385992	12.6628712183696	-33.2128192363542\\
779.459686518986	15.7241791784349	-33.1226259770318\\
784.833789365908	18.3077159109821	-32.0260184882548\\
789.878713005108	20.3349819597253	-29.9563166336595\\
794.441169984665	21.7443798716197	-26.9764072567781\\
798.382532357968	22.493085804302	-23.1768333961202\\
801.583043823732	22.5583507068712	-18.6730431807648\\
803.945458460605	21.9381915382884	-13.6018819973776\\
805.397995495285	20.6514515210753	-8.11743451238446\\
805.896520324994	18.737227599533	-2.38634288735262\\
805.425885525046	16.2536824988735	3.41725655876367\\
804.000391095685	13.2762774802459	9.11702439355718\\
801.663349963811	9.89547948850169	14.5397760555894\\
798.485771941618	6.21401235985353	19.5207439796542\\
794.564206129377	2.3437356100932	23.9085839758703\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
759.019657888123	-0.338981504398349	-28.2724599995\\
765.058692020273	1.67607238277473	-31.7772916325998\\
771.369403270868	3.64019965873075	-34.3165863395286\\
777.760043871931	5.49372131008614	-35.8131889355613\\
784.036437442619	7.18031901939168	-36.2216259081351\\
790.007878940296	8.64874636870975	-35.5294871065173\\
795.49292913675	9.8543859360914	-33.7578028179559\\
800.32492755733	10.7606049733648	-30.9604047730433\\
804.357056375137	11.3398684736514	-27.2222904958226\\
807.466801396397	11.5745758086164	-22.65704069703\\
809.559674592246	11.4575955146545	-17.4033681816739\\
810.572085069674	10.992481978803	-11.6209031306469\\
810.473271248627	10.1933674404897	-5.48534281845592\\
809.266235537056	9.08453259059007	0.816886859556476\\
806.987653104269	7.69966881492062	7.09429584370594\\
803.706757524466	6.08085449853022	13.1561482385313\\
799.523237149627	4.27727649526282	18.8182577264611\\
794.564206129377	2.3437356100932	23.9085839758703\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
759.421308727076	-2.51322561846008	-28.4047880910462\\
765.849789740682	-2.60635253816358	-32.0379270935918\\
772.525910768813	-2.62028675487299	-34.6976098933721\\
779.246821252309	-2.55460488446467	-36.30302337438\\
785.808309727072	-2.41130263733433	-36.8053878603736\\
792.011008686072	-2.19473417974659	-36.1894392606547\\
797.666452260155	-1.91147983469634	-34.4738928617406\\
802.602802658117	-1.57014614212431	-31.710874672854\\
806.670071371028	-1.18110435355612	-27.9843376035096\\
809.744676497184	-0.756175306872759	-23.4075105968407\\
811.733197715652	-0.308270256133241	-18.1194582254587\\
812.575214815449	0.149001430346608	-12.2808552847843\\
812.24514353308	0.601745783763738	-6.06910477069443\\
810.753012917434	1.03620639603927	0.327052420737811\\
808.144160602214	1.43918240131688	6.71327228986244\\
804.497855244875	1.79842957759191	12.8955127775393\\
799.924887988579	2.10303238120109	18.6859296349149\\
794.564206129377	2.3437356100932	23.9085839758703\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
759.13870017806	-4.66273205341138	-27.9509973001504\\
765.293159560406	-6.84005374274292	-31.1441337153524\\
771.712171883635	-8.80954386033541	-33.3909713873056\\
778.200698706483	-10.5113604455759	-34.6232412903022\\
784.561589424791	-11.8937946626826	-34.8035015268985\\
790.601571592848	-12.9148419475142	-33.9262749810215\\
796.137123408858	-13.5434782949959	-32.0182157373697\\
801.000049932014	-13.7606029078149	-29.1372992105368\\
805.04259360067	-13.559618564481	-25.3710605913766\\
808.141923771081	-12.9466320725633	-20.8339351345235\\
810.203868864354	-11.9402687164328	-15.6637811010878\\
811.165777722226	-10.571106337421	-10.0176910051512\\
810.998423230798	-8.88074624158453	-4.06721843721935\\
809.706890371608	-6.92054916507197	2.00683450481559\\
807.330421717036	-4.75007470414554	8.01991079592896\\
803.941225064598	-2.43527162698743	13.7893061557787\\
799.642279439563	-0.0464740537502117	19.1397204258107\\
794.564206129377	2.3437356100932	23.9085839758703\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
758.205919002944	-6.52823860986077	-26.9658214934334\\
763.455939294171	-10.5143843829158	-29.2037161702826\\
769.026335534392	-14.1810559070312	-30.5542707090912\\
774.747854052604	-17.416843223372	-30.976449193611\\
780.446649403861	-20.1234285717186	-30.4574239442226\\
785.949566575144	-22.2185737258597	-29.0129652804892\\
791.089402212813	-23.6386187604813	-26.6869623479769\\
795.709985011901	-24.3404163257839	-23.5500895687758\\
799.670920902184	-24.3026426578726	-19.6976592349479\\
802.851858850968	-23.5264454905324	-15.2467254927625\\
805.156147668309	-22.0354091819182	-10.332527711695\\
806.513772704521	-19.8748381157664	-5.10438130461884\\
806.883483209869	-17.1103801506205	0.278859145456551\\
806.25404571773	-13.8260319428681	5.65362660150678\\
804.644585367793	-10.1215867508414	10.8566114741433\\
802.104004798363	-6.10960226716036	15.7297237008485\\
798.709498264448	-1.9119806101996	20.1248962325277\\
794.564206129377	2.3437356100932	23.9085839758703\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
756.735472377832	-7.88473766515591	-25.5680874128318\\
760.559724820569	-13.1861659561326	-26.4507174518308\\
764.792353223526	-18.0869392670542	-26.5296558257649\\
769.304751314491	-22.4381500807792	-25.8025040320867\\
773.959812160855	-26.1075890585515	-24.2913562100905\\
778.616094094376	-28.9837621538572	-22.0421278216701\\
783.132118344695	-30.9792783026093	-19.1231605332431\\
787.370667800186	-32.0335047564079	-15.6231456887997\\
791.202956280452	-32.1144093779185	-11.6484294682952\\
794.512541639253	-31.2195339211563	-7.31978161278636\\
797.198863800191	-29.3760687240462	-2.7687258969612\\
799.180300223753	-26.640026543764	1.86645615420023\\
800.396645966863	-23.0945406374534	6.44492687958867\\
800.810942979616	-18.8473388002752	10.8275717630312\\
800.410603056926	-14.0274701108643	14.8812263574696\\
799.207790324762	-8.78138384037715	18.4827224193003\\
797.239051639336	-3.26847966549474	21.5226303131293\\
794.564206129377	2.3437356100932	23.9085839758703\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
754.904717867193	-8.56861541343433	-23.926382416824\\
756.953842348691	-14.5331421733669	-23.2171898353763\\
759.520905704651	-20.0560867624864	-21.8025546892455\\
762.527909014	-24.9696373041974	-19.725459951507\\
765.8834860028	-29.1244980516665	-17.0490170947063\\
769.485679162252	-32.3944256635429	-13.8545484807019\\
773.225037676001	-34.6800650440028	-10.2391164218512\\
776.987943027816	-35.9119681970603	-6.31257399176542\\
780.660061242702	-36.052704368783	-2.19422719525643\\
784.129816866883	-35.0979973618088	1.99079008424789\\
787.291783131498	-33.0768554654397	6.11531821443073\\
790.049885291629	-30.0506900534497	10.0540354951684\\
792.320319808808	-26.1114496305685	13.6872659949729\\
794.034100679125	-21.3788260236935	16.9046158436108\\
795.139155538052	-15.9966176062966	19.6083274939891\\
795.601907852883	-10.1283600576114	21.7162500357549\\
795.408297128697	-3.95235741377316	23.1643353091371\\
794.564206129377	2.3437356100932	23.9085839758703\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
752.934471484069	-8.49738610529301	-22.238720356914\\
753.073214521801	-14.3928478235683	-19.8931444732484\\
753.847807346823	-19.8509901438569	-16.9431254611799\\
755.234714348111	-24.7059701737101	-13.4782981556086\\
757.191795058238	-28.8102718016593	-9.60393958092712\\
759.659584570159	-32.039187899616	-5.43777016190708\\
762.563100348315	-34.2946094858542	-1.10637684816197\\
765.814120535037	-35.5080067167745	3.25863316626085\\
769.313864527047	-35.642511131524	7.52463126087477\\
772.955994374104	-34.694035881523	11.5619972422742\\
776.629845803811	-32.6913999072911	15.2480577881199\\
780.223790699536	-29.6954522895228	18.4708138139633\\
783.628628864246	-25.7972233805612	21.1323435087521\\
786.740906013236	-21.1151588932062	23.1517776395092\\
789.466057180224	-15.7915209876671	24.4677567220547\\
791.721280025993	-9.98806570781283	25.0402953978828\\
793.438050745573	-3.88112810563184	24.8519973690471\\
794.564206129377	2.3437356100932	23.9085839758703\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
751.062374020005	-7.67964104652642	-20.7086581847662\\
749.38590232779	-12.7822044758468	-16.8795102938046\\
748.457317538012	-17.4963870902761	-12.5374870240101\\
748.304834229619	-21.6789508365665	-7.81451855526555\\
748.933085530779	-25.2028106317662	-2.85410989455649\\
750.322982343615	-27.9608957791572	2.19301945104938\\
752.432293356791	-29.8694032571946	7.17351501035651\\
755.196928222535	-30.8703440319093	11.9360469460477\\
758.532884909424	-30.9333050243624	16.3359081352144\\
762.338802061602	-30.0563731966578	20.239411022061\\
766.499038812288	-28.2661936786315	23.5279496466384\\
770.887188472992	-25.617160169064	26.1016034269197\\
775.369919336786	-22.1897622106681	27.8821731951227\\
779.811025894745	-18.0881395560626	28.8155572398523\\
784.075567371412	-13.4369179340863	28.8733951592245\\
788.033967831983	-8.37742236009131	28.0539295773266\\
791.565953281509	-3.06338304686525	26.3820595411949\\
794.564206129377	2.3437356100932	23.9085839758703\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
749.514228058382	-6.21401235985353	-19.5207439796542\\
746.336650036189	-9.89547948850169	-14.5397760555894\\
743.999608904315	-13.2762774802459	-9.11702439355718\\
742.574114474954	-16.2536824988735	-3.41725655876367\\
742.103479675006	-18.737227599533	2.38634288735262\\
742.602004504715	-20.6514515210753	8.11743451238446\\
744.054541539395	-21.9381915382884	13.6018819973776\\
746.416956176268	-22.5583507068712	18.6730431807647\\
749.617467642032	-22.493085804302	23.1768333961202\\
753.558830015335	-21.7443798716197	26.9764072567781\\
758.121286994892	-20.3349819597253	29.9563166336595\\
763.166210634092	-18.3077159109821	32.0260184882548\\
768.540313481014	-15.7241791784349	33.1226259770318\\
774.08030614008	-12.6628712183696	33.2128192363542\\
779.617858737716	-9.21680832405608	32.2938577896774\\
784.984715540381	-5.4906973727462	30.3936638155417\\
790.017807319886	-1.59775436019236	27.5699737463069\\
794.564206129377	2.3437356100932	23.9085839758703\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
748.476762850373	-4.27727649526282	-18.8182577264611\\
744.293242475534	-6.08085449853022	-13.1561482385313\\
741.012346895731	-7.69966881492062	-7.09429584370594\\
738.733764462944	-9.08453259059008	-0.816886859556483\\
737.526728751373	-10.1933674404898	5.48534281845592\\
737.427914930326	-10.992481978803	11.6209031306469\\
738.440325407754	-11.4575955146545	17.4033681816739\\
740.533198603603	-11.5745758086164	22.65704069703\\
743.642943624863	-11.3398684736514	27.2222904958226\\
747.67507244267	-10.7606049733648	30.9604047730433\\
752.50707086325	-9.8543859360914	33.7578028179559\\
757.992121059704	-8.64874636870975	35.5294871065173\\
763.963562557381	-7.18031901939169	36.2216259081351\\
770.239956128069	-5.49372131008615	35.8131889355613\\
776.630596729132	-3.64019965873075	34.3165863395286\\
782.941307979727	-1.67607238277473	31.7772916325998\\
788.980342111877	0.338981504398348	28.2724599995\\
794.564206129377	2.3437356100932	23.9085839758703\\
753.435793870623	-2.3437356100932	-23.9085839758703\\
748.075112011421	-2.10303238120109	-18.6859296349149\\
743.502144755125	-1.79842957759191	-12.8955127775393\\
739.855839397786	-1.43918240131688	-6.71327228986244\\
737.246987082566	-1.03620639603927	-0.327052420737811\\
735.75485646692	-0.601745783763738	6.06910477069443\\
735.424785184551	-0.149001430346608	12.2808552847843\\
736.266802284348	0.308270256133241	18.1194582254587\\
738.255323502816	0.756175306872759	23.4075105968407\\
741.329928628972	1.18110435355612	27.9843376035096\\
745.397197341883	1.57014614212431	31.710874672854\\
750.333547739845	1.91147983469634	34.4738928617406\\
755.988991313928	2.19473417974659	36.1894392606547\\
762.191690272928	2.41130263733433	36.8053878603736\\
768.753178747691	2.55460488446467	36.30302337438\\
775.474089231187	2.62028675487299	34.6976098933721\\
782.150210259318	2.60635253816358	32.0379270935918\\
788.578691272924	2.51322561846008	28.4047880910462\\
794.564206129377	2.3437356100932	23.9085839758703\\
};
\addlegendentry{data10}

\node[right, align=left]
at (axis cs:-301,-0) {$K_{1}$ to $K_{10}$};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-16.4309362431716	-85.4529255505314	-27.4847514600103\\
-10.253333798034	-85.4284824895072	-31.5307831205845\\
-3.76418899388043	-85.4214046988375	-34.6187678913859\\
2.83932878808066	-85.4319072336102	-36.6548789177493\\
9.35657500158561	-85.4596709796209	-37.5772499964606\\
15.5895264183228	-85.5038523494962	-37.3578553490355\\
21.3487979635202	-85.5631089146692	-36.0033611708168\\
26.4593970856091	-85.6356401943924	-33.5549230820027\\
30.7660408163528	-85.719242362434	-30.0869356349523\\
34.1378739652594	-85.8113752092229	-25.7047718733579\\
36.4724450883293	-85.9092393248307	-20.5415816256338\\
37.6988194233381	-86.0098611576265	-14.7542458147565\\
37.7797342066918	-86.1101833641378	-8.51860971080656\\
36.7127308836431	-86.2071577048852	-2.02413996141824\\
34.5302298102332	-86.2978376635965	4.53183225643353\\
31.2985451771787	-86.3794679756126	10.9501070443913\\
27.1158700867437	-86.4495683452098	17.0356683708268\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-16.7672748789912	-87.6242009335499	-27.2043747807923\\
-10.9157915904195	-89.7050601517495	-30.9785488656691\\
-4.73263749803002	-91.6733429920892	-33.8114554191647\\
1.59431538990702	-93.4692441764642	-35.617018009171\\
7.87282581148425	-95.0381961561574	-36.3403755300493\\
13.9121244046216	-96.3325271191936	-35.9595491295645\\
19.5287101375992	-97.3129094742241	-34.4861100251876\\
24.5519258950499	-97.9495547994888	-31.9648279185091\\
28.8291438080536	-98.2231189489374	-28.4723106905101\\
32.2304027747002	-98.1252898143192	-24.1146767098643\\
34.6523572624082	-97.6590398843857	-19.0243304800045\\
36.0214174096369	-96.8385359273239	-13.3559395952855\\
36.2959850165904	-95.6887085406742	-7.2817352443953\\
35.4677174854695	-94.2444946477392	-0.986279052839954\\
33.5617813060836	-92.5497759568482	5.33914472865465\\
30.6360873847932	-90.656045637855	11.5023412993067\\
26.779531450924	-88.6208437282283	17.3160450500448\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-17.7074264686833	-89.5394687983698	-26.3276588507082\\
-12.7675287394904	-93.4774014364891	-29.2517555753968\\
-7.43969611022948	-97.1881370157084	-31.2870525090296\\
-1.88581207932708	-100.558926713176	-32.371708184188\\
3.72537139733871	-103.487350789636	-32.4727658870445\\
9.22336134922526	-105.884430561379	-31.5871550304356\\
14.4411041337616	-107.677331972522	-29.7417844520987\\
19.220061276745	-108.81157862094	-26.9927248032538\\
23.4150265836547	-109.252706996176	-23.4235048702398\\
26.8985381563952	-108.98731363577	-19.142573594609\\
29.5647512585707	-108.023462382684	-14.2800049069156\\
31.3326543542405	-106.39043936951	-8.98354549615672\\
32.1485306024449	-104.137863174153	-3.4141256013905\\
31.9875900162354	-101.334177184451	2.25903077214307\\
30.8547226938842	-98.0645699804674	7.86354763878979\\
28.7843502357223	-94.4283869225945	13.229134589579\\
25.839379861232	-90.5361115930482	18.1927609801289\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-19.137994855371	-90.9677195741506	-24.9603485498751\\
-15.585198416339	-96.2905063109583	-26.5586800053291\\
-11.5588536099174	-101.300621220755	-27.3500394081618\\
-7.18129888562069	-105.845834497247	-27.3103817033651\\
-2.58554402859694	-109.788042135017	-26.4409118702317\\
2.08877127538734	-113.007462149845	-24.7680483096683\\
6.69962032113823	-115.406274093684	-22.3426201344528\\
11.1069047936028	-116.91159127948	-19.2383227523632\\
15.1767115842787	-117.477675406269	-15.5494786685042\\
18.785381673253	-117.087326294311	-11.3881715437185\\
21.8232674459473	-115.752404503846	-6.88084058926973\\
24.1980642804026	-113.513470957975	-2.16443877538938\\
25.8376151765092	-110.438554519534	2.61772841542232\\
26.6921032099418	-106.621084968522	7.3203572529659\\
26.7355651941962	-102.177054185514	11.8005607396576\\
25.9666805588737	-97.2414917970638	15.9222101596467\\
24.4088114745442	-91.964362368829	19.560071280962\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-20.8864323786792	-91.7366851385966	-23.2673616799245\\
-19.0289480735617	-97.8050728102899	-23.2241468147786\\
-16.5932788103414	-103.514769318298	-22.4752780006511\\
-13.6534311670731	-108.69228842347	-21.0435092375131\\
-10.2987309267628	-113.180313827747	-18.9723440947228\\
-6.63110895865207	-116.84247915027	-16.3247138770838\\
-2.76200410033578	-119.56751135086	-13.1810654889933\\
1.1910228549277	-121.272611705035	-9.63691709596071\\
5.10786118343085	-121.905971601354	-5.79995585348272\\
8.86949973457792	-121.448346719865	-1.78676588731594\\
12.3616430244733	-119.913641761022	2.28071405618978\\
15.4781840463632	-117.348487958401	6.27889565719517\\
18.1244282783434	-113.830826212264	10.0862961909312\\
20.2199709284894	-109.467538894745	13.5872297188179\\
21.7011399937722	-104.391202283057	16.6753221471683\\
22.522930901651	-98.7560582963954	19.2567433501972\\
22.660373951236	-92.7333279332749	21.2530581509126\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-22.7418516691072	-91.7536168959125	-21.4528974431974\\
-22.6834106781655	-97.8384218620437	-19.6503499189943\\
-21.9357457321275	-103.563522370427	-17.2507364560594\\
-20.5215742520416	-108.754964139156	-14.3269680952009\\
-18.4838651227251	-113.255007837085	-10.9678820585654\\
-15.8845331049416	-116.926921913583	-7.27554247559655\\
-12.8025575867261	-119.659137117514	-3.36213921610882\\
-9.33158283464465	-121.368636472475	0.653420942135852\\
-5.57707266014126	-122.003477705613	4.64912723570067\\
-1.65310595499442	-121.544371487305	8.50357215078063\\
2.32108953808295	-120.005267527676	12.0996403290742\\
6.22475990007364	-117.432930721713	15.3280670586824\\
9.9392940823811	-113.905520221601	18.0907582270886\\
13.3518278435209	-109.530214610431	20.3037708611301\\
16.3586730719862	-104.439955335186	21.89986369176\\
18.8684682970472	-98.7894073481491	22.8305402459815\\
20.804954660808	-92.7502596905909	23.0675223876397\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-24.4804617771571	-91.01647262628	-19.7358070052834\\
-26.1078041059113	-96.3865310783984	-16.2683419672326\\
-26.9418740180938	-101.441000039538	-12.3065715906856\\
-26.9573287214826	-106.026302027999	-7.97087226378139\\
-26.1536986327356	-110.003114963138	-3.39298201659814\\
-24.5554016454431	-113.250605396283	1.2880022722277\\
-22.2110012047865	-115.670099973934	5.92985126377249\\
-19.1917307318315	-117.188083577673	10.3915247253171\\
-15.589329232074	-117.758433043835	14.5374569664481\\
-11.5132538521812	-117.363818592503	18.2416759339619\\
-7.08735407997748	-116.016230384096	21.3916308089556\\
-2.44610864042782	-113.756614204413	23.8916118065066\\
2.26946057237055	-110.653627347654	25.6656582690559\\
6.91607337407989	-106.801552499274	26.6598666925497\\
11.3525447860198	-102.317433004297	26.8440285571338\\
15.4440748693014	-97.3375165645039	26.2125481977432\\
19.0663445527582	-92.0131154209584	24.7846128255537\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-25.8925606646456	-89.6141628077075	-18.3231968145507\\
-28.8890959707485	-93.6245199154877	-13.4860430315974\\
-31.0078507143682	-97.403209843829	-8.23912265539601\\
-32.1844476047613	-100.835419011368	-2.74186070650766\\
-32.3831363408001	-103.816861479331	2.83871129249948\\
-31.5978798657813	-106.256947627012	8.33303048534123\\
-29.8525378003395	-108.081536671556	13.5741547636028\\
-27.2001414799474	-109.235189398131	18.402835218226\\
-23.7212826246227	-109.682852652417	22.6723548370274\\
-19.5216646002971	-109.410924412961	26.2529864268708\\
-14.7288906755304	-108.427667081717	29.0359343087858\\
-9.48858686076606	-106.762956435142	30.9366400196202\\
-3.95997713569392	-104.467373863848	31.8973515781535\\
1.68895449080115	-101.610669482643	31.8888782498234\\
7.28656808974544	-98.2796428085881	30.9114774924234\\
12.6627830044642	-94.5755054015931	28.9948471333784\\
17.6542456652697	-90.6108056023859	26.1972230162864\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-26.8078283653816	-87.7158267002035	-17.3854485079078\\
-30.6918214262815	-89.8855276825018	-11.6390394260854\\
-33.6432590239548	-91.9371688723392	-5.53898402093945\\
-35.5724632204958	-93.808412190343	0.729370610821558\\
-36.4208161226169	-95.4424008551904	6.9755636856521\\
-36.1625409566745	-96.7894869481383	13.0098077876996\\
-34.8054852828923	-97.8087399399108	18.6487554633983\\
-32.3908825512147	-98.4691903441198	23.7210701410672\\
-28.9920992437959	-98.7507707094375	28.0726321059405\\
-24.7124056715645	-98.6449253589503	31.571221349712\\
-19.6818381580832	-98.1548703500723	34.1105350085814\\
-14.0532479516593	-97.2954957562686	35.6134173219786\\
-7.99765691751071	-96.0929132397073	36.0342039713061\\
-1.69906112493327	-94.583662661618	35.3601095671526\\
4.65115978015884	-92.8136018370983	33.6116161268799\\
10.8600575489313	-90.8365131686073	30.8418507388904\\
16.7389779645337	-88.7124694948819	27.1349713229293\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-27.1158700867437	-85.5504316547902	-17.0356683708268\\
-31.2985451771787	-85.6205320243874	-10.9501070443913\\
-34.5302298102332	-85.7021623364035	-4.53183225643353\\
-36.7127308836431	-85.7928422951148	2.02413996141824\\
-37.7797342066918	-85.8898166358622	8.51860971080656\\
-37.6988194233381	-85.9901388423735	14.7542458147565\\
-36.4724450883293	-86.0907606751693	20.5415816256338\\
-34.1378739652594	-86.1886247907771	25.7047718733579\\
-30.7660408163528	-86.280757637566	30.0869356349523\\
-26.4593970856091	-86.3643598056076	33.5549230820027\\
-21.3487979635202	-86.4368910853308	36.0033611708168\\
-15.5895264183228	-86.4961476505038	37.3578553490355\\
-9.35657500158561	-86.5403290203791	37.5772499964606\\
-2.83932878808066	-86.5680927663898	36.6548789177493\\
3.76418899388043	-86.5785953011625	34.6187678913859\\
10.253333798034	-86.5715175104928	31.5307831205845\\
16.4309362431716	-86.5470744494686	27.4847514600103\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-26.779531450924	-83.3791562717717	-17.3160450500448\\
-30.6360873847932	-81.343954362145	-11.5023412993067\\
-33.5617813060836	-79.4502240431518	-5.33914472865464\\
-35.4677174854695	-77.7555053522608	0.986279052839958\\
-36.2959850165904	-76.3112914593258	7.28173524439531\\
-36.0214174096369	-75.1614640726761	13.3559395952855\\
-34.6523572624083	-74.3409601156143	19.0243304800045\\
-32.2304027747002	-73.8747101856808	24.1146767098643\\
-28.8291438080536	-73.7768810510626	28.4723106905101\\
-24.55192589505	-74.0504452005112	31.9648279185091\\
-19.5287101375992	-74.6870905257759	34.4861100251876\\
-13.9121244046216	-75.6674728808064	35.9595491295645\\
-7.87282581148425	-76.9618038438426	36.3403755300493\\
-1.59431538990702	-78.5307558235358	35.617018009171\\
4.73263749803002	-80.3266570079108	33.8114554191647\\
10.9157915904195	-82.2949398482505	30.9785488656691\\
16.7672748789912	-84.3757990664501	27.2043747807923\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-25.839379861232	-81.4638884069518	-18.1927609801289\\
-28.7843502357223	-77.5716130774055	-13.229134589579\\
-30.8547226938842	-73.9354300195326	-7.86354763878979\\
-31.9875900162354	-70.6658228155492	-2.25903077214307\\
-32.1485306024449	-67.8621368258473	3.4141256013905\\
-31.3326543542405	-65.6095606304905	8.98354549615673\\
-29.5647512585707	-63.976537617316	14.2800049069156\\
-26.8985381563952	-63.0126863642296	19.142573594609\\
-23.4150265836547	-62.7472930038242	23.4235048702398\\
-19.220061276745	-63.1884213790601	26.9927248032538\\
-14.4411041337616	-64.3226680274775	29.7417844520987\\
-9.22336134922527	-66.1155694386208	31.5871550304357\\
-3.72537139733872	-68.5126492103642	32.4727658870445\\
1.88581207932708	-71.4410732868242	32.371708184188\\
7.43969611022948	-74.8118629842916	31.2870525090296\\
12.7675287394904	-78.5225985635109	29.2517555753968\\
17.7074264686833	-82.4605312016302	26.3276588507082\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-24.4088114745442	-80.035637631171	-19.560071280962\\
-25.9666805588737	-74.7585082029362	-15.9222101596467\\
-26.7355651941962	-69.8229458144859	-11.8005607396576\\
-26.6921032099418	-65.378915031478	-7.32035725296589\\
-25.8376151765093	-61.5614454804662	-2.61772841542231\\
-24.1980642804026	-58.4865290420252	2.16443877538939\\
-21.8232674459473	-56.2475954961541	6.88084058926974\\
-18.785381673253	-54.9126737056893	11.3881715437185\\
-15.1767115842788	-54.5223245937309	15.5494786685042\\
-11.1069047936028	-55.0884087205197	19.2383227523632\\
-6.69962032113824	-56.5937259063156	22.3426201344528\\
-2.08877127538735	-58.9925378501555	24.7680483096683\\
2.58554402859693	-62.2119578649831	26.4409118702317\\
7.18129888562069	-66.154165502753	27.3103817033652\\
11.5588536099174	-70.699378779245	27.3500394081618\\
15.585198416339	-75.7094936890417	26.5586800053291\\
19.137994855371	-81.0322804258494	24.9603485498751\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-22.660373951236	-79.2666720667251	-21.2530581509126\\
-22.522930901651	-73.2439417036046	-19.2567433501972\\
-21.7011399937722	-67.6087977169432	-16.6753221471683\\
-20.2199709284894	-62.5324611052551	-13.5872297188179\\
-18.1244282783434	-58.1691737877362	-10.0862961909312\\
-15.4781840463632	-54.6515120415992	-6.27889565719517\\
-12.3616430244733	-52.086358238978	-2.28071405618978\\
-8.86949973457793	-50.5516532801347	1.78676588731594\\
-5.10786118343085	-50.0940283986455	5.79995585348273\\
-1.1910228549277	-50.7273882949652	9.63691709596071\\
2.76200410033578	-52.4324886491396	13.1810654889933\\
6.63110895865207	-55.1575208497296	16.3247138770838\\
10.2987309267628	-58.819686172253	18.9723440947228\\
13.6534311670731	-63.3077115765301	21.0435092375131\\
16.5932788103414	-68.4852306817023	22.4752780006511\\
19.0289480735617	-74.1949271897101	23.2241468147786\\
20.8864323786792	-80.2633148614034	23.2673616799245\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-20.804954660808	-79.2497403094091	-23.0675223876397\\
-18.8684682970472	-73.2105926518509	-22.8305402459815\\
-16.3586730719862	-67.5600446648138	-21.89986369176\\
-13.3518278435209	-62.4697853895687	-20.3037708611301\\
-9.9392940823811	-58.0944797783985	-18.0907582270886\\
-6.22475990007365	-54.5670692782871	-15.3280670586824\\
-2.32108953808295	-51.9947324723244	-12.0996403290742\\
1.65310595499442	-50.4556285126946	-8.50357215078062\\
5.57707266014126	-49.9965222943867	-4.64912723570067\\
9.33158283464465	-50.6313635275251	-0.653420942135849\\
12.8025575867261	-52.340862882486	3.36213921610882\\
15.8845331049416	-55.0730780864174	7.27554247559655\\
18.4838651227251	-58.7449921629153	10.9678820585654\\
20.5215742520416	-63.2450358608437	14.3269680952009\\
21.9357457321274	-68.4364776295729	17.2507364560594\\
22.6834106781655	-74.1615781379563	19.6503499189943\\
22.7418516691072	-80.2463831040875	21.4528974431974\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-19.0663445527582	-79.9868845790416	-24.7846128255537\\
-15.4440748693014	-74.6624834354961	-26.2125481977432\\
-11.3525447860198	-69.6825669957029	-26.8440285571338\\
-6.9160733740799	-65.1984475007258	-26.6598666925496\\
-2.26946057237055	-61.3463726523456	-25.6656582690559\\
2.44610864042781	-58.2433857955865	-23.8916118065066\\
7.08735407997747	-55.983769615904	-21.3916308089555\\
11.5132538521812	-54.6361814074969	-18.2416759339618\\
15.589329232074	-54.2415669561649	-14.5374569664481\\
19.1917307318314	-54.8119164223274	-10.3915247253171\\
22.2110012047865	-56.3299000260656	-5.92985126377248\\
24.5554016454431	-58.7493946037168	-1.28800227222769\\
26.1536986327356	-61.9968850368624	3.39298201659815\\
26.9573287214826	-65.9736979720007	7.97087226378139\\
26.9418740180938	-70.558999960462	12.3065715906856\\
26.1078041059113	-75.6134689216016	16.2683419672326\\
24.4804617771571	-80.98352737372	19.7358070052834\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-17.6542456652697	-81.3891943976141	-26.1972230162864\\
-12.6627830044642	-77.4244945984069	-28.9948471333784\\
-7.28656808974545	-73.7203571914119	-30.9114774924234\\
-1.68895449080116	-70.3893305173568	-31.8888782498234\\
3.95997713569392	-67.5326261361519	-31.8973515781535\\
9.48858686076605	-65.237043564858	-30.9366400196201\\
14.7288906755304	-63.5723329182829	-29.0359343087858\\
19.5216646002971	-62.5890755870387	-26.2529864268708\\
23.7212826246227	-62.3171473475829	-22.6723548370274\\
27.2001414799474	-62.7648106018692	-18.402835218226\\
29.8525378003395	-63.9184633284445	-13.5741547636028\\
31.5978798657813	-65.7430523729883	-8.33303048534123\\
32.3831363408001	-68.1831385206688	-2.83871129249947\\
32.1844476047613	-71.1645809886318	2.74186070650766\\
31.0078507143682	-74.596790156171	8.23912265539601\\
28.8890959707485	-78.3754800845123	13.4860430315974\\
25.8925606646456	-82.3858371922925	18.3231968145507\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-16.7389779645337	-83.2875305051181	-27.1349713229293\\
-10.8600575489313	-81.1634868313927	-30.8418507388904\\
-4.65115978015885	-79.1863981629017	-33.6116161268799\\
1.69906112493327	-77.416337338382	-35.3601095671526\\
7.9976569175107	-75.9070867602927	-36.0342039713061\\
14.0532479516593	-74.7045042437314	-35.6134173219786\\
19.6818381580832	-73.8451296499277	-34.1105350085814\\
24.7124056715645	-73.3550746410497	-31.571221349712\\
28.9920992437959	-73.2492292905625	-28.0726321059405\\
32.3908825512147	-73.5308096558802	-23.7210701410672\\
34.8054852828923	-74.1912600600892	-18.6487554633983\\
36.1625409566745	-75.2105130518617	-13.0098077876996\\
36.4208161226169	-76.5575991448096	-6.97556368565209\\
35.5724632204957	-78.191587809657	-0.729370610821555\\
33.6432590239548	-80.0628311276608	5.53898402093945\\
30.6918214262815	-82.1144723174982	11.6390394260854\\
26.8078283653816	-84.2841732997965	17.3854485079078\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
-22.1092930050153	-85.4939911918697	-22.6036095342789\\
-16.4309362431716	-85.4529255505314	-27.4847514600103\\
-10.253333798034	-85.4284824895072	-31.5307831205845\\
-3.76418899388043	-85.4214046988375	-34.6187678913859\\
2.83932878808066	-85.4319072336102	-36.6548789177493\\
9.35657500158561	-85.4596709796209	-37.5772499964606\\
15.5895264183228	-85.5038523494962	-37.3578553490355\\
21.3487979635202	-85.5631089146692	-36.0033611708168\\
26.4593970856091	-85.6356401943924	-33.5549230820027\\
30.7660408163528	-85.719242362434	-30.0869356349523\\
34.1378739652594	-85.8113752092229	-25.7047718733579\\
36.4724450883293	-85.9092393248307	-20.5415816256338\\
37.6988194233381	-86.0098611576265	-14.7542458147565\\
37.7797342066918	-86.1101833641378	-8.51860971080656\\
36.7127308836431	-86.2071577048852	-2.02413996141824\\
34.5302298102332	-86.2978376635965	4.53183225643353\\
31.2985451771787	-86.3794679756126	10.9501070443913\\
27.1158700867437	-86.4495683452098	17.0356683708268\\
22.1092930050153	-86.5060088081303	22.6036095342789\\
};
\addlegendentry{data11}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
111.974005666305	-84.4959022958174	17.9746694676499\\
115.837689378168	-84.7048893039403	11.5638003673257\\
118.794769996875	-84.9532275952054	4.80157104440564\\
120.75539812418	-85.2333715362978	-2.10655158498649\\
121.660001066563	-85.536809095327	-8.95066771043533\\
121.481092921369	-85.8543204756088	-15.522822326759\\
120.224109722059	-86.1762582545219	-21.6233238416112\\
117.927244267079	-86.4928405155623	-27.0668116034659\\
114.660285651009	-86.7944480669266	-31.6878879912168\\
110.522498758237	-87.0719167157875	-35.3461439371996\\
105.63960814968	-87.3168157176553	-37.9304251856624\\
100.159977985616	-87.5217039402829	-39.3622096585801\\
94.2501040557533	-87.6803559587045	-39.5979933092611\\
88.0895548889108	-87.7879512116219	-38.6306119707916\\
81.8655156541345	-87.8412204717212	-36.4894590356224\\
75.7671006340573	-87.8385451794897	-33.2395923522131\\
69.9796070831173	-87.7800066223282	-28.9797574752271\\
64.6788850642469	-87.6673834646741	-23.8393873318211\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
111.974005666305	-84.4959022958174	17.9746694676499\\
115.63490212403	-86.8591948161991	12.037104384317\\
118.3953570767	-89.1963811368641	5.73379797533531\\
120.171495497437	-91.4364470341324	-0.743726983685137\\
120.909350319094	-93.5113292392435	-7.19865417465032\\
120.58650219629	-95.3579835063362	-13.4348539012135\\
119.212760705866	-96.920300179957	-19.2628423903525\\
116.829866287862	-98.1508090585484	-24.5055391609291\\
113.510221983366	-99.0121217525018	-29.0036475245021\\
109.35469350475	-99.4780677114567	-32.6204947345969\\
104.489544482037	-99.5344894032304	-35.2461847189477\\
99.0626000063989	-99.179672483269	-36.8009372160434\\
93.2387550395604	-98.4243978841396	-37.2375118580023\\
87.1949641638317	-97.2916142423493	-36.5426435452461\\
81.114864906666	-95.8157406156377	-34.7374454998374\\
75.1831980073137	-94.0416206773243	-31.8767677509117\\
69.5801941629431	-92.0231601639869	-28.0475305442974\\
64.4760978101089	-89.8216889769328	-23.3660833148299\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
111.974005666305	-84.4959022958174	17.9746694676499\\
114.942961721059	-88.7312084944883	13.1936294297791\\
117.032500529763	-92.8835283051124	8.0117076379832\\
118.179132513073	-96.826695591419	2.58635416372682\\
118.3480178384	-100.440899210753	-2.91758437303604\\
117.534025010595	-103.616323415015	-8.33287358499314\\
115.761886789829	-106.256484546602	-13.4949726497077\\
113.085448699195	-108.281162645517	-18.2470337992466\\
109.586032955735	-109.628838892259	-22.4446680602399\\
105.369967536023	-110.25856482603	-25.960332439773\\
100.565355454406	-110.151206542988	-28.6872052546856\\
95.3181824177322	-109.310026070237	-30.5424318543608\\
89.7878811235234	-107.760582250785	-31.4696421173576\\
84.1424869781366	-105.549954151028	-31.4406632290257\\
78.5535324259722	-102.745310587147	-30.4563756982231\\
73.1908350229502	-99.4318692346109	-28.5466866034998\\
68.2173376160057	-95.7103073322352	-25.7696208816495\\
63.7841574071374	-91.6937026552221	-22.2095582693677\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
111.974005666305	-84.4959022958174	17.9746694676499\\
113.845326393805	-90.0951378612269	14.8938815147376\\
114.870580969243	-95.5699447349628	11.3605505086678\\
115.01861755115	-100.753973680553	7.48203492410805\\
114.284938122894	-105.48971060173	3.37618149447161\\
112.691835162644	-109.633262528543	-0.832255501444067\\
110.287714297696	-113.058729732434	-5.01540483508998\\
107.14562352399	-115.662031125783	-9.04616363073898\\
103.361033679709	-117.364066713087	-12.8020593220477\\
99.0489376121772	-118.113121004297	-16.1689709190105\\
94.3403561783803	-117.886434363815	-19.0445965164933\\
89.3783572425271	-116.690894550503	-21.3415616858532\\
84.313708631391	-114.562827436616	-22.9900743027398\\
79.3002971301855	-111.566893264556	-23.9400451454766\\
74.490452710466	-107.794121978124	-24.1626098307155\\
70.0303200610271	-103.359147323744	-23.6510058431186\\
66.055418055486	-98.3967237620856	-22.4207780109649\\
62.6865220798834	-93.0576320219607	-20.5093061844092\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
111.974005666305	-84.4959022958174	17.9746694676499\\
112.474387162107	-90.7864729053327	16.9327851446982\\
112.170357800675	-96.9316089576915	15.3764067135276\\
111.071155360308	-102.744593603532	13.3528239452037\\
109.210178550936	-108.048802245902	10.9235223781597\\
106.643972211211	-112.683069189263	8.16231511122433\\
103.450509222202	-116.506584577593	5.15310002996517\\
99.7268213408596	-119.403172830609	1.98731061188996\\
95.5860509391823	-121.284822579988	-1.23886223349984\\
91.1540132304939	-122.094360850256	-4.42739287681928\\
86.5653734378534	-121.807190230717	-7.48139942794546\\
81.9595550593965	-120.43203625533	-10.3080874432243\\
77.4765035558961	-118.010682281775	-12.8215694376847\\
73.2524341787524	-114.616699925276	-14.9454745328082\\
69.4156931385078	-110.353213622296	-16.6152689470274\\
66.0828578701855	-105.349767246724	-17.7802168220229\\
63.3551948869173	-99.7583879848143	-18.4049218061051\\
61.3155828481859	-93.7489670660664	-18.4704025544486\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
111.974005666305	-84.4959022958174	17.9746694676499\\
110.995499530217	-90.7218284174677	19.0644184508748\\
109.257517789236	-96.8042841720138	19.574904726531\\
106.812868139101	-102.558457219225	19.4906174274514\\
103.735830022379	-107.809509922813	18.8141175805669\\
100.11989768519	-112.397891703542	17.5659602913998\\
96.0749394018489	-116.184186902835	15.7840701875833\\
91.7238591829483	-119.053350857022	13.522589098242\\
87.1988623991864	-120.918205471221	10.8502309819109\\
82.6374387880789	-121.722088081641	7.84819408767617\\
78.1781848978575	-121.44057312195	4.60769378746525\\
73.9565929014853	-120.082214281743	1.22719104312776\\
70.1009337355434	-117.688284607018	-2.19059928006654\\
66.7283596527313	-114.331522439555	-5.54182935263273\\
63.9413446099504	-110.113921299207	-8.72467374462014\\
61.824570648978	-105.163630862417	-11.6424233397752\\
60.4423548754788	-99.6310631991366	-14.2064237931017\\
59.8366952162958	-93.6843225782015	-16.3387692482721\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
111.974005666305	-84.4959022958174	17.9746694676499\\
109.587039172597	-89.9090014769197	21.0316749969854\\
106.483392429247	-95.203327626196	23.4496437240785\\
102.757368172031	-100.218015322659	25.1551068927078\\
98.5221797625457	-104.800695818205	26.0962448675005\\
93.9065112575038	-108.812126684927	26.2444616473312\\
89.0506074087904	-112.13042262582	25.5952537403462\\
84.1020123976428	-114.65475889786	24.168347000284\\
79.2110867793647	-116.308434820796	22.0070972663919\\
74.5264388539397	-117.041204288509	19.1771730181891\\
70.1904092780357	-116.830802471524	15.7645600719463\\
66.3347461161797	-115.683622322581	11.8729489451698\\
63.076601742485	-113.634520330003	7.62058427269629\\
60.5149732250456	-110.74575742094	3.13667200329865\\
58.7276943501174	-107.1051071946	-1.4425464576866\\
57.7690706819084	-102.823188965851	-5.97793387451877\\
57.66822951549	-98.0301066533188	-10.3316847955542\\
58.4282348586759	-92.8714956376535	-14.3715127021615\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
111.974005666305	-84.4959022958174	17.9746694676499\\
108.418887195038	-88.4460310087667	22.5972746099546\\
104.182582180853	-92.321838307266	26.5332729980086\\
99.3938086079333	-96.0055597478036	29.6630713125021\\
94.1980709380559	-99.3852673184617	31.8915722154035\\
88.7532390311498	-102.35827031492	33.1510638344541\\
83.2247513494884	-104.834235545544	33.4032771541426\\
77.7805881937292	-106.7379320597	32.6405488003762\\
72.5861677064804	-108.011517002122	30.8860538882251\\
67.7993197257436	-108.616293138799	28.1931018577776\\
63.5654902051515	-108.533884652851	24.6435166937795\\
60.0133219122661	-107.766795484421	20.345150745262\\
57.2507456831829	-106.338333249727	15.4286076864927\\
55.3617009986916	-104.291901050933	10.0432741904216\\
54.4035855256276	-101.689678694856	4.35278089021645\\
54.4055111178103	-98.6107333909955	-1.4699694547245\\
55.3674192670956	-95.1486173343888	-7.24805552162408\\
57.2600828811163	-91.4085251695004	-12.8059130891922\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
111.974005666305	-84.4959022958174	17.9746694676499\\
107.631939966119	-86.5093728426125	23.572382870669\\
102.632598716352	-88.50736635334	28.4538613483642\\
97.1278843710892	-90.4291748062098	32.4707836473379\\
91.2850548901924	-92.2164050238635	35.5010976161965\\
85.2816416908238	-93.8147529205199	37.4527286984092\\
79.3000554451728	-95.175653504142	38.266377571116\\
73.5220436244846	-96.2577564991455	37.9173219250457\\
68.1231681941159	-97.0281827535977	36.4161676393736\\
63.2674712520555	-97.4635232556115	33.8085265274491\\
59.1024906927869	-97.5505504043263	30.173630444928\\
55.7547773430215	-97.2866199238661	25.6219238699315\\
53.3260497788673	-96.6797512083246	20.2917081034661\\
51.8901036583656	-95.7483836565329	14.3449390543767\\
51.4905694777641	-94.5208164002577	7.96230629100945\\
52.1395868809663	-93.0343484494017	1.33774288011127\\
53.8174358025945	-91.3341453804628	-5.32746717126853\\
56.4731356521977	-89.4718670033463	-11.8308048284778\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
111.974005666305	-84.4959022958174	17.9746694676499\\
107.321114935753	-84.3326165353259	23.8393873318211\\
102.020392916883	-84.2199933776718	28.9797574752271\\
96.2328993659427	-84.1614548205103	33.2395923522131\\
90.1344843458655	-84.1587795282788	36.4894590356224\\
83.9104451110892	-84.2120487883781	38.6306119707916\\
77.7498959442467	-84.3196440412955	39.5979933092611\\
71.8400220143841	-84.4782960597171	39.3622096585801\\
66.3603918503199	-84.6831842823447	37.9304251856624\\
61.4775012417625	-84.9280832842125	35.3461439371996\\
57.339714348991	-85.2055519330734	31.6878879912168\\
54.0727557329211	-85.5071594844377	27.0668116034659\\
51.7758902779413	-85.8237417454781	21.6233238416112\\
50.518907078631	-86.1456795243912	15.522822326759\\
50.3399989334373	-86.463190904673	8.95066771043533\\
51.2446018758198	-86.7666284637022	2.10655158498649\\
53.2052300031255	-87.0467724047946	-4.80157104440564\\
56.1623106218319	-87.2951106960597	-11.5638003673257\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
111.974005666305	-84.4959022958174	17.9746694676499\\
107.523902189891	-82.1783110230672	23.3660833148299\\
102.419805837057	-79.9768398360131	28.0475305442974\\
96.8168019926863	-77.9583793226757	31.8767677509117\\
90.885135093334	-76.1842593843623	34.7374454998374\\
84.8050358361683	-74.7083857576507	36.5426435452461\\
78.7612449604396	-73.5756021158604	37.2375118580023\\
72.9373999936011	-72.820327516731	36.8009372160434\\
67.5104555179625	-72.4655105967696	35.2461847189477\\
62.6453064952497	-72.5219322885433	32.6204947345969\\
58.4897780166336	-72.9878782474982	29.0036475245021\\
55.1701337121381	-73.8491909414516	24.5055391609291\\
52.7872392941341	-75.079699820043	19.2628423903525\\
51.41349780371	-76.6420164936638	13.4348539012135\\
51.0906496809057	-78.4886707607565	7.19865417465033\\
51.8285045025634	-80.5635529658676	0.743726983685141\\
53.6046429232996	-82.8036188631359	-5.73379797533531\\
56.3650978759698	-85.1408051838009	-12.037104384317\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
111.974005666305	-84.4959022958174	17.9746694676499\\
108.215842592863	-80.3062973447779	22.2095582693677\\
103.782662383994	-76.2896926677648	25.7696208816495\\
98.8091649770498	-72.5681307653891	28.5466866034998\\
93.4464675740278	-69.2546894128532	30.4563756982231\\
87.8575130218634	-66.4500458489718	31.4406632290257\\
82.2121188764766	-64.2394177492152	31.4696421173576\\
76.6818175822678	-62.6899739297628	30.5424318543608\\
71.4346445455939	-61.8487934570122	28.6872052546856\\
66.6300324639766	-61.7414351739701	25.960332439773\\
62.413967044265	-62.3711611077409	22.4446680602399\\
58.9145513008047	-63.7188373544835	18.2470337992466\\
56.2381132101712	-65.7435154533978	13.4949726497077\\
54.4659749894052	-68.3836765849849	8.33287358499314\\
53.6519821615995	-71.5591007892474	2.91758437303605\\
53.8208674869268	-75.173304408581	-2.58635416372682\\
54.9674994702371	-79.1164716948876	-8.01170763798319\\
57.0570382789413	-83.2687915055117	-13.1936294297791\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
111.974005666305	-84.4959022958174	17.9746694676499\\
109.313477920117	-78.9423679780393	20.5093061844092\\
105.944581944514	-73.6032762379144	22.4207780109649\\
101.969679938973	-68.6408526762555	23.6510058431186\\
97.509547289534	-64.2058780218762	24.1626098307155\\
92.6997028698145	-60.4331067354444	23.9400451454766\\
87.686291368609	-57.4371725633839	22.9900743027399\\
82.6216427574729	-55.3091054494968	21.3415616858533\\
77.6596438216197	-54.1135656361848	19.0445965164933\\
72.9510623878228	-53.886878995703	16.1689709190105\\
68.6389663202908	-54.6359332869134	12.8020593220477\\
64.8543764760098	-56.3379688742175	9.046163630739\\
61.7122857023035	-58.9412702675664	5.01540483508999\\
59.3081648373563	-62.3667374714575	0.832255501444076\\
57.7150618771057	-66.5102893982704	-3.37618149447161\\
56.9813824488499	-71.2460263194475	-7.48203492410804\\
57.1294190307568	-76.4300552650372	-11.3605505086678\\
58.1546736061953	-81.9048621387731	-14.8938815147376\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
111.974005666305	-84.4959022958174	17.9746694676499\\
110.684417151814	-78.2510329339336	18.4704025544486\\
108.644805113083	-72.2416120151857	18.4049218061051\\
105.917142129815	-66.6502327532761	17.7802168220229\\
102.584306861492	-61.6467863777035	16.6152689470274\\
98.7475658212476	-57.3833000747238	14.9454745328082\\
94.5234964441039	-53.9893177182246	12.8215694376847\\
90.0404449406035	-51.5679637446705	10.3080874432243\\
85.4346265621466	-50.1928097692834	7.48139942794546\\
80.8459867695061	-49.9056391497442	4.42739287681928\\
76.4139490608176	-50.715177420012	1.23886223349984\\
72.2731786591404	-52.5968271693911	-1.98731061188996\\
68.5494907777985	-55.4934154224072	-5.15310002996517\\
65.3560277887893	-59.3169308107369	-8.16231511122433\\
62.7898214490639	-63.9511977540977	-10.9235223781597\\
60.9288446396916	-69.255406396468	-13.3528239452037\\
59.8296421993255	-75.0683910423085	-15.3764067135276\\
59.5256128378929	-81.2135270946673	-16.9327851446982\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
111.974005666305	-84.4959022958174	17.9746694676499\\
112.163304783704	-78.3156774217985	16.3387692482721\\
111.557645124521	-72.3689368008634	14.2064237931017\\
110.175429351022	-66.8363691375833	11.6424233397752\\
108.05865539005	-61.8860787007926	8.72467374462015\\
105.271640347269	-57.6684775604454	5.54182935263274\\
101.899066264457	-54.3117153929819	2.19059928006654\\
98.0434070985147	-51.917785718257	-1.22719104312776\\
93.8218151021425	-50.5594268780502	-4.60769378746525\\
89.3625612119211	-50.2779119183586	-7.84819408767617\\
84.8011376008136	-51.0817945287789	-10.8502309819109\\
80.2761408170517	-52.9466491429777	-13.522589098242\\
75.9250605981511	-55.8158130971645	-15.7840701875833\\
71.8801023148105	-59.6021082964585	-17.5659602913998\\
68.2641699776213	-64.1904900771868	-18.8141175805669\\
65.1871318608991	-69.4415427807753	-19.4906174274514\\
62.742482210764	-75.1957158279862	-19.574904726531\\
61.004500469783	-81.2781715825323	-19.0644184508748\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
111.974005666305	-84.4959022958174	17.9746694676499\\
113.571765141324	-79.1285043623465	14.3715127021615\\
114.33177048451	-73.9698933466812	10.3316847955542\\
114.230929318092	-69.1768110341493	5.97793387451877\\
113.272305649883	-64.8948928054003	1.44254645768661\\
111.485026774954	-61.2542425790598	-3.13667200329864\\
108.923398257515	-58.365479669997	-7.62058427269628\\
105.66525388382	-56.3163776774194	-11.8729489451697\\
101.809590721964	-55.1691975284757	-15.7645600719463\\
97.4735611460603	-54.9587957114905	-19.177173018189\\
92.7889132206353	-55.6915651792044	-22.0070972663919\\
87.8979876023572	-57.3452411021401	-24.168347000284\\
82.9493925912096	-59.8695773741796	-25.5952537403461\\
78.0934887424962	-63.1878733150728	-26.2444616473312\\
73.4778202374543	-67.1993041817945	-26.0962448675005\\
69.2426318279687	-71.7819846773412	-25.1551068927078\\
65.5166075707528	-76.796672373804	-23.4496437240785\\
62.4129608274028	-82.0909985230803	-21.0316749969854\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
111.974005666305	-84.4959022958174	17.9746694676499\\
114.739917118884	-80.5914748304996	12.8059130891922\\
116.632580732904	-76.8513826656112	7.24805552162408\\
117.59448888219	-73.3892666090045	1.4699694547245\\
117.596414474372	-70.3103213051441	-4.35278089021645\\
116.638299001308	-67.7080989490665	-10.0432741904216\\
114.749254316817	-65.661666750273	-15.4286076864927\\
111.986678087734	-64.2332045155791	-20.345150745262\\
108.434509794849	-63.4661153471495	-24.6435166937794\\
104.200680274256	-63.3837068612009	-28.1931018577776\\
99.4138322935196	-63.9884829978781	-30.8860538882251\\
94.2194118062708	-65.2620679402998	-32.6405488003762\\
88.7752486505116	-67.1657644544555	-33.4032771541426\\
83.2467609688502	-69.6417296850796	-33.1510638344541\\
77.8019290619441	-72.6147326815383	-31.8915722154035\\
72.6061913920667	-75.9944402521964	-29.6630713125021\\
67.8174178191472	-79.678161692734	-26.5332729980086\\
63.5811128049624	-83.5539689912333	-22.5972746099546\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
111.974005666305	-84.4959022958174	17.9746694676499\\
115.526864347802	-82.5281329966537	11.8308048284778\\
118.182564197405	-80.6658546195372	5.32746717126853\\
119.860413119034	-78.9656515505983	-1.33774288011127\\
120.509430522236	-77.4791835997423	-7.96230629100944\\
120.109896341634	-76.2516163434671	-14.3449390543767\\
118.673950221133	-75.3202487916754	-20.2917081034661\\
116.245222656978	-74.7133800761339	-25.6219238699315\\
112.897509307213	-74.4494495956737	-30.173630444928\\
108.732528747944	-74.5364767443885	-33.8085265274491\\
103.876831805884	-74.9718172464023	-36.4161676393736\\
98.4779563755154	-75.7422435008545	-37.9173219250457\\
92.6999445548272	-76.824346495858	-38.266377571116\\
86.7183583091762	-78.1852470794801	-37.4527286984092\\
80.7149451098076	-79.7835949761365	-35.5010976161965\\
74.8721156289107	-81.5708251937902	-32.4707836473379\\
69.3674012836482	-83.49263364666	-28.4538613483642\\
64.368060033881	-85.4906271573875	-23.572382870669\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
111.974005666305	-84.4959022958174	17.9746694676499\\
115.837689378168	-84.7048893039403	11.5638003673257\\
118.794769996875	-84.9532275952054	4.80157104440564\\
120.75539812418	-85.2333715362978	-2.10655158498649\\
121.660001066563	-85.536809095327	-8.95066771043533\\
121.481092921369	-85.8543204756088	-15.522822326759\\
120.224109722059	-86.1762582545219	-21.6233238416112\\
117.927244267079	-86.4928405155623	-27.0668116034659\\
114.660285651009	-86.7944480669266	-31.6878879912168\\
110.522498758237	-87.0719167157875	-35.3461439371996\\
105.63960814968	-87.3168157176553	-37.9304251856624\\
100.159977985616	-87.5217039402829	-39.3622096585801\\
94.2501040557533	-87.6803559587045	-39.5979933092611\\
88.0895548889108	-87.7879512116219	-38.6306119707916\\
81.8655156541345	-87.8412204717212	-36.4894590356224\\
75.7671006340573	-87.8385451794897	-33.2395923522131\\
69.9796070831173	-87.7800066223282	-28.9797574752271\\
64.6788850642469	-87.6673834646741	-23.8393873318211\\
60.0259943336945	-87.5040977041826	-17.9746694676499\\
};
\addlegendentry{data12}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
195.845964307054	-82.0817479897566	20.3965017960066\\
200.373232599866	-82.5657128691111	14.4517064615663\\
204.038394577679	-83.1540268251046	8.06780333920765\\
206.73008614846	-83.8288142358854	1.43876409489264\\
208.366521625891	-84.5695720274358	-5.23399126839591\\
208.897978746067	-85.3537926491011	-11.7477144555216\\
208.308309453322	-86.1576479541267	-17.9044892835467\\
206.615430550729	-86.9567132058399	-23.5172452647999\\
203.870779307106	-87.7267092109139	-28.4154416489825\\
200.157750561628	-88.4442400303713	-32.450249217568\\
195.589162813844	-89.0875038533511	-35.4990723842961\\
190.303830290655	-89.636955434099	-37.4692742000248\\
184.462345146268	-90.0758999643702	-38.3009910795533\\
178.242197950864	-90.3910003367288	-37.9689517263662\\
171.832384729426	-90.5726823858093	-36.4832449881901\\
165.427664413168	-90.6154257944859	-33.8890133124606\\
159.222641187954	-90.5179318259153	-30.2650811159002\\
153.405851544588	-90.283162784998	-25.7215597445031\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
195.845964307054	-82.0817479897566	20.3965017960066\\
200.201535846532	-84.6885351696101	15.0602435294463\\
203.700217989979	-87.3351705447018	9.26638738409463\\
206.235705050885	-89.9412374384216	3.19097674709555\\
207.730957537922	-92.4275518269374	-2.98139010365187\\
208.140542960907	-94.7185683056898	-9.06316892475603\\
207.452016274021	-96.7446754982823	-14.8695679442662\\
205.686298012236	-98.4443111629276	-20.2241626661543\\
202.897038631437	-99.7658327300127	-24.9642564393515\\
199.168988366479	-100.669086435444	-28.9458239131622\\
194.615422138176	-101.12662737245	-32.0478871746651\\
189.374697752161	-101.124553391187	-34.1761916013792\\
183.606051966967	-100.662927508526	-35.2660697402728\\
177.484762165703	-99.7557759933175	-35.2844061956006\\
171.196820641458	-98.4306621853109	-34.2306438234461\\
164.933283315594	-96.7278489970222	-32.1368006602577\\
158.884464600254	-94.6990755455124	-29.0664970710132\\
153.234154791254	-92.4059850854969	-25.1130226766232\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
195.845964307054	-82.0817479897566	20.3965017960066\\
199.460797319759	-86.5041203051704	16.2750373615105\\
202.241247901737	-90.9111751802089	11.6590641523512\\
204.10283346903	-95.1690064825712	6.68883617869386\\
204.988990686184	-99.1482421627018	1.51537130246131\\
204.872794114574	-102.72797515805	-3.70413736398165\\
203.757774328229	-105.799437092985	-8.81109769100397\\
201.677810639129	-108.269303150848	-13.6503372733157\\
198.696101691457	-110.062527701284	-18.0748182649817\\
194.903245202769	-111.124624523743	-21.9501050499656\\
190.414485198196	-111.423322343721	-25.1584490002953\\
185.366210379055	-110.949545379108	-27.6023662085406\\
179.911810021175	-109.717689103229	-29.2075994870106\\
174.217013319371	-107.765182845678	-29.9253746348262\\
168.45485378972	-105.151352521075	-29.7338824173329\\
162.800411733739	-101.955618041172	-28.6389412286594\\
157.425494512011	-98.2750801810195	-26.6738203027566\\
152.493416264481	-94.2215702210572	-23.8982288445589\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
195.845964307054	-82.0817479897566	20.3965017960066\\
198.240361018011	-87.7934819132607	17.9495658931646\\
199.837457637699	-93.4507217963762	14.9572415135774\\
200.588727193498	-98.8815752679558	11.5104489193296\\
200.471342740117	-103.92102859341	7.71391715923612\\
199.488870944773	-108.415960533532	3.68300192968968\\
197.671163715811	-112.229794855866	-0.459819449801479\\
195.07345116758	-115.24665013442	-4.58866944799028\\
191.774663481352	-117.37486074816	-8.57809504698068\\
187.875032651705	-118.549762094512	-12.3068795686941\\
183.49304698809	-118.735655390597	-15.6617257822943\\
178.761850907505	-117.926892362679	-18.5406983832152\\
173.825199408757	-116.148046866109	-20.8563212458081\\
168.833090149569	-113.45316822116	-22.5382353411549\\
163.937205843653	-109.924138951784	-23.5353365605581\\
159.286305458207	-105.668186826556	-23.8173284880237\\
155.021704247973	-100.814626797187	-23.3756429415304\\
151.272979962732	-95.5109318291476	-22.2237003129048\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
195.845964307054	-82.0817479897566	20.3965017960066\\
196.687429571	-88.4011039549947	19.881856270082\\
196.778779779874	-94.6475035915775	18.7631106020956\\
196.117239303804	-100.631153207378	17.0742573130567\\
194.7229087154	-106.170242636693	14.8666113555516\\
192.638154044025	-111.096469450128	12.2072509348764\\
189.926319505432	-115.260152738747	9.17697937171207\\
186.669802819822	-118.53478109275	5.86786993411385\\
182.96755159881	-120.820856586644	2.38046823785304\\
178.932056872317	-122.048917973357	-1.17926278123988\\
174.685935105548	-122.181651229082	-4.70316249746059\\
170.358202559747	-121.21502332101	-8.08415900111102\\
166.080355198378	-119.17840474899	-11.2195224242945\\
161.982373248821	-116.133677137756	-14.0139863359681\\
158.188771818935	-112.173352995067	-16.3826423642426\\
154.814817568513	-107.417764765979	-18.2535200942966\\
151.963026390149	-102.011408592388	-19.5697738530122\\
149.720048515722	-96.1185538708815	-20.2914099359875\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
195.845964307054	-82.0817479897566	20.3965017960066\\
194.989309430065	-88.2536982445928	21.8388457552376\\
193.434136019194	-94.3571710186934	22.6176274371849\\
191.227697231577	-100.206715380324	22.7091839545251\\
188.437034593263	-105.624595884068	22.1107334088086\\
185.146940976373	-110.446192972399	20.8404594170364\\
181.457384210589	-114.525004857634	18.9369586116588\\
177.480469611234	-117.737098904619	16.4580679014294\\
173.337033715993	-119.984877261134	13.4791071261993\\
169.152972727863	-121.200042319248	10.0905905016969\\
165.055417222732	-121.345671903572	6.39547639088568\\
161.168869351159	-120.417341132878	2.50603896620457\\
157.611419903535	-118.443256867878	-1.45954318434777\\
154.49116018117	-115.483400660026	-5.3807778538082\\
151.902897696799	-111.627706242441	-9.13852031098563\\
149.925275496286	-106.993326938924	-12.6185934528282\\
148.618382629469	-101.721076019504	-15.7152570179229\\
148.021928374786	-95.9711481604796	-18.3344204508318\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
195.845964307054	-82.0817479897566	20.3965017960066\\
193.350818945784	-87.3690440862062	23.584492534633\\
190.206939754882	-92.6147424708662	26.0558804019237\\
186.509851912684	-97.6594552527701	27.7355735281136\\
182.371889562459	-102.349901386788	28.5725352875291\\
177.918782596307	-106.543564040617	28.5413350206336\\
173.285836416016	-110.113020896617	27.6429207317485\\
168.613820746888	-112.949815814451	25.9045902844221\\
164.044692420877	-114.967754216027	23.3791619696586\\
159.717282090077	-116.105522064141	20.1433696488739\\
155.763075927615	-116.328548858465	16.295531234345\\
152.302220486813	-115.63005804271	11.9525613491972\\
149.439872108962	-114.031272906861	7.24641893574191\\
147.263001801104	-111.580771728245	2.32009774978903\\
145.837752665994	-108.353011745161	-2.67671843226508\\
145.207430177393	-104.446066811371	-7.59220387923969\\
145.391186365157	-99.9786474716768	-12.2770040531842\\
146.383437890506	-95.086494002093	-16.5887736714364\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
195.845964307054	-82.0817479897566	20.3965017960066\\
191.969584252107	-85.8538438274412	24.9082458436704\\
187.486438484758	-89.6303805464704	28.6631654455549\\
182.532745120565	-93.2966099896563	31.5471692696378\\
177.259019625709	-96.7411356305693	33.4726283191006\\
171.825501480719	-99.8592973006243	34.3810384950547\\
166.397285384937	-102.556351235343	34.2447982139816\\
161.139304937623	-104.750348815693	33.0680470678806\\
156.211321214003	-106.374626535413	30.8865400448613\\
151.763068505838	-107.379831537913	27.7665611319223\\
147.929704720742	-107.73542117785	23.8029093095477\\
144.827704677549	-107.430591043952	19.1160181326558\\
142.551321077883	-106.474603245586	13.848296417975\\
141.169720685516	-104.896504988252	8.15980122421018\\
140.724882729245	-102.744245988943	2.22337459930639\\
141.230323385273	-100.083221548257	-3.78060813771549\\
142.670685095032	-96.994285547281	-9.66971900955292\\
145.002203196829	-93.571293743328	-15.265020362399\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
195.845964307054	-82.0817479897566	20.3965017960066\\
191.012202637945	-83.890852981479	25.6504414967618\\
185.600764812321	-85.7640433380792	30.1250055123877\\
179.776074630193	-87.6444031184521	33.6842364795079\\
173.715112355311	-89.474798542179	36.2199889662444\\
167.602037259401	-91.1996139705347	37.6552154164403\\
161.622592035888	-92.7664417595272	37.9463072006661\\
155.958459102142	-94.1276746396413	37.0844196423576\\
150.781740271167	-95.2419522386317	35.0957407588378\\
146.249727525095	-96.0754177955048	32.0406955516625\\
142.500123777906	-96.6027468810689	28.0121100235242\\
139.646858842068	-96.8079168679004	23.1323907071327\\
137.776627728834	-96.6846937697707	17.5498054046595\\
136.946256464197	-96.2368216581624	11.4339781455957\\
137.180975458846	-95.4779089005525	4.97073524645017\\
138.473652894902	-94.4310146770527	-1.64354092784538\\
140.785011422595	-93.1279483388899	-8.20787894272019\\
144.044821582667	-91.6083028973658	-14.5228247093076\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
195.845964307054	-82.0817479897566	20.3965017960066\\
190.594148455412	-81.716837215002	25.7215597445031\\
184.777358812046	-81.4820681740847	30.2650811159002\\
178.572335586832	-81.3845742055141	33.8890133124606\\
172.167615270574	-81.4273176141907	36.4832449881901\\
165.757802049136	-81.6089996632712	37.9689517263662\\
159.537654853732	-81.9241000356298	38.3009910795533\\
153.696169709345	-82.363044565901	37.4692742000248\\
148.410837186156	-82.9124961466489	35.4990723842961\\
143.842249438372	-83.5557599696287	32.450249217568\\
140.129220692894	-84.2732907890861	28.4154416489825\\
137.384569449271	-85.0432867941601	23.5172452647999\\
135.691690546678	-85.8423520458733	17.9044892835467\\
135.102021253933	-86.6462073508989	11.7477144555216\\
135.633478374109	-87.4304279725642	5.23399126839591\\
137.26991385154	-88.1711857641146	-1.43876409489264\\
139.961605422321	-88.8459731748954	-8.06780333920765\\
143.626767400134	-89.4342871308889	-14.4517064615663\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
195.845964307054	-82.0817479897566	20.3965017960066\\
190.765845208746	-79.5940149145031	25.1130226766232\\
185.115535399746	-77.3009244544876	29.0664970710132\\
179.066716684406	-75.2721510029778	32.1368006602577\\
172.803179358542	-73.5693378146891	34.2306438234461\\
166.515237834297	-72.2442240066825	35.2844061956006\\
160.393948033033	-71.3370724914743	35.2660697402728\\
154.625302247839	-70.8754466088133	34.1761916013792\\
149.384577861824	-70.8733726275502	32.0478871746651\\
144.831011633521	-71.3309135645562	28.9458239131622\\
141.102961368563	-72.2341672699873	24.9642564393515\\
138.313701987764	-73.5556888370724	20.2241626661543\\
136.547983725979	-75.2553245017177	14.8695679442662\\
135.859457039093	-77.2814316943102	9.06316892475603\\
136.269042462078	-79.5724481730626	2.98139010365187\\
137.764294949115	-82.0587625615784	-3.19097674709555\\
140.299782010021	-84.6648294552982	-9.26638738409462\\
143.798464153468	-87.3114648303899	-15.0602435294463\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
195.845964307054	-82.0817479897566	20.3965017960066\\
191.506583735519	-77.7784297789428	23.8982288445589\\
186.574505487989	-73.7249198189805	26.6738203027566\\
181.199588266261	-70.0443819588282	28.6389412286594\\
175.54514621028	-66.8486474789247	29.7338824173329\\
169.782986680629	-64.234817154322	29.9253746348262\\
164.088189978825	-62.2823108967713	29.2075994870106\\
158.633789620945	-61.0504546208925	27.6023662085406\\
153.585514801804	-60.5766776562787	25.1584490002953\\
149.096754797231	-60.875375476257	21.9501050499656\\
145.303898308543	-61.9374722987158	18.0748182649817\\
142.322189360871	-63.7306968491516	13.6503372733157\\
140.242225671771	-66.2005629070148	8.81109769100398\\
139.127205885426	-69.2720248419498	3.70413736398165\\
139.011009313816	-72.8517578372982	-1.51537130246131\\
139.89716653097	-76.8309935174288	-6.68883617869385\\
141.758752098263	-81.0888248197911	-11.6590641523512\\
144.539202680241	-85.4958796948296	-16.2750373615105\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
195.845964307054	-82.0817479897566	20.3965017960066\\
192.727020037268	-76.4890681708524	22.2237003129048\\
188.978295752027	-71.1853732028132	23.3756429415304\\
184.713694541793	-66.3318131734437	23.8173284880237\\
180.062794156347	-62.0758610482163	23.5353365605581\\
175.166909850431	-58.5468317788404	22.5382353411549\\
170.174800591243	-55.851953133891	20.8563212458081\\
165.238149092495	-54.0731076373205	18.5406983832152\\
160.50695301191	-53.264344609403	15.6617257822943\\
156.124967348295	-53.4502379054879	12.3068795686941\\
152.225336518648	-54.6251392518401	8.57809504698069\\
148.92654883242	-56.7533498655796	4.58866944799029\\
146.328836284189	-59.7702051441344	0.459819449801486\\
144.511129055227	-63.5840394664681	-3.68300192968967\\
143.528657259883	-68.0789714065898	-7.71391715923611\\
143.411272806502	-73.1184247320442	-11.5104489193296\\
144.162542362301	-78.5492782036239	-14.9572415135774\\
145.759638981989	-84.2065180867393	-17.9495658931646\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
195.845964307054	-82.0817479897566	20.3965017960066\\
194.279951484278	-75.8814461291185	20.2914099359875\\
192.036973609851	-69.9885914076119	19.5697738530122\\
189.185182431487	-64.5822352340213	18.2535200942966\\
185.811228181065	-59.8266470049331	16.3826423642426\\
182.017626751179	-55.8663228622443	14.0139863359681\\
177.919644801622	-52.8215952510098	11.2195224242945\\
173.641797440253	-50.7849766789905	8.08415900111102\\
169.314064894452	-49.8183487709184	4.70316249746059\\
165.067943127683	-49.9510820266431	1.17926278123988\\
161.03244840119	-51.1791434133556	-2.38046823785304\\
157.330197180178	-53.4652189072496	-5.86786993411385\\
154.073680494568	-56.7398472612532	-9.17697937171206\\
151.361845955975	-60.903530549872	-12.2072509348764\\
149.2770912846	-65.8297573633066	-14.8666113555516\\
147.882760696196	-71.3688467926218	-17.0742573130567\\
147.221220220126	-77.3524964084225	-18.7631106020956\\
147.312570429	-83.5988960450053	-19.881856270082\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
195.845964307054	-82.0817479897566	20.3965017960066\\
195.978071625214	-76.0288518395204	18.3344204508318\\
195.381617370531	-70.2789239804959	15.7152570179229\\
194.074724503714	-65.0066730610758	12.6185934528282\\
192.097102303201	-60.3722937575589	9.13852031098563\\
189.50883981883	-56.5165993399735	5.3807778538082\\
186.388580096465	-53.5567431321224	1.45954318434778\\
182.831130648841	-51.5826588671216	-2.50603896620456\\
178.944582777268	-50.6543280964284	-6.39547639088568\\
174.847027272137	-50.7999576807522	-10.0905905016969\\
170.662966284007	-52.0151227388655	-13.4791071261993\\
166.519530388766	-54.2629010953807	-16.4580679014294\\
162.542615789411	-57.4749951423658	-18.9369586116588\\
158.853059023627	-61.5538070276012	-20.8404594170364\\
155.562965406737	-66.3754041159324	-22.1107334088086\\
152.772302768423	-71.7932846196764	-22.7091839545251\\
150.565863980806	-77.6428289813066	-22.6176274371849\\
149.010690569935	-83.7463017554072	-21.8388457552376\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
195.845964307054	-82.0817479897566	20.3965017960066\\
197.616562109494	-76.913505997907	16.5887736714364\\
198.608813634843	-72.0213525283232	12.2770040531842\\
198.792569822607	-67.5539331886293	7.5922038792397\\
198.162247334006	-63.6469882548388	2.67671843226509\\
196.736998198896	-60.4192282717553	-2.32009774978902\\
194.560127891038	-57.9687270931394	-7.24641893574191\\
191.697779513187	-56.36994195729	-11.9525613491972\\
188.236924072385	-55.6714511415355	-16.295531234345\\
184.282717909923	-55.8944779358592	-20.1433696488739\\
179.955307579123	-57.0322457839726	-23.3791619696586\\
175.386179253112	-59.0501841855491	-25.904590284422\\
170.714163583984	-61.8869791033829	-27.6429207317485\\
166.081217403693	-65.456435959383	-28.5413350206336\\
161.628110437541	-69.6500986132123	-28.5725352875291\\
157.490148087316	-74.3405447472299	-27.7355735281136\\
153.793060245118	-79.3852575291338	-26.0558804019237\\
150.649181054216	-84.6309559137938	-23.584492534633\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
195.845964307054	-82.0817479897566	20.3965017960066\\
198.997796803171	-78.428706256672	15.265020362399\\
201.329314904968	-75.005714452719	9.66971900955292\\
202.769676614727	-71.9167784517432	3.78060813771549\\
203.275117270755	-69.2557540110572	-2.22337459930639\\
202.830279314484	-67.1034950117479	-8.15980122421018\\
201.448678922117	-65.5253967544138	-13.848296417975\\
199.172295322451	-64.5694089560477	-19.1160181326558\\
196.070295279258	-64.2645788221497	-23.8029093095477\\
192.236931494162	-64.6201684620869	-27.7665611319223\\
187.788678785997	-65.6253734645868	-30.8865400448613\\
182.860695062377	-67.2496511843067	-33.0680470678806\\
177.602714615063	-69.4436487646572	-34.2447982139816\\
172.174498519281	-72.1407026993756	-34.3810384950547\\
166.740980374291	-75.2588643694307	-33.4726283191006\\
161.467254879435	-78.7033900103437	-31.5471692696378\\
156.513561515242	-82.3696194535296	-28.6631654455549\\
152.030415747893	-86.1461561725588	-24.9082458436704\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
195.845964307054	-82.0817479897566	20.3965017960066\\
199.955178417333	-80.3916971026342	14.5228247093076\\
203.214988577405	-78.8720516611101	8.20787894272019\\
205.526347105098	-77.5689853229473	1.64354092784538\\
206.819024541154	-76.5220910994475	-4.97073524645017\\
207.053743535803	-75.7631783418376	-11.4339781455957\\
206.223372271166	-75.3153062302293	-17.5498054046595\\
204.353141157932	-75.1920831320996	-23.1323907071327\\
201.499876222094	-75.3972531189311	-28.0121100235242\\
197.750272474905	-75.9245822044952	-32.0406955516625\\
193.218259728833	-76.7580477613683	-35.0957407588378\\
188.041540897858	-77.8723253603587	-37.0844196423576\\
182.377407964112	-79.2335582404728	-37.9463072006661\\
176.397962740599	-80.8003860294653	-37.6552154164403\\
170.284887644689	-82.525201457821	-36.2199889662444\\
164.223925369807	-84.3555968815479	-33.6842364795079\\
158.399235187679	-86.2359566619208	-30.1250055123877\\
152.987797362055	-88.109147018521	-25.6504414967618\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
195.845964307054	-82.0817479897566	20.3965017960066\\
200.373232599866	-82.5657128691111	14.4517064615663\\
204.038394577679	-83.1540268251046	8.06780333920765\\
206.73008614846	-83.8288142358854	1.43876409489264\\
208.366521625891	-84.5695720274358	-5.23399126839591\\
208.897978746067	-85.3537926491011	-11.7477144555216\\
208.308309453322	-86.1576479541267	-17.9044892835467\\
206.615430550729	-86.9567132058399	-23.5172452647999\\
203.870779307106	-87.7267092109139	-28.4154416489825\\
200.157750561628	-88.4442400303713	-32.450249217568\\
195.589162813844	-89.0875038533511	-35.4990723842961\\
190.303830290655	-89.636955434099	-37.4692742000248\\
184.462345146268	-90.0758999643702	-38.3009910795533\\
178.242197950864	-90.3910003367288	-37.9689517263662\\
171.832384729426	-90.5726823858093	-36.4832449881901\\
165.427664413168	-90.6154257944859	-33.8890133124606\\
159.222641187954	-90.5179318259153	-30.2650811159002\\
153.405851544588	-90.283162784998	-25.7215597445031\\
148.154035692946	-89.9182520102434	-20.3965017960066\\
};
\addlegendentry{data13}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
239.602951933474	-90.8514057054711	-25.7623552716634\\
245.449962326879	-91.113681772841	-30.2654019764456\\
251.678299264357	-91.2205812071909	-33.8488497572058\\
258.098717879752	-91.1688559233019	-36.4038173664377\\
264.516137002324	-90.9600775677506	-37.8526734062109\\
270.735566599406	-90.6005897652236	-38.1513951189133\\
276.568032449872	-90.101315370691	-37.290905996465\\
281.836318030226	-89.4774245839857	-35.297351565423\\
286.380349148991	-88.7478740109578	-32.2313049683874\\
290.062057720014	-87.9348306765982	-28.1859264797145\\
292.769576891398	-87.0629984912018	-23.2841328777226\\
294.420640063191	-86.1588676345533	-17.6748626805808\\
294.965080516398	-85.2499096652199	-11.5285507248016\\
294.386355703347	-84.3637428111448	-5.03194958897746\\
292.702049884635	-83.5272928037669	1.6175447888184\\
289.963339840262	-82.7659747532963	8.21789088672318\\
286.253439889073	-82.1029209234512	14.5685405284883\\
281.685073463785	-81.5582778693297	20.4765324383325\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
239.167265765029	-88.6799396224759	-25.7294292891043\\
244.591828093749	-86.8367285049674	-30.200550450646\\
250.423790940979	-84.9680938152406	-33.7540431689607\\
256.48595306672	-83.1308130727679	-36.2819363659566\\
262.594118742384	-81.3807111232006	-37.7074212860186\\
268.562694444798	-79.7709639286819	-37.9871852911807\\
274.210328021487	-78.3504828431458	-37.1127278937135\\
279.365418984065	-77.1624284655782	-35.1106190391423\\
283.871332502236	-76.2428992270572	-32.0416917918973\\
287.591158673852	-75.6198345581907	-27.9991939534339\\
290.411872463013	-75.3121659636565	-23.1059547749711\\
292.247767908583	-75.3292417980116	-17.5106528528481\\
293.043062256458	-75.6705432206699	-11.3832986046093\\
292.773590890316	-76.3256999606108	-4.91006858849635\\
291.447541561257	-77.2748054118166	1.71235137706343\\
289.105205607132	-78.4890214854228	8.28274241252274\\
285.817753720628	-79.9314548404559	14.6014665110474\\
281.685073463785	-81.5582778693297	20.4765324383325\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
238.189716619216	-86.7128314586115	-25.0254050354086\\
242.666432138256	-82.962281763393	-28.8138933639497\\
247.609050357615	-79.3040315996342	-31.7268861231607\\
252.867392323784	-75.849235047397	-33.6758735020986\\
258.28168597697	-72.7028643517098	-34.6016365054894\\
263.687420744285	-69.9605203940205	-34.4760462929338\\
268.92034611026	-67.7055279077907	-33.3029188594886\\
273.821462285635	-66.006403698633	-31.117899088588\\
278.241851335508	-64.9147747958445	-27.9873777002973\\
282.047201975423	-64.4638097912455	-24.0064740028795\\
285.121890551785	-64.6672110283014	-19.2961457407462\\
287.372494208071	-65.5187982633503	-13.9995138546013\\
288.730629491043	-66.9926964491791	-8.27751382408007\\
289.155030147379	-69.04412193524	-2.3040057246383\\
288.632800977893	-71.6107431962102	3.73950842286345\\
287.179809651639	-74.6145747438484	9.66939949921907\\
284.840204574816	-77.9643466765916	15.3054907647431\\
281.685073463785	-81.5582778693297	20.4765324383325\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
236.78821135011	-85.1873434898648	-23.7351982258634\\
239.90600562845	-79.9576570058957	-26.2726820258912\\
243.573576769766	-74.9115640562294	-28.0118836771809\\
247.67948748081	-70.2023876216953	-28.8999584176365\\
252.098981742319	-65.9732136452984	-28.9099225456568\\
256.697775457528	-62.3525434382461	-28.041473306254\\
261.336136606502	-59.4503892326324	-26.3209980901109\\
265.873130932855	-57.3549315154339	-23.8007726660674\\
270.170904159809	-56.1298397090349	-20.5573728083375\\
274.098870622642	-55.8123376080464	-16.6893475803589\\
277.537681048028	-56.4120723531432	-12.3142249713685\\
280.382848921313	-57.9108213075759	-7.56494086792149\\
282.547925256392	-60.2630457427677	-2.58579986424749\\
283.967125304405	-63.3972745095382	2.47190935982379\\
284.597327390043	-67.2182756528054	7.45451086884332\\
284.419383141832	-71.6099499863511	12.2106108372776\\
283.438699305709	-76.4388587078448	16.5956975742883\\
281.685073463785	-81.5582778693297	20.4765324383325\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
235.131792177179	-84.2874720790711	-22.0144268431244\\
236.643496740969	-78.1852563217683	-22.8834240281254\\
238.804107849372	-72.3204875966776	-23.0571199536031\\
241.547976427182	-66.8713639337945	-22.5302369567563\\
244.791731416126	-62.0034541982261	-21.3187841108284\\
248.436812962285	-57.8646673640066	-19.4595707975182\\
252.372467107379	-54.5807583747665	-17.0090882725435\\
256.479110991746	-52.2515071434057	-14.0417932074214\\
260.631966319022	-50.9476867899311	-10.6478453611821\\
264.704850681534	-50.7089132360182	-6.93036812171296\\
268.574011548905	-51.5424414952772	-3.00231515380107\\
272.121886426071	-53.4229452333364	1.01696164081429\\
275.2406749302	-56.2932862956955	5.00533857058093\\
277.835614250777	-60.0662508216374	8.841630820704\\
279.82785846965	-64.6271991932536	12.409274592421\\
281.156874254352	-69.8375493022237	15.5998688350433\\
281.782280132779	-75.5389872970511	18.3164689570273\\
281.685073463785	-81.5582778693297	20.4765324383325\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
233.420247698823	-84.1217549990597	-20.0706413118308\\
233.272412197147	-77.8588573913648	-19.0549139053037\\
233.875911938099	-71.8433242822164	-17.4602125820156\\
235.212409887433	-66.2579346011293	-15.3349915347168\\
237.241297231261	-61.2723975872198	-12.7438245295158\\
239.900927254306	-57.038196259852	-9.76544286467183\\
243.110488444157	-53.6839846837488	-6.49034315993732\\
246.772459908176	-51.311678880337	-3.01803766256023\\
250.775574496475	-49.9933601610089	0.545969381993008\\
254.998199597963	-49.7690849729495	4.09338742314823\\
259.312032885683	-50.6456678042595	7.51642995880507\\
263.586000718092	-52.5964741291817	10.7110895736607\\
267.690240745334	-55.5622296846891	13.5802981518935\\
271.500047711028	-59.4528214889722	16.0368762427435\\
274.899662558376	-64.1500358787924	18.0061819640086\\
277.78578971053	-69.5111503718202	19.428378957865\\
280.070735654422	-75.3732702170397	20.2602544883209\\
281.685073463785	-81.5582778693297	20.4765324383325\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
231.860015438837	-84.7101801754037	-18.1382908542758\\
230.199354544879	-79.0178287428271	-15.24892648103\\
229.38340219527	-73.5376270507505	-11.8962311929872\\
229.436950689261	-68.436088254472	-8.18207493992889\\
230.358372982958	-63.8682200288131	-4.21931048015055\\
232.119672126229	-59.9728147383577	-0.128344406506969\\
234.667331935868	-56.868232301686	3.96652134698293\\
237.923943057735	-54.6488038851419	7.94086635650139\\
241.790555010818	-53.3819656980771	11.6739321600498\\
246.149682747522	-53.1062099777544	15.0522914422099\\
250.868876377393	-53.8299154221968	17.9732944657253\\
255.804745590015	-55.5310926076874	20.3481880318256\\
260.807316497031	-58.1580521262824	22.1048122012588\\
265.724588512856	-61.6309751423149	23.1897928375314\\
270.407152815548	-65.8443386473265	23.570163353037\\
274.712732058262	-70.6701217232824	23.2343663821387\\
278.510503394436	-75.9616953933837	22.1926049458759\\
281.685073463785	-81.5582778693297	20.4765324383325\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
230.639282434351	-85.9817748476052	-16.450445454096\\
227.794979890528	-81.5223813265732	-11.9245200090638\\
225.868441598254	-77.199037983149	-7.03627405765447\\
224.918204448664	-73.1431074171051	-1.93423447952979\\
224.973140916705	-69.4778270262909	3.22657583448553\\
226.031581785595	-66.3145645006599	8.28934827449616\\
228.061366865129	-63.7494339713654	13.1002530617988\\
231.000822162787	-61.8603756315212	17.5131132888667\\
234.760633816786	-60.704787562874	21.3938464307152\\
239.226561852575	-60.3177817241337	24.6245383745751\\
244.262911306655	-60.7111170918761	27.1070261805412\\
249.71665524938	-61.8728423699896	28.7658807128287\\
255.422084430779	-63.7676591237602	29.5506985158948\\
261.205842272259	-66.337994304948	29.4376332979305\\
266.892192218532	-69.505749579725	28.4301204883697\\
272.308357403911	-73.1746743070286	26.5587728541049\\
277.28977038995	-77.2332900655852	23.8804503460557\\
281.685073463785	-81.5582778693297	20.4765324383325\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
229.905287101807	-87.7831659314581	-15.2106841764981\\
226.3492913022	-85.0704291377441	-9.48266697293839\\
223.754986270344	-82.3859368842942	-3.46652373186695\\
222.201198651851	-79.8112561098108	2.65494807865162\\
221.735139497254	-77.4246171867753	8.69575063526892\\
222.370969778128	-75.2985369311666	14.4723372090957\\
224.089370113135	-73.4976152157027	19.8091891401801\\
226.838127777647	-72.0765721353978	24.5441488831735\\
230.533723160967	-71.0785853651644	28.5333470822903\\
235.063867467434	-70.5339782280103	31.655573968882\\
240.29091455466	-70.4592983362135	33.8159622589225\\
246.056043241914	-70.8568148004963	34.9488696474282\\
252.184083011328	-71.7144492842446	35.0198733166782\\
258.488836475447	-73.0061429976537	34.0268158561119\\
264.778736890622	-74.6926484808702	31.9998708141572\\
270.862668815583	-76.7227221181995	29.0006258902303\\
276.555775057406	-79.0346811494381	25.1202116236536\\
281.685073463785	-81.5582778693297	20.4765324383325\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
229.746560110927	-89.8970790765488	-14.5685405284883\\
226.036660159738	-89.2340252467037	-8.21789088672318\\
223.297950115365	-88.4727071962331	-1.6175447888184\\
221.613644296653	-87.6362571888552	5.03194958897746\\
221.034919483602	-86.7500903347801	11.5285507248016\\
221.579359936809	-85.8411323654467	17.6748626805808\\
223.230423108602	-84.9370015087982	23.2841328777226\\
225.937942279986	-84.0651693234018	28.1859264797145\\
229.619650851009	-83.2521259890422	32.2313049683874\\
234.163681969774	-82.5225754160143	35.297351565423\\
239.431967550128	-81.898684629309	37.290905996465\\
245.264433400594	-81.3994102347764	38.1513951189133\\
251.483862997676	-81.0399224322494	37.8526734062109\\
257.901282120248	-80.8311440766981	36.4038173664377\\
264.321700735643	-80.7794187928091	33.8488497572058\\
270.550037673121	-80.886318227159	30.2654019764456\\
276.397048066526	-81.1485942945289	25.7623552716634\\
281.685073463785	-81.5582778693297	20.4765324383325\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
230.182246279372	-92.0685451595441	-14.6014665110474\\
226.894794392868	-93.5109785145772	-8.28274241252274\\
224.552458438743	-94.7251945881834	-1.71235137706343\\
223.226409109684	-95.6743000393892	4.91006858849635\\
222.956937743542	-96.3294567793301	11.3832986046093\\
223.752232091417	-96.6707582019884	17.5106528528481\\
225.588127536987	-96.6878340363435	23.1059547749711\\
228.408841326148	-96.3801654418093	27.9991939534339\\
232.128667497764	-95.7571007729428	32.0416917918973\\
236.634581015935	-94.8375715344218	35.1106190391423\\
241.789671978513	-93.6495171568542	37.1127278937135\\
247.437305555202	-92.2290360713181	37.9871852911807\\
253.405881257616	-90.6192888767994	37.7074212860186\\
259.51404693328	-88.8691869272321	36.2819363659566\\
265.576209059021	-87.0319061847594	33.7540431689607\\
271.408171906251	-85.1632714950326	30.200550450646\\
276.832734234971	-83.3200603775241	25.7294292891043\\
281.685073463785	-81.5582778693297	20.4765324383325\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
231.159795425184	-94.0356533234084	-15.3054907647431\\
228.820190348361	-97.3854252561516	-9.66939949921907\\
227.367199022107	-100.38925680379	-3.73950842286345\\
226.844969852621	-102.95587806476	2.3040057246383\\
227.269370508957	-105.007303550821	8.27751382408007\\
228.627505791929	-106.48120173665	13.9995138546013\\
230.878109448215	-107.332788971699	19.2961457407462\\
233.952798024577	-107.536190208755	24.0064740028795\\
237.758148664492	-107.085225204156	27.9873777002973\\
242.178537714365	-105.993596301367	31.117899088588\\
247.07965388974	-104.294472092209	33.3029188594886\\
252.312579255715	-102.039479605979	34.4760462929338\\
257.71831402303	-99.2971356482902	34.6016365054894\\
263.132607676216	-96.1507649526029	33.6758735020986\\
268.390949642385	-92.6959684003658	31.7268861231607\\
273.333567861744	-89.0377182366069	28.8138933639497\\
277.810283380784	-85.2871685413885	25.0254050354086\\
281.685073463785	-81.5582778693297	20.4765324383325\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
232.561300694291	-95.5611412921552	-16.5956975742883\\
231.580616858168	-100.390050013649	-12.2106108372776\\
231.402672609957	-104.781724347195	-7.45451086884331\\
232.032874695595	-108.602725490462	-2.47190935982379\\
233.452074743608	-111.736954257232	2.5857998642475\\
235.617151078687	-114.089178692424	7.5649408679215\\
238.462318951972	-115.587927646857	12.3142249713685\\
241.901129377358	-116.187662391954	16.6893475803589\\
245.829095840191	-115.870160290965	20.5573728083375\\
250.126869067145	-114.645068484566	23.8007726660674\\
254.663863393498	-112.549610767368	26.3209980901109\\
259.302224542472	-109.647456561754	28.041473306254\\
263.901018257681	-106.026786354702	28.9099225456568\\
268.32051251919	-101.797612378305	28.8999584176365\\
272.426423230234	-97.0884359437706	28.0118836771809\\
276.09399437155	-92.0423429941043	26.2726820258912\\
279.21178864989	-86.8126565101352	23.7351982258634\\
281.685073463785	-81.5582778693297	20.4765324383325\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
234.217719867221	-96.4610127029489	-18.3164689570273\\
234.843125745648	-102.162450697776	-15.5998688350433\\
236.17214153035	-107.372800806746	-12.409274592421\\
238.164385749223	-111.933749178363	-8.841630820704\\
240.7593250698	-115.706713704305	-5.00533857058093\\
243.878113573929	-118.577054766664	-1.01696164081429\\
247.425988451095	-120.457558504723	3.00231515380107\\
251.295149318466	-121.291086763982	6.93036812171296\\
255.368033680978	-121.052313210069	10.6478453611821\\
259.520889008254	-119.748492856594	14.0417932074214\\
263.627532892621	-117.419241625233	17.0090882725435\\
267.563187037715	-114.135332635993	19.4595707975182\\
271.208268583874	-109.996545801774	21.3187841108284\\
274.452023572818	-105.128636066206	22.5302369567563\\
277.195892150628	-99.6795124033224	23.0571199536031\\
279.356503259031	-93.8147436782317	22.8834240281254\\
280.868207822821	-87.7125279209289	22.0144268431244\\
281.685073463785	-81.5582778693297	20.4765324383325\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
235.929264345578	-96.6267297829603	-20.2602544883209\\
238.21421028947	-102.48884962818	-19.428378957865\\
241.100337441624	-107.849964121208	-18.0061819640086\\
244.499952288972	-112.547178511028	-16.0368762427435\\
248.309759254666	-116.437770315311	-13.5802981518935\\
252.413999281908	-119.403525870818	-10.7110895736607\\
256.687967114317	-121.354332195741	-7.51642995880507\\
261.001800402037	-122.23091502705	-4.09338742314822\\
265.224425503525	-122.006639838991	-0.545969381993006\\
269.227540091824	-120.688321119663	3.01803766256023\\
272.889511555843	-118.316015316251	6.49034315993733\\
276.099072745694	-114.961803740148	9.76544286467183\\
278.758702768739	-110.72760241278	12.7438245295158\\
280.787590112567	-105.742065398871	15.3349915347168\\
282.124088061901	-100.156675717784	17.4602125820156\\
282.727587802853	-94.1411426086352	19.0549139053037\\
282.579752301177	-87.8782450009403	20.0706413118308\\
281.685073463785	-81.5582778693297	20.4765324383325\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
237.489496605564	-96.0383046066163	-22.1926049458759\\
241.287267941738	-101.329878276718	-23.2343663821387\\
245.592847184452	-106.155661352673	-23.570163353037\\
250.275411487144	-110.369024857685	-23.1897928375314\\
255.192683502969	-113.841947873718	-22.1048122012587\\
260.195254409985	-116.468907392313	-20.3481880318256\\
265.131123622607	-118.170084577803	-17.9732944657253\\
269.850317252478	-118.893790022246	-15.0522914422098\\
274.209444989182	-118.618034301923	-11.6739321600498\\
278.076056942265	-117.351196114858	-7.94086635650138\\
281.332668064132	-115.131767698314	-3.96652134698292\\
283.880327873771	-112.027185261642	0.128344406506979\\
285.641627017042	-108.131779971187	4.21931048015056\\
286.563049310739	-103.563911745528	8.1820749399289\\
286.61659780473	-98.4623729492495	11.8962311929872\\
285.800645455121	-92.9821712571729	15.24892648103\\
284.139984561163	-87.2898198245963	18.1382908542758\\
281.685073463785	-81.5582778693297	20.4765324383325\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
238.71022961005	-94.7667099344148	-23.8804503460557\\
243.691642596089	-98.8253256929714	-26.5587728541049\\
249.107807781468	-102.494250420275	-28.4301204883697\\
254.794157727741	-105.662005695052	-29.4376332979305\\
260.577915569221	-108.23234087624	-29.5506985158948\\
266.28334475062	-110.12715763001	-28.7658807128287\\
271.737088693345	-111.288882908124	-27.1070261805412\\
276.773438147425	-111.682218275866	-24.6245383745751\\
281.239366183214	-111.295212437126	-21.3938464307152\\
284.999177837213	-110.139624368479	-17.5131132888667\\
287.938633134871	-108.250566028635	-13.1002530617988\\
289.968418214405	-105.68543549934	-8.28934827449616\\
291.026859083295	-102.522172973709	-3.22657583448553\\
291.081795551336	-98.8568925828949	1.93423447952979\\
290.131558401746	-94.800962016851	7.03627405765447\\
288.205020109472	-90.4776186734268	11.9245200090638\\
285.360717565649	-86.0182251523948	16.450445454096\\
281.685073463785	-81.5582778693297	20.4765324383325\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
239.444224942594	-92.9653188505619	-25.1202116236536\\
245.137331184417	-95.2772778818005	-29.0006258902303\\
251.221263109378	-97.3073515191298	-31.9998708141572\\
257.511163524553	-98.9938570023463	-34.0268158561119\\
263.815916988672	-100.285550715755	-35.0198733166782\\
269.943956758086	-101.143185199504	-34.9488696474282\\
275.70908544534	-101.540701663787	-33.8159622589225\\
280.936132532566	-101.46602177199	-31.6555739688819\\
285.466276839033	-100.921414634836	-28.5333470822903\\
289.161872222353	-99.9234278646022	-24.5441488831735\\
291.910629886865	-98.5023847842973	-19.8091891401801\\
293.629030221872	-96.7014630688334	-14.4723372090957\\
294.264860502746	-94.5753828132247	-8.69575063526891\\
293.798801348149	-92.1887438901892	-2.65494807865162\\
292.245013729656	-89.6140631157058	3.46652373186695\\
289.6507086978	-86.9295708622559	9.48266697293839\\
286.094712898193	-84.2168340685419	15.2106841764981\\
281.685073463785	-81.5582778693297	20.4765324383325\\
234.314926536215	-90.4417221306703	-20.4765324383325\\
239.602951933474	-90.8514057054711	-25.7623552716634\\
245.449962326879	-91.113681772841	-30.2654019764456\\
251.678299264357	-91.2205812071909	-33.8488497572058\\
258.098717879752	-91.1688559233019	-36.4038173664377\\
264.516137002324	-90.9600775677506	-37.8526734062109\\
270.735566599406	-90.6005897652236	-38.1513951189133\\
276.568032449872	-90.101315370691	-37.290905996465\\
281.836318030226	-89.4774245839857	-35.297351565423\\
286.380349148991	-88.7478740109578	-32.2313049683874\\
290.062057720014	-87.9348306765982	-28.1859264797145\\
292.769576891398	-87.0629984912018	-23.2841328777226\\
294.420640063191	-86.1588676345533	-17.6748626805808\\
294.965080516398	-85.2499096652199	-11.5285507248016\\
294.386355703347	-84.3637428111448	-5.03194958897746\\
292.702049884635	-83.5272928037669	1.6175447888184\\
289.963339840262	-82.7659747532963	8.21789088672318\\
286.253439889073	-82.1029209234512	14.5685405284883\\
281.685073463785	-81.5582778693297	20.4765324383325\\
};
\addlegendentry{data14}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
322.739976870321	-82.689441116217	-23.7221012580336\\
328.044791813158	-82.4658288300786	-28.8546129792607\\
333.834397683027	-82.3496005465612	-33.1103918862516\\
339.932880235254	-82.3442878032454	-36.3601282904455\\
346.154940163472	-82.4500520251483	-38.5050805956468\\
352.311523325274	-82.6636796199068	-39.4800755114604\\
358.215565056672	-82.9786796211548	-39.2554883107405\\
363.687674037246	-83.3854809132521	-37.8381429619342\\
368.561583004642	-83.8717230447898	-35.2711047862537\\
372.689200701203	-84.4226317946514	-31.6323719396832\\
375.945111551893	-85.0214680792457	-27.0325054784779\\
378.230386353086	-85.6500365610911	-21.6112700174168\\
379.475588186352	-86.2892385049377	-15.5333870527069\\
379.642882224089	-86.9196520831736	-8.98352998267353\\
378.727185321615	-87.5221224982286	-2.16071290000217\\
376.756320465949	-88.078343991406	4.72775635076228\\
373.790171388422	-88.5714160540974	11.472575117169\\
369.918863027812	-88.9863569411844	17.8688054940436\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
322.590016627695	-80.5554277336223	-23.1479316713008\\
327.749427793995	-78.2626429816565	-27.7237196581441\\
333.402604373588	-76.2049539074013	-31.4571364520538\\
339.377777456749	-74.4448823521374	-34.2347440729469\\
345.493394432929	-73.0359071994321	-35.9721463187999\\
351.563635374958	-72.0208394463245	-36.6165531015405\\
357.404059083504	-71.4305214128438	-36.1483844471607\\
362.837207239578	-71.282889613722	-34.5818654233191\\
367.697996385765	-71.58242976647	-31.9645939178581\\
371.838733903534	-72.3200404951213	-28.376094401068\\
375.133605578725	-73.4733098709348	-23.9254016148981\\
377.48249840277	-75.0071963875089	-18.7477476074969\\
378.814042455809	-76.8750936792215	-13.0004527758599\\
379.087779445583	-79.0202466320656	-6.85814576517495\\
378.295392012177	-81.3774758590687	-0.507457465804361\\
376.460956446786	-83.8751581429839	5.85864967187883\\
373.640211145796	-86.4374026715027	12.0467447039018\\
369.918863027812	-88.9863569411844	17.8688054940436\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
321.943712917715	-78.7233836265751	-21.9042785923985\\
326.476457985217	-74.6542205006955	-25.2742012698232\\
331.541647009499	-70.9297931436608	-27.8761801310272\\
336.985376785166	-67.6632663960633	-29.6311553649778\\
342.642242337645	-64.9538920201866	-30.4858029372516\\
348.340362669636	-62.883992985432	-30.4141548138376\\
353.90660327824	-61.5164621265511	-29.4183879867101\\
359.171836759217	-60.892851176687	-27.5287583270291\\
363.976081657586	-61.0321082389889	-24.8026812758051\\
368.173363423174	-61.9300020580863	-21.3229873047781\\
371.636149773461	-63.5592505846421	-17.1954051544476\\
374.259225697448	-65.8703499266164	-12.545349319794\\
375.962890360525	-68.793078499976	-7.51410939431162\\
376.695378774	-72.2386306759915	-2.25455705720587\\
376.434434648087	-76.1023150953281	3.07349885522216\\
375.187986638008	-80.2667356620229	8.30816806019973\\
372.993907435816	-84.6053585644554	13.290397782804\\
369.918863027812	-88.9863569411844	17.8688054940436\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
320.879019506231	-77.4142803524764	-20.1411449370071\\
324.379421332797	-72.0757903930435	-21.8015058829707\\
328.475984513674	-67.1603804965279	-22.7994391047745\\
333.044237049572	-62.8174029053178	-23.1046229064526\\
337.945374898835	-59.1788167958695	-22.7077844326215\\
343.030479468009	-56.3551787659051	-21.6209814194985\\
348.145042427946	-54.4322836281354	-19.8772358266886\\
353.133660371203	-53.4685575782895	-17.5295304816513\\
357.844756665936	-53.4932829447231	-14.6491992232996\\
362.135187035159	-54.5057084596888	-11.3237594594003\\
365.874588923167	-56.4750720862263	-7.65425299442598\\
368.94934249582	-59.3415357070895	-3.75217592545491\\
371.266022921715	-63.0180032756589	0.263909110318496\\
372.754239038406	-67.392767185246	4.27197540131932\\
373.368772152262	-72.3329024481952	8.15023988147491\\
373.090949985588	-77.688305554371	11.7808634470523\\
371.929214024332	-83.2962552903568	15.0535314381955\\
369.918863027812	-88.9863569411844	17.8688054940436\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
319.52435413187	-76.7860150864895	-18.071190645048\\
321.71125140598	-70.838349383259	-17.7244918127664\\
324.575381027469	-65.3513627618528	-16.8392432657794\\
328.029717867107	-60.4917745342131	-15.44234283323\\
331.969303648	-56.4072408295664	-13.5762346278954\\
336.274436049722	-53.2218681376547	-11.2976194032985\\
340.81430580275	-51.0324423958453	-8.67573173000351\\
345.450971261922	-49.9054881974002	-5.79023633822449\\
350.043549693527	-49.8752474753729	-2.72880754530948\\
354.452497925878	-50.9426390787995	0.415534684026517\\
358.543852297971	-53.0752308539362	3.54725110225906\\
362.193299077534	-56.208225078839	6.57118609074513\\
365.28995167088	-60.2464273093558	9.39545891504452\\
367.739719855941	-65.0671388141412	11.9342554745419\\
369.468168666058	-70.5238847135201	14.11043572047\\
370.422780058771	-76.4508645445864	15.8578775172566\\
370.574548649971	-82.6679900243699	17.1234857301545\\
369.918863027812	-88.9863569411844	17.8688054940436\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
318.043109431511	-76.9143658918999	-15.9440827534035\\
318.793768875936	-71.0911511198062	-13.5349071263963\\
320.310306898098	-65.7209341766956	-10.7144801953471\\
322.546644257598	-60.9668863869236	-7.56849920535089\\
325.434830975409	-56.9734570869183	-4.19255319684545\\
328.887110959604	-53.8619846051875	-0.689218580988149\\
332.7985884298	-51.7270094586076	2.83505759269105\\
337.050415122369	-50.6334017866579	6.27319197602469\\
341.513401434785	-50.6143903050584	9.52071859555513\\
346.051941786325	-51.6705526680572	12.4789629982757\\
350.528134925021	-53.7697979166986	15.0580404249536\\
354.805973987416	-56.8483415463719	17.1795869130554\\
358.755478998289	-60.8126435667077	18.7791403460945\\
362.256646246432	-65.5422506668517	19.808099102421\\
365.203094536687	-70.8934561283629	20.2351987909023\\
367.505297528727	-76.7036662811336	20.0474622036266\\
369.093303949612	-82.7963408297803	19.2505936217991\\
369.918863027812	-88.9863569411844	17.8688054940436\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
316.61394537686	-77.7838517673192	-14.0163818665748\\
315.978865193244	-72.8037039823012	-9.73807756872148\\
316.195193011353	-68.224518974133	-5.16388671164762\\
317.2563558199	-64.1854329621084	-0.432793769893115\\
319.130110723923	-60.8091715308265	4.31144939155539\\
321.759524628828	-58.1983206754062	8.92469134494014\\
325.064704123663	-56.4322097779351	13.2667610679206\\
328.945223001978	-55.5645012243377	17.2057269691573\\
333.283173661294	-55.6215598999333	20.6219055629542\\
337.946749665935	-56.601652105737	23.4114979914083\\
342.794250618884	-58.4749982360261	25.4897439001832\\
347.67838765664	-61.1846776165906	26.7934968389837\\
352.450758746803	-64.6483580106159	27.2831429344954\\
356.966357808734	-68.7607972420365	26.9438045378788\\
361.087980649941	-73.3970409258003	25.7857922746018\\
364.690393846035	-78.4162191436287	23.8442917613015\\
367.664139894961	-83.6658267051996	21.1782945086278\\
369.918863027812	-88.9863569411844	17.8688054940436\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
315.409240245124	-79.2895998839269	-12.5205971613485\\
313.60605928559	-75.7694488209388	-6.79195681963374\\
312.726382834587	-72.5601478786178	-0.856946306850377\\
312.796939415941	-69.7592100421116	5.10410208583088\\
313.815585203631	-67.4517403902396	10.9100649194344\\
315.751369160858	-65.707850220738	16.3845309512202\\
318.545473471636	-64.580526753956	21.3611613010259\\
322.113000690365	-64.1040231429785	25.6887435739691\\
326.345553307762	-64.2928177089028	29.2357863725486\\
331.114527354322	-65.1411740243778	31.8945145962201\\
336.275019966857	-66.6233152120469	33.5841441332885\\
341.67023218867	-68.6942071619223	34.2533364452638\\
347.136233226511	-71.290926870029	33.8817584623744\\
352.506941404775	-74.3345743220397	32.4807003936028\\
357.619170473176	-77.7326698302851	30.092732679399\\
362.317587938381	-81.3819639822663	26.7904125103892\\
366.459434763226	-85.1715748218073	22.674079213854\\
369.918863027812	-88.9863569411844	17.8688054940436\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
314.574299254745	-81.2499947963847	-11.6371423486062\\
311.961546564323	-79.630673038447	-5.05189052158461\\
310.322266069305	-78.2048800572011	1.68686044255541\\
309.706266478015	-77.0159378508962	8.37435700574094\\
310.132264626325	-76.0999718268369	14.8074029689362\\
311.587316776062	-75.4848131491633	20.7905334858277\\
314.02721190395	-75.189153103011	26.1419541632699\\
317.377815031173	-75.2219751692713	30.6990647919283\\
321.537319777199	-75.5822820660695	34.3233998713602\\
326.37934169513	-76.2591260506706	36.9048358141793\\
331.756758399171	-77.231941561102	38.3649369955325\\
337.506179803874	-78.4711700903477	38.6593389798713\\
343.452912649205	-79.9391583066264	37.7790965118761\\
349.41626846685	-81.5913021308243	35.7509553135129\\
355.215053707894	-83.3774020088684	32.6365394288048\\
360.673075217114	-85.2431881997745	28.5304788084383\\
365.624493772846	-87.1319697342651	23.5575340265963\\
369.918863027812	-88.9863569411844	17.8688054940436\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
314.209828611578	-83.4285839459026	-11.472575117169\\
311.243679534051	-83.921656008594	-4.72775635076228\\
309.272814678385	-84.4778775017714	2.16071290000217\\
308.357117775911	-85.0803479168264	8.98352998267353\\
308.524411813648	-85.7107614950623	15.5333870527069\\
309.769613646914	-86.3499634389089	21.6112700174168\\
312.054888448107	-86.9785319207543	27.0325054784779\\
315.310799298797	-87.5773682053486	31.6323719396832\\
319.438416995358	-88.1282769552102	35.2711047862537\\
324.312325962754	-88.6145190867479	37.8381429619342\\
329.784434943328	-89.0213203788452	39.2554883107405\\
335.688476674726	-89.3363203800932	39.4800755114604\\
341.845059836528	-89.5499479748517	38.5050805956468\\
348.067119764746	-89.6557121967546	36.3601282904455\\
354.165602316973	-89.6503994534388	33.1103918862516\\
359.955208186842	-89.5341711699214	28.8546129792607\\
365.260023129679	-89.310558883783	23.7221012580336\\
369.918863027812	-88.9863569411844	17.8688054940436\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
314.359788854204	-85.5625973284973	-12.0467447039018\\
311.539043553214	-88.1248418570161	-5.85864967187883\\
309.704607987823	-90.6225241409313	0.507457465804364\\
308.912220554417	-92.9797533679344	6.85814576517495\\
309.185957544191	-95.1249063207785	13.0004527758599\\
310.51750159723	-96.9928036124911	18.7477476074969\\
312.866394421275	-98.5266901290652	23.9254016148981\\
316.161266096466	-99.6799595048787	28.376094401068\\
320.302003614235	-100.41757023353	31.9645939178581\\
325.162792760422	-100.717110386278	34.5818654233191\\
330.595940916496	-100.569478587156	36.1483844471607\\
336.436364625042	-99.9791605536755	36.6165531015405\\
342.506605567071	-98.9640928005679	35.9721463187999\\
348.622222543251	-97.5551176478626	34.2347440729469\\
354.597395626412	-95.7950460925986	31.4571364520538\\
360.250572206005	-93.7373570183435	27.7237196581441\\
365.409983372305	-91.4445722663777	23.1479316713008\\
369.918863027812	-88.9863569411844	17.8688054940436\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
315.006092564184	-87.3946414355445	-13.290397782804\\
312.812013361992	-91.7332643379771	-8.30816806019973\\
311.565565351913	-95.8976849046719	-3.07349885522216\\
311.304621226	-99.7613693240085	2.25455705720587\\
312.037109639475	-103.206921500024	7.51410939431162\\
313.740774302552	-106.129650073384	12.545349319794\\
316.363850226539	-108.440749415358	17.1954051544476\\
319.826636576826	-110.069997941914	21.3229873047781\\
324.023918342414	-110.967891761011	24.8026812758051\\
328.828163240783	-111.107148823313	27.5287583270291\\
334.09339672176	-110.483537873449	29.4183879867101\\
339.659637330364	-109.116007014568	30.4141548138376\\
345.357757662355	-107.046107979813	30.4858029372516\\
351.014623214834	-104.336733603937	29.6311553649778\\
356.458352990501	-101.070206856339	27.8761801310272\\
361.523542014783	-97.3457794993045	25.2742012698232\\
366.056287082285	-93.2766163734249	21.9042785923985\\
369.918863027812	-88.9863569411844	17.8688054940436\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
316.070785975668	-88.7037447096432	-15.0535314381955\\
314.909050014412	-94.311694445629	-11.7808634470523\\
314.631227847738	-99.6670975518048	-8.15023988147491\\
315.245760961594	-104.607232814754	-4.27197540131931\\
316.733977078285	-108.981996724341	-0.263909110318487\\
319.05065750418	-112.65846429291	3.75217592545492\\
322.125411076833	-115.524927913774	7.654252994426\\
325.864812964841	-117.494291540311	11.3237594594003\\
330.155243334064	-118.506717055277	14.6491992232996\\
334.866339628797	-118.531442421711	17.5295304816514\\
339.854957572054	-117.567716371865	19.8772358266886\\
344.969520531991	-115.644821234095	21.6209814194985\\
350.054625101165	-112.82118320413	22.7077844326215\\
354.955762950428	-109.182597094682	23.1046229064526\\
359.524015486326	-104.839619503472	22.7994391047745\\
363.620578667203	-99.9242096069565	21.8015058829707\\
367.120980493769	-94.5857196475236	20.1411449370071\\
369.918863027812	-88.9863569411844	17.8688054940436\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
317.425451350029	-89.3320099756301	-17.1234857301545\\
317.577219941229	-95.5491354554136	-15.8578775172566\\
318.531831333942	-101.47611528648	-14.11043572047\\
320.260280144059	-106.932861185859	-11.9342554745419\\
322.71004832912	-111.753572690644	-9.39545891504452\\
325.806700922466	-115.791774921161	-6.57118609074513\\
329.456147702029	-118.924769146064	-3.54725110225906\\
333.547502074122	-121.0573609212	-0.415534684026514\\
337.956450306473	-122.124752524627	2.72880754530948\\
342.549028738078	-122.0945118026	5.79023633822449\\
347.18569419725	-120.967557604155	8.67573173000352\\
351.725563950278	-118.778131862345	11.2976194032985\\
356.030696352	-115.592759170434	13.5762346278955\\
359.970282132893	-111.508225465787	15.44234283323\\
363.424618972531	-106.648637238147	16.8392432657794\\
366.28874859402	-101.161650616741	17.7244918127664\\
368.47564586813	-95.2139849135105	18.071190645048\\
369.918863027812	-88.9863569411844	17.8688054940436\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
318.906696050388	-89.2036591702197	-19.2505936217991\\
320.494702471273	-95.2963337188664	-20.0474622036266\\
322.796905463313	-101.106543871637	-20.2351987909023\\
325.743353753568	-106.457749333148	-19.808099102421\\
329.244521001711	-111.187356433292	-18.7791403460945\\
333.194026012584	-115.151658453628	-17.1795869130554\\
337.471865074979	-118.230202083301	-15.0580404249536\\
341.948058213675	-120.329447331943	-12.4789629982757\\
346.486598565215	-121.385609694942	-9.52071859555513\\
350.949584877631	-121.366598213342	-6.27319197602469\\
355.2014115702	-120.272990541392	-2.83505759269105\\
359.112889040396	-118.138015394813	0.689218580988152\\
362.565169024591	-115.026542913082	4.19255319684546\\
365.453355742402	-111.033113613076	7.56849920535089\\
367.689693101902	-106.279065823304	10.7144801953471\\
369.206231124064	-100.908848880194	13.5349071263963\\
369.956890568489	-95.0856341081001	15.9440827534035\\
369.918863027812	-88.9863569411844	17.8688054940436\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
320.335860105039	-88.3341732948004	-21.1782945086278\\
323.309606153965	-93.5837808563713	-23.8442917613014\\
326.912019350059	-98.6029590741997	-25.7857922746018\\
331.033642191266	-103.239202757963	-26.9438045378788\\
335.549241253197	-107.351641989384	-27.2831429344953\\
340.32161234336	-110.815322383409	-26.7934968389837\\
345.205749381116	-113.525001763974	-25.4897439001832\\
350.053250334065	-115.398347894263	-23.4114979914083\\
354.716826338706	-116.378440100067	-20.6219055629541\\
359.054776998022	-116.435498775662	-17.2057269691573\\
362.935295876337	-115.567790222065	-13.2667610679206\\
366.240475371172	-113.801679324594	-8.92469134494013\\
368.869889276077	-111.190828469174	-4.31144939155538\\
370.7436441801	-107.814567037892	0.432793769893122\\
371.804806988647	-103.775481025867	5.16388671164763\\
372.021134806756	-99.1962960176988	9.73807756872148\\
371.38605462314	-94.2161482326808	14.0163818665748\\
369.918863027812	-88.9863569411844	17.8688054940436\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
321.540565236774	-86.8284251781927	-22.674079213854\\
325.682412061619	-90.6180360177337	-26.7904125103892\\
330.380829526824	-94.2673301697149	-30.092732679399\\
335.493058595225	-97.6654256779603	-32.4807003936028\\
340.863766773489	-100.709073129971	-33.8817584623744\\
346.32976781133	-103.305792838078	-34.2533364452638\\
351.724980033143	-105.376684787953	-33.5841441332885\\
356.885472645678	-106.858825975622	-31.8945145962201\\
361.654446692237	-107.707182291097	-29.2357863725486\\
365.886999309635	-107.895976857021	-25.6887435739691\\
369.454526528364	-107.419473246044	-21.3611613010259\\
372.248630839142	-106.292149779262	-16.3845309512202\\
374.184414796369	-104.54825960976	-10.9100649194344\\
375.203060584059	-102.240789957888	-5.10410208583088\\
375.273617165413	-99.4398521213823	0.856946306850377\\
374.39394071441	-96.2305511790612	6.79195681963375\\
372.590759754876	-92.7104001160731	12.5205971613485\\
369.918863027812	-88.9863569411844	17.8688054940436\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
322.375506227154	-84.8680302657349	-23.5575340265963\\
327.326924782886	-86.7568118002255	-28.5304788084383\\
332.784946292106	-88.6225979911316	-32.6365394288048\\
338.58373153315	-90.4086978691757	-35.7509553135129\\
344.547087350795	-92.0608416933736	-37.7790965118761\\
350.493820196126	-93.5288299096523	-38.6593389798713\\
356.243241600829	-94.768058438898	-38.3649369955325\\
361.62065830487	-95.7408739493294	-36.9048358141793\\
366.462680222801	-96.4177179339305	-34.3233998713602\\
370.622184968827	-96.7780248307287	-30.6990647919283\\
373.97278809605	-96.810846896989	-26.1419541632699\\
376.412683223938	-96.5151868508367	-20.7905334858277\\
377.867735373675	-95.9000281731631	-14.8074029689362\\
378.293733521985	-94.9840621491038	-8.37435700574094\\
377.677733930695	-93.7951199427989	-1.68686044255541\\
376.038453435677	-92.369326961553	5.05189052158461\\
373.425700745255	-90.7500052036153	11.6371423486062\\
369.918863027812	-88.9863569411844	17.8688054940436\\
318.081136972188	-83.0136430588156	-17.8688054940436\\
322.739976870321	-82.689441116217	-23.7221012580336\\
328.044791813158	-82.4658288300786	-28.8546129792607\\
333.834397683027	-82.3496005465612	-33.1103918862516\\
339.932880235254	-82.3442878032454	-36.3601282904455\\
346.154940163472	-82.4500520251483	-38.5050805956468\\
352.311523325274	-82.6636796199068	-39.4800755114604\\
358.215565056672	-82.9786796211548	-39.2554883107405\\
363.687674037246	-83.3854809132521	-37.8381429619342\\
368.561583004642	-83.8717230447898	-35.2711047862537\\
372.689200701203	-84.4226317946514	-31.6323719396832\\
375.945111551893	-85.0214680792457	-27.0325054784779\\
378.230386353086	-85.6500365610911	-21.6112700174168\\
379.475588186352	-86.2892385049377	-15.5333870527069\\
379.642882224089	-86.9196520831736	-8.98352998267353\\
378.727185321615	-87.5221224982286	-2.16071290000217\\
376.756320465949	-88.078343991406	4.72775635076228\\
373.790171388422	-88.5714160540974	11.472575117169\\
369.918863027812	-88.9863569411844	17.8688054940436\\
};
\addlegendentry{data15}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
413.853447732361	-83.7401370212718	-27.565709552729\\
420.069600859095	-83.6416444664674	-31.5511183319529\\
426.5874841387	-83.614809351164	-34.5778623462967\\
433.209054985935	-83.6604470467607	-36.5539755104908\\
439.733120321282	-83.7771708749707	-37.4194146260028\\
445.961449720863	-83.9614342413389	-37.1478837632412\\
451.70479854756	-84.2076383967199	-35.7476332500696\\
456.788658053546	-84.5083025524379	-33.26120898977\\
461.058557740291	-84.8542911802648	-29.7641597253\\
464.384758866486	-85.2350915908226	-25.3627415289683\\
466.66619649405	-85.639133356331	-20.1906892654454\\
467.833550295132	-86.0541398721999	-14.4051531255737\\
467.851350815198	-86.4675013754482	-8.18192369734064\\
466.719057194451	-86.8666580859705	-1.71009065781704\\
464.471073601591	-87.2394818291008	4.8137026209967\\
461.175703880551	-87.5746445440619	11.1912339815225\\
456.933076172768	-87.8619624813603	17.2287253605574\\
451.872100574269	-88.0927056308611	22.7427306376675\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
413.470455217943	-85.9152698863656	-27.3975266699939\\
419.315252864004	-87.9258198852196	-31.21986271827\\
425.48470114505	-89.877854821373	-34.0935990358643\\
431.791344496952	-91.7120631010683	-35.9314185989474\\
438.043558752778	-93.3727132338809	-36.6774801900766\\
444.051373546138	-94.809347205855	-36.3091151053308\\
449.632244464637	-95.978313620724	-34.8375159314083\\
454.616599569472	-96.8440940254976	-32.3073964645436\\
458.85299175299	-97.3803821206829	-28.7956331044352\\
462.212700382412	-97.5708830638823	-24.408929003742\\
464.593642411127	-97.4098085803351	-19.2805719467841\\
465.923474120407	-96.9020528367161	-13.5663844676633\\
466.161789246694	-96.0630437343584	-7.43998926141436\\
465.301346705468	-94.9182741402781	-1.08753374627358\\
463.368290607941	-93.5025272993098	5.2979659314291\\
460.42135588546	-91.8588199628141	11.5224895952054\\
456.550083658349	-90.0370953464542	17.3969082432925\\
451.872100574269	-88.0927056308611	22.7427306376675\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
412.483150265582	-87.8520459625712	-26.6262326994243\\
417.370641720659	-91.7405240766112	-29.700710154133\\
422.641869836291	-95.4545792714288	-31.8727465600929\\
428.136671013553	-98.8813618593319	-33.0763456902123\\
433.688088499179	-101.916750785423	-33.2749367939731\\
439.12744528202	-104.468517293163	-32.4624857811795\\
444.289469258677	-106.459127248472	-30.6636785647352\\
449.017314942729	-107.828096975153	-27.9331709916715\\
453.167329135472	-108.533831020794	-24.3539281528924\\
456.613415755668	-108.554886013538	-20.0347035308699\\
459.250867205167	-107.890622208083	-15.106734580111\\
460.999545856289	-106.561222924024	-9.71975514351207\\
461.806318993095	-104.6070812859	-4.03744586531093\\
461.64667322207	-102.087572898542	1.76753916246151\\
460.525459299182	-99.0792517493656	7.51881840720051\\
458.476744742115	-95.6735241542058	13.0416421593424\\
455.562778705988	-91.9738714226598	18.1682022138621\\
451.872100574269	-88.0927056308611	22.7427306376675\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
411.010616423602	-89.3168614713275	-25.3448570769576\\
414.470316232351	-94.6256474161227	-27.1768928590808\\
418.401877623981	-99.6723474289672	-28.1831725038522\\
422.685842095073	-104.303620083724	-28.3331207134675\\
427.192043552964	-108.378746504316	-27.6221813874549\\
431.783563346603	-111.773906036566	-26.0719560574828\\
436.320890470483	-114.385938476121	-23.7295475357503\\
440.666160535941	-116.135478539057	-20.6661287198745\\
444.687344710853	-116.969367335871	-16.9747800404111\\
448.262261348881	-116.862267577441	-12.7676612590729\\
451.282288416973	-115.817433435732	-8.17260355112611\\
453.655663920872	-113.866611667427	-3.3292254198153\\
455.31027404688	-111.069077004793	1.61530954120725\\
456.19584430359	-107.509831122934	6.51076413920629\\
456.285467086872	-103.297019906904	11.2083924634412\\
455.576419253808	-98.5586474937172	15.5654594543946\\
454.090244864009	-93.4386869314161	19.4495778363288\\
451.872100574269	-88.0927056308611	22.7427306376675\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
409.230463005633	-90.1330380439041	-23.7079526137533\\
410.964098457216	-96.2332014491233	-23.9528204464731\\
413.276130144546	-102.022434206561	-23.4698939506387\\
416.096308154747	-107.324833408375	-22.2738466034536\\
419.338942806059	-111.979288337962	-20.4010196983328\\
422.905508285453	-115.844375737554	-17.9083181330923\\
426.687636305608	-118.802656882343	-14.8714813834239\\
430.57040882048	-120.764245896708	-11.3827821972529\\
434.435849751983	-121.669540891058	-7.54822293398407\\
438.16650963342	-121.491034935093	-3.48431473645125\\
441.649034252098	-120.234151841954	0.685462601200312\\
444.777608859723	-117.937081368415	4.83441250457522\\
447.457173299975	-114.669618838439	8.83647123032937\\
449.606310363264	-110.531044447585	12.5700382492202\\
451.159719607437	-105.647106684498	15.9216710166547\\
452.070201478672	-100.166201526718	18.7895318670024\\
452.310091446039	-94.2548635039926	21.0864822995331\\
451.872100574269	-88.0927056308611	22.7427306376675\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
407.357402786146	-90.2021327401648	-21.9129541462108\\
407.274890005198	-96.3692914342625	-20.4173636315114\\
407.882868191981	-102.221384455245	-18.3014018545529\\
409.162864236942	-107.580598917971	-15.6293612432001\\
411.075986107965	-112.284097802885	-12.4824303993111\\
413.564104565083	-116.188967676453	-8.95622722415351\\
416.551619388027	-119.176561043527	-5.15789361685969\\
419.947756450657	-121.156101391443	-1.2028400220377\\
423.649325846854	-122.067441388426	2.78876125818749\\
427.543857263597	-121.882890429828	6.69562743876395\\
431.513017334518	-120.608056003138	10.3990503677645\\
435.436205139353	-118.281673307314	13.786503413514\\
439.194216601881	-114.974428303362	16.7550605293511\\
442.672866445459	-110.786809957181	19.2145236094737\\
445.766457654872	-105.846056933182	21.0901631127404\\
448.380993026654	-100.302291511857	22.3249886819641\\
450.437031226553	-94.3239582002533	22.8814807670756\\
451.872100574269	-88.0927056308611	22.7427306376675\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
405.617354471038	-89.5158117200115	-20.1763649808718\\
403.847663862529	-95.0175029108581	-16.9969506838656\\
402.872598753836	-100.245201838835	-13.3010926412022\\
402.72178600488	-105.040067517359	-9.20108762931358\\
403.399807984724	-109.256410379106	-4.82151222578321\\
404.886063338605	-112.766118979797	-0.295437613075325\\
407.135392949678	-115.462552599595	4.2396137220072\\
410.079452075925	-117.263781467426	8.6458465394946\\
413.628786970562	-118.115076155607	12.7893796848889\\
417.675552888865	-117.990570505811	16.5443140002962\\
422.096790896168	-116.894047559206	19.7965577066314\\
426.758163912875	-114.858824610658	22.4472930245921\\
431.51803847864	-111.946740879584	24.415978702879\\
436.231788213397	-108.246278556568	25.6427972233602\\
440.756188216726	-103.869874316772	26.0904723260911\\
444.953766883985	-98.9505029884526	25.7454016296098\\
448.696982911444	-93.6376371801	24.6180699324146\\
451.872100574269	-88.0927056308611	22.7427306376675\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
404.220193567487	-88.1568554274942	-18.7076434004026\\
401.095794082484	-92.3408815251065	-14.1041338849408\\
398.849634268051	-96.3322431462194	-9.07207739842113\\
397.549962553537	-100.009664787702	-3.76437043084316\\
397.236268806323	-103.261409853842	1.65771502741264\\
397.918084452181	-105.988675716268	7.02943165340479\\
399.574692867727	-108.108595781814	12.1875625556723\\
402.155758844538	-109.556757352018	16.9753805368899\\
405.582857998993	-110.289158770376	21.2474101704511\\
409.751859657478	-110.283546390403	24.8738479976915\\
414.536090814217	-109.540090741425	27.7445065402965\\
419.79018502645	-108.081381347129	29.7721622910723\\
425.354499300239	-105.95174035432	30.8952059560748\\
431.059964762054	-103.215875826911	31.0795144218306\\
436.733223730942	-99.9569156241562	30.3194875688723\\
442.20189710394	-96.273881602701	28.6382184285347\\
447.299822007894	-92.2786808875827	26.0867915128838\\
451.872100574269	-88.0927056308611	22.7427306376675\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
403.334438300362	-86.2891740475493	-17.6839389034297\\
399.351196773811	-88.662267318854	-12.0878296341161\\
396.299203624245	-90.9544689448475	-6.12443777810677\\
394.271192119131	-93.0961315390342	0.0250420206752615\\
393.328782361828	-95.0221817672231	6.17376093033095\\
393.500608995929	-96.6740975678592	12.1348932381923\\
394.781451156106	-98.0016863152499	17.7273129555634\\
397.132391101459	-98.964609897098	22.781097239233\\
400.481996711381	-99.5336103676319	27.1426894110799\\
404.728491914398	-99.6913989354827	30.6795647000346\\
409.742849102596	-99.4331812748609	33.2842569401877\\
415.372709570198	-98.7668031987202	34.8776238758598\\
421.447012855744	-97.7125122677006	35.4112518589931\\
427.781194327648	-96.302342578244	34.8689268733491\\
434.182793087136	-94.5791414227844	33.2671271891866\\
440.457299795267	-92.5952673964485	30.6545226793594\\
446.414066740768	-90.4109995076378	27.1104960098567\\
451.872100574269	-88.0927056308611	22.7427306376675\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
403.066923827232	-84.1380375186397	-17.2287253605574\\
398.824296119449	-84.4253554559381	-11.1912339815225\\
395.528926398409	-84.7605181708992	-4.8137026209967\\
393.280942805549	-85.1333419140295	1.71009065781704\\
392.148649184802	-85.5324986245518	8.18192369734064\\
392.166449704868	-85.9458601278001	14.4051531255737\\
393.33380350595	-86.360866643669	20.1906892654454\\
395.615241133514	-86.7649084091774	25.3627415289683\\
398.941442259709	-87.1457088197352	29.7641597253\\
403.211341946454	-87.4916974475621	33.26120898977\\
408.29520145244	-87.7923616032801	35.7476332500696\\
414.038550279137	-88.0385657586611	37.1478837632412\\
420.266879678718	-88.2228291250293	37.4194146260028\\
426.790945014065	-88.3395529532393	36.5539755104908\\
433.4125158613	-88.385190648836	34.5778623462967\\
439.930399140905	-88.3583555335326	31.5511183319529\\
446.146552267639	-88.2598629787282	27.565709552729\\
451.872100574269	-88.0927056308611	22.7427306376675\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
403.449916341651	-81.9629046535458	-17.3969082432925\\
399.57864411454	-80.1411800371859	-11.5224895952054\\
396.631709392059	-78.4974727006902	-5.2979659314291\\
394.698653294532	-77.0817258597219	1.08753374627358\\
393.838210753306	-75.9369562656416	7.43998926141437\\
394.076525879593	-75.0979471632839	13.5663844676633\\
395.406357588873	-74.5901914196649	19.2805719467841\\
397.787299617588	-74.4291169361177	24.408929003742\\
401.14700824701	-74.6196178793171	28.7956331044352\\
405.383400430528	-75.1559059745024	32.3073964645436\\
410.367755535363	-76.021686379276	34.8375159314083\\
415.948626453862	-77.190652794145	36.3091151053308\\
421.956441247222	-78.6272867661191	36.6774801900766\\
428.208655503048	-80.2879368989317	35.9314185989474\\
434.51529885495	-82.122145178627	34.0935990358643\\
440.684747135996	-84.0741801147804	31.21986271827\\
446.529544782057	-86.0847301136344	27.3975266699939\\
451.872100574269	-88.0927056308611	22.7427306376675\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
404.437221294012	-80.0261285773402	-18.1682022138621\\
401.523255257885	-76.3264758457942	-13.0416421593424\\
399.474540700818	-72.9207482506344	-7.51881840720051\\
398.35332677793	-69.9124271014583	-1.76753916246151\\
398.193681006905	-67.3929187140997	4.03744586531093\\
399.000454143711	-65.4387770759757	9.71975514351208\\
400.749132794833	-64.1093777919174	15.106734580111\\
403.386584244332	-63.4451139864624	20.0347035308699\\
406.832670864528	-63.4661689792056	24.3539281528924\\
410.982685057271	-64.1719030248471	27.9331709916715\\
415.710530741323	-65.5408727515285	30.6636785647352\\
420.87255471798	-67.5314827068368	32.4624857811796\\
426.311911500821	-70.0832492145772	33.2749367939731\\
431.863328986447	-73.1186381406681	33.0763456902123\\
437.358130163709	-76.5454207285712	31.8727465600929\\
442.629358279341	-80.2594759233888	29.700710154133\\
447.516849734418	-84.1479540374288	26.6262326994243\\
451.872100574269	-88.0927056308611	22.7427306376675\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
405.909755135991	-78.5613130685839	-19.4495778363288\\
404.423580746192	-73.4413525062828	-15.5654594543946\\
403.714532913128	-68.7029800930959	-11.2083924634412\\
403.80415569641	-64.490168877066	-6.51076413920628\\
404.68972595312	-60.9309229952067	-1.61530954120724\\
406.344336079128	-58.1333883325729	3.32922541981531\\
408.717711583027	-56.1825665642681	8.17260355112612\\
411.737738651119	-55.1377324225586	12.7676612590729\\
415.312655289147	-55.0306326641287	16.9747800404111\\
419.333839464059	-55.8645214609433	20.6661287198745\\
423.679109529517	-57.6140615238792	23.7295475357503\\
428.216436653397	-60.226093963434	26.0719560574828\\
432.807956447036	-63.6212534956842	27.622181387455\\
437.314157904927	-67.6963799162758	28.3331207134675\\
441.598122376019	-72.3276525710328	28.1831725038522\\
445.529683767649	-77.3743525838773	27.1768928590808\\
448.989383576398	-82.6831385286725	25.3448570769576\\
451.872100574269	-88.0927056308611	22.7427306376675\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
407.689908553961	-77.7451364960074	-21.0864822995331\\
407.929798521328	-71.8337984732821	-18.7895318670024\\
408.840280392563	-66.3528933155024	-15.9216710166547\\
410.393689636736	-61.4689555524154	-12.5700382492202\\
412.542826700025	-57.3303811615608	-8.83647123032937\\
415.222391140277	-54.0629186315851	-4.83441250457521\\
418.350965747902	-51.7658481580457	-0.685462601200308\\
421.83349036658	-50.5089650649074	3.48431473645125\\
425.564150248017	-50.3304591089416	7.54822293398408\\
429.42959117952	-51.2357541032921	11.3827821972529\\
433.312363694392	-53.1973431176568	14.8714813834239\\
437.094491714547	-56.1556242624461	17.9083181330923\\
440.661057193941	-60.0207116620383	20.4010196983328\\
443.903691845253	-64.6751665916252	22.2738466034536\\
446.723869855454	-69.9775657934392	23.4698939506387\\
449.035901542784	-75.7667985508767	23.9528204464731\\
450.769536994367	-81.8669619560959	23.7079526137533\\
451.872100574269	-88.0927056308611	22.7427306376675\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
409.562968773447	-77.6760417997467	-22.8814807670756\\
411.619006973346	-71.697708488143	-22.3249886819641\\
414.233542345128	-66.1539430668184	-21.0901631127404\\
417.327133554541	-61.2131900428192	-19.2145236094737\\
420.805783398119	-57.0255716966379	-16.7550605293511\\
424.563794860647	-53.718326692686	-13.786503413514\\
428.486982665482	-51.391943996862	-10.3990503677645\\
432.456142736403	-50.117109570172	-6.69562743876394\\
436.350674153146	-49.9325586115737	-2.78876125818749\\
440.052243549343	-50.8438986085567	1.2028400220377\\
443.448380611973	-52.8234389564731	5.1578936168597\\
446.435895434917	-55.8110323235471	8.95622722415351\\
448.924013892035	-59.7159021971153	12.4824303993111\\
450.837135763058	-64.419401082029	15.6293612432001\\
452.117131808019	-69.7786155447553	18.3014018545529\\
452.725109994802	-75.6307085657375	20.4173636315114\\
452.642597213854	-81.7978672598352	21.9129541462108\\
451.872100574269	-88.0927056308611	22.7427306376675\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
411.303017088556	-78.3623628199	-24.6180699324146\\
415.046233116015	-73.0494970115474	-25.7454016296098\\
419.243811783274	-68.1301256832283	-26.0904723260911\\
423.768211786603	-63.7537214434316	-25.6427972233602\\
428.48196152136	-60.0532591204161	-24.415978702879\\
433.241836087125	-57.1411753893423	-22.4472930245921\\
437.903209103832	-55.1059524407935	-19.7965577066314\\
442.324447111135	-54.0094294941889	-16.5443140002962\\
446.371213029438	-53.8849238443935	-12.7893796848889\\
449.920547924075	-54.7362185325735	-8.64584653949459\\
452.864607050322	-56.5374474004046	-4.23961372200719\\
455.113936661395	-59.2338810202034	0.295437613075332\\
456.600192015276	-62.7435896208936	4.82151222578321\\
457.27821399512	-66.9599324826414	9.20108762931358\\
457.127401246164	-71.7547981611652	13.3010926412022\\
456.152336137471	-76.9824970891419	16.9969506838656\\
454.382645528962	-82.4841882799885	20.1763649808718\\
451.872100574269	-88.0927056308611	22.7427306376675\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
412.700177992106	-79.7213191124173	-26.0867915128838\\
417.79810289606	-75.726118397299	-28.6382184285347\\
423.266776269058	-72.0430843758438	-30.3194875688723\\
428.940035237946	-68.7841241730885	-31.0795144218306\\
434.645500699761	-66.0482596456805	-30.8952059560748\\
440.20981497355	-63.9186186528706	-29.7721622910722\\
445.463909185783	-62.4599092585752	-27.7445065402965\\
450.248140342522	-61.7164536095973	-24.8738479976915\\
454.417142001007	-61.7108412296244	-21.2474101704511\\
457.844241155462	-62.443242647982	-16.9753805368899\\
460.425307132273	-63.8914042181863	-12.1875625556723\\
462.081915547819	-66.0113242837317	-7.02943165340478\\
462.763731193677	-68.738590146158	-1.65771502741264\\
462.450037446463	-71.9903352122984	3.76437043084316\\
461.150365731949	-75.6677568537806	9.07207739842113\\
458.904205917516	-79.6591184748935	14.1041338849408\\
455.779806432513	-83.8431445725058	18.7076434004026\\
451.872100574269	-88.0927056308611	22.7427306376675\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
413.585933259232	-81.5890004923622	-27.1104960098567\\
419.542700204733	-79.4047326035515	-30.6545226793594\\
425.817206912864	-77.4208585772156	-33.2671271891866\\
432.218805672352	-75.697657421756	-34.8689268733491\\
438.552987144256	-74.2874877322994	-35.4112518589931\\
444.627290429802	-73.2331968012798	-34.8776238758598\\
450.257150897404	-72.5668187251391	-33.2842569401877\\
455.271508085602	-72.3086010645173	-30.6795647000346\\
459.518003288619	-72.4663896323681	-27.1426894110799\\
462.867608898541	-73.035390102902	-22.781097239233\\
465.218548843894	-73.9983136847501	-17.7273129555634\\
466.499391004071	-75.3259024321408	-12.1348932381923\\
466.671217638172	-76.9778182327769	-6.17376093033095\\
465.728807880869	-78.9038684609658	-0.0250420206752544\\
463.700796375755	-81.0455310551525	6.12443777810677\\
460.648803226189	-83.337732681146	12.0878296341161\\
456.665561699638	-85.7108259524507	17.6839389034297\\
451.872100574269	-88.0927056308611	22.7427306376675\\
408.127899425731	-83.9072943691389	-22.7427306376675\\
413.853447732361	-83.7401370212718	-27.565709552729\\
420.069600859095	-83.6416444664674	-31.5511183319529\\
426.5874841387	-83.614809351164	-34.5778623462967\\
433.209054985935	-83.6604470467607	-36.5539755104908\\
439.733120321282	-83.7771708749707	-37.4194146260028\\
445.961449720863	-83.9614342413389	-37.1478837632412\\
451.70479854756	-84.2076383967199	-35.7476332500696\\
456.788658053546	-84.5083025524379	-33.26120898977\\
461.058557740291	-84.8542911802648	-29.7641597253\\
464.384758866486	-85.2350915908226	-25.3627415289683\\
466.66619649405	-85.639133356331	-20.1906892654454\\
467.833550295132	-86.0541398721999	-14.4051531255737\\
467.851350815198	-86.4675013754482	-8.18192369734064\\
466.719057194451	-86.8666580859705	-1.71009065781704\\
464.471073601591	-87.2394818291008	4.8137026209967\\
461.175703880551	-87.5746445440619	11.1912339815225\\
456.933076172768	-87.8619624813603	17.2287253605574\\
451.872100574269	-88.0927056308611	22.7427306376675\\
};
\addlegendentry{data16}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
503.466811155698	-81.7343532617165	-29.1617886988781\\
510.131013849858	-81.6103906771003	-32.3409037565528\\
516.97354271834	-81.6198041505109	-34.5373568188716\\
523.786490983961	-81.7623076583222	-35.6844097709948\\
530.362850661189	-82.0335713035596	-35.7472099894089\\
536.50280238903	-82.4253528776285	-34.7238493212559\\
542.019786841199	-82.925748295652	-32.6454220625922\\
546.746173236845	-83.5195532960657	-29.5750801739372\\
550.538352717005	-84.1887254144118	-25.6061144399098\\
553.281101827108	-84.9129321944918	-20.8591198759448\\
554.891083523342	-85.6701689797594	-15.4783315097732\\
555.319379326557	-86.4374275136744	-9.62724187309088\\
554.5529756855	-87.1913950339355	-3.48363336371408\\
552.615159386987	-87.9091626189653	2.76582358261562\\
549.564809998665	-88.5689212639008	8.93124237896182\\
545.494610843147	-89.1506245361696	14.82528989505\\
540.528232862153	-89.6365976761998	20.2688784796357\\
534.816576937527	-90.0120746360459	25.0966074481651\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
503.013838160697	-83.9025179228982	-29.1687791749093\\
509.238831215093	-85.8808414133779	-32.3546723065384\\
515.669258961702	-87.862785477215	-34.5574850923875\\
522.109736107396	-89.7881297469418	-35.7102861806355\\
528.364572013144	-91.598373611194	-35.7780482935617\\
534.243716655046	-93.2385137261837	-34.7587125136541\\
539.568535198152	-94.6587152644681	-32.6832508427762\\
544.177235725516	-95.8158261209629	-29.6147251335635\\
547.929785203729	-96.6746880678199	-25.6463709869415\\
550.712164315778	-97.2092050193891	-20.8987648355712\\
552.439831880295	-97.4031359485755	-15.5161602899573\\
553.060293592573	-97.2505883622296	-9.662105065489\\
552.554697037455	-96.7561973415699	-3.5144716678669\\
550.938404510423	-95.934984707585	2.73994717297487\\
548.260526242027	-94.8119025906049	8.91111410544595\\
544.602428208382	-93.4210752724472	14.8115213450644\\
540.075259867151	-91.8047623373815	20.2618880036045\\
534.816576937527	-90.0120746360459	25.0966074481651\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
501.892110725788	-85.8471062275703	-28.638618387454\\
507.029459465763	-89.7109326910938	-31.3104593988803\\
512.439373540558	-93.4620043426209	-33.0309479453286\\
517.95747544856	-96.9863467681539	-33.7478078529242\\
523.416100455588	-100.176874606496	-33.4392576961234\\
528.649391003	-102.936645283765	-32.1146726153068\\
533.498336205687	-105.181804564442	-29.8142994578826\\
537.815603317349	-106.844134419891	-26.6080338981941\\
541.470014361442	-107.873125798632	-22.5932966928237\\
544.350531907612	-108.237513318317	-17.8920736002017\\
546.36963288783	-107.92622524855	-12.6472089050637\\
547.465967940527	-106.948719919811	-7.01806516714175\\
547.606225479899	-105.334698336872	-1.17568107042857\\
546.786143851586	-103.133201728797	4.70242550068625\\
545.030640820884	-100.411121456011	10.4376512525048\\
542.393056459052	-97.2511665501631	15.8557342527225\\
538.953532432242	-93.7493506420536	20.7920487910598\\
534.816576937527	-90.0120746360459	25.0966074481651\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
500.236925734555	-87.3335721271225	-27.6352515518192\\
503.769381441692	-92.6386989760283	-29.3342125211833\\
507.673458304731	-97.7421123158912	-30.1418682869191\\
511.830532923748	-102.488747514831	-30.0336786372781\\
516.114294690024	-106.734380464242	-29.0129308600181\\
520.39458366998	-110.35000975535	-27.1106398598278\\
524.541345448891	-113.225776321741	-24.3846057861424\\
528.428582768466	-115.274301451503	-20.917657804851\\
531.938183889787	-116.433341745172	-16.8151373760047\\
534.963511358728	-116.667680349929	-12.2016975068586\\
537.412642131033	-115.970197005848	-7.2175152333235\\
539.211160607507	-114.362084391396	-2.01403241166277\\
540.304419714336	-111.892204194618	3.25064576567677\\
540.659201326774	-108.635602475474	8.41655471633234\\
540.264725585056	-104.691229429281	13.3267309109143\\
539.13297843498	-100.178932835098	17.8319811304194\\
537.298347441009	-95.2358165416057	21.7954156266946\\
534.816576937527	-90.0120746360459	25.0966074481651\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
498.247922924869	-88.1826258961685	-26.2796995164998\\
499.851810666209	-94.3110084449899	-26.6642962131953\\
501.946352969078	-100.186865207783	-26.2387117622378\\
504.467908225493	-105.631661250139	-25.0158773318135\\
507.339860254957	-110.479959199508	-23.0329481273068\\
510.474946248331	-114.584445976058	-20.3501744491859\\
513.777908204138	-117.820408826053	-17.0490710181117\\
517.148387294729	-120.089524655772	-13.2299401913984\\
520.483973218482	-121.322847528957	-9.00882432664222\\
523.683315884991	-121.482903554198	-4.51397989340607\\
526.649204886281	-120.56482951016	0.118019534707191\\
529.291523185858	-118.596520612104	4.74643299897913\\
531.529985279268	-115.637782929884	9.23062849838808\\
533.29657662852	-111.778516210782	13.4343560217969\\
534.537620249404	-107.135982321173	17.2298874355956\\
535.215407659498	-101.851242304059	20.5018974384074\\
535.309344631324	-96.0848703106518	23.150967662014\\
534.816576937527	-90.0120746360459	25.0966074481651\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
496.165005390135	-88.2918591194624	-24.7354618627728\\
495.749263992026	-94.5261558953626	-23.6227417854277\\
495.948830960153	-100.501389738825	-21.7922566526166\\
496.757642553174	-106.036006193131	-19.2996248288297\\
498.151123440114	-110.961838737967	-16.2205836707001\\
500.086933409359	-115.129218444049	-12.6486882857478\\
502.506253854561	-118.411521587805	-8.69246890777805\\
505.335574948227	-120.709017049137	-4.472133260647\\
508.488929200631	-121.95189659104	-0.115914107399811\\
511.870503538489	-122.102395947563	4.24382703734535\\
515.377550536704	-121.155942271912	8.47462164504087\\
518.903510346886	-119.141293080095	12.4479191624173\\
522.341248464426	-116.119662468342	16.0429929549947\\
525.5863109562	-112.182861153774	19.1506085247807\\
528.540098240478	-107.450506852215	21.6763425452168\\
531.112860985315	-102.066389754432	23.543451866175\\
533.22642709659	-96.1941035339457	24.695205315741\\
534.816576937527	-90.0120746360459	25.0966074481651\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
494.239403725629	-87.6480966581643	-23.188796442198\\
491.956569095189	-93.2581913693933	-20.5764055904319\\
490.404281946229	-98.6477496086853	-17.3388110669642\\
489.629707738274	-103.653012376188	-13.5743855430885\\
489.65638151668	-108.121897295495	-9.39750918345658\\
490.483492812187	-111.918619559698	-4.93509426265443\\
492.08591026662	-114.927817684035	-0.322728999959722\\
494.414945236489	-117.058058706224	4.29944222009001\\
497.399831172783	-118.244616330761	8.79097706390504\\
500.949873826752	-118.45143760465	13.0154025180824\\
504.957206948763	-117.672238368142	16.8443615528592\\
509.300069749714	-115.930694195744	20.1615131855106\\
513.846506540991	-113.279721025871	22.8660674422383\\
518.4583761413	-109.799867336831	24.8758478105219\\
522.995549226554	-105.596866722075	26.1297881308692\\
527.320166088478	-100.798425228463	26.5897880611709\\
531.300825432084	-95.5503410726476	26.2418707363158\\
534.816576937527	-90.0120746360459	25.0966074481651\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
492.703373910945	-86.3289857660287	-21.8262539308474\\
488.931180954472	-90.6600501020773	-17.8927207324583\\
485.981460367214	-94.8495211738734	-13.4155262687671\\
483.943837916584	-98.7701040228752	-8.53070782798316\\
482.880225729657	-102.302673723126	-3.38668814659244\\
482.822941124521	-105.339894931851	1.8602343403856\\
483.773724664914	-107.789483219531	7.05063454825501\\
485.703687274082	-109.577009085596	12.0268047931689\\
488.554188014753	-110.648159461137	16.6375466602993\\
492.238615864344	-110.970387984022	20.7427650911613\\
496.645021347057	-110.533903903638	24.2177251010739\\
501.639518062048	-109.351969567897	26.9568417885507\\
507.070350753969	-107.460497453502	28.8768884791024\\
512.77250631961	-104.916958983518	29.9195255256273\\
518.572727647539	-101.798638287263	30.0530729290664\\
524.294777947761	-98.2002839611466	29.2734729191444\\
529.7647956174	-94.2312301805119	27.6044132476664\\
534.816576937527	-90.0120746360459	25.0966074481651\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
491.74218381112	-84.4936306846505	-20.8121770645756\\
487.038006029619	-87.0451062747342	-15.8953792123488\\
483.213823779432	-89.5648268395093	-10.4956083062047\\
480.385832903101	-91.9762319446554	-4.77693365271073\\
478.639960472371	-94.2060522662824	1.08688571257585\\
478.029253937596	-96.1865358422612	6.91768060547652\\
478.572269307803	-97.8575066813088	12.5382852736951\\
480.252507335746	-99.1681931800327	17.7779204885509\\
483.018914839189	-100.078770792409	22.4773825854239\\
486.787435926008	-100.561572078459	26.4938807865432\\
491.443565989946	-100.601927365416	29.705375826514\\
496.845830875123	-100.198610478307	32.0142880536416\\
502.830085496683	-99.3638759966583	33.3504623382707\\
509.214501306127	-98.1230869052985	33.6732997008997\\
515.805091059757	-96.5139439528992	32.9729908916287\\
522.401603022908	-94.5853401338034	31.270814439254\\
528.803605517575	-92.3958750991338	28.6184901139381\\
534.816576937527	-90.0120746360459	25.0966074481651\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
491.471767137847	-82.3634023238002	-20.2688784796357\\
486.505389156853	-82.8493754638304	-14.82528989505\\
482.435190001335	-83.4310787360992	-8.93124237896182\\
479.384840613013	-84.0908373810347	-2.76582358261562\\
477.4470243145	-84.8086049660645	3.48363336371408\\
476.680620673443	-85.5625724863256	9.62724187309088\\
477.108916476658	-86.3298310202406	15.4783315097732\\
478.718898172892	-87.0870678055082	20.8591198759448\\
481.461647282995	-87.8112745855882	25.6061144399098\\
485.253826763155	-88.4804467039343	29.5750801739372\\
489.980213158801	-89.074251704348	32.6454220625922\\
495.49719761097	-89.5746471223715	34.7238493212559\\
501.637149338811	-89.9664286964404	35.7472099894089\\
508.213509016039	-90.2376923416778	35.6844097709948\\
515.02645728166	-90.3801958494891	34.5373568188716\\
521.868986150142	-90.3896093228997	32.3409037565528\\
528.533188844302	-90.2656467382835	29.1617886988781\\
534.816576937527	-90.0120746360459	25.0966074481651\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
491.924740132849	-80.1952376626185	-20.2618880036045\\
487.397571791618	-78.5789247275528	-14.8115213450644\\
483.739473757973	-77.1880974093951	-8.91111410544595\\
481.061595489577	-76.065015292415	-2.73994717297486\\
479.445302962545	-75.2438026584302	3.5144716678669\\
478.939706407427	-74.7494116377704	9.662105065489\\
479.560168119705	-74.5968640514245	15.5161602899573\\
481.287835684222	-74.7907949806109	20.8987648355712\\
484.070214796271	-75.3253119321801	25.6463709869415\\
487.822764274484	-76.1841738790371	29.6147251335635\\
492.431464801848	-77.3412847355319	32.6832508427762\\
497.756283344954	-78.7614862738163	34.7587125136541\\
503.635427986857	-80.401626388806	35.7780482935617\\
509.890263892604	-82.2118702530582	35.7102861806355\\
516.330741038298	-84.137214522785	34.5574850923875\\
522.761168784907	-86.1191585866221	32.3546723065384\\
528.986161839303	-88.0974820771018	29.1687791749093\\
534.816576937527	-90.0120746360459	25.0966074481651\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
493.046467567758	-78.2506493579464	-20.7920487910598\\
489.606943540948	-74.7488334498369	-15.8557342527225\\
486.969359179116	-71.5888785439892	-10.4376512525048\\
485.213856148414	-68.866798271203	-4.70242550068625\\
484.393774520101	-66.6653016631278	1.17568107042857\\
484.534032059473	-65.0512800801892	7.01806516714175\\
485.63036711217	-64.0737747514502	12.6472089050637\\
487.649468092388	-63.762486681683	17.8920736002017\\
490.529985638558	-64.1268742013682	22.5932966928237\\
494.184396682651	-65.1558655801092	26.6080338981941\\
498.501663794313	-66.8181954355576	29.8142994578826\\
503.350608997	-69.0633547162351	32.1146726153068\\
508.583899544413	-71.8231253935037	33.4392576961234\\
514.04252455144	-75.0136532318461	33.7478078529242\\
519.560626459442	-78.5379956573791	33.0309479453286\\
524.970540534237	-82.2890673089062	31.3104593988803\\
530.107889274212	-86.1528937724297	28.638618387454\\
534.816576937527	-90.0120746360459	25.0966074481651\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
494.701652558991	-76.7641834583943	-21.7954156266946\\
492.86702156502	-71.8210671649024	-17.8319811304194\\
491.735274414944	-67.3087705707189	-13.3267309109143\\
491.340798673226	-63.3643975245255	-8.41655471633234\\
491.695580285664	-60.107795805382	-3.25064576567676\\
492.788839392493	-57.6379156086043	2.01403241166278\\
494.587357868967	-56.0298029941521	7.21751523332351\\
497.036488641272	-55.3323196500711	12.2016975068586\\
500.061816110213	-55.5666582548276	16.8151373760047\\
503.571417231534	-56.7256985484973	20.917657804851\\
507.458654551109	-58.7742236782595	24.3846057861424\\
511.60541633002	-61.6499902446502	27.1106398598278\\
515.885705309976	-65.2656195357578	29.0129308600181\\
520.169467076252	-69.5112524851687	30.0336786372781\\
524.326541695269	-74.2578876841088	30.1418682869191\\
528.230618558308	-79.3613010239717	29.3342125211833\\
531.763074265445	-84.6664278728775	27.6352515518192\\
534.816576937527	-90.0120746360459	25.0966074481651\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
496.690655368676	-75.9151296893482	-23.150967662014\\
496.784592340502	-70.1487576959409	-20.5018974384074\\
497.462379750596	-64.8640176788267	-17.2298874355956\\
498.70342337148	-60.2214837892183	-13.4343560217969\\
500.470014720732	-56.3622170701159	-9.23062849838808\\
502.708476814142	-53.4034793878962	-4.74643299897913\\
505.350795113719	-51.43517048984	-0.118019534707187\\
508.316684115009	-50.5170964458023	4.51397989340607\\
511.516026781518	-50.6771524710433	9.00882432664222\\
514.851612705271	-51.9104753442285	13.2299401913984\\
518.222091795862	-54.1795911739474	17.0490710181117\\
521.525053751669	-57.4155540239421	20.3501744491859\\
524.660139745043	-61.5200408004918	23.0329481273068\\
527.532091774507	-66.3683387498614	25.0158773318135\\
530.053647030922	-71.8131347922166	26.2387117622378\\
532.148189333791	-77.6889915550101	26.6642962131953\\
533.752077075131	-83.8173741038315	26.2796995164998\\
534.816576937527	-90.0120746360459	25.0966074481651\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
498.773572903411	-75.8058964660543	-24.695205315741\\
500.887139014685	-69.9336102455681	-23.543451866175\\
503.459901759522	-64.5494931477849	-21.6763425452168\\
506.4136890438	-59.817138846226	-19.1506085247807\\
509.658751535574	-55.8803375316575	-16.0429929549947\\
513.096489653114	-52.858706919905	-12.4479191624173\\
516.622449463296	-50.8440577280877	-8.47462164504087\\
520.129496461511	-49.8976040524373	-4.24382703734535\\
523.511070799369	-50.0481034089597	0.115914107399814\\
526.664425051773	-51.2909829508634	4.472133260647\\
529.493746145439	-53.5884784121951	8.69246890777805\\
531.913066590641	-56.8707815559509	12.6486882857478\\
533.848876559886	-61.0381612620334	16.2205836707001\\
535.242357446826	-65.9639938068691	19.2996248288297\\
536.051169039847	-71.4986102611748	21.7922566526166\\
536.250736007974	-77.4738441046374	23.6227417854277\\
535.834994609865	-83.7081408805376	24.7354618627728\\
534.816576937527	-90.0120746360459	25.0966074481651\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
500.699174567916	-76.4496589273524	-26.2418707363158\\
504.679833911522	-71.2015747715374	-26.5897880611708\\
509.004450773446	-66.4031332779248	-26.1297881308692\\
513.5416238587	-62.2001326631693	-24.8758478105219\\
518.153493459009	-58.7202789741295	-22.8660674422383\\
522.699930250286	-56.0693058042558	-20.1615131855106\\
527.042793051237	-54.3277616318578	-16.8443615528592\\
531.050126173248	-53.5485623953498	-13.0154025180823\\
534.600168827217	-53.7553836692394	-8.79097706390503\\
537.585054763511	-54.941941293776	-4.29944222009\\
539.91408973338	-57.0721823159652	0.322728999959732\\
541.516507187813	-60.0813804403017	4.93509426265444\\
542.34361848332	-63.8781027045054	9.39750918345658\\
542.370292261726	-68.3469876238124	13.5743855430885\\
541.595718053771	-73.3522503913147	17.3388110669642\\
540.043430904811	-78.7418086306067	20.5764055904319\\
537.760596274371	-84.3519033418357	23.188796442198\\
534.816576937527	-90.0120746360459	25.0966074481651\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
502.2352043826	-77.7687698194881	-27.6044132476664\\
507.705222052239	-73.7997160388534	-29.2734729191444\\
513.427272352461	-70.2013617127367	-30.0530729290664\\
519.22749368039	-67.0830410164817	-29.9195255256273\\
524.929649246031	-64.5395025464978	-28.8768884791024\\
530.360481937952	-62.6480304321029	-26.9568417885507\\
535.354978652943	-61.4660960963618	-24.2177251010739\\
539.761384135656	-61.0296120159783	-20.7427650911613\\
543.445811985247	-61.3518405388633	-16.6375466602993\\
546.296312725918	-62.4229909144044	-12.0268047931689\\
548.226275335086	-64.2105167804691	-7.05063454825501\\
549.177058875479	-66.6601050681488	-1.86023434038559\\
549.119774270343	-69.6973262768737	3.38668814659245\\
548.056162083416	-73.2298959771248	8.53070782798317\\
546.018539632786	-77.1504788261266	13.4155262687671\\
543.068819045528	-81.3399498979227	17.8927207324583\\
539.296626089055	-85.6710142339713	21.8262539308474\\
534.816576937527	-90.0120746360459	25.0966074481651\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
503.196394482425	-79.6041249008662	-28.6184901139381\\
509.598396977092	-77.4146598661966	-31.270814439254\\
516.194908940243	-75.4860560471008	-32.9729908916287\\
522.785498693873	-73.8769130947015	-33.6732997008997\\
529.169914503317	-72.6361240033417	-33.3504623382707\\
535.154169124877	-71.8013895216929	-32.0142880536416\\
540.556434010054	-71.3980726345838	-29.705375826514\\
545.212564073992	-71.4384279215412	-26.4938807865432\\
548.981085160811	-71.9212292075915	-22.4773825854239\\
551.747492664254	-72.8318068199673	-17.7779204885509\\
553.427730692197	-74.1424933186912	-12.5382852736951\\
553.970746062404	-75.8134641577388	-6.91768060547652\\
553.360039527629	-77.7939477337176	-1.08688571257585\\
551.614167096899	-80.0237680553446	4.77693365271073\\
548.786176220568	-82.4351731604907	10.4956083062048\\
544.961993970381	-84.9548937252658	15.8953792123488\\
540.25781618888	-87.5063693153495	20.8121770645756\\
534.816576937527	-90.0120746360459	25.0966074481651\\
497.183423062473	-81.9879253639541	-25.0966074481651\\
503.466811155698	-81.7343532617165	-29.1617886988781\\
510.131013849858	-81.6103906771003	-32.3409037565528\\
516.97354271834	-81.6198041505109	-34.5373568188716\\
523.786490983961	-81.7623076583222	-35.6844097709948\\
530.362850661189	-82.0335713035596	-35.7472099894089\\
536.50280238903	-82.4253528776285	-34.7238493212559\\
542.019786841199	-82.925748295652	-32.6454220625922\\
546.746173236845	-83.5195532960657	-29.5750801739372\\
550.538352717005	-84.1887254144118	-25.6061144399098\\
553.281101827108	-84.9129321944918	-20.8591198759448\\
554.891083523342	-85.6701689797594	-15.4783315097732\\
555.319379326557	-86.4374275136744	-9.62724187309088\\
554.5529756855	-87.1913950339355	-3.48363336371408\\
552.615159386987	-87.9091626189653	2.76582358261562\\
549.564809998665	-88.5689212639008	8.93124237896182\\
545.494610843147	-89.1506245361696	14.82528989505\\
540.528232862153	-89.6365976761998	20.2688784796357\\
534.816576937527	-90.0120746360459	25.0966074481651\\
};
\addlegendentry{data17}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
578.566829854002	-87.8095979781671	-21.7554206757271\\
573.31735556109	-87.5832790311437	-16.5664374556036\\
568.939388905337	-87.3088529519367	-10.8740914164134\\
565.565952188218	-86.9946580380968	-4.85134161209123\\
563.299545577342	-86.6502409430905	1.31881375221702\\
562.209032690724	-86.2860666060662	7.44889762801611\\
562.327548210598	-85.9132002799733	13.352650518712\\
563.651491102863	-85.5429713194506	18.850689880164\\
566.140634032686	-85.1866289441187	23.7759605685166\\
569.719345651711	-84.8550004367342	27.9788107262113\\
574.278888618309	-84.5581621616817	31.3315388779515\\
579.680723526681	-84.3051333997415	33.7322740754088\\
585.760718356596	-84.1036023018061	35.1080711944391\\
592.334135541773	-83.9596922883069	35.4171273357676\\
599.201245127349	-83.877775992182	34.65005198493\\
606.153393463493	-83.8603423986374	32.8301523383026\\
612.979343040967	-83.9079212185912	30.0127251257345\\
619.471690835957	-84.0190667936753	26.2833764473927\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
578.901369744581	-85.654104112692	-22.1402596226899\\
573.976270516958	-83.3377848905633	-17.3244222128635\\
569.902658128987	-81.1023557273891	-11.98219100068\\
566.804307231727	-79.0157390071105	-6.27588697822195\\
564.775359649352	-77.1413355228943	-0.378893305682702\\
563.877463927454	-75.5360980761144	5.52961284822045\\
564.137902173186	-74.2488009943019	11.2701045138495\\
565.548761102241	-73.3185581478839	16.6681597567734\\
568.067172479986	-72.7736344950233	21.5597613999834\\
571.616615651089	-72.6305872651675	25.7962806028207\\
576.089242580898	-72.8937628760104	29.2489928730891\\
581.349154763411	-73.5551648697896	31.8129892956132\\
587.236532428606	-74.5946968816099	33.4103641365394\\
593.572490585282	-75.9807732573206	33.9925819696369\\
600.164514351	-77.6712787676343	33.5419524006634\\
606.812308419361	-79.6148482580571	32.0721675810426\\
613.313882931546	-81.7524273531161	29.6278861787718\\
619.471690835957	-84.0190667936753	26.2833764473927\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
579.946616860963	-83.7756302960164	-22.9766577037837\\
576.035005445012	-79.6379137335782	-18.9718048425951\\
572.912327249693	-75.6935059429742	-14.3905032914607\\
570.673463271819	-72.0622557589553	-9.37195357976124\\
569.386440260439	-68.8544968808617	-4.0686418009781\\
569.090363758488	-66.1676954389999	1.35829360009567\\
569.794229900656	-64.0834885355937	6.74395793746026\\
571.476652070386	-62.6652037427436	11.9247105255025\\
574.086510721399	-61.9559349261936	16.743136818422\\
577.544506619234	-61.9772328600272	21.0528313715498\\
581.745570308367	-62.7284504173022	24.7228462966998\\
586.562054594445	-64.1867622326751	27.6416700474884\\
591.847613039693	-66.3078582395773	29.720615641244\\
597.441646625375	-69.0272900091654	30.8965153680976\\
603.174183471706	-72.2624289832194	31.1336401098827\\
608.871043347415	-75.9149771010719	30.4247849513111\\
614.359130047928	-79.8739535364405	28.7914880976779\\
619.471690835957	-84.0190667936753	26.2833764473927\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
581.576498974708	-82.4007481937522	-24.1637329665078\\
579.245246529236	-76.9299246260033	-21.3098866868745\\
577.605385753512	-71.7346907088136	-17.8085502835834\\
576.706742987397	-66.9729009958419	-13.7661100914869\\
576.576623036605	-62.7892400579348	-9.30539361024837\\
577.218979529996	-59.3108263156561	-4.56193745291884\\
578.614294790567	-56.6433496104027	0.320130865465899\\
580.720172870188	-54.8678598720553	5.19247216949749\\
583.472627729037	-54.0383044578725	9.9070428341766\\
586.788027419036	-54.1798889893389	14.3205930155448\\
590.565635198278	-55.2883114921112	18.2990192247054\\
594.690670365953	-57.3298931093314	21.7214389944739\\
599.037795815859	-60.2426014166505	24.4838638319737\\
603.474926340952	-63.937935246052	26.5023588563719\\
607.867241975525	-68.3036137490589	27.71559311776\\
612.081284431639	-73.206987993497	28.0867031070317\\
615.989012161673	-78.4990714341764	27.6044128349538\\
619.471690835957	-84.0190667936753	26.2833764473927\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
583.5944282484	-81.6952888785315	-25.5583066148126\\
583.21979131676	-75.5404410198751	-24.0566605688685\\
583.415781522717	-69.7034015680375	-21.824065064797\\
584.176443803037	-64.3615260130785	-18.9283563872414\\
585.478665819248	-59.6771245406159	-15.45751917907\\
587.282880214342	-55.792530318969	-11.5170130725247\\
589.534266846901	-52.825774777863	-7.2265683516605\\
592.164418473352	-50.8670012831637	-2.71654800825114\\
595.093419267446	-49.9757261763203	1.87601327174931\\
598.2322730222	-50.1790304004473	6.41157283779619\\
601.485607254613	-51.4707366595715	10.752320007579\\
604.754571050299	-53.8115971126442	14.766363374868\\
607.939838598502	-57.1304858993315	18.3317382631521\\
610.944627156592	-61.3265602632886	21.3401125606174\\
613.67763774473	-66.2723246082828	23.7000783365463\\
616.055829219163	-71.8175043873688	25.3399292250376\\
618.006941435365	-77.7936121189556	26.2098391866491\\
619.471690835957	-84.0190667936753	26.2833764473927\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
585.757012630168	-81.7443411552403	-26.9921724849974\\
587.479251048176	-75.6370551446865	-26.8808250203437\\
589.642695075232	-69.8446419696584	-25.9527172898007\\
592.18160955933	-64.5431011733765	-24.2360493771157\\
595.018850868621	-59.8935173902269	-21.7829813681398\\
598.068210861638	-56.0371658706577	-18.6680484930134\\
601.237036278043	-53.0912199041828	-14.9858964109151\\
604.429043961061	-51.1451905682732	-10.8484054496006\\
607.547246372478	-50.2582069795619	-6.38129117825808\\
610.496898509909	-50.4572196855568	-1.7202846035533\\
613.188376685754	-51.7361817858913	2.99299194832443\\
615.539901697595	-54.0562326643329	7.61532795437933\\
617.480023647875	-57.3468787489426	12.0062760740823\\
618.949792912885	-61.5081354235866	16.0324195707431\\
619.904551297245	-66.4135650099036	19.5714261115426\\
620.315288950579	-71.9141185121803	22.5157647735624\\
620.169525817133	-77.8426643956644	24.7759733164642\\
619.471690835957	-84.0190667936753	26.2833764473927\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
587.803412527223	-82.5419885953731	-28.2923851915115\\
591.509872016944	-77.2081139111128	-29.4417441282239\\
595.535068737169	-72.1413762367543	-29.6965305678417\\
599.756699122402	-67.49572583264	-29.0490029533251\\
604.046491069636	-63.4123184354865	-27.5188360835764\\
608.274101421293	-60.0152263127523	-25.1525233046313\\
612.311076376113	-57.4076683895752	-22.0219638328659\\
616.034754492901	-55.668873993963	-18.2222781336902\\
619.331993696351	-54.8516755137538	-13.86891773434\\
622.102609041749	-54.9809031112466	-9.09415728764286\\
624.262416783825	-56.0526302712837	-4.04307547362634\\
625.74579225725	-58.0342931064276	1.13085314276141\\
626.50766384889	-60.8656797942021	6.27042135864565\\
626.524882475957	-64.4607600828502	11.2194659945338\\
625.796924959182	-68.7102992769995	15.8276128335017\\
624.345909919347	-73.4851772786065	19.9548456656822\\
622.215925714189	-78.6403118357972	23.4757606099501\\
619.471690835957	-84.0190667936753	26.2833764473927\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
589.486801910336	-83.9920231456274	-29.3021198928535\\
594.8255018486	-80.0641244455649	-31.4305332529581\\
600.382195282724	-76.3165843205259	-32.6039457647887\\
605.988044894532	-72.8632698808629	-32.7867038829489\\
611.472719780269	-69.8091083383638	-31.9732545944984\\
616.669570868909	-67.246898846017	-30.1883141444415\\
621.420694469859	-65.2544928427069	-27.4861170451298\\
625.581730096688	-63.8924285766379	-23.9487681880482\\
629.02624678746	-63.202091681297	-19.6837481282341\\
631.649584645536	-63.2044576939215	-14.8206473420008\\
633.372034877571	-63.8994547244153	-9.50722868589027\\
634.141261704866	-65.2659656396922	-3.90493769704879\\
633.933892559523	-67.2624696970794	1.81600284772371\\
632.756228248087	-69.8283041310731	7.48176506490991\\
630.644051504736	-72.8855073607711	12.9201976365546\\
627.661539751003	-76.3411878130586	17.9660565409481\\
623.899315097302	-80.0903463860515	22.4660259086081\\
619.471690835957	-84.0190667936753	26.2833764473927\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
590.604139175722	-85.9195492390118	-29.8995876819445\\
597.026226651963	-83.8606097273615	-32.6073150747017\\
603.599439714533	-81.8666745065616	-34.3242856990117\\
610.124054610733	-79.9983282893161	-34.9983302712839\\
616.401824218555	-78.3123398300074	-34.6089682882728\\
622.242001685172	-76.8599370348202	-33.1680303168054\\
627.467136173531	-75.6852504277349	-30.7192985279951\\
631.918464616251	-74.8239722668878	-27.3371763981268\\
635.460735651079	-74.3022720533683	-23.1244279966801\\
637.986319165099	-74.1360013841714	-18.2090555520795\\
639.418476581243	-74.3302123094434	-12.7404101687556\\
639.713692521129	-74.8790038284954	-6.8846538694127\\
638.862996997809	-75.7657011887231	-0.819710846050661\\
636.892237964288	-76.9633625395263	5.27013867657493\\
633.861295936546	-78.4355975468068	11.1998577023316\\
629.862264554366	-80.1376730948552	16.7892747192044\\
625.016652362688	-82.017872479436	21.8685581195172\\
619.471690835957	-84.0190667936753	26.2833764473927\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
591.020656959033	-88.0920787814088	-30.0127251257345\\
597.846606536507	-88.1396576013626	-32.8301523383026\\
604.798754872651	-88.122224007818	-34.65005198493\\
611.665864458227	-88.0403077116931	-35.4171273357676\\
618.239281643404	-87.8963976981939	-35.1080711944391\\
624.319276473319	-87.6948666002585	-33.7322740754088\\
629.721111381691	-87.4418378383183	-31.3315388779515\\
634.280654348289	-87.1449995632658	-27.9788107262113\\
637.859365967314	-86.8133710558813	-23.7759605685166\\
640.348508897137	-86.4570286805494	-18.850689880164\\
641.672451789402	-86.0867997200267	-13.352650518712\\
641.790967309276	-85.7139333939338	-7.44889762801611\\
640.700454422658	-85.3497590569095	-1.31881375221702\\
638.434047811782	-85.0053419619032	4.85134161209123\\
635.060611094663	-84.6911470480633	10.8740914164134\\
630.68264443891	-84.4167209688563	16.5664374556036\\
625.433170145998	-84.1904020218329	21.7554206757271\\
619.471690835957	-84.0190667936753	26.2833764473927\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
590.686117068454	-90.2475726468839	-29.6278861787718\\
597.187691580639	-92.3851517419429	-32.0721675810426\\
603.835485649	-94.3287212323657	-33.5419524006634\\
610.427509414718	-96.0192267426794	-33.9925819696369\\
616.763467571394	-97.4053031183901	-33.4103641365394\\
622.650845236589	-98.4448351302104	-31.8129892956132\\
627.910757419102	-99.1062371239896	-29.2489928730891\\
632.383384348911	-99.3694127348325	-25.7962806028207\\
635.932827520014	-99.2263655049767	-21.5597613999834\\
638.451238897759	-98.681441852116	-16.6681597567734\\
639.862097826814	-97.7511990056981	-11.2701045138495\\
640.122536072546	-96.4639019238856	-5.52961284822045\\
639.224640350648	-94.8586644771057	0.378893305682702\\
637.195692768273	-92.9842609928895	6.27588697822194\\
634.097341871013	-90.8976442726109	11.98219100068\\
630.023729483042	-88.6622151094367	17.3244222128635\\
625.098630255419	-86.345895887308	22.1402596226899\\
619.471690835957	-84.0190667936753	26.2833764473927\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
589.640869952072	-92.1260464635595	-28.7914880976779\\
595.128956652585	-96.0850228989281	-30.4247849513111\\
600.825816528294	-99.7375710167806	-31.1336401098827\\
606.558353374626	-102.972709990835	-30.8965153680976\\
612.152386960307	-105.692141760423	-29.720615641244\\
617.437945405555	-107.813237767325	-27.6416700474884\\
622.254429691633	-109.271549582698	-24.7228462966998\\
626.455493380766	-110.022767139973	-21.0528313715498\\
629.913489278601	-110.044065073806	-16.743136818422\\
632.523347929614	-109.334796257256	-11.9247105255025\\
634.205770099344	-107.916511464406	-6.74395793746026\\
634.909636241512	-105.832304561	-1.35829360009567\\
634.613559739561	-103.145503119138	4.0686418009781\\
633.326536728181	-99.9377442410447	9.37195357976124\\
631.087672750307	-96.3064940570258	14.3905032914607\\
627.964994554988	-92.3620862664218	18.9718048425951\\
624.053383139037	-88.2243697039836	22.9766577037837\\
619.471690835957	-84.0190667936753	26.2833764473927\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
588.010987838327	-93.5009285658236	-27.6044128349538\\
591.918715568361	-98.793012006503	-28.0867031070317\\
596.132758024475	-103.696386250941	-27.71559311776\\
600.525073659048	-108.062064753948	-26.502358856372\\
604.962204184141	-111.75739858335	-24.4838638319737\\
609.309329634047	-114.670106890669	-21.7214389944739\\
613.434364801722	-116.711688507889	-18.2990192247054\\
617.211972580964	-117.820111010661	-14.3205930155448\\
620.527372270963	-117.961695542127	-9.9070428341766\\
623.279827129812	-117.132140127945	-5.19247216949749\\
625.385705209433	-115.356650389597	-0.320130865465906\\
626.781020470004	-112.689173684344	4.56193745291883\\
627.423376963395	-109.210759942065	9.30539361024837\\
627.293257012603	-105.027099004158	13.7661100914869\\
626.394614246488	-100.265309291186	17.8085502835834\\
624.754753470764	-95.0700753739967	21.3098866868745\\
622.423501025292	-89.5992518062478	24.1637329665078\\
619.471690835957	-84.0190667936753	26.2833764473927\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
585.993058564635	-94.2063878810444	-26.2098391866491\\
587.944170780837	-100.182495612631	-25.3399292250376\\
590.32236225527	-105.727675391717	-23.7000783365463\\
593.055372843408	-110.673439736711	-21.3401125606174\\
596.060161401498	-114.869514100668	-18.3317382631521\\
599.245428949701	-118.188402887356	-14.766363374868\\
602.514392745387	-120.529263340429	-10.752320007579\\
605.7677269778	-121.820969599553	-6.41157283779619\\
608.906580732554	-122.02427382368	-1.87601327174932\\
611.835581526648	-121.132998716836	2.71654800825114\\
614.465733153099	-119.174225222137	7.2265683516605\\
616.717119785658	-116.207469681031	11.5170130725247\\
618.521334180752	-112.322875459384	15.45751917907\\
619.823556196963	-107.638473986922	18.9283563872414\\
620.584218477283	-102.296598431962	21.824065064797\\
620.78020868324	-96.4595589801249	24.0566605688685\\
620.4055717516	-90.3047111214685	25.5583066148126\\
619.471690835957	-84.0190667936753	26.2833764473927\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
583.830474182867	-94.1573356043356	-24.7759733164642\\
583.684711049421	-100.08588148782	-22.5157647735624\\
584.095448702755	-105.586434990096	-19.5714261115426\\
585.050207087115	-110.491864576413	-16.0324195707431\\
586.519976352125	-114.653121251057	-12.0062760740823\\
588.460098302405	-117.943767335667	-7.61532795437933\\
590.811623314246	-120.263818214109	-2.99299194832443\\
593.503101490091	-121.542780314443	1.7202846035533\\
596.452753627522	-121.741793020438	6.38129117825808\\
599.570956038939	-120.854809431727	10.8484054496006\\
602.762963721957	-118.908780095817	14.9858964109151\\
605.931789138362	-115.962834129342	18.6680484930134\\
608.981149131379	-112.106482609773	21.7829813681398\\
611.81839044067	-107.456898826624	24.2360493771157\\
614.357304924768	-102.155358030342	25.9527172898007\\
616.520748951824	-96.3629448553135	26.8808250203437\\
618.242987369832	-90.2556588447597	26.9921724849974\\
619.471690835957	-84.0190667936753	26.2833764473927\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
581.784074285811	-93.3596881642028	-23.4757606099501\\
579.654090080653	-98.5148227213935	-19.9548456656822\\
578.203075040818	-103.289700723	-15.8276128335017\\
577.475117524043	-107.53923991715	-11.2194659945338\\
577.49233615111	-111.134320205798	-6.27042135864566\\
578.25420774275	-113.965706893572	-1.13085314276142\\
579.737583216175	-115.947369728716	4.04307547362633\\
581.897390958251	-117.019096888753	9.09415728764285\\
584.668006303649	-117.148324486246	13.86891773434\\
587.965245507099	-116.331126006037	18.2222781336902\\
591.688923623887	-114.592331610425	22.0219638328659\\
595.725898578707	-111.984773687248	25.1525233046313\\
599.953508930364	-108.587681564514	27.5188360835764\\
604.243300877598	-104.50427416736	29.0490029533251\\
608.464931262831	-99.8586237632457	29.6965305678417\\
612.490127983056	-94.7918860888872	29.4417441282239\\
616.196587472777	-89.4580114046269	28.2923851915115\\
619.471690835957	-84.0190667936753	26.2833764473927\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
580.100684902698	-91.9096536139485	-22.4660259086081\\
576.338460248997	-95.6588121869414	-17.9660565409481\\
573.355948495264	-99.1144926392289	-12.9201976365546\\
571.243771751913	-102.171695868927	-7.48176506490991\\
570.066107440477	-104.737530302921	-1.81600284772372\\
569.858738295134	-106.734034360308	3.90493769704878\\
570.627965122429	-108.100545275585	9.50722868589028\\
572.350415354464	-108.795542306078	14.8206473420008\\
574.97375321254	-108.797908318703	19.6837481282341\\
578.418269903312	-108.107571423362	23.9487681880482\\
582.579305530141	-106.745507157293	27.4861170451298\\
587.330429131091	-104.753101153983	30.1883141444415\\
592.527280219731	-102.190891661636	31.9732545944984\\
598.011955105468	-99.1367301191371	32.7867038829489\\
603.617804717276	-95.6834156794741	32.6039457647887\\
609.1744981514	-91.9358755544351	31.4305332529581\\
614.513198089664	-88.0079768543726	29.3021198928535\\
619.471690835957	-84.0190667936753	26.2833764473927\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
578.983347637312	-89.982127520564	-21.8685581195172\\
574.137735445634	-91.8623269051448	-16.7892747192044\\
570.138704063454	-93.5644024531932	-11.1998577023316\\
567.107762035712	-95.0366374604737	-5.27013867657493\\
565.137003002191	-96.2342988112769	0.819710846050661\\
564.286307478871	-97.1209961715046	6.8846538694127\\
564.581523418757	-97.6697876905566	12.7404101687556\\
566.013680834901	-97.8639986158286	18.2090555520795\\
568.539264348921	-97.6977279466317	23.1244279966801\\
572.081535383749	-97.1760277331122	27.3371763981268\\
576.532863826469	-96.3147495722651	30.7192985279951\\
581.757998314828	-95.1400629651798	33.1680303168054\\
587.598175781445	-93.6876601699926	34.6089682882728\\
593.875945389267	-92.0016717106839	34.9983302712839\\
600.400560285467	-90.1333254934384	34.3242856990117\\
606.973773348037	-88.1393902726385	32.6073150747017\\
613.395860824278	-86.0804507609882	29.8995876819445\\
619.471690835957	-84.0190667936753	26.2833764473927\\
584.528309164043	-87.9809332063247	-26.2833764473927\\
578.566829854002	-87.8095979781671	-21.7554206757271\\
573.31735556109	-87.5832790311437	-16.5664374556036\\
568.939388905337	-87.3088529519367	-10.8740914164134\\
565.565952188218	-86.9946580380968	-4.85134161209123\\
563.299545577342	-86.6502409430905	1.31881375221702\\
562.209032690724	-86.2860666060662	7.44889762801611\\
562.327548210598	-85.9132002799733	13.352650518712\\
563.651491102863	-85.5429713194506	18.850689880164\\
566.140634032686	-85.1866289441187	23.7759605685166\\
569.719345651711	-84.8550004367342	27.9788107262113\\
574.278888618309	-84.5581621616817	31.3315388779515\\
579.680723526681	-84.3051333997415	33.7322740754088\\
585.760718356596	-84.1036023018061	35.1080711944391\\
592.334135541773	-83.9596922883069	35.4171273357676\\
599.201245127349	-83.877775992182	34.65005198493\\
606.153393463493	-83.8603423986374	32.8301523383026\\
612.979343040967	-83.9079212185912	30.0127251257345\\
619.471690835957	-84.0190667936753	26.2833764473927\\
};
\addlegendentry{data18}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
664.628746854037	-87.113017552261	-21.8685205261528\\
659.363376209969	-86.974388514645	-16.6925759760728\\
654.968114888931	-86.806153175076	-11.0094359518107\\
651.576510682052	-86.6134232792155	-4.99177978719634\\
649.291615766924	-86.4020548274231	1.17754908028957\\
648.182855519331	-86.1784701431491	7.31109871483947\\
648.283919058335	-85.9494627338858	13.2225043145334\\
649.591735619445	-85.7219908738802	18.7321508115403\\
652.066567858239	-85.5029661804924	23.6726303850642\\
655.633219249466	-85.299043608199	27.8938290632669\\
660.183318895417	-85.1164192411695	31.2674878603408\\
665.578614320811	-84.9606420283836	33.6910998608906\\
671.655172204298	-84.8364451816248	35.0910248406863\\
678.228359409476	-84.7476023592351	35.4247267876131\\
685.098452969308	-84.6968130054163	34.682066336875\\
692.056708567414	-84.6856203289835	32.8856088504633\\
698.891703128493	-84.7143644137464	30.0899387800513\\
705.39575880148	-84.7821718852345	26.3800011460511\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
664.980003507653	-84.9513171447652	-22.1999441491948\\
660.055216761527	-82.716669872662	-17.3453530830791\\
655.979518113358	-80.5817849250328	-11.9637322407061\\
652.87674560417	-78.6115297007074	-6.21859944813994\\
650.841175406575	-76.8657694076795	-0.28451765810517\\
649.934657290978	-75.3975480890557	5.65820905699825\\
650.184735351602	-74.2514769066463	11.4290139530967\\
651.58381109312	-73.462378653389	16.8525540435904\\
654.089374307094	-73.0542296804059	21.7640378072735\\
657.625294723141	-73.0394313877079	26.014232295317\\
662.084135188684	-73.4184334139301	29.4739974989041\\
667.330416092458	-74.1797199742902	32.0382102030493\\
673.204731843948	-75.3001597618812	33.6289581022915\\
679.528594331594	-76.745708780727	34.1979071266695\\
686.109856193735	-78.4724447553731	33.7277700479796\\
692.748549118971	-80.4279016870005	32.232831743457\\
699.242959782109	-82.5526640062506	29.7585151570093\\
705.39575880148	-84.7821718852345	26.3800011460511\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
666.041502380173	-83.0607598509488	-22.9872053803217\\
662.145961400468	-78.9929989117337	-18.8959550111985\\
659.035982300835	-75.1381421548719	-14.2305606108746\\
656.806060222491	-71.6133174522691	-9.13277782740036\\
655.523950219392	-68.5256248188664	-3.75750021104915\\
655.228608555202	-65.968882232882	1.73194714782794\\
655.929009036938	-64.0207750240168	7.16877016902582\\
657.603870350382	-62.7404954440224	12.3877737362106\\
660.202302682047	-62.1669441400841	17.2303810669366\\
663.645353980403	-62.3175481783412	21.5494519879372\\
667.82840887402	-63.1877315313005	25.2137537148332\\
672.624367356682	-64.7510541181165	28.111948293879\\
677.887506656765	-66.960015173068	30.1559755493476\\
683.457908949915	-69.7474965322887	31.2837287474091\\
689.166320381212	-73.0288019852122	31.4609416778111\\
694.839293757912	-76.7042307260721	30.6822298153376\\
700.304458654628	-80.6621067124341	28.9712539258824\\
705.39575880148	-84.7821718852345	26.3800011460511\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
667.685211041514	-81.6693747821	-24.1353488963213\\
665.383435467231	-76.2525053052784	-21.1573562834526\\
663.768852761744	-71.1318085222855	-17.5365081060501\\
662.890521203538	-66.4628742136751	-13.3828220037465\\
662.775128452554	-62.3875655858195	-8.82250562689374\\
663.426180659138	-59.0297088291705	-3.99412188097109\\
664.823895931441	-56.4913307221212	0.955621237181671\\
666.925805398193	-54.8495585989732	5.87632828761035\\
669.668043603864	-54.1542768749114	10.6184860765856\\
672.967289028214	-54.426611333292	15.038006539337\\
676.723295768523	-55.658287229405	19.0006047829891\\
680.821939460618	-57.811880714405	22.38587926508\\
685.138684889928	-60.8219559400212	25.090970133503\\
689.542369930962	-64.5970532936948	27.033684571063\\
693.899190842121	-69.0224683526259	28.1549941826356\\
698.076767824676	-73.9637371196169	28.4208285430834\\
701.948167315969	-79.2707216435854	27.8231104098828\\
705.39575880148	-84.7821718852345	26.3800011460511\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
669.712873968562	-80.9449835121788	-25.5058916443703\\
669.377151809338	-74.8257330276128	-23.8567985316793\\
669.60727546877	-69.0460069905509	-21.4828286677258\\
670.396252755917	-63.7814194519466	-18.4561139255392\\
671.720110995149	-59.1919322401508	-14.8686195009694\\
673.538625423772	-55.4169946017011	-10.8293495967471\\
675.796541401085	-52.5713061065312	-6.46103538494303\\
678.425253292678	-50.7413315595791	-1.89640588240908\\
681.344889017918	-49.9826738114421	2.72584495323419\\
684.466736922699	-50.318384293898	7.26527236931754\\
687.695941238167	-51.738262613815	11.5839481608644\\
690.934384225252	-54.1991664869356	15.550651549304\\
694.083667432523	-57.6263225943524	19.0448562594273\\
697.048101483341	-61.9155985319663	21.9603926492702\\
699.737613549147	-66.9366668208912	24.20867362096\\
702.070484166782	-72.5369648419513	25.7213862948567\\
703.975830243018	-78.5463303736642	26.4525676618338\\
705.39575880148	-84.7821718852345	26.3800011460511\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
671.879925087199	-80.9749583192141	-26.9335259419974\\
673.645409294953	-74.8847718723396	-26.6686891812179\\
675.847050477506	-69.1323160075472	-25.593537794675\\
678.41795288161	-63.8923761854056	-23.7407397131958\\
681.280000938657	-59.324165325873	-21.1665912689252\\
684.3462327667	-55.56648620429	-17.9493066597603\\
687.523482463231	-52.7335139992887	-14.1866414505259\\
690.715210903987	-50.9113271377648	-9.99292231960433\\
693.824439035388	-50.1552918454348	-5.49557330066423\\
696.756694534008	-50.4883798720837	-0.831244067877713\\
699.422882300312	-51.9004705065725	3.85834209528147\\
701.74199156818	-54.3486580895245	8.43069448629083\\
703.643557376031	-57.7585556800746	12.7468844914715\\
705.069801609034	-62.0265552654252	16.6757668616136\\
705.977388557882	-67.0229758378876	20.0979644940107\\
706.338741652397	-72.5960036866781	22.9094956453181\\
706.142881361655	-78.5763051806995	25.0249333642067\\
705.39575880148	-84.7821718852345	26.3800011460511\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
673.924986050249	-81.7556837990964	-28.2460580232705\\
677.67339307854	-76.4225008834641	-29.2538727206479\\
681.735568832624	-71.3803254320394	-29.3728232985822\\
685.988086157774	-66.7823613944498	-28.5992955039548\\
690.301734466943	-62.7683155812956	-26.9567925873817\\
694.545445739067	-59.4601527434041	-24.4952211688361\\
698.590276954565	-56.9583897345936	-21.2893748502555\\
702.313327963738	-55.3390413579336	-17.4366616497933\\
705.601475745625	-54.6513106944191	-13.0541443084787\\
708.354811593759	-54.9160940922524	-8.27498339806666\\
710.489676791647	-56.1253462418774	-3.24439130444805\\
711.941204540547	-58.2423246286386	1.88477997721499\\
712.665290904317	-61.2027059354972	6.95668317301505\\
712.639934885198	-64.9165404744695	11.8172110708546\\
711.865906913001	-69.2709852623797	16.3186789901035\\
710.366725435984	-74.1337326978026	20.3243121058882\\
708.187942324704	-79.3570306605818	23.7124012829336\\
705.39575880148	-84.7821718852345	26.3800011460511\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
675.601392323681	-83.192992936671	-29.2851771482776\\
680.975268869089	-79.2534472477816	-31.3005378618683\\
686.562588315224	-75.5188921503479	-32.3648475713625\\
692.193582788035	-72.1028002112295	-32.445767764804\\
697.697157369888	-69.1089676553704	-31.5408397230626\\
702.906088732054	-66.6283605700281	-29.6775592267709\\
707.662106130942	-64.736350946243	-26.9125411109434\\
711.820700384548	-63.4904265390307	-23.3297990518628\\
715.255514710824	-62.9284441310362	-19.0381928540393\\
717.862184014569	-63.0674792733495	-14.1681208001362\\
719.561505968024	-63.9033074535268	-8.86755756513602\\
720.301847533534	-65.4105324552626	-3.29755808071983\\
720.060713807261	-67.543358009572	2.37263603733413\\
718.845431515459	-70.2369792912491	7.97073881000545\\
716.692926395601	-73.4095519806882	13.3266547173232\\
713.668601226533	-76.9646790621201	18.2776469646678\\
709.864348598137	-80.7943397981564	22.6732821579266\\
705.39575880148	-84.7821718852345	26.3800011460511\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
676.706944569799	-85.1135250375226	-29.9255502147778\\
683.152781715763	-83.0361570534367	-32.5618265832875\\
689.745899136482	-81.0488439375052	-34.2087283281433\\
696.285968295407	-79.2119691931267	-34.8162151732002\\
702.574272500579	-77.5813453299058	-34.3658289380744\\
708.419744810758	-76.2065180287908	-32.8712543806138\\
713.644773507752	-75.12926072163	-30.3779033924555\\
718.090598738594	-74.3823053265831	-26.9615351816782\\
721.622136353341	-73.9883477053507	-22.7259543676008\\
724.132082368615	-73.9593580609019	-17.7998569299516\\
725.544173344834	-74.2962172289138	-12.3329198466481\\
725.815503612238	-74.9886899140253	-6.49125323456266\\
724.937828937953	-76.0157356841074	-0.452353177677704\\
722.937817022831	-77.3461482731464	5.60029140160923\\
719.876237216859	-78.9395037678455	11.4827739605425\\
715.846114073207	-80.7473888677752	17.0163582432486\\
710.969900844255	-82.714871899008	22.0329090914264\\
705.39575880148	-84.7821718852345	26.3800011460511\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
677.108296871507	-87.2856355862536	-30.0899387800513\\
683.943291432586	-87.3143796710165	-32.8856088504633\\
690.901547030692	-87.3031869945837	-34.682066336875\\
697.771640590524	-87.2523976407649	-35.4247267876131\\
704.344827795702	-87.1635548183752	-35.0910248406863\\
710.421385679189	-87.0393579716164	-33.6910998608906\\
715.816681104583	-86.8835807588305	-31.2674878603408\\
720.366780750534	-86.700956391801	-27.8938290632669\\
723.933432141761	-86.4970338195076	-23.6726303850642\\
726.408264380555	-86.2780091261198	-18.7321508115403\\
727.716080941665	-86.0505372661142	-13.2225043145334\\
727.817144480669	-85.8215298568509	-7.31109871483947\\
726.708384233076	-85.5979451725769	-1.17754908028957\\
724.423489317948	-85.3865767207845	4.99177978719634\\
721.031885111069	-85.193846824924	11.0094359518107\\
716.636623790031	-85.025611485355	16.6925759760728\\
711.371253145963	-84.886982447739	21.8685205261528\\
705.39575880148	-84.7821718852345	26.3800011460511\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
676.757040217891	-89.4473359937494	-29.7585151570093\\
683.251450881029	-91.5720983129995	-32.232831743457\\
689.890143806265	-93.5275552446269	-33.7277700479796\\
696.471405668406	-95.254291219273	-34.1979071266695\\
702.795268156052	-96.6998402381188	-33.6289581022915\\
708.669583907542	-97.8202800257098	-32.0382102030493\\
713.915864811316	-98.5815665860699	-29.4739974989041\\
718.374705276859	-98.9605686122921	-26.014232295317\\
721.910625692906	-98.9457703195941	-21.7640378072735\\
724.41618890688	-98.537621346611	-16.8525540435904\\
725.815264648398	-97.7485230933537	-11.4290139530967\\
726.065342709022	-96.6024519109443	-5.65820905699825\\
725.158824593425	-95.1342305923204	0.28451765810517\\
723.12325439583	-93.3884702992926	6.21859944813993\\
720.020481886642	-91.4182150749672	11.9637322407061\\
715.944783238473	-89.283330127338	17.3453530830791\\
711.019996492347	-87.0486828552348	22.1999441491948\\
705.39575880148	-84.7821718852345	26.3800011460511\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
675.695541345372	-91.3378932875659	-28.9712539258824\\
681.160706242088	-95.2957692739279	-30.6822298153376\\
686.833679618788	-98.9711980147878	-31.4609416778111\\
692.542091050085	-102.252503467711	-31.2837287474091\\
698.112493343235	-105.039984826932	-30.1559755493476\\
703.375632643318	-107.248945881884	-28.111948293879\\
708.17159112598	-108.812268468699	-25.2137537148332\\
712.354646019597	-109.682451821659	-21.5494519879372\\
715.797697317953	-109.833055859916	-17.2303810669366\\
718.396129649618	-109.259504555978	-12.3877737362106\\
720.070990963062	-107.979224975983	-7.16877016902582\\
720.771391444798	-106.031117767118	-1.73194714782794\\
720.476049780608	-103.474375181134	3.75750021104915\\
719.193939777509	-100.386682547731	9.13277782740035\\
716.964017699165	-96.8618578451281	14.2305606108746\\
713.854038599532	-93.0070010882663	18.8959550111985\\
709.958497619827	-88.9392401490512	22.9872053803217\\
705.39575880148	-84.7821718852345	26.3800011460511\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
674.051832684031	-92.7292783564146	-27.8231104098828\\
677.923232175324	-98.0362628803831	-28.4208285430834\\
682.100809157879	-102.977531647374	-28.1549941826357\\
686.457630069038	-107.402946706305	-27.033684571063\\
690.861315110072	-111.178044059979	-25.090970133503\\
695.178060539382	-114.188119285595	-22.38587926508\\
699.276704231477	-116.341712770595	-19.0006047829891\\
703.032710971786	-117.573388666708	-15.038006539337\\
706.331956396136	-117.845723125089	-10.6184860765856\\
709.074194601807	-117.150441401027	-5.87632828761035\\
711.176104068559	-115.508669277879	-0.955621237181678\\
712.573819340862	-112.97029117083	3.99412188097108\\
713.224871547446	-109.61243441418	8.82250562689373\\
713.109478796462	-105.537125786325	13.3828220037465\\
712.231147238256	-100.868191477714	17.5365081060501\\
710.616564532769	-95.7474946947216	21.1573562834526\\
708.314788958486	-90.3306252179	24.1353488963213\\
705.39575880148	-84.7821718852345	26.3800011460511\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
672.024169756982	-93.4536696263358	-26.4525676618338\\
673.929515833218	-99.4630351580487	-25.7213862948567\\
676.262386450853	-105.063333179109	-24.20867362096\\
678.951898516659	-110.084401468034	-21.9603926492702\\
681.916332567477	-114.373677405648	-19.0448562594273\\
685.065615774748	-117.800833513064	-15.550651549304\\
688.304058761833	-120.261737386185	-11.5839481608644\\
691.533263077301	-121.681615706102	-7.26527236931754\\
694.655110982082	-122.017326188558	-2.72584495323419\\
697.574746707322	-121.258668440421	1.89640588240908\\
700.203458598915	-119.428693893469	6.46103538494303\\
702.461374576228	-116.583005398299	10.8293495967471\\
704.279889004851	-112.808067759849	14.8686195009694\\
705.603747244083	-108.218580548053	18.4561139255392\\
706.39272453123	-102.953993009449	21.4828286677258\\
706.622848190662	-97.1742669723872	23.8567985316793\\
706.287126031438	-91.0550164878212	25.5058916443703\\
705.39575880148	-84.7821718852345	26.3800011460511\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
669.857118638345	-93.4236948193005	-25.0249333642067\\
669.661258347603	-99.4039963133219	-22.9094956453181\\
670.022611442118	-104.977024162112	-20.0979644940107\\
670.930198390966	-109.973444734575	-16.6757668616136\\
672.356442623969	-114.241444319925	-12.7468844914715\\
674.25800843182	-117.651341910475	-8.43069448629084\\
676.577117699688	-120.099529493428	-3.85834209528147\\
679.243305465992	-121.511620127916	0.831244067877711\\
682.175560964612	-121.844708154565	5.49557330066422\\
685.284789096013	-121.088672862235	9.99292231960433\\
688.476517536769	-119.266486000711	14.1866414505259\\
691.6537672333	-116.43351379571	17.9493066597603\\
694.719999061343	-112.675834674127	21.1665912689252\\
697.58204711839	-108.107623814594	23.7407397131958\\
700.152949522494	-102.867683992453	25.593537794675\\
702.354590705047	-97.1152281276604	26.6686891812179\\
704.120074912801	-91.0250416807859	26.9335259419974\\
705.39575880148	-84.7821718852345	26.3800011460511\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
667.812057675296	-92.6429693394182	-23.7124012829336\\
665.633274564016	-97.8662673021974	-20.3243121058882\\
664.134093086999	-102.72901473762	-16.3186789901035\\
663.360065114802	-107.083459525531	-11.8172110708546\\
663.334709095683	-110.797294064503	-6.95668317301505\\
664.058795459453	-113.757675371361	-1.884779977215\\
665.510323208353	-115.874653758123	3.24439130444804\\
667.645188406241	-117.083905907748	8.27498339806665\\
670.398524254375	-117.348689305581	13.0541443084786\\
673.686672036262	-116.660958642066	17.4366616497933\\
677.409723045435	-115.041610265406	21.2893748502555\\
681.454554260933	-112.539847256596	24.4952211688361\\
685.698265533057	-109.231684418704	26.9567925873817\\
690.011913842226	-105.21763860555	28.5992955039548\\
694.264431167376	-100.619674567961	29.3728232985822\\
698.32660692146	-95.5774991165359	29.2538727206479\\
702.075013949751	-90.2443162009036	28.2460580232705\\
705.39575880148	-84.7821718852345	26.3800011460511\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
666.135651401863	-91.2056602018436	-22.6732821579266\\
662.331398773467	-95.0353209378799	-18.2776469646678\\
659.307073604399	-98.5904480193118	-13.3266547173232\\
657.154568484541	-101.763020708751	-7.97073881000546\\
655.939286192739	-104.456641990428	-2.37263603733413\\
655.698152466466	-106.589467544737	3.29755808071983\\
656.438494031976	-108.096692546473	8.86755756513602\\
658.137815985432	-108.93252072665	14.1681208001362\\
660.744485289176	-109.071555868964	19.0381928540393\\
664.179299615452	-108.509573460969	23.3297990518628\\
668.337893869058	-107.263649053757	26.9125411109434\\
673.093911267946	-105.371639429972	29.6775592267709\\
678.302842630112	-102.89103234463	31.5408397230626\\
683.806417211965	-99.8971997887705	32.445767764804\\
689.437411684776	-96.4811078496521	32.3648475713625\\
695.024731130911	-92.7465527522184	31.3005378618683\\
700.398607676319	-88.807007063329	29.2851771482776\\
705.39575880148	-84.7821718852345	26.3800011460511\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
665.030099155745	-89.285128100992	-22.0329090914264\\
660.153885926793	-91.2526111322248	-17.0163582432486\\
656.123762783141	-93.0604962321545	-11.4827739605425\\
653.062182977169	-94.6538517268536	-5.60029140160924\\
651.062171062047	-95.9842643158926	0.452353177677704\\
650.184496387762	-97.0113100859747	6.49125323456266\\
650.455826655166	-97.7037827710862	12.332919846648\\
651.867917631385	-98.0406419390981	17.7998569299516\\
654.377863646659	-98.0116522946493	22.7259543676008\\
657.909401261406	-97.6176946734169	26.9615351816782\\
662.355226492248	-96.87073927837	30.3779033924555\\
667.580255189242	-95.7934819712092	32.8712543806138\\
673.425727499421	-94.4186546700943	34.3658289380744\\
679.714031704593	-92.7880308068733	34.8162151732002\\
686.254100863518	-90.9511560624948	34.2087283281433\\
692.847218284237	-88.9638429465633	32.5618265832875\\
699.293055430201	-86.8864749624774	29.9255502147778\\
705.39575880148	-84.7821718852345	26.3800011460511\\
670.60424119852	-87.2178281147655	-26.3800011460511\\
664.628746854037	-87.113017552261	-21.8685205261528\\
659.363376209969	-86.974388514645	-16.6925759760728\\
654.968114888931	-86.806153175076	-11.0094359518107\\
651.576510682052	-86.6134232792155	-4.99177978719634\\
649.291615766924	-86.4020548274231	1.17754908028957\\
648.182855519331	-86.1784701431491	7.31109871483947\\
648.283919058335	-85.9494627338858	13.2225043145334\\
649.591735619445	-85.7219908738802	18.7321508115403\\
652.066567858239	-85.5029661804924	23.6726303850642\\
655.633219249466	-85.299043608199	27.8938290632669\\
660.183318895417	-85.1164192411695	31.2674878603408\\
665.578614320811	-84.9606420283836	33.6910998608906\\
671.655172204298	-84.8364451816248	35.0910248406863\\
678.228359409476	-84.7476023592351	35.4247267876131\\
685.098452969308	-84.6968130054163	34.682066336875\\
692.056708567414	-84.6856203289835	32.8856088504633\\
698.891703128493	-84.7143644137464	30.0899387800513\\
705.39575880148	-84.7821718852345	26.3800011460511\\
};
\addlegendentry{data19}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
751.928916033418	-84.6766002753292	-22.607871339998\\
757.614215381031	-84.5694295216416	-27.4799197154313\\
763.797388502685	-84.5057259280353	-31.5170046358216\\
770.290562811913	-84.4874250959664	-34.5964613187262\\
776.896446493037	-84.5150830869568	-36.6247220311156\\
783.414323113141	-84.5878595269458	-37.540159097593\\
789.646150289331	-84.703543140631	-37.3149574261272\\
795.402577106313	-84.8586189399493	-35.955959655548\\
800.508697448146	-85.0483750252106	-33.5044582454286\\
804.809364432066	-85.2670457537853	-30.0349408255956\\
808.173904468008	-85.5079869262386	-25.6528269271904\\
810.50008770952	-85.7638776669674	-20.4912648635593\\
811.717234255913	-86.0269428653018	-14.7070860861292\\
811.788361725282	-86.2891894183078	-8.47603994011674\\
810.711308945462	-86.5426490971753	-1.98745360960701\\
808.518801620153	-86.7796206578189	4.56152049313058\\
805.277457974971	-86.9929038392818	10.9718951039251\\
801.085764596378	-87.1760181400216	17.0488942340338\\
796.071083966582	-87.3233997246708	22.607871339998\\
751.928916033418	-84.6766002753292	-22.607871339998\\
757.254634774652	-86.7435495460705	-27.2561434988055\\
763.089152964694	-88.7879064401086	-31.0762515296759\\
769.255191720749	-90.7475542077128	-33.9521233831592\\
775.56539907538	-92.5629499430939	-35.7963771482486\\
781.828042571236	-94.1789337654671	-36.5529761075292\\
787.852834954746	-95.5464048241167	-36.198931384481\\
793.456715958028	-96.6238132028995	-34.7450004488585\\
798.469414492499	-97.378422393421	-32.2353602564159\\
802.738622249737	-97.787303977278	-28.7462649544616\\
806.13462151236	-97.838034294449	-24.3837289381778\\
808.554226561234	-97.5290719299176	-19.2803056568697\\
809.923918921328	-96.8698045487875	-13.591060044483\\
810.202081183376	-95.880263656829	-7.48885695005296\\
809.380261527805	-94.5905159533124	-1.15910872674\\
807.483430528988	-93.0397497695652	5.20585842869763\\
804.569222436981	-91.2750843513551	11.4126482100708\\
800.726183989999	-89.3501381644505	17.2726704506595\\
796.071083966582	-87.3233997246708	22.607871339998\\
751.928916033418	-84.6766002753292	-22.607871339998\\
756.293137146165	-88.6707899933569	-26.4302901871915\\
761.195372326621	-92.5838291089214	-29.4496380414194\\
766.486669639479	-96.2968219085896	-31.5741735459947\\
772.006255693412	-99.6969509850086	-32.7393437646776\\
777.586420659218	-102.68090513674	-32.9097455899781\\
783.057614048109	-105.158018426836	-32.080201448662\\
788.253596417523	-107.053025021459	-30.2759166196934\\
793.016490472458	-108.308346104149	-27.5517133845885\\
797.201578087196	-108.885839379032	-23.9903652801325\\
800.68169749232	-108.767958005177	-19.7000820663503\\
803.35110702073	-107.958283748477	-14.8112218277046\\
805.128698014691	-106.481418151507	-9.47233010866395\\
805.960459271358	-104.382235028102	-3.84562643250186\\
805.821118145837	-101.724516995227	1.89792465683094\\
804.714908447718	-98.5890174704421	7.58380826586214\\
802.675441798908	-95.0710070201679	13.0392616983273\\
799.764686361512	-91.2773786117369	18.0985237622735\\
796.071083966582	-87.3233997246708	22.607871339998\\
751.928916033418	-84.6766002753292	-22.607871339998\\
754.845693299761	-90.1186972225184	-25.1019698782668\\
758.344464482644	-95.4356496387628	-26.8333577639941\\
762.318921190139	-100.465904615402	-27.7494276523966\\
766.64830156636	-105.056620400404	-27.822345223469\\
771.201059579348	-109.068310417654	-27.0498949137123\\
775.838861980686	-112.379081495993	-25.4555472349097\\
780.42079149125	-114.888337531535	-23.0877456345028\\
784.807628501429	-116.519836049385	-20.0184345659546\\
788.866081188516	-117.224004792657	-16.3408734929365\\
792.472835521291	-116.979447950413	-12.1668032477164\\
795.518302094456	-115.793596258553	-7.62305084251404\\
797.909945947268	-113.702481220664	-2.84767589491172\\
799.575098191489	-110.769640309016	2.01422424376396\\
800.463164018785	-107.084186410622	6.81492319803953\\
800.547159998378	-102.758100177255	11.4085541594602\\
799.824533954931	-97.9228275500093	15.6555419757526\\
798.317242515108	-92.7252858408985	19.4268440711983\\
796.071083966582	-87.3233997246708	22.607871339998\\
751.928916033418	-84.6766002753292	-22.607871339998\\
753.086886325312	-90.9126322528833	-23.4313976052075\\
754.880290993664	-96.9993963853453	-23.542972711042\\
757.254638345135	-102.751949424602	-22.9392065043706\\
760.137785036927	-107.995502957487	-21.6384441158624\\
763.442128115753	-112.570734263271	-19.6802085524748\\
767.067266789241	-116.338627253905	-17.1239998108863\\
770.903053053205	-119.184696407516	-14.047487000206\\
774.832938483017	-121.022465353051	-10.5441484053959\\
778.73751549851	-121.796094411056	-6.72043119688435\\
782.498145502879	-121.482077254079	-2.69251708715774\\
786.000563656412	-120.089955134534	1.41720779178277\\
789.138350755823	-117.662026978576	5.4838715291117\\
791.816166727893	-114.272064154633	9.38391060500146\\
793.952647489352	-110.023068967706	12.9988243056461\\
795.482877153374	-105.044144986454	16.2187753074862\\
796.360360465951	-99.4865742965918	18.9459270287047\\
796.558435540658	-93.5192208712633	21.0974163442576\\
796.071083966582	-87.3233997246708	22.607871339998\\
751.928916033418	-84.6766002753292	-22.607871339998\\
751.228854301162	-90.9568348025563	-21.6200690391655\\
751.220682308209	-97.0864584125872	-19.9753518808607\\
751.904648356431	-102.87922559377	-17.7236937636718\\
753.259970483555	-108.159126046587	-14.9335101800955\\
755.245467912574	-112.765732667537	-11.6895794464178\\
757.80081230882	-116.559076045498	-8.09046675647323\\
760.848360825877	-119.423897361455	-4.24552932810697\\
764.295515244189	-121.273150469393	-0.27159363944769\\
768.0375355211	-122.050646749393	3.7105942845132\\
771.960722264051	-121.73276237042	7.58003767879046\\
775.945871429083	-120.329156088473	11.2191654638818\\
779.871896275402	-117.882475770169	14.5174045835248\\
783.619506524715	-114.467062558899	17.3745397110585\\
787.07483293598	-110.186692056805	19.7037582414131\\
790.13288716467	-105.171421155623	21.434288048185\\
792.700751780496	-99.5736363238337	22.513547858886\\
794.700403516509	-93.5634234209363	22.9087449102996\\
796.071083966582	-87.3233997246708	22.607871339998\\
751.928916033418	-84.6766002753292	-22.607871339998\\
749.495703311056	-90.2459733916868	-19.886457137568\\
747.807041243816	-95.6863347551043	-16.5608029980459\\
746.914238974106	-100.83238173851	-12.7319572395988\\
746.844423847111	-105.527754308338	-8.51625740310775\\
747.599717160137	-109.629785945028	-4.04179539485744\\
749.157169708064	-113.013838493026	0.555474521218466\\
751.469459083333	-115.577089228076	5.13586662505082\\
754.466327543352	-117.241655073661	9.5602080203549\\
758.05671675645	-117.956959038872	13.6940673326592\\
762.131534563213	-117.701266974689	17.4118393385931\\
766.56696968654	-116.482347955095	20.6005614170396\\
771.228253674646	-114.337238217697	23.1633458612165\\
775.973755772277	-111.33111583639	25.0223237626188\\
780.659286299536	-107.555320318556	26.1210110184008\\
785.142477782345	-103.124577300362	26.426024572258\\
789.287110716103	-98.1735126663507	25.9280967417008\\
792.967252526403	-92.8525620100669	24.642356811897\\
796.071083966582	-87.3233997246708	22.607871339998\\
751.928916033418	-84.6766002753292	-22.607871339998\\
748.096476942986	-88.8657883976228	-18.4396610811345\\
745.051103292827	-92.9679009896135	-13.7111710512394\\
742.885327220267	-96.8582974359628	-8.5660740271398\\
741.664954735335	-100.418770009284	-3.16070117836814\\
741.427066238447	-103.541135552123	2.34070797631629\\
742.178889851204	-106.130522567453	7.77099590359572\\
743.897581793574	-108.108253841108	12.9651660526581\\
746.530920480587	-109.414237009116	17.765396191901\\
749.998893248773	-110.008790433778	22.0258337575772\\
754.196127500449	-109.873848910144	25.6170275101391\\
758.99509239678	-109.013512568126	28.4298608446469\\
764.249973817786	-107.453922292124	30.3788672435937\\
769.801104850587	-105.242465443485	31.4048271337926\\
775.47981718776	-102.446336019503	31.4765672431404\\
781.113566028506	-99.1504929978153	30.591907784717\\
786.531172765114	-95.45507890086	28.7777286885073\\
791.568026158334	-91.4723770160028	26.0891528683306\\
796.071083966582	-87.3233997246708	22.607871339998\\
751.928916033418	-84.6766002753292	-22.607871339998\\
747.199942547323	-86.9827505000094	-17.4541858267065\\
743.285275245445	-89.2590403480425	-11.7701637093147\\
740.303859312833	-91.4363059042544	-5.72851112360554\\
738.34628356393	-93.448392056469	0.487199373827838\\
737.472027947287	-95.234162585116	6.68810656482224\\
737.707656277419	-96.739357756326	12.6857990221897\\
739.04600910675	-97.9182429764873	18.298039895592\\
741.4464212618	-98.73499841473	23.3543040860217\\
744.835957433904	-99.1648073703612	27.7009595646457\\
749.111628281661	-99.194610315758	31.2059354042599\\
754.143519709957	-98.8235017035054	33.7627346875808\\
759.778740244001	-98.0627574809968	35.2936703621877\\
765.846066559427	-96.9354924764779	35.7522257222985\\
772.161146016355	-95.4759580666875	35.1244677953364\\
778.532098121071	-93.7285014661068	33.4294706882513\\
784.765344717731	-91.746218259289	30.718736030432\\
790.67149176267	-89.5893391183894	27.0746281227586\\
796.071083966582	-87.3233997246708	22.607871339998\\
751.928916033418	-84.6766002753292	-22.607871339998\\
746.914235403622	-84.8239818599784	-17.0488942340338\\
742.722542025029	-85.0070961607182	-10.9718951039251\\
739.481198379847	-85.2203793421811	-4.56152049313058\\
737.288691054538	-85.4573509028247	1.98745360960701\\
736.211638274718	-85.7108105816922	8.47603994011674\\
736.282765744087	-85.9730571346982	14.7070860861292\\
737.49991229048	-86.2361223330326	20.4912648635593\\
739.826095531992	-86.4920130737614	25.6528269271904\\
743.190635567934	-86.7329542462147	30.0349408255956\\
747.491302551854	-86.9516249747894	33.5044582454286\\
752.597422893687	-87.1413810600507	35.955959655548\\
758.353849710669	-87.296456859369	37.3149574261272\\
764.585676886859	-87.4121404730542	37.540159097593\\
771.103553506963	-87.4849169130432	36.6247220311156\\
777.709437188087	-87.5125749040336	34.5964613187262\\
784.202611497315	-87.4942740719647	31.5170046358216\\
790.385784618969	-87.4305704783584	27.4799197154313\\
796.071083966582	-87.3233997246708	22.607871339998\\
751.928916033418	-84.6766002753292	-22.607871339998\\
747.273816010001	-82.6498618355495	-17.2726704506595\\
743.430777563019	-80.7249156486449	-11.4126482100708\\
740.516569471012	-78.9602502304348	-5.20585842869762\\
738.619738472195	-77.4094840466876	1.15910872674\\
737.797918816624	-76.119736343171	7.48885695005296\\
738.076081078672	-75.1301954512125	13.591060044483\\
739.445773438766	-74.4709280700824	19.2803056568697\\
741.86537848764	-74.161965705551	24.3837289381778\\
745.261377750263	-74.212696022722	28.7462649544616\\
749.530585507501	-74.621577606579	32.235360256416\\
754.543284041972	-75.3761867971005	34.7450004488585\\
760.147165045254	-76.4535951758833	36.198931384481\\
766.171957428764	-77.8210662345329	36.5529761075292\\
772.43460092462	-79.4370500569061	35.7963771482486\\
778.744808279251	-81.2524457922872	33.9521233831592\\
784.910847035306	-83.2120935598914	31.0762515296759\\
790.745365225348	-85.2564504539295	27.2561434988055\\
796.071083966582	-87.3233997246708	22.607871339998\\
751.928916033418	-84.6766002753292	-22.607871339998\\
748.235313638488	-80.7226213882631	-18.0985237622735\\
745.324558201092	-76.9289929798321	-13.0392616983273\\
743.285091552282	-73.4109825295579	-7.58380826586214\\
742.178881854163	-70.2754830047729	-1.89792465683094\\
742.039540728642	-67.6177649718983	3.84562643250186\\
742.871301985309	-65.5185818484929	9.47233010866396\\
744.64889297927	-64.0417162515233	14.8112218277046\\
747.31830250768	-63.2320419948235	19.7000820663503\\
750.798421912804	-63.1141606209683	23.9903652801325\\
754.983509527542	-63.6916538958515	27.5517133845885\\
759.746403582477	-64.9469749785414	30.2759166196934\\
764.942385951891	-66.8419815731637	32.080201448662\\
770.413579340782	-69.3190948632602	32.9097455899781\\
775.993744306588	-72.3030490149914	32.7393437646776\\
781.513330360521	-75.7031780914104	31.5741735459947\\
786.804627673379	-79.4161708910786	29.4496380414194\\
791.706862853835	-83.3292100066431	26.4302901871915\\
796.071083966582	-87.3233997246708	22.607871339998\\
751.928916033418	-84.6766002753292	-22.607871339998\\
749.682757484892	-79.2747141591015	-19.4268440711983\\
748.175466045069	-74.0771724499907	-15.6555419757526\\
747.452840001622	-69.2418998227451	-11.4085541594602\\
747.536835981215	-64.9158135893775	-6.81492319803952\\
748.424901808511	-61.2303596909836	-2.01422424376395\\
750.090054052732	-58.2975187793363	2.84767589491173\\
752.481697905544	-56.2064037414471	7.62305084251405\\
755.527164478709	-55.0205520495868	12.1668032477164\\
759.133918811484	-54.7759952073427	16.3408734929365\\
763.192371498571	-55.4801639506148	20.0184345659546\\
767.57920850875	-57.1116624684652	23.0877456345028\\
772.161138019314	-59.6209185040071	25.4555472349097\\
776.798940420652	-62.9316895823455	27.0498949137123\\
781.35169843364	-66.943379599596	27.822345223469\\
785.681078809861	-71.5340953845976	27.7494276523966\\
789.655535517356	-76.5643503612372	26.8333577639941\\
793.154306700239	-81.8813027774816	25.1019698782668\\
796.071083966582	-87.3233997246708	22.607871339998\\
751.928916033418	-84.6766002753292	-22.607871339998\\
751.441564459342	-78.4807791287367	-21.0974163442576\\
751.639639534049	-72.5134257034082	-18.9459270287047\\
752.517122846626	-66.9558550135457	-16.2187753074862\\
754.047352510648	-61.9769310322943	-12.9988243056461\\
756.183833272107	-57.7279358453672	-9.38391060500146\\
758.861649244177	-54.3379730214239	-5.4838715291117\\
761.999436343588	-51.9100448654658	-1.41720779178276\\
765.501854497121	-50.517922745921	2.69251708715774\\
769.26248450149	-50.2039055889439	6.72043119688435\\
773.167061516983	-50.977534646949	10.5441484053959\\
777.096946946795	-52.815303592484	14.047487000206\\
780.932733210759	-55.6613727460947	17.1239998108863\\
784.557871884247	-59.4292657367291	19.6802085524748\\
787.862214963073	-64.0044970425128	21.6384441158624\\
790.745361654865	-69.2480505753982	22.9392065043706\\
793.119709006336	-75.0006036146547	23.542972711042\\
794.913113674688	-81.0873677471167	23.4313976052075\\
796.071083966582	-87.3233997246708	22.607871339998\\
751.928916033418	-84.6766002753292	-22.607871339998\\
753.299596483491	-78.4365765790637	-22.9087449102996\\
755.299248219504	-72.4263636761663	-22.513547858886\\
757.86711283533	-66.8285788443773	-21.434288048185\\
760.92516706402	-61.8133079431947	-19.7037582414131\\
764.380493475285	-57.5329374411014	-17.3745397110585\\
768.128103724598	-54.1175242298314	-14.5174045835248\\
772.054128570917	-51.6708439115269	-11.2191654638818\\
776.039277735949	-50.2672376295795	-7.58003767879046\\
779.9624644789	-49.9493532506071	-3.7105942845132\\
783.704484755811	-50.7268495306075	0.271593639447692\\
787.151639174123	-52.576102638545	4.24552932810698\\
790.19918769118	-55.4409239545022	8.09046675647323\\
792.754532087426	-59.2342673324633	11.6895794464178\\
794.740029516445	-63.8408739534132	14.9335101800955\\
796.095351643569	-69.1207744062298	17.7236937636718\\
796.779317691791	-74.9135415874128	19.9753518808607\\
796.771145698838	-81.0431651974437	21.6200690391655\\
796.071083966582	-87.3233997246708	22.607871339998\\
751.928916033418	-84.6766002753292	-22.607871339998\\
755.032747473597	-79.1474379899331	-24.642356811897\\
758.712889283897	-73.8264873336493	-25.9280967417008\\
762.857522217655	-68.8754226996378	-26.426024572258\\
767.340713700464	-64.4446796814436	-26.1210110184008\\
772.026244227723	-60.6688841636104	-25.0223237626188\\
776.771746325354	-57.6627617823028	-23.1633458612165\\
781.43303031346	-55.5176520449054	-20.6005614170396\\
785.868465436787	-54.2987330253113	-17.411839338593\\
789.94328324355	-54.043040961128	-13.6940673326592\\
793.533672456648	-54.7583449263393	-9.56020802035489\\
796.530540916667	-56.4229107719235	-5.1358666250508\\
798.842830291936	-58.9861615069735	-0.555474521218457\\
800.400282839863	-62.3702140549723	4.04179539485745\\
801.155576152889	-66.4722456916621	8.51625740310776\\
801.085761025894	-71.1676182614902	12.7319572395988\\
800.192958756184	-76.3136652448957	16.5608029980459\\
798.504296688944	-81.7540266083132	19.886457137568\\
796.071083966582	-87.3233997246708	22.607871339998\\
751.928916033418	-84.6766002753292	-22.607871339998\\
756.431973841666	-80.5276229839972	-26.0891528683306\\
761.468827234886	-76.54492109914	-28.7777286885073\\
766.886433971494	-72.8495070021847	-30.591907784717\\
772.52018281224	-69.5536639804975	-31.4765672431404\\
778.198895149413	-66.7575345565153	-31.4048271337926\\
783.750026182214	-64.546077707876	-30.3788672435937\\
789.00490760322	-62.9864874318744	-28.4298608446469\\
793.803872499551	-62.126151089856	-25.6170275101391\\
798.001106751227	-61.9912095662219	-22.0258337575772\\
801.469079519413	-62.585762990884	-17.765396191901\\
804.102418206426	-63.8917461588925	-12.9651660526581\\
805.821110148796	-65.8694774325467	-7.77099590359572\\
806.572933761553	-68.4588644478772	-2.34070797631629\\
806.335045264665	-71.581229990716	3.16070117836814\\
805.114672779733	-75.1417025640372	8.5660740271398\\
802.948896707173	-79.0320990103865	13.7111710512394\\
799.903523057014	-83.1342116023772	18.4396610811345\\
796.071083966582	-87.3233997246708	22.607871339998\\
751.928916033418	-84.6766002753292	-22.607871339998\\
757.32850823733	-82.4106608816106	-27.0746281227586\\
763.234655282269	-80.253781740711	-30.718736030432\\
769.467901878929	-78.2714985338932	-33.4294706882513\\
775.838853983645	-76.5240419333125	-35.1244677953364\\
782.153933440573	-75.0645075235221	-35.7522257222985\\
788.221259755999	-73.9372425190032	-35.2936703621877\\
793.856480290043	-73.1764982964946	-33.7627346875808\\
798.888371718339	-72.805389684242	-31.2059354042599\\
803.164042566096	-72.8351926296388	-27.7009595646457\\
806.5535787382	-73.26500158527	-23.3543040860217\\
808.95399089325	-74.0817570235127	-18.298039895592\\
810.292343722581	-75.260642243674	-12.6857990221897\\
810.527972052713	-76.765837414884	-6.68810656482223\\
809.65371643607	-78.551607943531	-0.487199373827831\\
807.696140687167	-80.5636940957456	5.72851112360554\\
804.714724754555	-82.7409596519575	11.7701637093147\\
800.800057452677	-85.0172494999906	17.4541858267065\\
796.071083966582	-87.3233997246708	22.607871339998\\
751.928916033418	-84.6766002753292	-22.607871339998\\
757.614215381031	-84.5694295216416	-27.4799197154313\\
763.797388502685	-84.5057259280353	-31.5170046358216\\
770.290562811913	-84.4874250959664	-34.5964613187262\\
776.896446493037	-84.5150830869568	-36.6247220311156\\
783.414323113141	-84.5878595269458	-37.540159097593\\
789.646150289331	-84.703543140631	-37.3149574261272\\
795.402577106313	-84.8586189399493	-35.955959655548\\
800.508697448146	-85.0483750252106	-33.5044582454286\\
804.809364432066	-85.2670457537853	-30.0349408255956\\
808.173904468008	-85.5079869262386	-25.6528269271904\\
810.50008770952	-85.7638776669674	-20.4912648635593\\
811.717234255913	-86.0269428653018	-14.7070860861292\\
811.788361725282	-86.2891894183078	-8.47603994011674\\
810.711308945462	-86.5426490971753	-1.98745360960701\\
808.518801620153	-86.7796206578189	4.56152049313058\\
805.277457974971	-86.9929038392818	10.9718951039251\\
801.085764596378	-87.1760181400216	17.0488942340338\\
796.071083966582	-87.3233997246708	22.607871339998\\
};
\addlegendentry{data20}

\node[right, align=left]
at (axis cs:-301,-86) {$K_{11}$ to $K_{20}$};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-12.845176386643	-161.745755911546	-27.4870592285139\\
-6.2526846384434	-161.416149038814	-30.7982758705714\\
0.529791768484213	-161.408127121851	-33.1737024849812\\
7.296170720614	-161.721933902545	-34.5411629360882\\
13.8408592174385	-162.348034520657	-34.859107630054\\
19.9650002107538	-163.267405225729	-34.1178759782402\\
25.4825147754429	-164.452111404111	-32.3399899293058\\
30.2257560234548	-165.866156358063	-29.579469651194\\
34.0506029696646	-167.466575047201	-25.9201921556645\\
36.8408395750777	-169.204739559506	-21.4733427377353\\
38.5116859123663	-171.027836645825	-16.3740366667557\\
39.0123741610611	-172.880472423722	-10.777213777319\\
38.3276911620859	-174.706355492565	-4.85293070079187\\
36.4784406618982	-176.450007319249	1.21880621937743\\
33.5208112011804	-178.058447925349	7.25351032931666\\
29.5446688544637	-179.482805656961	13.0678201983529\\
24.6708266949279	-180.679802125168	18.4850709632983\\
19.0473739503073	-181.613067197993	23.3406622009211\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-13.4302255713375	-163.846586972687	-27.874870828899\\
-7.40500658440464	-165.553978472377	-31.5621156121061\\
-1.15479021951877	-167.457229074338	-34.2903614836404\\
5.13051386183513	-169.498509472123	-35.9767120732544\\
11.2599298756624	-171.615796393783	-36.5699284716174\\
17.0472186180172	-173.744757147601	-36.0519860986469\\
22.3165362489724	-175.820704338378	-34.4386223712543\\
26.9077772187147	-177.780561361204	-31.7788585298949\\
30.6814389936587	-179.564778952175	-28.1535101529829\\
33.5228607703376	-181.119144562647	-23.6727316164362\\
35.3457073858958	-182.396429580092	-18.4726691087041\\
36.0945925683245	-183.357824345594	-12.7113238977258\\
35.7467618203099	-183.974117365691	-6.56375154235525\\
34.3127838031194	-184.226582888827	-0.216742917788803\\
31.8362292131774	-184.107549877836	6.13685133065744\\
28.3923469085024	-183.620635090523	12.3039804568183\\
24.0857775102334	-182.780633186309	18.0972593629132\\
19.0473739503073	-181.613067197993	23.3406622009211\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-14.6578831675465	-165.788977271421	-27.6730203067969\\
-9.82302002198644	-169.379740523515	-31.1645476938745\\
-4.68968938374634	-173.050119033886	-33.7091560692959\\
0.586135093321557	-176.688590208798	-35.2295287952077\\
5.84415015217755	-180.184600942757	-35.6794701156788\\
10.9245936659423	-183.431926718678	-35.0453087913681\\
15.6730989292785	-186.331899186087	-33.3463134932136\\
19.9453850126193	-188.796404149017	-30.6341073336166\\
23.6116406652035	-190.750558871269	-26.9910993242939\\
26.5604685642422	-192.134987350459	-22.5279804201579\\
28.702270066202	-192.907624427801	-17.3803602306634\\
29.9719676162496	-193.044993916672	-11.704646590447\\
30.330982096825	-192.542921914665	-5.6732931864167\\
29.7684050346058	-191.416663625502	0.530440360257955\\
28.3013300489499	-189.700439837384	6.71805674500195\\
25.9743334709206	-187.446397141661	12.7015483750498\\
22.8581199140244	-184.723023485043	18.2991098850154\\
19.0473739503073	-181.613067197993	23.3406622009211\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-16.3800755508706	-167.338645871093	-26.9058538141694\\
-13.2150768445388	-172.431991826627	-29.6535246742931\\
-9.6485447154372	-177.512211929107	-31.500188192596\\
-5.78884643755629	-182.424946261436	-32.3897344325311\\
-1.75325698996786	-187.020923876887	-32.2951349817302\\
2.3356042840699	-191.160498321294	-31.2192641966363\\
6.35349940380898	-194.717890719889	-29.1948118666375\\
10.1783466591892	-197.585011504766	-26.2832899513586\\
13.6939300018218	-199.674744661713	-22.5731635708941\\
16.793430210812	-200.923594706209	-18.1771630378999\\
19.3826705407324	-201.293615961602	-13.2288586040874\\
21.3829782343772	-200.773565519287	-7.87860199571517\\
22.7335749546796	-199.379244848796	-2.28895805246811\\
23.3934235037279	-197.15301967814	3.37023472293454\\
23.342474717259	-194.162532732605	8.92702462170186\\
22.5822766483683	-190.498648444773	14.2125713946312\\
21.1359275307003	-186.272692084715	19.0662763776428\\
19.0473739503073	-181.613067197993	23.3406622009211\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-18.3890809030284	-168.308679867909	-25.6659029521991\\
-17.1720449378348	-174.342585828126	-27.2112982298481\\
-15.4332450766792	-180.305313503362	-27.9298919803644\\
-13.2255138734674	-186.015688430489	-27.7998500962647\\
-10.6159321236433	-191.300203756936	-26.8251238343928\\
-7.68379064816321	-195.998292158604	-25.0353297589806\\
-4.5181810820243	-199.967204596754	-22.4848498573298\\
-1.21528887001803	-203.086347675319	-19.2511791706471\\
2.12452927933789	-205.260947810222	-15.432571146431\\
5.39979468160482	-206.424930876762	-11.1450522571884\\
8.51099005489914	-206.542929838467	-6.51889659477968\\
11.3635833021441	-205.611359356597	-1.69466755805943\\
13.8708998210041	-203.658524728845	3.18105309486931\\
15.9567560678168	-200.743761847193	7.96011905920097\\
17.5577743560171	-196.95563430686	12.4973208339334\\
18.6253085550723	-192.409242446273	16.6547978390763\\
19.1269221785425	-187.242726081531	20.3062272396131\\
19.0473739503073	-181.613067197993	23.3406622009211\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-20.4425835287884	-168.582078845676	-24.1027240945653\\
-21.2166555511936	-174.881076694068	-24.1324369131631\\
-21.3460702308216	-181.092534485005	-23.4288978477566\\
-20.8268953681188	-187.02772021666	-22.0134835768404\\
-19.6749058285732	-192.506296273926	-19.9292007468021\\
-17.9251042314092	-197.361798895594	-17.2393792367344\\
-15.6306574127142	-201.44669609151	-14.0257479121054\\
-12.8612809780282	-204.636870327432	-10.3859513345379\\
-9.70112102894697	-206.835389773508	-6.4305828812154\\
-6.24619742640531	-207.975453528874	-2.27982442107915\\
-2.60148627579074	-208.022421333223	1.94020535044477\\
1.12226971889816	-206.974866093587	6.1012829641867\\
4.81192611607422	-204.864617245834	10.07697618246\\
8.35537457316547	-201.755793633364	13.7464855786252\\
11.6449492018746	-197.742855288503	16.9983149665412\\
14.5806979417134	-192.947733312214	19.7336591557613\\
17.0734195527825	-187.516125059298	21.8694060972469\\
19.0473739503073	-181.613067197993	23.3406622009211\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-22.292900705013	-168.125866852736	-22.4048596815616\\
-24.8610689525489	-173.982514478739	-20.7882968381839\\
-26.6738462002695	-179.778924405507	-18.5400921147637\\
-27.6761521288124	-185.338975650539	-15.7285560741757\\
-27.83753217973	-190.493728870276	-12.4391158163073\\
-27.1530829018375	-195.086559496569	-8.77171931885671\\
-25.6436009400956	-198.977916694921	-4.8377985686068\\
-23.3549511400771	-202.049563545982	-0.756883756893974\\
-20.3566729678428	-204.208169614512	3.34702858477042\\
-16.7398675884542	-205.388146747425	7.34924315656474\\
-12.6144298031722	-205.553641936634	11.1281546939433\\
-8.10570895153018	-204.699626694562	14.5689428820644\\
-3.3507002350826	-202.852049842184	17.5670611129548\\
1.50611781247183	-200.067049067243	20.0314130812899\\
6.31717323242669	-196.429245209005	21.8871206995341\\
10.9362845403582	-192.049171096886	23.0777992307405\\
15.2231023765579	-187.059913066358	23.5672705102506\\
19.0473739503073	-181.613067197993	23.3406622009211\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-23.7168568724763	-166.995069788411	-20.7770972192062\\
-27.6657150998837	-171.755279046677	-17.5822306522042\\
-30.7739645735085	-176.522924027274	-13.8531369038729\\
-32.9471627059447	-181.153142250014	-9.70312260074304\\
-34.1192779716295	-185.5052468772	-5.2582838274065\\
-34.2546962413341	-189.447001412007	-0.653674760794223\\
-33.3493028994584	-192.858637637518	3.9707958826494\\
-31.4306078645442	-195.636494713394	8.47461590251839\\
-28.5569097143208	-197.696168858047	12.7209390065519\\
-24.8155243129213	-198.975077914837	16.5807428159771\\
-20.3201317625349	-199.434362879232	19.9367491451995\\
-15.2073222910267	-199.06006861	22.6869874401269\\
-9.63244602698209	-197.863567849108	24.7478931018556\\
-3.76489276466046	-195.881215666718	26.0568465547226\\
2.21705485918771	-193.173244830772	26.5740759104249\\
8.13163839302336	-189.821935664823	26.2838654167201\\
13.7991462090946	-185.929116002033	25.195032972606\\
19.0473739503073	-181.613067197993	23.3406622009211\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-24.5427019020274	-165.326078467443	-19.4157688836746\\
-29.2923122756607	-168.46800786148	-14.9009372537507\\
-33.1518905634234	-171.71725504937	-9.93334818560965\\
-36.0041654320824	-174.97509329951	-4.66393935936558\\
-37.7624719530745	-178.142534845214	0.747180904245621\\
-38.3733848725051	-181.123338577919	6.1355984541731\\
-37.8183419104544	-183.826934284566	11.3375889498332\\
-36.1142077664589	-186.171174577694	16.1950925423494\\
-33.3127616941505	-188.084830902239	20.5605164430785\\
-29.4991242148361	-189.509757779136	24.3012194558081\\
-24.789170773531	-190.40265952628	27.3035422123833\\
-19.3260109221978	-190.736405775912	29.4762606550942\\
-13.275640008427	-190.500855817123	30.7533578335077\\
-6.8218954907982	-189.703166716214	31.0960297961\\
-0.160871130727152	-188.367575852868	30.4938646286882\\
6.50504121724633	-186.534664479626	28.9651588151737\\
12.9733011795435	-184.260124681065	26.5563613081377\\
19.0473739503073	-181.613067197993	23.3406622009211\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-24.6708266949279	-163.320197874832	-18.4850709632983\\
-29.5446688544637	-164.517194343039	-13.0678201983529\\
-33.5208112011804	-165.941552074651	-7.25351032931666\\
-36.4784406618982	-167.549992680751	-1.21880621937743\\
-38.3276911620859	-169.293644507435	4.85293070079187\\
-39.0123741610611	-171.119527576278	10.777213777319\\
-38.5116859123663	-172.972163354175	16.3740366667557\\
-36.8408395750777	-174.795260440494	21.4733427377353\\
-34.0506029696646	-176.533424952799	25.9201921556645\\
-30.2257560234548	-178.133843641937	29.579469651194\\
-25.4825147754429	-179.547888595889	32.3399899293058\\
-19.9650002107538	-180.732594774271	34.1178759782402\\
-13.8408592174385	-181.651965479343	34.859107630054\\
-7.296170720614	-182.278066097455	34.5411629360882\\
-0.529791768484213	-182.591872878149	33.1737024849812\\
6.2526846384434	-182.583850961186	30.7982758705714\\
12.845176386643	-182.254244088454	27.4870592285139\\
19.0473739503073	-181.613067197993	23.3406622009211\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-24.0857775102334	-161.219366813691	-18.0972593629132\\
-28.3923469085024	-160.379364909477	-12.3039804568183\\
-31.8362292131774	-159.892450122164	-6.13685133065744\\
-34.3127838031194	-159.773417111173	0.216742917788803\\
-35.7467618203099	-160.025882634309	6.56375154235525\\
-36.0945925683245	-160.642175654406	12.7113238977258\\
-35.3457073858958	-161.603570419908	18.4726691087042\\
-33.5228607703376	-162.880855437353	23.6727316164361\\
-30.6814389936587	-164.435221047825	28.1535101529829\\
-26.9077772187147	-166.219438638796	31.7788585298949\\
-22.3165362489724	-168.179295661622	34.4386223712543\\
-17.0472186180172	-170.255242852399	36.0519860986469\\
-11.2599298756625	-172.384203606217	36.5699284716174\\
-5.13051386183513	-174.501490527877	35.9767120732544\\
1.15479021951876	-176.542770925662	34.2903614836404\\
7.40500658440464	-178.446021527623	31.5621156121061\\
13.4302255713375	-180.153413027313	27.874870828899\\
19.0473739503073	-181.613067197993	23.3406622009211\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-22.8581199140244	-159.276976514957	-18.2991098850154\\
-25.9743334709206	-156.553602858339	-12.7015483750498\\
-28.3013300489499	-154.299560162616	-6.71805674500195\\
-29.7684050346058	-152.583336374498	-0.530440360257959\\
-30.330982096825	-151.457078085335	5.6732931864167\\
-29.9719676162496	-150.955006083328	11.704646590447\\
-28.702270066202	-151.092375572199	17.3803602306634\\
-26.5604685642422	-151.865012649541	22.5279804201579\\
-23.6116406652035	-153.249441128731	26.9910993242939\\
-19.9453850126193	-155.203595850983	30.6341073336166\\
-15.6730989292785	-157.668100813913	33.3463134932136\\
-10.9245936659423	-160.568073281322	35.0453087913681\\
-5.84415015217755	-163.815399057243	35.6794701156788\\
-0.586135093321563	-167.311409791202	35.2295287952077\\
4.68968938374633	-170.949880966114	33.7091560692959\\
9.82302002198643	-174.620259476485	31.1645476938745\\
14.6578831675464	-178.211022728579	27.6730203067969\\
19.0473739503073	-181.613067197993	23.3406622009211\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-21.1359275307003	-157.727307915285	-19.0662763776428\\
-22.5822766483683	-153.501351555227	-14.2125713946312\\
-23.342474717259	-149.837467267395	-8.92702462170186\\
-23.3934235037279	-146.84698032186	-3.37023472293453\\
-22.7335749546796	-144.620755151204	2.28895805246811\\
-21.3829782343772	-143.226434480713	7.87860199571517\\
-19.3826705407324	-142.706384038398	13.2288586040874\\
-16.793430210812	-143.076405293791	18.1771630378999\\
-13.6939300018218	-144.325255338287	22.5731635708941\\
-10.1783466591892	-146.414988495234	26.2832899513586\\
-6.353499403809	-149.282109280111	29.1948118666375\\
-2.33560428406991	-152.839501678706	31.2192641966363\\
1.75325698996785	-156.979076123113	32.2951349817302\\
5.78884643755628	-161.575053738564	32.3897344325311\\
9.6485447154372	-166.487788070893	31.500188192596\\
13.2150768445388	-171.568008173373	29.6535246742931\\
16.3800755508706	-176.661354128907	26.9058538141694\\
19.0473739503073	-181.613067197993	23.3406622009211\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-19.1269221785425	-156.757273918469	-20.3062272396131\\
-18.6253085550723	-151.590757553727	-16.6547978390763\\
-17.5577743560171	-147.04436569314	-12.4973208339334\\
-15.9567560678168	-143.256238152807	-7.96011905920096\\
-13.8708998210041	-140.341475271155	-3.1810530948693\\
-11.3635833021441	-138.388640643403	1.69466755805943\\
-8.51099005489915	-137.457070161533	6.51889659477968\\
-5.39979468160483	-137.575069123238	11.1450522571884\\
-2.1245292793379	-138.739052189778	15.432571146431\\
1.21528887001803	-140.913652324681	19.2511791706471\\
4.5181810820243	-144.032795403246	22.4848498573298\\
7.6837906481632	-148.001707841396	25.0353297589806\\
10.6159321236433	-152.699796243064	26.8251238343928\\
13.2255138734674	-157.984311569511	27.7998500962647\\
15.4332450766792	-163.694686496638	27.9298919803644\\
17.1720449378348	-169.657414171874	27.2112982298481\\
18.3890809030284	-175.691320132091	25.6659029521991\\
19.0473739503073	-181.613067197993	23.3406622009211\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-17.0734195527825	-156.483874940702	-21.8694060972469\\
-14.5806979417134	-151.052266687786	-19.7336591557613\\
-11.6449492018746	-146.257144711497	-16.9983149665412\\
-8.35537457316547	-142.244206366636	-13.7464855786252\\
-4.81192611607422	-139.135382754166	-10.07697618246\\
-1.12226971889816	-137.025133906413	-6.1012829641867\\
2.60148627579074	-135.977578666777	-1.94020535044477\\
6.24619742640531	-136.024546471126	2.27982442107915\\
9.70112102894696	-137.164610226492	6.4305828812154\\
12.8612809780282	-139.363129672568	10.3859513345379\\
15.6306574127142	-142.55330390849	14.0257479121054\\
17.9251042314092	-146.638201104406	17.2393792367344\\
19.6749058285732	-151.493703726074	19.9292007468021\\
20.8268953681188	-156.97227978334	22.0134835768404\\
21.3460702308216	-162.907465514995	23.4288978477566\\
21.2166555511936	-169.118923305932	24.1324369131631\\
20.4425835287884	-175.417921154324	24.1027240945653\\
19.0473739503073	-181.613067197993	23.3406622009211\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-15.2231023765579	-156.940086933642	-23.5672705102506\\
-10.9362845403582	-151.950828903114	-23.0777992307405\\
-6.3171732324267	-147.570754790995	-21.8871206995341\\
-1.50611781247184	-143.932950932757	-20.0314130812899\\
3.35070023508259	-141.147950157816	-17.5670611129548\\
8.10570895153018	-139.300373305438	-14.5689428820644\\
12.6144298031721	-138.446358063366	-11.1281546939433\\
16.7398675884542	-138.611853252575	-7.34924315656473\\
20.3566729678428	-139.791830385488	-3.34702858477041\\
23.3549511400771	-141.950436454018	0.756883756893983\\
25.6436009400956	-145.022083305079	4.83779856860681\\
27.1530829018375	-148.913440503431	8.77171931885671\\
27.83753217973	-153.506271129724	12.4391158163073\\
27.6761521288124	-158.661024349461	15.7285560741757\\
26.6738462002695	-164.221075594493	18.5400921147637\\
24.8610689525489	-170.017485521261	20.7882968381839\\
22.292900705013	-175.874133147264	22.4048596815616\\
19.0473739503073	-181.613067197993	23.3406622009211\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-13.7991462090946	-158.070883997967	-25.195032972606\\
-8.13163839302336	-154.178064335177	-26.2838654167201\\
-2.21705485918771	-150.826755169228	-26.5740759104249\\
3.76489276466046	-148.118784333282	-26.0568465547226\\
9.63244602698209	-146.136432150892	-24.7478931018556\\
15.2073222910267	-144.93993139	-22.6869874401269\\
20.3201317625349	-144.565637120768	-19.9367491451995\\
24.8155243129213	-145.024922085163	-16.5807428159771\\
28.5569097143208	-146.303831141953	-12.7209390065519\\
31.4306078645442	-148.363505286606	-8.47461590251838\\
33.3493028994584	-151.141362362482	-3.9707958826494\\
34.2546962413341	-154.552998587993	0.653674760794226\\
34.1192779716295	-158.4947531228	5.25828382740651\\
32.9471627059447	-162.846857749986	9.70312260074305\\
30.7739645735085	-167.477075972726	13.853136903873\\
27.6657150998837	-172.244720953323	17.5822306522042\\
23.7168568724763	-177.004930211589	20.7770972192062\\
19.0473739503073	-181.613067197993	23.3406622009211\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-12.9733011795435	-159.739875318935	-26.5563613081377\\
-6.50504121724633	-157.465335520374	-28.9651588151737\\
0.160871130727148	-155.632424147132	-30.4938646286882\\
6.8218954907982	-154.296833283786	-31.0960297961\\
13.275640008427	-153.499144182877	-30.7533578335077\\
19.3260109221978	-153.263594224088	-29.4762606550942\\
24.789170773531	-153.59734047372	-27.3035422123833\\
29.4991242148361	-154.490242220864	-24.3012194558081\\
33.3127616941505	-155.915169097761	-20.5605164430785\\
36.1142077664589	-157.828825422306	-16.1950925423494\\
37.8183419104544	-160.173065715434	-11.3375889498331\\
38.3733848725051	-162.876661422081	-6.13559845417309\\
37.7624719530745	-165.857465154786	-0.747180904245615\\
36.0041654320824	-169.02490670049	4.66393935936559\\
33.1518905634234	-172.28274495063	9.93334818560965\\
29.2923122756607	-175.53199213852	14.9009372537507\\
24.5427019020274	-178.673921532557	19.4157688836746\\
19.0473739503073	-181.613067197993	23.3406622009211\\
-19.0473739503073	-162.386932802007	-23.3406622009211\\
-12.845176386643	-161.745755911546	-27.4870592285139\\
-6.2526846384434	-161.416149038814	-30.7982758705714\\
0.529791768484213	-161.408127121851	-33.1737024849812\\
7.296170720614	-161.721933902545	-34.5411629360882\\
13.8408592174385	-162.348034520657	-34.859107630054\\
19.9650002107538	-163.267405225729	-34.1178759782402\\
25.4825147754429	-164.452111404111	-32.3399899293058\\
30.2257560234548	-165.866156358063	-29.579469651194\\
34.0506029696646	-167.466575047201	-25.9201921556645\\
36.8408395750777	-169.204739559506	-21.4733427377353\\
38.5116859123663	-171.027836645825	-16.3740366667557\\
39.0123741610611	-172.880472423722	-10.777213777319\\
38.3276911620859	-174.706355492565	-4.85293070079187\\
36.4784406618982	-176.450007319249	1.21880621937743\\
33.5208112011804	-178.058447925349	7.25351032931666\\
29.5446688544637	-179.482805656961	13.0678201983529\\
24.6708266949279	-180.679802125168	18.4850709632983\\
19.0473739503073	-181.613067197993	23.3406622009211\\
};
\addlegendentry{data21}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
74.7613026086025	-167.144778478193	-29.5940019312862\\
81.5562153774058	-167.027840715938	-32.4835053867291\\
88.486150293303	-167.061979497497	-34.3860139684431\\
95.3405447905911	-167.246157533264	-35.2437209158886\\
101.911131560961	-167.574778666823	-35.0305652374882\\
107.998266650272	-168.037857911321	-33.7530235606679\\
113.416995539074	-168.621324838243	-31.4499133428108\\
118.002672892091	-169.307451100262	-28.1912134224565\\
121.615965223415	-170.075389098104	-24.0759377477031\\
124.147084473974	-170.901805424301	-19.2291268874981\\
125.519123866148	-171.761589836967	-13.7980487372241\\
125.69039467729	-172.628618221795	-7.94772385821921\\
124.655692930472	-173.47654636005	-1.85591141152462\\
122.446457514685	-174.279610384324	4.29229196427267\\
119.129814930112	-175.013409600608	10.3100762207401\\
114.806539683383	-175.655647891037	16.0145940283906\\
109.607992305187	-176.186811170143	21.232516500264\\
103.692128027018	-176.590760310474	25.8052997024487\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
74.2913315497963	-169.308425347476	-29.6567020762429\\
80.6305530925984	-171.28939313924	-32.6070005644659\\
87.1329225626106	-173.291952360885	-34.5665518404759\\
93.6008687538444	-175.255256263803	-35.4758159303324\\
99.8378663942178	-177.119650852384	-35.3071653047747\\
105.654407466501	-178.828487440485	-34.0657243277191\\
110.873759313525	-180.329843893087	-31.7892135550541\\
115.337334570537	-181.578102254102	-28.5468036146369\\
118.909509762031	-182.535334824881	-24.4370134917687\\
121.48174615242	-183.172456578141	-19.5847170796785\\
122.975887640599	-183.470108891811	-14.1373489494674\\
123.34653549352	-183.419247750958	-8.2604246252704\\
122.582427763729	-183.021418545611	-2.13251147881112\\
120.706781477938	-182.288709114862	4.06019694982895\\
117.77658719942	-181.243382463996	10.1295383487073\\
113.880877398576	-179.917200314339	15.8910988506538\\
109.138021246381	-178.350458039427	21.1698163553073\\
103.692128027018	-176.590760310474	25.8052997024487\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
73.1320861777394	-171.251414548846	-29.2075803856805\\
78.3472854325081	-175.116334798296	-31.7224035186423\\
83.7950085469496	-178.886566791841	-33.2733574730008\\
89.3097292109125	-182.447553938187	-33.8133172976734\\
94.7238854276056	-185.691097444839	-33.3258765866204\\
99.87297080008	-188.518643883659	-31.8258459791902\\
104.600532974856	-190.844279686911	-29.3588031463374\\
108.762927367515	-192.597341587542	-25.9997079361544\\
112.233681730708	-193.724563686794	-21.8506247568184\\
114.907338949398	-194.191695911581	-17.037621401196\\
116.70266130193	-193.984544685636	-11.7069385407507\\
117.565098827098	-193.109404194133	-6.02054627674151\\
117.468446797116	-191.592865138066	-0.1512227606569\\
116.415641935007	-189.481006789247	5.72269558248786\\
114.438673183759	-186.837996894953	11.4227327161824\\
111.597609738486	-183.744141973394	16.7756958964774\\
107.978775874324	-180.293447240796	21.6189380458697\\
103.692128027018	-176.590760310474	25.8052997024487\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
71.4233885929414	-172.739392909149	-28.300807563811\\
74.9818081743835	-178.047080049378	-29.9364097082466\\
78.8750099389729	-183.171029722277	-30.6624091922513\\
82.9847009211476	-187.955553309879	-30.4567468888772\\
87.1860102400183	-192.255275484059	-29.3256717431421\\
91.3512832378962	-195.939551362321	-27.3035509009976\\
95.3539602024706	-198.896436086435	-24.4518254809897\\
99.0724218196252	-201.036086210317	-20.8571437169625\\
102.393684514755	-202.293489547666	-16.6287281953195\\
105.216833401509	-202.630440534356	-11.8950571820041\\
107.456088529545	-202.036701085159	-6.79996087540296\\
109.043411264915	-200.530311672794	-1.4982511985489\\
109.930571609529	-198.157043177286	3.8489820828214\\
110.090613645242	-194.989006160938	9.07926599128407\\
109.518674575782	-191.122459825389	14.0336809969318\\
108.232132480361	-186.674887224477	18.5616897068731\\
106.270078289526	-181.7814256011	22.5257108677392\\
103.692128027018	-176.590760310474	25.8052997024487\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
69.3713329418196	-173.592888277912	-27.0457537954935\\
70.940047544709	-179.728137762015	-27.464436345274\\
72.9663511822487	-185.628571690845	-27.0486258943787\\
75.3886756437713	-191.114908365238	-25.8109566329479\\
78.1334198262686	-196.020448221564	-23.7890345151992\\
81.1171860666632	-200.196138913612	-21.0442946215384\\
84.2493141375991	-203.515104192704	-17.6601344847291\\
87.4346359125743	-205.876498978312	-13.7393800980606\\
90.5763670013067	-207.208573484801	-9.40116159957427\\
93.5790474944579	-207.470853302351	-4.77729356310219\\
96.351442464673	-206.655369191428	-0.0082698791424427\\
98.8093140936816	-204.786899224086	4.76100508091029\\
100.877981195779	-201.922215914791	9.38561931076438\\
102.494588367865	-198.148361216298	13.7250562472134\\
103.610015819058	-193.580001793956	17.6474642948045\\
104.190371850687	-188.355944937113	21.0336630698457\\
104.218022638404	-182.634920969863	23.7807646360567\\
103.692128027018	-176.590760310474	25.8052997024487\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
67.2234274210152	-173.708956517413	-25.5937970878079\\
66.7094995254571	-179.956747566291	-24.6046398997403\\
66.7817037253539	-185.962776866677	-22.8678831788676\\
67.4378461326285	-191.544554257474	-20.4362973993123\\
68.6579901922602	-196.53248025718	-17.3837650645443\\
70.4050624444197	-200.774999258305	-13.8030358248997\\
72.6259789827863	-204.143204467819	-9.80290832638869\\
75.2532583821797	-206.534754674825	-5.5049244188913\\
78.207072087517	-207.876983836465	-1.03967616855207\\
81.3976699640633	-208.129108998864	3.45716211606709\\
84.7281073098601	-207.283469466543	7.848956279198\\
88.0971904714381	-205.365759568779	12.002263877549\\
91.402551561771	-202.434247950407	15.7908887614192\\
94.5437588567226	-198.578007108533	19.099715480849\\
97.4253683621632	-193.914206969788	21.8282070103156\\
99.9598238314348	-188.584554741389	23.8934595153794\\
102.0701171176	-182.750989209363	25.2327213437423\\
103.692128027018	-176.590760310474	25.8052997024487\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
65.2387411360466	-173.073598084981	-24.1200648482999\\
62.8004306439889	-178.705335745891	-21.7019540290773\\
61.0670273272652	-184.133335173225	-18.6244403183998\\
60.0911997685095	-189.192669351085	-14.9810324130693\\
59.9025979943022	-193.729612970623	-10.8824334186358\\
60.5069525741154	-197.606313295763	-6.45317719155404\\
61.8859004998596	-200.70497874883	-1.82784444097217\\
63.9975431365925	-202.931457948035	2.85302643801472\\
66.7777192913397	-204.218100449562	7.44720955238358\\
70.1419547184761	-204.525812272074	11.8151129729731\\
73.9880288269335	-203.845243747554	15.8240201646145\\
78.1990806011339	-202.197073606236	19.3521225108947\\
82.6471593638131	-199.631380663849	22.2922204073278\\
87.1971124926036	-196.226122202144	24.5549804670921\\
91.7106919640745	-192.084765276337	26.0716498707834\\
96.0507549499666	-187.333142920989	26.7961453860424\\
100.085430832631	-182.115630776932	26.7064535832503\\
103.692128027018	-176.590760310474	25.8052997024487\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
63.6566565437309	-171.763446584461	-22.8023109350257\\
59.6843322991218	-176.124841035225	-19.106485488368\\
56.5115963012334	-180.360904278404	-14.8301191484944\\
54.2348505278798	-184.342925675906	-10.1031471426962\\
52.9232727472954	-187.949913522567	-5.06919612340627\\
52.6167145866528	-191.07227131789	0.11877985495633\\
53.3244906605372	-193.615127800254	5.30314676753159\\
55.0250955510957	-195.50121956219	10.3263802490971\\
57.6668572392762	-196.67323865992	15.0358518921944\\
61.1695071329792	-197.095573886229	19.2884667840555\\
65.4266189876111	-196.755392798979	22.9550113731183\\
70.3088426136712	-195.663031628364	25.924079557405\\
75.6678341168062	-193.851681215793	28.1054577025573\\
81.3407632519739	-191.376378526965	29.4328657374651\\
87.1552609380427	-188.312334381516	29.8659710406888\\
92.9346566050994	-184.752648210323	29.3916139267517\\
98.5033462403157	-180.805479276412	28.0242074965245\\
103.692128027018	-176.590760310474	25.8052997024487\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
62.6679963949834	-169.936525622592	-21.7994759179025\\
57.7370519399603	-172.526509180447	-17.1312860886579\\
53.6648628599996	-175.10049502328	-11.9425708004585\\
50.575160559669	-177.580273893757	-6.3909865417195\\
48.5618240798991	-179.890498965727	-0.645215390905641\\
47.6860276308304	-181.960975219409	5.12016030306615\\
47.9743818443934	-183.728792281546	10.7299625171554\\
49.4181252237233	-185.140235925263	16.0137402497839\\
51.9733903568086	-186.152420149671	20.8109485882663\\
55.5625368056069	-186.734590249302	24.9758267847423\\
60.0765101714673	-186.86905728027	28.3818271227421\\
65.3781556578489	-186.551735529883	30.9254600055149\\
71.30638544941	-185.792266658954	32.5294384350579\\
77.6810732837631	-184.613726744816	33.1450263384418\\
84.3085274968089	-183.051925126391	32.7535193887247\\
90.9873762459379	-181.154316355545	31.3668133264618\\
97.5146860915682	-178.978558314543	29.0270425136477\\
103.692128027018	-176.590760310474	25.8052997024487\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
62.3920076948128	-167.813188829857	-21.232516500264\\
57.1934603166166	-168.344352108963	-16.0145940283906\\
52.8701850698876	-168.986590399392	-10.3100762207401\\
49.5535424853149	-169.720389615676	-4.29229196427267\\
47.3443070695284	-170.52345363995	1.85591141152462\\
46.3096053227099	-171.371381778205	7.94772385821921\\
46.4808761338521	-172.238410163033	13.7980487372241\\
47.8529155260256	-173.098194575699	19.2291268874981\\
50.3840347765846	-173.924610901896	24.0759377477031\\
53.9973271079091	-174.692548899738	28.1912134224565\\
58.5830044609259	-175.378675161757	31.4499133428108\\
64.0017333497284	-175.962142088679	33.7530235606679\\
70.0888684390393	-176.425221333177	35.0305652374882\\
76.6594552094089	-176.753842466736	35.2437209158886\\
83.513849706697	-176.938020502503	34.3860139684431\\
90.4437846225942	-176.972159284062	32.4835053867291\\
97.2386973913975	-176.855221521807	29.5940019312862\\
103.692128027018	-176.590760310474	25.8052997024487\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
62.861978753619	-165.649541960573	-21.1698163553073\\
58.119122601424	-164.082799685661	-15.8910988506538\\
54.2234128005801	-162.756617536004	-10.1295383487073\\
51.2932185220615	-161.711290885138	-4.06019694982895\\
49.4175722362713	-160.978581454389	2.13251147881113\\
48.6534645064803	-160.580752249042	8.2604246252704\\
49.0241123594011	-160.529891108189	14.1373489494674\\
50.5182538475796	-160.827543421859	19.5847170796785\\
53.0904902379694	-161.464665175119	24.4370134917687\\
56.6626654294632	-162.421897745898	28.5468036146369\\
61.126240686475	-163.670156106913	31.7892135550541\\
66.3455925334988	-165.171512559515	34.0657243277191\\
72.1621336057822	-166.880349147616	35.3071653047747\\
78.3991312461556	-168.744743736197	35.4758159303324\\
84.8670774373894	-170.708047639115	34.5665518404759\\
91.3694469074016	-172.71060686076	32.6070005644659\\
97.7086684502037	-174.691574652524	29.6567020762429\\
103.692128027018	-176.590760310474	25.8052997024487\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
64.0212241256759	-163.706552759204	-21.6189380458697\\
60.4023902615143	-160.255858026606	-16.7756958964774\\
57.5613268162411	-157.162003105047	-11.4227327161824\\
55.5843580649935	-154.518993210753	-5.72269558248786\\
54.5315532028835	-152.407134861934	0.151222760656903\\
54.4349011729015	-150.890595805867	6.02054627674151\\
55.2973386980702	-150.015455314364	11.7069385407507\\
57.0926610506018	-149.808304088419	17.037621401196\\
59.7663182692916	-150.275436313206	21.8506247568184\\
63.2370726324854	-151.402658412458	25.9997079361544\\
67.3994670251441	-153.155720313089	29.3588031463374\\
72.12702919992	-155.481356116341	31.8258459791902\\
77.2761145723944	-158.308902555161	33.3258765866204\\
82.6902707890875	-161.552446061813	33.8133172976734\\
88.2049914530504	-165.113433208159	33.2733574730008\\
93.6527145674919	-168.883665201704	31.7224035186423\\
98.8679138222606	-172.748585451154	29.2075803856805\\
103.692128027018	-176.590760310474	25.8052997024487\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
65.7299217104738	-162.2185743989	-22.5257108677392\\
63.7678675196389	-157.325112775523	-18.5616897068731\\
62.4813254242178	-152.877540174611	-14.0336809969318\\
61.9093863547583	-149.010993839062	-9.07926599128406\\
62.0694283904708	-145.842956822714	-3.84898208282139\\
62.9565887350853	-143.469688327206	1.4982511985489\\
64.5439114704555	-141.963298914841	6.79996087540297\\
66.7831665984912	-141.369559465644	11.8950571820042\\
69.6063154852449	-141.706510452334	16.6287281953195\\
72.9275781803748	-142.963913789683	20.8571437169626\\
76.6460397975294	-145.103563913565	24.4518254809897\\
80.6487167621038	-148.060448637679	27.3035509009976\\
84.8139897599817	-151.744724515941	29.3256717431421\\
89.0152990788524	-156.044446690121	30.4567468888772\\
93.1249900610271	-160.828970277723	30.6624091922514\\
97.0181918256165	-165.952919950622	29.9364097082466\\
100.576611407059	-171.260607090851	28.300807563811\\
103.692128027018	-176.590760310474	25.8052997024487\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
67.7819773615956	-161.365079030137	-23.7807646360567\\
67.8096281493134	-155.644055062887	-21.0336630698457\\
68.389984180942	-150.419998206044	-17.6474642948045\\
69.5054116321347	-145.851638783702	-13.7250562472134\\
71.1220188042205	-142.077784085209	-9.38561931076438\\
73.1906859063184	-139.213100775914	-4.76100508091029\\
75.648557535327	-137.344630808572	0.00826987914244626\\
78.4209525055421	-136.529146697649	4.77729356310219\\
81.4236329986933	-136.791426515199	9.40116159957427\\
84.5653640874257	-138.123501021688	13.7393800980606\\
87.7506858624009	-140.484895807296	17.6601344847291\\
90.8828139333368	-143.803861086388	21.0442946215384\\
93.8665801737314	-147.979551778436	23.7890345151992\\
96.6113243562287	-152.885091634762	25.8109566329479\\
99.0336488177513	-158.371428309155	27.0486258943787\\
101.059952455291	-164.271862237985	27.464436345274\\
102.62866705818	-170.407111722088	27.0457537954935\\
103.692128027018	-176.590760310474	25.8052997024487\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
69.9298828824001	-161.249010790637	-25.2327213437423\\
72.0401761685652	-155.415445258611	-23.8934595153794\\
74.5746316378368	-150.085793030212	-21.8282070103156\\
77.4562411432774	-145.421992891467	-19.099715480849\\
80.5974484382289	-141.565752049593	-15.7908887614192\\
83.9028095285619	-138.634240431221	-12.002263877549\\
87.2718926901399	-136.716530533457	-7.848956279198\\
90.6023300359367	-135.870891001136	-3.45716211606709\\
93.792927912483	-136.123016163535	1.03967616855207\\
96.7467416178203	-137.465245325175	5.50492441889131\\
99.3740210172137	-139.856795532181	9.80290832638869\\
101.59493755558	-143.225000741695	13.8030358248997\\
103.34200980774	-147.46751974282	17.3837650645443\\
104.562153867371	-152.455445742526	20.4362973993123\\
105.218296274646	-158.037223133323	22.8678831788676\\
105.290500474543	-164.043252433709	24.6046398997403\\
104.776572578985	-170.291043482587	25.5937970878079\\
103.692128027018	-176.590760310474	25.8052997024487\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
71.9145691673687	-161.884369223068	-26.7064535832503\\
75.9492450500334	-156.666857079011	-26.7961453860424\\
80.2893080359255	-151.915234723663	-26.0716498707834\\
84.8028875073964	-147.773877797856	-24.554980467092\\
89.3528406361869	-144.368619336151	-22.2922204073278\\
93.8009193988661	-141.802926393764	-19.3521225108947\\
98.0119711730665	-140.154756252445	-15.8240201646145\\
101.858045281524	-139.474187727926	-11.8151129729731\\
105.22228070866	-139.781899550438	-7.44720955238357\\
108.002456863407	-141.068542051965	-2.85302643801472\\
110.11409950014	-143.29502125117	1.82784444097218\\
111.493047425885	-146.393686704237	6.45317719155404\\
112.097402005698	-150.270387029377	10.8824334186358\\
111.90880023149	-154.807330648915	14.9810324130693\\
110.932972672735	-159.866664826775	18.6244403183998\\
109.199569356011	-165.294664254109	21.7019540290773\\
106.761258863953	-170.926401915019	24.1200648483\\
103.692128027018	-176.590760310474	25.8052997024487\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
73.4966537596843	-163.194520723588	-28.0242074965245\\
79.0653433949006	-159.247351789677	-29.3916139267517\\
84.8447390619573	-155.687665618484	-29.8659710406888\\
90.6592367480261	-152.623621473035	-29.4328657374651\\
96.3321658831938	-150.148318784207	-28.1054577025573\\
101.691157386329	-148.336968371636	-25.924079557405\\
106.573381012389	-147.244607201021	-22.9550113731183\\
110.830492867021	-146.904426113771	-19.2884667840555\\
114.333142760724	-147.32676134008	-15.0358518921944\\
116.974904448904	-148.49878043781	-10.3263802490971\\
118.675509339463	-150.384872199746	-5.30314676753158\\
119.383285413347	-152.92772868211	-0.118779854956326\\
119.076727252705	-156.050086477433	5.06919612340627\\
117.76514947212	-159.657074324094	10.1031471426962\\
115.488403698767	-163.639095721596	14.8301191484944\\
112.315667700878	-167.875158964775	19.106485488368\\
108.343343456269	-172.236553415539	22.8023109350257\\
103.692128027018	-176.590760310474	25.8052997024487\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
74.4853139084318	-165.021441685457	-29.0270425136477\\
81.0126237540621	-162.845683644455	-31.3668133264618\\
87.6914725031911	-160.948074873609	-32.7535193887247\\
94.3189267162369	-159.386273255184	-33.1450263384418\\
100.69361455059	-158.207733341046	-32.5294384350579\\
106.621844342151	-157.448264470117	-30.9254600055149\\
111.923489828533	-157.13094271973	-28.3818271227421\\
116.437463194393	-157.265409750698	-24.9758267847423\\
120.026609643191	-157.847579850329	-20.8109485882663\\
122.581874776277	-158.859764074737	-16.0137402497839\\
124.025618155607	-160.271207718454	-10.7299625171554\\
124.31397236917	-162.039024780591	-5.12016030306615\\
123.438175920101	-164.109501034273	0.645215390905644\\
121.424839440331	-166.419726106243	6.39098654171951\\
118.33513714	-168.89950497672	11.9425708004585\\
114.26294806004	-171.473490819553	17.1312860886579\\
109.332003605017	-174.063474377408	21.7994759179025\\
103.692128027018	-176.590760310474	25.8052997024487\\
68.3078719729815	-167.409239689526	-25.8052997024487\\
74.7613026086025	-167.144778478193	-29.5940019312862\\
81.5562153774058	-167.027840715938	-32.4835053867291\\
88.486150293303	-167.061979497497	-34.3860139684431\\
95.3405447905911	-167.246157533264	-35.2437209158886\\
101.911131560961	-167.574778666823	-35.0305652374882\\
107.998266650272	-168.037857911321	-33.7530235606679\\
113.416995539074	-168.621324838243	-31.4499133428108\\
118.002672892091	-169.307451100262	-28.1912134224565\\
121.615965223415	-170.075389098104	-24.0759377477031\\
124.147084473974	-170.901805424301	-19.2291268874981\\
125.519123866148	-171.761589836967	-13.7980487372241\\
125.69039467729	-172.628618221795	-7.94772385821921\\
124.655692930472	-173.47654636005	-1.85591141152462\\
122.446457514685	-174.279610384324	4.29229196427267\\
119.129814930112	-175.013409600608	10.3100762207401\\
114.806539683383	-175.655647891037	16.0145940283906\\
109.607992305187	-176.186811170143	21.232516500264\\
103.692128027018	-176.590760310474	25.8052997024487\\
};
\addlegendentry{data22}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
196.738422670885	-170.710196522888	19.6557078803495\\
201.015003519799	-170.876831012462	13.5112745875462\\
204.409978169064	-171.077592423371	6.95630805343515\\
206.820192031903	-171.306380721736	0.189977619182205\\
208.172411979719	-171.556244290882	-6.58212518889628\\
208.425551493656	-171.819591152698	-13.1542334538262\\
207.571919057676	-172.088419646048	-19.3266569916249\\
205.637451861388	-172.354561553196	-24.9118498364935\\
202.680927711664	-172.609930286967	-29.7401087300844\\
198.792179098719	-172.846766597608	-33.6647294691329\\
194.089363681357	-173.057874333665	-36.5664644384368\\
188.715374126294	-173.236839093404	-38.3571458893027\\
182.833496386791	-173.37822312316	-38.9823648719744\\
176.622448341589	-173.477730540734	-38.4231244240396\\
170.2709495426	-173.532337863596	-36.6964167835195\\
163.971987066817	-173.540385875872	-33.8547070883151\\
157.916951701638	-173.501630042783	-29.9843392495405\\
152.289822632638	-173.417247940706	-25.2029124354765\\
147.261577329115	-173.289803477112	-19.6557078803495\\
196.738422670885	-170.710196522888	19.6557078803495\\
200.777101516008	-173.034397638102	13.9522740830943\\
203.941402693484	-175.327169104513	7.8249074980157\\
206.135180513247	-177.518846221311	1.45978505820411\\
207.291778146351	-179.542835988346	-4.94969221191412\\
207.376052958979	-181.337640500735	-11.2087755888385\\
206.385444303595	-182.848725531582	-17.1272859914101\\
204.350051322921	-184.030177526873	-22.5253924759576\\
201.331718402715	-184.846098665573	-27.2390763085217\\
197.422156061409	-185.271697596759	-31.125114591089\\
192.740154372408	-185.294042712271	-34.0654320168741\\
187.427973587827	-184.91245506708	-35.9706885287668\\
181.64702163271	-184.138529008694	-36.7829938717596\\
175.572949806912	-182.995779888771	-36.4776665590519\\
169.390315709231	-181.51892956106	-35.0639838065374\\
163.286975548161	-179.752851375448	-32.5848996492932\\
157.448376226057	-177.751206723924	-29.11573980496\\
152.051920628848	-175.574814566346	-24.7619129399283\\
147.261577329115	-173.289803477112	-19.6557078803495\\
196.738422670885	-170.710196522888	19.6557078803495\\
200.006744325638	-174.91399475545	15.0451745683489\\
202.424095226153	-179.02925273192	9.97750124031477\\
203.917025388557	-182.930930421104	4.60666658595288\\
204.440172885323	-186.500477320761	-0.904139301537411\\
203.977642144489	-189.629434554622	-6.38747337386705\\
202.543486928562	-192.222730340465	-11.6767272999492\\
200.18128331806	-194.201568698108	-16.6111897757316\\
196.962805674357	-195.505823625395	-21.0409296558459\\
192.985845812028	-196.095865996345	-24.8313515355915\\
188.37124164405	-195.953767672093	-27.8672853641983\\
183.259205582966	-195.083846238316	-30.0564858285408\\
177.805064257677	-193.512533817577	-31.3324351802987\\
172.174538992422	-191.287573942658	-31.6563643440805\\
166.538710448204	-188.476570893475	-31.0184308961607\\
161.068820423471	-185.164935575241	-29.4380181215444\\
155.931068758727	-181.453290351332	-26.9631460626609\\
151.281563438478	-177.454411683694	-23.6690124546737\\
147.261577329115	-173.289803477112	-19.6557078803495\\
196.738422670885	-170.710196522888	19.6557078803495\\
198.796848395108	-176.288915212255	16.658156115295\\
200.041065440706	-181.737317383194	13.1544547061109\\
200.433268902352	-186.889856092764	9.25106184715698\\
199.961541876328	-191.589974059587	5.06658015524034\\
198.640217549615	-195.694860577614	0.72815298911998\\
196.509443693257	-199.079790747168	-3.6323987371116\\
193.633962792657	-201.641915177905	-7.88258186579849\\
190.101144879915	-203.303385015494	-11.893256733272\\
186.018332839618	-204.013717339665	-15.5425610131833\\
181.509580849608	-203.751329062192	-18.7196124416244\\
176.711885057563	-202.524192718112	-21.3278779186077\\
171.771021022372	-200.36959422428	-23.2881066174611\\
166.837114397548	-197.35299996565	-24.5407379810935\\
162.060079439209	-193.566067632301	-25.0477114393829\\
157.585063937266	-189.123861246901	-24.7936228603403\\
153.54803897328	-184.161355002605	-23.7861925968647\\
150.071667507948	-178.829332140499	-22.0560309077277\\
147.261577329115	-173.289803477112	-19.6557078803495\\
196.738422670885	-170.710196522888	19.6557078803495\\
197.293345029803	-176.993323309762	18.5966693442984\\
197.079741899041	-183.124730494611	16.9725804205896\\
196.104103501639	-188.918118372768	14.8327882293413\\
194.396074116604	-194.197457785149	12.2423092734974\\
192.007551352496	-198.802338675183	9.27985394528574\\
189.011109264853	-202.59284406721	6.03543495077923\\
185.497793230233	-205.453801372981	2.60763231937073\\
181.574353578526	-207.298281852474	-0.89940190053622\\
177.360002038192	-208.070241899672	-4.3791082488147\\
172.982789548219	-207.746225899172	-7.72575760888864\\
168.575715495139	-206.336078913188	-10.8376637334385\\
164.272686593968	-203.882647544322	-13.6202729295703\\
160.20444820043	-200.460478063219	-15.9890370249277\\
156.494611679484	-196.173551357863	-17.8719823211258\\
153.255898536553	-191.152123526904	-19.211896478156\\
150.586715431615	-185.548768114023	-19.9680668823861\\
148.568164142643	-179.533740238005	-20.1175176787242\\
147.261577329115	-173.289803477112	-19.6557078803495\\
196.738422670885	-170.710196522888	19.6557078803495\\
195.677578924925	-176.942257035454	20.6269009505332\\
193.897303924764	-183.0241495689	20.9713560730505\\
191.45169042542	-188.771078896184	20.6786071533064\\
188.41504715553	-194.008427477783	19.7575492190892\\
184.879640984234	-198.577061127271	18.2361681496522\\
180.952893439044	-202.338164223049	16.1606903389345\\
176.754116757092	-205.177457550761	13.594178129972\\
172.410888643175	-207.008670619397	10.6146136975165\\
168.055175885754	-207.776162946505	7.31252959911556\\
163.819324612868	-207.456614666095	3.78825798916404\\
159.832039021998	-206.059735090968	0.148882077162819\\
156.21447076816	-203.62796770016	-3.49501754141503\\
153.076537832167	-200.235200515307	-7.0327228205612\\
150.51358471841	-195.984521050497	-10.3567423755341\\
148.603485460334	-191.005084050321	-13.3660775541909\\
147.404277457338	-185.448187188312	-15.9692912299251\\
146.952398037764	-179.482673963697	-18.0872860724894\\
147.261577329115	-173.289803477112	-19.6557078803495\\
196.738422670885	-170.710196522888	19.6557078803495\\
194.14443531889	-176.141875735671	22.5039750392601\\
190.877600505355	-181.447706150116	24.6684703041636\\
187.037179352992	-186.46647279396	26.0834265817234\\
182.739861115169	-191.045682982348	26.7058511414482\\
178.116217631992	-195.046199730898	26.5168319280529\\
173.306735971024	-198.346469362564	25.5221121946881\\
168.457549798816	-200.846214854605	23.7519159970996\\
163.715999183404	-202.469482705178	21.2600298509886\\
159.226153740899	-203.166950742057	18.1221684559496\\
155.124435153097	-202.917426751876	14.4336741426362\\
151.535472063722	-201.728492394813	10.3066199442903\\
148.568313300139	-199.636272839676	5.86640431433859\\
146.313114479926	-196.704339118934	1.24794095783947\\
144.838398678049	-193.021776555062	-3.40844045317502\\
144.188974387906	-188.700477948097	-7.96125812577386\\
144.384574037929	-183.871743769528	-12.2721769988121\\
145.419254431729	-178.682292663915	-16.2102119837626\\
147.261577329115	-173.289803477112	-19.6557078803495\\
196.738422670885	-170.710196522888	19.6557078803495\\
192.878833957375	-174.688717207538	24.0014887727154\\
188.384852439271	-178.585542580393	27.6179965740618\\
183.393025470935	-182.282269574388	30.3953455248858\\
178.055027188813	-185.666575010445	32.2491472827232\\
172.533049969551	-188.63562848043	33.1230750192309\\
166.9948762967	-191.099216797072	32.990574882364\\
161.60878077486	-192.982485076004	31.8556728217329\\
156.538417190964	-194.228211163552	29.7528522621617\\
151.937845976783	-194.798544302913	26.7460063422743\\
147.946853160657	-194.67615521025	22.9264965538093\\
144.686703039766	-193.864762616212	18.4103767689237\\
142.256453625815	-192.389020274184	13.3348670020146\\
140.729946817484	-190.293767868467	7.85418404901749\\
140.153564751693	-187.642668583159	2.13485568809992\\
140.544820505848	-184.516274728525	-3.64933918261146\\
141.891825971844	-181.009580199805	-9.32265072891392\\
144.153653070215	-177.229134135781	-14.7126982503072\\
147.261577329115	-173.289803477112	-19.6557078803495\\
196.738422670885	-170.710196522888	19.6557078803495\\
192.033425042867	-172.758053815882	24.9388198936956\\
186.719721932324	-174.782878027274	29.4641784842236\\
180.958767519406	-176.723145898011	33.0942829211022\\
174.925605488766	-178.519903370665	35.7188343179382\\
168.803550415778	-180.118556878631	37.258087008626\\
162.778617845925	-181.470532144028	37.6652715790584\\
157.033872306579	-182.534750082549	36.9280159321082\\
151.743864983971	-183.278874970653	35.0687212075386\\
147.069330073727	-183.680296950159	32.1438811347071\\
143.152300953664	-183.726819017351	28.2423654991862\\
140.111794571485	-183.417027622756	23.482719879299\\
138.04019517504	-182.76033562114	18.0095636987089\\
137.000447263712	-181.776696266667	11.9891960384126\\
137.024143051647	-180.495996943379	5.60454272331497\\
138.11056255432	-178.957151052148	-0.950401786395098\\
140.226695464898	-177.206915646686	-7.47646881875207\\
143.308244155707	-175.298470744126	-13.775367129327\\
147.261577329115	-173.289803477112	-19.6557078803495\\
196.738422670885	-170.710196522888	19.6557078803495\\
191.710177367362	-170.582752059294	25.2029124354765\\
186.083048298362	-170.498369957217	29.9843392495405\\
180.028012933183	-170.459614124128	33.8547070883151\\
173.7290504574	-170.467662136404	36.6964167835195\\
167.377551658411	-170.522269459266	38.4231244240396\\
161.166503613209	-170.62177687684	38.9823648719744\\
155.284625873706	-170.763160906596	38.3571458893027\\
149.910636318643	-170.942125666335	36.5664644384368\\
145.207820901281	-171.153233402392	33.6647294691329\\
141.319072288336	-171.390069713033	29.7401087300844\\
138.362548138612	-171.645438446804	24.9118498364935\\
136.428080942324	-171.911580353952	19.3266569916249\\
135.574448506344	-172.180408847302	13.1542334538262\\
135.827588020281	-172.443755709118	6.58212518889628\\
137.179807968097	-172.693619278264	-0.189977619182205\\
139.590021830936	-172.922407576629	-6.95630805343515\\
142.984996480201	-173.123168987538	-13.5112745875462\\
147.261577329115	-173.289803477112	-19.6557078803495\\
196.738422670885	-170.710196522888	19.6557078803495\\
191.948079371152	-168.425185433654	24.7619129399283\\
186.551623773943	-166.248793276076	29.11573980496\\
180.713024451839	-164.247148624552	32.5848996492932\\
174.609684290769	-162.48107043894	35.0639838065374\\
168.427050193088	-161.004220111229	36.4776665590519\\
162.35297836729	-159.861470991306	36.7829938717596\\
156.572026412173	-159.08754493292	35.9706885287668\\
151.259845627592	-158.705957287729	34.0654320168741\\
146.577843938591	-158.728302403241	31.1251145910891\\
142.668281597285	-159.153901334427	27.2390763085217\\
139.649948677079	-159.969822473127	22.5253924759576\\
137.614555696405	-161.151274468418	17.1272859914101\\
136.623947041021	-162.662359499265	11.2087755888385\\
136.708221853649	-164.457164011654	4.94969221191413\\
137.864819486753	-166.481153778689	-1.45978505820411\\
140.058597306516	-168.672830895487	-7.8249074980157\\
143.222898483992	-170.965602361898	-13.9522740830943\\
147.261577329115	-173.289803477112	-19.6557078803495\\
196.738422670885	-170.710196522888	19.6557078803495\\
192.718436561522	-166.545588316306	23.6690124546737\\
188.068931241273	-162.546709648668	26.9631460626609\\
182.931179576529	-158.835064424759	29.4380181215444\\
177.461289551796	-155.523429106525	31.0184308961607\\
171.825461007578	-152.712426057342	31.6563643440805\\
166.194935742323	-150.487466182423	31.3324351802987\\
160.740794417034	-148.916153761684	30.0564858285408\\
155.62875835595	-148.046232327907	27.8672853641983\\
151.014154187972	-147.904134003655	24.8313515355915\\
147.037194325643	-148.494176374605	21.0409296558459\\
143.81871668194	-149.798431301892	16.6111897757316\\
141.456513071438	-151.777269659535	11.6767272999492\\
140.022357855511	-154.370565445378	6.38747337386706\\
139.559827114677	-157.499522679239	0.904139301537414\\
140.082974611443	-161.069069578896	-4.60666658595288\\
141.575904773847	-164.97074726808	-9.97750124031477\\
143.993255674362	-169.08600524455	-15.0451745683489\\
147.261577329115	-173.289803477112	-19.6557078803495\\
196.738422670885	-170.710196522888	19.6557078803495\\
193.928332492052	-165.170667859501	22.0560309077277\\
190.45196102672	-159.838644997395	23.7861925968648\\
186.414936062734	-154.876138753099	24.7936228603403\\
181.939920560791	-150.433932367699	25.0477114393829\\
177.162885602452	-146.64700003435	24.5407379810935\\
172.228978977628	-143.63040577572	23.2881066174611\\
167.288114942437	-141.475807281888	21.3278779186077\\
162.490419150392	-140.248670937808	18.7196124416244\\
157.981667160382	-139.986282660335	15.5425610131833\\
153.898855120085	-140.696614984506	11.893256733272\\
150.366037207343	-142.358084822095	7.8825818657985\\
147.490556306743	-144.920209252832	3.63239873711161\\
145.359782450385	-148.305139422386	-0.72815298911997\\
144.038458123672	-152.410025940413	-5.06658015524034\\
143.566731097648	-157.110143907236	-9.25106184715698\\
143.958934559294	-162.262682616806	-13.1544547061109\\
145.203151604892	-167.711084787745	-16.658156115295\\
147.261577329115	-173.289803477112	-19.6557078803495\\
196.738422670885	-170.710196522888	19.6557078803495\\
195.431835857357	-164.466259761995	20.1175176787242\\
193.413284568385	-158.451231885977	19.9680668823861\\
190.744101463447	-152.847876473096	19.211896478156\\
187.505388320516	-147.826448642137	17.8719823211258\\
183.79555179957	-143.539521936781	15.9890370249277\\
179.727313406032	-140.117352455678	13.6202729295703\\
175.424284504861	-137.663921086812	10.8376637334385\\
171.017210451781	-136.253774100828	7.72575760888864\\
166.639997961808	-135.929758100328	4.3791082488147\\
162.425646421474	-136.701718147526	0.899401900536223\\
158.502206769767	-138.546198627019	-2.60763231937073\\
154.988890735147	-141.40715593279	-6.03543495077923\\
151.992448647504	-145.197661324817	-9.27985394528574\\
149.603925883396	-149.802542214851	-12.2423092734974\\
147.895896498361	-155.081881627232	-14.8327882293413\\
146.920258100959	-160.875269505389	-16.9725804205896\\
146.706654970197	-167.006676690238	-18.5966693442984\\
147.261577329115	-173.289803477112	-19.6557078803495\\
196.738422670885	-170.710196522888	19.6557078803495\\
197.047601962236	-164.517326036303	18.0872860724894\\
196.595722542662	-158.551812811688	15.9692912299251\\
195.396514539666	-152.994915949679	13.3660775541909\\
193.48641528159	-148.015478949503	10.3567423755341\\
190.923462167833	-143.764799484693	7.0327228205612\\
187.78552923184	-140.37203229984	3.49501754141504\\
184.167960978002	-137.940264909032	-0.148882077162815\\
180.180675387132	-136.543385333905	-3.78825798916404\\
175.944824114246	-136.223837053495	-7.31252959911556\\
171.589111356825	-136.991329380603	-10.6146136975165\\
167.245883242908	-138.822542449239	-13.594178129972\\
163.047106560956	-141.661835776951	-16.1606903389345\\
159.120359015766	-145.422938872729	-18.2361681496522\\
155.58495284447	-149.991572522217	-19.7575492190892\\
152.54830957458	-155.228921103816	-20.6786071533064\\
150.102696075236	-160.9758504311	-20.9713560730505\\
148.322421075075	-167.057742964546	-20.6269009505332\\
147.261577329115	-173.289803477112	-19.6557078803495\\
196.738422670885	-170.710196522888	19.6557078803495\\
198.580745568271	-165.317707336085	16.2102119837626\\
199.615425962071	-160.128256230472	12.2721769988121\\
199.811025612094	-155.299522051903	7.96125812577386\\
199.161601321951	-150.978223444938	3.40844045317502\\
197.686885520074	-147.295660881066	-1.24794095783946\\
195.431686699861	-144.363727160324	-5.86640431433858\\
192.464527936278	-142.271507605187	-10.3066199442903\\
188.875564846903	-141.082573248124	-14.4336741426362\\
184.773846259101	-140.833049257943	-18.1221684559495\\
180.284000816596	-141.530517294822	-21.2600298509886\\
175.542450201184	-143.153785145395	-23.7519159970996\\
170.693264028976	-145.653530637436	-25.5221121946881\\
165.883782368008	-148.953800269102	-26.5168319280529\\
161.260138884831	-152.954317017652	-26.7058511414482\\
156.962820647008	-157.53352720604	-26.0834265817234\\
153.122399494645	-162.552293849884	-24.6684703041636\\
149.85556468111	-167.858124264329	-22.5039750392601\\
147.261577329115	-173.289803477112	-19.6557078803495\\
196.738422670885	-170.710196522888	19.6557078803495\\
199.846346929785	-166.770865864219	14.7126982503072\\
202.108174028156	-162.990419800195	9.32265072891392\\
203.455179494152	-159.483725271475	3.64933918261146\\
203.846435248307	-156.357331416841	-2.13485568809991\\
203.270053182516	-153.706232131533	-7.85418404901748\\
201.743546374185	-151.610979725816	-13.3348670020146\\
199.313296960234	-150.135237383788	-18.4103767689237\\
196.053146839343	-149.32384478975	-22.9264965538093\\
192.062154023217	-149.201455697087	-26.7460063422743\\
187.461582809036	-149.771788836448	-29.7528522621617\\
182.39121922514	-151.017514923996	-31.8556728217329\\
177.0051237033	-152.900783202928	-32.990574882364\\
171.466950030449	-155.36437151957	-33.1230750192309\\
165.944972811187	-158.333424989555	-32.2491472827232\\
160.606974529065	-161.717730425612	-30.3953455248858\\
155.615147560729	-165.414457419607	-27.6179965740618\\
151.121166042625	-169.311282792462	-24.0014887727154\\
147.261577329115	-173.289803477112	-19.6557078803495\\
196.738422670885	-170.710196522888	19.6557078803495\\
200.691755844293	-168.701529255874	13.775367129327\\
203.773304535102	-166.793084353314	7.47646881875207\\
205.88943744568	-165.042848947852	0.950401786395101\\
206.975856948353	-163.504003056621	-5.60454272331497\\
206.999552736288	-162.223303733333	-11.9891960384126\\
205.95980482496	-161.23966437886	-18.0095636987089\\
203.888205428515	-160.582972377244	-23.482719879299\\
200.847699046336	-160.273180982649	-28.2423654991862\\
196.930669926273	-160.319703049841	-32.1438811347071\\
192.256135016029	-160.721125029347	-35.0687212075386\\
186.966127693421	-161.465249917451	-36.9280159321082\\
181.221382154075	-162.529467855972	-37.6652715790584\\
175.196449584222	-163.881443121369	-37.258087008626\\
169.074394511234	-165.480096629335	-35.7188343179382\\
163.041232480594	-167.276854101989	-33.0942829211022\\
157.280278067676	-169.217121972726	-29.4641784842236\\
151.966574957133	-171.241946184118	-24.9388198936956\\
147.261577329115	-173.289803477112	-19.6557078803495\\
196.738422670885	-170.710196522888	19.6557078803495\\
201.015003519799	-170.876831012462	13.5112745875462\\
204.409978169064	-171.077592423371	6.95630805343515\\
206.820192031903	-171.306380721736	0.189977619182205\\
208.172411979719	-171.556244290882	-6.58212518889628\\
208.425551493656	-171.819591152698	-13.1542334538262\\
207.571919057676	-172.088419646048	-19.3266569916249\\
205.637451861388	-172.354561553196	-24.9118498364935\\
202.680927711664	-172.609930286967	-29.7401087300844\\
198.792179098719	-172.846766597608	-33.6647294691329\\
194.089363681357	-173.057874333665	-36.5664644384368\\
188.715374126294	-173.236839093404	-38.3571458893027\\
182.833496386791	-173.37822312316	-38.9823648719744\\
176.622448341589	-173.477730540734	-38.4231244240396\\
170.2709495426	-173.532337863596	-36.6964167835195\\
163.971987066817	-173.540385875872	-33.8547070883151\\
157.916951701638	-173.501630042783	-29.9843392495405\\
152.289822632638	-173.417247940706	-25.2029124354765\\
147.261577329115	-173.289803477112	-19.6557078803495\\
};
\addlegendentry{data23}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
236.476082685301	-173.932847526513	-23.0864700797665\\
231.331489417395	-173.723789727481	-17.6495206424179\\
226.997205348625	-173.46235544986	-11.6762994514379\\
223.604925507166	-173.156488241882	-5.34829981011853\\
221.257722599424	-172.815481723885	1.142205214561\\
220.026915198009	-172.449697206362	7.59800491177982\\
219.949900762994	-172.070248866782	13.8229430745302\\
221.029019339017	-171.688666050931	19.6278781067077\\
223.231482454205	-171.316542959581	24.8364299947984\\
226.490369381302	-170.965186364558	29.2903395253372\\
230.706660490107	-170.645272058207	32.8542769110256\\
235.752245908823	-170.366520474842	35.4199537178387\\
241.473818077694	-170.137401340268	36.9094131542967\\
247.697529921621	-169.96487632345	37.2773987491256\\
254.234277105579	-169.854187509722	36.5127294462363\\
260.885443874137	-169.808698122677	34.6386393354557\\
267.448937890683	-169.829790334322	31.7120716964646\\
273.725330710815	-169.91682326848	27.8219488060589\\
279.523917314699	-170.067152473487	23.0864700797665\\
236.476082685301	-173.932847526513	-23.0864700797665\\
231.60931732581	-171.570650460638	-18.088809749828\\
227.544419505045	-169.221498963254	-12.5415300890203\\
224.404899086352	-166.956770813883	-6.61318238277821\\
222.286148808978	-164.845278631334	-0.483896476267155\\
221.252545827963	-162.951179037109	5.66009237981184\\
221.335495646857	-161.332023288917	11.6321021930752\\
222.532477877386	-160.037008614835	17.2506764673297\\
224.807122820179	-159.105483380425	22.3450976663879\\
228.090316539674	-158.56575150856	26.7605743800178\\
232.282300856081	-158.434212479051	30.362944582615\\
237.255704447192	-158.714863038745	33.0427520784607\\
242.859412961556	-159.399175762404	34.7185722728417\\
248.923160551576	-160.466358154197	35.3394862171577\\
255.262703315134	-161.883984417171	34.8866277554082\\
261.685417453322	-163.608980694678	33.373756762796\\
267.996152047103	-165.588933847716	30.8468410588821\\
274.003158619229	-167.763684001636	27.3826596986488\\
279.523917314699	-170.067152473487	23.0864700797665\\
236.476082685301	-173.932847526513	-23.0864700797665\\
232.513589586503	-169.698885254663	-19.0885865904604\\
229.325488171373	-165.53484118993	-14.510706056894\\
227.008647288153	-161.567237704113	-9.49192506256054\\
225.633462974701	-157.916628421424	-4.18473672834696\\
225.241719510505	-154.69393525762	1.24960271377848\\
225.845319822492	-151.997078113722	6.64597360977524\\
227.42592382062	-149.907999629371	11.8404099606639\\
229.935505652229	-148.490175397191	16.6750814464343\\
233.297812943276	-147.786685289022	21.0030890204532\\
237.410683688131	-147.818904495817	24.6929283626614\\
242.149150390426	-148.585854053282	27.6324855717949\\
247.369237137191	-150.064230587209	29.7324436895417\\
252.912334234117	-152.209114374708	30.9289965511243\\
258.610017480856	-154.955334207261	31.1857875033284\\
264.289165655123	-158.219447584908	30.4950140830137\\
269.777220713431	-161.902276074393	28.8776650910084\\
274.907430879922	-165.891918795662	26.3828828580164\\
279.523917314699	-170.067152473487	23.0864700797665\\
236.476082685301	-173.932847526513	-23.0864700797665\\
233.935237619196	-168.334256617712	-20.5282633222003\\
232.125588180676	-162.847047466626	-17.3463156713914\\
231.102119652201	-157.637946146649	-13.6373089965667\\
230.89592960711	-152.865228565456	-9.51393958869251\\
231.513283025585	-148.67391133164	-5.10149394070167\\
232.935421936403	-145.191345498442	-0.534041980803103\\
235.119135368394	-142.52334706644	4.04963657444388\\
237.998072293941	-140.750981817919	8.51026897159138\\
241.484757671373	-139.928102174093	12.712321152441\\
245.473250329843	-140.079710916545	16.5281158878185\\
249.842361938201	-141.201201490351	19.8417121855749\\
254.459339251102	-143.258497971929	22.5524280989634\\
259.183897749198	-146.189090448728	24.5778998966441\\
263.872484113265	-149.903934351293	25.8565846429828\\
268.382638019172	-154.290156027444	26.3496301490076\\
272.577320722734	-159.214482351088	26.042055476511\\
276.329078912616	-164.527290158711	24.9432061262765\\
279.523917314699	-170.067152473487	23.0864700797665\\
236.476082685301	-173.932847526513	-23.0864700797665\\
235.702789689858	-167.641358903173	-22.2341936838341\\
235.606986146757	-161.482305383982	-20.7063425638632\\
236.191582998174	-155.642826693487	-18.5493397030043\\
237.438817564601	-150.300352436782	-15.8287245416884\\
239.310793254867	-145.617210990734	-12.6271615948944\\
241.750631034888	-141.735697238397	-9.04192873269163\\
244.684197668338	-138.773749010996	-5.1819614413827\\
248.022358217513	-136.8213636066	-1.16454287387636\\
251.663684363319	-135.93786326777	2.88825973956558\\
255.497536253416	-136.150092705226	6.85330404235076\\
259.407424238144	-137.451603434906	10.6101141697483\\
263.274548349588	-139.802849711884	14.0445413470749\\
266.981407978479	-143.132390107822	17.0522322424514\\
270.415372070756	-147.339058222619	19.5417996899869\\
273.472101365145	-152.295036574283	21.4375994425699\\
276.058718688815	-157.849740268444	22.6820285840392\\
278.096630983278	-163.834392444172	23.2372757646427\\
279.523917314699	-170.067152473487	23.0864700797665\\
236.476082685301	-173.932847526513	-23.0864700797665\\
237.603052932476	-167.703765801502	-24.0006172968981\\
239.349774094945	-161.605222978612	-24.1855179023618\\
241.663172934069	-155.822520195507	-23.6355537848248\\
244.472957996759	-150.531361950061	-22.3674353257032\\
247.693755385703	-145.892517408107	-20.4196936626786\\
251.227702802041	-142.046935513685	-17.851509940577\\
254.967423041791	-139.111462326697	-14.7409171222308\\
258.799286597859	-137.17529071451	-11.1824289963897\\
262.606864235109	-136.297250271809	-7.28416842407536\\
266.274464633762	-136.504019813135	-3.16458208016257\\
269.690649611598	-137.789316750608	1.05115848890016\\
272.75162011674	-140.114087987172	5.23496013918952\\
275.364370109315	-143.407696525195	9.25970017466726\\
277.449512502914	-147.570067735897	13.0030889059721\\
278.94369130104	-152.474730076302	16.3513853607495\\
279.801506637003	-157.972657863075	19.2028532455407\\
279.996894225895	-163.8967993425	21.4708521515787\\
279.523917314699	-170.067152473487	23.0864700797665\\
236.476082685301	-173.932847526513	-23.0864700797665\\
239.406827555091	-168.513950119731	-25.6144774040207\\
242.902516561022	-163.200974574535	-27.3642017939048\\
246.85693496155	-158.15535296437	-28.2824787592353\\
251.149929754608	-153.530393948653	-28.3414069190912\\
255.65106046577	-149.466624566734	-27.5391957711544\\
260.223562516059	-146.087520394917	-25.9002200952166\\
264.728502744474	-143.495753803554	-23.4742793378293\\
269.029000821785	-141.770074309024	-20.3350844813206\\
272.99438829007	-140.962915809535	-16.5780183728962\\
276.504178857688	-141.09880340765	-12.3172375650935\\
279.451729314281	-142.173608227464	-7.68220372669831\\
281.747479830758	-144.154672868404	-2.81375001545007\\
283.321675189383	-146.981803683822	2.14019806619142\\
284.126484260764	-150.569099734489	7.02911731258416\\
284.13745332852	-154.807562845165	11.704460386339\\
283.354249103079	-159.568409458997	16.0241693539977\\
281.800668848511	-164.70698366073	19.8569920444561\\
279.523917314699	-170.067152473487	23.0864700797665\\
236.476082685301	-173.932847526513	-23.0864700797665\\
240.896551717339	-169.974191672036	-26.8811186582445\\
245.836700370683	-166.077088978496	-29.8589980487942\\
251.146424728338	-162.359950939207	-31.9296268930133\\
256.664391502545	-158.93572091253	-33.0300901812589\\
262.222940065097	-155.908442395081	-33.1269508933792\\
267.653176730682	-153.370097712737	-32.2172659656501\\
272.790106506049	-151.397813184206	-30.3286757142779\\
277.477646379384	-150.051515676863	-27.5185639983778\\
281.573367823646	-149.372111759209	-23.8723146404523\\
284.952824415286	-149.380244775489	-19.5007170821507\\
287.513333075855	-150.075667608116	-14.5366001031469\\
289.177094045381	-151.437250186224	-9.13079588588359\\
289.89355478871	-153.423621512169	-3.44755705603337\\
289.640946008701	-155.974426698366	2.34043405041638\\
288.426943095308	-159.012160820002	8.057312252561\\
286.288432912741	-162.444523862959	13.5293730991083\\
283.290393010758	-166.167225213035	18.5903507902323\\
279.523917314699	-170.067152473487	23.0864700797665\\
236.476082685301	-173.932847526513	-23.0864700797665\\
241.892542699264	-171.908363776339	-27.6477654306761\\
247.798419652543	-169.886664346451	-31.368997419419\\
254.014266462431	-167.929177550996	-34.1370982950514\\
260.35121776898	-166.095380635718	-35.8679607131939\\
266.616728513392	-164.440992591943	-36.5089932951299\\
272.620424322199	-163.01628116322	-36.0407185902354\\
278.179885936268	-161.86453548537	-34.4773648884602\\
283.126191927679	-161.020750768006	-31.8664339009376\\
287.309051291833	-160.510564982787	-28.2872574445285\\
290.601369963581	-160.349479866631	-23.8485869847105\\
292.903112506075	-160.542389909281	-18.6852892773292\\
294.144341636899	-161.083433636706	-12.954248510469\\
294.287343237004	-161.956171709031	-6.82959945778413\\
293.327772275136	-163.134086421555	-0.497436481518605\\
291.294784829402	-164.581387431791	5.84984085052285\\
288.250152194601	-166.254099230913	12.0193737284835\\
284.286383992683	-168.101397317338	17.8237040178007\\
279.523917314699	-170.067152473487	23.0864700797665\\
236.476082685301	-173.932847526513	-23.0864700797665\\
242.274669289185	-174.08317673152	-27.8219488060589\\
248.551062109317	-174.170209665678	-31.7120716964646\\
255.114556125863	-174.191301877323	-34.6386393354557\\
261.765722894421	-174.145812490278	-36.5127294462363\\
268.302470078379	-174.03512367655	-37.2773987491256\\
274.526181922306	-173.862598659732	-36.9094131542967\\
280.247754091177	-173.633479525158	-35.4199537178387\\
285.293339509893	-173.354727941793	-32.8542769110256\\
289.509630618698	-173.034813635442	-29.2903395253372\\
292.768517545795	-172.683457040419	-24.8364299947984\\
294.970980660983	-172.311333949069	-19.6278781067077\\
296.050099237006	-171.929751133218	-13.8229430745302\\
295.973084801991	-171.550302793638	-7.59800491177982\\
294.742277400576	-171.184518276115	-1.142205214561\\
292.395074492834	-170.843511758118	5.34829981011853\\
289.002794651375	-170.53764455014	11.6762994514379\\
284.668510582605	-170.276210272519	17.6495206424179\\
279.523917314699	-170.067152473487	23.0864700797665\\
236.476082685301	-173.932847526513	-23.0864700797665\\
241.996841380771	-176.236315998364	-27.3826596986488\\
248.003847952897	-178.411066152284	-30.8468410588821\\
254.314582546678	-180.391019305322	-33.373756762796\\
260.737296684866	-182.116015582829	-34.8866277554082\\
267.076839448424	-183.533641845803	-35.3394862171577\\
273.140587038444	-184.600824237596	-34.7185722728417\\
278.744295552808	-185.285136961255	-33.0427520784607\\
283.717699143919	-185.565787520949	-30.362944582615\\
287.909683460326	-185.43424849144	-26.7605743800178\\
291.192877179821	-184.894516619575	-22.3450976663879\\
293.467522122614	-183.962991385165	-17.2506764673297\\
294.664504353143	-182.667976711083	-11.6321021930752\\
294.747454172037	-181.048820962891	-5.66009237981184\\
293.713851191022	-179.154721368666	0.483896476267155\\
291.595100913648	-177.043229186117	6.61318238277821\\
288.455580494955	-174.778501036746	12.5415300890203\\
284.39068267419	-172.429349539362	18.088809749828\\
279.523917314699	-170.067152473487	23.0864700797665\\
236.476082685301	-173.932847526513	-23.0864700797665\\
241.092569120078	-178.108081204338	-26.3828828580164\\
246.222779286569	-182.097723925607	-28.8776650910084\\
251.710834344877	-185.780552415092	-30.4950140830137\\
257.389982519144	-189.044665792739	-31.1857875033284\\
263.087665765883	-191.790885625292	-30.9289965511243\\
268.630762862809	-193.935769412791	-29.7324436895417\\
273.850849609574	-195.414145946718	-27.6324855717949\\
278.589316311869	-196.181095504183	-24.6929283626614\\
282.702187056724	-196.213314710978	-21.0030890204532\\
286.064494347771	-195.509824602809	-16.6750814464343\\
288.57407617938	-194.092000370628	-11.8404099606639\\
290.154680177508	-192.002921886278	-6.64597360977525\\
290.758280489495	-189.30606474238	-1.24960271377848\\
290.366537025299	-186.083371578576	4.18473672834696\\
288.991352711847	-182.432762295887	9.49192506256053\\
286.674511828627	-178.46515881007	14.510706056894\\
283.486410413497	-174.301114745337	19.0885865904604\\
279.523917314699	-170.067152473487	23.0864700797665\\
236.476082685301	-173.932847526513	-23.0864700797665\\
239.670921087384	-179.472709841289	-24.9432061262765\\
243.422679277266	-184.785517648912	-26.042055476511\\
247.617361980828	-189.709843972556	-26.3496301490076\\
252.127515886735	-194.096065648707	-25.8565846429828\\
256.816102250802	-197.810909551272	-24.5778998966441\\
261.540660748898	-200.741502028071	-22.5524280989634\\
266.157638061799	-202.798798509649	-19.8417121855749\\
270.526749670157	-203.920289083455	-16.5281158878185\\
274.515242328627	-204.071897825907	-12.712321152441\\
278.001927706059	-203.249018182081	-8.51026897159138\\
280.880864631606	-201.47665293356	-4.04963657444389\\
283.064578063597	-198.808654501558	0.534041980803096\\
284.486716974415	-195.32608866836	5.10149394070166\\
285.10407039289	-191.134771434544	9.51393958869251\\
284.897880347799	-186.362053853351	13.6373089965666\\
283.874411819324	-181.152952533374	17.3463156713914\\
282.064762380803	-175.665743382288	20.5282633222003\\
279.523917314699	-170.067152473487	23.0864700797665\\
236.476082685301	-173.932847526513	-23.0864700797665\\
237.903369016722	-180.165607555828	-23.2372757646427\\
239.941281311185	-186.150259731556	-22.6820285840392\\
242.527898634855	-191.704963425717	-21.4375994425699\\
245.584627929244	-196.660941777381	-19.5417996899869\\
249.018592021521	-200.867609892178	-17.0522322424514\\
252.725451650412	-204.197150288116	-14.0445413470749\\
256.592575761856	-206.548396565094	-10.6101141697483\\
260.502463746584	-207.849907294774	-6.85330404235076\\
264.336315636681	-208.06213673223	-2.88825973956558\\
267.977641782487	-207.1786363934	1.16454287387636\\
271.315802331662	-205.226250989004	5.18196144138269\\
274.249368965112	-202.264302761603	9.04192873269162\\
276.689206745133	-198.382789009266	12.6271615948944\\
278.561182435399	-193.699647563218	15.8287245416884\\
279.808417001826	-188.357173306513	18.5493397030043\\
280.393013853243	-182.517694616018	20.7063425638632\\
280.297210310142	-176.358641096827	22.2341936838341\\
279.523917314699	-170.067152473487	23.0864700797665\\
236.476082685301	-173.932847526513	-23.0864700797665\\
236.003105774105	-180.1032006575	-21.4708521515787\\
236.198493362997	-186.027342136925	-19.2028532455407\\
237.05630869896	-191.525269923698	-16.3513853607495\\
238.550487497086	-196.429932264103	-13.0030889059721\\
240.635629890685	-200.592303474805	-9.25970017466726\\
243.24837988326	-203.885912012828	-5.23496013918952\\
246.309350388402	-206.210683249392	-1.05115848890017\\
249.725535366238	-207.495980186865	3.16458208016256\\
253.393135764891	-207.702749728191	7.28416842407535\\
257.200713402141	-206.82470928549	11.1824289963897\\
261.032576958209	-204.888537673303	14.7409171222308\\
264.772297197959	-201.953064486315	17.851509940577\\
268.306244614297	-198.107482591893	20.4196936626786\\
271.527042003241	-193.468638049939	22.3674353257032\\
274.336827065931	-188.177479804493	23.6355537848248\\
276.650225905055	-182.394777021388	24.1855179023618\\
278.396947067524	-176.296234198498	24.0006172968981\\
279.523917314699	-170.067152473487	23.0864700797665\\
236.476082685301	-173.932847526513	-23.0864700797665\\
234.199331151489	-179.29301633927	-19.8569920444561\\
232.645750896921	-184.431590541003	-16.0241693539977\\
231.86254667148	-189.192437154835	-11.704460386339\\
231.873515739236	-193.430900265511	-7.02911731258416\\
232.678324810617	-197.018196316178	-2.14019806619143\\
234.252520169242	-199.845327131596	2.81375001545006\\
236.548270685719	-201.826391772536	7.68220372669831\\
239.495821142312	-202.90119659235	12.3172375650935\\
243.00561170993	-203.037084190465	16.5780183728962\\
246.970999178215	-202.229925690976	20.3350844813206\\
251.271497255526	-200.504246196446	23.4742793378293\\
255.776437483941	-197.912479605083	25.9002200952165\\
260.34893953423	-194.533375433266	27.5391957711544\\
264.850070245392	-190.469606051347	28.3414069190912\\
269.14306503845	-185.84464703563	28.2824787592352\\
273.097483438978	-180.799025425465	27.3642017939048\\
276.593172444909	-175.486049880269	25.6144774040207\\
279.523917314699	-170.067152473487	23.0864700797665\\
236.476082685301	-173.932847526513	-23.0864700797665\\
232.709606989242	-177.832774786965	-18.5903507902323\\
229.711567087259	-181.555476137041	-13.5293730991083\\
227.573056904692	-184.987839179998	-8.057312252561\\
226.359053991299	-188.025573301634	-2.34043405041638\\
226.10644521129	-190.576378487831	3.44755705603337\\
226.822905954619	-192.562749813776	9.13079588588359\\
228.486666924145	-193.924332391884	14.5366001031469\\
231.047175584714	-194.619755224511	19.5007170821507\\
234.426632176354	-194.627888240791	23.8723146404523\\
238.522353620616	-193.948484323137	27.5185639983778\\
243.209893493952	-192.602186815794	30.3286757142779\\
248.346823269318	-190.629902287263	32.2172659656501\\
253.777059934903	-188.091557604919	33.1269508933792\\
259.335608497455	-185.06427908747	33.0300901812589\\
264.853575271663	-181.640049060793	31.9296268930133\\
270.163299629317	-177.922911021504	29.8589980487942\\
275.103448282661	-174.025808327964	26.8811186582445\\
279.523917314699	-170.067152473487	23.0864700797665\\
236.476082685301	-173.932847526513	-23.0864700797665\\
231.713616007317	-175.898602682662	-17.8237040178007\\
227.749847805399	-177.745900769087	-12.0193737284835\\
224.705215170598	-179.418612568209	-5.84984085052286\\
222.672227724864	-180.865913578445	0.497436481518605\\
221.712656762996	-182.043828290969	6.82959945778413\\
221.855658363101	-182.916566363294	12.954248510469\\
223.096887493925	-183.457610090719	18.6852892773292\\
225.398630036419	-183.650520133369	23.8485869847104\\
228.690948708167	-183.489435017213	28.2872574445285\\
232.873808072321	-182.979249231994	31.8664339009376\\
237.820114063732	-182.13546451463	34.4773648884602\\
243.379575677801	-180.98371883678	36.0407185902354\\
249.383271486608	-179.559007408057	36.5089932951299\\
255.64878223102	-177.904619364282	35.8679607131939\\
261.985733537569	-176.070822449004	34.1370982950514\\
268.201580347457	-174.113335653549	31.368997419419\\
274.107457300736	-172.091636223661	27.6477654306761\\
279.523917314699	-170.067152473487	23.0864700797665\\
236.476082685301	-173.932847526513	-23.0864700797665\\
231.331489417395	-173.723789727481	-17.6495206424179\\
226.997205348625	-173.46235544986	-11.6762994514379\\
223.604925507166	-173.156488241882	-5.34829981011853\\
221.257722599424	-172.815481723885	1.142205214561\\
220.026915198009	-172.449697206362	7.59800491177982\\
219.949900762994	-172.070248866782	13.8229430745302\\
221.029019339017	-171.688666050931	19.6278781067077\\
223.231482454205	-171.316542959581	24.8364299947984\\
226.490369381302	-170.965186364558	29.2903395253372\\
230.706660490107	-170.645272058207	32.8542769110256\\
235.752245908823	-170.366520474842	35.4199537178387\\
241.473818077694	-170.137401340268	36.9094131542967\\
247.697529921621	-169.96487632345	37.2773987491256\\
254.234277105579	-169.854187509722	36.5127294462363\\
260.885443874137	-169.808698122677	34.6386393354557\\
267.448937890683	-169.829790334322	31.7120716964646\\
273.725330710815	-169.91682326848	27.8219488060589\\
279.523917314699	-170.067152473487	23.0864700797665\\
};
\addlegendentry{data24}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
368.036263854992	-168.413075866268	20.2334382456336\\
372.510995724535	-168.860449806792	14.246151979383\\
376.119435416248	-169.403217391247	7.82600359413954\\
378.751942316056	-170.024886901234	1.16806604983705\\
380.328529033923	-170.706569223272	-5.52536259031979\\
380.801291780216	-171.427551784953	-12.0509058841381\\
380.15586589812	-172.165927895975	-18.2102885007196\\
378.411862326461	-172.899262371842	-23.8163607160573\\
375.622271731254	-173.605273215589	-28.6987848626976\\
371.871854411135	-174.262508644988	-32.7092109535706\\
367.274564898572	-174.850998894094	-35.7257842212789\\
361.970089509065	-175.352862984477	-37.6568476135426\\
356.119602043128	-175.752852029708	-38.4437267463532\\
349.900866601926	-176.038812565051	-38.0625126954403\\
343.502836315006	-176.202055824342	-36.5247884568371\\
337.119912095079	-176.237621743754	-33.8772770034077\\
330.94603586465	-176.144429670822	-30.2004216309591\\
325.168797728848	-175.925311199524	-25.6059417294045\\
319.963736145008	-175.586924133732	-20.2334382456336\\
368.036263854992	-168.413075866268	20.2334382456336\\
372.333134068279	-170.988400212159	14.8346790611024\\
375.769116340159	-173.59446150571	8.98517566000939\\
378.239810087991	-176.152075893246	2.86266224320525\\
379.67014453248	-178.583531555818	-3.34683171728168\\
380.016659685314	-180.814949943494	-9.45463388961759\\
379.268826858918	-182.778530537716	-15.2751617954931\\
377.449368575302	-184.41461093575	-20.6315616398173\\
374.613568153722	-185.673479662597	-25.3610819237896\\
370.847589955005	-186.516886629011	-29.3200185668343\\
366.265861321041	-186.919205341102	-32.3880812823709\\
361.007595757906	-186.868211548385	-34.4720485373027\\
355.232563003926	-186.365454671449	-35.5086000411267\\
349.116234507023	-185.426210723591	-35.4662407009197\\
342.844451813564	-184.079018156888	-34.346257583799\\
336.607779867014	-182.364810735765	-32.1826808100395\\
330.595716788561	-180.335673785284	-29.0412495650892\\
324.990936072592	-178.053261604891	-25.0174146476851\\
319.963736145008	-175.586924133732	-20.2334382456336\\
368.036263854992	-168.413075866268	20.2334382456336\\
371.592962178218	-172.812301206456	16.0373002392787\\
374.311262308372	-177.186845185531	11.3538769804187\\
376.108570071525	-181.403789498314	6.32547191484772\\
376.930275180775	-185.335004425737	1.10487058598731\\
376.751410542181	-188.861041991523	-4.14930167653684\\
375.577410867275	-191.874765328495	-9.27739950726738\\
373.443947542109	-194.284603978077	-14.1236082485603\\
370.415844770231	-196.017336212339	-18.5406783001113\\
366.585109922073	-197.020313839147	-22.3943992235493\\
362.06813793755	-197.263061890843	-25.5676776586926\\
357.002174724713	-196.738204590711	-27.9640951460456\\
351.541147012283	-195.461689462227	-29.510837752901\\
345.85098536389	-193.47230277162	-30.160908487839\\
340.104582461859	-190.830491026807	-29.89455528053\\
334.476539850548	-187.616524340833	-28.719871138397\\
329.137862756774	-183.928057465105	-26.6725482446799\\
324.250764182532	-179.877162599189	-23.8147934695088\\
319.963736145008	-175.586924133732	-20.2334382456336\\
368.036263854992	-168.413075866268	20.2334382456336\\
370.379755708069	-174.11216341186	17.7089616510255\\
371.921712032757	-179.747073940988	14.6464072178179\\
372.615281266397	-185.146593548629	11.1388291127366\\
372.439389658789	-190.146660563791	7.29280332158422\\
371.399381587424	-194.595350480376	3.22518939184209\\
369.526857171281	-198.357492106414	-0.940420285546578\\
366.878712117202	-201.318774672334	-5.07745576843454\\
363.535408972629	-203.38922110585	-9.06021532711521\\
359.598532311816	-204.505921939777	-12.7676848277717\\
355.187702139947	-204.634946784354	-16.0872146856965\\
350.436939299806	-203.772375284968	-18.9179426659199\\
345.490593316289	-201.944416240147	-21.1738585311802\\
340.498956409133	-199.206611260474	-22.78641741946\\
335.613696939873	-195.642147164861	-23.7066225449331\\
330.983251045419	-191.359328391148	-23.9065139405082\\
326.748312481158	-186.488286220563	-23.3800180072807\\
323.037557712382	-181.177024804592	-22.143132057762\\
319.963736145008	-175.586924133732	-20.2334382456336\\
368.036263854992	-168.413075866268	20.2334382456336\\
368.83984526315	-174.731204262474	19.6480362589912\\
368.888680542556	-180.966346399221	18.4656386330054\\
368.181285857957	-186.929050637818	16.7221719212198\\
366.739155038884	-192.438143227249	14.4706104774352\\
364.606106500522	-197.326233176919	11.7793668567759\\
361.846951843336	-201.444798347201	8.73021313482072\\
358.545526585382	-204.668698219491	5.41579630446502\\
354.802142862524	-206.89997622754	1.93682324392331\\
350.730541494936	-208.070836118155	-1.60099921080516\\
346.454436029842	-208.145701906044	-5.090176114658\\
342.103753767987	-207.122298832125	-8.42469059302035\\
337.810687988344	-205.031722480934	-11.5032251108129\\
333.705681322232	-201.937493957017	-14.2322399545262\\
329.913462319968	-197.933629828319	-16.5288153890821\\
326.549255636979	-193.141785480337	-18.323171132025\\
323.715280990958	-187.707558678795	-19.5607865920932\\
321.497647267464	-181.796065655206	-20.2040574497963\\
319.963736145008	-175.586924133732	-20.2334382456336\\
368.036263854992	-168.413075866268	20.2334382456336\\
367.158966769778	-174.594758295645	21.6206430477619\\
365.577996198267	-180.697600307221	22.3509155514573\\
363.341389131265	-186.53617013466	22.4020667962305\\
360.517103742724	-191.933065788214	21.7725425773931\\
357.190954515019	-196.724305324411	20.4814706697798\\
353.46400480932	-200.764309354429	18.5680796399894\\
349.449496106507	-203.930324400154	16.0905069062396\\
345.269407222075	-206.126152696505	13.1240322623331\\
341.050748041553	-207.285075111839	9.75879053921632\\
336.921700389394	-207.371878375009	6.09703290375177\\
333.007723289111	-206.383925012789	2.25002000875423\\
329.427740954328	-204.351233488161	-1.66535860564424\\
326.290529336728	-201.335566104509	-5.53013614152233\\
323.691411023808	-197.428552389284	-9.22688328912418\\
321.709358910288	-192.748904977179	-12.6432762570142\\
320.404596646669	-187.438812586795	-15.6755096736414\\
319.816768774092	-181.659619688378	-18.2314506610255\\
319.963736145008	-175.586924133732	-20.2334382456336\\
368.036263854992	-168.413075866268	20.2334382456336\\
365.539858981377	-173.719282908702	23.3888565260362\\
362.388976392308	-178.973250409954	25.8336162362276\\
358.679354060829	-184.015339226135	27.4934345895219\\
354.523706984324	-188.692348039984	28.3178788451627\\
350.048302396353	-192.862168305375	28.2818986816313\\
345.389123200657	-196.398102143573	27.3865873379898\\
340.68773619944	-199.192711994174	25.6591483963654\\
336.086990657716	-201.161085051008	23.152069214873\\
331.726677900681	-202.243413294789	19.941526125799\\
327.739283825034	-202.406810729513	16.1250698562917\\
324.245963382044	-201.646312606809	11.81866149888\\
321.352859345665	-199.985026277305	7.15314909235618\\
319.147877218062	-197.473429085472	2.27029187032919\\
317.698014265408	-194.187834641054	-2.68154702135465\\
317.047323839852	-190.228074068654	-7.55190846372288\\
317.21557684071	-185.714462689528	-12.192808988871\\
318.197660985691	-180.784144301434	-16.4632371827513\\
319.963736145008	-175.586924133732	-20.2334382456336\\
368.036263854992	-168.413075866268	20.2334382456336\\
364.177810192715	-172.210373353949	24.7394040522826\\
359.706263978197	-176.001278753724	28.4936755855454\\
354.757490880454	-179.670607323312	31.3821812046369\\
349.481856865862	-183.106868370896	33.3171551279755\\
344.039659404354	-186.205652843377	34.2398041520445\\
338.596256911913	-188.872805742619	34.1220940531306\\
333.317044418778	-191.027286977423	32.967601393025\\
328.362428125142	-192.60363372569	30.8114048470036\\
323.882951539931	-193.553949489144	27.7190193560291\\
320.014721292461	-193.849359404194	23.7844054884223\\
316.875271601383	-193.480887590058	19.1271144955396\\
314.559993056921	-192.459729876351	13.8886558074969\\
313.139234226064	-190.816913623474	8.22819734074243\\
312.656164146946	-188.602354971966	2.31772926145821\\
313.125460659477	-185.883342165831	-3.66316184860782\\
314.532864426599	-182.742491033298	-9.53274963955325\\
316.835612197028	-179.275234746681	-15.1126896565049\\
319.963736145008	-175.586924133732	-20.2334382456336\\
368.036263854992	-168.413075866268	20.2334382456336\\
363.237103589403	-170.250026392823	25.509389662877\\
357.853433665694	-172.140148981903	30.0102511835878\\
352.048834170229	-174.026013215086	33.5992664080052\\
345.999674921407	-175.850318061942	36.1673849246645\\
339.889756561984	-177.55763294284	37.6365757519677\\
333.90472586954	-179.096081959068	37.9621982700736\\
328.226434973096	-180.41892011576	37.1343586035426\\
323.027415868185	-181.485953644915	35.178210241735\\
318.46563811948	-182.264761272692	32.1531897627656\\
314.679709035503	-182.731679323419	28.1512108831537\\
311.7846621557	-182.872520728395	23.2938717060572\\
309.868462014548	-182.6830060928	17.72876002444\\
308.989331383693	-182.168893722937	11.6249689406656\\
309.173982202491	-181.345804663012	5.16795905814717\\
310.416803949251	-180.238748057606	-1.44607664523956\\
312.680034114096	-178.881361261477	-8.01617404151078\\
315.894905593716	-177.314887785555	-14.3427040459105\\
319.963736145008	-175.586924133732	-20.2334382456336\\
368.036263854992	-168.413075866268	20.2334382456336\\
362.831202271152	-168.074688800476	25.6059417294045\\
357.05396413535	-167.855570329178	30.2004216309591\\
350.880087904921	-167.762378256246	33.8772770034077\\
344.497163684994	-167.797944175658	36.5247884568371\\
338.099133398074	-167.961187434949	38.0625126954403\\
331.880397956872	-168.247147970292	38.4437267463532\\
326.029910490935	-168.647137015523	37.6568476135426\\
320.725435101428	-169.149001105906	35.7257842212789\\
316.128145588865	-169.737491355012	32.7092109535706\\
312.377728268746	-170.394726784411	28.6987848626976\\
309.588137673539	-171.100737628158	23.8163607160573\\
307.84413410188	-171.834072104025	18.2102885007196\\
307.198708219784	-172.572448215047	12.0509058841381\\
307.671470966077	-173.293430776728	5.52536259031979\\
309.248057683944	-173.975113098766	-1.16806604983705\\
311.880564583752	-174.596782608753	-7.82600359413954\\
315.489004275465	-175.139550193208	-14.246151979383\\
319.963736145008	-175.586924133732	-20.2334382456336\\
368.036263854992	-168.413075866268	20.2334382456336\\
363.009063927408	-165.946738395109	25.0174146476851\\
357.404283211439	-163.664326214716	29.0412495650892\\
351.392220132986	-161.635189264235	32.1826808100395\\
345.155548186436	-159.920981843112	34.346257583799\\
338.883765492977	-158.573789276409	35.4662407009197\\
332.767436996074	-157.634545328551	35.5086000411267\\
326.992404242094	-157.131788451615	34.4720485373027\\
321.734138678959	-157.080794658898	32.3880812823709\\
317.152410044995	-157.483113370989	29.3200185668343\\
313.386431846278	-158.326520337403	25.3610819237896\\
310.550631424698	-159.58538906425	20.6315616398173\\
308.731173141082	-161.221469462284	15.2751617954931\\
307.983340314686	-163.185050056506	9.45463388961759\\
308.32985546752	-165.416468444182	3.34683171728169\\
309.760189912009	-167.847924106754	-2.86266224320524\\
312.230883659841	-170.40553849429	-8.98517566000939\\
315.666865931721	-173.011599787841	-14.8346790611024\\
319.963736145008	-175.586924133732	-20.2334382456336\\
368.036263854992	-168.413075866268	20.2334382456336\\
363.749235817468	-164.122837400811	23.8147934695088\\
358.862137243226	-160.071942534895	26.6725482446799\\
353.523460149452	-156.383475659167	28.719871138397\\
347.895417538141	-153.169508973193	29.89455528053\\
342.14901463611	-150.52769722838	30.160908487839\\
336.458852987717	-148.538310537773	29.510837752901\\
330.997825275287	-147.261795409289	27.9640951460456\\
325.93186206245	-146.736938109157	25.5676776586926\\
321.414890077927	-146.979686160853	22.3943992235493\\
317.584155229769	-147.982663787661	18.5406783001113\\
314.556052457891	-149.715396021923	14.1236082485603\\
312.422589132725	-152.125234671505	9.27739950726739\\
311.248589457819	-155.138958008477	4.14930167653685\\
311.069724819225	-158.664995574263	-1.1048705859873\\
311.891429928475	-162.596210501686	-6.32547191484772\\
313.688737691628	-166.813154814469	-11.3538769804187\\
316.407037821782	-171.187698793544	-16.0373002392787\\
319.963736145008	-175.586924133732	-20.2334382456336\\
368.036263854992	-168.413075866268	20.2334382456336\\
364.962442287618	-162.822975195408	22.143132057762\\
361.251687518842	-157.511713779437	23.3800180072807\\
357.016748954581	-152.640671608852	23.9065139405082\\
352.386303060127	-148.357852835139	23.7066225449331\\
347.501043590867	-144.793388739526	22.78641741946\\
342.509406683711	-142.055583759853	21.1738585311802\\
337.563060700194	-140.227624715032	18.9179426659199\\
332.812297860053	-139.365053215646	16.0872146856965\\
328.401467688184	-139.494078060223	12.7676848277717\\
324.464591027371	-140.61077889415	9.06021532711522\\
321.121287882798	-142.681225327666	5.07745576843455\\
318.473142828719	-145.642507893586	0.940420285546587\\
316.600618412576	-149.404649519624	-3.22518939184208\\
315.560610341211	-153.853339436209	-7.29280332158421\\
315.384718733603	-158.853406451371	-11.1388291127365\\
316.078287967243	-164.252926059012	-14.6464072178179\\
317.620244291931	-169.88783658814	-17.7089616510255\\
319.963736145008	-175.586924133732	-20.2334382456336\\
368.036263854992	-168.413075866268	20.2334382456336\\
366.502352732536	-162.203934344794	20.2040574497963\\
364.284719009042	-156.292441321205	19.5607865920932\\
361.450744363021	-150.858214519663	18.323171132025\\
358.086537680032	-146.066370171681	16.5288153890821\\
354.294318677768	-142.062506042983	14.2322399545262\\
350.189312011656	-138.968277519066	11.5032251108129\\
345.896246232013	-136.877701167875	8.42469059302036\\
341.545563970158	-135.854298093956	5.090176114658\\
337.269458505064	-135.929163881845	1.60099921080516\\
333.197857137476	-137.10002377246	-1.93682324392331\\
329.454473414618	-139.331301780509	-5.41579630446502\\
326.153048156664	-142.555201652799	-8.73021313482072\\
323.393893499478	-146.673766823081	-11.7793668567759\\
321.260844961116	-151.561856772751	-14.4706104774352\\
319.818714142043	-157.070949362182	-16.7221719212198\\
319.111319457444	-163.033653600779	-18.4656386330054\\
319.16015473685	-169.268795737526	-19.6480362589912\\
319.963736145008	-175.586924133732	-20.2334382456336\\
368.036263854992	-168.413075866268	20.2334382456336\\
368.183231225908	-162.340380311622	18.2314506610255\\
367.595403353331	-156.561187413205	15.6755096736414\\
366.290641089712	-151.251095022821	12.6432762570142\\
364.308588976192	-146.571447610716	9.22688328912418\\
361.709470663272	-142.664433895491	5.53013614152234\\
358.572259045672	-139.648766511839	1.66535860564425\\
354.992276710889	-137.616074987211	-2.25002000875423\\
351.078299610606	-136.628121624991	-6.09703290375177\\
346.949251958447	-136.714924888161	-9.75879053921632\\
342.730592777925	-137.873847303495	-13.1240322623331\\
338.550503893493	-140.069675599846	-16.0905069062396\\
334.53599519068	-143.235690645571	-18.5680796399894\\
330.809045484981	-147.275694675589	-20.4814706697798\\
327.482896257276	-152.066934211786	-21.7725425773931\\
324.658610868735	-157.46382986534	-22.4020667962305\\
322.422003801733	-163.302399692779	-22.3509155514573\\
320.841033230222	-169.405241704355	-21.6206430477619\\
319.963736145008	-175.586924133732	-20.2334382456336\\
368.036263854992	-168.413075866268	20.2334382456336\\
369.802339014309	-163.215855698566	16.4632371827513\\
370.78442315929	-158.285537310472	12.192808988871\\
370.952676160148	-153.771925931346	7.55190846372289\\
370.301985734592	-149.812165358946	2.68154702135466\\
368.852122781938	-146.526570914528	-2.27029187032918\\
366.647140654335	-144.014973722695	-7.15314909235618\\
363.754036617956	-142.353687393191	-11.81866149888\\
360.260716174966	-141.593189270487	-16.1250698562917\\
356.273322099319	-141.756586705211	-19.941526125799\\
351.913009342284	-142.838914948992	-23.152069214873\\
347.31226380056	-144.807288005826	-25.6591483963654\\
342.610876799343	-147.601897856427	-27.3865873379898\\
337.951697603647	-151.137831694625	-28.2818986816313\\
333.476293015676	-155.307651960016	-28.3178788451627\\
329.320645939171	-159.984660773865	-27.4934345895219\\
325.611023607692	-165.026749590046	-25.8336162362276\\
322.460141018623	-170.280717091298	-23.3888565260362\\
319.963736145008	-175.586924133732	-20.2334382456336\\
368.036263854992	-168.413075866268	20.2334382456336\\
371.164387802972	-164.724765253319	15.1126896565049\\
373.467135573401	-161.257508966702	9.53274963955325\\
374.874539340523	-158.116657834169	3.66316184860783\\
375.343835853054	-155.397645028034	-2.3177292614582\\
374.860765773936	-153.183086376526	-8.22819734074243\\
373.440006943079	-151.540270123649	-13.8886558074969\\
371.124728398617	-150.519112409942	-19.1271144955396\\
367.985278707539	-150.150640595806	-23.7844054884223\\
364.117048460069	-150.446050510856	-27.7190193560291\\
359.637571874858	-151.39636627431	-30.8114048470036\\
354.682955581222	-152.972713022577	-32.967601393025\\
349.403743088087	-155.127194257381	-34.1220940531306\\
343.960340595646	-157.794347156623	-34.2398041520445\\
338.518143134138	-160.893131629104	-33.3171551279755\\
333.242509119546	-164.329392676688	-31.3821812046369\\
328.293736021803	-167.998721246276	-28.4936755855454\\
323.822189807285	-171.789626646051	-24.7394040522826\\
319.963736145008	-175.586924133732	-20.2334382456336\\
368.036263854992	-168.413075866268	20.2334382456336\\
372.105094406284	-166.685112214445	14.3427040459105\\
375.319965885904	-165.118638738523	8.01617404151078\\
377.583196050749	-163.761251942394	1.44607664523956\\
378.826017797509	-162.654195336988	-5.16795905814717\\
379.010668616307	-161.831106277063	-11.6249689406656\\
378.131537985452	-161.3169939072	-17.72876002444\\
376.2153378443	-161.127479271605	-23.2938717060572\\
373.320290964497	-161.268320676581	-28.1512108831537\\
369.53436188052	-161.735238727308	-32.1531897627656\\
364.972584131815	-162.514046355085	-35.178210241735\\
359.773565026904	-163.58107988424	-37.1343586035426\\
354.09527413046	-164.903918040932	-37.9621982700736\\
348.110243438016	-166.44236705716	-37.6365757519677\\
342.000325078593	-168.149681938058	-36.1673849246645\\
335.951165829771	-169.973986784914	-33.5992664080052\\
330.146566334306	-171.859851018097	-30.0102511835878\\
324.762896410597	-173.749973607177	-25.509389662877\\
319.963736145008	-175.586924133732	-20.2334382456336\\
368.036263854992	-168.413075866268	20.2334382456336\\
372.510995724535	-168.860449806792	14.246151979383\\
376.119435416248	-169.403217391247	7.82600359413954\\
378.751942316056	-170.024886901234	1.16806604983705\\
380.328529033923	-170.706569223272	-5.52536259031979\\
380.801291780216	-171.427551784953	-12.0509058841381\\
380.15586589812	-172.165927895975	-18.2102885007196\\
378.411862326461	-172.899262371842	-23.8163607160573\\
375.622271731254	-173.605273215589	-28.6987848626976\\
371.871854411135	-174.262508644988	-32.7092109535706\\
367.274564898572	-174.850998894094	-35.7257842212789\\
361.970089509065	-175.352862984477	-37.6568476135426\\
356.119602043128	-175.752852029708	-38.4437267463532\\
349.900866601926	-176.038812565051	-38.0625126954403\\
343.502836315006	-176.202055824342	-36.5247884568371\\
337.119912095079	-176.237621743754	-33.8772770034077\\
330.94603586465	-176.144429670822	-30.2004216309591\\
325.168797728848	-175.925311199524	-25.6059417294045\\
319.963736145008	-175.586924133732	-20.2334382456336\\
};
\addlegendentry{data25}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
407.398765103781	-173.05018538262	-22.0925611034568\\
402.516688726149	-172.92981485431	-16.4161350213602\\
398.469678854346	-172.781192372161	-10.2409129836048\\
395.380701835441	-172.608833755085	-3.75452598699452\\
393.343614673057	-172.417976032447	2.84594038184876\\
392.420313229805	-172.214418319568	9.35993429230488\\
392.638851552827	-172.00434561455	15.5895313356446\\
393.992589465763	-171.794140870234	21.3454483580343\\
396.440394327153	-171.590191051405	26.4527947333831\\
399.907890824932	-171.398693070106	30.7563863265181\\
404.289720832654	-171.225465495596	34.1254606846042\\
409.452744662847	-171.075771760069	36.457650188105\\
415.240086449046	-170.95416023193	37.6820924391014\\
421.475900739614	-170.864326015924	37.7615833793945\\
427.970715472807	-170.808998679244	36.6937077169879\\
434.527188989491	-170.789859315021	34.5109123135126\\
440.946106159597	-170.807489463149	31.2795203027555\\
447.032431433042	-170.861353440501	27.0977158958002\\
452.601234896219	-170.94981461738	22.0925611034568\\
407.398765103781	-173.05018538262	-22.0925611034568\\
402.8015175991	-170.768860866721	-16.8102444463523\\
399.030682219075	-168.5249438904	-11.0171570181395\\
396.200833888592	-166.386614735506	-4.88931884888095\\
394.3979561172	-164.418845451363	1.38707879948609\\
393.676828433684	-162.681425711932	7.6213307604265\\
394.059361937799	-161.227146136817	13.6240124427908\\
395.533933542594	-160.100194275008	19.2127354011638\\
398.055739136025	-159.334811988561	24.2176891164857\\
401.548154931233	-158.954255030947	28.4868006027452\\
405.905065641527	-158.970086432752	31.8903550677069\\
410.994088739677	-159.381825164843	34.3249372312346\\
416.660596834018	-160.176960754197	35.7165735462476\\
422.732415943493	-161.331333408287	36.0229798475161\\
429.025056916951	-162.809868098161	35.2348461346252\\
435.347321042641	-164.567640295441	33.3761194516262\\
441.507109524326	-166.551240981389	30.5032762682208\\
447.317260305993	-168.700399452912	26.7036064708081\\
452.601234896219	-170.94981461738	22.0925611034568\\
407.398765103781	-173.05018538262	-22.0925611034568\\
403.682257080028	-168.881143915156	-17.8009966066555\\
400.765400357478	-164.806867311613	-12.9685578356998\\
398.736822151645	-160.951150404905	-7.74207599731336\\
397.658159784802	-157.431147202157	-2.28035509742802\\
397.562187867138	-154.353811219476	3.25065323817733\\
398.451822456805	-151.812645753488	8.68289212005056\\
400.300032456975	-149.884862830987	13.8513057186115\\
403.05066094203	-148.629037160567	18.5988544020113\\
406.620131457339	-148.083326369745	22.7812863058804\\
410.899987447532	-148.264311604758	26.2715203532324\\
415.760187654059	-149.166493720822	28.9635075486822\\
421.053057353024	-150.762460370868	30.7754532235074\\
426.617775376947	-153.003718915831	31.6523023252669\\
432.285260584552	-155.822169848954	31.5674122377111\\
437.883309305694	-159.13217596484	30.5233623031937\\
443.24182766273	-162.833164402601	28.5518754506604\\
448.197999786921	-166.812682501347	25.7128543105049\\
452.601234896219	-170.94981461738	22.0925611034568\\
407.398765103781	-173.05018538262	-22.0925611034568\\
405.052676989202	-167.494350523709	-19.2688921697926\\
403.464600660351	-162.075417544167	-15.8597476980793\\
402.682789012875	-156.958037980464	-11.9687128179793\\
402.730996998068	-152.297700821124	-7.71401465536595\\
403.607759840693	-148.23600805249	-3.22493006092907\\
405.28643754544	-144.896372154021	1.36214240151579\\
407.716024339704	-142.380266272555	5.9078268563679\\
410.822698458169	-140.764141012089	10.2740049816939\\
414.512065179801	-140.097101520863	14.3280126645485\\
418.67202496367	-140.39941545628	17.9466709329151\\
423.176179536787	-141.66189716239	21.0200286864387\\
427.887672441659	-143.846186771401	23.4547035049726\\
432.663347350502	-146.885915748846	25.1767190261605\\
437.358097797818	-150.688723467922	26.1337526797732\\
441.829276166925	-155.139063540399	26.2967254825278\\
445.941027965603	-160.101714635156	25.660685588281\\
449.568419696095	-165.4258891099	24.2449587473677\\
452.601234896219	-170.94981461738	22.0925611034568\\
407.398765103781	-173.05018538262	-22.0925611034568\\
406.747484460331	-166.77574844228	-21.0368812670182\\
406.802719735214	-160.660047741922	-19.3420064384568\\
407.562792632551	-154.888905752633	-17.0594345317905\\
409.004608721974	-149.637675703418	-14.258520339366\\
411.084359151199	-145.065913562073	-11.0243682215894\\
413.738851755839	-141.31253000784	-7.45524625399925\\
416.887431121339	-138.491569700708	-3.65960040151798\\
420.434429256938	-136.688746092138	0.24724055731626\\
424.272072419152	-135.9588370652	4.1465692369262\\
428.283755762439	-136.324020536329	7.91990650853742\\
432.347586318423	-137.773200590544	11.4526014285528\\
436.340086652058	-140.262344625219	14.6373148494575\\
440.139946661008	-143.715821258429	17.3772808655002\\
443.631709521724	-148.028698350216	19.5892469957731\\
446.709279786601	-153.069931312568	21.2060037687167\\
449.279147040465	-158.68634483291	22.1784268479034\\
451.263227167224	-164.70728702847	22.4769696501422\\
452.601234896219	-170.94981461738	22.0925611034568\\
407.398765103781	-173.05018538262	-22.0925611034568\\
408.562260699704	-166.812011687325	-22.8917183204666\\
410.377131156247	-160.731472391661	-22.9953222600775\\
412.788232552956	-154.993321605227	-22.4002249690104\\
415.722304793969	-149.771910136023	-21.1245081773207\\
419.090197578955	-145.225887929381	-19.20693389418\\
422.789579189879	-141.493383569649	-16.7057666438422\\
426.708045788468	-138.687807313061	-13.6970031275571\\
430.726536749966	-136.894405174483	-10.2720631022591\\
434.722952259962	-136.167668770389	-6.53501163751371\\
438.575863255467	-136.529679618674	-2.59939715103793\\
442.168200985552	-137.969438202896	1.41519870251371\\
445.390814086097	-140.443198187029	5.38679445961458\\
448.145785088764	-143.875795625736	9.19471519290957\\
450.34940559372	-148.162932782821	12.7232591578184\\
451.934719707006	-153.174347165162	15.8652133314967\\
452.853558461498	-158.75776948265	18.5251110262828\\
453.078003406597	-164.743550273516	20.6221325966938\\
452.601234896219	-170.94981461738	22.0925611034568\\
407.398765103781	-173.05018538262	-22.0925611034568\\
410.278116909607	-167.598766376304	-24.6096826070126\\
413.756708153379	-162.281076626512	-26.3790513576546\\
417.728843600409	-157.258691445411	-27.3469059812383\\
422.073831925136	-152.684213465279	-27.4838387047843\\
426.659652855983	-148.696635884745	-26.7856888967788\\
431.346968544504	-145.417119230781	-25.2736694858572\\
435.993357275399	-142.945309957404	-22.9937224167017\\
440.457640878266	-141.356312738588	-20.0151227272998\\
444.604174354868	-140.698408450757	-16.4283736619695\\
448.306967383767	-140.991587182779	-12.3424567760786\\
451.453512472482	-142.226940847239	-7.88152058663097\\
453.948203440723	-144.366933848161	-3.18110838240042\\
455.715240365792	-147.3465435811	1.61596019031085\\
456.700932724886	-151.075236112076	6.36392863035485\\
456.875330754459	-155.439717005346	10.9185323192688\\
456.233135458631	-160.307373717501	15.1413819287057\\
454.793859616499	-165.530304962495	18.9041683101478\\
452.601234896219	-170.94981461738	22.0925611034568\\
407.398765103781	-173.05018538262	-22.0925611034568\\
411.688095507785	-169.041118282463	-25.9835622792461\\
416.533823863513	-165.121955306027	-29.0850660634975\\
421.788715166935	-161.411778237159	-31.3028348331631\\
427.293102204899	-158.023318928656	-32.5694828064217\\
432.87973696261	-155.059534001964	-32.8465235255607\\
438.37887236993	-152.610476562333	-32.1255392485185\\
443.623419980204	-150.750559980783	-30.4284367177172\\
448.454026868162	-149.536296881481	-27.8067815347801\\
452.723917487919	-149.004582034254	-24.340231365819\\
456.303353373663	-149.171571325672	-20.1341155835589\\
459.083575177287	-150.032190870618	-15.3162348876464\\
460.980107266149	-151.560291179712	-10.0329781450617\\
461.935324472419	-153.709441698319	-4.44487443847109\\
461.920203004649	-156.414341575454	1.27828452871744\\
460.935202320985	-159.592803797094	6.96260346734405\\
459.010251168765	-163.148252397016	12.4353672228628\\
456.203838214677	-166.972656868654	17.5302886379143\\
452.601234896219	-170.94981461738	22.0925611034568\\
407.398765103781	-173.05018538262	-22.0925611034568\\
412.622132266229	-170.965098479073	-26.8476471723914\\
418.373517146143	-168.911456534554	-30.7869810675578\\
424.478166824287	-166.951658420354	-33.7908681219506\\
430.750594609292	-165.145251610468	-35.7680367474623\\
437.000215956913	-163.547122861727	-36.6584116759022\\
443.037139284964	-162.205830507471	-36.4349393156212\\
448.677935732952	-161.162129037156	-35.1044097612039\\
453.751212555185	-160.44773079182	-32.7072504798809\\
458.102820802623	-160.084342400644	-29.3162979433941\\
461.600539060686	-160.083005236011	-25.0345845286598\\
464.138090930035	-160.443759926991	-19.9922079311332\\
465.638374181183	-161.155645124851	-14.3423782121644\\
466.055803466722	-162.197030558083	-8.25676258881257\\
465.377695409042	-163.536274257266	-1.92026941232314\\
463.624653978336	-165.13268398029	4.4745701785565\\
460.849944451394	-166.937753625543	10.7334522188025\\
457.137874973122	-168.896637065264	16.666203744769\\
452.601234896219	-170.94981461738	22.0925611034568\\
407.398765103781	-173.05018538262	-22.0925611034568\\
412.967568566958	-173.138646559499	-27.0977158958002\\
419.053893840403	-173.192510536851	-31.2795203027555\\
425.472811010509	-173.210140684979	-34.5109123135126\\
432.029284527193	-173.191001320756	-36.6937077169879\\
438.524099260386	-173.135673984076	-37.7615833793945\\
444.759913550954	-173.04583976807	-37.6820924391014\\
450.547255337153	-172.924228239931	-36.457650188105\\
455.710279167346	-172.774534504404	-34.1254606846042\\
460.092109175068	-172.601306929894	-30.7563863265181\\
463.559605672847	-172.409808948595	-26.4527947333831\\
466.007410534237	-172.205859129766	-21.3454483580343\\
467.361148447173	-171.99565438545	-15.5895313356446\\
467.579686770195	-171.785581680432	-9.35993429230488\\
466.656385326943	-171.582023967553	-2.84594038184876\\
464.619298164559	-171.391166244915	3.75452598699452\\
461.530321145654	-171.218807627839	10.2409129836048\\
457.483311273851	-171.07018514569	16.4161350213602\\
452.601234896219	-170.94981461738	22.0925611034568\\
407.398765103781	-173.05018538262	-22.0925611034568\\
412.682739694007	-175.299600547088	-26.7036064708081\\
418.492890475674	-177.448759018611	-30.5032762682208\\
424.652678957359	-179.432359704559	-33.3761194516262\\
430.974943083049	-181.190131901839	-35.2348461346252\\
437.267584056507	-182.668666591713	-36.0229798475161\\
443.339403165982	-183.823039245803	-35.7165735462476\\
449.005911260323	-184.618174835157	-34.3249372312346\\
454.094934358473	-185.029913567248	-31.8903550677069\\
458.451845068767	-185.045744969053	-28.4868006027452\\
461.944260863975	-184.665188011439	-24.2176891164857\\
464.466066457406	-183.899805724992	-19.2127354011638\\
465.940638062201	-182.772853863183	-13.6240124427908\\
466.323171566316	-181.318574288068	-7.62133076042651\\
465.6020438828	-179.581154548637	-1.3870787994861\\
463.799166111408	-177.613385264494	4.88931884888095\\
460.969317780925	-175.4750561096	11.0171570181395\\
457.1984824009	-173.231139133279	16.8102444463523\\
452.601234896219	-170.94981461738	22.0925611034568\\
407.398765103781	-173.05018538262	-22.0925611034568\\
411.802000213079	-177.187317498653	-25.7128543105049\\
416.75817233727	-181.166835597399	-28.5518754506604\\
422.116690694306	-184.86782403516	-30.5233623031938\\
427.714739415448	-188.177830151046	-31.5674122377111\\
433.382224623053	-190.996281084169	-31.6523023252669\\
438.946942646976	-193.237539629132	-30.7754532235074\\
444.239812345941	-194.833506279178	-28.9635075486823\\
449.100012552468	-195.735688395242	-26.2715203532324\\
453.379868542661	-195.916673630255	-22.7812863058804\\
456.94933905797	-195.370962839433	-18.5988544020113\\
459.699967543025	-194.115137169013	-13.8513057186115\\
461.548177543195	-192.187354246512	-8.68289212005057\\
462.437812132862	-189.646188780524	-3.25065323817733\\
462.341840215198	-186.568852797843	2.28035509742801\\
461.263177848355	-183.048849595095	7.74207599731336\\
459.234599642522	-179.193132688387	12.9685578356998\\
456.317742919972	-175.118856084844	17.8009966066555\\
452.601234896219	-170.94981461738	22.0925611034568\\
407.398765103781	-173.05018538262	-22.0925611034568\\
410.431580303905	-178.5741108901	-24.2449587473677\\
414.058972034397	-183.898285364844	-25.660685588281\\
418.170723833075	-188.860936459601	-26.2967254825278\\
422.641902202182	-193.311276532078	-26.1337526797732\\
427.336652649498	-197.114084251154	-25.1767190261606\\
432.112327558341	-200.153813228599	-23.4547035049726\\
436.823820463213	-202.33810283761	-21.0200286864387\\
441.32797503633	-203.60058454372	-17.9466709329151\\
445.487934820199	-203.902898479137	-14.3280126645485\\
449.177301541831	-203.235858987911	-10.2740049816939\\
452.283975660296	-201.619733727445	-5.90782685636791\\
454.71356245456	-199.103627845979	-1.3621424015158\\
456.392240159307	-195.76399194751	3.22493006092906\\
457.269003001932	-191.702299178876	7.71401465536594\\
457.317210987125	-187.041962019536	11.9687128179793\\
456.535399339649	-181.924582455833	15.8597476980793\\
454.947323010798	-176.505649476291	19.2688921697926\\
452.601234896219	-170.94981461738	22.0925611034568\\
407.398765103781	-173.05018538262	-22.0925611034568\\
408.736772832776	-179.29271297153	-22.4769696501422\\
410.720852959535	-185.31365516709	-22.1784268479034\\
413.290720213399	-190.930068687432	-21.2060037687167\\
416.368290478276	-195.971301649784	-19.5892469957731\\
419.860053338992	-200.284178741571	-17.3772808655002\\
423.659913347942	-203.737655374781	-14.6373148494575\\
427.652413681577	-206.226799409456	-11.4526014285528\\
431.716244237561	-207.675979463671	-7.91990650853742\\
435.727927580848	-208.0411629348	-4.14656923692621\\
439.565570743062	-207.311253907862	-0.247240557316263\\
443.112568878661	-205.508430299292	3.65960040151798\\
446.261148244161	-202.68746999216	7.45524625399925\\
448.915640848801	-198.934086437927	11.0243682215894\\
450.995391278026	-194.362324296582	14.258520339366\\
452.437207367449	-189.111094247367	17.0594345317905\\
453.197280264786	-183.339952258078	19.3420064384568\\
453.252515539669	-177.22425155772	21.0368812670182\\
452.601234896219	-170.94981461738	22.0925611034568\\
407.398765103781	-173.05018538262	-22.0925611034568\\
406.921996593403	-179.256449726484	-20.6221325966938\\
407.146441538502	-185.24223051735	-18.5251110262828\\
408.065280292994	-190.825652834838	-15.8652133314967\\
409.65059440628	-195.837067217179	-12.7232591578184\\
411.854214911236	-200.124204374264	-9.19471519290958\\
414.609185913903	-203.556801812971	-5.38679445961458\\
417.831799014448	-206.030561797104	-1.41519870251372\\
421.424136744533	-207.470320381326	2.59939715103793\\
425.277047740038	-207.832331229611	6.53501163751371\\
429.273463250034	-207.105594825517	10.2720631022591\\
433.291954211532	-205.312192686939	13.6970031275571\\
437.210420810121	-202.506616430351	16.7057666438422\\
440.909802421045	-198.774112070619	19.20693389418\\
444.277695206031	-194.228089863977	21.1245081773207\\
447.211767447044	-189.006678394773	22.4002249690104\\
449.622868843753	-183.268527608339	22.9953222600775\\
451.437739300296	-177.187988312675	22.8917183204666\\
452.601234896219	-170.94981461738	22.0925611034568\\
407.398765103781	-173.05018538262	-22.0925611034568\\
405.206140383501	-178.469695037505	-18.9041683101478\\
403.766864541369	-183.692626282499	-15.1413819287057\\
403.124669245541	-188.560282994654	-10.9185323192688\\
403.299067275114	-192.924763887924	-6.36392863035486\\
404.284759634208	-196.6534564189	-1.61596019031087\\
406.051796559277	-199.633066151839	3.18110838240041\\
408.546487527518	-201.773059152761	7.88152058663096\\
411.693032616233	-203.008412817221	12.3424567760786\\
415.395825645132	-203.301591549243	16.4283736619695\\
419.542359121734	-202.643687261412	20.0151227272997\\
424.006642724601	-201.054690042596	22.9937224167017\\
428.653031455496	-198.582880769219	25.2736694858572\\
433.340347144017	-195.303364115255	26.7856888967787\\
437.926168074864	-191.315786534721	27.4838387047843\\
442.271156399591	-186.741308554589	27.3469059812383\\
446.243291846621	-181.718923373488	26.3790513576546\\
449.721883090393	-176.401233623696	24.6096826070126\\
452.601234896219	-170.94981461738	22.0925611034568\\
407.398765103781	-173.05018538262	-22.0925611034568\\
403.796161785323	-177.027343131346	-17.5302886379143\\
400.989748831235	-180.851747602984	-12.4353672228628\\
399.064797679015	-184.407196202906	-6.96260346734406\\
398.079796995351	-187.585658424546	-1.27828452871744\\
398.064675527581	-190.290558301681	4.44487443847108\\
399.019892733851	-192.439708820288	10.0329781450617\\
400.916424822713	-193.967809129382	15.3162348876464\\
403.696646626337	-194.828428674328	20.1341155835589\\
407.276082512081	-194.995417965746	24.340231365819\\
411.545973131838	-194.463703118519	27.8067815347801\\
416.376580019796	-193.249440019217	30.4284367177172\\
421.62112763007	-191.389523437667	32.1255392485185\\
427.12026303739	-188.940465998036	32.8465235255607\\
432.706897795101	-185.976681071344	32.5694828064217\\
438.211284833065	-182.588221762841	31.3028348331631\\
443.466176136487	-178.878044693973	29.0850660634975\\
448.311904492215	-174.958881717537	25.9835622792461\\
452.601234896219	-170.94981461738	22.0925611034568\\
407.398765103781	-173.05018538262	-22.0925611034568\\
402.862125026878	-175.103362934736	-16.666203744769\\
399.150055548606	-177.062246374457	-10.7334522188025\\
396.375346021664	-178.86731601971	-4.4745701785565\\
394.622304590958	-180.463725742734	1.92026941232314\\
393.944196533278	-181.802969441917	8.25676258881257\\
394.361625818817	-182.844354875149	14.3423782121644\\
395.861909069965	-183.556240073009	19.9922079311331\\
398.399460939314	-183.916994763989	25.0345845286598\\
401.897179197377	-183.915657599356	29.3162979433941\\
406.248787444815	-183.55226920818	32.7072504798809\\
411.322064267048	-182.837870962844	35.1044097612039\\
416.962860715036	-181.794169492529	36.4349393156212\\
422.999784043087	-180.452877138273	36.6584116759022\\
429.249405390708	-178.854748389532	35.7680367474623\\
435.521833175713	-177.048341579646	33.7908681219506\\
441.626482853857	-175.088543465446	30.7869810675578\\
447.377867733771	-173.034901520927	26.8476471723914\\
452.601234896219	-170.94981461738	22.0925611034568\\
407.398765103781	-173.05018538262	-22.0925611034568\\
402.516688726149	-172.92981485431	-16.4161350213602\\
398.469678854346	-172.781192372161	-10.2409129836048\\
395.380701835441	-172.608833755085	-3.75452598699452\\
393.343614673057	-172.417976032447	2.84594038184876\\
392.420313229805	-172.214418319568	9.35993429230488\\
392.638851552827	-172.00434561455	15.5895313356446\\
393.992589465763	-171.794140870234	21.3454483580343\\
396.440394327153	-171.590191051405	26.4527947333831\\
399.907890824932	-171.398693070106	30.7563863265181\\
404.289720832654	-171.225465495596	34.1254606846042\\
409.452744662847	-171.075771760069	36.457650188105\\
415.240086449046	-170.95416023193	37.6820924391014\\
421.475900739614	-170.864326015924	37.7615833793945\\
427.970715472807	-170.808998679244	36.6937077169879\\
434.527188989491	-170.789859315021	34.5109123135126\\
440.946106159597	-170.807489463149	31.2795203027555\\
447.032431433042	-170.861353440501	27.0977158958002\\
452.601234896219	-170.94981461738	22.0925611034568\\
};
\addlegendentry{data26}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
539.620485609931	-170.985455391362	21.0010333356398\\
544.228913383833	-171.108477155699	15.1003361413075\\
547.979619909086	-171.258587390528	8.74082287446036\\
550.758641865871	-171.431225072322	2.1157241276425\\
552.481540078282	-171.62114469248	-4.57365982618569\\
553.095965155965	-171.822575639447	-11.1240754405788\\
552.583248103848	-172.029397535829	-17.3364916517637\\
550.958967570112	-172.23532620296	-23.0221473367978\\
548.27247649685	-172.434104602495	-28.008286724772\\
544.605402555892	-172.61969295335	-32.1434084934909\\
540.069167933305	-172.786452247398	-35.3018690604846\\
534.801603822651	-172.929315587873	-37.3877001996832\\
528.962762493917	-173.043942144466	-38.3375249874035\\
522.73005418628	-173.126849047261	-38.1224834781053\\
516.292856587764	-173.175517211967	-36.7491095992323\\
509.846760690021	-173.188467881028	-34.2591326211334\\
503.587627855023	-173.165307554918	-30.7282092342989\\
497.705638666686	-173.106739948426	-26.2636247591044\\
492.379514390069	-173.014544608638	-21.0010333356398\\
539.620485609931	-170.985455391362	21.0010333356398\\
543.960579968158	-173.269305229428	15.5065267282021\\
547.451106252789	-175.514587870396	9.54086215280907\\
549.986006588957	-177.65308153739	3.28530330881214\\
551.488259312669	-179.619809182468	-3.07007781377935\\
551.912219235091	-181.355012781346	-9.33217617553349\\
551.245004548514	-182.805969050728	-15.3107210865031\\
549.506888233563	-183.928591418587	-20.8240574848579\\
546.75068207494	-184.688769572351	-25.7046654340169\\
543.060132002065	-185.063405883487	-29.8042501311516\\
538.547373511395	-185.041117217255	-32.9982477697295\\
533.349524486102	-184.6225808035	-35.1896103477433\\
527.624518938583	-183.820513659365	-36.3117544221429\\
521.546308265405	-182.659286189159	-36.33058421306\\
515.29957582215	-181.174181701955	-35.245527586826\\
509.074125413108	-179.410324346096	-33.0895534399638\\
503.059114198726	-177.421308034787	-29.9281699559502\\
497.437305251012	-175.267568022154	-25.8574341722098\\
492.379514390069	-173.014544608638	-21.0010333356398\\
539.620485609931	-170.985455391362	21.0010333356398\\
543.125484724761	-175.156526367527	16.5369534155324\\
545.806289712387	-179.231687887294	11.5704065339962\\
547.581445669812	-183.087118230016	6.25229870483278\\
548.397015381542	-186.605672095671	0.744217943338796\\
548.228218174586	-189.680440005526	-4.78647550377109\\
547.080182866659	-192.217996692548	-10.1717343147724\\
544.987791929661	-194.141239780866	-15.2479301257652\\
542.014621603411	-195.391732502451	-19.8608252957116\\
538.251010163774	-195.931479268737	-23.8702593391103\\
533.811313039866	-195.744080147355	-27.1544076314242\\
528.8304281822	-194.83522916578	-29.6134829886506\\
523.459697256729	-193.232541301186	-31.1727676504122\\
517.8623072049	-190.98471341334	-31.7848835412976\\
512.208331891024	-188.160044615158	-31.4312318297078\\
506.669564493962	-184.844361038721	-30.1225580439431\\
501.414297658323	-181.138408051684	-27.898625574763\\
496.602210007615	-177.154789160253	-24.8270074848795\\
492.379514390069	-173.014544608638	-21.0010333356398\\
539.620485609931	-170.985455391362	21.0010333356398\\
541.824352464687	-176.542513848324	18.0673315373282\\
543.243559437557	-181.961550320628	14.5846630127657\\
543.834984642823	-187.077910127227	10.6588468827559\\
543.580657924899	-191.736135264401	6.4091670838503\\
542.488306872413	-195.794687918532	1.96474798629697\\
540.591122019338	-199.130251020952	-2.53936898460954\\
537.946748367414	-201.64147517467	-6.96632851390139\\
534.635533871937	-203.252058104515	-11.1816196764307\\
530.758088109797	-203.913063063159	-15.0571629832642\\
526.432225308392	-203.604405749419	-18.4752020121433\\
521.789384619954	-202.335464559583	-21.3318813767868\\
516.970636409407	-200.14479562959	-23.5404023202494\\
512.122395902727	-197.098961326345	-25.0336600512296\\
507.39197443438	-193.290507783887	-25.7662826891963\\
502.923103466973	-188.835152935933	-25.71600986602\\
498.851567383494	-183.868270485018	-24.8843690959936\\
495.301077747541	-178.540776641051	-23.2966293630837\\
492.379514390069	-173.014544608638	-21.0010333356398\\
539.620485609931	-170.985455391362	21.0010333356398\\
540.21411894117	-177.260097126639	19.9130749061252\\
540.072018521316	-183.37491347246	18.22006777209\\
539.198501999722	-189.144108828405	15.973453098599\\
537.620110733874	-194.392389112936	13.2414931356644\\
535.384803343682	-198.960287985366	10.1071971043215\\
532.560498513076	-202.709012149925	6.6657990034522\\
529.233011315166	-205.524658519819	3.0218639729201\\
525.503445764672	-207.321675104883	-0.713888865292217\\
521.485122823594	-208.045460465516	-4.42795055157783\\
517.300137201127	-207.674022749787	-8.00747120100484\\
513.075647567705	-206.218647904732	-11.3436888899653\\
508.940012903145	-203.723556758563	-14.3352343321876\\
505.018892373997	-200.26456139318	-16.8912109332051\\
501.431427243356	-195.946761632423	-18.9339566373822\\
498.286620823872	-190.901351637111	-20.4014036501769\\
495.680026467253	-185.28163363685	-21.2489643366693\\
493.690844224023	-179.258359919365	-21.4508859942867\\
492.379514390069	-173.014544608638	-21.0010333356398\\
539.620485609931	-170.985455391362	21.0010333356398\\
538.48900208166	-177.222725068705	21.8515596313756\\
536.674201605121	-183.301304887662	22.0381373451347\\
534.231225974462	-189.036500276343	21.5550974074975\\
531.234303768015	-194.254050225012	20.417116742539\\
527.774494950506	-198.795422118688	18.6587723169181\\
523.956924062107	-202.522628670425	16.3334905362419\\
519.89758606248	-205.322420595206	13.5119239107671\\
515.719821882618	-207.10972763216	10.2798043146271\\
511.550570773075	-207.830243361391	6.73533806621901\\
507.516513319073	-207.462075277064	2.98622197891442\\
503.740222315019	-206.016409980119	-0.853628952118246\\
500.336438452176	-203.537173279062	-4.6675427993979\\
497.40858398082	-200.099695526501	-8.33963572060846\\
495.045620277496	-195.808422744499	-11.7583330305076\\
493.319344798613	-190.793743085048	-14.8197593412784\\
492.282209551058	-185.208025052052	-17.4308947636246\\
491.965727364513	-179.220987861431	-19.5124012690363\\
492.379514390069	-173.014544608638	-21.0010333356398\\
539.620485609931	-170.985455391362	21.0010333356398\\
536.857076439428	-176.434905296262	23.6489758462266\\
533.459935555503	-181.749602847905	25.5783561926849\\
529.532283364877	-186.768063650552	26.7305511295013\\
525.193459591876	-191.337804312177	27.0705517965593\\
520.57529720129	-195.319975575178	26.588027445639\\
515.818116720456	-198.593581180805	25.2976393349741\\
511.066462671033	-201.059154279254	23.2385952543391\\
506.46471165686	-202.641779679569	20.4734582161976\\
502.152685553905	-203.293370109809	17.0862455102267\\
498.261403093315	-202.994127324472	13.179875880485\\
494.909098923572	-201.753143664167	8.87304239145371\\
492.197631110525	-199.608125789442	4.29660599933422\\
490.209386231605	-196.624248982992	-0.410380591887506\\
489.004776101357	-192.892176831664	-5.10489797648733\\
488.620402189027	-188.525306459258	-9.64430561927459\\
489.067943501439	-183.656323012295	-13.8906759160743\\
490.333801722281	-178.433168088988	-17.7149850541853\\
492.379514390069	-173.014544608638	-21.0010333356398\\
539.620485609931	-170.985455391362	21.0010333356398\\
535.515176331584	-174.991660500848	25.088528628129\\
530.816908295559	-178.906965519869	28.4137216736606\\
525.668435998689	-182.612405886662	30.8755781641748\\
520.226193166465	-185.995393670725	32.3992958359671\\
514.655539593434	-188.953138500114	32.9385772986182\\
509.125736769527	-191.395770794879	32.4770367577752\\
503.804804955333	-193.249072408775	31.0286978892207\\
498.854417971505	-194.45673171008	28.637567736581\\
494.424990821529	-194.982054582029	25.3762995795738\\
490.65110940796	-194.809079354984	21.3439854008684\\
487.647441207872	-193.943061793688	16.6631450263353\\
485.505251159596	-192.410315403517	11.4760034221353\\
484.289628623749	-190.257411907927	5.94016926109168\\
484.037509675946	-187.549766190211	0.223846062920444\\
484.75655482284	-184.369648695367	-5.49927858460106\\
486.424916241495	-180.813685684259	-11.0553104350987\\
488.991901614438	-176.989923293575	-16.2754322722829\\
492.379514390069	-173.014544608638	-21.0010333356398\\
539.620485609931	-170.985455391362	21.0010333356398\\
534.625154715472	-173.067067304815	25.9965866660491\\
529.063907919767	-175.116256918173	30.2022468655181\\
523.105720892575	-177.070760641974	33.4902270770526\\
516.931630131731	-178.871191869598	35.7606236857235\\
510.729232260763	-180.462845409255	36.9444518394524\\
504.686984000413	-181.797359673558	37.0057415188342\\
498.988476006549	-182.834186121883	35.942630467975\\
493.806854560979	-183.541821307257	33.787420778195\\
489.299560609301	-183.898764092654	30.6055974053293\\
485.603545997435	-183.894168952161	26.4938384424823\\
482.831112259088	-183.528175506796	21.5770776050896\\
481.066498390482	-182.811904282196	16.0047081831944\\
480.363321291077	-181.767118817068	9.9460438019259\\
480.742946641213	-180.425564389085	3.58517391267688\\
482.193839716726	-178.82800345068	-2.88462967172327\\
484.671915865703	-177.022977082563	-9.26678524324117\\
488.101879998326	-175.065330097541	-15.3673742343628\\
492.379514390069	-173.014544608638	-21.0010333356398\\
539.620485609931	-170.985455391362	21.0010333356398\\
534.294361333314	-170.893260051574	26.2636247591044\\
528.412372144977	-170.834692445082	30.7282092342989\\
522.153239309979	-170.811532118972	34.2591326211334\\
515.707143412236	-170.824482788033	36.7491095992323\\
509.26994581372	-170.873150952739	38.1224834781053\\
503.037237506083	-170.956057855534	38.3375249874035\\
497.198396177349	-171.070684412127	37.3877001996832\\
491.930832066695	-171.213547752602	35.3018690604846\\
487.394597444108	-171.38030704665	32.1434084934909\\
483.72752350315	-171.565895397505	28.008286724772\\
481.041032429888	-171.76467379704	23.0221473367978\\
479.416751896152	-171.970602464171	17.3364916517637\\
478.904034844035	-172.177424360553	11.1240754405788\\
479.518459921718	-172.37885530752	4.57365982618569\\
481.241358134129	-172.568774927678	-2.1157241276425\\
484.020380090914	-172.741412609472	-8.74082287446036\\
487.771086616167	-172.891522844301	-15.1003361413075\\
492.379514390069	-173.014544608638	-21.0010333356398\\
539.620485609931	-170.985455391362	21.0010333356398\\
534.562694748988	-168.732431977846	25.8574341722098\\
528.940885801274	-166.578691965213	29.9281699559502\\
522.925874586893	-164.589675653904	33.0895534399638\\
516.70042417785	-162.825818298045	35.245527586826\\
510.453691734595	-161.340713810841	36.33058421306\\
504.375481061417	-160.179486340635	36.3117544221429\\
498.650475513898	-159.3774191965	35.1896103477433\\
493.452626488605	-158.958882782745	32.9982477697295\\
488.939867997935	-158.936594116513	29.8042501311516\\
485.24931792506	-159.311230427649	25.7046654340169\\
482.493111766437	-160.071408581413	20.8240574848579\\
480.754995451486	-161.194030949272	15.3107210865031\\
480.087780764909	-162.644987218654	9.3321761755335\\
480.511740687331	-164.380190817532	3.07007781377935\\
482.013993411043	-166.34691846261	-3.28530330881214\\
484.548893747211	-168.485412129604	-9.54086215280907\\
488.039420031842	-170.730694770572	-15.5065267282021\\
492.379514390069	-173.014544608638	-21.0010333356398\\
539.620485609931	-170.985455391362	21.0010333356398\\
535.397789992385	-166.845210839747	24.8270074848795\\
530.585702341677	-162.861591948316	27.898625574763\\
525.330435506038	-159.155638961279	30.1225580439431\\
519.791668108976	-155.839955384842	31.4312318297078\\
514.1376927951	-153.01528658666	31.7848835412976\\
508.540302743271	-150.767458698814	31.1727676504122\\
503.1695718178	-149.16477083422	29.6134829886506\\
498.188686960134	-148.255919852645	27.1544076314242\\
493.748989836226	-148.068520731263	23.8702593391103\\
489.98537839659	-148.608267497549	19.8608252957116\\
487.012208070339	-149.858760219134	15.2479301257652\\
484.919817133341	-151.782003307452	10.1717343147724\\
483.771781825414	-154.319559994474	4.78647550377109\\
483.602984618458	-157.394327904329	-0.744217943338795\\
484.418554330188	-160.912881769984	-6.25229870483278\\
486.193710287613	-164.768312112706	-11.5704065339962\\
488.874515275239	-168.843473632473	-16.5369534155324\\
492.379514390069	-173.014544608638	-21.0010333356398\\
539.620485609931	-170.985455391362	21.0010333356398\\
536.698922252459	-165.459223358949	23.2966293630837\\
533.148432616506	-160.131729514982	24.8843690959936\\
529.076896533027	-155.164847064067	25.71600986602\\
524.60802556562	-150.709492216113	25.7662826891963\\
519.877604097273	-146.901038673655	25.0336600512296\\
515.029363590593	-143.85520437041	23.5404023202494\\
510.210615380046	-141.664535440417	21.3318813767868\\
505.567774691608	-140.395594250581	18.4752020121433\\
501.241911890203	-140.086936936841	15.0571629832642\\
497.364466128063	-140.747941895485	11.1816196764307\\
494.053251632585	-142.35852482533	6.9663285139014\\
491.408877980662	-144.869748979048	2.53936898460955\\
489.511693127587	-148.205312081468	-1.96474798629696\\
488.419342075101	-152.263864735599	-6.40916708385029\\
488.165015357177	-156.922089872773	-10.6588468827559\\
488.756440562443	-162.038449679372	-14.5846630127657\\
490.175647535313	-167.457486151676	-18.0673315373282\\
492.379514390069	-173.014544608638	-21.0010333356398\\
539.620485609931	-170.985455391362	21.0010333356398\\
538.309155775977	-164.741640080635	21.4508859942867\\
536.319973532747	-158.71836636315	21.2489643366693\\
533.713379176128	-153.098648362889	20.4014036501769\\
530.568572756644	-148.053238367577	18.9339566373822\\
526.981107626003	-143.73543860682	16.8912109332051\\
523.059987096855	-140.276443241437	14.3352343321876\\
518.924352432295	-137.781352095268	11.3436888899653\\
514.699862798873	-136.325977250213	8.00747120100485\\
510.514877176406	-135.954539534484	4.42795055157784\\
506.496554235328	-136.678324895117	0.71388886529222\\
502.766988684834	-138.475341480181	-3.0218639729201\\
499.439501486924	-141.290987850075	-6.6657990034522\\
496.615196656318	-145.039712014634	-10.1071971043214\\
494.379889266126	-149.607610887064	-13.2414931356644\\
492.801498000278	-154.855891171595	-15.973453098599\\
491.927981478684	-160.62508652754	-18.22006777209\\
491.78588105883	-166.739902873361	-19.9130749061252\\
492.379514390069	-173.014544608638	-21.0010333356398\\
539.620485609931	-170.985455391362	21.0010333356398\\
540.034272635487	-164.779012138569	19.5124012690363\\
539.717790448942	-158.791974947948	17.4308947636246\\
538.680655201387	-153.206256914952	14.8197593412784\\
536.954379722504	-148.191577255501	11.7583330305076\\
534.59141601918	-143.900304473499	8.33963572060846\\
531.663561547824	-140.462826720938	4.6675427993979\\
528.259777684981	-137.983590019881	0.85362895211825\\
524.483486680927	-136.537924722936	-2.98622197891442\\
520.449429226925	-136.169756638609	-6.73533806621901\\
516.280178117382	-136.89027236784	-10.279804314627\\
512.10241393752	-138.677579404794	-13.5119239107671\\
508.043075937893	-141.477371329575	-16.3334905362419\\
504.225505049494	-145.204577881312	-18.6587723169181\\
500.765696231985	-149.745949774988	-20.417116742539\\
497.768774025538	-154.963499723657	-21.5550974074975\\
495.325798394879	-160.698695112338	-22.0381373451347\\
493.51099791834	-166.777274931295	-21.8515596313756\\
492.379514390069	-173.014544608638	-21.0010333356398\\
539.620485609931	-170.985455391362	21.0010333356398\\
541.666198277719	-165.566831911012	17.7149850541853\\
542.932056498561	-160.343676987705	13.8906759160743\\
543.379597810973	-155.474693540742	9.6443056192746\\
542.995223898643	-151.107823168336	5.10489797648733\\
541.790613768395	-147.375751017008	0.410380591887513\\
539.802368889475	-144.391874210558	-4.29660599933421\\
537.090901076428	-142.246856335833	-8.8730423914537\\
533.738596906685	-141.005872675528	-13.179875880485\\
529.847314446095	-140.706629890191	-17.0862455102267\\
525.53528834314	-141.358220320431	-20.4734582161976\\
520.933537328967	-142.940845720746	-23.2385952543391\\
516.181883279544	-145.406418819195	-25.2976393349741\\
511.42470279871	-148.680024424822	-26.588027445639\\
506.806540408124	-152.662195687823	-27.0705517965593\\
502.467716635123	-157.231936349448	-26.7305511295013\\
498.540064444497	-162.250397152095	-25.5783561926849\\
495.142923560572	-167.565094703738	-23.6489758462266\\
492.379514390069	-173.014544608638	-21.0010333356398\\
539.620485609931	-170.985455391362	21.0010333356398\\
543.008098385562	-167.010076706425	16.2754322722829\\
545.575083758505	-163.186314315741	11.0553104350987\\
547.24344517716	-159.630351304633	5.49927858460106\\
547.962490324054	-156.450233809789	-0.22384606292044\\
547.710371376251	-153.742588092073	-5.94016926109168\\
546.494748840404	-151.589684596483	-11.4760034221353\\
544.352558792128	-150.056938206312	-16.6631450263353\\
541.34889059204	-149.190920645016	-21.3439854008684\\
537.575009178471	-149.017945417971	-25.3762995795738\\
533.145582028495	-149.54326828992	-28.637567736581\\
528.195195044667	-150.750927591225	-31.0286978892207\\
522.874263230473	-152.604229205121	-32.4770367577752\\
517.344460406566	-155.046861499886	-32.9385772986182\\
511.773806833535	-158.004606329275	-32.3992958359671\\
506.33156400131	-161.387594113338	-30.8755781641748\\
501.183091704441	-165.093034480131	-28.4137216736606\\
496.484823668416	-169.008339499152	-25.088528628129\\
492.379514390069	-173.014544608638	-21.0010333356398\\
539.620485609931	-170.985455391362	21.0010333356398\\
543.898120001674	-168.934669902459	15.3673742343628\\
547.328084134297	-166.977022917437	9.26678524324117\\
549.806160283274	-165.17199654932	2.88462967172328\\
551.257053358787	-163.574435610915	-3.58517391267688\\
551.636678708923	-162.232881182932	-9.94604380192589\\
550.933501609518	-161.188095717804	-16.0047081831944\\
549.168887740912	-160.471824493204	-21.5770776050896\\
546.396454002565	-160.105831047839	-26.4938384424823\\
542.700439390699	-160.101235907346	-30.6055974053293\\
538.193145439021	-160.458178692743	-33.787420778195\\
533.011523993451	-161.165813878117	-35.942630467975\\
527.313015999587	-162.202640326442	-37.0057415188342\\
521.270767739237	-163.537154590745	-36.9444518394524\\
515.068369868268	-165.128808130402	-35.7606236857235\\
508.894279107425	-166.929239358026	-33.4902270770526\\
502.936092080233	-168.883743081827	-30.2022468655181\\
497.374845284528	-170.932932695185	-25.9965866660491\\
492.379514390069	-173.014544608638	-21.0010333356398\\
539.620485609931	-170.985455391362	21.0010333356398\\
544.228913383833	-171.108477155699	15.1003361413075\\
547.979619909086	-171.258587390528	8.74082287446036\\
550.758641865871	-171.431225072322	2.1157241276425\\
552.481540078282	-171.62114469248	-4.57365982618569\\
553.095965155965	-171.822575639447	-11.1240754405788\\
552.583248103848	-172.029397535829	-17.3364916517637\\
550.958967570112	-172.23532620296	-23.0221473367978\\
548.27247649685	-172.434104602495	-28.008286724772\\
544.605402555892	-172.61969295335	-32.1434084934909\\
540.069167933305	-172.786452247398	-35.3018690604846\\
534.801603822651	-172.929315587873	-37.3877001996832\\
528.962762493917	-173.043942144466	-38.3375249874035\\
522.73005418628	-173.126849047261	-38.1224834781053\\
516.292856587764	-173.175517211967	-36.7491095992323\\
509.846760690021	-173.188467881028	-34.2591326211334\\
503.587627855023	-173.165307554918	-30.7282092342989\\
497.705638666686	-173.106739948426	-26.2636247591044\\
492.379514390069	-173.014544608638	-21.0010333356398\\
};
\addlegendentry{data27}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
583.071972177581	-174.208432623614	-25.235937792807\\
577.375877214165	-174.001153996555	-20.3797548930444\\
572.427973761189	-173.733071317944	-14.9043434535101\\
568.378601361313	-173.412330144314	-8.97607108010262\\
565.350798145824	-173.048676033921	-2.77506532903735\\
563.436562383283	-172.653158432894	3.5102593777999\\
562.694057158685	-172.237794943398	9.68892662971966\\
563.145843117554	-171.815206174876	15.5732007488288\\
564.778192972144	-171.398232273221	20.9842910436046\\
567.541508598132	-170.999542779435	25.7577842735841\\
571.351828048528	-170.631251672039	29.7486402624786\\
576.093376694946	-170.304549289969	32.8355988705359\\
581.622084981104	-170.029362319784	34.9248644225267\\
587.769965903389	-169.814052178321	35.9529556418732\\
594.350219210954	-169.665160955277	35.8886344971147\\
601.162907236819	-169.587212635121	34.7338553536868\\
608.001029902704	-169.582575638118	32.5237055915159\\
614.656814311663	-169.651390857075	29.325339492736\\
620.928027822419	-169.791567376386	25.235937792807\\
583.071972177581	-174.208432623614	-25.235937792807\\
577.68631820237	-171.848854511688	-20.8009496252311\\
573.039423145263	-169.493868878941	-15.733935129081\\
569.272480561128	-167.215030772144	-10.188852975789\\
566.499947094219	-165.081581534023	-4.33418768063609\\
564.806064770959	-163.158344940103	1.65216971398817\\
564.242301348594	-161.503757561085	7.58832676789112\\
564.825786493434	-160.168093197218	13.2939163528303\\
566.538791304612	-159.19193533432	18.595577016435\\
569.329266997762	-158.604944035095	23.3322204822114\\
573.112426380996	-158.424954733138	27.3599262353089\\
577.773320070826	-158.657436312311	30.5563144745374\\
583.170329171013	-159.295324937471	32.8242645606982\\
589.139468291065	-160.31923868553	34.0948659780614\\
595.49936815935	-161.698066455379	34.329512145516\\
602.056786436634	-163.389913262951	33.5210734580004\\
608.612479286777	-165.343373199115	31.694113915945\\
614.967255299867	-167.499091372207	28.9041447605492\\
620.928027822419	-169.791567376386	25.235937792807\\
583.071972177581	-174.208432623614	-25.235937792807\\
578.6810324361	-169.977108218525	-21.7108268192893\\
574.99862772408	-165.807248356583	-17.5260433590759\\
572.136646045311	-161.825552119643	-12.8087399400029\\
570.182047264869	-158.153001333029	-7.70224943938805\\
569.194220877622	-154.901184593991	-2.36172998708365\\
569.203181488484	-152.168906708646	3.05054943578524\\
570.208656833828	-150.039186557942	8.37013945770031\\
572.18009605408	-148.576734610967	13.4354070276881\\
575.057597966129	-147.825986730094	18.0924465537835\\
578.753731130464	-147.809754009786	22.199756246562\\
583.15619041122	-148.528529673035	25.6325375794074\\
588.131209310903	-149.960474085032	28.2864872285923\\
593.527624397728	-152.062078339417	30.0809662769896\\
599.181468329999	-154.769486254384	30.961450386764\\
604.920951920818	-158.000434610451	30.9011864937865\\
610.571683865595	-161.656752676757	29.9020056859501\\
615.961969533597	-165.627345079044	27.994267566491\\
620.928027822419	-169.791567376386	25.235937792807\\
583.071972177581	-174.208432623614	-25.235937792807\\
580.240042698348	-168.611675344055	-22.9996418572583\\
578.069278510657	-163.117870594592	-20.064513442257\\
576.62563718589	-157.893944852537	-16.5197349394465\\
575.952983035182	-153.09862445813	-12.4730126498902\\
576.071754314524	-148.877612795005	-8.04730418261585\\
576.978342218693	-145.359163166612	-3.37708244988514\\
578.645200532978	-142.650181884487	1.39575022419916\\
581.021682610969	-140.832979974077	6.12617373400485\\
584.035580247286	-139.962772195882	10.6704565548963\\
587.595317687353	-140.065999372896	14.8905229528788\\
591.59273411037	-141.13952499958	18.6581483459062\\
595.906370041112	-143.150730542998	21.8588553429219\\
600.405157834629	-146.038506540432	24.3953920814574\\
604.952404100312	-149.715109379486	26.1906871762619\\
609.409943061396	-154.068827343345	27.1901914943428\\
613.642334652171	-158.967374914765	27.363535602769\\
617.520979795846	-164.261912204574	26.7054525285221\\
620.928027822419	-169.791567376386	25.235937792807\\
583.071972177581	-174.208432623614	-25.235937792807\\
582.175309342948	-167.917247244582	-24.5119446246748\\
581.881009702152	-161.750114242051	-23.0431684227642\\
582.198015400856	-155.894418831583	-20.8742372087338\\
583.116694381317	-150.528083355099	-18.0710528599897\\
584.609133047588	-145.814161200557	-14.7187887144888\\
586.629984406005	-141.895882507263	-10.9193016219646\\
589.117845910642	-138.892302190566	-6.78803707509026\\
591.9971251486	-136.894682518506	-2.4505214566018\\
595.180336677219	-135.963720153973	1.96145201632183\\
598.570760224984	-136.127701917324	6.31382776227212\\
602.065379488034	-137.381645305659	10.4743610466168\\
605.558012228424	-139.687449883648	14.3166361708424\\
608.942536567694	-142.975054945984	17.7239075495845\\
612.116115446448	-147.144568276455	20.5926469661624\\
614.982321276363	-152.06930132239	22.8356892250556\\
617.454065843667	-157.599618562225	24.3848806222618\\
619.456246440446	-163.567484105102	25.1931497611056\\
620.928027822419	-169.791567376386	25.235937792807\\
583.071972177581	-174.208432623614	-25.235937792807\\
584.253410651066	-167.97758219757	-26.0653290885766\\
585.974070261711	-161.868950901012	-26.1027385496826\\
588.181669637942	-156.068146404768	-25.3470295085796\\
590.809131989812	-150.751423218108	-23.8211638020742\\
593.776623203318	-146.080327284667	-21.5715040875333\\
596.993977559563	-142.196787490694	-18.6664051370004\\
600.36343737449	-139.218803227664	-15.1941369120365\\
603.782623316653	-137.236859040475	-11.2602025256047\\
607.147645151391	-136.311175300343	-6.98413258336978\\
610.356258393037	-136.469878439293	-2.49585330673079\\
613.310970951882	-137.708146342757	2.06826120967052\\
615.922005381982	-139.98835486708	6.56953265580665\\
618.110026723424	-143.241221030094	10.87119217654\\
619.808553054942	-147.367908139463	14.8425360240779\\
620.965975513449	-152.243028895575	18.3628969252098\\
621.547126403226	-157.718455221186	21.3253104953434\\
621.534347748564	-163.62781905809	23.6397652972038\\
620.928027822419	-169.791567376386	25.235937792807\\
583.071972177581	-174.208432623614	-25.235937792807\\
586.223696935435	-168.78540291724	-27.4724341571041\\
589.85477667871	-163.460047116561	-28.87419451126\\
593.854882886824	-158.39417346282	-29.3986270762386\\
598.102474356793	-153.741705963531	-29.0297972339289\\
602.468490171188	-149.644007489398	-27.7789116924524\\
606.820271148798	-146.225584535021	-25.6839779760083\\
611.025590626728	-143.590304152064	-22.8086495854832\\
614.956672100634	-141.818238001447	-19.2402919190367\\
618.494071649154	-140.963229416448	-15.0873277186878\\
621.530307177018	-141.051257400266	-10.4759427001628\\
623.97312420412	-142.079647267157	-5.54625146377614\\
625.748298971217	-144.017151911407	-0.448040183201273\\
626.801893691294	-146.804901234824	4.66378457162089\\
627.101895421923	-150.358190884887	9.63390259222322\\
626.63918876233	-154.569055953628	14.3112993575508\\
625.427832820225	-159.309551436734	18.553854533766\\
623.504634032932	-164.435639777759	22.2326602286763\\
620.928027822419	-169.791567376386	25.235937792807\\
583.071972177581	-174.208432623614	-25.235937792807\\
587.84852259183	-170.243274302635	-28.5635421923338\\
593.055058486132	-166.331493203023	-31.0232578161962\\
598.533381901975	-162.591946814035	-32.5403474498395\\
604.117036754533	-159.138259360398	-33.0687150924296\\
609.636366516577	-156.075369387741	-32.5923065605136\\
614.923669146202	-153.496341257985	-31.1255972862593\\
619.818292628512	-151.479537435802	-28.7131524887741\\
624.171516305796	-150.086237484777	-25.4282730824738\\
627.851069679457	-149.358776118878	-21.3707684658895\\
630.74515138218	-149.319256883595	-16.6639238635999\\
632.765826205904	-149.968880550895	-11.4507543670671\\
633.851696968621	-151.287908634371	-5.88965949345221\\
633.969770036682	-153.236263133167	-0.149610296440326\\
633.116457819664	-155.754744281754	5.59498473372244\\
631.317687777482	-158.766829304843	11.1695789839499\\
628.628114627647	-162.180997523197	16.4047912288298\\
625.129459689327	-165.893511163154	21.1415521934465\\
620.928027822419	-169.791567376386	25.235937792807\\
583.071972177581	-174.208432623614	-25.235937792807\\
588.931909666218	-172.175355548786	-29.2070494621774\\
595.188914466873	-170.136950384342	-32.2907197131197\\
601.652870654878	-168.155153039721	-34.3932527854714\\
608.127374192378	-166.290179424401	-35.4507642757622\\
614.415700565643	-164.598695817963	-35.4311222324862\\
620.326782159869	-163.132097093855	-34.3349234691892\\
625.681013751967	-161.934945112175	-32.1954754305904\\
630.315709724382	-161.043614730099	-29.0777841627297\\
634.090047185262	-160.485188570249	-25.0765791371533\\
636.889344800766	-160.276634128917	-20.3134349438558\\
638.628547329359	-160.424288227268	-14.9330773088833\\
639.254809982288	-160.923664470241	-9.09898567638212\\
638.749104085749	-161.75958956339	-2.98842596841296\\
637.126795257508	-162.906664345757	3.21293555038991\\
634.437176530384	-164.330035530528	9.31667364831803\\
630.761970608388	-165.986454704515	15.1373293319063\\
626.212846763715	-167.825592409305	20.4980449236029\\
620.928027822419	-169.791567376386	25.235937792807\\
583.071972177581	-174.208432623614	-25.235937792807\\
589.343185688337	-174.348609142925	-29.325339492736\\
595.998970097296	-174.417424361882	-32.5237055915159\\
602.837092763181	-174.412787364879	-34.7338553536868\\
609.649780789046	-174.334839044723	-35.8886344971147\\
616.230034096611	-174.185947821679	-35.9529556418732\\
622.377915018896	-173.970637680216	-34.9248644225267\\
627.906623305054	-173.695450710031	-32.8355988705359\\
632.648171951472	-173.368748327961	-29.7486402624786\\
636.458491401868	-173.000457220565	-25.7577842735841\\
639.221807027856	-172.601767726779	-20.9842910436046\\
640.854156882446	-172.184793825124	-15.5732007488288\\
641.305942841315	-171.762205056602	-9.68892662971966\\
640.563437616717	-171.346841567106	-3.5102593777999\\
638.649201854176	-170.951323966079	2.77506532903735\\
635.621398638687	-170.587669855686	8.97607108010262\\
631.572026238811	-170.266928682056	14.9043434535101\\
626.624122785835	-169.998846003445	20.3797548930444\\
620.928027822419	-169.791567376386	25.235937792807\\
583.071972177581	-174.208432623614	-25.235937792807\\
589.032744700133	-176.500908627793	-28.9041447605492\\
595.387520713223	-178.656626800885	-31.694113915945\\
601.943213563366	-180.610086737049	-33.5210734580004\\
608.50063184065	-182.301933544621	-34.329512145516\\
614.860531708935	-183.68076131447	-34.0948659780615\\
620.829670828987	-184.704675062529	-32.8242645606982\\
626.226679929174	-185.342563687689	-30.5563144745374\\
630.887573619004	-185.575045266862	-27.3599262353089\\
634.670733002238	-185.395055964905	-23.3322204822114\\
637.461208695388	-184.80806466568	-18.595577016435\\
639.174213506566	-183.831906802782	-13.2939163528303\\
639.757698651406	-182.496242438915	-7.58832676789113\\
639.193935229041	-180.841655059897	-1.65216971398818\\
637.500052905781	-178.918418465977	4.33418768063608\\
634.727519438872	-176.784969227856	10.188852975789\\
630.960576854737	-174.506131121059	15.733935129081\\
626.31368179763	-172.151145488312	20.8009496252311\\
620.928027822419	-169.791567376386	25.235937792807\\
583.071972177581	-174.208432623614	-25.235937792807\\
588.038030466403	-178.372654920956	-27.994267566491\\
593.428316134405	-182.343247323243	-29.9020056859501\\
599.079048079182	-185.999565389549	-30.9011864937865\\
604.818531670001	-189.230513745616	-30.961450386764\\
610.472375602272	-191.937921660583	-30.0809662769896\\
615.868790689097	-194.039525914968	-28.2864872285923\\
620.84380958878	-195.471470326965	-25.6325375794074\\
625.246268869536	-196.190245990214	-22.199756246562\\
628.942402033871	-196.174013269906	-18.0924465537835\\
631.81990394592	-195.423265389033	-13.4354070276881\\
633.791343166172	-193.960813442058	-8.37013945770031\\
634.796818511516	-191.831093291354	-3.05054943578525\\
634.805779122378	-189.098815406009	2.36172998708365\\
633.817952735131	-185.846998666971	7.70224943938805\\
631.863353954689	-182.174447880357	12.8087399400029\\
629.00137227592	-178.192751643417	17.5260433590759\\
625.3189675639	-174.022891781475	21.7108268192893\\
620.928027822419	-169.791567376386	25.235937792807\\
583.071972177581	-174.208432623614	-25.235937792807\\
586.479020204154	-179.738087795426	-26.7054525285221\\
590.357665347829	-185.032625085235	-27.363535602769\\
594.590056938604	-189.931172656655	-27.1901914943429\\
599.047595899688	-194.284890620514	-26.1906871762619\\
603.594842165371	-197.961493459568	-24.3953920814574\\
608.093629958888	-200.849269457002	-21.8588553429219\\
612.40726588963	-202.86047500042	-18.6581483459062\\
616.404682312647	-203.934000627104	-14.8905229528788\\
619.964419752714	-204.037227804118	-10.6704565548963\\
622.978317389031	-203.167020025923	-6.12617373400486\\
625.354799467022	-201.349818115513	-1.39575022419917\\
627.021657781307	-198.640836833388	3.37708244988513\\
627.928245685476	-195.122387204995	8.04730418261585\\
628.047016964818	-190.90137554187	12.4730126498902\\
627.37436281411	-186.106055147463	16.5197349394465\\
625.930721489343	-180.882129405408	20.064513442257\\
623.759957301652	-175.388324655945	22.9996418572583\\
620.928027822419	-169.791567376386	25.235937792807\\
583.071972177581	-174.208432623614	-25.235937792807\\
584.543753559554	-180.432515894898	-25.1931497611056\\
586.545934156333	-186.400381437775	-24.3848806222618\\
589.017678723637	-191.93069867761	-22.8356892250556\\
591.883884553552	-196.855431723545	-20.5926469661624\\
595.057463432306	-201.024945054016	-17.7239075495845\\
598.441987771576	-204.312550116352	-14.3166361708424\\
601.934620511966	-206.618354694341	-10.4743610466168\\
605.429239775016	-207.872298082676	-6.31382776227212\\
608.819663322781	-208.036279846027	-1.96145201632183\\
612.0028748514	-207.105317481494	2.45052145660179\\
614.882154089358	-205.107697809434	6.78803707509026\\
617.370015593995	-202.104117492737	10.9193016219646\\
619.390866952412	-198.185838799443	14.7187887144888\\
620.883305618683	-193.471916644901	18.0710528599897\\
621.801984599144	-188.105581168417	20.8742372087338\\
622.118990297848	-182.249885757949	23.0431684227642\\
621.824690657052	-176.082752755418	24.5119446246748\\
620.928027822419	-169.791567376386	25.235937792807\\
583.071972177581	-174.208432623614	-25.235937792807\\
582.465652251436	-180.37218094191	-23.6397652972038\\
582.452873596774	-186.281544778814	-21.3253104953434\\
583.034024486551	-191.756971104425	-18.3628969252098\\
584.191446945058	-196.632091860537	-14.8425360240779\\
585.889973276576	-200.758778969906	-10.87119217654\\
588.077994618018	-204.01164513292	-6.56953265580665\\
590.689029048118	-206.291853657243	-2.06826120967052\\
593.643741606963	-207.530121560707	2.49585330673078\\
596.852354848609	-207.688824699657	6.98413258336978\\
600.217376683347	-206.763140959525	11.2602025256047\\
603.63656262551	-204.781196772336	15.1941369120365\\
607.006022440437	-201.803212509306	18.6664051370004\\
610.223376796682	-197.919672715333	21.5715040875332\\
613.190868010188	-193.248576781892	23.8211638020742\\
615.818330362058	-187.931853595232	25.3470295085796\\
618.025929738289	-182.131049098988	26.1027385496826\\
619.746589348934	-176.02241780243	26.0653290885766\\
620.928027822419	-169.791567376386	25.235937792807\\
583.071972177581	-174.208432623614	-25.235937792807\\
580.495365967068	-179.564360222241	-22.2326602286763\\
578.572167179775	-184.690448563266	-18.553854533766\\
577.36081123767	-189.430944046372	-14.3112993575508\\
576.898104578077	-193.641809115113	-9.63390259222322\\
577.198106308707	-197.195098765176	-4.66378457162089\\
578.251701028783	-199.982848088593	0.44804018320127\\
580.02687579588	-201.920352732843	5.54625146377613\\
582.469692822982	-202.948742599734	10.4759427001628\\
585.505928350846	-203.036770583552	15.0873277186878\\
589.043327899366	-202.181761998553	19.2402919190367\\
592.974409373272	-200.409695847936	22.8086495854832\\
597.179728851202	-197.774415464979	25.6839779760083\\
601.531509828812	-194.355992510602	27.7789116924524\\
605.897525643207	-190.258294036469	29.0297972339289\\
610.145117113176	-185.60582653718	29.3986270762386\\
614.14522332129	-180.539952883439	28.87419451126\\
617.776303064565	-175.21459708276	27.4724341571041\\
620.928027822419	-169.791567376386	25.235937792807\\
583.071972177581	-174.208432623614	-25.235937792807\\
578.870540310673	-178.106488836846	-21.1415521934465\\
575.371885372353	-181.819002476803	-16.4047912288298\\
572.682312222518	-185.233170695157	-11.1695789839499\\
570.883542180336	-188.245255718246	-5.59498473372244\\
570.030229963318	-190.763736866833	0.149610296440322\\
570.148303031379	-192.712091365629	5.88965949345221\\
571.234173794096	-194.031119449105	11.4507543670671\\
573.25484861782	-194.680743116405	16.6639238635999\\
576.148930320543	-194.641223881122	21.3707684658895\\
579.828483694204	-193.913762515223	25.4282730824738\\
584.181707371488	-192.520462564198	28.7131524887741\\
589.076330853798	-190.503658742015	31.1255972862593\\
594.363633483423	-187.924630612259	32.5923065605136\\
599.882963245467	-184.861740639602	33.0687150924296\\
605.466618098025	-181.408053185965	32.5403474498395\\
610.944941513868	-177.668506796977	31.0232578161962\\
616.15147740817	-173.756725697365	28.5635421923338\\
620.928027822419	-169.791567376386	25.235937792807\\
583.071972177581	-174.208432623614	-25.235937792807\\
577.787153236285	-176.174407590695	-20.4980449236029\\
573.238029391612	-178.013545295485	-15.1373293319063\\
569.562823469616	-179.669964469472	-9.31667364831803\\
566.873204742492	-181.093335654243	-3.21293555038992\\
565.250895914251	-182.24041043661	2.98842596841296\\
564.745190017712	-183.076335529759	9.09898567638212\\
565.371452670641	-183.575711772732	14.9330773088833\\
567.110655199234	-183.723365871083	20.3134349438558\\
569.909952814738	-183.514811429751	25.0765791371533\\
573.684290275618	-182.956385269901	29.0777841627297\\
578.318986248033	-182.065054887825	32.1954754305904\\
583.673217840131	-180.867902906145	34.3349234691892\\
589.584299434357	-179.401304182037	35.4311222324862\\
595.872625807622	-177.709820575599	35.4507642757622\\
602.347129345122	-175.844846960279	34.3932527854714\\
608.811085533127	-173.863049615658	32.2907197131197\\
615.068090333782	-171.824644451214	29.2070494621774\\
620.928027822419	-169.791567376386	25.235937792807\\
583.071972177581	-174.208432623614	-25.235937792807\\
577.375877214165	-174.001153996555	-20.3797548930444\\
572.427973761189	-173.733071317944	-14.9043434535101\\
568.378601361313	-173.412330144314	-8.97607108010262\\
565.350798145824	-173.048676033921	-2.77506532903735\\
563.436562383283	-172.653158432894	3.5102593777999\\
562.694057158685	-172.237794943398	9.68892662971966\\
563.145843117554	-171.815206174876	15.5732007488288\\
564.778192972144	-171.398232273221	20.9842910436046\\
567.541508598132	-170.999542779435	25.7577842735841\\
571.351828048528	-170.631251672039	29.7486402624786\\
576.093376694946	-170.304549289969	32.8355988705359\\
581.622084981104	-170.029362319784	34.9248644225267\\
587.769965903389	-169.814052178321	35.9529556418732\\
594.350219210954	-169.665160955277	35.8886344971147\\
601.162907236819	-169.587212635121	34.7338553536868\\
608.001029902704	-169.582575638118	32.5237055915159\\
614.656814311663	-169.651390857075	29.325339492736\\
620.928027822419	-169.791567376386	25.235937792807\\
};
\addlegendentry{data28}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
712.34466611389	-168.200417605196	19.821715265995\\
716.725105263574	-168.683027836706	13.7678063873919\\
720.23274662543	-169.266422588929	7.29556967855412\\
722.761012291629	-169.93287570753	0.60166077676983\\
724.233082189267	-170.662137351743	-6.11052928326156\\
724.604228219409	-171.432049275531	-12.6370540030981\\
723.863173297737	-172.219218094686	-18.7796082317083\\
722.032434003055	-172.999726082964	-24.3515535671384\\
719.167636422433	-173.749857900096	-29.1835892699117\\
715.3558259807	-174.446821170405	-33.1288963803274\\
710.712822609259	-175.069439017602	-36.0675987382573\\
705.379701616079	-175.59879351346	-37.9104053596108\\
699.518507183847	-176.01880048949	-38.6013234977034\\
693.307328739481	-176.316698246257	-38.1193599545303\\
686.934889797003	-176.483435311167	-36.4791589484658\\
680.594813689071	-176.513945462874	-33.7305571570972\\
674.479740419992	-176.407301665859	-29.9570694549957\\
668.77547339667	-176.166744237929	-25.2733513565128\\
663.65533388611	-175.799582394804	-19.821715265995\\
712.34466611389	-168.200417605196	19.821715265995\\
716.561936312426	-170.806817878744	14.3753122832365\\
719.911366529146	-173.449472387266	8.49212271101086\\
722.291186021809	-176.04808541077	2.35090428743259\\
723.629085179377	-178.523699407497	-3.86174517330435\\
723.884412612956	-180.801094098879	-9.9570574610878\\
723.04941032768	-182.811071999635	-15.7498295964303\\
721.149449445454	-184.492560948348	-21.0640511292835\\
718.242259316259	-185.794469754187	-25.7382521274977\\
714.416173441061	-186.677240576883	-29.6304093590019\\
709.787445503085	-187.114050871693	-32.6222615958433\\
704.496717058478	-187.091628378845	-34.622902921756\\
698.70474421379	-186.610654394439	-35.5715448624253\\
692.587513133028	-185.685743069605	-35.4393634125201\\
686.330892787112	-184.344997366921	-34.2303748385086\\
680.124987419252	-182.629155166114	-31.9813136464345\\
674.158360323708	-180.590351464196	-28.760516422539\\
668.612304445522	-178.290534279966	-24.6658454606682\\
663.65533388611	-175.799582394804	-19.821715265995\\
712.34466611389	-168.200417605196	19.821715265995\\
715.845492944887	-172.623199971158	15.6034132657277\\
718.500248563253	-177.02704672135	10.9110094490892\\
720.228269562895	-181.278149200722	5.88708013157744\\
720.977050900159	-185.247339811601	0.684274863273945\\
720.723841233016	-188.814016705781	-4.53932175049035\\
719.476334209069	-191.869808210659	-9.62499336987363\\
717.272434697974	-194.321865647665	-14.418214436195\\
714.179107071148	-196.095684492375	-18.773345352841\\
710.290340523232	-197.137368156789	-22.5580576707121\\
705.724293257974	-197.415265609881	-25.6573548211866\\
700.619702310998	-196.920933078162	-27.9770662286674\\
695.13166809518	-195.669390605463	-29.4467086358687\\
689.426941753087	-193.698665676507	-30.0216277019226\\
683.678858507895	-191.068637771025	-29.6843548019303\\
678.062070960337	-187.859218956067	-28.4451378022896\\
672.747242357815	-184.16792579828	-26.3416296844606\\
667.895861077982	-180.10691637238	-23.437744478177\\
663.65533388611	-175.799582394804	-19.821715265995\\
712.34466611389	-168.200417605196	19.821715265995\\
714.66218880466	-173.913091626659	17.3039822315368\\
716.169594380319	-179.567637327117	14.2604764532108\\
716.821081085234	-184.9922441968	10.7836733140033\\
716.596853825546	-190.022088300955	6.97921371795176\\
715.503725633074	-194.504340371703	2.96269424473282\\
713.574910654798	-198.302809448002	-1.1438451939167\\
710.869014957806	-201.302080969088	-5.21562947516266\\
707.4682558136	-203.411023587496	-9.12893949404165\\
703.475963567911	-204.565558148943	-12.7648713058605\\
699.013442000426	-204.730604705002	-16.0129489623873\\
694.216282570829	-203.901148399585	-18.7744812676351\\
689.230244540909	-202.102391842806	-20.9655604599117\\
684.206826153146	-199.388989342429	-22.5196117066994\\
679.298661433281	-195.843386260379	-23.3894159472525\\
674.654882482677	-191.573313952144	-23.5485446198638\\
670.416588174881	-186.708516404047	-22.992162680339\\
666.712556937755	-181.396808027882	-21.7371755123679\\
663.65533388611	-175.799582394804	-19.821715265995\\
712.34466611389	-168.200417605196	19.821715265995\\
713.154747834766	-174.520912874821	19.2719054656624\\
713.200515271599	-180.764811482387	18.1365285698102\\
712.48057780398	-186.74239572827	16.4500824308907\\
711.016810367558	-192.272039739961	14.2638088614519\\
708.853688795186	-197.185728082301	11.6441366775935\\
706.056938441247	-201.334160821453	8.67066329300384\\
702.711537150023	-204.591289927847	5.43373619182359\\
698.919133246893	-206.858149181772	2.03170776605796\\
694.794957005403	-208.065861211884	-1.4320530720856\\
690.464319433719	-208.177730299278	-4.85230170228766\\
686.058804763047	-207.190357358344	-8.12511560064884\\
681.712272327357	-205.133743216257	-11.1510519729912\\
677.556789315257	-202.070377053027	-13.8381692738388\\
673.718617975294	-198.093337699385	-16.1048208037523\\
670.314379201423	-193.323465483614	-17.8821355029763\\
667.447509066161	-187.905690559317	-19.1161105637396\\
665.205115967861	-182.004629276043	-19.7692522782423\\
663.65533388611	-175.799582394804	-19.821715265995\\
712.34466611389	-168.200417605196	19.821715265995\\
711.504989663633	-174.373351502628	21.2698223826151\\
709.951125996545	-180.474172315626	22.0716567091889\\
707.730288473858	-186.317509690952	22.2028549154511\\
704.909956119901	-191.725816779328	21.6594306102941\\
701.575823306091	-196.534764906609	20.457895466244\\
697.829195970823	-200.598236617393	18.6347575206467\\
693.783913489796	-203.792765379963	16.2454118974269\\
689.562889724182	-206.021287054378	13.3624576542788\\
685.294378345159	-207.216089137249	10.0734918970352\\
681.108075911008	-207.340868171884	6.47844818593314\\
677.131181102819	-206.39183281046	2.68656010495443\\
673.484529856933	-204.397819012196	-1.18695774534831\\
670.278923826163	-201.419413877335	-5.02441048518824\\
667.611763727636	-197.547114738752	-8.70919905491011\\
665.564089871301	-192.898579446296	-12.1293630184159\\
664.198119791107	-187.615051392556	-15.180982424361\\
663.555357796728	-181.857067903851	-17.7713353612896\\
663.65533388611	-175.799582394804	-19.821715265995\\
712.34466611389	-168.200417605196	19.821715265995\\
709.911899474538	-173.488205589341	23.0567547160972\\
706.813350857608	-178.730775199723	25.5912263414316\\
703.143168094884	-183.768833611597	27.348121504167\\
699.012867832411	-188.4493019695	28.2740578338154\\
694.547947153629	-192.629966610809	28.340901223547\\
689.884070414006	-196.183800155914	27.5466206707891\\
685.162947148239	-199.002821170876	25.915349988212\\
680.528026297754	-201.001375128647	23.4966545100428\\
676.120137587211	-202.118736978539	20.3640250744669\\
672.073212484581	-202.320956246153	16.6126450416972\\
668.510214761263	-201.601888601373	12.3564981957395\\
665.539404300116	-199.983382550718	7.72490540479411\\
663.251047673701	-197.514615581535	2.85859527211477\\
661.714675440146	-194.270599928924	-2.09457183138879\\
660.976969492327	-190.349903366941	-6.98409642970007\\
661.06034465217	-185.871654276653	-11.6614127921182\\
661.962267607633	-180.971921990564	-15.9844030278075\\
663.65533388611	-175.799582394804	-19.821715265995\\
712.34466611389	-168.200417605196	19.821715265995\\
708.567627455792	-171.972236795466	24.4171720543782\\
704.165651845171	-175.744899556656	28.2707254255743\\
699.27249108345	-179.403775439828	31.2652871103917\\
694.036821384314	-182.837691352752	33.3098688673584\\
688.617725922194	-185.942309498059	34.3423471143974\\
683.179861170513	-188.623297624417	34.3313505224316\\
677.888453898057	-190.799195264251	33.2772132173433\\
672.904280837221	-192.403888868832	31.2119646277285\\
668.378783564342	-193.388620635	28.1983562869163\\
664.449467024047	-193.723469986338	24.3279551593829\\
661.235721511081	-193.398262694747	19.7183614248709\\
658.835195056623	-192.42288001922	14.5096352564366\\
657.320826442266	-190.826958468785	8.86004116296517\\
656.738628992049	-188.658989312176	2.94123920215419\\
657.106292480892	-185.984845195172	-3.06693082347538\\
658.412645639733	-182.885778633586	-8.98191370797554\\
660.617995588887	-179.455953196688	-14.6239856895265\\
663.65533388611	-175.799582394804	-19.821715265995\\
712.34466611389	-168.200417605196	19.821715265995\\
707.634312652198	-170.008293330859	25.1869879888398\\
702.327380536012	-171.876686055811	29.7869668268745\\
696.585118212242	-173.748825612558	33.4818837508072\\
690.582001415874	-175.567827988015	36.1594705796223\\
684.500431813039	-177.278423715465	37.7383701924505\\
678.525194818699	-178.828637209331	38.1706085235179\\
672.83784498531	-180.171366017049	37.443052229858\\
667.611189559621	-181.26581200325	35.5778077412926\\
663.004037821927	-182.078720980459	32.6315495677474\\
659.156375746447	-182.585393120756	28.693798272947\\
656.185112598333	-182.770433447546	23.8842004373856\\
654.180528704809	-182.628219604135	18.3488932575228\\
653.203532333111	-182.163072686191	12.2560642410182\\
653.283809023609	-181.389125947439	5.79084091441806\\
654.418919609685	-180.329895367902	-0.850334183059822\\
656.574374330574	-179.017565132741	-7.46567230667529\\
659.684680785294	-177.492009732082	-13.8541697550649\\
663.65533388611	-175.799582394804	-19.821715265995\\
712.34466611389	-168.200417605196	19.821715265995\\
707.22452660333	-167.833255762071	25.2733513565128\\
701.520259580008	-167.592698334141	29.9570694549957\\
695.405186310929	-167.486054537126	33.7305571570972\\
689.065110202997	-167.516564688833	36.4791589484658\\
682.692671260519	-167.683301753743	38.1193599545303\\
676.481492816153	-167.98119951051	38.6013234977034\\
670.620298383921	-168.40120648654	37.9104053596108\\
665.287177390741	-168.930560982398	36.0675987382573\\
660.6441740193	-169.553178829595	33.1288963803274\\
656.832363577567	-170.250142099904	29.1835892699117\\
653.967565996945	-171.000273917036	24.3515535671384\\
652.136826702263	-171.780781905314	18.7796082317083\\
651.395771780591	-172.567950724469	12.6370540030981\\
651.766917810733	-173.337862648257	6.11052928326156\\
653.238987708371	-174.06712429247	-0.60166077676983\\
655.76725337457	-174.733577411071	-7.29556967855412\\
659.274894736426	-175.316972163294	-13.7678063873919\\
663.65533388611	-175.799582394804	-19.821715265995\\
712.34466611389	-168.200417605196	19.821715265995\\
707.387695554478	-165.709465720034	24.6658454606682\\
701.841639676292	-163.409648535804	28.760516422539\\
695.875012580748	-161.370844833886	31.9813136464345\\
689.669107212888	-159.655002633079	34.2303748385086\\
683.412486866972	-158.314256930395	35.4393634125201\\
677.29525578621	-157.389345605561	35.5715448624253\\
671.503282941522	-156.908371621155	34.622902921756\\
666.212554496915	-156.885949128307	32.6222615958433\\
661.583826558939	-157.322759423117	29.6304093590019\\
657.757740683741	-158.205530245813	25.7382521274977\\
654.850550554546	-159.507439051652	21.0640511292835\\
652.95058967232	-161.188928000365	15.7498295964303\\
652.115587387044	-163.198905901121	9.9570574610878\\
652.370914820623	-165.476300592503	3.86174517330436\\
653.708813978191	-167.95191458923	-2.35090428743258\\
656.088633470854	-170.550527612734	-8.49212271101086\\
659.438063687574	-173.193182121256	-14.3753122832365\\
663.65533388611	-175.799582394804	-19.821715265995\\
712.34466611389	-168.200417605196	19.821715265995\\
708.104138922018	-163.89308362762	23.437744478177\\
703.252757642185	-159.83207420172	26.3416296844606\\
697.937929039663	-156.140781043933	28.4451378022896\\
692.321141492105	-152.931362228975	29.6843548019303\\
686.573058246913	-150.301334323493	30.0216277019226\\
680.86833190482	-148.330609394537	29.4467086358687\\
675.380297689002	-147.079066921838	27.9770662286674\\
670.275706742026	-146.584734390119	25.6573548211867\\
665.709659476768	-146.862631843211	22.5580576707122\\
661.820892928852	-147.904315507625	18.773345352841\\
658.727565302026	-149.678134352335	14.418214436195\\
656.523665790931	-152.130191789341	9.62499336987363\\
655.276158766984	-155.185983294219	4.53932175049036\\
655.022949099841	-158.752660188399	-0.68427486327394\\
655.771730437105	-162.721850799278	-5.88708013157743\\
657.499751436747	-166.97295327865	-10.9110094490892\\
660.154507055113	-171.376800028842	-15.6034132657277\\
663.65533388611	-175.799582394804	-19.821715265995\\
712.34466611389	-168.200417605196	19.821715265995\\
709.287443062245	-162.603191972118	21.7371755123679\\
705.583411825119	-157.291483595953	22.992162680339\\
701.345117517323	-152.426686047856	23.5485446198638\\
696.701338566719	-148.156613739621	23.3894159472525\\
691.793173846854	-144.611010657571	22.5196117066995\\
686.769755459091	-141.897608157194	20.9655604599117\\
681.783717429171	-140.098851600415	18.7744812676351\\
676.986557999574	-139.269395294998	16.0129489623873\\
672.524036432089	-139.434441851057	12.7648713058605\\
668.5317441864	-140.588976412504	9.12893949404167\\
665.130985042194	-142.697919030912	5.21562947516267\\
662.425089345202	-145.697190551998	1.14384519391671\\
660.496274366926	-149.495659628297	-2.96269424473281\\
659.403146174454	-153.977911699045	-6.97921371795175\\
659.178918914766	-159.0077558032	-10.7836733140033\\
659.830405619681	-164.432362672883	-14.2604764532108\\
661.33781119534	-170.086908373341	-17.3039822315368\\
663.65533388611	-175.799582394804	-19.821715265995\\
712.34466611389	-168.200417605196	19.821715265995\\
710.794884032139	-161.995370723957	19.7692522782423\\
708.552490933839	-156.094309440683	19.1161105637396\\
705.685620798577	-150.676534516386	17.8821355029763\\
702.281382024706	-145.906662300615	16.1048208037523\\
698.443210684743	-141.929622946973	13.8381692738388\\
694.287727672643	-138.866256783743	11.1510519729912\\
689.941195236953	-136.809642641656	8.12511560064885\\
685.535680566281	-135.822269700722	4.85230170228766\\
681.205042994597	-135.934138788116	1.4320530720856\\
677.080866753107	-137.141850818228	-2.03170776605796\\
673.288462849977	-139.408710072153	-5.43373619182358\\
669.943061558753	-142.665839178547	-8.67066329300383\\
667.146311204814	-146.814271917699	-11.6441366775935\\
664.983189632442	-151.727960260039	-14.2638088614519\\
663.51942219602	-157.25760427173	-16.4500824308907\\
662.799484728401	-163.235188517613	-18.1365285698102\\
662.845252165234	-169.479087125179	-19.2719054656624\\
663.65533388611	-175.799582394804	-19.821715265995\\
712.34466611389	-168.200417605196	19.821715265995\\
712.444642203272	-162.142932096149	17.7713353612896\\
711.801880208893	-156.384948607444	15.180982424361\\
710.435910128699	-151.101420553704	12.1293630184159\\
708.388236272364	-146.452885261248	8.70919905491012\\
705.721076173837	-142.580586122665	5.02441048518824\\
702.515470143067	-139.602180987804	1.18695774534831\\
698.868818897181	-137.60816718954	-2.68656010495443\\
694.891924088992	-136.659131828116	-6.47844818593313\\
690.705621654841	-136.783910862751	-10.0734918970352\\
686.437110275818	-137.978712945622	-13.3624576542788\\
682.216086510204	-140.207234620037	-16.2454118974269\\
678.170804029177	-143.401763382607	-18.6347575206467\\
674.424176693909	-147.465235093391	-20.457895466244\\
671.090043880099	-152.274183220672	-21.6594306102941\\
668.269711526142	-157.682490309048	-22.2028549154511\\
666.048874003455	-163.525827684374	-22.0716567091889\\
664.495010336367	-169.626648497372	-21.2698223826151\\
663.65533388611	-175.799582394804	-19.821715265995\\
712.34466611389	-168.200417605196	19.821715265995\\
714.037732392367	-163.028078009436	15.9844030278075\\
714.93965534783	-158.128345723347	11.6614127921182\\
715.023030507673	-153.650096633059	6.98409642970008\\
714.285324559854	-149.729400071076	2.09457183138879\\
712.748952326299	-146.485384418465	-2.85859527211475\\
710.460595699884	-144.016617449282	-7.7249054047941\\
707.489785238737	-142.398111398627	-12.3564981957395\\
703.926787515419	-141.679043753847	-16.6126450416972\\
699.879862412789	-141.881263021461	-20.3640250744669\\
695.471973702246	-142.998624871353	-23.4966545100428\\
690.837052851761	-144.997178829124	-25.915349988212\\
686.115929585994	-147.816199844086	-27.5466206707891\\
681.452052846371	-151.370033389191	-28.340901223547\\
676.987132167589	-155.5506980305	-28.2740578338154\\
672.856831905116	-160.231166388403	-27.348121504167\\
669.186649142392	-165.269224800277	-25.5912263414316\\
666.088100525462	-170.511794410659	-23.0567547160972\\
663.65533388611	-175.799582394804	-19.821715265995\\
712.34466611389	-168.200417605196	19.821715265995\\
715.382004411113	-164.544046803312	14.6239856895265\\
717.587354360267	-161.114221366414	8.98191370797555\\
718.893707519108	-158.015154804828	3.06693082347539\\
719.261371007951	-155.341010687824	-2.94123920215418\\
718.679173557734	-153.173041531215	-8.86004116296516\\
717.164804943377	-151.57711998078	-14.5096352564366\\
714.764278488919	-150.601737305252	-19.7183614248709\\
711.550532975953	-150.276530013662	-24.3279551593828\\
707.621216435658	-150.611379365	-28.1983562869162\\
703.095719162779	-151.596111131168	-31.2119646277285\\
698.111546101943	-153.200804735749	-33.2772132173433\\
692.820138829487	-155.376702375583	-34.3313505224316\\
687.382274077806	-158.057690501941	-34.3423471143974\\
681.963178615686	-161.162308647248	-33.3098688673584\\
676.72750891655	-164.596224560172	-31.2652871103916\\
671.834348154829	-168.255100443344	-28.2707254255743\\
667.432372544208	-172.027763204534	-24.4171720543782\\
663.65533388611	-175.799582394804	-19.821715265995\\
712.34466611389	-168.200417605196	19.821715265995\\
716.315319214706	-166.507990267918	13.8541697550649\\
719.425625669426	-164.982434867259	7.46567230667529\\
721.581080390315	-163.670104632098	0.850334183059822\\
722.716190976391	-162.610874052561	-5.79084091441805\\
722.796467666889	-161.836927313809	-12.2560642410182\\
721.819471295191	-161.371780395865	-18.3488932575228\\
719.814887401667	-161.229566552454	-23.8842004373856\\
716.843624253553	-161.414606879244	-28.693798272947\\
712.995962178073	-161.921279019541	-32.6315495677474\\
708.388810440379	-162.73418799675	-35.5778077412926\\
703.16215501469	-163.828633982951	-37.443052229858\\
697.474805181301	-165.171362790669	-38.1706085235179\\
691.499568186961	-166.721576284535	-37.7383701924505\\
685.417998584126	-168.432172011985	-36.1594705796223\\
679.414881787758	-170.251174387442	-33.4818837508072\\
673.672619463988	-172.123313944189	-29.7869668268745\\
668.365687347802	-173.991706669141	-25.1869879888398\\
663.65533388611	-175.799582394804	-19.821715265995\\
712.34466611389	-168.200417605196	19.821715265995\\
716.725105263574	-168.683027836706	13.7678063873919\\
720.23274662543	-169.266422588929	7.29556967855412\\
722.761012291629	-169.93287570753	0.60166077676983\\
724.233082189267	-170.662137351743	-6.11052928326156\\
724.604228219409	-171.432049275531	-12.6370540030981\\
723.863173297737	-172.219218094686	-18.7796082317083\\
722.032434003055	-172.999726082964	-24.3515535671384\\
719.167636422433	-173.749857900096	-29.1835892699117\\
715.3558259807	-174.446821170405	-33.1288963803274\\
710.712822609259	-175.069439017602	-36.0675987382573\\
705.379701616079	-175.59879351346	-37.9104053596108\\
699.518507183847	-176.01880048949	-38.6013234977034\\
693.307328739481	-176.316698246257	-38.1193599545303\\
686.934889797003	-176.483435311167	-36.4791589484658\\
680.594813689071	-176.513945462874	-33.7305571570972\\
674.479740419992	-176.407301665859	-29.9570694549957\\
668.77547339667	-176.166744237929	-25.2733513565128\\
663.65533388611	-175.799582394804	-19.821715265995\\
};
\addlegendentry{data29}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
797.649274017605	-170.903710790997	20.9644939483114\\
802.249408547774	-171.036868095063	15.0575490597612\\
805.99119909411	-171.199289674692	8.69308816251758\\
808.760953244299	-171.386040432376	2.06449218037076\\
810.474513420051	-171.591446040845	-4.62683235199318\\
811.079813962529	-171.809265354624	-11.1775729246319\\
810.558463121047	-172.032880044086	-17.3886886000806\\
808.926301877107	-172.255495690047	-23.0714577715168\\
806.232922624193	-172.470348228753	-28.0532123732864\\
802.560162327988	-172.670909474536	-32.1825843127041\\
798.019615951587	-172.851085475432	-35.3341047129537\\
792.749245699009	-173.005401674827	-37.4120162214199\\
786.909189103443	-173.12916925309	-38.353182548392\\
780.676893329333	-173.218627594985	-38.1290068312779\\
774.241723530083	-173.271058554062	-36.7463005358039\\
767.799209083689	-173.28486904216	-34.2470764930748\\
761.545102531536	-173.259639434587	-30.7072723609605\\
755.66943173648	-173.196136320203	-26.234443296788\\
750.350725982395	-173.096289209003	-20.9644939483114\\
797.649274017605	-170.903710790997	20.9644939483114\\
801.984129650546	-173.196933919912	15.4697560134538\\
805.468701664709	-175.453788817349	9.50497737020172\\
807.997113102721	-177.605702089272	3.25139479930666\\
809.492539462477	-179.587288939835	-3.10097975728018\\
809.909542970756	-181.338339855314	-9.35913261311352\\
809.235453186975	-182.805650039717	-15.332912960447\\
807.490751988107	-183.944636015587	-20.8408105063057\\
804.728451237218	-184.7206902704	-25.7154705708892\\
801.032482044833	-185.110232788327	-29.8087790748323\\
796.515144564612	-185.101427517079	-32.9963629105565\\
791.313695810008	-184.694542000366	-35.1813689562088\\
785.58617916937	-183.901939248721	-36.2974069087584\\
779.50662233756	-182.747702095675	-36.3105665197595\\
773.259749572509	-181.266901453051	-35.2204479410909\\
767.035368942112	-179.504530699055	-33.0601738741389\\
761.022605102136	-177.514138577244	-29.8953831532764\\
755.404152839252	-175.356202145052	-25.8222363430953\\
750.350725982395	-173.096289209003	-20.9644939483114\\
797.649274017605	-170.903710790997	20.9644939483114\\
801.152668041038	-175.082412041479	16.5062939241926\\
803.831041985957	-179.167455761856	11.5465585117749\\
805.603014815368	-183.034719965817	6.23598676181755\\
806.414746031512	-186.566699787454	0.735937709663887\\
806.241571592141	-189.656077807155	-4.78647243739546\\
805.088753314965	-192.208984837092	-10.1634480415165\\
802.991318999982	-194.147852088994	-15.2316124198489\\
800.012998127501	-195.413768062526	-19.8369719623719\\
796.244285470127	-195.968268541417	-23.8395951498105\\
791.799691454895	-195.794505309205	-27.1178643020393\\
786.814262821884	-194.897758073774	-29.572170869752\\
781.439479297361	-193.305274046096	-31.1279419898279\\
775.838650958945	-191.065440047516	-31.7379063440415\\
770.181956141544	-188.246312300671	-31.3835304741469\\
764.641270654759	-184.9335485756	-30.075581911628\\
759.384945423383	-181.227805521751	-27.8538020117031\\
754.572691229743	-177.241680266619	-24.7856984323566\\
750.350725982395	-173.096289209003	-20.9644939483114\\
797.649274017605	-170.903710790997	20.9644939483114\\
799.855310260421	-176.465885971607	18.0421410222721\\
801.275745984392	-181.892367466818	14.5715867710349\\
801.867421968821	-187.018274382329	10.6582822293385\\
801.612360438324	-191.687858630346	6.42113117545468\\
800.518311308436	-195.759237256418	1.98887730005384\\
798.618516708355	-199.108703481207	-2.50380760568866\\
795.970700935661	-201.634485468386	-6.92041558432009\\
792.655316532748	-203.259838610381	-11.1267502373212\\
788.773099777033	-203.935377374441	-14.9950042147686\\
784.442009860142	-203.64057585706	-18.4076425769885\\
779.793644757563	-202.384391453165	-21.2609740342232\\
774.969242690751	-200.204992690211	-23.468301554\\
770.115390675241	-197.168599496779	-24.9625566065922\\
765.379570548356	-193.367471143563	-25.6983370083561\\
760.905677808212	-188.917102992112	-25.6532864441071\\
756.829649421818	-183.952717226713	-24.8287737524432\\
753.275333449126	-178.625154196748	-23.2498513342771\\
750.350725982395	-173.096289209003	-20.9644939483114\\
797.649274017605	-170.903710790997	20.9644939483114\\
798.248536804	-177.180488336424	19.8920514809748\\
798.111020069957	-183.299859365204	18.2151990952524\\
797.240902191853	-189.075889885176	15.9848871023564\\
795.664621261114	-194.333078131804	13.2688824035983\\
793.430071776184	-198.91168710048	10.1497094273855\\
790.605149392425	-202.672598074579	6.72214266622227\\
787.275687946988	-205.501537677266	3.09032700171423\\
783.542851441103	-207.312550010224	-0.635386684959983\\
779.520060223097	-208.050608380135	-4.34179446873286\\
775.329544768498	-207.693287256903	-7.91627902462731\\
771.098631768889	-206.251443662045	-11.2502314481889\\
766.95587537482	-203.768887283583	-14.2423512820891\\
763.027151142988	-200.321049340841	-16.8017244792605\\
759.431831371147	-196.012690645021	-18.8505857802124\\
756.279158031244	-190.974718494959	-20.3266815710892\\
753.664923507383	-185.360209125099	-21.1851614282257\\
751.668559992705	-179.339756561565	-21.3999408755744\\
750.350725982395	-173.096289209003	-20.9644939483114\\
797.649274017605	-170.903710790997	20.9644939483114\\
796.52614826407	-177.140027544325	21.8328987972105\\
794.718576894312	-183.220167161699	22.0379220641362\\
792.281482049727	-188.959387677543	21.5733342208698\\
789.288913623936	-194.183305780669	20.4532515339361\\
785.831799294247	-198.733195362944	18.7117071489884\\
782.01518173018	-202.470810331766	16.4016170108994\\
777.95502692512	-205.28258514763	13.5931720395529\\
773.774700628281	-207.083085455585	10.3717054142615\\
769.601219938844	-207.817603964869	6.83509976829394\\
765.561393955675	-207.463822702264	3.09081307459416\\
761.777970747022	-206.03249113241	-0.747386410350289\\
758.365907712576	-203.567099540769	-4.56287693741201\\
755.428878661051	-200.142557603305	-8.23972675765761\\
753.056123733969	-195.862918293886	-11.6662166498747\\
751.319737889117	-190.858216287326	-14.7382344525758\\
750.272480331738	-185.280516921594	-17.3624384593419\\
749.946171452776	-179.299295769466	-19.4590935593387\\
750.350725982395	-173.096289209003	-20.9644939483114\\
797.649274017605	-170.903710790997	20.9644939483114\\
794.895890118294	-176.349383763975	23.6305881407855\\
791.507595171569	-181.662902912179	25.5786788702563\\
787.587340804827	-186.682819645061	26.7495743856905\\
783.254241963257	-191.256606332893	27.1076976193532\\
778.639957662505	-195.245290781614	26.6421671780088\\
773.88469059611	-198.527678832619	25.3671279685476\\
769.132927147603	-201.004036785949	23.3213214121483\\
764.529047244858	-202.599121758288	20.5669083057988\\
760.212937449045	-203.264467899905	17.1875800979354\\
756.315740572252	-202.979859004967	13.2860159661315\\
752.955870969505	-201.753942770728	8.9807629622451\\
750.235416578506	-199.623968041623	4.40263402023622\\
748.237037029309	-196.654653021974	-0.309266728637214\\
747.021452073289	-192.93621884611	-5.01177056445753\\
746.625596644218	-188.581648254844	-9.56199428775507\\
747.061498608996	-183.723252672074	-13.8216816532218\\
748.315913307	-178.508651989115	-17.6614042157637\\
750.350725982395	-173.096289209003	-20.9644939483114\\
797.649274017605	-170.903710790997	20.9644939483114\\
793.5543955591	-174.903920303942	25.0682916457955\\
788.865366686534	-178.815895667907	28.4104019867898\\
783.724661169437	-182.520773491012	30.8892766397725\\
778.288476743622	-185.905982935361	32.4295962527839\\
772.721989122026	-188.868666124986	32.984558993822\\
767.194333214252	-191.31880343036	32.537302600825\\
761.87346404793	-193.181948669289	31.1014167329715\\
756.921053540188	-194.401491116485	28.7205300557629\\
752.487578178264	-194.940375591808	25.4669846060994\\
748.707746867583	-194.782228363164	21.4396377160956\\
745.696407869832	-193.931854654069	16.7608582830684\\
743.545059196648	-192.415092639364	11.5728086525136\\
742.31906848883	-190.278028365347	6.033125087176\\
742.055686853654	-187.585595448578	0.310128068973142\\
742.762917008827	-184.419602100796	-5.42229203367309\\
744.419270123961	-180.876245427802	-10.9899585366883\\
746.974418747806	-177.063188529082	-16.2237007107536\\
750.350725982395	-173.096289209003	-20.9644939483114\\
797.649274017605	-170.903710790997	20.9644939483114\\
792.663468628679	-172.977981390277	25.9726010512925\\
787.110583189642	-175.022536519896	30.1915438141003\\
781.159339314663	-176.975253406835	33.493131795775\\
774.990562537409	-178.776799736607	35.7770479161776\\
768.791688018704	-180.372436435609	36.9738965397068\\
762.751065424018	-181.713680890171	37.0473120265716\\
757.052236014187	-182.759780066246	35.9950636843533\\
751.868355837083	-183.478948769719	33.8491235464671\\
747.356934468717	-183.849335423453	30.6746949181044\\
743.655049164477	-183.859686016398	26.5682312067998\\
740.875179836089	-183.509686051025	21.6545052344502\\
739.101791406413	-182.809970099175	16.0828180782602\\
738.388767385508	-181.781798675969	10.0224626330609\\
738.757772647441	-180.456412249824	3.65757973236679\\
740.197595154054	-178.874082016618	-2.81843687767058\\
742.664486627069	-177.082886279791	-9.20881670937781\\
746.083491817385	-175.137249615417	-15.3193913052567\\
750.350725982395	-173.096289209003	-20.9644939483114\\
797.649274017605	-170.903710790997	20.9644939483114\\
792.33056826352	-170.803863679797	26.234443296788\\
786.454897468464	-170.740360565413	30.7072723609605\\
780.200790916311	-170.71513095784	34.2470764930748\\
773.758276469917	-170.728941445938	36.7463005358039\\
767.323106670667	-170.781372405015	38.1290068312779\\
761.090810896557	-170.87083074691	38.353182548392\\
755.250754300991	-170.994598325173	37.4120162214199\\
749.980384048413	-171.148914524568	35.3341047129537\\
745.439837672012	-171.329090525464	32.1825843127041\\
741.767077375807	-171.529651771247	28.0532123732864\\
739.073698122893	-171.744504309953	23.0714577715168\\
737.441536878953	-171.967119955914	17.3886886000806\\
736.920186037471	-172.190734645376	11.1775729246319\\
737.525486579949	-172.408553959155	4.62683235199318\\
739.239046755701	-172.613959567624	-2.06449218037076\\
742.00880090589	-172.800710325308	-8.69308816251758\\
745.750591452226	-172.963131904937	-15.0575490597612\\
750.350725982395	-173.096289209003	-20.9644939483114\\
797.649274017605	-170.903710790997	20.9644939483114\\
792.595847160748	-168.643797854948	25.8222363430953\\
786.977394897864	-166.485861422756	29.8953831532764\\
780.964631057888	-164.495469300945	33.0601738741389\\
774.740250427491	-162.733098546949	35.2204479410909\\
768.49337766244	-161.252297904325	36.3105665197595\\
762.41382083063	-160.098060751279	36.2974069087584\\
756.686304189992	-159.305457999634	35.1813689562089\\
751.484855435388	-158.898572482921	32.9963629105565\\
746.967517955167	-158.889767211673	29.8087790748323\\
743.271548762782	-159.2793097296	25.7154705708892\\
740.509248011893	-160.055363984413	20.8408105063057\\
738.764546813025	-161.194349960283	15.332912960447\\
738.090457029244	-162.661660144686	9.35913261311353\\
738.507460537523	-164.412711060165	3.10097975728018\\
740.002886897279	-166.394297910728	-3.25139479930666\\
742.531298335291	-168.546211182651	-9.50497737020172\\
746.015870349454	-170.803066080088	-15.4697560134538\\
750.350725982395	-173.096289209003	-20.9644939483114\\
797.649274017605	-170.903710790997	20.9644939483114\\
793.427308770257	-166.758319733381	24.7856984323566\\
788.615054576617	-162.772194478249	27.8538020117031\\
783.358729345241	-159.0664514244	30.075581911628\\
777.818043858456	-155.753687699329	31.3835304741469\\
772.161349041055	-152.934559952484	31.7379063440415\\
766.560520702639	-150.694725953904	31.1279419898279\\
761.185737178116	-149.102241926226	29.572170869752\\
756.200308545105	-148.205494690795	27.1178643020393\\
751.755714529873	-148.031731458583	23.8395951498105\\
747.987001872499	-148.586231937474	19.8369719623719\\
745.008681000018	-149.852147911006	15.2316124198489\\
742.911246685035	-151.791015162908	10.1634480415165\\
741.758428407859	-154.343922192845	4.78647243739546\\
741.585253968488	-157.433300212546	-0.735937709663883\\
742.396985184632	-160.965280034183	-6.23598676181754\\
744.168958014043	-164.832544238144	-11.5465585117749\\
746.847331958962	-168.917587958521	-16.5062939241926\\
750.350725982395	-173.096289209003	-20.9644939483114\\
797.649274017605	-170.903710790997	20.9644939483114\\
794.724666550874	-165.374845803252	23.2498513342771\\
791.170350578182	-160.047282773287	24.8287737524432\\
787.094322191788	-155.082897007888	25.6532864441071\\
782.620429451644	-150.632528856437	25.6983370083561\\
777.884609324759	-146.831400503221	24.9625566065922\\
773.030757309249	-143.795007309789	23.4683015540001\\
768.206355242437	-141.615608546835	21.2609740342233\\
763.557990139858	-140.35942414294	18.4076425769885\\
759.226900222967	-140.064622625559	14.9950042147686\\
755.344683467252	-140.740161389619	11.1267502373212\\
752.029299064339	-142.365514531614	6.9204155843201\\
749.381483291645	-144.891296518793	2.50380760568867\\
747.481688691563	-148.240762743582	-1.98887730005383\\
746.387639561676	-152.312141369654	-6.42113117545467\\
746.132578031179	-156.981725617671	-10.6582822293385\\
746.724254015608	-162.107632533182	-14.5715867710349\\
748.144689739579	-167.534114028393	-18.0421410222721\\
750.350725982395	-173.096289209003	-20.9644939483114\\
797.649274017605	-170.903710790997	20.9644939483114\\
796.331440007295	-164.660243438435	21.3999408755744\\
794.335076492617	-158.639790874901	21.1851614282257\\
791.720841968756	-153.025281505041	20.3266815710892\\
788.568168628853	-147.987309354979	18.8505857802124\\
784.972848857012	-143.678950659159	16.8017244792605\\
781.04412462518	-140.231112716417	14.2423512820891\\
776.901368231111	-137.748556337955	11.2502314481889\\
772.670455231502	-136.306712743097	7.91627902462731\\
768.479939776903	-135.949391619865	4.34179446873287\\
764.457148558897	-136.687449989776	0.635386684959986\\
760.724312053012	-138.498462322734	-3.09032700171423\\
757.394850607575	-141.327401925421	-6.72214266622227\\
754.569928223816	-145.08831289952	-10.1497094273855\\
752.335378738886	-149.666921868196	-13.2688824035983\\
750.759097808147	-154.924110114824	-15.9848871023564\\
749.888979930043	-160.700140634796	-18.2151990952524\\
749.751463196	-166.819511663576	-19.8920514809748\\
750.350725982395	-173.096289209003	-20.9644939483114\\
797.649274017605	-170.903710790997	20.9644939483114\\
798.053828547224	-164.700704230534	19.4590935593387\\
797.727519668262	-158.719483078406	17.3624384593419\\
796.680262110883	-153.141783712674	14.7382344525758\\
794.943876266031	-148.137081706114	11.6662166498747\\
792.571121338949	-143.857442396695	8.23972675765761\\
789.634092287424	-140.432900459231	4.56287693741202\\
786.222029252978	-137.96750886759	0.747386410350293\\
782.438606044325	-136.536177297736	-3.09081307459415\\
778.398780061156	-136.182396035131	-6.83509976829394\\
774.225299371719	-136.916914544415	-10.3717054142615\\
770.04497307488	-138.71741485237	-13.5931720395529\\
765.98481826982	-141.529189668234	-16.4016170108994\\
762.168200705753	-145.266804637056	-18.7117071489884\\
758.711086376064	-149.816694219331	-20.4532515339361\\
755.718517950273	-155.040612322457	-21.5733342208698\\
753.281423105688	-160.779832838301	-22.0379220641362\\
751.47385173593	-166.859972455675	-21.8328987972105\\
750.350725982395	-173.096289209003	-20.9644939483114\\
797.649274017605	-170.903710790997	20.9644939483114\\
799.684086693	-165.491348010885	17.6614042157637\\
800.938501391004	-160.276747327926	13.8216816532218\\
801.374403355782	-155.418351745156	9.56199428775508\\
800.978547926711	-151.06378115389	5.01177056445754\\
799.762962970691	-147.345346978026	0.309266728637223\\
797.764583421494	-144.376031958377	-4.40263402023622\\
795.044129030495	-142.246057229272	-8.98076296224509\\
791.684259427748	-141.020140995033	-13.2860159661315\\
787.787062550955	-140.735532100095	-17.1875800979354\\
783.470952755142	-141.400878241712	-20.5669083057988\\
778.867072852397	-142.995963214051	-23.3213214121482\\
774.11530940389	-145.472321167381	-25.3671279685476\\
769.360042337495	-148.754709218386	-26.6421671780088\\
764.745758036743	-152.743393667107	-27.1076976193532\\
760.412659195173	-157.317180354939	-26.7495743856905\\
756.492404828431	-162.337097087821	-25.5786788702563\\
753.104109881706	-167.650616236025	-23.6305881407855\\
750.350725982395	-173.096289209003	-20.9644939483114\\
797.649274017605	-170.903710790997	20.9644939483114\\
801.025581252194	-166.936811470918	16.2237007107536\\
803.580729876039	-163.123754572198	10.9899585366883\\
805.237082991173	-159.580397899204	5.42229203367309\\
805.944313146346	-156.414404551422	-0.310128068973139\\
805.68093151117	-153.721971634653	-6.033125087176\\
804.454940803352	-151.584907360636	-11.5728086525136\\
802.303592130168	-150.068145345931	-16.7608582830683\\
799.292253132417	-149.217771636836	-21.4396377160956\\
795.512421821736	-149.059624408192	-25.4669846060994\\
791.078946459812	-149.598508883515	-28.7205300557629\\
786.12653595207	-150.818051330711	-31.1014167329715\\
780.805666785748	-152.68119656964	-32.537302600825\\
775.278010877974	-155.131333875014	-32.984558993822\\
769.711523256378	-158.094017064639	-32.4295962527839\\
764.275338830563	-161.479226508988	-30.8892766397725\\
759.134633313466	-165.184104332093	-28.4104019867898\\
754.4456044409	-169.096079696058	-25.0682916457955\\
750.350725982395	-173.096289209003	-20.9644939483114\\
797.649274017605	-170.903710790997	20.9644939483114\\
801.916508182615	-168.862750384583	15.3193913052567\\
805.335513372931	-166.917113720209	9.20881670937781\\
807.802404845946	-165.125917983382	2.81843687767058\\
809.242227352559	-163.543587750176	-3.65757973236679\\
809.611232614492	-162.218201324031	-10.0224626330608\\
808.898208593587	-161.190029900825	-16.0828180782602\\
807.124820163911	-160.490313948975	-21.6545052344501\\
804.344950835523	-160.140313983602	-26.5682312067998\\
800.643065531283	-160.150664576547	-30.6746949181044\\
796.131644162917	-160.521051230281	-33.8491235464671\\
790.947763985813	-161.240219933754	-35.9950636843533\\
785.248934575982	-162.286319109829	-37.0473120265715\\
779.208311981296	-163.627563564391	-36.9738965397068\\
773.009437462591	-165.223200263393	-35.7770479161776\\
766.840660685337	-167.024746593165	-33.493131795775\\
760.889416810358	-168.977463480104	-30.1915438141003\\
755.336531371321	-171.022018609723	-25.9726010512925\\
750.350725982395	-173.096289209003	-20.9644939483114\\
797.649274017605	-170.903710790997	20.9644939483114\\
802.249408547774	-171.036868095063	15.0575490597612\\
805.99119909411	-171.199289674692	8.69308816251758\\
808.760953244299	-171.386040432376	2.06449218037076\\
810.474513420051	-171.591446040845	-4.62683235199318\\
811.079813962529	-171.809265354624	-11.1775729246319\\
810.558463121047	-172.032880044086	-17.3886886000806\\
808.926301877107	-172.255495690047	-23.0714577715168\\
806.232922624193	-172.470348228753	-28.0532123732864\\
802.560162327988	-172.670909474536	-32.1825843127041\\
798.019615951587	-172.851085475432	-35.3341047129537\\
792.749245699009	-173.005401674827	-37.4120162214199\\
786.909189103443	-173.12916925309	-38.353182548392\\
780.676893329333	-173.218627594985	-38.1290068312779\\
774.241723530083	-173.271058554062	-36.7463005358039\\
767.799209083689	-173.28486904216	-34.2470764930748\\
761.545102531536	-173.259639434587	-30.7072723609605\\
755.66943173648	-173.196136320203	-26.234443296788\\
750.350725982395	-173.096289209003	-20.9644939483114\\
};
\addlegendentry{data30}

\node[right, align=left]
at (axis cs:-301,-172) {$K_{21}$ to $K_{30}$};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-15.8801674290059	-257.789587846235	-27.8111942544545\\
-9.62305389139948	-257.780682385601	-31.7332082518597\\
-3.07354873080311	-257.7784407797	-34.6910247743104\\
3.569344652688	-257.782931138594	-36.5947720634992\\
10.1037853050827	-257.794017025	-37.3866057213868\\
16.3312275537446	-257.811361599869	-37.0424662829653\\
22.0624537171858	-257.83443785707	-35.5728102509284\\
27.1233233885706	-257.862544636205	-33.0222923801275\\
31.3600646038576	-257.894827927014	-29.4684088654426\\
34.6439461251147	-257.93030681804	-25.0191426591157\\
36.8751888740428	-257.967903301134	-19.8096824633886\\
37.985997668779	-258.006475026182	-13.9983150901944\\
37.9426211461917	-258.044850010835	-7.7616159964739\\
36.7463772799701	-258.081862250605	-1.28908412826774\\
34.4336133346607	-258.116387147314	5.22261590886779\\
31.0746014724267	-258.147375679446	11.5756294043835\\
26.7714035689601	-258.173886276134	17.5769232579982\\
21.6547701150344	-258.195113426313	23.0441511927709\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-16.2138789334966	-259.959300495996	-27.5159737541042\\
-10.280337245183	-262.054182064187	-31.1517373766735\\
-4.03443271177625	-264.025879361874	-33.8409712225923\\
2.33405601805638	-265.814483364392	-35.5019642822704\\
8.6316256368697	-267.365648244202	-36.0842481220924\\
14.6669276785201	-268.632242641359	-35.5701303422352\\
20.2565825444821	-269.575781726033	-33.9752321512836\\
25.2307514001554	-270.167596540589	-31.3480137237123\\
29.4382966419113	-270.389705091361	-27.7683017620064\\
32.7513741366995	-270.235358722424	-23.3448640027006\\
35.0693177013391	-269.709247170098	-18.2121043637439\\
36.3216977935545	-268.827356067672	-12.5259791494643\\
36.4704614779787	-267.616481230037	-6.45925839717949\\
35.5110886453385	-266.113414476402	-0.196276347038872\\
33.4727293536875	-264.363825729487	6.0726694605859\\
30.4173181186431	-262.420875358033	12.1571002795698\\
26.4376920644694	-260.343598925895	17.8721437583485\\
21.6547701150344	-258.195113426313	23.0441511927709\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-17.1641618134908	-261.8695165586	-26.6391591411236\\
-12.1520291407292	-265.816573240951	-29.4247497190382\\
-6.77066321175006	-269.526127300752	-31.3162841663815\\
-1.18357410720275	-272.885465815021	-32.2562891661338\\
4.43947729767452	-275.79251698291	-32.216203142043\\
9.92763743134585	-278.158951525722	-31.1972440876667\\
15.1141513252927	-279.912866527346	-29.2303725582538\\
19.8414293793501	-281.000970167982	-26.3753509499405\\
23.9658356419637	-281.390200969116	-22.7189276495849\\
27.3620521158942	-281.068732349817	-18.3722012289287\\
29.9268864821497	-280.04633197141	-13.467244770714\\
31.5824075463803	-278.354064952035	-8.15309289489575\\
32.2783131387835	-276.043349968745	-2.59121341713017\\
31.9934585200793	-273.184396927031	3.04939876909764\\
30.7364988537137	-269.864073668365	8.59735651679665\\
28.5456262230969	-266.183266534796	13.8840879372051\\
25.4874091844751	-262.2538149885	18.7489583713291\\
21.6547701150344	-258.195113426313	23.0441511927709\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-18.6163979289797	-263.289835785112	-25.2865071982437\\
-15.0123759122048	-268.614056012994	-26.7605454780879\\
-10.9522104499664	-273.615773519891	-27.4214781250698\\
-6.55926761529157	-278.14301365035	-27.2492230351589\\
-1.96702475327569	-282.058218503899	-26.2490140920968\\
2.68498516050591	-285.242426562253	-24.4512421384885\\
7.25541315885358	-287.598887274847	-21.9105315654276\\
11.6053890997857	-289.056000775353	-18.7040805780153\\
15.6027411655311	-289.569493407396	-14.9293155669613\\
19.1260118363298	-289.123762957189	-10.7009308570035\\
22.0681483157106	-287.732352718911	-6.14740377788786\\
24.3397552755403	-285.437539988567	-1.40709094571753\\
25.8718110878333	-282.309051489734	3.37597563281605\\
26.6177650119905	-278.44194476236	8.05646490007262\\
26.5549516154974	-273.953719887504	12.4921625581084\\
25.6852794516213	-268.980749306839	16.5482921781554\\
24.0351730689862	-263.674134215012	20.101610314209\\
21.6547701150344	-258.195113426313	23.0441511927709\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-20.3954261717129	-264.048946715135	-23.6211677127924\\
-18.5163775247474	-270.109212671559	-23.4804670047482\\
-16.0747181164317	-275.801546328514	-22.6263241884544\\
-13.144636532348	-280.952989008295	-21.0846919611669\\
-9.8151618187359	-285.407016731832	-18.9024120380083\\
-6.18745837997308	-289.028296120591	-16.1457918901568\\
-2.37175214933979	-291.706796432802	-12.8985900258878\\
1.5160185701867	-293.361132791864	-9.25947103068364\\
5.35772583260047	-293.941039024642	-5.33900769373062\\
9.03664130673077	-293.428894973699	-1.25632130967186\\
12.4409830075172	-291.840261876867	2.86453776165204\\
15.4673117350614	-289.223409546904	6.89835930261417\\
18.0236740223731	-285.657849717667	10.7225776869046\\
20.0323960949341	-281.251920120305	14.2209959740646\\
21.4324439490321	-276.139492696127	17.2873164947238\\
22.1812778390787	-270.475905965404	19.828370651495\\
22.2561448262531	-264.433245145035	21.7669497996603\\
21.6547701150344	-258.195113426313	23.0441511927709\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-22.2866694799561	-264.055289367223	-21.8440052045082\\
-22.2413996703282	-270.121705257461	-19.9801401717065\\
-21.5203361864087	-275.81980926733	-17.5091886902263\\
-20.1453881772807	-280.976467389869	-14.5062293704705\\
-18.1583327424444	-285.434997177421	-11.0625056117992\\
-15.6195455557885	-289.059928458515	-7.28265321801136\\
-12.6061663812915	-291.741119530479	-3.28152109139457\\
-9.20975522032689	-293.39710375934	0.819318393054449\\
-5.53351030735367	-293.977564902273	4.89526330272562\\
-1.68913248378283	-293.464865941176	8.82246811406623\\
2.20656877556548	-291.874584974544	12.4816066961452\\
6.0352245592459	-289.255041884828	15.7614979747596\\
9.68050309866463	-285.685830163256	18.5624841131137\\
13.0316444500014	-281.275398501879	20.799458564761\\
15.9868258790551	-276.157755634943	22.4044519929519\\
18.4562556934979	-270.488398551307	23.3286974845367\\
20.3649015180098	-264.439587797123	23.5441123079444\\
21.6547701150344	-258.195113426313	23.0441511927709\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-24.0620159989568	-263.308098723928	-20.1693717000156\\
-25.7381497027184	-268.65002698047	-16.6817560543498\\
-26.6322427518951	-273.668359556384	-12.6872736923485\\
-26.7171285816206	-278.21061695575	-8.30729493927538\\
-25.9902279789129	-282.138784985981	-3.67490323316649\\
-24.4736274507559	-285.333508249228	1.06914854809141\\
-22.2134081367607	-287.697716695745	5.78071479173081\\
-19.2782456570569	-289.159575048231	10.3166369416063\\
-15.7573234383265	-289.674665480382	14.5390932984813\\
-11.7576229205129	-289.227337230066	18.3197866626181\\
-7.40067297990375	-287.831182139809	21.5438425792706\\
-2.81885733572148	-285.528621675541	24.1132997408623\\
1.84860786219606	-282.389617971817	25.9500864917464\\
6.45990404566148	-278.50954806776	26.9983929959561\\
10.8749193135686	-274.006305923998	27.2263669908297\\
14.9595056611077	-269.016720274316	26.6270816018935\\
18.5895549990092	-263.692397153828	25.2187458124371\\
21.6547701150344	-258.195113426313	23.0441511927709\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-25.5073327371993	-261.89749700419	-18.7992527149146\\
-28.5848679614775	-265.871683960449	-13.9831484561964\\
-30.7938664373873	-269.606693782834	-8.74217330745121\\
-32.0672088640454	-272.989040087898	-3.23557164651228\\
-32.3662053761601	-275.915951994712	2.36934122162768\\
-31.6817711160104	-278.298496766075	7.90226285569298\\
-30.0347022722504	-280.064281984737	13.195078231626\\
-27.4750441982408	-281.159655160357	18.0869678325228\\
-24.0805708093108	-281.551333933281	22.4292940682758\\
-19.9544214616967	-281.227417342192	26.0901175535346\\
-15.2219671153934	-280.197747428801	28.9582060191658\\
-10.0270010009759	-278.493610192389	30.9464140484639\\
-4.52736953505111	-276.166784980547	31.9943309465406\\
1.1098237632367	-273.287971199908	32.0701162887192\\
6.71329562807649	-269.944640150447	31.171467375727\\
12.1127874023487	-266.238377254294	29.3256892000469\\
17.1442382607667	-262.28179543409	26.5888647975381\\
21.6547701150344	-258.195113426313	23.0441511927709\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-26.4482931654483	-259.993623593673	-17.898904819611\\
-30.4381982115121	-262.121785369588	-12.20980928079\\
-33.5032540073906	-264.124708782772	-6.14972486543383\\
-35.550330383719	-265.941536018843	0.0972158280475988\\
-36.5172279606734	-267.517063701593	6.3412026677874\\
-36.3745680446516	-268.803420219637	12.3925152732699\\
-35.1266852850127	-269.761520281101	18.0672875730893\\
-32.811495967949	-270.362252500441	23.1930944824891\\
-29.4993459493173	-270.587363933156	27.6141909523105\\
-25.290873231405	-270.430014682276	31.1962442035009\\
-20.3139501281557	-269.894985725166	33.8304153606291\\
-14.7197979296172	-268.99853364595	35.4366664660408\\
-8.67839211956439	-267.767896687428	35.9661923927003\\
-2.37329775643694	-266.240467130853	35.4029037632791\\
4.00390805807322	-264.462655150385	33.7639158177444\\
10.2594571523141	-262.488478663433	31.0990283754533\\
16.2032778325177	-260.377922023573	27.4892126928417\\
21.6547701150344	-258.195113426313	23.0441511927709\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-26.7714035689601	-257.826113723866	-17.5769232579982\\
-31.0746014724267	-257.852624320554	-11.5756294043835\\
-34.4336133346607	-257.883612852686	-5.22261590886779\\
-36.7463772799701	-257.918137749395	1.28908412826774\\
-37.9426211461917	-257.955149989165	7.7616159964739\\
-37.985997668779	-257.993524973818	13.9983150901944\\
-36.8751888740428	-258.032096698866	19.8096824633886\\
-34.6439461251147	-258.06969318196	25.0191426591157\\
-31.3600646038576	-258.105172072986	29.4684088654426\\
-27.1233233885706	-258.137455363795	33.0222923801275\\
-22.0624537171858	-258.16556214293	35.5728102509284\\
-16.3312275537446	-258.188638400131	37.0424662829653\\
-10.1037853050827	-258.205982975	37.3866057213868\\
-3.569344652688	-258.217068861406	36.5947720634992\\
3.07354873080311	-258.2215592203	34.6910247743104\\
9.62305389139948	-258.219317614399	31.7332082518597\\
15.8801674290059	-258.210412153765	27.8111942544545\\
21.6547701150344	-258.195113426313	23.0441511927709\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-26.4376920644694	-255.656401074105	-17.8721437583485\\
-30.4173181186431	-253.579124641967	-12.1571002795698\\
-33.4727293536875	-251.636174270513	-6.07266946058589\\
-35.5110886453385	-249.886585523598	0.196276347038872\\
-36.4704614779787	-248.383518769963	6.45925839717949\\
-36.3216977935545	-247.172643932328	12.5259791494643\\
-35.0693177013391	-246.290752829903	18.2121043637439\\
-32.7513741366995	-245.764641277576	23.3448640027006\\
-29.4382966419113	-245.610294908639	27.7683017620064\\
-25.2307514001554	-245.832403459411	31.3480137237124\\
-20.2565825444821	-246.424218273967	33.9752321512836\\
-14.6669276785201	-247.367757358641	35.5701303422352\\
-8.63162563686971	-248.634351755798	36.0842481220924\\
-2.33405601805638	-250.185516635608	35.5019642822704\\
4.03443271177625	-251.974120638126	33.8409712225923\\
10.280337245183	-253.945817935813	31.1517373766735\\
16.2138789334966	-256.040699504004	27.5159737541042\\
21.6547701150344	-258.195113426313	23.0441511927709\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-25.4874091844751	-253.7461850115	-18.7489583713291\\
-28.5456262230969	-249.816733465204	-13.8840879372051\\
-30.7364988537137	-246.135926331635	-8.59735651679664\\
-31.9934585200793	-242.815603072969	-3.04939876909764\\
-32.2783131387835	-239.956650031255	2.59121341713018\\
-31.5824075463803	-237.645935047965	8.15309289489575\\
-29.9268864821497	-235.95366802859	13.467244770714\\
-27.3620521158942	-234.931267650183	18.3722012289287\\
-23.9658356419637	-234.609799030884	22.7189276495849\\
-19.8414293793501	-234.999029832018	26.3753509499405\\
-15.1141513252927	-236.087133472654	29.2303725582538\\
-9.92763743134586	-237.841048474278	31.1972440876667\\
-4.43947729767452	-240.20748301709	32.2162031420431\\
1.18357410720275	-243.114534184979	32.2562891661338\\
6.77066321175006	-246.473872699248	31.3162841663815\\
12.1520291407292	-250.183426759049	29.4247497190382\\
17.1641618134908	-254.1304834414	26.6391591411236\\
21.6547701150344	-258.195113426313	23.0441511927709\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-24.0351730689862	-252.325865784988	-20.101610314209\\
-25.6852794516213	-247.019250693161	-16.5482921781554\\
-26.5549516154974	-242.046280112496	-12.4921625581084\\
-26.6177650119905	-237.55805523764	-8.05646490007262\\
-25.8718110878333	-233.690948510266	-3.37597563281605\\
-24.3397552755404	-230.562460011433	1.40709094571754\\
-22.0681483157106	-228.267647281089	6.14740377788787\\
-19.1260118363298	-226.876237042811	10.7009308570035\\
-15.6027411655311	-226.430506592604	14.9293155669613\\
-11.6053890997857	-226.943999224647	18.7040805780153\\
-7.25541315885359	-228.401112725153	21.9105315654277\\
-2.68498516050592	-230.757573437747	24.4512421384885\\
1.96702475327569	-233.941781496101	26.2490140920968\\
6.55926761529156	-237.85698634965	27.2492230351589\\
10.9522104499664	-242.384226480109	27.4214781250698\\
15.0123759122048	-247.385943987006	26.7605454780879\\
18.6163979289797	-252.710164214887	25.2865071982437\\
21.6547701150344	-258.195113426313	23.0441511927709\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-22.2561448262531	-251.566754854965	-21.7669497996603\\
-22.1812778390787	-245.524094034596	-19.828370651495\\
-21.4324439490321	-239.860507303873	-17.2873164947238\\
-20.0323960949341	-234.748079879695	-14.2209959740646\\
-18.0236740223731	-230.342150282333	-10.7225776869046\\
-15.4673117350614	-226.776590453096	-6.89835930261417\\
-12.4409830075172	-224.159738123133	-2.86453776165203\\
-9.03664130673077	-222.571105026301	1.25632130967186\\
-5.35772583260048	-222.058960975358	5.33900769373063\\
-1.5160185701867	-222.638867208136	9.25947103068364\\
2.37175214933978	-224.293203567198	12.8985900258878\\
6.18745837997307	-226.971703879409	16.1457918901568\\
9.8151618187359	-230.592983268168	18.9024120380083\\
13.144636532348	-235.047010991705	21.0846919611669\\
16.0747181164317	-240.198453671486	22.6263241884544\\
18.5163775247474	-245.890787328441	23.4804670047482\\
20.3954261717129	-251.951053284865	23.6211677127924\\
21.6547701150344	-258.195113426313	23.0441511927709\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-20.3649015180098	-251.560412202877	-23.5441123079444\\
-18.4562556934979	-245.511601448693	-23.3286974845367\\
-15.9868258790551	-239.842244365057	-22.4044519929519\\
-13.0316444500014	-234.724601498121	-20.799458564761\\
-9.68050309866463	-230.314169836744	-18.5624841131137\\
-6.03522455924591	-226.744958115172	-15.7614979747596\\
-2.20656877556548	-224.125415025456	-12.4816066961452\\
1.68913248378282	-222.535134058824	-8.82246811406623\\
5.53351030735367	-222.022435097727	-4.89526330272562\\
9.20975522032689	-222.60289624066	-0.819318393054447\\
12.6061663812915	-224.258880469521	3.28152109139457\\
15.6195455557885	-226.940071541485	7.28265321801136\\
18.1583327424444	-230.565002822579	11.0625056117992\\
20.1453881772807	-235.023532610131	14.5062293704705\\
21.5203361864087	-240.18019073267	17.5091886902263\\
22.2413996703282	-245.878294742539	19.9801401717065\\
22.2866694799561	-251.944710632777	21.8440052045082\\
21.6547701150344	-258.195113426313	23.0441511927709\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-18.5895549990092	-252.307602846172	-25.2187458124371\\
-14.9595056611077	-246.983279725684	-26.6270816018935\\
-10.8749193135687	-241.993694076002	-27.2263669908297\\
-6.45990404566149	-237.49045193224	-26.9983929959561\\
-1.84860786219607	-233.610382028183	-25.9500864917464\\
2.81885733572147	-230.471378324459	-24.1132997408623\\
7.40067297990374	-228.168817860191	-21.5438425792706\\
11.7576229205129	-226.772662769934	-18.3197866626181\\
15.7573234383265	-226.325334519618	-14.5390932984813\\
19.2782456570569	-226.840424951769	-10.3166369416063\\
22.2134081367607	-228.302283304255	-5.7807147917308\\
24.4736274507559	-230.666491750772	-1.0691485480914\\
25.9902279789129	-233.861215014019	3.67490323316649\\
26.7171285816206	-237.78938304425	8.30729493927539\\
26.6322427518951	-242.331640443616	12.6872736923485\\
25.7381497027184	-247.34997301953	16.6817560543498\\
24.0620159989568	-252.691901276072	20.1693717000156\\
21.6547701150344	-258.195113426313	23.0441511927709\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-17.1442382607667	-253.71820456591	-26.5888647975381\\
-12.1127874023487	-249.761622745706	-29.3256892000469\\
-6.71329562807649	-246.055359849553	-31.171467375727\\
-1.10982376323671	-242.712028800092	-32.0701162887192\\
4.52736953505111	-239.833215019453	-31.9943309465406\\
10.0270010009759	-237.506389807611	-30.9464140484639\\
15.2219671153934	-235.802252571199	-28.9582060191658\\
19.9544214616967	-234.772582657808	-26.0901175535346\\
24.0805708093108	-234.448666066719	-22.4292940682758\\
27.4750441982408	-234.840344839643	-18.0869678325228\\
30.0347022722504	-235.935718015263	-13.195078231626\\
31.6817711160104	-237.701503233925	-7.90226285569298\\
32.3662053761601	-240.084048005288	-2.36934122162767\\
32.0672088640454	-243.010959912102	3.23557164651228\\
30.7938664373873	-246.393306217166	8.74217330745121\\
28.5848679614775	-250.128316039551	13.9831484561964\\
25.5073327371993	-254.10250299581	18.7992527149146\\
21.6547701150344	-258.195113426313	23.0441511927709\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-16.2032778325177	-255.622077976427	-27.4892126928417\\
-10.2594571523141	-253.511521336567	-31.0990283754533\\
-4.00390805807323	-251.537344849615	-33.7639158177444\\
2.37329775643694	-249.759532869147	-35.4029037632791\\
8.67839211956438	-248.232103312572	-35.9661923927003\\
14.7197979296172	-247.00146635405	-35.4366664660408\\
20.3139501281557	-246.105014274834	-33.8304153606291\\
25.290873231405	-245.569985317724	-31.1962442035009\\
29.4993459493173	-245.412636066844	-27.6141909523105\\
32.811495967949	-245.637747499559	-23.1930944824891\\
35.1266852850127	-246.238479718899	-18.0672875730893\\
36.3745680446516	-247.196579780363	-12.3925152732698\\
36.5172279606734	-248.482936298407	-6.34120266778739\\
35.550330383719	-250.058463981157	-0.0972158280475988\\
33.5032540073906	-251.875291217228	6.14972486543384\\
30.4381982115121	-253.878214630412	12.20980928079\\
26.4482931654483	-256.006376406327	17.898904819611\\
21.6547701150344	-258.195113426313	23.0441511927709\\
-21.6547701150344	-257.804886573687	-23.0441511927709\\
-15.8801674290059	-257.789587846235	-27.8111942544545\\
-9.62305389139948	-257.780682385601	-31.7332082518597\\
-3.07354873080311	-257.7784407797	-34.6910247743104\\
3.569344652688	-257.782931138594	-36.5947720634992\\
10.1037853050827	-257.794017025	-37.3866057213868\\
16.3312275537446	-257.811361599869	-37.0424662829653\\
22.0624537171858	-257.83443785707	-35.5728102509284\\
27.1233233885706	-257.862544636205	-33.0222923801275\\
31.3600646038576	-257.894827927014	-29.4684088654426\\
34.6439461251147	-257.93030681804	-25.0191426591157\\
36.8751888740428	-257.967903301134	-19.8096824633886\\
37.985997668779	-258.006475026182	-13.9983150901944\\
37.9426211461917	-258.044850010835	-7.7616159964739\\
36.7463772799701	-258.081862250605	-1.28908412826774\\
34.4336133346607	-258.116387147314	5.22261590886779\\
31.0746014724267	-258.147375679446	11.5756294043835\\
26.7714035689601	-258.173886276134	17.5769232579982\\
21.6547701150344	-258.195113426313	23.0441511927709\\
};
\addlegendentry{data31}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
61.5548016703123	-256.809810113606	-20.025376556181\\
66.6647618333657	-256.694776215805	-25.4976746913087\\
72.3622134240096	-256.619400882212	-30.195238883387\\
78.474042258712	-256.585974354196	-33.9753360215217\\
84.8145435110651	-256.595512279896	-36.723109766992\\
91.1910642589645	-256.647724854266	-38.3550704049825\\
97.4098571461605	-256.741025624656	-38.8216316373197\\
103.281967297637	-256.872579694368	-38.1086172370504\\
108.628973617872	-257.038389859565	-36.2376917859241\\
113.288410025541	-257.233418062281	-33.2657024070393\\
117.118701903186	-257.451738469265	-29.2829514937743\\
120.003467770325	-257.686717525427	-24.4104529172594\\
121.855055475848	-257.93121551105	-18.7962550811387\\
122.617205464271	-258.177803478563	-12.6109425457416\\
122.266760193862	-258.418988977353	-6.04245290253707\\
120.814367766829	-258.647443708085	0.709633614482399\\
118.304158392121	-258.856226189369	7.44015827321775\\
114.812403511361	-259.03899267116	13.9446174877231\\
110.445198329688	-259.190189886394	20.025376556181\\
61.5548016703123	-256.809810113606	-20.025376556181\\
66.4176222292308	-254.536025912722	-25.0676853029934\\
71.8754434275528	-252.367492811626	-29.3483251167351\\
77.7624321299581	-250.370100591261	-32.7372309227739\\
83.8997151636841	-248.604539003516	-35.1314325330625\\
90.1008142893662	-247.124453743816	-36.4581833431965\\
96.1773122479781	-245.974816453819	-36.6771707011785\\
101.944577723904	-245.190558280836	-35.781740786949\\
107.227375274034	-244.795508512599	-33.7991007853426\\
111.865189768033	-244.801670536412	-30.7894922095438\\
115.717103559348	-245.208857122299	-26.8443604931928\\
118.666078196592	-246.004696111894	-22.083576467158\\
120.622510577666	-247.165006340213	-16.6517941449975\\
121.526955494673	-248.654532368113	-10.7140554839556\\
121.351931846481	-250.428015700973	-4.45077566860748\\
120.102757638075	-252.43156994515	1.94773871323016\\
117.817388395664	-254.604318118783	8.28707203986965\\
114.565263907226	-256.880242368078	14.3746068760385\\
110.445198329688	-259.190189886394	20.025376556181\\
61.5548016703123	-256.809810113606	-20.025376556181\\
65.6287483044276	-252.653708456645	-23.9928243790176\\
70.3216651129621	-248.660051162876	-27.2312623740527\\
75.490960193419	-244.95018348828	-29.6422922415359\\
80.9795671305681	-241.636827884867	-31.1526560589836\\
86.6207173799932	-238.820658986007	-31.7164621860837\\
92.2430074459255	-236.587244658643	-31.316579658964\\
97.6756068897274	-235.00444606695	-29.9651587058605\\
102.753448926327	-234.1203557452	-27.7032615685814\\
107.322245894955	-233.961836330449	-24.5996148470677\\
111.243177211641	-234.5337043549	-20.7485212764316\\
114.397107362416	-235.818583898008	-16.2669943860695\\
116.688205775613	-237.777434545038	-11.291203102783\\
118.0468585853	-240.350737610304	-5.97233432684289\\
118.431783813365	-243.460304582324	-0.471999194528664\\
117.831285701536	-247.011652842169	5.0426773944682\\
116.263610081073	-250.896876470033	10.404134782552\\
113.776389982423	-254.997924912001	15.4494678000143\\
110.445198329688	-259.190189886394	20.025376556181\\
61.5548016703123	-256.809810113606	-20.025376556181\\
64.3932898968266	-251.274859112824	-22.4027360100707\\
67.8882870763028	-245.944248114813	-24.0993996666258\\
71.9335994879967	-240.979945037328	-25.0638152591952\\
76.4063123613056	-236.532787717322	-25.2666795080163\\
81.1705245788761	-232.73790077959	-24.7018284855432\\
86.081477963285	-229.710589943432	-23.3864249042651\\
90.9899556810093	-227.542838516711	-21.360436636373\\
95.7468161204056	-226.300512529592	-18.6854223101872\\
100.20752448411	-226.021359428546	-15.4426608823862\\
104.236544405719	-226.713861139291	-11.7306820180374\\
107.711456153698	-228.356976347769	-7.66227231658201\\
110.526676292973	-230.900779829826	-3.36104834808418\\
112.596665784183	-234.267979403887	1.04229937369766\\
113.858529044103	-238.356264414779	5.41397735643864\\
114.273924996114	-243.041414391218	9.62115437680895\\
113.830232044414	-248.18107342197	13.535997489979\\
112.540931574822	-253.619075568179	17.0395561689612\\
110.445198329688	-259.190189886394	20.025376556181\\
61.5548016703123	-256.809810113606	-20.025376556181\\
62.8602615238085	-250.565787461771	-20.4892083206526\\
64.8688106216311	-244.547649596017	-20.3304858583409\\
67.5194202158177	-238.938254590071	-19.5540318709457\\
70.731552875122	-233.908041072696	-18.1834385199694\\
74.4076095741088	-229.609849536209	-16.2603505908277\\
78.4358951901536	-226.174278355454	-13.8432001371181\\
82.6940123032239	-223.705715622277	-11.0054310522395\\
87.0525801795502	-222.279167366171	-7.83326751385535\\
91.3791659397522	-221.937978534031	-4.42309410588734\\
95.5423084648641	-222.692515975871	-0.878527221705557\\
99.4155127759122	-224.519853453335	2.69273326755152\\
102.881093519841	-227.364468241848	6.18217641906283\\
105.833750779415	-231.139928160506	9.48377726841312\\
108.183769557919	-235.731517770154	12.4972183444855\\
109.859745723935	-240.99972394396	15.1309377650584\\
110.810755589742	-246.784474903175	17.3049112982639\\
111.007903201803	-252.910003917126	18.9530838583792\\
110.445198329688	-259.190189886394	20.025376556181\\
61.5548016703123	-256.809810113606	-20.025376556181\\
61.2145690322486	-250.612018009388	-18.4830409907682\\
61.6274291721067	-244.638705999455	-16.3791075777209\\
62.7808375434545	-239.071370146588	-13.7775032691529\\
64.6397484165813	-234.079171133468	-10.7572764955048\\
67.1476797252614	-229.813794400934	-7.41019531898531\\
70.2284292457551	-226.40484126262	-3.83795910743821\\
73.7883899628166	-223.955891034619	-0.149108450512619\\
77.7193942714851	-222.541353830381	3.54427279122928\\
81.9020005950259	-222.204209647066	7.12996309769825\\
86.209122556799	-222.954702440081	10.4990130833791\\
90.509890435505	-224.770028865677	13.5490558692784\\
94.6736275754427	-227.595031149014	16.1874174487428\\
98.573820930568	-231.343873025231	18.3339325402555\\
102.091965099378	-235.902647830925	19.9233803689502\\
105.121163051571	-241.132839500477	20.9074663668512\\
107.569374140218	-246.875531306612	21.2562895788839\\
109.362210710244	-252.956234464743	20.9592511882637\\
110.445198329688	-259.190189886394	20.025376556181\\
61.5548016703123	-256.809810113606	-20.025376556181\\
59.6547072244634	-251.407974669341	-16.6262074082779\\
58.5551011682377	-246.206434579022	-12.7218593615412\\
58.2893944752262	-241.363236006188	-8.4309640556755\\
58.865660508842	-237.025537088697	-3.88389817325178\\
60.2663897172584	-233.325136613175	0.781177989818884\\
62.4490216522807	-230.374469375579	5.42251845496404\\
65.3472381470284	-228.263189906813	9.89909844078185\\
68.8729783598769	-227.055448365177	14.074899329662\\
72.9191144585694	-226.787941366265	17.8230415246531\\
77.3627066451908	-227.468796974876	21.0296396218118\\
82.0687386197167	-229.077327737872	23.5972627605728\\
86.8942199819683	-231.564659261973	25.447895011145\\
91.692530922565	-234.855215237472	26.5253058490597\\
96.3178771916391	-238.849013786154	26.7967586912032\\
100.629719983343	-243.424705360077	26.2540055803286\\
104.497046136349	-248.44325988618	24.9135377950636\\
107.802348902458	-253.752191124696	22.816084770754\\
110.445198329688	-259.190189886394	20.025376556181\\
61.5548016703123	-256.809810113606	-20.025376556181\\
58.3688184555802	-252.857653321371	-15.1426691071752\\
56.0223947100228	-249.061744130813	-9.79985931990816\\
54.5868253318012	-245.537419321865	-4.15928576617383\\
54.1057293700393	-242.391763720452	1.60766558086554\\
54.5937246820892	-239.720356480244	7.32576882274835\\
56.0359837773317	-237.604366958438	12.8212822859698\\
58.3886843429761	-236.108088425912	17.927227574814\\
61.5803407628593	-235.276984548722	22.4884631254123\\
65.5139761717192	-235.136307997619	26.3663981036564\\
70.0700690481732	-235.690333158422	29.4432034175621\\
75.1101848156644	-236.92222625697	31.625391894605\\
80.4811821070193	-238.794556844832	32.8466588421508\\
86.0198658873958	-241.250435104541	33.0698966819892\\
91.5579460528364	-244.215240417909	32.2883224453205\\
96.927150839918	-247.598888675754	30.5256838698303\\
101.964339678134	-251.29856943797	27.8355378366966\\
106.516460133575	-255.201869776726	24.2996230718567\\
110.445198329688	-259.190189886394	20.025376556181\\
61.5548016703123	-256.809810113606	-20.025376556181\\
57.5119998888235	-254.786201325065	-14.2113627012665\\
54.3347915750892	-252.860242183001	-7.96554378197055\\
52.1197145959771	-251.090451981364	-1.47769584561907\\
50.9340729446147	-249.530604899873	5.05505113125136\\
50.8138917426148	-248.228096102778	11.434202937478\\
51.7628226349858	-247.222501660779	17.4659322734353\\
53.752032836745	-246.54437605214	22.9669680954524\\
56.7210812025009	-246.214323780331	27.7701642137358\\
60.5797547000711	-246.242373316617	31.729577944766\\
65.2108094878149	-246.627672390031	34.7249045058856\\
70.4735333094333	-247.358513883199	36.6651324152434\\
76.2080209646734	-248.412691547173	37.4913088296162\\
82.2400329479215	-249.758174727075	37.1783307967189\\
88.3862896274118	-251.35408159733	35.7357079957063\\
94.460040104094	-253.151921335253	33.207273790385\\
100.2767365432	-255.097067490158	29.6698533746342\\
105.659641566818	-257.13041778042	25.2309294777654\\
110.445198329688	-259.190189886394	20.025376556181\\
61.5548016703123	-256.809810113606	-20.025376556181\\
57.1875964886394	-256.96100732884	-13.9446174877231\\
53.6958416078794	-257.143773810631	-7.44015827321775\\
51.1856322331711	-257.352556291915	-0.709633614482399\\
49.7332398061378	-257.581011022647	6.04245290253707\\
49.3827945357289	-257.822196521437	12.6109425457416\\
50.1449445241518	-258.06878448895	18.7962550811387\\
51.9965322296749	-258.313282474573	24.4104529172594\\
54.8812980968143	-258.548261530735	29.2829514937743\\
58.7115899744591	-258.766581937719	33.2657024070393\\
63.3710263821282	-258.961610140435	36.2376917859241\\
68.7180327023632	-259.127420305632	38.1086172370504\\
74.5901428538395	-259.258974375344	38.8216316373197\\
80.8089357410355	-259.352275145734	38.3550704049825\\
87.1854564889349	-259.404487720104	36.723109766992\\
93.525957741288	-259.414025645804	33.9753360215217\\
99.6377865759904	-259.380599117788	30.195238883387\\
105.335238166634	-259.305223784195	25.4976746913087\\
110.445198329688	-259.190189886394	20.025376556181\\
61.5548016703123	-256.809810113606	-20.025376556181\\
57.4347360927742	-259.119757631922	-14.3746068760385\\
54.1826116043362	-261.395681881217	-8.28707203986965\\
51.897242361925	-263.56843005485	-1.94773871323016\\
50.6480681535188	-265.571984299027	4.45077566860749\\
50.4730445053271	-267.345467631887	10.7140554839557\\
51.3774894223342	-268.834993659787	16.6517941449975\\
53.333921803408	-269.995303888106	22.083576467158\\
56.2828964406521	-270.791142877701	26.8443604931928\\
60.134810231967	-271.198329463588	30.7894922095438\\
64.772624725966	-271.204491487401	33.7991007853426\\
70.0554222760964	-270.809441719164	35.781740786949\\
75.8226877520219	-270.025183546181	36.6771707011785\\
81.8991857106338	-268.875546256184	36.4581833431965\\
88.1002848363159	-267.395460996484	35.1314325330625\\
94.2375678700419	-265.629899408739	32.7372309227739\\
100.124556572447	-263.632507188374	29.3483251167351\\
105.582377770769	-261.463974087278	25.0676853029934\\
110.445198329688	-259.190189886394	20.025376556181\\
61.5548016703123	-256.809810113606	-20.025376556181\\
58.2236100175774	-261.002075087999	-15.4494678000143\\
55.7363899189269	-265.103123529967	-10.404134782552\\
54.1687142984642	-268.988347157831	-5.0426773944682\\
53.5682161866348	-272.539695417676	0.471999194528669\\
53.9531414147001	-275.649262389696	5.97233432684289\\
55.3117942243869	-278.222565454962	11.291203102783\\
57.6028926375842	-280.181416101992	16.2669943860695\\
60.7568227883589	-281.4662956451	20.7485212764316\\
64.6777541050452	-282.038163669551	24.5996148470677\\
69.2465510736728	-281.8796442548	27.7032615685814\\
74.3243931102725	-280.99555393305	29.9651587058605\\
79.7569925540745	-279.412755341357	31.316579658964\\
85.3792826200068	-277.179341013993	31.7164621860837\\
91.0204328694319	-274.363172115133	31.1526560589836\\
96.509039806581	-271.04981651172	29.6422922415359\\
101.678334887038	-267.339948837124	27.2312623740527\\
106.371251695572	-263.346291543355	23.9928243790176\\
110.445198329688	-259.190189886394	20.025376556181\\
61.5548016703123	-256.809810113606	-20.025376556181\\
59.4590684251785	-262.380924431821	-17.0395561689612\\
58.1697679555862	-267.81892657803	-13.5359974899789\\
57.7260750038865	-272.958585608782	-9.62115437680895\\
58.1414709558973	-277.643735585221	-5.41397735643863\\
59.4033342158172	-281.732020596113	-1.04229937369765\\
61.4733237070273	-285.099220170174	3.36104834808419\\
64.2885438463023	-287.643023652231	7.66227231658202\\
67.7634555942805	-289.286138860709	11.7306820180374\\
71.7924755158898	-289.978640571454	15.4426608823862\\
76.2531838795944	-289.699487470408	18.6854223101872\\
81.0100443189907	-288.457161483289	21.360436636373\\
85.918522036715	-286.289410056568	23.3864249042652\\
90.8294754211238	-283.26209922041	24.7018284855432\\
95.5936876386943	-279.467212282678	25.2666795080163\\
100.066400512003	-275.020054962672	25.0638152591952\\
104.111712923697	-270.055751885187	24.0993996666258\\
107.606710103173	-264.725140887176	22.4027360100707\\
110.445198329688	-259.190189886394	20.025376556181\\
61.5548016703123	-256.809810113606	-20.025376556181\\
60.9920967981965	-263.089996082874	-18.9530838583792\\
61.1892444102579	-269.215525096825	-17.3049112982639\\
62.1402542760654	-275.00027605604	-15.1309377650584\\
63.8162304420809	-280.268482229846	-12.4972183444855\\
66.1662492205846	-284.860071839494	-9.48377726841312\\
69.1189064801588	-288.635531758152	-6.18217641906283\\
72.5844872240878	-291.480146546665	-2.69273326755152\\
76.4576915351359	-293.307484024129	0.87852722170556\\
80.6208340602478	-294.062021465969	4.42309410588734\\
84.9474198204498	-293.720832633829	7.83326751385535\\
89.3059876967761	-292.294284377723	11.0054310522395\\
93.5641048098464	-289.825721644546	13.8432001371181\\
97.5923904258912	-286.390150463791	16.2603505908277\\
101.268447124878	-282.091958927304	18.1834385199694\\
104.480579784182	-277.061745409929	19.5540318709457\\
107.131189378369	-271.452350403983	20.3304858583409\\
109.139738476191	-265.434212538229	20.4892083206526\\
110.445198329688	-259.190189886394	20.025376556181\\
61.5548016703123	-256.809810113606	-20.025376556181\\
62.6377892897564	-263.043765535257	-20.9592511882637\\
64.4306258597823	-269.124468693388	-21.2562895788839\\
66.8788369484286	-274.867160499523	-20.9074663668512\\
69.9080349006216	-280.097352169075	-19.9233803689502\\
73.426179069432	-284.656126974769	-18.3339325402555\\
77.3263724245573	-288.404968850986	-16.1874174487428\\
81.490109564495	-291.229971134323	-13.5490558692784\\
85.790877443201	-293.045297559919	-10.4990130833791\\
90.0979994049741	-293.795790352934	-7.12996309769825\\
94.2806057285149	-293.458646169619	-3.54427279122928\\
98.2116100371834	-292.044108965381	0.149108450512623\\
101.771570754245	-289.59515873738	3.83795910743821\\
104.852320274739	-286.186205599066	7.41019531898531\\
107.360251583419	-281.920828866532	10.7572764955048\\
109.219162456545	-276.928629853412	13.7775032691529\\
110.372570827893	-271.361294000545	16.3791075777209\\
110.785430967751	-265.387981990612	18.4830409907682\\
110.445198329688	-259.190189886394	20.025376556181\\
61.5548016703123	-256.809810113606	-20.025376556181\\
64.1976510975417	-262.247808875304	-22.816084770754\\
67.5029538636513	-267.556740113821	-24.9135377950636\\
71.3702800166569	-272.575294639923	-26.2540055803286\\
75.6821228083609	-277.150986213846	-26.7967586912032\\
80.307469077435	-281.144784762528	-26.5253058490597\\
85.1057800180317	-284.435340738027	-25.447895011145\\
89.9312613802833	-286.922672262128	-23.5972627605728\\
94.6372933548092	-288.531203025124	-21.0296396218118\\
99.0808855414306	-289.212058633735	-17.8230415246531\\
103.127021640123	-288.944551634823	-14.074899329662\\
106.652761852972	-287.736810093187	-9.89909844078184\\
109.550978347719	-285.625530624421	-5.42251845496403\\
111.733610282742	-282.674863386825	-0.781177989818874\\
113.134339491158	-278.974462911303	3.88389817325179\\
113.710605524774	-274.636763993812	8.4309640556755\\
113.444898831762	-269.793565420978	12.7218593615412\\
112.345292775537	-264.592025330659	16.6262074082779\\
110.445198329688	-259.190189886394	20.025376556181\\
61.5548016703123	-256.809810113606	-20.025376556181\\
65.4835398664248	-260.798130223274	-24.2996230718567\\
70.0356603218662	-264.70143056203	-27.8355378366966\\
75.072849160082	-268.401111324246	-30.5256838698303\\
80.4420539471636	-271.784759582091	-32.2883224453205\\
85.9801341126042	-274.749564895459	-33.0698966819892\\
91.5188178929807	-277.205443155168	-32.8466588421508\\
96.8898151843356	-279.07777374303	-31.625391894605\\
101.929930951827	-280.309666841578	-29.4432034175621\\
106.486023828281	-280.863692002381	-26.3663981036564\\
110.419659237141	-280.723015451278	-22.4884631254123\\
113.611315657024	-279.891911574088	-17.927227574814\\
115.964016222668	-278.395633041562	-12.8212822859698\\
117.406275317911	-276.279643519756	-7.32576882274835\\
117.894270629961	-273.608236279548	-1.60766558086554\\
117.413174668199	-270.462580678135	4.15928576617383\\
115.977605289977	-266.938255869187	9.79985931990816\\
113.63118154442	-263.142346678629	15.1426691071752\\
110.445198329688	-259.190189886394	20.025376556181\\
61.5548016703123	-256.809810113606	-20.025376556181\\
66.3403584331815	-258.86958221958	-25.2309294777654\\
71.7232634567998	-260.902932509842	-29.6698533746342\\
77.539959895906	-262.848078664747	-33.207273790385\\
83.6137103725882	-264.64591840267	-35.7357079957063\\
89.7599670520785	-266.241825272925	-37.1783307967189\\
95.7919790353266	-267.587308452827	-37.4913088296162\\
101.526466690567	-268.641486116802	-36.6651324152434\\
106.789190512185	-269.372327609969	-34.7249045058856\\
111.420245299929	-269.757626683383	-31.7295779447659\\
115.278918797499	-269.785676219669	-27.7701642137358\\
118.247967163255	-269.45562394786	-22.9669680954524\\
120.237177365014	-268.777498339221	-17.4659322734353\\
121.186108257385	-267.771903897222	-11.434202937478\\
121.065927055385	-266.469395100127	-5.05505113125135\\
119.880285404023	-264.909548018636	1.47769584561908\\
117.665208424911	-263.139757816999	7.96554378197055\\
114.488000111176	-261.213798674935	14.2113627012665\\
110.445198329688	-259.190189886394	20.025376556181\\
61.5548016703123	-256.809810113606	-20.025376556181\\
66.6647618333657	-256.694776215805	-25.4976746913087\\
72.3622134240096	-256.619400882212	-30.195238883387\\
78.474042258712	-256.585974354196	-33.9753360215217\\
84.8145435110651	-256.595512279896	-36.723109766992\\
91.1910642589645	-256.647724854266	-38.3550704049825\\
97.4098571461605	-256.741025624656	-38.8216316373197\\
103.281967297637	-256.872579694368	-38.1086172370504\\
108.628973617872	-257.038389859565	-36.2376917859241\\
113.288410025541	-257.233418062281	-33.2657024070393\\
117.118701903186	-257.451738469265	-29.2829514937743\\
120.003467770325	-257.686717525427	-24.4104529172594\\
121.855055475848	-257.93121551105	-18.7962550811387\\
122.617205464271	-258.177803478563	-12.6109425457416\\
122.266760193862	-258.418988977353	-6.04245290253707\\
120.814367766829	-258.647443708085	0.709633614482399\\
118.304158392121	-258.856226189369	7.44015827321775\\
114.812403511361	-259.03899267116	13.9446174877231\\
110.445198329688	-259.190189886394	20.025376556181\\
};
\addlegendentry{data32}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
150.675818313715	-262.17096696269	-22.9756889123262\\
145.495209436935	-261.722653225067	-17.5876202383058\\
141.119935209343	-261.161228552954	-11.6651606231097\\
137.682936124348	-260.503751550918	-5.38826100523657\\
135.288643659943	-259.770199324967	1.05235819668909\\
134.009807181088	-258.982860488291	7.4610020273273\\
133.88528348707	-258.16565793303	13.6429470868144\\
134.91885616732	-257.3434219453	19.4103581027329\\
137.079120638962	-256.541135749518	24.587995209815\\
140.300438359172	-255.783176405766	29.0185385245728\\
144.484931219086	-255.092574125158	32.5673682303505\\
149.505455520612	-254.490312508529	35.1266549323325\\
155.209465173355	-253.99469097034	36.6186359991406\\
161.423646730385	-253.620768720233	36.9979783410387\\
167.959185429619	-253.379907196564	36.2531558329248\\
174.617502234824	-253.279424854848	34.4067995298094\\
181.196287559143	-253.322374800191	31.5150100336614\\
187.495648339524	-253.507452020237	27.6656529050052\\
193.324181686285	-253.82903303731	22.9756889123262\\
150.675818313715	-262.17096696269	-22.9756889123262\\
145.715458377572	-259.599061028065	-18.1775508111816\\
141.553740938006	-256.978568433265	-12.8270970269237\\
138.317117673488	-254.389111519752	-7.08689839032704\\
136.103931744101	-251.909369625513	-1.13136793228391\\
134.981429684382	-249.614688453196	4.85853856788187\\
134.983718151403	-247.574790729055	10.7008208322017\\
136.110727611251	-245.851657713202	16.2179640704117\\
138.328214451783	-244.497645930375	21.242332677028\\
141.568801457452	-243.553896343434	25.6212637543919\\
145.734025031907	-243.049084306015	29.2217056975635\\
150.697326964543	-242.99854827643	31.9342609000113\\
156.307899837688	-243.403823766365	33.676509744528\\
162.395269233679	-244.252596685137	34.3955148815933\\
168.774473513777	-245.51907749711	34.0694297039518\\
175.251683783964	-247.164784823682	32.7081621447189\\
181.630093287806	-249.139714680502	30.3530736298475\\
187.71589728016	-251.383859823235	27.0757223321294\\
193.324181686285	-253.82903303731	22.9756889123262\\
150.675818313715	-262.17096696269	-22.9756889123262\\
146.573074560336	-257.77803572583	-19.3041067882832\\
143.242915069796	-253.391848761121	-15.0459791478275\\
140.786525053073	-249.145678139968	-10.3306870445979\\
139.278540677832	-245.16854160803	-5.30150224309807\\
138.764781286238	-241.5812824463	-0.111233978631271\\
139.260857197429	-238.492897709167	5.08241407398912\\
140.751695395871	-235.997226404072	10.121635546797\\
143.191997517304	-234.170098240747	14.8533162453101\\
146.507616216621	-233.067029583866	19.1336864458502\\
150.597808097428	-232.721536616387	22.8326892658456\\
155.338294749162	-233.1441169673	25.8379323763966\\
160.585038883714	-234.321930746477	28.0581029863154\\
166.178620835535	-236.219190678242	29.4257423350802\\
171.949082447508	-238.778249479626	29.8992953931376\\
177.721091163548	-241.921351443898	29.4643734904481\\
183.319267419596	-245.552995008357	28.1341915089437\\
188.573513462925	-249.562834521	25.9491663550278\\
193.324181686285	-253.82903303731	22.9756889123262\\
150.675818313715	-262.17096696269	-22.9756889123262\\
147.96461681652	-256.479219845284	-20.8314088925767\\
145.983718274864	-250.833680863326	-18.0541770548277\\
144.793311288553	-245.405886862004	-14.7283781831222\\
144.42956577149	-240.360758615451	-10.9550649932414\\
144.903533947148	-235.851589792481	-6.84888769707144\\
146.200814532348	-232.01538920603	-2.53461041393032\\
148.281990312965	-228.968717869707	1.85667972406331\\
151.083825816031	-226.804147350374	6.19155558816655\\
154.521188687581	-225.587447027938	10.3383041688017\\
158.489636396155	-225.355585726014	14.1709286087021\\
162.868589666257	-226.115608432935	17.5729765536629\\
167.524996218633	-227.84442224334	20.4410784983959\\
172.317373496445	-230.489498024423	22.68808861664\\
177.100107541166	-233.970466487048	24.2457326429942\\
181.727877399028	-238.181560165934	25.0666823519238\\
186.060070624664	-242.994827110563	25.1259936019435\\
189.965055719109	-248.264018640454	24.4218642507344\\
193.324181686285	-253.82903303731	22.9756889123262\\
150.675818313715	-262.17096696269	-22.9756889123262\\
149.722244613052	-255.8592697501	-22.5752419497058\\
149.445569236733	-249.612617542892	-21.4888576840673\\
149.854198826063	-243.620811707423	-19.749545351585\\
150.935717377747	-238.065910232003	-17.4101530773469\\
152.657263497867	-233.116695987048	-14.5417621118162\\
154.966528878707	-228.923548342967	-11.2315270630047\\
157.793347660215	-225.61387396909	-7.58002774781063\\
161.051828384155	-223.288235646492	-3.6982131251785\\
164.642963762601	-222.017296718775	0.295969831876051\\
168.457638964279	-221.839674022132	4.28115989535701\\
172.379947013507	-222.760764532318	8.13626908178897\\
176.290710564992	-224.752581380277	11.7441618493216\\
180.071103047164	-227.75460421899	14.9952142018952\\
183.606259147423	-231.6756181036	17.7906445588888\\
186.788764936538	-236.396485011352	20.045515183461\\
189.521921586532	-241.773763790129	21.6913129727039\\
191.72268351564	-247.64406854527	22.6780311936052\\
193.324181686285	-253.82903303731	22.9756889123262\\
150.675818313715	-262.17096696269	-22.9756889123262\\
151.633962097846	-255.992960571249	-24.325273956746\\
153.210917637921	-249.875937057239	-24.9357478611726\\
155.358769937833	-244.005759084771	-24.7885616849347\\
158.012257592316	-238.560789041084	-23.8881876055175\\
161.090755721716	-233.706469585669	-22.2619830337128\\
164.500725718169	-229.590296758773	-19.9593593725357\\
168.138557368859	-226.337338388859	-17.0502806767474\\
171.893716999912	-224.04643396992	-13.6231378304543\\
175.652105986141	-222.787191473471	-9.78206283482332\\
179.299527580036	-222.597872345559	-5.64376480991884\\
182.725156722151	-223.484228952087	-1.33398384714776\\
185.824907404454	-225.419329796083	3.0163295397905\\
188.504595271014	-228.344377817611	7.27499327999863\\
190.682799361992	-232.170496912681	11.3126100307182\\
192.293336048308	-236.7814323887	15.0064988501113\\
193.287269987721	-242.037083304475	18.2444227955986\\
193.634401000434	-247.777759366419	20.927999186565\\
193.324181686285	-253.82903303731	22.9756889123262\\
150.675818313715	-262.17096696269	-22.9756889123262\\
153.46918792829	-256.864167222631	-25.8704252259264\\
156.825606890621	-251.591879186754	-27.9791017601035\\
160.643092108967	-246.514298659121	-29.2376474454086\\
164.805651226709	-241.785705354686	-29.6078220080484\\
169.186806991412	-237.549775188219	-29.0783778812544\\
173.653440202136	-233.935214754345	-27.6654019569078\\
178.069834468999	-231.051850642792	-25.4118267934694\\
182.301799887006	-228.987292413036	-22.3861261319162\\
186.220750328409	-227.804270622171	-18.6802343557712\\
189.70761046713	-227.538730788676	-14.4067531113807\\
192.656433822291	-228.19874120602	-9.69552996386978\\
194.977621888421	-229.764247791655	-4.68971304458155\\
196.600646540709	-232.187683420161	0.458598432456983\\
197.476192996385	-235.395413226282	5.59297562818732\\
197.577658219442	-239.28997196305	10.5574130896374\\
196.901959240421	-243.75302543399	15.2010688966676\\
195.469626830879	-248.648966017801	19.3828479173847\\
193.324181686285	-253.82903303731	22.9756889123262\\
150.675818313715	-262.17096696269	-22.9756889123262\\
155.006566784186	-258.367809324451	-27.0243277101798\\
159.853652123827	-254.553475986009	-30.2518459855291\\
165.069798097337	-250.843863535706	-32.5601772287809\\
170.496514748808	-247.351686670691	-33.8791839631808\\
175.968914038836	-244.183053417881	-34.1687888365538\\
181.320719884162	-241.434241095257	-33.4201923513695\\
186.389320372319	-239.188770974274	-31.6561402330221\\
191.02070864231	-237.514870528297	-28.9302323124743\\
195.074162305149	-236.463400375342	-25.3252939225158\\
198.426519222434	-236.066308903937	-20.9508592919388\\
200.97591972561	-236.335661537502	-15.9398434034225\\
202.644901570446	-237.263274132566	-10.4445034390432\\
203.382753588133	-238.820961649823	-4.63181252284237\\
203.167056518484	-240.961394542288	1.32161367305484\\
202.004364207812	-243.619536839636	7.23488330626507\\
199.930004473627	-246.714622233245	12.928324671242\\
197.007005686774	-250.152608119621	18.2289454331313\\
193.324181686285	-253.82903303731	22.9756889123262\\
150.675818313715	-262.17096696269	-22.9756889123262\\
156.060668086215	-260.322525447834	-27.6478037401183\\
161.929826393225	-258.4035151725	-31.4798540417306\\
168.104961829522	-256.472244292838	-34.3554049078598\\
174.398446029645	-254.587393497256	-36.1870841805372\\
180.61905466083	-252.806233023398	-36.9192372119372\\
186.577777677597	-251.182882530951	-36.529617902688\\
192.093562296342	-249.766666703174	-35.0300646383441\\
196.998814192546	-248.600616541352	-32.4661405860322\\
201.14448976952	-247.720161889605	-28.9157492806735\\
204.40462477267	-247.152054916992	-24.4867675654967\\
206.680161649634	-246.913557266402	-19.3137678087445\\
207.901959363882	-247.011915568261	-13.5539289903617\\
208.032894210127	-247.44414125534	-7.38226089822581\\
207.068987799322	-248.197101368853	-0.986286544301553\\
205.039527939998	-249.247917596767	5.43965562718623\\
202.006178743025	-250.564661419736	11.7003166150405\\
198.061106988804	-252.107324243004	17.6054694031927\\
193.324181686285	-253.82903303731	22.9756889123262\\
150.675818313715	-262.17096696269	-22.9756889123262\\
156.504351660476	-262.492547979763	-27.6656529050052\\
162.803712440857	-262.677625199809	-31.5150100336614\\
169.382497765176	-262.720575145152	-34.4067995298094\\
176.040814570381	-262.620092803436	-36.2531558329248\\
182.576353269615	-262.379231279767	-36.9979783410387\\
188.790534826645	-262.00530902966	-36.6186359991406\\
194.494544479388	-261.509687491471	-35.1266549323325\\
199.515068780914	-260.907425874842	-32.5673682303505\\
203.699561640828	-260.216823594234	-29.0185385245728\\
206.920879361038	-259.458864250482	-24.587995209815\\
209.08114383268	-258.6565780547	-19.4103581027329\\
210.11471651293	-257.83434206697	-13.6429470868144\\
209.990192818912	-257.017139511709	-7.4610020273273\\
208.711356340057	-256.229800675033	-1.05235819668909\\
206.317063875652	-255.496248449082	5.38826100523657\\
202.880064790657	-254.838771447046	11.6651606231097\\
198.504790563065	-254.277346774933	17.5876202383058\\
193.324181686285	-253.82903303731	22.9756889123262\\
150.675818313715	-262.17096696269	-22.9756889123262\\
156.28410271984	-264.616140176765	-27.0757223321294\\
162.369906712194	-266.860285319498	-30.3530736298475\\
168.748316216036	-268.835215176319	-32.7081621447189\\
175.225526486223	-270.48092250289	-34.0694297039518\\
181.604730766321	-271.747403314863	-34.3955148815933\\
187.692100162312	-272.596176233635	-33.676509744528\\
193.302673035457	-273.00145172357	-31.9342609000113\\
198.265974968093	-272.950915693985	-29.2217056975636\\
202.431198542548	-272.446103656566	-25.6212637543919\\
205.671785548217	-271.502354069625	-21.2423326770281\\
207.889272388749	-270.148342286798	-16.2179640704117\\
209.016281848597	-268.425209270945	-10.7008208322017\\
209.018570315618	-266.385311546804	-4.85853856788188\\
207.896068255899	-264.090630374487	1.13136793228391\\
205.682882326512	-261.610888480248	7.08689839032704\\
202.446259061994	-259.021431566735	12.8270970269237\\
198.284541622428	-256.400938971935	18.1775508111816\\
193.324181686285	-253.82903303731	22.9756889123262\\
150.675818313715	-262.17096696269	-22.9756889123262\\
155.426486537075	-266.437165479	-25.9491663550278\\
160.680732580404	-270.447004991642	-28.1341915089437\\
166.278908836452	-274.078648556102	-29.4643734904481\\
172.050917552492	-277.221750520374	-29.8992953931376\\
177.821379164465	-279.780809321758	-29.4257423350802\\
183.414961116286	-281.678069253523	-28.0581029863154\\
188.661705250838	-282.8558830327	-25.8379323763966\\
193.402191902572	-283.278463383613	-22.8326892658456\\
197.492383783379	-282.932970416134	-19.1336864458502\\
200.808002482696	-281.829901759253	-14.8533162453101\\
203.248304604129	-280.002773595928	-10.121635546797\\
204.739142802571	-277.507102290833	-5.08241407398912\\
205.235218713762	-274.4187175537	0.111233978631267\\
204.721459322168	-270.83145839197	5.30150224309806\\
203.213474946927	-266.854321860032	10.3306870445979\\
200.757084930204	-262.608151238879	15.0459791478275\\
197.426925439664	-258.22196427417	19.3041067882832\\
193.324181686285	-253.82903303731	22.9756889123262\\
150.675818313715	-262.17096696269	-22.9756889123262\\
154.034944280891	-267.735981359546	-24.4218642507344\\
157.939929375336	-273.005172889437	-25.1259936019435\\
162.272122600972	-277.818439834066	-25.0666823519238\\
166.899892458834	-282.029533512952	-24.2457326429943\\
171.682626503555	-285.510501975577	-22.68808861664\\
176.475003781367	-288.15557775666	-20.4410784983959\\
181.131410333743	-289.884391567065	-17.5729765536629\\
185.510363603845	-290.644414273986	-14.1709286087021\\
189.478811312419	-290.412552972062	-10.3383041688017\\
192.916174183969	-289.195852649626	-6.19155558816656\\
195.718009687035	-287.031282130293	-1.85667972406332\\
197.799185467652	-283.98461079397	2.53461041393031\\
199.096466052852	-280.148410207519	6.84888769707143\\
199.57043422851	-275.639241384549	10.9550649932414\\
199.206688711447	-270.594113137996	14.7283781831222\\
198.016281725136	-265.166319136674	18.0541770548277\\
196.03538318348	-259.520780154716	20.8314088925767\\
193.324181686285	-253.82903303731	22.9756889123262\\
150.675818313715	-262.17096696269	-22.9756889123262\\
152.27731648436	-268.35593145473	-22.6780311936052\\
154.478078413468	-274.226236209871	-21.6913129727039\\
157.211235063462	-279.603514988648	-20.045515183461\\
160.393740852577	-284.3243818964	-17.7906445588888\\
163.928896952836	-288.24539578101	-14.9952142018952\\
167.709289435008	-291.247418619723	-11.7441618493216\\
171.620052986493	-293.239235467682	-8.13626908178898\\
175.542361035721	-294.160325977868	-4.28115989535701\\
179.357036237399	-293.982703281225	-0.295969831876055\\
182.948171615845	-292.711764353508	3.69821312517849\\
186.206652339785	-290.38612603091	7.58002774781063\\
189.033471121293	-287.076451657033	11.2315270630047\\
191.342736502133	-282.883304012952	14.5417621118162\\
193.064282622253	-277.934089767997	17.4101530773469\\
194.145801173937	-272.379188292577	19.749545351585\\
194.554430763267	-266.387382457108	21.4888576840673\\
194.277755386948	-260.1407302499	22.5752419497058\\
193.324181686285	-253.82903303731	22.9756889123262\\
150.675818313715	-262.17096696269	-22.9756889123262\\
150.365598999566	-268.222240633581	-20.927999186565\\
150.712730012279	-273.962916695525	-18.2444227955986\\
151.706663951692	-279.2185676113	-15.0064988501113\\
153.317200638008	-283.829503087319	-11.3126100307182\\
155.495404728986	-287.655622182389	-7.27499327999863\\
158.175092595546	-290.580670203917	-3.01632953979051\\
161.274843277849	-292.515771047913	1.33398384714776\\
164.700472419964	-293.402127654441	5.64376480991883\\
168.347894013859	-293.212808526529	9.78206283482332\\
172.106283000088	-291.95356603008	13.6231378304543\\
175.861442631141	-289.662661611141	17.0502806767474\\
179.499274281831	-286.409703241227	19.9593593725357\\
182.909244278284	-282.293530414331	22.2619830337128\\
185.987742407685	-277.439210958916	23.8881876055175\\
188.641230062167	-271.994240915229	24.7885616849346\\
190.789082362079	-266.124062942761	24.9357478611726\\
192.366037902154	-260.007039428751	24.325273956746\\
193.324181686285	-253.82903303731	22.9756889123262\\
150.675818313715	-262.17096696269	-22.9756889123262\\
148.530373169121	-267.351033982199	-19.3828479173847\\
147.098040759579	-272.24697456601	-15.2010688966677\\
146.422341780558	-276.71002803695	-10.5574130896374\\
146.523807003615	-280.604586773718	-5.59297562818732\\
147.399353459291	-283.812316579839	-0.45859843245699\\
149.022378111579	-286.235752208345	4.68971304458154\\
151.343566177709	-287.80125879398	9.69552996386977\\
154.29238953287	-288.461269211324	14.4067531113807\\
157.779249671591	-288.195729377829	18.6802343557712\\
161.698200112994	-287.012707586964	22.3861261319162\\
165.930165531001	-284.948149357208	25.4118267934694\\
170.346559797864	-282.064785245655	27.6654019569078\\
174.813193008588	-278.450224811781	29.0783778812544\\
179.194348773291	-274.214294645314	29.6078220080484\\
183.356907891033	-269.485701340879	29.2376474454086\\
187.174393109379	-264.408120813246	27.9791017601035\\
190.53081207171	-259.135832777369	25.8704252259264\\
193.324181686285	-253.82903303731	22.9756889123262\\
150.675818313715	-262.17096696269	-22.9756889123262\\
146.992994313226	-265.847391880379	-18.2289454331313\\
144.069995526373	-269.285377766755	-12.928324671242\\
141.995635792188	-272.380463160364	-7.23488330626507\\
140.832943481516	-275.038605457712	-1.32161367305485\\
140.617246411867	-277.179038350177	4.63181252284236\\
141.355098429554	-278.736725867434	10.4445034390432\\
143.02408027439	-279.664338462498	15.9398434034225\\
145.573480777566	-279.933691096063	20.9508592919388\\
148.925837694851	-279.536599624658	25.3252939225158\\
152.97929135769	-278.485129471703	28.9302323124743\\
157.610679627681	-276.811229025726	31.6561402330221\\
162.679280115839	-274.565758904743	33.4201923513695\\
168.031085961164	-271.816946582119	34.1687888365538\\
173.503485251192	-268.648313329309	33.8791839631808\\
178.930201902663	-265.156136464294	32.5601772287809\\
184.146347876173	-261.446524013991	30.2518459855291\\
188.993433215814	-257.632190675549	27.0243277101798\\
193.324181686285	-253.82903303731	22.9756889123262\\
150.675818313715	-262.17096696269	-22.9756889123262\\
145.938893011196	-263.892675756996	-17.6054694031927\\
141.993821256975	-265.435338580264	-11.7003166150405\\
138.960472060002	-266.752082403233	-5.43965562718623\\
136.931012200678	-267.802898631147	0.986286544301549\\
135.967105789873	-268.55585874466	7.38226089822582\\
136.098040636118	-268.988084431739	13.5539289903617\\
137.319838350366	-269.086442733598	19.3137678087445\\
139.59537522733	-268.847945083008	24.4867675654967\\
142.85551023048	-268.279838110395	28.9157492806735\\
147.001185807454	-267.399383458648	32.4661405860322\\
151.906437703658	-266.233333296826	35.0300646383441\\
157.422222322403	-264.817117469049	36.529617902688\\
163.38094533917	-263.193766976602	36.9192372119372\\
169.601553970355	-261.412606502744	36.1870841805372\\
175.895038170478	-259.527755707162	34.3554049078598\\
182.070173606775	-257.5964848275	31.4798540417306\\
187.939331913785	-255.677474552166	27.6478037401183\\
193.324181686285	-253.82903303731	22.9756889123262\\
150.675818313715	-262.17096696269	-22.9756889123262\\
145.495209436935	-261.722653225067	-17.5876202383058\\
141.119935209343	-261.161228552954	-11.6651606231097\\
137.682936124348	-260.503751550918	-5.38826100523657\\
135.288643659943	-259.770199324967	1.05235819668909\\
134.009807181088	-258.982860488291	7.4610020273273\\
133.88528348707	-258.16565793303	13.6429470868144\\
134.91885616732	-257.3434219453	19.4103581027329\\
137.079120638962	-256.541135749518	24.587995209815\\
140.300438359172	-255.783176405766	29.0185385245728\\
144.484931219086	-255.092574125158	32.5673682303505\\
149.505455520612	-254.490312508529	35.1266549323325\\
155.209465173355	-253.99469097034	36.6186359991406\\
161.423646730385	-253.620768720233	36.9979783410387\\
167.959185429619	-253.379907196564	36.2531558329248\\
174.617502234824	-253.279424854848	34.4067995298094\\
181.196287559143	-253.322374800191	31.5150100336614\\
187.495648339524	-253.507452020237	27.6656529050052\\
193.324181686285	-253.82903303731	22.9756889123262\\
};
\addlegendentry{data33}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
242.635752095167	-259.033304967849	-27.6201407872799\\
236.338126519011	-258.954283645865	-23.5698763284643\\
230.698686007139	-258.846266898191	-18.8034531043411\\
225.888782105808	-258.712536759048	-13.4656964726489\\
222.054561311132	-258.557156551042	-7.7187914676065\\
219.312524481748	-258.384847423167	-1.73735488971779\\
217.745987019178	-258.200844901082	4.29687033735099\\
217.402547371517	-258.01073980831	10.2005373335407\\
218.292640778671	-257.820308391897	15.7942661645717\\
220.389222202871	-257.635336814067	20.9080942104765\\
223.628588078465	-257.461445342614	25.3866403938021\\
227.912311912522	-257.303917581904	29.0938263550219\\
233.110234924011	-257.167539933233	31.9170111246309\\
239.064420852506	-257.056456162445	33.7704136620049\\
245.593954771532	-256.974041493705	34.5977192689128\\
252.500440097063	-256.922800055019	34.3737906831254\\
259.574026767333	-256.904288791572	33.1054318614086\\
266.599787430774	-256.919070158736	30.8311812447397\\
273.364247904833	-256.966695032151	27.6201407872799\\
242.635752095167	-259.033304967849	-27.6201407872799\\
236.713618218151	-256.790679329519	-23.8596942081765\\
231.438260280147	-254.584798287815	-19.3742828941455\\
226.969967362642	-252.482686421961	-14.300193798236\\
223.44450628487	-250.548215337279	-8.79160055001435\\
220.968996397708	-248.84016295879	-3.01587896784505\\
219.618654816409	-247.410427593697	2.85147857065383\\
219.434510986617	-246.302451027587	8.63219537570117\\
220.422160025417	-245.549898567758	14.1506272923595\\
222.55159271654	-245.175636139893	19.2390995593023\\
225.758107325211	-245.191035518476	23.7430015215899\\
229.944275527621	-245.595628801181	27.5254843971824\\
234.982902721243	-246.377122625847	30.4716193579338\\
240.720892768466	-247.511771698068	32.4918895838777\\
246.98389974527	-248.965100279943	33.5249101865049\\
253.581625353897	-250.692949717932	33.5392933575383\\
260.313601040341	-252.642820181196	32.5346020716042\\
266.975279129913	-254.755465842391	30.5413633650275\\
273.364247904833	-256.966695032151	27.6201407872799\\
242.635752095167	-259.033304967849	-27.6201407872799\\
237.831560253464	-254.895675325255	-24.5524660435141\\
233.640176247736	-250.852369017039	-20.7387770431633\\
230.188953160056	-247.026239859364	-16.2949507966836\\
227.582754657538	-243.533542850572	-11.3560107158896\\
225.900768762883	-240.480401821885	-6.07202399591197\\
225.194101766372	-237.959584918495	-0.603541899410969\\
225.484225387105	-236.047685886418	4.88327851229669\\
226.762324365675	-234.802796810275	10.2217229774664\\
228.989564311367	-234.2627430147	15.2495855624071\\
232.098271665469	-234.443933760992	19.8140972066968\\
235.993989928109	-235.340863660012	23.776567533778\\
240.558349671206	-236.926279950646	27.016598887869\\
245.652665133641	-239.152010561163	29.4357445558108\\
251.122148117938	-241.950427793236	30.9605000206297\\
256.800611151311	-245.236503155336	31.5445363590907\\
262.515517007931	-248.91039091042	31.1701079225864\\
268.093221165227	-252.860461838127	29.8485915296899\\
273.364247904833	-256.966695032151	27.6201407872799\\
242.635752095167	-259.033304967849	-27.6201407872799\\
239.557112316425	-253.497837083268	-25.5646333269118\\
237.038850347397	-248.099165140708	-22.7323574192342\\
235.15748230371	-243.001325055283	-19.209370334501\\
233.970172601353	-238.359212118357	-15.1027162525644\\
233.512997044824	-234.313874582497	-10.5371737796368\\
233.799846682068	-230.98822798169	-5.65146461348212\\
234.822005732008	-228.483320405043	-0.594038554825898\\
236.54841640915	-226.875262201729	4.4814370647207\\
238.926622598675	-226.212913406537	9.42074648677233\\
241.884363708944	-226.516399152446	14.0738112939511\\
245.331770273012	-227.776498178637	18.2992504666554\\
249.164094586901	-229.954923013841	21.9686761737978\\
253.264893415583	-232.985483321775	24.9705947720859\\
257.509566061753	-236.776097061021	27.2137944839549\\
261.769140294965	-241.211588351254	28.6301168212733\\
265.914191107591	-246.157187034089	29.1765275465155\\
269.818773228188	-251.46262359614	28.8364242462921\\
273.364247904833	-256.966695032151	27.6201407872799\\
242.635752095167	-259.033304967849	-27.6201407872799\\
241.682147361805	-252.765764525437	-26.7741137459939\\
241.224352323622	-246.657263679269	-25.1145688068911\\
241.276276851199	-240.893406136504	-22.691930403176\\
241.83634324404	-235.649323791928	-19.5798091768312\\
242.887534168206	-231.084355433946	-15.8727653565098\\
244.397909719394	-227.33720531613	-11.6834355928378\\
246.321577900769	-224.521728698661	-7.13911055078103\\
248.600089028062	-222.723472413861	-2.37786724720304\\
251.164211693653	-221.997075568981	2.45562634942233\\
253.936036327856	-222.364609364578	7.21450698202739\\
256.831342441773	-223.814906472255	11.7541784707002\\
259.762157624227	-226.303900348281	15.9367051944421\\
262.639430538964	-229.755964173224	19.6350031952129\\
265.37573670444	-234.066208734592	22.7367015596881\\
267.887934842454	-239.103669432476	25.1475567525983\\
270.099693083816	-244.71528557265	26.7943161588586\\
271.943808273567	-250.730551038309	27.6269438272101\\
273.364247904833	-256.966695032151	27.6201407872799\\
242.635752095167	-259.033304967849	-27.6201407872799\\
243.950354800953	-252.787756406477	-28.0350261121891\\
245.691848866649	-246.700579229171	-27.5980813550871\\
247.807319876306	-240.956729234204	-26.3225828613137\\
250.232490313777	-235.730730397144	-24.247286007169\\
252.893672602515	-231.181372048174	-21.4352476374152\\
255.710008065298	-227.446884138638	-17.9719101149572\\
258.595923774226	-224.640737193928	-13.9625051978815\\
261.463732640826	-222.848194568979	-9.52885662573679\\
264.226297743868	-222.123721764379	-4.80567856685314\\
266.79967994062	-222.489331519696	0.0635176034936444\\
269.10568831523	-223.933914967522	4.93078382359973\\
271.074255970132	-226.413579170789	9.64823067232275\\
272.645568973273	-229.852980787451	14.0725209143075\\
273.771883774177	-234.147615339808	18.0692247293503\\
274.418977867561	-239.166992530175	21.5169042944606\\
274.567189626843	-244.758601122552	24.3108036106626\\
274.212015712716	-250.752542919349	26.3660314610149\\
273.364247904833	-256.966695032151	27.6201407872799\\
242.635752095167	-259.033304967849	-27.6201407872799\\
246.088155341532	-253.561160180968	-29.1952857850496\\
249.902493960161	-248.223887295826	-29.8833467977679\\
253.962871202274	-243.183656648249	-29.6634174397392\\
258.145914560021	-238.593613095984	-28.5421801532175\\
262.324524377698	-234.593222789691	-26.5537031657803\\
266.371735710473	-231.304035564533	-23.7584053444731\\
270.164576089988	-228.825991709937	-20.2412203991072\\
273.587801980582	-227.234385334473	-16.1090162144662\\
276.537400395804	-226.57757659247	-11.4873477237041\\
278.923749280376	-226.875522285191	-6.51664198523574\\
280.674340630993	-228.119169483531	-1.34793137762593\\
281.735983615306	-230.270730596684	3.86173544280685\\
282.076420748456	-233.264831528969	8.95406538594237\\
281.685308020421	-237.010498038647	13.7743305833018\\
280.574529193529	-241.393919944221	18.1760697160351\\
278.777834720355	-246.281909189207	22.0255381679818\\
276.349816253295	-251.52594669384	25.2057717881544\\
273.364247904833	-256.966695032151	27.6201407872799\\
242.635752095167	-259.033304967849	-27.6201407872799\\
247.837698687773	-254.992691939483	-30.1149483244194\\
253.348421663378	-251.043454444763	-31.6947283956205\\
259.000480492929	-247.305588066558	-32.3114801828271\\
264.62214022897	-243.892665983317	-31.9464639950765\\
270.042589585119	-240.908388105517	-30.6107706645262\\
275.097130950568	-238.443430206358	-28.3449845571316\\
279.63218464365	-236.572688784278	-25.2179504372228\\
283.509955352748	-235.353005370744	-21.3246816541777\\
286.612618977113	-234.821439429088	-16.78347320988\\
288.845902652543	-234.994142321461	-11.7323074249473\\
290.141949184654	-235.865866557872	-6.32466141574157\\
290.461378855401	-237.410125238509	-0.724843769851656\\
289.794485955877	-239.579996844795	4.89699788719656\\
288.16153368937	-242.30955092598	10.3700467414428\\
285.612138484184	-245.51585136253	15.5280069729472\\
282.223762423572	-249.101476338144	20.2141565701292\\
278.099359599535	-252.957478452354	24.2861092487846\\
273.364247904833	-256.966695032151	27.6201407872799\\
242.635752095167	-259.033304967849	-27.6201407872799\\
248.987964091608	-256.909687824786	-30.683088855277\\
255.614002238815	-254.819199265441	-32.8137467947986\\
262.312537720623	-252.825357726854	-33.9473756425173\\
268.880038926039	-250.98874507524	-34.0495306595391\\
275.116955654253	-249.36516585665	-33.1171079173646\\
280.83378234651	-248.003951704068	-31.1784386091862\\
285.856816116619	-246.946462420713	-28.2924282209189\\
290.033434625254	-246.224829283345	-24.5467667178184\\
293.236733432501	-245.860978749679	-20.0552641292603\\
295.369381925049	-245.865966234063	-14.9543924885879\\
296.366580657623	-246.239640194307	-9.39913919943759\\
296.198030251343	-246.970646736218	-3.55829782190625\\
294.868852025011	-248.036774595927	2.39066063435814\\
292.419432386439	-249.405630017904	8.26698007698021\\
288.924195711878	-251.035621022825	13.892111513257\\
284.48934299901	-252.877221158822	19.0951381709511\\
279.249625003371	-254.874474337658	23.717968717927\\
273.364247904833	-256.966695032151	27.6201407872799\\
242.635752095167	-259.033304967849	-27.6201407872799\\
249.400212569226	-259.080929841264	-30.8311812447397\\
256.425973232667	-259.095711208428	-33.1054318614086\\
263.499559902937	-259.077199944981	-34.3737906831254\\
270.406045228468	-259.025958506295	-34.5977192689128\\
276.935579147494	-258.943543837555	-33.7704136620049\\
282.889765075989	-258.832460066767	-31.9170111246309\\
288.087688087478	-258.696082418096	-29.0938263550219\\
292.371411921535	-258.538554657386	-25.3866403938021\\
295.610777797129	-258.364663185933	-20.9080942104765\\
297.707359221329	-258.179691608103	-15.7942661645717\\
298.597452628483	-257.98926019169	-10.2005373335407\\
298.254012980822	-257.799155098918	-4.29687033735099\\
296.687475518252	-257.615152576833	1.73735488971779\\
293.945438688868	-257.442843448958	7.7187914676065\\
290.111217894192	-257.287463240952	13.4656964726489\\
285.301313992861	-257.153733101809	18.8034531043411\\
279.661873480989	-257.045716354135	23.5698763284643\\
273.364247904833	-256.966695032151	27.6201407872799\\
242.635752095167	-259.033304967849	-27.6201407872799\\
249.024720870087	-261.244534157609	-30.5413633650275\\
255.686398959659	-263.357179818804	-32.5346020716042\\
262.418374646103	-265.307050282068	-33.5392933575383\\
269.01610025473	-267.034899720057	-33.5249101865049\\
275.279107231534	-268.488228301932	-32.4918895838777\\
281.017097278757	-269.622877374153	-30.4716193579338\\
286.055724472379	-270.404371198819	-27.5254843971824\\
290.241892674789	-270.808964481524	-23.7430015215899\\
293.44840728346	-270.824363860107	-19.2390995593023\\
295.577839974583	-270.450101432242	-14.1506272923595\\
296.565489013383	-269.697548972413	-8.63219537570117\\
296.381345183591	-268.589572406303	-2.85147857065384\\
295.031003602292	-267.15983704121	3.01587896784504\\
292.55549371513	-265.451784662721	8.79160055001434\\
289.030032637358	-263.517313578039	14.300193798236\\
284.561739719853	-261.415201712185	19.3742828941455\\
279.286381781849	-259.209320670481	23.8596942081765\\
273.364247904833	-256.966695032151	27.6201407872799\\
242.635752095167	-259.033304967849	-27.6201407872799\\
247.906778834773	-263.139538161873	-29.8485915296899\\
253.484482992069	-267.08960908958	-31.1701079225864\\
259.199388848689	-270.763496844664	-31.5445363590907\\
264.877851882062	-274.049572206764	-30.9605000206297\\
270.347334866359	-276.847989438837	-29.4357445558108\\
275.441650328794	-279.073720049354	-27.016598887869\\
280.006010071891	-280.659136339988	-23.776567533778\\
283.901728334531	-281.556066239008	-19.8140972066968\\
287.010435688633	-281.7372569853	-15.2495855624071\\
289.237675634325	-281.197203189725	-10.2217229774664\\
290.515774612895	-279.952314113582	-4.88327851229669\\
290.805898233628	-278.040415081505	0.603541899410967\\
290.099231237117	-275.519598178115	6.07202399591197\\
288.417245342462	-272.466457149428	11.3560107158896\\
285.811046839944	-268.973760140636	16.2949507966836\\
282.359823752264	-265.147630982961	20.7387770431633\\
278.168439746536	-261.104324674745	24.5524660435141\\
273.364247904833	-256.966695032151	27.6201407872799\\
242.635752095167	-259.033304967849	-27.6201407872799\\
246.181226771812	-264.53737640386	-28.8364242462921\\
250.085808892409	-269.842812965911	-29.1765275465155\\
254.230859705035	-274.788411648746	-28.6301168212733\\
258.490433938247	-279.223902938979	-27.2137944839549\\
262.735106584417	-283.014516678225	-24.9705947720859\\
266.835905413099	-286.045076986159	-21.9686761737978\\
270.668229726988	-288.223501821363	-18.2992504666554\\
274.115636291056	-289.483600847554	-14.0738112939511\\
277.073377401325	-289.787086593463	-9.42074648677234\\
279.45158359085	-289.124737798271	-4.48143706472071\\
281.177994267992	-287.516679594957	0.594038554825891\\
282.200153317932	-285.01177201831	5.65146461348212\\
282.487002955176	-281.686125417503	10.5371737796368\\
282.029827398647	-277.640787881643	15.1027162525644\\
280.84251769629	-272.998674944717	19.209370334501\\
278.961149652603	-267.900834859292	22.7323574192342\\
276.442887683575	-262.502162916732	25.5646333269118\\
273.364247904833	-256.966695032151	27.6201407872799\\
242.635752095167	-259.033304967849	-27.6201407872799\\
244.056191726433	-265.269448961691	-27.6269438272101\\
245.900306916184	-271.28471442735	-26.7943161588586\\
248.112065157546	-276.896330567524	-25.1475567525983\\
250.62426329556	-281.933791265408	-22.7367015596881\\
253.360569461036	-286.244035826776	-19.6350031952129\\
256.237842375773	-289.696099651719	-15.9367051944421\\
259.168657558227	-292.185093527745	-11.7541784707002\\
262.063963672143	-293.635390635422	-7.21450698202739\\
264.835788306347	-294.002924431019	-2.45562634942233\\
267.399910971938	-293.276527586139	2.37786724720304\\
269.678422099231	-291.478271301339	7.13911055078103\\
271.602090280606	-288.66279468387	11.6834355928378\\
273.112465831794	-284.915644566054	15.8727653565098\\
274.16365675596	-280.350676208072	19.5798091768312\\
274.723723148801	-275.106593863496	22.691930403176\\
274.775647676378	-269.342736320731	25.1145688068911\\
274.317852638195	-263.234235474563	26.7741137459939\\
273.364247904833	-256.966695032151	27.6201407872799\\
242.635752095167	-259.033304967849	-27.6201407872799\\
241.787984287284	-265.247457080651	-26.3660314610149\\
241.432810373157	-271.241398877448	-24.3108036106626\\
241.581022132439	-276.833007469825	-21.5169042944606\\
242.228116225823	-281.852384660192	-18.0692247293503\\
243.354431026727	-286.147019212549	-14.0725209143075\\
244.925744029868	-289.586420829211	-9.64823067232275\\
246.89431168477	-292.066085032478	-4.93078382359974\\
249.20032005938	-293.510668480303	-0.0635176034936462\\
251.773702256132	-293.876278235621	4.80567856685314\\
254.536267359174	-293.151805431021	9.52885662573679\\
257.404076225774	-291.359262806072	13.9625051978815\\
260.289991934702	-288.553115861362	17.9719101149572\\
263.106327397485	-284.818627951826	21.4352476374152\\
265.767509686223	-280.269269602856	24.247286007169\\
268.192680123694	-275.043270765796	26.3225828613137\\
270.308151133351	-269.299420770829	27.5980813550871\\
272.049645199047	-263.212243593523	28.0350261121891\\
273.364247904833	-256.966695032151	27.6201407872799\\
242.635752095167	-259.033304967849	-27.6201407872799\\
239.650183746705	-264.47405330616	-25.2057717881544\\
237.222165279645	-269.718090810793	-22.0255381679818\\
235.425470806471	-274.606080055779	-18.1760697160351\\
234.314691979579	-278.989501961353	-13.7743305833018\\
233.923579251544	-282.735168471031	-8.95406538594238\\
234.264016384694	-285.729269403316	-3.86173544280686\\
235.325659369007	-287.880830516469	1.34793137762593\\
237.076250719624	-289.124477714809	6.51664198523574\\
239.462599604196	-289.42242340753	11.4873477237041\\
242.412198019418	-288.765614665527	16.1090162144662\\
245.835423910012	-287.174008290063	20.2412203991072\\
249.628264289527	-284.695964435467	23.7584053444731\\
253.675475622302	-281.406777210309	26.5537031657803\\
257.854085439979	-277.406386904016	28.5421801532175\\
262.037128797726	-272.816343351751	29.6634174397392\\
266.097506039839	-267.776112704174	29.8833467977679\\
269.911844658468	-262.438839819032	29.1952857850496\\
273.364247904833	-256.966695032151	27.6201407872799\\
242.635752095167	-259.033304967849	-27.6201407872799\\
237.900640400465	-263.042521547646	-24.2861092487846\\
233.776237576428	-266.898523661856	-20.2141565701292\\
230.387861515816	-270.48414863747	-15.5280069729472\\
227.83846631063	-273.69044907402	-10.3700467414428\\
226.205514044123	-276.420003155205	-4.89699788719656\\
225.538621144599	-278.589874761491	0.724843769851654\\
225.858050815346	-280.134133442128	6.32466141574157\\
227.154097347457	-281.005857678539	11.7323074249473\\
229.387381022887	-281.178560570912	16.78347320988\\
232.490044647252	-280.646994629256	21.3246816541777\\
236.36781535635	-279.427311215722	25.2179504372228\\
240.902869049432	-277.556569793642	28.3449845571316\\
245.957410414881	-275.091611894483	30.6107706645262\\
251.37785977103	-272.107334016683	31.9464639950765\\
256.999519507071	-268.694411933442	32.3114801828271\\
262.651578336622	-264.956545555237	31.6947283956205\\
268.162301312227	-261.007308060517	30.1149483244194\\
273.364247904833	-256.966695032151	27.6201407872799\\
242.635752095167	-259.033304967849	-27.6201407872799\\
236.750374996629	-261.125525662342	-23.717968717927\\
231.51065700099	-263.122778841178	-19.0951381709511\\
227.075804288122	-264.964378977175	-13.892111513257\\
223.580567613561	-266.594369982096	-8.26698007698021\\
221.131147974989	-267.963225404073	-2.39066063435815\\
219.801969748657	-269.029353263782	3.55829782190625\\
219.633419342377	-269.760359805693	9.39913919943759\\
220.630618074951	-270.134033765937	14.9543924885879\\
222.763266567499	-270.139021250321	20.0552641292603\\
225.966565374746	-269.775170716655	24.5467667178184\\
230.143183883381	-269.053537579287	28.2924282209189\\
235.166217653491	-267.996048295932	31.1784386091862\\
240.883044345747	-266.63483414335	33.1171079173646\\
247.119961073961	-265.01125492476	34.049530659539\\
253.687462279377	-263.174642273146	33.9473756425173\\
260.385997761185	-261.180800734559	32.8137467947986\\
267.012035908392	-259.090312175214	30.683088855277\\
273.364247904833	-256.966695032151	27.6201407872799\\
242.635752095167	-259.033304967849	-27.6201407872799\\
236.338126519011	-258.954283645865	-23.5698763284643\\
230.698686007139	-258.846266898191	-18.8034531043411\\
225.888782105808	-258.712536759048	-13.4656964726489\\
222.054561311132	-258.557156551042	-7.7187914676065\\
219.312524481748	-258.384847423167	-1.73735488971779\\
217.745987019178	-258.200844901082	4.29687033735099\\
217.402547371517	-258.01073980831	10.2005373335407\\
218.292640778671	-257.820308391897	15.7942661645717\\
220.389222202871	-257.635336814067	20.9080942104765\\
223.628588078465	-257.461445342614	25.3866403938021\\
227.912311912522	-257.303917581904	29.0938263550219\\
233.110234924011	-257.167539933233	31.9170111246309\\
239.064420852506	-257.056456162445	33.7704136620049\\
245.593954771532	-256.974041493705	34.5977192689128\\
252.500440097063	-256.922800055019	34.3737906831254\\
259.574026767333	-256.904288791572	33.1054318614086\\
266.599787430774	-256.919070158736	30.8311812447397\\
273.364247904833	-256.966695032151	27.6201407872799\\
};
\addlegendentry{data34}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
326.393775355134	-261.382081368917	-26.0496127316761\\
320.458725707239	-261.086720594507	-21.4934171917215\\
315.23896576627	-260.697571376789	-16.2841550465903\\
310.893095296707	-260.226457817824	-10.5801070905486\\
307.553161373652	-259.687694464707	-4.55458793435304\\
305.320646199268	-259.097651369294	1.60932007149513\\
304.263383617422	-258.474256692464	7.72432970132618\\
304.413498016662	-257.836451966019	13.6046394818818\\
305.76642824693	-257.203616563826	19.0715791760603\\
308.281066207794	-256.594978869353	23.9590385876589\\
311.881005897281	-256.029032030959	28.1185147356299\\
316.456864969584	-255.522972056947	31.4236240420139\\
321.869608262288	-255.092175323547	33.7739424330022\\
327.954772309424	-254.749731371512	35.0980566736033\\
334.52746248066	-254.506045187037	35.3557342226506\\
341.387970911087	-254.368521051528	34.5391456782074\\
348.327844523629	-254.341337566252	32.673102669983\\
355.136218770317	-254.425320687652	29.8143039705187\\
361.606224644866	-254.617918631083	26.0496127316761\\
326.393775355134	-261.382081368917	-26.0496127316761\\
320.761976960107	-258.94637697254	-21.9762622189518\\
315.83625413614	-256.481917390742	-17.2351740992299\\
311.766272478703	-254.063583980839	-11.9704039359219\\
308.675696320948	-251.764856579756	-6.34191910633753\\
306.65843125552	-249.655580856363	-0.520738273873008\\
305.775770860649	-247.799846086169	5.31626492753687\\
306.054534325783	-246.254037831119	10.9917361092834\\
307.486251564096	-245.065124692828	16.3332289514362\\
310.027420571786	-244.269231195382	21.1784448969122\\
313.600829214447	-243.890540159961	25.3801645110058\\
318.097901278705	-243.940557922047	28.8107206694154\\
323.381995505515	-244.417764717252	31.3658776592129\\
329.292557365676	-245.30766085858	32.9679983282352\\
335.649997427956	-246.583207302086	33.5684030506661\\
342.261148093083	-248.205647214543	33.1488488328341\\
348.925132893499	-250.125683580204	31.7220836173433\\
355.439470023184	-252.284977065685	29.3314589432884\\
361.606224644866	-254.617918631083	26.0496127316761\\
326.393775355134	-261.382081368917	-26.0496127316761\\
321.776768023931	-257.093617890927	-22.9026798842309\\
317.835002350823	-252.832694374669	-19.0598606978187\\
314.688246891157	-248.728776825055	-14.637917288858\\
312.432114217241	-244.906560700146	-9.77120817021903\\
311.135155778713	-241.482182102763	-4.60760583579782\\
310.836779001436	-238.559689043768	0.695996270383057\\
311.5460499128	-236.227879995907	5.97845088207945\\
313.241417675072	-234.557605797146	11.079253288966\\
315.871369396694	-233.599616883814	15.8434181910399\\
319.355995325423	-233.383021264278	20.1261888485356\\
323.589416865722	-233.914400086835	23.7974354422115\\
328.443003646302	-235.177607674852	26.7456090020591\\
333.769281888869	-237.13426210498	28.8811307663104\\
339.40641532425	-239.724911422476	30.1391139867846\\
345.183122505537	-242.870840058759	30.481335479898\\
350.923881108182	-246.476460564132	29.8973970187546\\
356.454261087009	-250.432217984072	28.4050412780093\\
361.606224644866	-254.617918631083	26.0496127316761\\
326.393775355134	-261.382081368917	-26.0496127316761\\
323.380700119693	-255.751913438723	-24.1609305446576\\
320.994131877246	-250.190052481107	-21.5381307090605\\
319.306585296178	-244.865492826828	-18.2609056706887\\
318.369335625415	-239.940018526624	-14.428832253977\\
318.210860721932	-235.563287624698	-10.1583460705698\\
318.835975765478	-231.868284874771	-5.57920368217933\\
320.22568695178	-228.967281065638	-0.830540013119185\\
322.337768609669	-226.948421730061	3.94335919396607\\
325.108046206736	-225.87304888736	8.59744142737869\\
328.452346260021	-225.773837197194	12.9902947535357\\
332.269053904702	-226.653801156566	16.9884445470128\\
336.442200410345	-228.486203505854	20.4704090494967\\
340.844986832087	-231.215367626915	23.3303905315384\\
345.343636732423	-234.758369248955	25.4814899030266\\
349.801460910558	-239.007556060532	26.8583470980674\\
354.083010634606	-243.833818670569	27.4191270075127\\
358.058193182771	-249.090513531868	27.1467906175826\\
361.606224644866	-254.617918631083	26.0496127316761\\
326.393775355134	-261.382081368917	-26.0496127316761\\
325.380315365127	-255.083092974312	-25.5992506007824\\
324.932605070737	-248.872733323657	-24.3710681942299\\
325.064247922704	-242.939701052343	-22.4023832129512\\
325.771244019588	-237.464268343675	-19.7530131538998\\
327.03211164274	-232.612803449802	-16.5034577856742\\
328.808539967462	-228.532715676565	-12.7524532037835\\
331.046553118023	-225.347976426331	-8.61397178434843\\
333.678150197333	-223.155352389662	-4.21375919112602\\
336.623371459788	-222.02146533839	0.314486342853711\\
339.792727847684	-221.980767856795	4.83317636844361\\
343.089920070946	-223.034496517259	9.20501277578359\\
346.414764612329	-225.150634307649	13.2971595278926\\
349.666237752896	-228.264883452019	16.985278816434\\
352.745545126596	-232.282619066005	20.1573090031038\\
355.559123537084	-237.081764286047	22.7168695558049\\
358.021483828097	-242.51649951312	24.5861895223434\\
360.057808428205	-248.421693067458	25.7084705614578\\
361.606224644866	-254.617918631083	26.0496127316761\\
326.393775355134	-261.382081368917	-26.0496127316761\\
327.534430650457	-255.167826116442	-27.0441574264934\\
329.175383938486	-249.03962503427	-27.2169790829108\\
331.266775683927	-243.183680411264	-26.5628266023498\\
333.745060006889	-237.777922161541	-25.1015760769152\\
336.534935492291	-232.986601514075	-22.877626864394\\
339.551633185256	-228.955300322214	-19.9585525362359\\
342.703492252904	-225.806507632735	-16.4330476887792\\
345.894745052383	-223.635897918142	-12.4082330028223\\
349.028426982233	-222.509424056231	-8.00640043594354\\
352.009322702735	-222.461313385274	-3.3612974432527\\
354.746859205826	-223.493027723663	1.38593687135279\\
357.157857830122	-225.573218953297	6.09106019544012\\
359.169061602447	-228.638681516292	10.6111097377142\\
360.719361113897	-232.596272883871	14.8087460800884\\
361.761651298307	-237.325743644968	18.5564261664062\\
362.264262695846	-242.683391223733	21.7402786336625\\
362.211923713535	-248.506426209587	24.2635637357468\\
361.606224644866	-254.617918631083	26.0496127316761\\
326.393775355134	-261.382081368917	-26.0496127316761\\
329.583227880915	-255.995892797643	-28.3213739340563\\
333.210726732297	-250.670598009586	-29.7326045207569\\
337.166052192281	-245.568003392151	-30.2404249645181\\
341.329023698259	-240.843148700752	-29.8294053981258\\
345.573151467586	-236.639596254295	-28.512034443119\\
349.769479825623	-233.085068866765	-26.3283397493435\\
353.790505458657	-230.287569054156	-23.344671775067\\
357.514051537564	-228.332097432668	-19.651687761879\\
360.826979998942	-227.278070018007	-15.3615971602802\\
363.628629187915	-227.157512899801	-10.6047522023094\\
365.833872411579	-227.974089145084	-5.52568721493502\\
367.37570447049	-229.702987497849	-0.278727017667482\\
368.207277577742	-232.291676256512	4.97670215898921\\
368.303324805267	-235.661499423082	10.0809167588778\\
367.660927806661	-239.710066625855	14.8788278042379\\
366.299605489656	-244.314364199049	19.2246531958164\\
364.260720943993	-249.334492890788	22.986347228184\\
361.606224644866	-254.617918631083	26.0496127316761\\
326.393775355134	-261.382081368917	-26.0496127316761\\
331.279591873482	-257.4674159552	-29.2768489629507\\
336.551911555917	-253.568932838184	-31.6145229532866\\
342.050537636812	-249.805085454652	-32.9916056614073\\
347.608397145136	-246.290236402753	-33.3662551260641\\
353.056617332142	-243.131182592331	-32.7270878128553\\
358.229656784381	-240.423910274855	-31.0935244971583\\
362.97033531578	-238.250678549748	-28.5152001736978\\
367.134609808061	-236.677519963268	-25.070455922347\\
370.595950888003	-235.752234143008	-20.8639585540585\\
373.249187458413	-235.5029354304	-16.0235203627774\\
375.013702268702	-235.937198640676	-10.6962156135658\\
375.835881429247	-237.041828905938	-5.04391176548229\\
375.690743442298	-238.783262594548	0.761648789252902\\
374.582698252144	-241.108587125083	6.54406703093953\\
372.545413251191	-243.947148688356	12.1276471073488\\
369.640790313277	-247.212699027647	17.3427347632867\\
365.95708493656	-250.806016048345	22.0308721992895\\
361.606224644866	-254.617918631083	26.0496127316761\\
326.393775355134	-261.382081368917	-26.0496127316761\\
332.418916094987	-259.404908178943	-29.7953381233826\\
338.795942208984	-257.385047564869	-32.6357472433787\\
345.33109098558	-255.383871969357	-34.4845356978698\\
351.825795236143	-253.46218610023	-35.285528985198\\
358.0827166585	-251.678379410204	-35.0143893296503\\
363.911741861387	-250.086651962904	-33.679355172457\\
369.135758863644	-248.735367591364	-31.3209908509247\\
373.596038552136	-247.66558438743	-28.0109540715731\\
377.157057585539	-246.909807172417	-23.8498186269835\\
379.710616202487	-246.490999854562	-18.9640185120035\\
381.179125816566	-246.421887682292	-13.5020062907927\\
381.517966506254	-246.704570593987	-7.62974244078097\\
380.716842768656	-247.330459412421	-1.5256527275421\\
378.800096343152	-248.28053682256	4.62479317180561\\
375.825966599959	-249.525935203061	10.6347170708863\\
371.884820966343	-251.028813754332	16.3215104731945\\
367.096409158065	-252.743508272088	21.5123830388576\\
361.606224644866	-254.617918631083	26.0496127316761\\
326.393775355134	-261.382081368917	-26.0496127316761\\
332.863781229683	-261.574679312348	-29.8143039705187\\
339.672155476371	-261.658662433748	-32.673102669983\\
346.612029088913	-261.631478948472	-34.5391456782074\\
353.47253751934	-261.493954812963	-35.3557342226506\\
360.045227690576	-261.250268628488	-35.0980566736033\\
366.130391737712	-260.907824676453	-33.7739424330022\\
371.543135030416	-260.477027943053	-31.4236240420139\\
376.118994102719	-259.970967969041	-28.1185147356299\\
379.718933792206	-259.405021130647	-23.9590385876589\\
382.23357175307	-258.796383436174	-19.0715791760603\\
383.586501983338	-258.163548033981	-13.6046394818818\\
383.736616382578	-257.525743307536	-7.72432970132618\\
382.679353800732	-256.902348630706	-1.60932007149513\\
380.446838626348	-256.312305535293	4.55458793435304\\
377.106904703293	-255.773542182176	10.5801070905486\\
372.76103423373	-255.302428623211	16.2841550465903\\
367.541274292761	-254.913279405493	21.4934171917215\\
361.606224644866	-254.617918631083	26.0496127316761\\
326.393775355134	-261.382081368917	-26.0496127316761\\
332.560529976816	-263.715022934315	-29.3314589432884\\
339.074867106501	-265.874316419796	-31.7220836173433\\
345.738851906917	-267.794352785457	-33.1488488328341\\
352.350002572044	-269.416792697914	-33.5684030506661\\
358.707442634324	-270.69233914142	-32.9679983282352\\
364.618004494485	-271.582235282748	-31.3658776592129\\
369.902098721295	-272.059442077953	-28.8107206694154\\
374.399170785553	-272.109459840039	-25.3801645110058\\
377.972579428214	-271.730768804618	-21.1784448969122\\
380.513748435904	-270.934875307172	-16.3332289514362\\
381.945465674217	-269.745962168881	-10.9917361092834\\
382.224229139351	-268.200153913831	-5.31626492753687\\
381.34156874448	-266.344419143637	0.520738273873008\\
379.324303679052	-264.235143420244	6.34191910633753\\
376.233727521297	-261.936416019161	11.9704039359219\\
372.16374586386	-259.518082609258	17.2351740992299\\
367.238023039893	-257.05362302746	21.9762622189518\\
361.606224644866	-254.617918631083	26.0496127316761\\
326.393775355134	-261.382081368917	-26.0496127316761\\
331.545738912991	-265.567782015928	-28.4050412780093\\
337.076118891818	-269.523539435868	-29.8973970187546\\
342.816877494463	-273.129159941241	-30.481335479898\\
348.59358467575	-276.275088577524	-30.1391139867846\\
354.230718111131	-278.86573789502	-28.8811307663104\\
359.556996353698	-280.822392325148	-26.7456090020591\\
364.410583134278	-282.085599913165	-23.7974354422115\\
368.644004674577	-282.616978735722	-20.1261888485356\\
372.128630603306	-282.400383116186	-15.8434181910399\\
374.758582324928	-281.442394202854	-11.079253288966\\
376.4539500872	-279.772120004093	-5.97845088207945\\
377.163220998564	-277.440310956232	-0.695996270383063\\
376.864844221287	-274.517817897237	4.60760583579781\\
375.567885782759	-271.093439299854	9.77120817021902\\
373.311753108843	-267.271223174945	14.637917288858\\
370.164997649177	-263.167305625331	19.0598606978187\\
366.223231976069	-258.906382109073	22.9026798842309\\
361.606224644866	-254.617918631083	26.0496127316761\\
326.393775355134	-261.382081368917	-26.0496127316761\\
329.941806817229	-266.909486468132	-27.1467906175826\\
333.916989365394	-272.166181329431	-27.4191270075127\\
338.198539089442	-276.992443939468	-26.8583470980674\\
342.656363267577	-281.241630751045	-25.4814899030266\\
347.155013167913	-284.784632373085	-23.3303905315384\\
351.557799589655	-287.513796494146	-20.4704090494967\\
355.730946095298	-289.346198843434	-16.9884445470128\\
359.547653739979	-290.226162802806	-12.9902947535357\\
362.891953793264	-290.12695111264	-8.5974414273787\\
365.662231390331	-289.051578269939	-3.94335919396607\\
367.77431304822	-287.032718934362	0.830540013119178\\
369.164024234522	-284.131715125229	5.57920368217933\\
369.789139278068	-280.436712375302	10.1583460705697\\
369.630664374585	-276.059981473376	14.428832253977\\
368.693414703822	-271.134507173172	18.2609056706887\\
367.005868122754	-265.809947518893	21.5381307090605\\
364.619299880307	-260.248086561277	24.1609305446576\\
361.606224644866	-254.617918631083	26.0496127316761\\
326.393775355134	-261.382081368917	-26.0496127316761\\
327.942191571795	-267.578306932542	-25.7084705614578\\
329.978516171903	-273.48350048688	-24.5861895223434\\
332.440876462916	-278.918235713953	-22.7168695558049\\
335.254454873404	-283.717380933995	-20.1573090031038\\
338.333762247104	-287.735116547981	-16.985278816434\\
341.585235387671	-290.849365692351	-13.2971595278926\\
344.910079929054	-292.965503482741	-9.20501277578359\\
348.207272152316	-294.019232143205	-4.83317636844361\\
351.376628540212	-293.97853466161	-0.314486342853714\\
354.321849802667	-292.844647610338	4.21375919112602\\
356.953446881977	-290.652023573669	8.61397178434843\\
359.191460032538	-287.467284323435	12.7524532037834\\
360.96788835726	-283.387196550198	16.5034577856742\\
362.228755980412	-278.535731656325	19.7530131538998\\
362.935752077296	-273.060298947657	22.4023832129512\\
363.067394929263	-267.127266676343	24.3710681942299\\
362.619684634873	-260.916907025688	25.5992506007824\\
361.606224644866	-254.617918631083	26.0496127316761\\
326.393775355134	-261.382081368917	-26.0496127316761\\
325.788076286465	-267.493573790413	-24.2635637357468\\
325.735737304154	-273.316608776267	-21.7402786336625\\
326.238348701693	-278.674256355032	-18.5564261664062\\
327.280638886103	-283.403727116129	-14.8087460800884\\
328.830938397553	-287.361318483708	-10.6111097377142\\
330.842142169878	-290.426781046703	-6.09106019544012\\
333.253140794174	-292.506972276337	-1.38593687135279\\
335.990677297265	-293.538686614726	3.3612974432527\\
338.971573017767	-293.490575943769	8.00640043594354\\
342.105254947617	-292.364102081858	12.4082330028223\\
345.296507747096	-290.193492367265	16.4330476887792\\
348.448366814744	-287.044699677786	19.9585525362359\\
351.465064507709	-283.013398485925	22.877626864394\\
354.254939993111	-278.222077838459	25.1015760769152\\
356.733224316073	-272.816319588736	26.5628266023498\\
358.824616061514	-266.96037496573	27.2169790829108\\
360.465569349543	-260.832173883558	27.0441574264934\\
361.606224644866	-254.617918631083	26.0496127316761\\
326.393775355134	-261.382081368917	-26.0496127316761\\
323.739279056007	-266.665507109212	-22.986347228184\\
321.700394510344	-271.685635800951	-19.2246531958164\\
320.339072193339	-276.289933374145	-14.8788278042379\\
319.696675194733	-280.338500576918	-10.0809167588778\\
319.792722422258	-283.708323743488	-4.97670215898921\\
320.62429552951	-286.297012502151	0.278727017667476\\
322.166127588421	-288.025910854916	5.52568721493501\\
324.371370812085	-288.842487100199	10.6047522023094\\
327.173020001058	-288.721929981993	15.3615971602801\\
330.485948462436	-287.667902567332	19.651687761879\\
334.209494541343	-285.712430945844	23.344671775067\\
338.230520174377	-282.914931133235	26.3283397493435\\
342.426848532414	-279.360403745705	28.512034443119\\
346.670976301741	-275.156851299248	29.8294053981258\\
350.833947807719	-270.431996607849	30.2404249645181\\
354.789273267703	-265.329401990414	29.7326045207568\\
358.416772119085	-260.004107202357	28.3213739340562\\
361.606224644866	-254.617918631083	26.0496127316761\\
326.393775355134	-261.382081368917	-26.0496127316761\\
322.04291506344	-265.193983951655	-22.0308721992895\\
318.359209686723	-268.787300972353	-17.3427347632867\\
315.454586748809	-272.052851311644	-12.1276471073488\\
313.417301747856	-274.891412874917	-6.54406703093953\\
312.309256557702	-277.216737405452	-0.761648789252902\\
312.164118570753	-278.958171094062	5.04391176548229\\
312.986297731298	-280.062801359324	10.6962156135658\\
314.750812541587	-280.4970645696	16.0235203627774\\
317.404049111997	-280.247765856992	20.8639585540585\\
320.865390191939	-279.322480036732	25.070455922347\\
325.02966468422	-277.749321450252	28.5152001736978\\
329.770343215619	-275.576089725145	31.0935244971583\\
334.943382667858	-272.868817407669	32.7270878128553\\
340.391602854864	-269.709763597247	33.3662551260641\\
345.949462363188	-266.194914545348	32.9916056614073\\
351.448088444083	-262.431067161816	31.6145229532865\\
356.720408126518	-258.5325840448	29.2768489629507\\
361.606224644866	-254.617918631083	26.0496127316761\\
326.393775355134	-261.382081368917	-26.0496127316761\\
320.903590841935	-263.256491727912	-21.5123830388576\\
316.115179033657	-264.971186245668	-16.3215104731945\\
312.174033400041	-266.474064796939	-10.6347170708863\\
309.199903656848	-267.71946317744	-4.62479317180561\\
307.283157231344	-268.669540587579	1.5256527275421\\
306.482033493746	-269.295429406013	7.62974244078097\\
306.820874183434	-269.578112317708	13.5020062907927\\
308.289383797513	-269.509000145438	18.9640185120035\\
310.842942414461	-269.090192827583	23.8498186269835\\
314.403961447864	-268.33441561257	28.0109540715731\\
318.864241136356	-267.264632408636	31.3209908509247\\
324.088258138613	-265.913348037096	33.679355172457\\
329.9172833415	-264.321620589796	35.0143893296503\\
336.174204763857	-262.53781389977	35.285528985198\\
342.66890901442	-260.616128030643	34.4845356978698\\
349.204057791016	-258.614952435131	32.6357472433787\\
355.581083905013	-256.595091821057	29.7953381233826\\
361.606224644866	-254.617918631083	26.0496127316761\\
326.393775355134	-261.382081368917	-26.0496127316761\\
320.458725707239	-261.086720594507	-21.4934171917215\\
315.23896576627	-260.697571376789	-16.2841550465903\\
310.893095296707	-260.226457817824	-10.5801070905486\\
307.553161373652	-259.687694464707	-4.55458793435304\\
305.320646199268	-259.097651369294	1.60932007149513\\
304.263383617422	-258.474256692464	7.72432970132618\\
304.413498016662	-257.836451966019	13.6046394818818\\
305.76642824693	-257.203616563826	19.0715791760603\\
308.281066207794	-256.594978869353	23.9590385876589\\
311.881005897281	-256.029032030959	28.1185147356299\\
316.456864969584	-255.522972056947	31.4236240420139\\
321.869608262288	-255.092175323547	33.7739424330022\\
327.954772309424	-254.749731371512	35.0980566736033\\
334.52746248066	-254.506045187037	35.3557342226506\\
341.387970911087	-254.368521051528	34.5391456782074\\
348.327844523629	-254.341337566252	32.673102669983\\
355.136218770317	-254.425320687652	29.8143039705187\\
361.606224644866	-254.617918631083	26.0496127316761\\
};
\addlegendentry{data35}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
412.524508959498	-260.150279914926	-26.2675376011346\\
406.563970917423	-259.964224026502	-21.7389249064072\\
401.315524759819	-259.718486184979	-16.5497859788254\\
396.938641867343	-259.420533010321	-10.8577901788728\\
393.566311611873	-259.079417658968	-4.83588591864211\\
391.301000541741	-258.70550474826	1.3329542881502\\
390.211538987509	-258.310155432778	7.46129335340449\\
390.331029687209	-257.905382201418	13.3629247957122\\
391.655841976395	-257.503483883988	18.8585305300684\\
394.145722104049	-257.116671957495	23.7811293571454\\
397.725016322431	-256.756699506587	27.9811506025376\\
402.284969587926	-256.434504112031	31.3309787460171\\
407.687030028011	-256.159875517852	33.7288309545391\\
413.767058769786	-255.941158174915	35.1018497021194\\
420.340317216577	-255.784997699009	35.4083165088938\\
427.207080236706	-255.696138947174	34.6389195360182\\
434.158704710558	-255.677281847619	32.8170365211797\\
440.983969046186	-255.728999363771	29.9980244578669\\
447.475491040502	-255.849720085074	26.2675376011346\\
412.524508959498	-260.150279914926	-26.2675376011346\\
406.894931162037	-257.810292752523	-22.1354313511391\\
401.967389189489	-255.476069748838	-17.330751220608\\
397.891603911232	-253.218535088664	-11.999484984022\\
394.7914160005	-251.106282820283	-6.30362046822888\\
392.76102309819	-249.203492660018	-0.416223634294465\\
391.86211766521	-247.567979924032	5.48381994414866\\
392.122012488272	-246.249438839197	11.2172404285356\\
393.532810794692	-245.287932609162	16.609830738699\\
396.051646191828	-244.712676114181	21.497739746847\\
399.601985140728	-244.54114823176	25.7324508111682\\
404.07595238899	-244.77856074981	29.1852943788405\\
409.337608705711	-245.417700009106	31.7513575452833\\
415.227081326235	-246.439146086674	33.3526717796748\\
421.565421605204	-247.811862860324	33.9405819593071\\
428.160042280596	-249.494141025517	33.497224730869\\
434.810569140228	-251.434865411477	32.0360712793971\\
441.3149292908	-253.575068089792	29.601518013135\\
447.475491040502	-255.849720085074	26.2675376011346\\
412.524508959498	-260.150279914926	-26.2675376011346\\
407.936923823309	-255.934658272162	-22.9821979154413\\
404.019714092294	-251.781790992685	-18.9985557756406\\
400.891902201925	-247.81786084733	-14.4376521323302\\
398.648525133742	-244.163309847717	-9.43806773478334\\
397.357746764759	-240.929179676679	-4.15171242500785\\
397.058786742552	-238.213737742913	1.26079056593365\\
397.760728816114	-236.099491375496	6.63498507352007\\
399.44224483074	-234.650680880443	11.807578917112\\
402.052242773213	-233.911327631512	16.6214054502308\\
405.511419176775	-233.903896503042	20.9301989895812\\
409.714668716831	-234.62861328611	24.603039023825\\
414.534277783053	-236.063457827986	27.5283281670683\\
419.823804992804	-238.164833103334	29.6171829889614\\
425.422530738446	-240.868889887758	30.8061346927526\\
431.160340571289	-244.093466784183	31.0590575825609\\
436.862894043033	-247.740586655325	30.3682667243646\\
442.356921952072	-251.699433609431	28.7547514488328\\
447.475491040502	-255.849720085074	26.2675376011346\\
412.524508959498	-260.150279914926	-26.2675376011346\\
409.564269208116	-254.563549785168	-24.1770920547154\\
407.224958795866	-249.08123445626	-21.3520378004125\\
405.577656485877	-243.869911305286	-17.8782126821965\\
404.672414725262	-239.08792374913	-13.8611671184442\\
404.536738826844	-234.880570059885	-9.42295700588686\\
405.17475123414	-231.375688550374	-4.69843511295201\\
406.567066263005	-228.679773271709	0.168846353366998\\
408.671379125832	-226.874738245432	5.03099750867933\\
411.423751341117	-226.015428547425	9.74028435049802\\
414.740553471868	-226.12795386803	14.1536175811485\\
418.521006163723	-227.208895182322	18.1369003036719\\
422.650242274642	-229.225408635448	21.5691024881826\\
427.002797054889	-232.116223486541	24.3459384080824\\
431.446420329966	-235.793503789171	26.3830353090918\\
435.846094855241	-240.145517242139	27.6184970326945\\
440.068138746605	-245.0400301189	28.0147846995927\\
443.984267336879	-250.328325122437	27.5598573095588\\
447.475491040502	-255.849720085074	26.2675376011346\\
412.524508959498	-260.150279914926	-26.2675376011346\\
411.580685445989	-253.862343210479	-25.5759919010055\\
411.196523484581	-247.700127113826	-24.1073326290407\\
411.383695642075	-241.850867442833	-21.9061842540415\\
412.136514787181	-236.492290992733	-19.0394275555472\\
413.432106891118	-231.787215397394	-15.5941674851929\\
415.23110604341	-227.878601997895	-11.6750865268305\\
417.478850565153	-224.885212034528	-7.4012639722292\\
420.107043876465	-222.8979981466	-2.90255775705199\\
423.035829653514	-221.977340822518	1.68434120680815\\
426.176218222501	-222.151213769199	6.22006231541721\\
429.43279046587	-223.414333945141	10.5667899780757\\
432.706597083912	-225.728322082969	14.5924510743041\\
435.898165119163	-229.022868824049	18.1747279287763\\
438.910520391885	-233.197871032774	21.2047748719887\\
441.652134011439	-238.126473379686	23.5905254608496\\
444.03970343532	-243.658922776466	25.2594898709644\\
446.000683574752	-249.627118547748	26.1609574632686\\
447.475491040502	-255.849720085074	26.2675376011346\\
412.524508959498	-260.150279914926	-26.2675376011346\\
413.742962979508	-253.915614409709	-27.0101694872862\\
415.455378842927	-247.805050893854	-26.9321110413719\\
417.609725660271	-242.004255747696	-26.0357340297713\\
420.140544693646	-236.689483196407	-24.3482744143932\\
422.970938287379	-232.022219914553	-21.921004801755\\
426.014906364374	-228.144278335205	-18.8276765507792\\
429.179959494932	-225.173487750918	-15.1622788750721\\
432.369929141277	-223.200114130302	-11.0361830282291\\
435.487889689906	-222.284117432245	-6.57475834465151\\
438.439103487313	-222.4533297529	-1.91356295575993\\
441.13389939565	-223.702609661531	2.80577507523285\\
443.490397404876	-225.993998420279	7.43986105035537\\
445.436996515425	-229.257873341209	11.8478906122142\\
446.91455029835	-233.395063236448	15.8959280131428\\
447.878164029635	-238.279861684549	19.4609756851198\\
448.298558793667	-243.763846556493	22.4347114586332\\
448.162961108271	-249.680389746978	24.7267798769879\\
447.475491040502	-255.849720085074	26.2675376011346\\
412.524508959498	-260.150279914926	-26.2675376011346\\
415.790299226311	-254.716938090031	-28.3066418304452\\
419.487844060677	-249.383350439962	-29.4856630715896\\
423.504795433852	-244.311575326538	-29.7687773607692\\
427.719100311037	-239.655716070141	-29.14738241357\\
432.002709171081	-235.557238598298	-27.6403590010217\\
436.22546672638	-232.140673075059	-25.2934972669238\\
440.259066625437	-229.509830114984	-22.1781054174976\\
443.980949976419	-227.744646550144	-18.3888430576237\\
447.278029237068	-226.89875658993	-14.0408450066474\\
450.050124322454	-226.997862172743	-9.26622298515447\\
452.213006526155	-228.038952025598	-4.21005146719274\\
453.700957766882	-229.990393160133	0.974040334210807\\
454.468767399126	-232.792892024953	6.12853641294755\\
454.493105915741	-236.361296110183	11.0968200139659\\
453.773233803216	-240.587181263392	15.7279323541218\\
452.331024011417	-245.342146102601	19.8811594284155\\
450.210297355074	-250.4817134273	23.4303075338289\\
447.475491040502	-255.849720085074	26.2675376011346\\
412.524508959498	-260.150279914926	-26.2675376011346\\
417.47575521957	-256.169662789322	-29.3090352320034\\
422.807544319722	-252.244659533669	-31.4599926584353\\
428.357872546162	-248.494529385742	-32.655054127465\\
433.958095984329	-245.03321815243	-32.8579083010863\\
439.438054678906	-241.965896024047	-32.0623915578831\\
444.63124285795	-239.385762031326	-30.2926752715465\\
449.379868126521	-237.371212240025	-27.6025313759173\\
453.539645908755	-235.983457726139	-24.0736985319856\\
456.984183461687	-235.264664708337	-19.8133985400389\\
459.608820254791	-235.236673348738	-14.9510784595164\\
461.333808027239	-235.900334150638	-9.63447742561236\\
462.106733898452	-237.2354821164	-4.02513767041186\\
461.904112906951	-239.201549450703	1.70650385608617\\
460.732101589033	-241.738798192471	7.38629412644963\\
458.626310915525	-244.770135322595	12.8416555874261\\
455.650724270462	-248.203455196308	17.9068298415699\\
451.895753348334	-251.934438126591	22.4279141322707\\
447.475491040502	-255.849720085074	26.2675376011346\\
412.524508959498	-260.150279914926	-26.2675376011346\\
418.596040091817	-258.098568468912	-29.896446253982\\
425.014074775264	-256.043862069849	-32.6169665157339\\
431.583604273664	-254.048591931939	-34.3464367548867\\
438.105016757552	-252.173383328669	-35.0323078933778\\
444.380162408598	-250.475213524547	-34.6537400837318\\
450.218374101571	-249.005680549756	-33.2222359172802\\
455.44226072846	-247.809435420115	-30.7812909237446\\
459.893097137519	-246.922825438559	-27.4050719815757\\
463.435646916692	-246.372789800732	-23.1961637948823\\
465.962271483555	-246.176041061158	-18.2824519091065\\
467.396200629178	-246.338557330728	-12.8132369734397\\
467.693865142073	-246.85540063483	-6.95469831614559\\
466.846220636643	-247.710866951202	-0.884844669762579\\
464.879022362256	-248.87896336871	5.21189453415816\\
461.852042643028	-250.324197868793	11.1502729600044\\
457.857254726003	-252.002657732489	16.7498559842713\\
453.01603822058	-253.863343806181	21.8405031102921\\
447.475491040502	-255.849720085074	26.2675376011346\\
412.524508959498	-260.150279914926	-26.2675376011346\\
419.016030953814	-260.271000636229	-29.9980244578669\\
425.841295289442	-260.322718152381	-32.8170365211797\\
432.792919763294	-260.303861052826	-34.6389195360182\\
439.659682783423	-260.215002300991	-35.4083165088938\\
446.232941230214	-260.058841825085	-35.1018497021194\\
452.312969971989	-259.840124482148	-33.7288309545391\\
457.715030412074	-259.565495887969	-31.3309787460171\\
462.274983677569	-259.243300493413	-27.9811506025376\\
465.854277895951	-258.883328042505	-23.7811293571454\\
468.344158023605	-258.496516116012	-18.8585305300684\\
469.668970312791	-258.094617798582	-13.3629247957122\\
469.788461012491	-257.689844567222	-7.46129335340449\\
468.698999458259	-257.29449525174	-1.3329542881502\\
466.433688388127	-256.920582341032	4.83588591864211\\
463.061358132657	-256.579466989679	10.8577901788728\\
458.684475240181	-256.281513815021	16.5497859788254\\
453.436029082577	-256.035775973498	21.7389249064072\\
447.475491040502	-255.849720085074	26.2675376011346\\
412.524508959498	-260.150279914926	-26.2675376011346\\
418.6850707092	-262.424931910208	-29.601518013135\\
425.189430859772	-264.565134588523	-32.0360712793971\\
431.839957719404	-266.505858974483	-33.497224730869\\
438.434578394796	-268.188137139676	-33.9405819593071\\
444.772918673765	-269.560853913326	-33.3526717796748\\
450.662391294289	-270.582299990894	-31.7513575452833\\
455.92404761101	-271.22143925019	-29.1852943788405\\
460.398014859272	-271.45885176824	-25.7324508111682\\
463.948353808172	-271.287323885819	-21.497739746847\\
466.467189205308	-270.712067390838	-16.6098307386991\\
467.877987511728	-269.750561160803	-11.2172404285356\\
468.13788233479	-268.432020075968	-5.48381994414866\\
467.23897690181	-266.796507339981	0.416223634294461\\
465.2085839995	-264.893717179717	6.30362046822887\\
462.108396088768	-262.781464911336	11.999484984022\\
458.032610810511	-260.523930251162	17.330751220608\\
453.105068837963	-258.189707247477	22.1354313511391\\
447.475491040502	-255.849720085074	26.2675376011346\\
412.524508959498	-260.150279914926	-26.2675376011346\\
417.643078047928	-264.300566390569	-28.7547514488328\\
423.137105956967	-268.259413344675	-30.3682667243646\\
428.839659428711	-271.906533215817	-31.0590575825609\\
434.577469261554	-275.131110112242	-30.8061346927526\\
440.176195007196	-277.835166896666	-29.6171829889614\\
445.465722216947	-279.936542172014	-27.5283281670683\\
450.285331283169	-281.37138671389	-24.603039023825\\
454.488580823225	-282.096103496958	-20.9301989895812\\
457.947757226787	-282.088672368488	-16.6214054502308\\
460.55775516926	-281.349319119557	-11.807578917112\\
462.239271183886	-279.900508624504	-6.63498507352007\\
462.941213257448	-277.786262257087	-1.26079056593365\\
462.642253235241	-275.070820323321	4.15171242500784\\
461.351474866258	-271.836690152283	9.43806773478333\\
459.108097798075	-268.18213915267	14.4376521323302\\
455.980285907706	-264.218209007315	18.9985557756406\\
452.063076176691	-260.065341727838	22.9821979154413\\
447.475491040502	-255.849720085074	26.2675376011346\\
412.524508959498	-260.150279914926	-26.2675376011346\\
416.015732663121	-265.671674877563	-27.5598573095588\\
419.931861253395	-270.9599698811	-28.0147846995927\\
424.153905144759	-275.854482757861	-27.6184970326945\\
428.553579670034	-280.206496210829	-26.3830353090918\\
432.997202945111	-283.883776513459	-24.3459384080824\\
437.349757725358	-286.774591364552	-21.5691024881826\\
441.478993836277	-288.791104817678	-18.1369003036719\\
445.259446528132	-289.87204613197	-14.1536175811485\\
448.576248658883	-289.984571452575	-9.74028435049802\\
451.328620874168	-289.125261754568	-5.03099750867934\\
453.432933736995	-287.320226728291	-0.168846353367005\\
454.82524876586	-284.624311449626	4.698435112952\\
455.463261173156	-281.119429940115	9.42295700588685\\
455.327585274738	-276.91207625087	13.8611671184441\\
454.422343514123	-272.130088694714	17.8782126821965\\
452.775041204134	-266.91876554374	21.3520378004125\\
450.435730791884	-261.436450214832	24.1770920547154\\
447.475491040502	-255.849720085074	26.2675376011346\\
412.524508959498	-260.150279914926	-26.2675376011346\\
413.999316425248	-266.372881452252	-26.1609574632686\\
415.96029656468	-272.341077223534	-25.2594898709644\\
418.347865988561	-277.873526620314	-23.5905254608496\\
421.089479608115	-282.802128967226	-21.2047748719887\\
424.101834880837	-286.977131175951	-18.1747279287763\\
427.293402916088	-290.271677917031	-14.5924510743041\\
430.56720953413	-292.585666054859	-10.5667899780757\\
433.823781777499	-293.848786230801	-6.22006231541721\\
436.964170346486	-294.022659177482	-1.68434120680816\\
439.892956123535	-293.1020018534	2.90255775705199\\
442.521149434847	-291.114787965472	7.4012639722292\\
444.76889395659	-288.121398002105	11.6750865268305\\
446.567893108882	-284.212784602606	15.5941674851929\\
447.863485212819	-279.507709007267	19.0394275555472\\
448.616304357925	-274.149132557167	21.9061842540415\\
448.803476515419	-268.299872886174	24.1073326290407\\
448.419314554011	-262.137656789521	25.5759919010055\\
447.475491040502	-255.849720085074	26.2675376011346\\
412.524508959498	-260.150279914926	-26.2675376011346\\
411.837038891729	-266.319610253022	-24.7267798769879\\
411.701441206333	-272.236153443507	-22.4347114586332\\
412.121835970365	-277.720138315451	-19.4609756851198\\
413.08544970165	-282.604936763552	-15.8959280131428\\
414.563003484575	-286.742126658791	-11.8478906122142\\
416.509602595124	-290.006001579721	-7.43986105035537\\
418.86610060435	-292.297390338469	-2.80577507523285\\
421.560896512687	-293.5466702471	1.91356295575992\\
424.512110310094	-293.715882567755	6.57475834465151\\
427.630070858723	-292.799885869698	11.0361830282291\\
430.820040505068	-290.826512249082	15.1622788750721\\
433.985093635626	-287.855721664795	18.8276765507792\\
437.029061712621	-283.977780085447	21.921004801755\\
439.859455306354	-279.310516803593	24.3482744143932\\
442.390274339729	-273.995744252304	26.0357340297713\\
444.544621157073	-268.194949106146	26.9321110413719\\
446.257037020492	-262.084385590291	27.0101694872862\\
447.475491040502	-255.849720085074	26.2675376011346\\
412.524508959498	-260.150279914926	-26.2675376011346\\
409.789702644926	-265.5182865727	-23.4303075338289\\
407.668975988583	-270.657853897399	-19.8811594284156\\
406.226766196784	-275.412818736608	-15.7279323541219\\
405.506894084259	-279.638703889817	-11.0968200139659\\
405.531232600874	-283.207107975047	-6.12853641294756\\
406.299042233118	-286.009606839867	-0.974040334210816\\
407.786993473845	-287.961047974402	4.21005146719273\\
409.949875677546	-289.002137827257	9.26622298515446\\
412.721970762932	-289.10124341007	14.0408450066473\\
416.019050023582	-288.255353449856	18.3888430576237\\
419.740933374563	-286.490169885016	22.1781054174976\\
423.77453327362	-283.859326924941	25.2934972669238\\
427.997290828919	-280.442761401702	27.6403590010217\\
432.280899688963	-276.344283929859	29.14738241357\\
436.495204566148	-271.688424673462	29.7687773607692\\
440.512155939323	-266.616649560038	29.4856630715896\\
444.209700773689	-261.283061909969	28.3066418304452\\
447.475491040502	-255.849720085074	26.2675376011346\\
412.524508959498	-260.150279914926	-26.2675376011346\\
408.104246651666	-264.065561873409	-22.4279141322707\\
404.349275729538	-267.796544803692	-17.9068298415699\\
401.373689084475	-271.229864677405	-12.8416555874261\\
399.267898410967	-274.261201807529	-7.38629412644963\\
398.095887093049	-276.798450549297	-1.70650385608617\\
397.893266101548	-278.7645178836	4.02513767041186\\
398.666191972761	-280.099665849362	9.63447742561236\\
400.391179745209	-280.763326651262	14.9510784595164\\
403.015816538313	-280.735335291663	19.8133985400389\\
406.460354091245	-280.016542273861	24.0736985319856\\
410.620131873479	-278.628787759976	27.6025313759173\\
415.36875714205	-276.614237968674	30.2926752715465\\
420.561945321094	-274.034103975953	32.0623915578831\\
426.041904015671	-270.96678184757	32.8579083010863\\
431.642127453838	-267.505470614258	32.655054127465\\
437.192455680278	-263.755340466331	31.4599926584353\\
442.52424478043	-259.830337210678	29.3090352320034\\
447.475491040502	-255.849720085074	26.2675376011346\\
412.524508959498	-260.150279914926	-26.2675376011346\\
406.98396177942	-262.136656193819	-21.8405031102921\\
402.142745273997	-263.997342267511	-16.7498559842713\\
398.147957356972	-265.675802131207	-11.1502729600044\\
395.120977637744	-267.12103663129	-5.21189453415816\\
393.153779363357	-268.289133048798	0.884844669762575\\
392.306134857927	-269.14459936517	6.95469831614558\\
392.603799370822	-269.661442669272	12.8132369734397\\
394.037728516445	-269.823958938842	18.2824519091065\\
396.564353083308	-269.627210199268	23.1961637948823\\
400.106902862481	-269.077174561441	27.4050719815757\\
404.55773927154	-268.190564579885	30.7812909237446\\
409.781625898429	-266.994319450244	33.2222359172802\\
415.619837591402	-265.524786475453	34.6537400837318\\
421.894983242448	-263.826616671331	35.0323078933778\\
428.416395726336	-261.951408068061	34.3464367548867\\
434.985925224736	-259.956137930151	32.6169665157339\\
441.403959908183	-257.901431531088	29.896446253982\\
447.475491040502	-255.849720085074	26.2675376011346\\
412.524508959498	-260.150279914926	-26.2675376011346\\
406.563970917423	-259.964224026502	-21.7389249064072\\
401.315524759819	-259.718486184979	-16.5497859788254\\
396.938641867343	-259.420533010321	-10.8577901788728\\
393.566311611873	-259.079417658968	-4.83588591864211\\
391.301000541741	-258.70550474826	1.3329542881502\\
390.211538987509	-258.310155432778	7.46129335340449\\
390.331029687209	-257.905382201418	13.3629247957122\\
391.655841976395	-257.503483883988	18.8585305300684\\
394.145722104049	-257.116671957495	23.7811293571454\\
397.725016322431	-256.756699506587	27.9811506025376\\
402.284969587926	-256.434504112031	31.3309787460171\\
407.687030028011	-256.159875517852	33.7288309545391\\
413.767058769786	-255.941158174915	35.1018497021194\\
420.340317216577	-255.784997699009	35.4083165088938\\
427.207080236706	-255.696138947174	34.6389195360182\\
434.158704710558	-255.677281847619	32.8170365211797\\
440.983969046186	-255.728999363771	29.9980244578669\\
447.475491040502	-255.849720085074	26.2675376011346\\
};
\addlegendentry{data36}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
539.542317033386	-256.233941346185	21.0390191177328\\
544.170282643063	-256.447336600838	15.1562157866283\\
547.942308469481	-256.70790874719	8.81289850826226\\
550.743783416642	-257.007740432428	2.20180576826453\\
552.489586085892	-257.337721422519	-4.47618772583443\\
553.126671146542	-257.687825412058	-11.0181745209442\\
552.635681091407	-258.047414668483	-17.2253796587004\\
551.031534404859	-258.4055632542	-22.9092003519897\\
548.362972272231	-258.751389005663	-27.8969365851985\\
544.711077603566	-259.07438418241	-32.0370385167971\\
540.186811370422	-259.364734739439	-35.2037112445865\\
534.927641112905	-259.613618521999	-37.3007370201466\\
529.093364058021	-259.813473322298	-38.2643987764332\\
522.861251761796	-259.958226653362	-38.0654161386179\\
516.42066380275	-260.043480258473	-36.7098350934607\\
509.967294186923	-260.066643749982	-34.2388442850616\\
503.69722528453	-260.02701331692	-30.7275235187521\\
497.800969966363	-259.925793109941	-26.2825624992024\\
492.457682966614	-259.766058653815	-21.0390191177328\\
539.542317033386	-256.233941346185	21.0390191177328\\
543.923756725144	-258.600682821259	15.6128305646304\\
547.456747198912	-260.94917285277	9.71225405529509\\
550.033940326922	-263.208053759502	3.51657562112737\\
551.577029400104	-265.308690588154	-2.78595218381517\\
552.039128437809	-267.187256551662	-9.00383024141232\\
551.40619679461	-268.786672373823	-14.9481314732821\\
549.697465778207	-270.058340614225	-20.4382412944557\\
546.964854315874	-270.963622276878	-25.3073454961464\\
543.291391424125	-271.475010836558	-29.4074988110714\\
538.788693414064	-271.576968010654	-32.6141201555344\\
533.593572486253	-271.266395882023	-34.8297779626126\\
527.863879761224	-270.552731027638	-35.9871505910149\\
521.773709053063	-269.457657792966	-36.0510718590861\\
515.508107116962	-268.014449424109	-35.0195995514415\\
509.257451097203	-266.266957077056	-32.9240744321988\\
503.211664013961	-264.2682774225	-29.8281679717192\\
497.554444048444	-262.079139330362	-25.8259477212003\\
492.457682966614	-259.766058653815	-21.0390191177328\\
539.542317033386	-256.233941346185	21.0390191177328\\
543.105625358906	-260.471801232528	16.6853716719517\\
545.845342974003	-264.634556689212	11.8247476511237\\
547.678224945307	-268.595724498142	6.60483465652744\\
548.548580081603	-272.234946579892	1.18423710310016\\
548.429963082496	-275.441647013042	-4.27234289545192\\
547.325978065481	-278.118391827599	-9.59910991703552\\
545.270169056656	-280.183849486873	-14.634212841174\\
542.325000772464	-281.575262105058	-19.2246626134024\\
538.579960660894	-282.250352313839	-23.2309807402712\\
534.148839870655	-282.188607838834	-26.5314372727904\\
529.166275764701	-281.391904754672	-29.0257495093309\\
523.783661032095	-279.884450481414	-30.6381290347683\\
518.16454369775	-277.712048254345	-31.3195845131257\\
512.479657798462	-274.940705415846	-31.0494102645261\\
506.901735715588	-271.654627815696	-29.8358153967987\\
501.600259789052	-267.953661258942	-27.7156743758906\\
496.736312682205	-263.95025774163	-24.753406613879\\
492.457682966614	-259.766058653815	-21.0390191177328\\
539.542317033386	-256.233941346185	21.0390191177328\\
541.814567261448	-261.835007339478	18.2444748220283\\
543.302454926072	-267.319548575369	14.8955813910062\\
543.960771313476	-272.520920043716	11.0940932569463\\
543.769513813353	-277.281080704475	6.95551671315613\\
542.734493688063	-281.455395484726	2.60560031369799\\
540.887159500368	-284.917029942177	-1.8234859327945\\
538.283641564765	-287.560804065509	-6.19716648194742\\
535.003046456283	-289.306388115799	-10.3825492634639\\
531.145053397232	-290.100743404987	-14.2524635394335\\
526.826885554473	-289.919733849574	-17.6893239228519\\
522.17974827281	-288.768859333307	-20.5887031501043\\
517.344842466982	-286.683088595992	-22.8625050505273\\
512.469074303317	-283.72579672603	-24.4416413039758\\
507.700591530211	-279.98683954043	-25.2781306544702\\
503.184282083756	-275.57982336127	-25.3465567963798\\
499.057371741121	-270.638653145099	-24.6448406360081\\
495.445254584748	-265.313463848581	-23.1943034638023\\
492.457682966614	-259.766058653815	-21.0390191177328\\
539.542317033386	-256.233941346185	21.0390191177328\\
540.206303093313	-262.525878366833	20.1020891650492\\
540.13479288273	-268.68029886351	18.5543674052336\\
539.3299592032	-274.510203883712	16.4428805807728\\
537.816256518809	-279.838454713472	13.8317851503643\\
535.639677919653	-284.503155147556	10.800417927383\\
532.866357645065	-288.362570623724	7.44088547095336\\
529.58056162822	-291.299434755693	3.85526547475851\\
525.882127118398	-293.224512412937	0.152505187971576\\
521.883429176681	-294.079311084977	-3.55488889178052\\
517.705966216589	-293.837858146713	-7.15426947141644\\
513.476668336266	-292.507490023492	-10.5362711933984\\
509.324040611679	-290.128629277539	-13.5981336467794\\
505.374258534907	-286.77355638886	-16.2468236902907\\
501.747334235668	-282.544213549427	-18.401862217262\\
498.553469973481	-277.569107201266	-19.9977694725533\\
495.889709697779	-271.99940343324	-20.9860546217808\\
493.836990416613	-266.004334875936	-21.3366891207814\\
492.457682966614	-259.766058653815	-21.0390191177328\\
539.542317033386	-256.233941346185	21.0390191177328\\
538.47481324863	-262.461085072523	22.0341589957782\\
536.724423636118	-268.552680986351	22.3598021025593\\
534.344332898487	-274.323639028322	22.0060539370599\\
531.406858888416	-279.598611558578	20.9836629582835\\
528.001255267267	-284.217321206051	19.3236939987655\\
524.23099957775	-288.039430815283	17.076584375356\\
520.210649131151	-290.948807519878	14.31061137687\\
516.062360241392	-292.857051380882	11.1098176932165\\
511.912176567255	-293.706181374198	7.57145782079362\\
507.886199339583	-293.470397114658	3.80304303382846\\
504.106755839196	-292.156862787677	-0.08092529128694\\
500.688682544364	-289.805489469098	-3.96243474237676\\
497.735835882521	-286.487722447355	-7.72354761890819\\
495.337936605274	-282.304370394532	-11.2499844093428\\
493.567843668768	-277.382542345876	-14.4345961162663\\
492.479340451167	-271.871785556081	-17.1806199244551\\
492.105500571929	-265.939541581626	-19.4046192900525\\
492.457682966614	-259.766058653815	-21.0390191177328\\
539.542317033386	-256.233941346185	21.0390191177328\\
536.828940956735	-261.648442484089	23.8076481783154\\
533.482688049066	-266.952087543314	25.8528938962511\\
529.605232511693	-271.983727952511	27.1126125153448\\
525.314388869032	-276.590479863979	27.5485281228037\\
520.740532233894	-280.632369452016	27.147395643479\\
516.022636925654	-283.986585946786	25.9214032847723\\
511.304053805882	-286.551213177409	23.9078022041207\\
506.728154634956	-288.248326243248	21.1677746514286\\
502.433975793666	-289.026359222577	17.7845749773636\\
498.551993733147	-288.861671977024	13.8609999920405\\
495.200160513928	-287.759268445208	9.51626553596379\\
492.480319892267	-285.752644600601	4.8823841670395\\
490.475112849147	-282.90277069332	0.100154025805306\\
489.24546658589	-279.296238699933	-4.68511924482259\\
488.828743281974	-275.042631270066	-9.32803753798129\\
489.237604864115	-270.271192113045	-13.6875281307632\\
490.459628280035	-265.126898993191	-17.6311301075153\\
492.457682966614	-259.766058653815	-21.0390191177328\\
539.542317033386	-256.233941346185	21.0390191177328\\
535.467202706519	-260.185967291023	25.2086477433342\\
530.800587276294	-264.071573725876	28.6123243634456\\
525.684263491138	-267.772698465432	31.1466299863085\\
520.273688260276	-271.176884707341	32.7345610179926\\
514.733259174218	-274.180697975242	33.3278689776322\\
509.231319367148	-276.692868922994	32.9085265031019\\
503.935042495991	-278.637066507569	31.4892751032927\\
499.005353253429	-279.954217269171	29.113238013812\\
494.592037752556	-280.604300248419	25.8526099192909\\
490.82919235162	-280.567563002947	21.8064633544239\\
487.831149204036	-279.845121775368	17.0977384351358\\
485.689002333762	-278.458927576809	11.8695073853691\\
484.467839789471	-276.451099216546	6.28062735995847\\
484.204765977135	-273.882643543295	0.500913650366343\\
484.907774261418	-270.831601782987	-5.29402006701763\\
486.555504091343	-267.390678295606	-10.9280976635687\\
489.097890029819	-263.664423800125	-16.2301305424965\\
492.457682966614	-259.766058653815	-21.0390191177328\\
539.542317033386	-256.233941346185	21.0390191177328\\
534.553844228074	-258.250055585444	26.0681764667418\\
529.001622254591	-260.258572012274	30.3052654649427\\
523.05435256804	-262.198462871403	33.6215443071955\\
516.892739948384	-264.010785560709	35.9162495389965\\
510.704001877144	-265.640473572357	37.1196577030543\\
504.676180028963	-267.038009660776	37.195203851258\\
498.992426720472	-268.160930399105	36.1405925521224\\
493.825439919833	-268.975116408937	33.9878676363129\\
489.33221590636	-269.45582906036	30.8024385610649\\
485.649279018023	-269.588462142713	26.6810929769249\\
482.888533428518	-269.368985666904	21.7490558839655\\
481.133862995576	-268.804068314591	16.1561847335252\\
480.438582492398	-267.910874813661	10.0724160853806\\
480.823817665242	-266.716544396663	3.68260217137022\\
482.277863338321	-265.257366188957	-2.81910574613063\\
484.75653906964	-263.577676582004	-9.23515656207165\\
488.184531551374	-261.728512094547	-15.3706018190888\\
492.457682966614	-259.766058653815	-21.0390191177328\\
539.542317033386	-256.233941346185	21.0390191177328\\
534.199030033637	-256.074206890059	26.2825624992024\\
528.30277471547	-255.97298668308	30.7275235187521\\
522.032705813077	-255.933356250018	34.2388442850616\\
515.57933619725	-255.956519741527	36.7098350934607\\
509.138748238204	-256.041773346638	38.0654161386179\\
502.906635941979	-256.186526677702	38.2643987764332\\
497.072358887095	-256.386381478001	37.3007370201466\\
491.813188629578	-256.635265260561	35.2037112445865\\
487.288922396434	-256.92561581759	32.0370385167971\\
483.637027727769	-257.248610994337	27.8969365851985\\
480.968465595141	-257.5944367458	22.9092003519897\\
479.364318908593	-257.952585331517	17.2253796587004\\
478.873328853458	-258.312174587942	11.0181745209442\\
479.510413914108	-258.662278577481	4.47618772583443\\
481.256216583358	-258.992259567572	-2.20180576826453\\
484.057691530519	-259.29209125281	-8.81289850826226\\
487.829717356937	-259.552663399162	-15.1562157866283\\
492.457682966614	-259.766058653815	-21.0390191177328\\
539.542317033386	-256.233941346185	21.0390191177328\\
534.445555951556	-253.920860669638	25.8259477212003\\
528.788335986039	-251.7317225775	29.8281679717192\\
522.742548902797	-249.733042922944	32.9240744321988\\
516.491892883038	-247.985550575891	35.0195995514415\\
510.226290946937	-246.542342207034	36.0510718590861\\
504.136120238776	-245.447268972362	35.9871505910149\\
498.406427513747	-244.733604117977	34.8297779626126\\
493.211306585936	-244.423031989346	32.6141201555344\\
488.708608575875	-244.524989163442	29.4074988110714\\
485.035145684126	-245.036377723122	25.3073454961464\\
482.302534221793	-245.941659385775	20.4382412944557\\
480.59380320539	-247.213327626177	14.9481314732821\\
479.960871562191	-248.812743448338	9.00383024141232\\
480.422970599896	-250.691309411846	2.78595218381518\\
481.966059673078	-252.791946240498	-3.51657562112737\\
484.543252801088	-255.05082714723	-9.71225405529509\\
488.076243274856	-257.399317178741	-15.6128305646304\\
492.457682966614	-259.766058653815	-21.0390191177328\\
539.542317033386	-256.233941346185	21.0390191177328\\
535.263687317795	-252.04974225837	24.753406613879\\
530.399740210948	-248.046338741058	27.7156743758906\\
525.098264284412	-244.345372184304	29.8358153967987\\
519.520342201538	-241.059294584154	31.0494102645261\\
513.83545630225	-238.287951745655	31.3195845131257\\
508.216338967905	-236.115549518586	30.6381290347683\\
502.833724235299	-234.608095245328	29.0257495093309\\
497.851160129345	-233.811392161166	26.5314372727904\\
493.420039339106	-233.749647686161	23.2309807402712\\
489.674999227536	-234.424737894942	19.2246626134024\\
486.729830943344	-235.816150513127	14.634212841174\\
484.674021934519	-237.881608172401	9.59910991703553\\
483.570036917504	-240.558352986959	4.27234289545193\\
483.451419918397	-243.765053420108	-1.18423710310016\\
484.321775054693	-247.404275501858	-6.60483465652744\\
486.154657025997	-251.365443310788	-11.8247476511237\\
488.894374641095	-255.528198767472	-16.6853716719517\\
492.457682966614	-259.766058653815	-21.0390191177328\\
539.542317033386	-256.233941346185	21.0390191177328\\
536.554745415252	-250.686536151419	23.1943034638023\\
532.942628258879	-245.361346854901	24.6448406360081\\
528.815717916244	-240.42017663873	25.3465567963798\\
524.299408469789	-236.013160459571	25.2781306544702\\
519.530925696683	-232.27420327397	24.4416413039758\\
514.655157533018	-229.316911404008	22.8625050505273\\
509.82025172719	-227.231140666693	20.5887031501043\\
505.173114445527	-226.080266150426	17.689323922852\\
500.854946602768	-225.899256595013	14.2524635394335\\
496.996953543717	-226.693611884201	10.3825492634639\\
493.716358435235	-228.439195934491	6.19716648194743\\
491.112840499632	-231.082970057823	1.82348593279451\\
489.265506311937	-234.544604515274	-2.60560031369798\\
488.230486186647	-238.718919295525	-6.95551671315613\\
488.039228686524	-243.479079956284	-11.0940932569463\\
488.697545073928	-248.680451424631	-14.8955813910062\\
490.185432738552	-254.164992660522	-18.2444748220283\\
492.457682966614	-259.766058653815	-21.0390191177328\\
539.542317033386	-256.233941346185	21.0390191177328\\
538.163009583387	-249.995665124064	21.3366891207814\\
536.110290302221	-244.00059656676	20.9860546217808\\
533.446530026519	-238.430892798734	19.9977694725533\\
530.252665764332	-233.455786450573	18.401862217262\\
526.625741465093	-229.22644361114	16.2468236902907\\
522.675959388321	-225.871370722461	13.5981336467794\\
518.523331663734	-223.492509976508	10.5362711933984\\
514.294033783411	-222.162141853287	7.15426947141644\\
510.116570823319	-221.920688915023	3.55488889178052\\
506.117872881602	-222.775487587063	-0.152505187971573\\
502.419438371779	-224.700565244307	-3.8552654747585\\
499.133642354935	-227.637429376276	-7.44088547095336\\
496.360322080347	-231.496844852444	-10.800417927383\\
494.183743481191	-236.161545286528	-13.8317851503643\\
492.6700407968	-241.489796116288	-16.4428805807728\\
491.86520711727	-247.31970113649	-18.5543674052336\\
491.793696906687	-253.474121633167	-20.1020891650492\\
492.457682966614	-259.766058653815	-21.0390191177328\\
539.542317033386	-256.233941346185	21.0390191177328\\
539.894499428071	-250.060458418374	19.4046192900525\\
539.520659548833	-244.128214443919	17.1806199244551\\
538.432156331232	-238.617457654124	14.4345961162663\\
536.662063394726	-233.695629605468	11.2499844093428\\
534.264164117479	-229.512277552645	7.72354761890819\\
531.311317455636	-226.194510530902	3.96243474237676\\
527.893244160804	-223.843137212323	0.0809252912869436\\
524.113800660417	-222.529602885342	-3.80304303382846\\
520.087823432745	-222.293818625802	-7.57145782079361\\
515.937639758608	-223.142948619118	-11.1098176932165\\
511.789350868849	-225.051192480122	-14.31061137687\\
507.76900042225	-227.960569184717	-17.076584375356\\
503.998744732733	-231.782678793949	-19.3236939987655\\
500.593141111584	-236.401388441422	-20.9836629582835\\
497.655667101513	-241.676360971678	-22.0060539370599\\
495.275576363882	-247.447319013649	-22.3598021025593\\
493.52518675137	-253.538914927477	-22.0341589957782\\
492.457682966614	-259.766058653815	-21.0390191177328\\
539.542317033386	-256.233941346185	21.0390191177328\\
541.540371719965	-250.873101006809	17.6311301075153\\
542.762395135885	-245.728807886955	13.6875281307632\\
543.171256718026	-240.957368729934	9.3280375379813\\
542.75453341411	-236.703761300067	4.6851192448226\\
541.524887150852	-233.09722930668	-0.100154025805297\\
539.519680107733	-230.247355399399	-4.88238416703949\\
536.799839486072	-228.240731554792	-9.51626553596378\\
533.448006266853	-227.138328022976	-13.8609999920405\\
529.566024206334	-226.973640777423	-17.7845749773635\\
525.271845365044	-227.751673756752	-21.1677746514285\\
520.695946194118	-229.448786822591	-23.9078022041207\\
515.977363074346	-232.013414053214	-25.9214032847723\\
511.259467766106	-235.367630547984	-27.147395643479\\
506.685611130968	-239.409520136021	-27.5485281228037\\
502.394767488307	-244.016272047489	-27.1126125153448\\
498.517311950934	-249.047912456686	-25.8528938962511\\
495.171059043265	-254.351557515911	-23.8076481783154\\
492.457682966614	-259.766058653815	-21.0390191177328\\
539.542317033386	-256.233941346185	21.0390191177328\\
542.902109970181	-252.335576199875	16.2301305424965\\
545.444495908657	-248.609321704394	10.9280976635687\\
547.092225738582	-245.168398217013	5.29402006701763\\
547.795234022865	-242.117356456705	-0.500913650366339\\
547.532160210529	-239.548900783454	-6.28062735995846\\
546.310997666238	-237.541072423191	-11.8695073853691\\
544.168850795964	-236.154878224632	-17.0977384351357\\
541.17080764838	-235.432436997053	-21.8064633544239\\
537.407962247444	-235.395699751581	-25.8526099192909\\
532.994646746571	-236.045782730829	-29.113238013812\\
528.064957504009	-237.362933492431	-31.4892751032927\\
522.768680632852	-239.307131077006	-32.9085265031019\\
517.266740825782	-241.819302024758	-33.3278689776322\\
511.726311739723	-244.823115292659	-32.7345610179926\\
506.315736508862	-248.227301534568	-31.1466299863085\\
501.199412723706	-251.928426274124	-28.6123243634456\\
496.532797293481	-255.814032708977	-25.2086477433342\\
492.457682966614	-259.766058653815	-21.0390191177328\\
539.542317033386	-256.233941346185	21.0390191177328\\
543.815468448626	-254.271487905453	15.3706018190888\\
547.24346093036	-252.422323417996	9.23515656207165\\
549.722136661679	-250.742633811043	2.81910574613063\\
551.176182334758	-249.283455603337	-3.68260217137021\\
551.561417507602	-248.089125186339	-10.0724160853806\\
550.866137004424	-247.195931685409	-16.1561847335252\\
549.111466571482	-246.631014333096	-21.7490558839655\\
546.350720981977	-246.411537857287	-26.6810929769249\\
542.66778409364	-246.54417093964	-30.8024385610649\\
538.174560080167	-247.024883591063	-33.9878676363129\\
533.007573279528	-247.839069600895	-36.1405925521224\\
527.323819971037	-248.961990339224	-37.195203851258\\
521.295998122856	-250.359526427643	-37.1196577030543\\
515.107260051616	-251.989214439291	-35.9162495389965\\
508.94564743196	-253.801537128597	-33.6215443071955\\
502.998377745409	-255.741427987726	-30.3052654649427\\
497.446155771925	-257.749944414556	-26.0681764667418\\
492.457682966614	-259.766058653815	-21.0390191177328\\
539.542317033386	-256.233941346185	21.0390191177328\\
544.170282643063	-256.447336600838	15.1562157866283\\
547.942308469481	-256.70790874719	8.81289850826226\\
550.743783416642	-257.007740432428	2.20180576826453\\
552.489586085892	-257.337721422519	-4.47618772583443\\
553.126671146542	-257.687825412058	-11.0181745209442\\
552.635681091407	-258.047414668483	-17.2253796587004\\
551.031534404859	-258.4055632542	-22.9092003519897\\
548.362972272231	-258.751389005663	-27.8969365851985\\
544.711077603566	-259.07438418241	-32.0370385167971\\
540.186811370422	-259.364734739439	-35.2037112445865\\
534.927641112905	-259.613618521999	-37.3007370201466\\
529.093364058021	-259.813473322298	-38.2643987764332\\
522.861251761796	-259.958226653362	-38.0654161386179\\
516.42066380275	-260.043480258473	-36.7098350934607\\
509.967294186923	-260.066643749982	-34.2388442850616\\
503.69722528453	-260.02701331692	-30.7275235187521\\
497.800969966363	-259.925793109941	-26.2825624992024\\
492.457682966614	-259.766058653815	-21.0390191177328\\
};
\addlegendentry{data37}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
625.522059175216	-255.827783155247	21.0236591684704\\
630.153886402449	-256.090126487252	15.1458767087711\\
633.930272037898	-256.4105003595	8.80789444945922\\
636.736472514973	-256.779170373998	2.20228877431017\\
638.487222852184	-257.184934678912	-4.47023233083441\\
639.129327386457	-257.615464331165	-11.0069276886533\\
638.643276096438	-258.057677905131	-17.2091831184266\\
637.043837404622	-258.498138965136	-22.8885462274134\\
634.379609446303	-258.923464324756	-27.8724524414434\\
630.731543439832	-259.320730688164	-32.0094682921817\\
626.210484024804	-259.677867317933	-35.1738926464345\\
620.953801303778	-259.98402279829	-37.2695760714739\\
615.121216921223	-260.229894749884	-38.232842286897\\
608.889951002173	-260.408012477884	-38.0344229361845\\
602.449337408405	-260.512963965257	-36.6803468909026\\
595.995070924858	-260.541560314166	-34.2117570664918\\
589.723261172619	-260.492932639021	-30.7036603156001\\
583.824473917321	-260.368558467125	-26.2626483828206\\
578.477940824784	-260.172216844753	-21.0236591684704\\
625.522059175216	-255.827783155247	21.0236591684704\\
629.919559942688	-258.238808030518	15.6300570797309\\
633.46873900928	-260.642576844625	9.76154361581435\\
636.061756365026	-262.966052298516	3.59643058871066\\
637.619824489701	-265.13863676626	-2.67795816194931\\
638.095602271757	-267.094317368186	-8.87097850897067\\
637.474633444042	-268.773671738826	-14.7944586629287\\
635.775785830161	-270.125673545423	-20.2684166767709\\
633.050678055202	-271.109242897229	-25.1265291062032\\
629.382111139937	-271.694494537199	-29.2211846633807\\
624.881552633702	-271.863645890406	-32.4279693111942\\
619.685749729316	-271.611557378576	-34.6494465208314\\
613.952574268827	-270.945888583578	-35.8181178313991\\
607.856225887473	-269.886865514904	-35.8984737565018\\
601.581939045922	-268.466666052604	-34.8880727220175\\
595.320354774911	-266.728442238684	-32.8176152520913\\
589.261728144001	-264.725009124146	-29.7500111492449\\
583.590147457559	-262.51724001039	-25.7784680118607\\
578.477940824784	-260.172216844753	-21.0236591684704\\
625.522059175216	-255.827783155247	21.0236591684704\\
629.111727952524	-260.100664781021	16.7262615171951\\
631.877620595192	-264.309718770411	11.9206448736166\\
633.73569685488	-268.327055147833	6.75282546769065\\
634.62950002467	-272.030609180331	1.37982487702345\\
634.531872347534	-275.307850252715	-4.03510099430703\\
633.445780191041	-278.059201053365	-9.32742236378512\\
631.404223915774	-280.201063180455	-14.3363347246431\\
628.469235176083	-281.668357237086	-18.9096448094281\\
624.729992119645	-282.416500235835	-22.9083949054207\\
620.300109754583	-282.422760230263	-26.2110850144192\\
615.31418781493	-281.686947013608	-28.7173645687036\\
609.923721015825	-280.231417898118	-30.3510815322555\\
604.29249596325	-278.100398399434	-31.0625962418382\\
598.591614580891	-275.358638466675	-30.8302896830448\\
592.994295264765	-272.089445088002	-29.6612203731113\\
587.670609729913	-268.392151049932	-27.5909098914426\\
582.782315467396	-264.379096760893	-24.6822635743965\\
578.477940824784	-260.172216844753	-21.0236591684704\\
625.522059175216	-255.827783155247	21.0236591684704\\
627.827826892303	-261.45112933657	18.3022715877511\\
629.348829158779	-266.969614699357	15.0247787462343\\
630.038851090441	-272.215562858347	11.290765605418\\
629.876926720063	-277.029578333309	7.2136882650842\\
628.867976037702	-281.265389700045	2.9174266571182\\
627.042655499287	-284.794293973599	-1.46747948353522\\
624.456426545721	-287.509067183333	-5.80779700266187\\
621.187870435064	-289.32722231901	-9.97164754874973\\
617.336300590768	-290.193515656863	-13.8325146299659\\
613.018745013564	-290.081625312188	-17.2730877537408\\
608.366390444877	-288.994951016487	-20.1888268467224\\
603.520596324071	-286.966510818352	-22.4911386520056\\
598.628599653418	-284.057937846763	-24.110068590413\\
593.839041276284	-280.357607619654	-24.996426294984\\
589.297449500326	-275.977952798516	-25.123280235384\\
585.1418182935	-271.052046978878	-24.486776018825\\
581.498414407175	-265.729561316442	-23.1062535038406\\
578.477940824784	-260.172216844753	-21.0236591684704\\
625.522059175216	-255.827783155247	21.0236591684704\\
626.222714178249	-262.127315741033	20.1679972174583\\
626.187374268261	-268.301441926549	18.6995408764927\\
625.417113230534	-274.162564011908	16.6629084484192\\
623.935335056928	-279.532594768418	14.119981978979\\
621.787062827433	-284.248368528908	11.1480270021631\\
619.037570706663	-288.166598893962	7.83734486606034\\
615.770400621397	-291.168232416659	4.28852897209022\\
612.08482388141	-293.162065981311	0.609408295403494\\
608.092824870953	-294.087517963985	-3.08822894396359\\
603.91569845991	-293.916468974489	-6.69203190958758\\
599.680364520553	-292.654116249813	-10.0925008719703\\
595.515511531447	-290.338815738715	-13.1863143024101\\
591.547686443148	-287.040916675627	-15.8794682453681\\
587.897449613149	-282.860624054762	-18.0901325810892\\
584.675711640419	-277.924953952077	-19.7511373923828\\
581.980363402982	-272.383874206071	-20.8120138885665\\
579.893301693121	-266.405747720905	-21.2405278741334\\
578.477940824784	-260.172216844753	-21.0236591684704\\
625.522059175216	-255.827783155247	21.0236591684704\\
624.489990092617	-262.047665934582	22.0984043601963\\
622.774574041538	-268.144562432712	22.5017007177699\\
620.427933070649	-273.93322153472	22.2212942854439\\
617.521368678392	-279.237757762995	21.2657050707722\\
614.143195353034	-283.896995468465	19.6639681684911\\
610.396057181627	-287.769366071138	17.4647515438584\\
606.393809061366	-290.737209549766	14.7348772811563\\
602.258057276151	-292.710349482051	11.5572912284739\\
598.114464551183	-293.628833009609	8.02854273008588\\
594.088931854651	-293.464752475228	4.25585102348284\\
590.303772960522	-292.223093382919	0.3538474370958\\
586.873998006412	-289.941582915891	-3.55890762461195\\
583.90381896875	-286.689543615184	-7.36352707904003\\
581.483483234613	-282.565787049339	-10.944409489296\\
579.686531480534	-277.695611474888	-14.1927515553581\\
578.567563176259	-272.226994712233	-17.0098540472894\\
578.160577607488	-266.326097914454	-19.3101207313953\\
578.477940824784	-260.172216844753	-21.0236591684704\\
625.522059175216	-255.827783155247	21.0236591684704\\
622.838646732418	-261.221786859382	23.8606574247758\\
619.52206255352	-266.517898200096	25.9726616793047\\
615.673079370525	-271.555197514266	27.2954997515088\\
611.408646589769	-276.180629011225	27.7889778759527\\
606.858336843387	-280.25365129552	27.4381019695371\\
602.160408990456	-283.650507646092	26.2535332191266\\
597.457607191521	-286.267986301621	24.2712641467817\\
592.89282369951	-288.026556497666	21.5515249951892\\
588.604757150936	-288.8727849687	18.1769536622157\\
584.72369827801	-288.780959490843	14.2500847901981\\
581.367571090677	-287.753870134774	9.89023430272122\\
578.638349815241	-285.822724490845	5.22987405065618\\
576.618960459103	-283.046199442239	0.410606722005907\\
575.37076114599	-279.508658297569	-4.42113668411549\\
574.93167778041	-275.317587454434	-9.11854608929314\\
575.315051688242	-270.600330479618	-13.5388930857546\\
576.50923424729	-265.500218839254	-17.5478676668158\\
578.477940824784	-260.172216844753	-21.0236591684704\\
625.522059175216	-255.827783155247	21.0236591684704\\
621.467860478125	-259.749291720578	25.2422026835232\\
616.82214069162	-263.617648942163	28.693774643208\\
611.726057660565	-267.315316743309	31.2735007801095\\
606.334453289117	-270.729943358986	32.9029974209624\\
600.811148747818	-273.757777087363	33.5327531348993\\
595.323966850228	-276.30681873276	33.1436331132242\\
590.039632841659	-278.29961695466	31.7474605708914\\
585.118708536958	-279.675621587494	29.3866575041022\\
580.710713731016	-280.393023426786	26.1329557194171\\
576.949583115458	-280.430024580671	22.0852172991111\\
573.949596740815	-279.785500787813	17.3664307268309\\
571.801907675013	-278.479035577513	12.1199739447538\\
570.571772363533	-276.550325234082	6.50525788736818\\
570.296567845338	-274.057972645331	0.692882860894176\\
570.98465607045	-271.077706683477	-5.14054506069245\\
572.615129826341	-267.700081221685	-10.8177801218513\\
575.138447992997	-264.02772370045	-16.1663224080685\\
578.477940824784	-260.172216844753	-21.0236591684704\\
625.522059175216	-255.827783155247	21.0236591684704\\
620.542968382657	-257.807785163625	26.076405388797\\
615.000458878986	-259.79362752254	30.3368332266829\\
609.062937010826	-261.724971416803	33.6754917381543\\
602.910811375612	-263.543133939492	35.9909374737829\\
596.731011197641	-265.192871142391	37.2128167865638\\
590.711306578194	-266.624056595397	37.3040034918788\\
585.034603196014	-267.793204452734	36.2617269278296\\
579.873384810818	-268.664790748377	34.1176561403976\\
575.384472431538	-269.212332773774	30.9369376355066\\
571.704259389318	-269.419193741554	26.8162159354065\\
568.94456709517	-269.279088285888	21.8806970837691\\
567.189247402979	-268.796273440149	16.2803443234084\\
566.491634813357	-267.985419289109	10.1853215390326\\
566.872925931832	-266.871163225836	3.7808229137147\\
568.321535420711	-265.487361356971	-2.73855410264771\\
570.793448013707	-263.876059802062	-9.17472153837641\\
574.213555897528	-262.086217143497	-15.3321197027946\\
578.477940824784	-260.172216844753	-21.0236591684704\\
625.522059175216	-255.827783155247	21.0236591684704\\
620.175526082679	-255.631441532876	26.2626483828206\\
614.276738827381	-255.507067360979	30.7036603156001\\
608.004929075142	-255.458439685834	34.2117570664918\\
601.550662591595	-255.487036034743	36.6803468909026\\
595.110048997827	-255.591987522116	38.0344229361845\\
588.878783078777	-255.770105250116	38.232842286897\\
583.046198696222	-256.01597720171	37.2695760714739\\
577.789515975196	-256.322132682067	35.1738926464345\\
573.268456560168	-256.679269311836	32.0094682921817\\
569.620390553697	-257.076535675244	27.8724524414434\\
566.956162595378	-257.501861034864	22.8885462274134\\
565.356723903562	-257.942322094869	17.2091831184266\\
564.870672613543	-258.384535668835	11.0069276886533\\
565.512777147816	-258.815065321088	4.47023233083441\\
567.263527485027	-259.220829626002	-2.20228877431017\\
570.069727962102	-259.5894996405	-8.80789444945922\\
573.846113597551	-259.909873512748	-15.1458767087711\\
578.477940824784	-260.172216844753	-21.0236591684704\\
625.522059175216	-255.827783155247	21.0236591684704\\
620.409852542441	-253.48275998961	25.7784680118607\\
614.738271855999	-251.274990875854	29.7500111492449\\
608.679645225089	-249.271557761316	32.8176152520913\\
602.418060954078	-247.533333947396	34.8880727220175\\
596.143774112527	-246.113134485096	35.8984737565018\\
590.047425731173	-245.054111416422	35.8181178313991\\
584.314250270684	-244.388442621424	34.6494465208314\\
579.118447366298	-244.136354109594	32.4279693111942\\
574.617888860063	-244.305505462801	29.2211846633807\\
570.949321944798	-244.890757102771	25.1265291062032\\
568.224214169839	-245.874326454577	20.2684166767709\\
566.525366555958	-247.226328261174	14.7944586629287\\
565.904397728243	-248.905682631814	8.87097850897068\\
566.380175510299	-250.86136323374	2.67795816194932\\
567.938243634974	-253.033947701484	-3.59643058871066\\
570.53126099072	-255.357423155375	-9.76154361581435\\
574.080440057312	-257.761191969482	-15.6300570797309\\
578.477940824784	-260.172216844753	-21.0236591684704\\
625.522059175216	-255.827783155247	21.0236591684704\\
621.217684532604	-251.620903239107	24.6822635743965\\
616.329390270087	-247.607848950068	27.5909098914426\\
611.005704735235	-243.910554911998	29.6612203731113\\
605.408385419109	-240.641361533325	30.8302896830448\\
599.70750403675	-237.899601600566	31.0625962418382\\
594.076278984175	-235.768582101882	30.3510815322555\\
588.68581218507	-234.313052986392	28.7173645687036\\
583.699890245417	-233.577239769737	26.2110850144192\\
579.270007880355	-233.583499764165	22.9083949054207\\
575.530764823917	-234.331642762914	18.9096448094281\\
572.595776084226	-235.798936819545	14.3363347246431\\
570.554219808959	-237.940798946635	9.32742236378512\\
569.468127652466	-240.692149747285	4.03510099430703\\
569.37049997533	-243.969390819669	-1.37982487702345\\
570.26430314512	-247.672944852167	-6.75282546769065\\
572.122379404808	-251.690281229589	-11.9206448736166\\
574.888272047476	-255.899335218979	-16.7262615171951\\
578.477940824784	-260.172216844753	-21.0236591684704\\
625.522059175216	-255.827783155247	21.0236591684704\\
622.501585592825	-250.270438683558	23.1062535038406\\
618.8581817065	-244.947953021122	24.486776018825\\
614.702550499674	-240.022047201484	25.123280235384\\
610.160958723716	-235.642392380346	24.996426294984\\
605.371400346582	-231.942062153237	24.110068590413\\
600.479403675929	-229.033489181648	22.4911386520056\\
595.633609555123	-227.005048983513	20.1888268467224\\
590.981254986436	-225.918374687812	17.2730877537408\\
586.663699409232	-225.806484343137	13.832514629966\\
582.812129564936	-226.67277768099	9.97164754874974\\
579.543573454279	-228.490932816667	5.80779700266188\\
576.957344500713	-231.205706026401	1.46747948353523\\
575.132023962298	-234.734610299955	-2.91742665711819\\
574.123073279937	-238.970421666691	-7.2136882650842\\
573.961148909559	-243.784437141653	-11.290765605418\\
574.651170841221	-249.030385300643	-15.0247787462343\\
576.172173107697	-254.54887066343	-18.3022715877511\\
578.477940824784	-260.172216844753	-21.0236591684704\\
625.522059175216	-255.827783155247	21.0236591684704\\
624.106698306879	-249.594252279095	21.2405278741334\\
622.019636597018	-243.616125793929	20.8120138885665\\
619.324288359581	-238.075046047923	19.7511373923828\\
616.102550386851	-233.139375945238	18.0901325810892\\
612.452313556852	-228.959083324373	15.8794682453681\\
608.484488468553	-225.661184261285	13.1863143024101\\
604.319635479447	-223.345883750187	10.0925008719703\\
600.08430154009	-222.083531025511	6.69203190958758\\
595.907175129047	-221.912482036015	3.08822894396359\\
591.91517611859	-222.837934018689	-0.609408295403492\\
588.229599378603	-224.831767583341	-4.28852897209021\\
584.962429293337	-227.833401106038	-7.83734486606034\\
582.212937172567	-231.751631471092	-11.1480270021631\\
580.064664943072	-236.467405231582	-14.119981978979\\
578.582886769466	-241.837435988092	-16.6629084484192\\
577.812625731739	-247.698558073451	-18.6995408764927\\
577.777285821751	-253.872684258967	-20.1679972174583\\
578.477940824784	-260.172216844753	-21.0236591684704\\
625.522059175216	-255.827783155247	21.0236591684704\\
625.839422392512	-249.673902085546	19.3101207313953\\
625.432436823741	-243.773005287767	17.0098540472894\\
624.313468519466	-238.304388525112	14.1927515553581\\
622.516516765387	-233.434212950661	10.944409489296\\
620.09618103125	-229.310456384816	7.36352707904003\\
617.126001993588	-226.058417084109	3.55890762461196\\
613.696227039478	-223.776906617081	-0.353847437095794\\
609.911068145349	-222.535247524772	-4.25585102348284\\
605.885535448817	-222.371166990391	-8.02854273008588\\
601.741942723849	-223.289650517949	-11.5572912284739\\
597.606190938634	-225.262790450234	-14.7348772811563\\
593.603942818373	-228.230633928862	-17.4647515438584\\
589.856804646966	-232.103004531535	-19.6639681684911\\
586.478631321608	-236.762242237005	-21.2657050707722\\
583.572066929351	-242.06677846528	-22.2212942854439\\
581.225425958462	-247.855437567288	-22.5017007177699\\
579.510009907383	-253.952334065418	-22.0984043601963\\
578.477940824784	-260.172216844753	-21.0236591684704\\
625.522059175216	-255.827783155247	21.0236591684704\\
627.49076575271	-250.499781160746	17.5478676668158\\
628.684948311758	-245.399669520382	13.5388930857546\\
629.06832221959	-240.682412545566	9.11854608929315\\
628.62923885401	-236.491341702431	4.4211366841155\\
627.381039540897	-232.953800557761	-0.410606722005896\\
625.361650184759	-230.177275509155	-5.22987405065617\\
622.632428909323	-228.246129865226	-9.89023430272122\\
619.27630172199	-227.219040509157	-14.2500847901981\\
615.395242849064	-227.1272150313	-18.1769536622157\\
611.10717630049	-227.973443502334	-21.5515249951892\\
606.542392808479	-229.732013698379	-24.2712641467817\\
601.839591009544	-232.349492353908	-26.2535332191266\\
597.141663156613	-235.74634870448	-27.4381019695371\\
592.591353410231	-239.819370988775	-27.7889778759527\\
588.326920629475	-244.444802485734	-27.2954997515088\\
584.47793744648	-249.482101799904	-25.9726616793047\\
581.161353267582	-254.778213140618	-23.8606574247758\\
578.477940824784	-260.172216844753	-21.0236591684704\\
625.522059175216	-255.827783155247	21.0236591684704\\
628.861552007003	-251.97227629955	16.1663224080685\\
631.384870173659	-248.299918778315	10.8177801218513\\
633.01534392955	-244.922293316523	5.14054506069245\\
633.703432154662	-241.942027354669	-0.692882860894173\\
633.428227636467	-239.449674765918	-6.50525788736818\\
632.198092324987	-237.520964422487	-12.1199739447538\\
630.050403259185	-236.214499212187	-17.3664307268309\\
627.050416884542	-235.569975419329	-22.0852172991111\\
623.289286268984	-235.606976573214	-26.1329557194171\\
618.881291463042	-236.324378412506	-29.3866575041022\\
613.960367158341	-237.70038304534	-31.7474605708914\\
608.676033149772	-239.69318126724	-33.1436331132242\\
603.188851252182	-242.242222912637	-33.5327531348993\\
597.665546710883	-245.270056641014	-32.9029974209624\\
592.273942339435	-248.684683256691	-31.2735007801095\\
587.17785930838	-252.382351057836	-28.693774643208\\
582.532139521875	-256.250708279422	-25.2422026835232\\
578.477940824784	-260.172216844753	-21.0236591684704\\
625.522059175216	-255.827783155247	21.0236591684704\\
629.786444102472	-253.913782856503	15.3321197027946\\
633.206551986293	-252.123940197938	9.1747215383764\\
635.678464579289	-250.512638643029	2.73855410264771\\
637.127074068168	-249.128836774164	-3.78082291371469\\
637.508365186643	-248.014580710891	-10.1853215390326\\
636.810752597021	-247.203726559851	-16.2803443234084\\
635.05543290483	-246.720911714112	-21.8806970837691\\
632.295740610682	-246.580806258446	-26.8162159354065\\
628.615527568462	-246.787667226226	-30.9369376355066\\
624.126615189182	-247.335209251623	-34.1176561403976\\
618.965396803986	-248.206795547266	-36.2617269278296\\
613.288693421806	-249.375943404603	-37.3040034918788\\
607.268988802359	-250.807128857609	-37.2128167865638\\
601.089188624388	-252.456866060508	-35.9909374737829\\
594.937062989174	-254.275028583197	-33.6754917381543\\
588.999541121014	-256.20637247746	-30.3368332266829\\
583.457031617343	-258.192214836375	-26.076405388797\\
578.477940824784	-260.172216844753	-21.0236591684704\\
625.522059175216	-255.827783155247	21.0236591684704\\
630.153886402449	-256.090126487252	15.1458767087711\\
633.930272037898	-256.4105003595	8.80789444945922\\
636.736472514973	-256.779170373998	2.20228877431017\\
638.487222852184	-257.184934678912	-4.47023233083441\\
639.129327386457	-257.615464331165	-11.0069276886533\\
638.643276096438	-258.057677905131	-17.2091831184266\\
637.043837404622	-258.498138965136	-22.8885462274134\\
634.379609446303	-258.923464324756	-27.8724524414434\\
630.731543439832	-259.320730688164	-32.0094682921817\\
626.210484024804	-259.677867317933	-35.1738926464345\\
620.953801303778	-259.98402279829	-37.2695760714739\\
615.121216921223	-260.229894749884	-38.232842286897\\
608.889951002173	-260.408012477884	-38.0344229361845\\
602.449337408405	-260.512963965257	-36.6803468909026\\
595.995070924858	-260.541560314166	-34.2117570664918\\
589.723261172619	-260.492932639021	-30.7036603156001\\
583.824473917321	-260.368558467125	-26.2626483828206\\
578.477940824784	-260.172216844753	-21.0236591684704\\
};
\addlegendentry{data38}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
663.596018666409	-256.89178382468	-20.0802792407921\\
668.717457999596	-256.785012595439	-25.5420029067749\\
674.424787614028	-256.715158143673	-30.2276457393125\\
680.54459318742	-256.68434296155	-33.9948368519878\\
686.890927524193	-256.693503352786	-36.7291120491329\\
693.270960466926	-256.742360983528	-38.3473917624926\\
699.490837943106	-256.829431339389	-38.8005053818655\\
705.36157212303	-256.952068831667	-38.0746852792135\\
710.704783719375	-257.106547182216	-36.191985131073\\
715.358121951581	-257.288172644524	-33.209609828753\\
719.180197492166	-257.491426620827	-29.2181773366597\\
722.054878509893	-257.710133341905	-24.3389653113032\\
723.894819276697	-257.937647514709	-18.7202261410734\\
724.644114123434	-258.167056236228	-12.5326823724386\\
724.279996105346	-258.391389038543	-5.96433939176053\\
722.813528764162	-258.603829682974	0.785227023234807\\
720.289269967973	-258.797923268041	7.5109347124732\\
716.783918042967	-258.967772358377	14.0084264511895\\
712.403981333591	-259.10821617532	20.0802792407921\\
663.596018666409	-256.89178382468	-20.0802792407921\\
668.466828698719	-254.625437020199	-25.1182224771042\\
673.931144256756	-252.461624604247	-29.3929612338833\\
679.822934877368	-250.466092922143	-32.774609737127\\
685.963181483936	-248.699475194258	-35.1604183082607\\
692.165315790435	-247.215449206303	-36.4778953611281\\
698.240889084393	-246.059106336969	-36.6870100221534\\
704.005298145661	-245.265581479202	-35.7814084481783\\
709.283394321845	-244.858985484263	-33.7886068847717\\
713.914805331478	-244.85167256571	-30.7691555990313\\
717.758808094637	-245.243864922874	-26.8147990903584\\
720.698604532524	-246.02364598944	-22.045688480268\\
722.644870417983	-247.167322512289	-16.6067307813612\\
723.538469446942	-248.640144459003	-10.6631859710741\\
723.352250065089	-250.397360880015	-4.39564565088835\\
722.09187045411	-252.385579643567	2.00545413809563\\
719.795626610701	-254.544389728615	8.34561921790234\\
716.53328874209	-256.808196783136	14.4322068808602\\
712.403981333591	-259.10821617532	20.0802792407921\\
663.596018666409	-256.89178382468	-20.0802792407921\\
667.673425902367	-252.741247022811	-24.0499964525831\\
672.368445806539	-248.750494769096	-27.2889666920477\\
677.538422574931	-245.040784051347	-29.698775487458\\
683.02626907957	-241.724832552518	-31.2062020179873\\
688.665239881398	-238.903393780948	-31.7654438913002\\
694.283997706056	-236.662195725996	-31.3595088260662\\
699.711819440272	-235.069336056459	-30.0007309538293\\
704.783783467263	-234.173213007371	-27.7303960526626\\
709.345780726604	-234.001054824118	-24.6174870996933\\
713.259197240054	-234.558092445982	-20.7565882582493\\
716.405125827136	-235.827400566697	-16.2650109859189\\
718.687979039647	-237.770411901316	-11.279229585274\\
720.038393537905	-240.328089033648	-5.95073450124618\\
720.415337660724	-243.422718238275	-0.441429360614897\\
719.807358151673	-246.960270772771	5.08128838776463\\
718.232928160484	-250.833259893464	10.4496137597379\\
715.739885945738	-254.924006785748	15.5004329053813\\
712.403981333591	-259.10821617532	20.0802792407921\\
663.596018666409	-256.89178382468	-20.0802792407921\\
666.43294569716	-251.359703724643	-22.4661686571059\\
669.925176759446	-246.029385666781	-24.1694349072034\\
673.966602179594	-241.062788668011	-25.1383251079697\\
678.434425291274	-236.61082026492	-25.3434000209367\\
683.192893550064	-232.808751264633	-24.7784285486466\\
688.097423305822	-229.772105609783	-23.4605770633958\\
692.998992903731	-227.593150241976	-21.4298878156985\\
697.748670631873	-226.338091617458	-18.7480622707677\\
702.202139935931	-226.045064057445	-15.4965863407169\\
706.224084404665	-226.722971056069	-11.7742544763544\\
709.692299290595	-228.351214752214	-7.69416784778819\\
712.501404639413	-230.880321785103	-3.3802978226037\\
714.566047206572	-234.233446517333	1.03628084140738\\
715.823493872427	-238.308705950678	5.4213726364357\\
716.235537756336	-242.982275389435	9.64173876725284\\
715.789659113391	-248.112150791149	13.5691455445822\\
714.499405740531	-253.542463487581	17.0842607008585\\
712.403981333591	-259.10821617532	20.0802792407921\\
663.596018666409	-256.89178382468	-20.0802792407921\\
664.895008303382	-250.647441636862	-20.557772097616\\
666.896031421367	-244.626503214335	-20.4106274519884\\
669.53828794549	-239.011911724324	-19.643316219508\\
672.741494248312	-233.974263688133	-18.2791527636955\\
676.408322527223	-229.666625492169	-16.3595865008556\\
680.427358060473	-226.219882543247	-13.9429424805375\\
684.676484487113	-223.738762381732	-11.1026492084176\\
689.026594250832	-222.298652588226	-7.92500755831151\\
693.345511467722	-221.943310170073	-4.50656856379343\\
697.502008023624	-222.683532026836	-0.951199763898216\\
701.369790873976	-224.49682689197	2.63307075949274\\
704.831339394064	-227.328098718567	6.1373367602546\\
707.781476183731	-231.09132074487	9.45512288919838\\
710.130562829465	-235.672149373891	12.4856198936769\\
711.807223522232	-240.931398445748	15.1367476557146\\
712.760513775312	-246.709268338703	17.3279529997973\\
712.961468346753	-252.8302013998	18.9926572603484\\
712.403981333591	-259.10821617532	20.0802792407921\\
663.596018666409	-256.89178382468	-20.0802792407921\\
663.245111668263	-250.690370079124	-18.5549875641214\\
663.646369425498	-244.711055739863	-16.4659119795915\\
664.787599924208	-239.135519247416	-13.8765279917153\\
666.63412745318	-234.133170456748	-10.8655127226727\\
669.129846207834	-229.856003204554	-7.52435434776652\\
672.198925036704	-226.43397705344	-3.95457227351044\\
675.748111532604	-223.971068536378	-0.264632521833861\\
679.669565459831	-222.542111882369	3.43334795510812\\
683.844135425158	-222.190525216256	7.02700789179203\\
688.144979232623	-222.926991320979	10.4071557495214\\
692.441417919467	-224.729133046616	13.4710874460765\\
696.602906370295	-227.54219322876	16.1257069672817\\
700.502999864341	-231.280698457254	18.2903550422875\\
704.023196034333	-235.831056142506	19.8992599346996\\
707.05653550095	-241.05500596884	20.9035358835073\\
709.510851779443	-246.793820864231	21.2726684721941\\
711.311571711634	-252.873129842062	20.995441793843\\
712.403981333591	-259.10821617532	20.0802792407921\\
663.596018666409	-256.89178382468	-20.0802792407921\\
661.682257675878	-251.483311247735	-16.6993804293132\\
660.568147968445	-246.272844960924	-12.8110793937838\\
660.287541203804	-241.418702345749	-8.53352019359326\\
660.848963476504	-237.068374069256	-3.99667430048996\\
662.235356254884	-233.354042654756	0.661608518818953\\
664.40459469592	-230.388566182734	5.29978869807361\\
667.29076758727	-228.262049155191	9.77693747955978\\
670.806180026103	-227.039104715937	13.9570189630986\\
674.84401798435	-226.756891412921	17.7130234880361\\
679.281593798894	-227.423984154548	20.9308267575119\\
683.984073974133	-229.020113665428	23.5126574474701\\
688.808576029511	-231.496782358054	25.3800679388657\\
693.608509911392	-234.778737907456	26.476317908873\\
698.238032057658	-238.766259755013	26.7680983568824\\
702.556476780546	-243.338189067173	26.2465436816293\\
706.43263032239	-248.355610085292	24.9275010580019\\
709.748717719249	-253.666071010673	22.8510489286512\\
712.403981333591	-259.10821617532	20.0802792407921\\
663.596018666409	-256.89178382468	-20.0802792407921\\
660.394949582978	-252.930624735195	-15.214764299494\\
658.032645987638	-249.123496047904	-9.88695644399792\\
656.580885279751	-245.586075441469	-4.25873841999235\\
656.0837784738	-242.425845650997	1.49887921587907\\
656.556429908535	-239.738828659516	7.21095416524548\\
657.984478309285	-237.606668118618	12.7039279212198\\
660.32453314802	-236.094148647411	17.8108992558055\\
663.505493042591	-235.247227384657	22.3766954292535\\
667.430706136244	-235.091637604362	26.2625870352379\\
671.980906815383	-235.632106823268	29.3505032236668\\
677.017839534884	-236.852213157649	31.5466192237159\\
682.388459642876	-238.714884293938	32.7842071620119\\
687.929583565042	-241.163523912216	33.0256635552995\\
693.472847054953	-244.123731336754	32.2636518732514\\
698.849820856493	-247.505562162893	30.5213254552302\\
703.897128341583	-251.206261172272	27.8516240077877\\
708.461409626349	-255.113384498133	24.3356650584704\\
712.403981333591	-259.10821617532	20.0802792407921\\
663.596018666409	-256.89178382468	-20.0802792407921\\
659.53845574421	-254.857743174845	-14.2802057905205\\
656.345682441987	-252.919178408583	-8.0462355134366\\
654.114709560906	-251.134991835357	-1.56778444186861\\
652.913324083033	-249.559395061352	4.95830296662835\\
652.778029498182	-248.240261797256	11.3337348485067\\
653.712936663852	-247.217673239784	17.3647969321597\\
655.6896388989	-246.5227002248	22.8682384480402\\
658.648075106173	-246.176459155693	27.6768401105641\\
662.498354698554	-246.189470392139	31.6444949914853\\
667.123488878965	-246.561338594303	34.6506479049774\\
672.382945285763	-247.280764735038	36.6039584159506\\
678.116917997443	-248.325889415104	37.4450761729518\\
684.15118315469	-249.664957049956	37.1484442385607\\
690.302392664186	-251.257280747109	35.7230756240007\\
696.383645137648	-253.054478556781	33.212279433354\\
702.210164795932	-255.001943532951	29.6923449383491\\
707.604915787581	-257.040502937782	25.2702235674439\\
712.403981333591	-259.10821617532	20.0802792407921\\
663.596018666409	-256.89178382468	-20.0802792407921\\
659.216081957033	-257.032227641623	-14.0084264511895\\
655.710730032027	-257.202076731959	-7.5109347124732\\
653.186471235838	-257.396170317026	-0.785227023234807\\
651.720003894654	-257.608610961457	5.96433939176053\\
651.355885876566	-257.832943763772	12.5326823724386\\
652.105180723303	-258.062352485291	18.7202261410734\\
653.945121490107	-258.289866658095	24.3389653113032\\
656.819802507834	-258.508573379173	29.2181773366597\\
660.641878048419	-258.711827355476	33.209609828753\\
665.295216280625	-258.893452817784	36.191985131073\\
670.63842787697	-259.047931168333	38.0746852792135\\
676.509162056894	-259.170568660611	38.8005053818655\\
682.729039533074	-259.257639016472	38.3473917624926\\
689.109072475807	-259.306496647214	36.7291120491329\\
695.45540681258	-259.31565703845	33.9948368519878\\
701.575212385972	-259.284841856327	30.2276457393125\\
707.282542000404	-259.214987404561	25.5420029067749\\
712.403981333591	-259.10821617532	20.0802792407921\\
663.596018666409	-256.89178382468	-20.0802792407921\\
659.46671125791	-259.191803216864	-14.4322068808602\\
656.204373389299	-261.455610271385	-8.34561921790234\\
653.90812954589	-263.614420356433	-2.00545413809563\\
652.647749934911	-265.602639119985	4.39564565088835\\
652.461530553058	-267.359855540997	10.6631859710741\\
653.355129582017	-268.832677487711	16.6067307813613\\
655.301395467476	-269.97635401056	22.045688480268\\
658.241191905363	-270.756135077126	26.8147990903584\\
662.085194668522	-271.14832743429	30.7691555990313\\
666.716605678155	-271.141014515737	33.7886068847717\\
671.994701854339	-270.734418520798	35.7814084481783\\
677.759110915607	-269.940893663031	36.6870100221534\\
683.834684209565	-268.784550793697	36.4778953611281\\
690.036818516064	-267.300524805742	35.1604183082607\\
696.177065122632	-265.533907077857	32.774609737127\\
702.068855743244	-263.538375395753	29.3929612338833\\
707.533171301281	-261.374562979801	25.1182224771042\\
712.403981333591	-259.10821617532	20.0802792407921\\
663.596018666409	-256.89178382468	-20.0802792407921\\
660.260114054262	-261.075993214252	-15.5004329053813\\
657.767071839516	-265.166740106536	-10.4496137597379\\
656.192641848327	-269.039729227229	-5.08128838776462\\
655.584662339276	-272.577281761725	0.441429360614901\\
655.961606462095	-275.671910966352	5.95073450124618\\
657.312020960353	-278.229588098684	11.2792295852741\\
659.594874172864	-280.172599433303	16.2650109859189\\
662.740802759946	-281.441907554018	20.7565882582494\\
666.654219273396	-281.998945175882	24.6174870996933\\
671.216216532737	-281.826786992629	27.7303960526626\\
676.288180559728	-280.930663943541	30.0007309538293\\
681.716002293944	-279.337804274004	31.3595088260662\\
687.334760118602	-277.096606219052	31.7654438913002\\
692.97373092043	-274.275167447482	31.2062020179873\\
698.461577425069	-270.959215948653	29.698775487458\\
703.631554193461	-267.249505230904	27.2889666920477\\
708.326574097633	-263.258752977189	24.0499964525831\\
712.403981333591	-259.10821617532	20.0802792407921\\
663.596018666409	-256.89178382468	-20.0802792407921\\
661.500594259469	-262.457536512419	-17.0842607008585\\
660.210340886609	-267.887849208851	-13.5691455445822\\
659.764462243664	-273.017724610565	-9.64173876725284\\
660.176506127573	-277.691294049322	-5.42137263643569\\
661.433952793428	-281.766553482667	-1.03628084140737\\
663.498595360587	-285.119678214897	3.38029782260371\\
666.307700709405	-287.648785247786	7.6941678477882\\
669.775915595335	-289.277028943931	11.7742544763544\\
673.797860064069	-289.954935942555	15.4965863407169\\
678.251329368127	-289.661908382542	18.7480622707677\\
683.001007096269	-288.406849758024	21.4298878156986\\
687.902576694178	-286.227894390217	23.4605770633958\\
692.807106449936	-283.191248735367	24.7784285486467\\
697.565574708726	-279.38917973508	25.3434000209367\\
702.033397820406	-274.937211331989	25.1383251079697\\
706.074823240554	-269.970614333219	24.1694349072034\\
709.56705430284	-264.640296275357	22.4661686571059\\
712.403981333591	-259.10821617532	20.0802792407921\\
663.596018666409	-256.89178382468	-20.0802792407921\\
663.038531653247	-263.1697986002	-18.9926572603484\\
663.239486224688	-269.290731661297	-17.3279529997972\\
664.192776477768	-275.068601554252	-15.1367476557146\\
665.869437170535	-280.327850626109	-12.4856198936769\\
668.218523816269	-284.90867925513	-9.45512288919838\\
671.168660605936	-288.671901281433	-6.1373367602546\\
674.630209126024	-291.50317310803	-2.63307075949274\\
678.497991976376	-293.316467973164	0.951199763898219\\
682.654488532278	-294.056689829927	4.50656856379343\\
686.973405749168	-293.701347411774	7.92500755831151\\
691.323515512887	-292.261237618268	11.1026492084176\\
695.572641939527	-289.780117456753	13.9429424805375\\
699.591677472777	-286.333374507831	16.3595865008556\\
703.258505751688	-282.025736311867	18.2791527636955\\
706.46171205451	-276.988088275676	19.643316219508\\
709.103968578633	-271.373496785665	20.4106274519884\\
711.104991696618	-265.352558363138	20.557772097616\\
712.403981333591	-259.10821617532	20.0802792407921\\
663.596018666409	-256.89178382468	-20.0802792407921\\
664.688428288366	-263.126870157938	-20.995441793843\\
666.489148220557	-269.206179135769	-21.2726684721941\\
668.94346449905	-274.94499403116	-20.9035358835073\\
671.976803965667	-280.168943857494	-19.8992599346996\\
675.497000135659	-284.719301542746	-18.2903550422875\\
679.397093629705	-288.45780677124	-16.1257069672817\\
683.558582080533	-291.270866953384	-13.4710874460765\\
687.855020767377	-293.073008679021	-10.4071557495214\\
692.155864574842	-293.809474783744	-7.02700789179203\\
696.330434540169	-293.457888117631	-3.43334795510812\\
700.251888467396	-292.028931463622	0.264632521833865\\
703.801074963296	-289.56602294656	3.95457227351044\\
706.870153792166	-286.143996795446	7.52435434776652\\
709.36587254682	-281.866829543252	10.8655127226727\\
711.212400075792	-276.864480752584	13.8765279917153\\
712.353630574502	-271.288944260137	16.4659119795915\\
712.754888331737	-265.309629920876	18.5549875641214\\
712.403981333591	-259.10821617532	20.0802792407921\\
663.596018666409	-256.89178382468	-20.0802792407921\\
666.251282280751	-262.333928989327	-22.8510489286512\\
669.56736967761	-267.644389914708	-24.9275010580019\\
673.443523219454	-272.661810932827	-26.2465436816293\\
677.761967942342	-277.233740244987	-26.7680983568824\\
682.391490088608	-281.221262092544	-26.476317908873\\
687.191423970489	-284.503217641946	-25.3800679388657\\
692.015926025867	-286.979886334572	-23.5126574474701\\
696.718406201106	-288.576015845452	-20.9308267575119\\
701.15598201565	-289.243108587079	-17.7130234880361\\
705.193819973897	-288.960895284063	-13.9570189630986\\
708.70923241273	-287.737950844809	-9.77693747955977\\
711.59540530408	-285.611433817266	-5.2997886980736\\
713.764643745116	-282.645957345244	-0.661608518818943\\
715.151036523496	-278.931625930744	3.99667430048997\\
715.712458796196	-274.581297654251	8.53352019359326\\
715.431852031555	-269.727155039076	12.8110793937838\\
714.317742324122	-264.516688752265	16.6993804293132\\
712.403981333591	-259.10821617532	20.0802792407921\\
663.596018666409	-256.89178382468	-20.0802792407921\\
667.538590373651	-260.886615501867	-24.3356650584704\\
672.102871658417	-264.793738827728	-27.8516240077877\\
677.150179143507	-268.494437837107	-30.5213254552302\\
682.527152945047	-271.876268663246	-32.2636518732514\\
688.070416434958	-274.836476087784	-33.0256635552995\\
693.611540357124	-277.285115706062	-32.7842071620119\\
698.982160465116	-279.147786842351	-31.5466192237159\\
704.019093184617	-280.367893176732	-29.3505032236668\\
708.569293863756	-280.908362395638	-26.2625870352379\\
712.494506957409	-280.752772615343	-22.3766954292535\\
715.67546685198	-279.905851352589	-17.8108992558055\\
718.015521690715	-278.393331881382	-12.7039279212198\\
719.443570091465	-276.261171340484	-7.21095416524548\\
719.9162215262	-273.574154349003	-1.49887921587906\\
719.419114720249	-270.413924558531	4.25873841999235\\
717.967354012362	-266.876503952096	9.88695644399792\\
715.605050417022	-263.069375264805	15.214764299494\\
712.403981333591	-259.10821617532	20.0802792407921\\
663.596018666409	-256.89178382468	-20.0802792407921\\
668.395084212419	-258.959497062218	-25.2702235674439\\
673.789835204068	-260.998056467049	-29.6923449383491\\
679.616354862352	-262.945521443219	-33.212279433354\\
685.697607335814	-264.742719252891	-35.7230756240007\\
691.84881684531	-266.335042950044	-37.1484442385607\\
697.883082002557	-267.674110584896	-37.4450761729518\\
703.617054714237	-268.719235264962	-36.6039584159506\\
708.876511121035	-269.438661405697	-34.6506479049774\\
713.501645301446	-269.810529607861	-31.6444949914853\\
717.351924893827	-269.823540844308	-27.6768401105641\\
720.3103611011	-269.4772997752	-22.8682384480402\\
722.287063336148	-268.782326760216	-17.3647969321597\\
723.221970501818	-267.759738202744	-11.3337348485067\\
723.086675916967	-266.440604938648	-4.95830296662835\\
721.885290439094	-264.865008164643	1.56778444186861\\
719.654317558013	-263.080821591417	8.0462355134366\\
716.46154425579	-261.142256825155	14.2802057905205\\
712.403981333591	-259.10821617532	20.0802792407921\\
663.596018666409	-256.89178382468	-20.0802792407921\\
668.717457999596	-256.785012595439	-25.5420029067749\\
674.424787614028	-256.715158143673	-30.2276457393125\\
680.54459318742	-256.68434296155	-33.9948368519878\\
686.890927524193	-256.693503352786	-36.7291120491329\\
693.270960466926	-256.742360983528	-38.3473917624926\\
699.490837943106	-256.829431339389	-38.8005053818655\\
705.36157212303	-256.952068831667	-38.0746852792135\\
710.704783719375	-257.106547182216	-36.191985131073\\
715.358121951581	-257.288172644524	-33.209609828753\\
719.180197492166	-257.491426620827	-29.2181773366597\\
722.054878509893	-257.710133341905	-24.3389653113032\\
723.894819276697	-257.937647514709	-18.7202261410734\\
724.644114123434	-258.167056236228	-12.5326823724386\\
724.279996105346	-258.391389038543	-5.96433939176053\\
722.813528764162	-258.603829682974	0.785227023234807\\
720.289269967973	-258.797923268041	7.5109347124732\\
716.783918042967	-258.967772358377	14.0084264511895\\
712.403981333591	-259.10821617532	20.0802792407921\\
};
\addlegendentry{data39}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
751.477589273246	-259.110441990489	-22.1699794088888\\
746.57545648844	-258.98370476287	-16.5110043073984\\
742.506604580745	-258.827078163809	-10.3503506949991\\
739.394663556437	-258.645321213263	-3.87520691426238\\
737.334188168821	-258.4439565042	2.71768306761487\\
736.3877849199	-258.229102401409	9.22799762469664\\
736.584209793489	-258.007287138084	15.4579241435441\\
737.917494519198	-257.785250458755	21.218169459377\\
740.347127915314	-257.569738835568	26.3337114330986\\
743.799286800547	-257.36730048014	30.6491169104264\\
748.169079074048	-257.184086379461	34.0332644796324\\
753.323730808807	-257.025663401271	36.3833285292875\\
759.106620520243	-256.896845147594	37.6279035524329\\
765.342038030758	-256.801545695885	37.7291737667754\\
771.840523334569	-256.742660671759	36.6840621280977\\
778.40462324411	-256.721979266877	34.5243238246888\\
784.834890905226	-256.740129875262	31.3155814120175\\
790.935945888907	-256.796560999861	27.1553309045909\\
796.522410726754	-256.889558009511	22.1699794088888\\
751.477589273246	-259.110441990489	-22.1699794088888\\
746.859842392921	-256.823243558687	-16.9081234396802\\
743.066735467905	-254.571800275887	-11.1325226956803\\
740.21352013271	-252.424521106951	-5.01866588290041\\
738.386889891499	-250.446650042852	1.24768055316391\\
737.642345979831	-248.698283695021	7.47611684697719\\
738.002510987705	-247.232545290222	13.4773951134927\\
739.45644148361	-246.093970548184	19.0691695493758\\
741.959960525151	-245.317154486298	24.0815369179664\\
745.436999953093	-244.925700267517	28.3621989731503\\
749.781911683885	-244.931502030192	31.7810899645002\\
754.862677773218	-245.3343834907	34.2343286192863\\
760.52492171446	-246.122103299733	35.6473745223815\\
766.596599090689	-247.270726989497	35.977292989056\\
772.893225057246	-248.745354210412	35.2140596136467\\
779.223479820383	-250.501179160566	33.3808648560507\\
785.395021792386	-252.48485198734	30.5334094113363\\
791.220331793387	-254.636099795679	26.7582117723091\\
796.522410726754	-256.889558009511	22.1699794088888\\
751.477589273246	-259.110441990489	-22.1699794088888\\
747.742466994486	-254.936617456714	-17.8992755843302\\
744.805166569146	-250.85587225137	-13.0847113286122\\
742.754936384304	-246.992197752565	-7.87257474035775\\
741.65407164666	-243.462989754832	-2.42123395233257\\
741.536021574203	-240.375481457316	3.10367480413074\\
742.404373058647	-237.823485237283	8.53427997220577\\
744.232741679547	-235.884542208505	13.7055753618794\\
746.965573381553	-234.617566173761	18.460433779538\\
750.519832456281	-234.061053558745	22.6543812582357\\
754.787524540287	-234.231913717655	26.1599868260718\\
759.638977969155	-235.124955151022	28.8707344317899\\
764.926783785402	-236.713043246793	30.7042593810945\\
770.490274685061	-238.947924751792	31.6048509462095\\
776.160406812407	-241.761693922391	31.5451451081502\\
781.764896071977	-245.06885580618	30.5269559985934\\
787.133452893627	-248.768923962823	28.5812207784044\\
792.102956394952	-252.749473693706	25.7670596276591\\
796.522410726754	-256.889558009511	22.1699794088888\\
751.477589273246	-259.110441990489	-22.1699794088888\\
749.116872740034	-253.551381408484	-19.3649131648557\\
747.512217437147	-248.127489851272	-15.9714538334275\\
746.712380003968	-243.003569519198	-12.0927099592161\\
746.741663096166	-238.335308138723	-7.84653521210046\\
747.599176961802	-234.264548469639	-3.36194746310354\\
749.258866475994	-230.914978484587	1.22479135833229\\
751.670302812695	-228.388373172598	5.77431551411951\\
754.76021569906	-226.761502157554	10.1483900149549\\
758.434719695608	-226.08379709201	14.2141108205189\\
762.582166857794	-226.375849701448	17.8479430614887\\
767.076539102303	-227.628786115114	20.93947458403\\
771.781277202748	-229.804536494097	23.394770767221\\
776.55343007266	-232.836991764114	25.1392286789753\\
781.247998261913	-236.634012306282	26.1198438483823\\
785.722339691641	-241.080227572812	26.306820779735\\
789.840503761628	-246.040541562725	25.6944782735891\\
793.477362140501	-251.364237645475	24.3014220471336\\
796.522410726754	-256.889558009511	22.1699794088888\\
751.477589273246	-259.110441990489	-22.1699794088888\\
750.817286012585	-252.83461532532	-21.1282586585386\\
750.861377785412	-246.71573625968	-19.4445664602635\\
751.608524885522	-240.939723837676	-17.1700609495186\\
753.036025626352	-235.682079273949	-14.3738518252927\\
755.100506120242	-231.10255343807	-11.1409004868753\\
757.739238172064	-227.34029290521	-7.56943852473183\\
760.872045243685	-224.509612057865	-3.76798300333508\\
764.403738577511	-222.696519701188	0.147960774926596\\
768.227009458716	-221.956105728967	4.0594088399139\\
772.225689736245	-222.310867245082	7.8475138214604\\
776.278281533293	-223.750025000381	11.3971760665754\\
780.261648898818	-226.229850914721	14.6005408841569\\
784.0547592311	-229.674996732545	17.3602756552035\\
787.542360792099	-233.980783441508	19.5925272351901\\
790.618484573195	-239.016381891291	21.2294697894325\\
793.189664109893	-244.628787971133	22.2213656467531\\
795.177775413051	-250.647471562312	22.5380765534507\\
796.522410726754	-256.889558009511	22.1699794088888\\
751.477589273246	-259.110441990489	-22.1699794088888\\
752.63861187604	-252.872771775193	-22.9766265746327\\
754.448689447597	-246.790889795004	-23.0851405686405\\
756.852823696848	-241.049590956311	-22.4922242481149\\
759.777966221181	-235.823321719089	-21.215893075425\\
763.135238045187	-231.270879629492	-19.2949277273981\\
766.822630163355	-227.530588336766	-16.7876957640789\\
770.728103032085	-224.716094699161	-13.770378159952\\
774.732990834525	-222.912915681653	-10.3346545835826\\
778.71560708137	-222.175839966236	-6.58491775727859\\
782.554941993259	-222.527263225546	-2.63510153704881\\
786.134339321693	-223.956507641677	1.39478090995847\\
789.345040890109	-226.420146346277	5.38228364480987\\
792.089491156045	-229.843322923968	9.20624841468065\\
794.284301386928	-234.122025886649	12.7504859850578\\
795.862783384521	-239.126249009926	15.9073064908363\\
796.776975772078	-244.703941506457	18.5807915383761\\
796.999101276506	-250.685628012184	20.6897086373566\\
796.522410726754	-256.889558009511	22.1699794088888\\
751.477589273246	-259.110441990489	-22.1699794088888\\
754.361171551361	-253.661248527118	-24.687076463452\\
757.841469694161	-248.343885831736	-26.4540691919367\\
761.812736603694	-243.319919279128	-27.4172684144293\\
766.154307344471	-238.741999550744	-27.5474078099567\\
770.734265486473	-234.749224420992	-26.8405331588396\\
775.413451319128	-231.462912341748	-25.3181224896562\\
780.049690148692	-228.982916242585	-23.0264334802128\\
784.502112204379	-227.384589550039	-20.0350979414106\\
788.635432895061	-226.71649661187	-16.4350060899075\\
792.324063363113	-226.998937093933	-12.3355448948768\\
795.4559264383	-228.223329185102	-7.86127441030225\\
797.935862045883	-230.352470351258	-3.14814308076744\\
799.688518597331	-233.321667715467	1.66064298323922\\
800.660642510218	-237.040703718303	6.41897125052606\\
800.822696291367	-241.396577332743	10.9822623245218\\
800.169756018643	-246.256937543189	15.2118629150799\\
798.721660951827	-251.47410476411	18.9792587485373\\
796.522410726754	-256.889558009511	22.1699794088888\\
751.477589273246	-259.110441990489	-22.1699794088888\\
755.77719891943	-255.104943648137	-26.053302824853\\
760.630499155266	-251.187410128066	-29.1450098180915\\
765.890024908975	-247.476873703918	-31.3511604360938\\
771.395968151979	-244.086077147317	-32.6047219086981\\
776.981033584982	-241.11804809581	-32.8676054048919\\
782.475521820981	-238.662968610233	-32.1318233426689\\
787.712485615271	-236.795435038423	-30.4197320876661\\
792.532802472992	-235.572191442943	-27.7833526663067\\
796.790009505623	-235.030405461451	-24.3027901332364\\
800.354753631727	-235.186538986836	-20.0837996197729\\
803.118721904879	-236.035847980939	-15.2545730177556\\
804.997932547736	-237.552526619743	-9.96184393378017\\
805.93528669584	-239.690491390286	-4.36642926281309\\
805.902303317726	-242.384781314877	1.36165715178475\\
804.899984596648	-245.553531757533	7.04837030285736\\
802.958785479747	-249.100461839519	12.5209222889251\\
800.137688319897	-252.917799885129	17.6130323871363\\
796.522410726754	-256.889558009511	22.1699794088888\\
751.477589273246	-259.110441990489	-22.1699794088888\\
756.715900181321	-257.029726199983	-26.9105185962972\\
762.47937971621	-254.978491687908	-30.8333952935366\\
768.592907468708	-253.019064176938	-33.8194148772327\\
774.870726991647	-251.210979880478	-35.7778486533338\\
781.122089915555	-249.609176524939	-36.6491906025683\\
787.15705174133	-248.262324094728	-36.406965440729\\
792.792243207734	-247.211346019397	-35.0585330567867\\
797.856441873605	-246.488175735945	-32.6448648863876\\
802.195774625088	-246.114786407491	-29.2392990155142\\
805.678393032339	-246.102523279838	-24.9453118398537\\
808.198479497342	-246.451758961913	-19.8933739868762\\
809.679462468084	-247.151882104239	-14.2369860318403\\
810.076343026413	-248.181619819415	-8.14801446048949\\
809.377062157394	-249.509684048037	-1.81146959285098\\
807.602867156381	-251.095722230553	4.58011586171845\\
804.807666040692	-252.891543399361	10.83253681348\\
801.076389581787	-254.842582436975	16.7558166156921\\
796.522410726754	-256.889558009511	22.1699794088888\\
751.477589273246	-259.110441990489	-22.1699794088888\\
757.064054111093	-259.203439000139	-27.1553309045909\\
763.165109094774	-259.259870124738	-31.3155814120175\\
769.59537675589	-259.278020733123	-34.5243238246888\\
776.159476665431	-259.257339328241	-36.6840621280977\\
782.657961969242	-259.198454304115	-37.7291737667754\\
788.893379479757	-259.103154852406	-37.6279035524329\\
794.676269191193	-258.974336598729	-36.3833285292875\\
799.830920925952	-258.815913620539	-34.0332644796324\\
804.200713199453	-258.63269951986	-30.6491169104264\\
807.652872084686	-258.430261164432	-26.3337114330986\\
810.082505480802	-258.214749541245	-21.218169459377\\
811.415790206511	-257.992712861916	-15.4579241435441\\
811.6122150801	-257.770897598591	-9.22799762469664\\
810.665811831179	-257.5560434958	-2.71768306761487\\
808.605336443563	-257.354678786737	3.87520691426238\\
805.493395419255	-257.172921836191	10.3503506949991\\
801.42454351156	-257.01629523713	16.5110043073984\\
796.522410726754	-256.889558009511	22.1699794088888\\
751.477589273246	-259.110441990489	-22.1699794088888\\
756.779668206613	-261.363900204321	-26.7582117723091\\
762.604978207614	-263.51514801266	-30.5334094113363\\
768.776520179617	-265.498820839434	-33.3808648560507\\
775.106774942754	-267.254645789588	-35.2140596136467\\
781.403400909311	-268.729273010503	-35.977292989056\\
787.47507828554	-269.877896700267	-35.6473745223815\\
793.137322226782	-270.6656165093	-34.2343286192863\\
798.218088316115	-271.068497969808	-31.7810899645002\\
802.563000046907	-271.074299732483	-28.3621989731503\\
806.040039474849	-270.682845513702	-24.0815369179664\\
808.54355851639	-269.906029451816	-19.0691695493758\\
809.997489012295	-268.767454709778	-13.4773951134927\\
810.357654020169	-267.301716304979	-7.47611684697719\\
809.613110108501	-265.553349957148	-1.24768055316392\\
807.78647986729	-263.575478893049	5.01866588290041\\
804.933264532095	-261.428199724113	11.1325226956803\\
801.140157607079	-259.176756441313	16.9081234396802\\
796.522410726754	-256.889558009511	22.1699794088888\\
751.477589273246	-259.110441990489	-22.1699794088888\\
755.897043605048	-263.250526306294	-25.7670596276591\\
760.866547106373	-267.231076037177	-28.5812207784044\\
766.235103928023	-270.93114419382	-30.5269559985934\\
771.839593187593	-274.238306077609	-31.5451451081502\\
777.509725314939	-277.052075248208	-31.6048509462095\\
783.073216214598	-279.286956753207	-30.7042593810945\\
788.361022030845	-280.875044848978	-28.8707344317899\\
793.212475459713	-281.768086282345	-26.1599868260718\\
797.480167543719	-281.938946441255	-22.6543812582357\\
801.034426618447	-281.382433826239	-18.460433779538\\
803.767258320453	-280.115457791495	-13.7055753618794\\
805.595626941353	-278.176514762717	-8.53427997220578\\
806.463978425797	-275.624518542684	-3.10367480413075\\
806.34592835334	-272.537010245168	2.42123395233257\\
805.245063615696	-269.007802247435	7.87257474035775\\
803.194833430854	-265.14412774863	13.0847113286122\\
800.257533005514	-261.063382543286	17.8992755843302\\
796.522410726754	-256.889558009511	22.1699794088888\\
751.477589273246	-259.110441990489	-22.1699794088888\\
754.522637859499	-264.635762354525	-24.3014220471336\\
758.159496238372	-269.959458437275	-25.6944782735891\\
762.277660308359	-274.919772427188	-26.306820779735\\
766.752001738087	-279.365987693718	-26.1198438483823\\
771.44656992734	-283.163008235886	-25.1392286789753\\
776.218722797252	-286.195463505903	-23.3947707672211\\
780.923460897697	-288.371213884886	-20.93947458403\\
785.417833142206	-289.624150298552	-17.8479430614887\\
789.565280304392	-289.91620290799	-14.2141108205189\\
793.23978430094	-289.238497842446	-10.1483900149549\\
796.329697187305	-287.611626827402	-5.77431551411953\\
798.741133524006	-285.085021515413	-1.2247913583323\\
800.400823038198	-281.735451530361	3.36194746310353\\
801.258336903834	-277.664691861277	7.84653521210046\\
801.287619996032	-272.996430480802	12.0927099592161\\
800.487782562853	-267.872510148728	15.9714538334275\\
798.883127259966	-262.448618591516	19.3649131648557\\
796.522410726754	-256.889558009511	22.1699794088888\\
751.477589273246	-259.110441990489	-22.1699794088888\\
752.822224586949	-265.352528437688	-22.5380765534507\\
754.810335890107	-271.371212028867	-22.2213656467531\\
757.381515426805	-276.983618108709	-21.2294697894325\\
760.457639207901	-282.019216558492	-19.5925272351901\\
763.9452407689	-286.325003267455	-17.3602756552035\\
767.738351101182	-289.770149085279	-14.6005408841569\\
771.721718466707	-292.249974999619	-11.3971760665754\\
775.774310263755	-293.689132754918	-7.8475138214604\\
779.772990541284	-294.043894271033	-4.0594088399139\\
783.596261422489	-293.303480298812	-0.147960774926599\\
787.127954756315	-291.490387942135	3.76798300333508\\
790.260761827936	-288.65970709479	7.56943852473182\\
792.899493879758	-284.89744656193	11.1409004868753\\
794.963974373648	-280.317920726051	14.3738518252927\\
796.391475114478	-275.060276162324	17.1700609495186\\
797.138622214588	-269.28426374032	19.4445664602635\\
797.182713987415	-263.16538467468	21.1282586585386\\
796.522410726754	-256.889558009511	22.1699794088888\\
751.477589273246	-259.110441990489	-22.1699794088888\\
751.000898723494	-265.314371987816	-20.6897086373566\\
751.223024227922	-271.296058493543	-18.5807915383761\\
752.137216615479	-276.873750990074	-15.9073064908363\\
753.715698613072	-281.877974113351	-12.7504859850578\\
755.910508843955	-286.156677076032	-9.20624841468066\\
758.654959109891	-289.579853653723	-5.38228364480987\\
761.865660678307	-292.043492358323	-1.39478090995848\\
765.445058006741	-293.472736774454	2.63510153704881\\
769.28439291863	-293.824160033764	6.58491775727859\\
773.267009165475	-293.087084318347	10.3346545835826\\
777.271896967915	-291.283905300839	13.770378159952\\
781.177369836645	-288.469411663234	16.7876957640789\\
784.864761954813	-284.729120370508	19.2949277273981\\
788.222033778819	-280.176678280911	21.215893075425\\
791.147176303152	-274.950409043689	22.4922242481149\\
793.551310552403	-269.209110204996	23.0851405686405\\
795.36138812396	-263.127228224807	22.9766265746327\\
796.522410726754	-256.889558009511	22.1699794088888\\
751.477589273246	-259.110441990489	-22.1699794088888\\
749.278339048173	-264.52589523589	-18.9792587485373\\
747.830243981357	-269.743062456811	-15.2118629150799\\
747.177303708633	-274.603422667258	-10.9822623245218\\
747.339357489782	-278.959296281697	-6.41897125052607\\
748.311481402669	-282.678332284533	-1.66064298323923\\
750.064137954117	-285.647529648742	3.14814308076743\\
752.5440735617	-287.776670814898	7.86127441030224\\
755.675936636887	-289.001062906067	12.3355448948768\\
759.364567104939	-289.28350338813	16.4350060899075\\
763.497887795621	-288.615410449961	20.0350979414106\\
767.950309851308	-287.017083757415	23.0264334802128\\
772.586548680872	-284.537087658252	25.3181224896562\\
777.265734513527	-281.250775579008	26.8405331588396\\
781.845692655529	-277.258000449256	27.5474078099567\\
786.187263396306	-272.680080720872	27.4172684144293\\
790.158530305839	-267.656114168264	26.4540691919367\\
793.638828448639	-262.338751472882	24.687076463452\\
796.522410726754	-256.889558009511	22.1699794088888\\
751.477589273246	-259.110441990489	-22.1699794088888\\
747.862311680103	-263.082200114871	-17.6130323871363\\
745.041214520253	-266.899538160481	-12.5209222889251\\
743.100015403352	-270.446468242467	-7.04837030285736\\
742.097696682274	-273.615218685123	-1.36165715178475\\
742.06471330416	-276.309508609714	4.36642926281309\\
743.002067452264	-278.447473380257	9.96184393378017\\
744.881278095121	-279.964152019061	15.2545730177556\\
747.645246368274	-280.813461013164	20.0837996197729\\
751.209990494377	-280.969594538549	24.3027901332364\\
755.467197527008	-280.427808557057	27.7833526663067\\
760.287514384729	-279.204564961577	30.4197320876661\\
765.524478179019	-277.337031389768	32.1318233426689\\
771.018966415018	-274.88195190419	32.8676054048919\\
776.604031848021	-271.913922852683	32.6047219086981\\
782.109975091025	-268.523126296082	31.3511604360938\\
787.369500844734	-264.812589871934	29.1450098180915\\
792.22280108057	-260.895056351863	26.053302824853\\
796.522410726754	-256.889558009511	22.1699794088888\\
751.477589273246	-259.110441990489	-22.1699794088888\\
746.923610418213	-261.157417563025	-16.7558166156921\\
743.192333959308	-263.108456600639	-10.83253681348\\
740.397132843619	-264.904277769447	-4.58011586171845\\
738.622937842606	-266.490315951963	1.81146959285098\\
737.923656973587	-267.818380180585	8.14801446048949\\
738.320537531916	-268.848117895761	14.2369860318403\\
739.801520502658	-269.548241038087	19.8933739868761\\
742.321606967661	-269.897476720162	24.9453118398537\\
745.804225374912	-269.885213592509	29.2392990155142\\
750.143558126395	-269.511824264055	32.6448648863876\\
755.207756792266	-268.788653980603	35.0585330567867\\
760.84294825867	-267.737675905272	36.406965440729\\
766.877910084445	-266.390823475061	36.6491906025683\\
773.129273008353	-264.789020119522	35.7778486533338\\
779.407092531292	-262.980935823062	33.8194148772327\\
785.52062028379	-261.021508312092	30.8333952935366\\
791.284099818679	-258.970273800017	26.9105185962972\\
796.522410726754	-256.889558009511	22.1699794088888\\
751.477589273246	-259.110441990489	-22.1699794088888\\
746.57545648844	-258.98370476287	-16.5110043073984\\
742.506604580745	-258.827078163809	-10.3503506949991\\
739.394663556437	-258.645321213263	-3.87520691426238\\
737.334188168821	-258.4439565042	2.71768306761487\\
736.3877849199	-258.229102401409	9.22799762469664\\
736.584209793489	-258.007287138084	15.4579241435441\\
737.917494519198	-257.785250458755	21.218169459377\\
740.347127915314	-257.569738835568	26.3337114330986\\
743.799286800547	-257.36730048014	30.6491169104264\\
748.169079074048	-257.184086379461	34.0332644796324\\
753.323730808807	-257.025663401271	36.3833285292875\\
759.106620520243	-256.896845147594	37.6279035524329\\
765.342038030758	-256.801545695885	37.7291737667754\\
771.840523334569	-256.742660671759	36.6840621280977\\
778.40462324411	-256.721979266877	34.5243238246888\\
784.834890905226	-256.740129875262	31.3155814120175\\
790.935945888907	-256.796560999861	27.1553309045909\\
796.522410726754	-256.889558009511	22.1699794088888\\
};
\addlegendentry{data40}

\node[right, align=left]
at (axis cs:-301,-258) {$K_{31}$ to $K_{40}$};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-22.1393459401509	-339.298823655171	-22.6590977610853\\
-17.0450461234725	-338.95729026629	-27.9943771846826\\
-11.4328412055419	-338.768977060934	-32.4790616233618\\
-5.4732551928777	-338.739605840556	-35.9768862098133\\
0.652632909221339	-338.870069034825	-38.3815713139625\\
6.75869109062188	-339.1564025856	-39.6200517957491\\
12.6593898632966	-339.589906392833	-39.6546970524355\\
18.1754394809354	-340.157408662706	-38.4844544054286\\
23.1392375671621	-340.841666125916	-36.1448810853862\\
27.3999616289298	-341.621887965697	-32.7070638437568\\
30.828151721652	-342.474367536257	-28.2754590178077\\
33.3196440241094	-343.373202677221	-22.9847186776751\\
34.7987358034475	-344.291082737663	-16.9955992913502\\
35.2204856044079	-345.200118396416	-10.4900772207459\\
34.572078772704	-346.072689064982	-3.66581946202442\\
32.8732168218075	-346.882282125141	3.26982236605653\\
30.1755188124307	-347.604298501433	10.1061122961548\\
26.5609529334875	-348.216800091621	16.635333118074\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-22.2225008797758	-337.188508430041	-21.9913953596125\\
-17.2088293819601	-334.800780676276	-26.6792601813321\\
-11.6722763114615	-332.692566546632	-30.556489182799\\
-5.78106703169584	-330.927923060631	-33.5052747227762\\
0.285797044466786	-329.560468017643	-35.4360194447889\\
6.34397732205358	-328.631750847183	-36.2900586474627\\
12.2093990589172	-328.169990150522	-36.0414427817891\\
17.7038443836296	-328.189216292766	-34.6977259150409\\
22.660367355323	-328.688845097312	-32.2997362042607\\
26.928366531624	-329.653695595757	-28.9203353533691\\
30.3781609172726	-331.054451293946	-24.6622047471613\\
32.9049302555411	-332.848550938804	-19.6547255293887\\
34.431899938693	-334.981481720481	-14.0500474221767\\
34.9126737655898	-337.38843561649	-8.0184657337088\\
34.3326436667845	-339.99627855068	-1.74324702146165\\
32.7094335633199	-342.725772535127	4.58493936940705\\
30.0923638728059	-345.493983276303	10.7738146976276\\
26.5609529334875	-348.216800091621	16.635333118074\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-22.7802666312842	-335.398878194051	-20.6471900672927\\
-18.3074134548605	-331.27589721342	-24.031692594299\\
-13.2782987846091	-327.539531657251	-26.6860043024508\\
-7.84572972493071	-324.303309102279	-28.5294752736423\\
-2.17477213769111	-321.665560533227	-29.5060925752553\\
3.56226480046444	-319.706432605601	-29.5861821847724\\
9.19106412525084	-318.485452430116	-28.7673106199358\\
14.5405976174944	-318.039718871558	-27.074358878874\\
19.4483224090277	-318.382775318551	-24.5587664435642\\
23.7651197654888	-319.504198174549	-21.2969683172022\\
27.3598259836063	-321.36991357354	-17.388072585308\\
30.1232177339519	-323.923232697222	-12.9508490666984\\
31.9713307565351	-327.086574236065	-8.12012055264307\\
32.8480110723549	-330.763821658138	-3.04266628457493\\
32.7266211936368	-334.8432436613	2.12723785888658\\
31.6108494904195	-339.200889072271	7.23250695644013\\
29.5345981212974	-343.704353040313	12.1180199899474\\
26.5609529334875	-348.216800091621	16.635333118074\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-23.7453684132986	-334.145788765791	-18.788612880737\\
-20.2082928896078	-328.807792845082	-20.3710101485157\\
-16.0571986123559	-323.931404451148	-21.3344445811602\\
-11.4182144806021	-319.664790177766	-21.6496427109561\\
-6.43229367975053	-316.137588940623	-21.3070274022273\\
-1.2509308903374	-313.456972964459	-20.317008847758\\
3.96844080117707	-311.704391409252	-18.7096682603521\\
9.0672334270757	-310.933095578708	-16.5338438704044\\
13.8905227535341	-311.166520906345	-13.8556470009831\\
18.2917555750701	-312.3975748817	-10.7564533087326\\
22.1372026595325	-314.588852552675	-7.33043022572427\\
25.3100220431501	-317.67377305608	-3.681675729684\\
27.7138092144756	-321.558602643461	0.0789446203849096\\
29.2755263166835	-326.125302733626	3.83716627811133\\
29.94772136589	-331.235116455197	7.47879758017716\\
29.7099700556722	-336.732784703933	10.8931894022235\\
28.5694963392831	-342.451263612052	13.9765971765031\\
26.5609529334875	-348.216800091621	16.635333118074\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-25.0014007075226	-333.580381223938	-16.6398356383219\\
-22.6821935723788	-327.694157383426	-16.1387451728625\\
-19.673799463282	-322.303378319664	-15.1472871019248\\
-16.0676269129163	-317.571840126638	-13.6955863772922\\
-11.9732476494132	-313.643308198071	-11.8277521908867\\
-7.51506731483831	-310.637148988678	-9.60053773929243\\
-2.8285454627096	-308.644703124847	-7.08161580659632\\
1.94392031199048	-307.726510065923	-4.34752256108728\\
6.65732105168187	-307.910468643376	-1.48133204251217\\
11.1684424599849	-309.190989368915	1.42986800058449\\
15.3402163956459	-311.52916426827	4.29762222803151\\
19.0458856186492	-314.853949080299	7.03479537878158\\
22.172855244813	-319.064321900909	9.55821983172559\\
24.6261138843693	-324.032352682498	11.7912226117752\\
26.3311205149639	-329.607090323712	13.6659550594126\\
27.2360693729012	-335.619149242277	15.1254543778767\\
27.3134640450591	-341.8858560702	16.1253744189182\\
26.5609529334875	-348.216800091621	16.635333118074\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-26.3968674822104	-333.770852062567	-14.4600325880573\\
-25.4307265699458	-328.069311700635	-11.845371284982\\
-23.6918858994219	-322.851817241362	-8.87079436945956\\
-21.2331792645168	-318.276899613713	-5.62668285585967\\
-18.1293132221666	-314.483565374785	-2.21160743092339\\
-14.4745971714359	-311.587073065908	1.27066656667413\\
-10.3800778101508	-309.67543114019	4.71433200363157\\
-5.970165037177	-308.806723870208	8.01475484822577\\
-1.37885182059788	-309.007346486772	11.0716534224183\\
3.25435711081742	-310.271203173199	13.7921454098975\\
7.78868404820469	-312.559892283614	16.0935700382594\\
12.0863557620516	-315.803873157529	17.9059996847481\\
16.0167896720596	-319.904579077623	19.1743645916888\\
19.4605615327688	-324.737412169573	19.8601261332077\\
22.313034078824	-330.15552924541	19.9424477918778\\
24.4875363753343	-335.994303559486	19.4188282657572\\
25.9179972703713	-342.076326908829	18.3051774691828\\
26.5609529334875	-348.216800091621	16.635333118074\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-27.7634548494385	-334.694227687489	-12.5121201482718\\
-28.1223782387753	-329.888006649367	-8.00873273920264\\
-27.6268173959369	-325.51057138819	-3.26200403846711\\
-26.2918296863672	-321.694928059281	1.58383900432355\\
-24.157978036085	-318.557013054379	6.38155790042904\\
-21.290098447703	-316.192170333048	10.9853763889541\\
-17.7753299912972	-314.672254444706	15.2554097747695\\
-13.7204671278569	-314.043447264507	19.0619152541883\\
-9.24871481362796	-314.324854780428	22.2892340844031\\
-4.49594497986246	-315.507926567498	24.8393058158601\\
0.39343186705822	-317.55671558813	26.6346478093973\\
5.27085448578447	-320.408970424669	27.6207095070281\\
9.98812485814122	-323.978026757217	27.7675299230413\\
14.4019111109184	-328.15544061514	27.0706479933909\\
18.378102582309	-332.814283392238	25.5512381228703\\
21.7958847065047	-337.812998508218	23.2554668115365\\
24.5514099031432	-342.999702533751	20.2530899089683\\
26.5609529334875	-348.216800091621	16.635333118074\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-28.9363322040376	-336.239135370766	-11.0310453073295\\
-30.4324956630587	-332.930880777725	-5.09158476689997\\
-31.0039831409435	-329.958955771008	1.00258100020557\\
-30.6334302798633	-327.413660788078	7.06628385095033\\
-29.3320961409931	-325.372333329009	12.9152812425961\\
-27.1395211036356	-323.896998095684	18.3718543491333\\
-24.1223254508045	-323.032482402613	23.2702079578789\\
-20.3721851456364	-322.805054121662	27.4615080731178\\
-16.0030463036411	-323.221623546064	30.8184041617485\\
-11.1476629976419	-324.269533424653	33.2388986347895\\
-5.95356359244905	-325.916943546037	34.6494459925067\\
-0.57856817014814	-328.113798187305	35.0071874672073\\
4.8140067532331	-330.793347031847	34.3012532652084\\
10.0603105174223	-333.874173343937	32.5530928400177\\
15.0009368373024	-337.262667775056	29.815823161543\\
19.4857672822214	-340.855872636576	26.1726147838392\\
23.378532548544	-344.544610217027	21.7341647499106\\
26.5609529334875	-348.216800091621	16.635333118074\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-29.774033227217	-338.219236445385	-10.1954475493846\\
-32.0824445877252	-336.83091855779	-3.4457784660525\\
-33.4160471039358	-335.660429582086	3.40858885232255\\
-33.7343199382289	-334.743334233505	10.159387923249\\
-33.0275925315886	-334.107497990139	16.6014991330258\\
-31.3173384386441	-333.772240414496	22.5391821924096\\
-28.6555228645793	-333.747748138362	27.7920236062535\\
-25.1230237286686	-334.034765347154	32.2004184462639\\
-20.8271742296256	-334.624571168221	35.6304198659825\\
-15.8985015806742	-335.499244650146	37.9778090079356\\
-10.4867610062239	-336.632209281786	39.1712616408813\\
-4.75638550515663	-337.989040506117	39.1745153104836\\
1.11851036263761	-339.528511692977	37.987471155638\\
6.95942085905667	-341.203846789364	35.6461969123164\\
12.5888728743102	-342.964141586135	32.2218310136599\\
17.8358183575548	-344.755910416641	27.8184210846867\\
22.5408315253647	-346.524711291646	22.5697625078555\\
26.5609529334875	-348.216800091621	16.635333118074\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-30.1755188124307	-340.395701498567	-10.1061122961548\\
-32.8732168218075	-341.117717874859	-3.26982236605653\\
-34.572078772704	-341.927310935018	3.66581946202442\\
-35.2204856044079	-342.799881603584	10.4900772207459\\
-34.7987358034475	-343.708917262337	16.9955992913502\\
-33.3196440241094	-344.626797322779	22.9847186776751\\
-30.828151721652	-345.525632463743	28.2754590178077\\
-27.3999616289298	-346.378112034303	32.7070638437568\\
-23.1392375671621	-347.158333874084	36.1448810853862\\
-18.1754394809354	-347.842591337294	38.4844544054286\\
-12.6593898632966	-348.410093607167	39.6546970524355\\
-6.75869109062188	-348.8435974144	39.6200517957491\\
-0.652632909221339	-349.129930965175	38.3815713139625\\
5.4732551928777	-349.260394159444	35.9768862098133\\
11.4328412055419	-349.231022939066	32.4790616233618\\
17.0450461234725	-349.04270973371	27.9943771846826\\
22.1393459401509	-348.701176344829	22.6590977610853\\
26.5609529334875	-348.216800091621	16.635333118074\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-30.0923638728059	-342.506016723697	-10.7738146976276\\
-32.7094335633199	-345.274227464873	-4.58493936940705\\
-34.3326436667845	-348.00372144932	1.74324702146166\\
-34.9126737655898	-350.61156438351	8.01846573370881\\
-34.431899938693	-353.018518279519	14.0500474221767\\
-32.9049302555411	-355.151449061196	19.6547255293887\\
-30.3781609172726	-356.945548706054	24.6622047471613\\
-26.9283665316241	-358.346304404243	28.9203353533691\\
-22.660367355323	-359.311154902688	32.2997362042607\\
-17.7038443836296	-359.810783707234	34.6977259150409\\
-12.2093990589172	-359.830009849478	36.0414427817891\\
-6.34397732205358	-359.368249152817	36.2900586474627\\
-0.285797044466786	-358.439531982357	35.4360194447889\\
5.78106703169584	-357.072076939369	33.5052747227762\\
11.6722763114615	-355.307433453368	30.556489182799\\
17.2088293819601	-353.199219323724	26.6792601813321\\
22.2225008797758	-350.811491569959	21.9913953596125\\
26.5609529334875	-348.216800091621	16.635333118074\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-29.5345981212974	-344.295646959687	-12.1180199899473\\
-31.6108494904195	-348.799110927729	-7.23250695644012\\
-32.7266211936368	-353.1567563387	-2.12723785888658\\
-32.8480110723549	-357.236178341862	3.04266628457494\\
-31.9713307565351	-360.913425763935	8.12012055264308\\
-30.1232177339519	-364.076767302778	12.9508490666984\\
-27.3598259836063	-366.63008642646	17.388072585308\\
-23.7651197654888	-368.495801825451	21.2969683172022\\
-19.4483224090277	-369.617224681449	24.5587664435642\\
-14.5405976174944	-369.960281128442	27.074358878874\\
-9.19106412525085	-369.514547569884	28.7673106199358\\
-3.56226480046445	-368.293567394399	29.5861821847724\\
2.17477213769111	-366.334439466773	29.5060925752553\\
7.84572972493071	-363.696690897721	28.5294752736423\\
13.2782987846091	-360.460468342749	26.6860043024508\\
18.3074134548605	-356.72410278658	24.031692594299\\
22.7802666312842	-352.601121805949	20.6471900672927\\
26.5609529334875	-348.216800091621	16.635333118074\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-28.5694963392831	-345.548736387948	-13.9765971765031\\
-29.7099700556722	-351.267215296067	-10.8931894022235\\
-29.94772136589	-356.764883544803	-7.47879758017715\\
-29.2755263166835	-361.874697266374	-3.83716627811132\\
-27.7138092144757	-366.441397356539	-0.0789446203848989\\
-25.3100220431501	-370.32622694392	3.68167572968401\\
-22.1372026595325	-373.411147447325	7.33043022572428\\
-18.2917555750701	-375.6024251183	10.7564533087326\\
-13.8905227535342	-376.833479093655	13.8556470009831\\
-9.06723342707571	-377.066904421292	16.5338438704044\\
-3.96844080117707	-376.295608590748	18.7096682603521\\
1.25093089033739	-374.543027035541	20.317008847758\\
6.43229367975053	-371.862411059377	21.3070274022273\\
11.4182144806021	-368.335209822234	21.6496427109561\\
16.0571986123559	-364.068595548852	21.3344445811602\\
20.2082928896078	-359.192207154918	20.3710101485157\\
23.7453684132986	-353.854211234209	18.788612880737\\
26.5609529334875	-348.216800091621	16.635333118074\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-27.3134640450591	-346.1141439298	-16.1253744189182\\
-27.2360693729012	-352.380850757723	-15.1254543778767\\
-26.3311205149639	-358.392909676288	-13.6659550594126\\
-24.6261138843693	-363.967647317502	-11.7912226117752\\
-22.172855244813	-368.935678099091	-9.55821983172558\\
-19.0458856186492	-373.146050919701	-7.03479537878157\\
-15.3402163956459	-376.47083573173	-4.29762222803151\\
-11.1684424599849	-378.809010631085	-1.42986800058449\\
-6.65732105168187	-380.089531356624	1.48133204251217\\
-1.94392031199048	-380.273489934077	4.34752256108728\\
2.82854546270959	-379.355296875153	7.08161580659633\\
7.5150673148383	-377.362851011322	9.60053773929243\\
11.9732476494132	-374.356691801929	11.8277521908867\\
16.0676269129163	-370.428159873362	13.6955863772922\\
19.673799463282	-365.696621680336	15.1472871019248\\
22.6821935723788	-360.305842616574	16.1387451728625\\
25.0014007075226	-354.419618776062	16.6398356383219\\
26.5609529334875	-348.216800091621	16.635333118074\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-25.9179972703713	-345.923673091171	-18.3051774691828\\
-24.4875363753343	-352.005696440514	-19.4188282657572\\
-22.313034078824	-357.84447075459	-19.9424477918778\\
-19.4605615327688	-363.262587830427	-19.8601261332077\\
-16.0167896720596	-368.095420922377	-19.1743645916888\\
-12.0863557620516	-372.196126842471	-17.9059996847481\\
-7.78868404820469	-375.440107716386	-16.0935700382594\\
-3.25435711081742	-377.728796826801	-13.7921454098975\\
1.37885182059788	-378.992653513228	-11.0716534224183\\
5.970165037177	-379.193276129792	-8.01475484822576\\
10.3800778101508	-378.32456885981	-4.71433200363157\\
14.4745971714359	-376.412926934092	-1.27066656667413\\
18.1293132221666	-373.516434625215	2.2116074309234\\
21.2331792645168	-369.723100386287	5.62668285585967\\
23.6918858994219	-365.148182758638	8.87079436945956\\
25.4307265699458	-359.930688299365	11.845371284982\\
26.3968674822104	-354.229147937433	14.4600325880573\\
26.5609529334875	-348.216800091621	16.635333118074\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-24.5514099031432	-345.000297466249	-20.2530899089683\\
-21.7958847065047	-350.187001491782	-23.2554668115365\\
-18.378102582309	-355.185716607762	-25.5512381228703\\
-14.4019111109184	-359.84455938486	-27.0706479933909\\
-9.98812485814123	-364.021973242783	-27.7675299230413\\
-5.27085448578448	-367.591029575331	-27.6207095070281\\
-0.393431867058228	-370.44328441187	-26.6346478093973\\
4.49594497986245	-372.492073432502	-24.8393058158601\\
9.24871481362795	-373.675145219572	-22.2892340844031\\
13.7204671278569	-373.956552735493	-19.0619152541883\\
17.7753299912972	-373.327745555294	-15.2554097747695\\
21.290098447703	-371.807829666952	-10.9853763889541\\
24.157978036085	-369.442986945621	-6.38155790042903\\
26.2918296863672	-366.305071940719	-1.58383900432354\\
27.6268173959369	-362.48942861181	3.26200403846712\\
28.1223782387753	-358.111993350633	8.00873273920264\\
27.7634548494385	-353.305772312511	12.5121201482718\\
26.5609529334875	-348.216800091621	16.635333118074\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-23.378532548544	-343.455389782973	-21.7341647499106\\
-19.4857672822214	-347.144127363424	-26.1726147838392\\
-15.0009368373024	-350.737332224944	-29.815823161543\\
-10.0603105174223	-354.125826656063	-32.5530928400177\\
-4.8140067532331	-357.206652968153	-34.3012532652084\\
0.578568170148138	-359.886201812695	-35.0071874672073\\
5.95356359244905	-362.083056453963	-34.6494459925067\\
11.1476629976419	-363.730466575347	-33.2388986347895\\
16.0030463036411	-364.778376453936	-30.8184041617485\\
20.3721851456364	-365.194945878338	-27.4615080731177\\
24.1223254508045	-364.967517597387	-23.2702079578789\\
27.1395211036356	-364.103001904316	-18.3718543491333\\
29.3320961409931	-362.627666670991	-12.9152812425961\\
30.6334302798633	-360.586339211922	-7.06628385095033\\
31.0039831409435	-358.041044228992	-1.00258100020557\\
30.4324956630587	-355.069119222275	5.09158476689997\\
28.9363322040376	-351.760864629234	11.0310453073295\\
26.5609529334875	-348.216800091621	16.635333118074\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-22.5408315253647	-341.475288708354	-22.5697625078555\\
-17.8358183575548	-343.244089583359	-27.8184210846867\\
-12.5888728743102	-345.035858413865	-32.2218310136599\\
-6.95942085905667	-346.796153210636	-35.6461969123164\\
-1.11851036263762	-348.471488307023	-37.987471155638\\
4.75638550515663	-350.010959493883	-39.1745153104836\\
10.4867610062239	-351.367790718214	-39.1712616408813\\
15.8985015806741	-352.500755349854	-37.9778090079356\\
20.8271742296256	-353.375428831779	-35.6304198659825\\
25.1230237286686	-353.965234652846	-32.2004184462639\\
28.6555228645793	-354.252251861638	-27.7920236062535\\
31.3173384386441	-354.227759585504	-22.5391821924096\\
33.0275925315886	-353.892502009861	-16.6014991330258\\
33.7343199382289	-353.256665766495	-10.159387923249\\
33.4160471039358	-352.339570417914	-3.40858885232255\\
32.0824445877252	-351.16908144221	3.4457784660525\\
29.774033227217	-349.780763554615	10.1954475493846\\
26.5609529334875	-348.216800091621	16.635333118074\\
-26.5609529334875	-339.783199908379	-16.635333118074\\
-22.1393459401509	-339.298823655171	-22.6590977610853\\
-17.0450461234725	-338.95729026629	-27.9943771846826\\
-11.4328412055419	-338.768977060934	-32.4790616233618\\
-5.4732551928777	-338.739605840556	-35.9768862098133\\
0.652632909221339	-338.870069034825	-38.3815713139625\\
6.75869109062188	-339.1564025856	-39.6200517957491\\
12.6593898632966	-339.589906392833	-39.6546970524355\\
18.1754394809354	-340.157408662706	-38.4844544054286\\
23.1392375671621	-340.841666125916	-36.1448810853862\\
27.3999616289298	-341.621887965697	-32.7070638437568\\
30.828151721652	-342.474367536257	-28.2754590178077\\
33.3196440241094	-343.373202677221	-22.9847186776751\\
34.7987358034475	-344.291082737663	-16.9955992913502\\
35.2204856044079	-345.200118396416	-10.4900772207459\\
34.572078772704	-346.072689064982	-3.66581946202442\\
32.8732168218075	-346.882282125141	3.26982236605653\\
30.1755188124307	-347.604298501433	10.1061122961548\\
26.5609529334875	-348.216800091621	16.635333118074\\
};
\addlegendentry{data41}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
59.8542440016659	-350.559075839909	-17.2934790557118\\
55.3969374934059	-349.579674224551	-11.4877116115032\\
51.869489553512	-348.430737031331	-5.33289586304171\\
49.3790799026629	-347.147174135476	0.983957227642829\\
48.0013783778917	-345.76798594606	7.27091327587182\\
47.778245742878	-344.335078398318	13.3369463034731\\
48.716461769826	-342.891989663001	18.9977429664638\\
50.7875192395173	-341.482567261093	24.0813028227403\\
53.9284901187407	-340.149635779075	28.433164478475\\
58.0439375967392	-338.933695665531	31.9210988194067\\
63.0088158844106	-337.871692645516	34.4391267255662\\
68.6722696673336	-336.995895143394	35.9107391932083\\
74.8622177681601	-336.332913823092	36.2912220221756\\
81.3905817461113	-335.902893036542	35.5690144342435\\
88.0590005652288	-335.718898747743	33.7660603415167\\
94.6648576940763	-335.786521530055	30.9371415917639\\
101.007437506519	-336.103706699455	27.1682134496944\\
106.894023924456	-336.660816745076	22.5737928897352\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
59.9960664957818	-348.498896519735	-18.0945529488841\\
55.6762732769196	-345.521913090346	-13.0655191729667\\
52.2778511499921	-342.498687101831	-7.6394962084504\\
49.9040594516413	-339.521077746026	-1.98135101741198\\
48.6270246414253	-336.679558176464	3.73699652167852\\
48.4855487758415	-334.060466527388	9.3417973124693\\
49.4839305274754	-331.743382573231	14.6627523190982\\
51.5918345720093	-329.798709737439	19.538187016222\\
54.7452133117009	-328.285535920074	23.8199637876576\\
58.8482529292313	-327.249838141876	27.3779830128885\\
63.77628464206	-326.723085555746	30.1041360782006\\
69.3795727002971	-326.721283272464	31.9155902022045\\
75.4878640316937	-327.244486053496	32.7573052679823\\
81.9155612950898	-328.276796647093	32.6037061891887\\
88.4673621617088	-329.786848818243	31.459459996108\\
94.9441934775899	-331.72876039585	29.3593340303005\\
101.149260000635	-334.043527379281	26.3671395565221\\
106.894023924456	-336.660816745076	22.5737928897352\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
60.7925059011234	-346.767849311073	-19.3945248596846\\
57.2449526792893	-342.112415666504	-15.6259640058755\\
54.5711070195389	-337.514335316745	-11.3826161428673\\
52.8522123692127	-333.113318606482	-6.79341324823973\\
52.140496472458	-329.043088201434	-1.99779592969735\\
52.4575844566522	-325.427315992823	2.85852340723535\\
53.7938417638498	-322.375865389539	7.62798795692185\\
56.1086668919504	-319.981453174053	12.1656799524854\\
59.3317250507947	-318.316832349902	16.3337239188238\\
63.3650852491723	-317.43258157849	20.0054759491519\\
68.0861958784343	-317.355568372053	23.0693717160242\\
73.3516083811079	-318.088132737899	25.4323162969706\\
79.0013358627264	-319.608016078465	27.0225128166064\\
84.8637142126611	-321.869037507548	27.791643958361\\
90.7606180312557	-324.802497033157	27.7163400616911\\
96.5128728799596	-328.319262972008	26.7988891973916\\
101.945699405976	-332.312480170619	25.0671676457216\\
106.894023924456	-336.660816745076	22.5737928897352\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
62.1474998712128	-345.574724054823	-21.0365989901287\\
59.913769813347	-339.762417661165	-18.8602186752399\\
58.4726566594332	-334.078868062553	-16.110780159635\\
57.8679479034147	-328.696767037525	-12.8718237413277\\
58.1180173148458	-323.779647002252	-9.24176347209734\\
59.2152666612012	-319.476912160823	-5.33089689632522\\
61.126356576327	-315.919298934106	-1.25805371592226\\
63.7932195602101	-313.214903599756	2.8530147900331\\
67.1348243305833	-311.445897841518	6.87739588528846\\
71.0496379174321	-310.666032004194	10.6928107866996\\
75.4187106909115	-310.899001916621	14.1833300431801\\
80.1092905856568	-312.137728905898	17.24289599341\\
84.9788567051141	-314.344574879283	19.7785452742064\\
89.8794497468631	-317.452485938591	21.713233465273\\
94.66216767115	-321.367029778965	22.9881760449235\\
99.1816900140173	-325.969264966669	23.5646345280273\\
103.300693376066	-331.11935491437	23.4250935152775\\
106.894023924456	-336.660816745076	22.5737928897352\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
63.8976161356761	-345.063429265543	-22.8227169656518\\
63.3608259451793	-338.755363516049	-22.378184335419\\
63.5119156023635	-332.606653392206	-21.2537018980622\\
64.34629432445	-326.80412433973	-19.4834364834249\\
65.8386099361844	-321.524083267657	-17.1211767103332\\
67.9435191828522	-316.926961552134	-14.2386986466316\\
70.5970654621289	-313.152440410231	-10.9235849296812\\
73.7186221130778	-310.315206756845	-7.27656361224316\\
77.2133422164437	-308.501468500825	-3.40844759156595\\
80.9750404702997	-307.766335161283	0.563232384423291\\
84.8894195767134	-308.132143392746	4.51779882942117\\
88.8375431073078	-309.58777829721	8.3350942431036\\
92.6994493264528	-312.089011144688	11.8991320359705\\
96.3577961678984	-315.559843240796	15.1016207231758\\
99.7014266140803	-319.894815108618	17.8452543064962\\
102.62874614585	-324.962210821553	20.0466688678482\\
105.050809640529	-330.608060125089	21.6389755397544\\
106.894023924456	-336.660816745076	22.5737928897352\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
65.8317648440536	-345.295634640727	-24.5374465981118\\
67.1703552321569	-339.212718823593	-25.7555424081518\\
69.0810748482711	-333.275262122524	-26.1910690950535\\
71.5058674437313	-327.663671154882	-25.8307934008224\\
74.3710569225289	-322.548451272618	-24.6856621201194\\
77.5895859522062	-318.085025843429	-22.7904694874444\\
81.0636611568509	-314.409013790376	-20.2027999719275\\
84.6877245193367	-311.632108879542	-17.0012786023735\\
88.351660708259	-309.83868596146	-13.2831819855485\\
91.9441428765586	-309.08323728398	-9.16148260570705\\
95.3560152714354	-309.388716772891	-4.76141621282506\\
98.4836098766618	-310.745842588504	-0.216676597709238\\
101.231896312797	-313.11337914965	4.33464662618433\\
103.51736928718	-316.419390055949	8.75426380577832\\
105.270585859988	-320.563423838936	12.907887109505\\
106.438275432827	-325.419566129097	16.6693107951153\\
106.984958348907	-330.840265500273	19.9242459072944\\
106.894023924456	-336.660816745076	22.5737928897352\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
67.7166591171204	-346.243332785141	-25.97396618712\\
70.8828722196059	-341.079319783862	-28.5849336653702\\
74.5084116000629	-336.004050173015	-30.3273623988725\\
78.4831170790276	-331.171733451516	-31.1483095722709\\
82.6862192418198	-326.729197117675	-31.022831121121\\
86.9900089560954	-322.811425389967	-29.9547396446659\\
91.2637177492087	-319.537457779848	-27.9764885619372\\
95.3774911420819	-317.006772136445	-25.1481860310404\\
99.2063342118425	-315.296262062443	-21.5557685931866\\
102.633909499304	-314.457900540882	-17.308390034374\\
105.556071863793	-314.517160762363	-12.5351048028349\\
107.884032880551	-315.472242135042	-7.38094675493071\\
109.547058632088	-317.294124994707	-2.00252237481726\\
110.494618922476	-319.927452352582	3.43674763432978\\
110.69792261178	-323.292211889428	8.77159380568594\\
110.150792420276	-327.286167089366	13.839919537897\\
108.869852621973	-331.787963644687	18.4877263182862\\
106.894023924456	-336.660816745076	22.5737928897352\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
69.3249528874678	-347.792217316035	-26.9590102694708\\
74.0505925679246	-344.130026772952	-30.5250917640859\\
79.139308946513	-340.463885432169	-33.163683791891\\
84.4364839510845	-336.90518714317	-34.7946140693132\\
89.7811655996249	-333.562061152677	-35.3683276051637\\
95.0109584447829	-330.536086652208	-34.8673924039685\\
99.9669578773612	-327.919206345743	-33.3070291283307\\
104.498578362457	-325.790932817188	-30.7346486267984\\
108.468128904743	-324.21593258075	-27.2284113792236\\
111.754996719679	-323.242061221626	-22.894852630132\\
114.259311991946	-322.898909328258	-17.8656453692283\\
115.904982369239	-323.196903397284	-12.2935995142333\\
116.642004989893	-324.126989029708	-6.34801885885988\\
116.447985794533	-325.660906044237	-0.209556862712542\\
115.32881995823	-327.752047148581	5.93527241266743\\
113.318512768595	-330.336874078456	11.8997614391813\\
110.478146392321	-333.336848175581	17.5026822359354\\
106.894023924456	-336.660816745076	22.5737928897352\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
70.4626621905038	-349.75546989988	-27.3737679911303\\
76.2914424525325	-347.996879504337	-31.3420050039099\\
82.4152123228738	-346.116845947573	-34.3579310544654\\
88.6479041527944	-344.172493097867	-36.329908755883\\
94.8001407549366	-342.222899132669	-37.198020563574\\
100.684989533326	-340.327301478068	-36.9358893395474\\
106.123642335709	-338.54329690958	-35.5514798084005\\
110.950848448775	-336.925091503271	-33.0868565531922\\
115.019935657464	-335.521853611558	-29.6169059043724\\
118.207266805997	-334.376219907708	-25.2470605565257\\
120.415996450293	-333.522999892095	-20.1100960492981\\
121.579013457782	-332.988118223143	-14.3620964498122\\
121.660980145205	-332.7878270097	-8.1777118172702\\
120.659405996243	-332.928211998934	-1.74485154928231\\
118.604723334591	-333.405007663985	4.74102515009304\\
115.559362653203	-334.203726809841	11.0828481993573\\
111.615855695357	-335.300100759427	17.0879245142759\\
106.894023924456	-336.660816745076	22.5737928897352\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
70.9925624934812	-351.896293300545	-27.1682134496944\\
77.3351423059237	-352.213478469945	-30.9371415917639\\
83.9409994347712	-352.281101252257	-33.7660603415167\\
90.6094182538887	-352.097106963458	-35.5690144342435\\
97.1377822318399	-351.667086176908	-36.2912220221756\\
103.327730332666	-351.004104856606	-35.9107391932083\\
108.991184115589	-350.128307354484	-34.4391267255662\\
113.956062403261	-349.066304334469	-31.9210988194067\\
118.071509881259	-347.850364220925	-28.433164478475\\
121.212480760483	-346.517432738907	-24.0813028227403\\
123.283538230174	-345.108010336999	-18.9977429664638\\
124.221754257122	-343.664921601682	-13.3369463034731\\
123.998621622108	-342.23201405394	-7.27091327587182\\
122.620920097337	-340.852825864524	-0.983957227642829\\
120.130510446488	-339.569262968669	5.33289586304171\\
116.603062506594	-338.420325775449	11.4877116115032\\
112.145755998334	-337.440924160091	17.2934790557118\\
106.894023924456	-336.660816745076	22.5737928897352\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
70.8507399993653	-353.956472620719	-26.3671395565221\\
77.0558065224101	-356.27123960415	-29.3593340303005\\
83.5326378382912	-358.213151181757	-31.459459996108\\
90.0844387049102	-359.723203352907	-32.6037061891887\\
96.5121359683063	-360.755513946504	-32.7573052679823\\
102.620427299703	-361.278716727536	-31.9155902022045\\
108.22371535794	-361.276914444254	-30.1041360782006\\
113.151747070769	-360.750161858124	-27.3779830128885\\
117.254786688299	-359.714464079926	-23.8199637876576\\
120.408165427991	-358.201290262561	-19.538187016222\\
122.516069472525	-356.256617426769	-14.6627523190982\\
123.514451224159	-353.939533472612	-9.34179731246931\\
123.372975358575	-351.320441823536	-3.73699652167852\\
122.095940548359	-348.478922253974	1.98135101741198\\
119.722148850008	-345.501312898169	7.6394962084504\\
116.32372672308	-342.478086909654	13.0655191729667\\
112.003933504218	-339.501103480265	18.0945529488841\\
106.894023924456	-336.660816745076	22.5737928897352\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
70.0543005940237	-355.687519829381	-25.0671676457216\\
75.4871271200404	-359.680737027992	-26.7988891973916\\
81.2393819687443	-363.197502966843	-27.7163400616911\\
87.1362857873389	-366.130962492452	-27.791643958361\\
92.9986641372736	-368.391983921535	-27.0225128166064\\
98.6483916188921	-369.911867262101	-25.4323162969706\\
103.913804121566	-370.644431627947	-23.0693717160242\\
108.634914750828	-370.56741842151	-20.0054759491519\\
112.668274949205	-369.683167650098	-16.3337239188238\\
115.89133310805	-368.018546825947	-12.1656799524854\\
118.20615823615	-365.624134610461	-7.62798795692185\\
119.542415543348	-362.572684007177	-2.85852340723535\\
119.859503527542	-358.956911798566	1.99779592969735\\
119.147787630787	-354.886681393518	6.79341324823972\\
117.428892980461	-350.485664683255	11.3826161428673\\
114.755047320711	-345.887584333496	15.6259640058755\\
111.207494098877	-341.232150688927	19.3945248596846\\
106.894023924456	-336.660816745076	22.5737928897352\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
68.6993066239343	-356.88064508563	-23.4250935152775\\
72.8183099859827	-362.030735033331	-23.5646345280273\\
77.33783232885	-366.632970221035	-22.9881760449235\\
82.1205502531369	-370.547514061409	-21.713233465273\\
87.0211432948859	-373.655425120717	-19.7785452742064\\
91.8907094143432	-375.862271094102	-17.24289599341\\
96.5812893090885	-377.100998083379	-14.1833300431801\\
100.950362082568	-377.333967995806	-10.6928107866996\\
104.865175669417	-376.554102158482	-6.87739588528847\\
108.20678043979	-374.785096400244	-2.85301479003311\\
110.873643423673	-372.080701065894	1.25805371592225\\
112.784733338799	-368.523087839177	5.33089689632521\\
113.881982685154	-364.220352997748	9.24176347209733\\
114.132052096585	-359.303232962475	12.8718237413277\\
113.527343340567	-353.921131937447	16.110780159635\\
112.086230186653	-348.237582338835	18.8602186752398\\
109.852500128787	-342.425275945177	21.0365989901287\\
106.894023924456	-336.660816745076	22.5737928897352\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
66.949190359471	-357.391939874911	-21.6389755397544\\
69.3712538541504	-363.037789178447	-20.0466688678482\\
72.2985733859197	-368.105184891382	-17.8452543064962\\
75.6422038321016	-372.440156759204	-15.1016207231758\\
79.3005506735472	-375.910988855312	-11.8991320359705\\
83.1624568926922	-378.41222170279	-8.3350942431036\\
87.1105804232866	-379.867856607254	-4.51779882942117\\
91.0249595297003	-380.233664838717	-0.563232384423294\\
94.7866577835563	-379.498531499175	3.40844759156595\\
98.2813778869222	-377.684793243155	7.27656361224316\\
101.402934537871	-374.847559589769	10.9235849296812\\
104.056480817148	-371.073038447866	14.2386986466316\\
106.161390063816	-366.475916732343	17.1211767103332\\
107.65370567555	-361.19587566027	19.4834364834249\\
108.488084397637	-355.393346607794	21.2537018980622\\
108.639174054821	-349.244636483951	22.378184335419\\
108.102383864324	-342.936570734457	22.8227169656518\\
106.894023924456	-336.660816745076	22.5737928897352\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
65.0150416510935	-357.159734499727	-19.9242459072944\\
65.5617245671727	-362.580433870903	-16.6693107951153\\
66.7294141400121	-367.436576161064	-12.907887109505\\
68.4826307128203	-371.580609944051	-8.75426380577832\\
70.7681036872028	-374.88662085035	-4.33464662618433\\
73.5163901233382	-377.254157411496	0.216676597709236\\
76.6439847285646	-378.611283227109	4.76141621282506\\
80.0558571234414	-378.91676271602	9.16148260570705\\
83.648339291741	-378.16131403854	13.2831819855485\\
87.3122754806633	-376.367891120458	17.0012786023735\\
90.9363388431491	-373.590986209624	20.2027999719275\\
94.4104140477938	-369.914974156571	22.7904694874444\\
97.6289430774712	-365.451548727382	24.6856621201194\\
100.494132556269	-360.336328845118	25.8307934008224\\
102.918925151729	-354.724737877476	26.1910690950535\\
104.829644767843	-348.787281176407	25.7555424081518\\
106.168235155946	-342.704365359273	24.5374465981118\\
106.894023924456	-336.660816745076	22.5737928897352\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
63.1301473780267	-356.212036355313	-18.4877263182862\\
61.8492075797238	-360.713832910634	-13.839919537897\\
61.3020773882203	-364.707788110572	-8.77159380568594\\
61.505381077524	-368.072547647418	-3.43674763432979\\
62.4529413679118	-370.705875005293	2.00252237481726\\
64.115967119449	-372.527757864958	7.3809467549307\\
66.4439281362068	-373.482839237637	12.5351048028348\\
69.3660905006962	-373.542099459118	17.3083900343739\\
72.7936657881575	-372.703737937557	21.5557685931865\\
76.6225088579181	-370.993227863555	25.1481860310404\\
80.7362822507914	-368.462542220152	27.9764885619372\\
85.0099910439046	-365.188574610033	29.9547396446659\\
89.3137807581802	-361.270802882325	31.022831121121\\
93.5168829209724	-356.828266548484	31.1483095722709\\
97.4915883999371	-351.995949826985	30.3273623988725\\
101.117127780394	-346.920680216138	28.5849336653702\\
104.28334088288	-341.756667214859	25.97396618712\\
106.894023924456	-336.660816745076	22.5737928897352\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
61.5218536076793	-354.663151824419	-17.5026822359354\\
58.6814872314051	-357.663125921544	-11.8997614391813\\
56.6711800417702	-360.247952851419	-5.93527241266743\\
55.5520142054671	-362.339093955763	0.209556862712539\\
55.3579950101067	-363.873010970292	6.34801885885988\\
56.0950176307615	-364.803096602716	12.2935995142333\\
57.7406880080543	-365.101090671742	17.8656453692283\\
60.2450032803206	-364.757938778374	22.894852630132\\
63.5318710952572	-363.78406741925	27.2284113792236\\
67.5014216375425	-362.209067182812	30.7346486267984\\
72.0330421226388	-360.080793654257	33.3070291283307\\
76.9890415552171	-357.463913347792	34.8673924039685\\
82.2188344003751	-354.437938847323	35.3683276051637\\
87.5635160489155	-351.09481285683	34.7946140693132\\
92.860691053487	-347.536114567831	33.163683791891\\
97.9494074320754	-343.869973227048	30.5250917640859\\
102.675047112532	-340.207782683965	26.9590102694708\\
106.894023924456	-336.660816745076	22.5737928897352\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
60.3841443046433	-352.699899240573	-17.0879245142759\\
56.4406373467972	-353.796273190159	-11.0828481993573\\
53.3952766654095	-354.594992336015	-4.74102515009304\\
51.3405940037571	-355.071788001066	1.74485154928231\\
50.339019854795	-355.2121729903	8.1777118172702\\
50.4209865422182	-355.011881776857	14.3620964498122\\
51.5840035497067	-354.477000107905	20.1100960492981\\
53.7927331940028	-353.623780092292	25.2470605565257\\
56.9800643425357	-352.478146388442	29.6169059043724\\
61.0491515512247	-351.074908496729	33.0868565531922\\
65.8763576642912	-349.45670309042	35.5514798084005\\
71.3150104666739	-347.672698521932	36.9358893395474\\
77.1998592450634	-345.777100867331	37.198020563574\\
83.3520958472056	-343.827506902133	36.329908755883\\
89.5847876771262	-341.883154052427	34.3579310544654\\
95.7085575474675	-340.003120495663	31.3420050039099\\
101.537337809496	-338.24453010012	27.3737679911303\\
106.894023924456	-336.660816745076	22.5737928897352\\
65.1059760755444	-351.339183254924	-22.5737928897352\\
59.8542440016659	-350.559075839909	-17.2934790557118\\
55.3969374934059	-349.579674224551	-11.4877116115032\\
51.869489553512	-348.430737031331	-5.33289586304171\\
49.3790799026629	-347.147174135476	0.983957227642829\\
48.0013783778917	-345.76798594606	7.27091327587182\\
47.778245742878	-344.335078398318	13.3369463034731\\
48.716461769826	-342.891989663001	18.9977429664638\\
50.7875192395173	-341.482567261093	24.0813028227403\\
53.9284901187407	-340.149635779075	28.433164478475\\
58.0439375967392	-338.933695665531	31.9210988194067\\
63.0088158844106	-337.871692645516	34.4391267255662\\
68.6722696673336	-336.995895143394	35.9107391932083\\
74.8622177681601	-336.332913823092	36.2912220221756\\
81.3905817461113	-335.902893036542	35.5690144342435\\
88.0590005652288	-335.718898747743	33.7660603415167\\
94.6648576940763	-335.786521530055	30.9371415917639\\
101.007437506519	-336.103706699455	27.1682134496944\\
106.894023924456	-336.660816745076	22.5737928897352\\
};
\addlegendentry{data42}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
149.92171320011	-341.707787767731	-22.5232107006756\\
155.602415269889	-341.521746578309	-27.3982473028536\\
161.781349654113	-341.411005865049	-31.4408020249165\\
168.270772558211	-341.378930428485	-34.5280438872658\\
174.873506151048	-341.426494864527	-36.5661686081337\\
181.388929713549	-341.552253951853	-37.4932487992177\\
187.619075397731	-341.752386564233	-37.2811155980367\\
193.374643379587	-342.020811773511	-35.9362145645642\\
198.480753638446	-342.349373615534	-33.4994098361493\\
202.782259597909	-342.728088904992	-30.0447424913824\\
206.148462176064	-343.145450569453	-25.677180849388\\
208.477081010954	-343.588777285939	-20.5294310605655\\
209.697362197621	-344.044598796502	-14.7579048973611\\
209.772228109699	-344.499065195202	-8.53796726171053\\
208.699403984333	-344.938367750485	-2.0586078112328\\
206.511487039697	-345.349158476506	4.48330139588342\\
203.274956025016	-345.718955704926	10.8889877587457\\
199.088151297406	-346.036523334086	16.9638177386522\\
194.07828679989	-346.292212232269	22.5232107006756\\
149.92171320011	-341.707787767731	-22.5232107006756\\
155.215957107752	-343.697070654979	-27.240808395531\\
161.02017566554	-345.695557897086	-31.1307079118023\\
167.158010629671	-347.642526470484	-34.0747166210719\\
173.442966990654	-349.478818720284	-35.9833823084487\\
179.684079529803	-351.148639835683	-36.7987111328533\\
185.691715200771	-352.601253147062	-36.4959297405325\\
191.283335033706	-353.792521734012	-35.0842379908772\\
196.28904048948	-354.686249503328	-32.6065294233501\\
200.556735740828	-355.255280988989	-29.1380879589945\\
203.956749027097	-355.482326457247	-24.7843004365888\\
206.385772665073	-355.360487246439	-19.6774544868785\\
207.770002000661	-354.893465379331	-13.9727190398569\\
208.067377925953	-354.095451079033	-7.84342959534616\\
207.26886482394	-352.990691606242	-1.47582151154773\\
205.398725111157	-351.612754518505	4.93662866207736\\
202.513782036443	-350.003507736963	11.1990818718599\\
198.701693135269	-348.211847410755	17.1212566459748\\
194.07828679989	-346.292212232269	22.5232107006756\\
149.92171320011	-341.707787767731	-22.5232107006756\\
154.231391451497	-345.636658127542	-26.4730858433713\\
159.080959882281	-349.515799458336	-29.6185896687439\\
164.323066809692	-353.227346013719	-31.8641476347613\\
169.798433467375	-356.658524329737	-33.1415295989331\\
175.340693610105	-359.705079789518	-33.4119229566646\\
180.781448467964	-362.274444347048	-32.6671119426066\\
185.955383457752	-364.288549160409	-30.9297272625287\\
190.705291182941	-365.686196674031	-28.2525584707761\\
194.88684810087	-366.424920075459	-24.7169499863733\\
198.372999720558	-366.48227362795	-20.4303294840148\\
201.057821089119	-365.856514672836	-15.5229437585301\\
202.859735267854	-364.566656579318	-10.1439012419309\\
203.723992006255	-362.651891032867	-4.45664141915741\\
203.62433130066	-360.170397215695	1.36603119796782\\
202.563781291178	-357.19757406174	7.14719764838794\\
200.574566253184	-353.823749298214	12.7112001149183\\
197.717127479014	-350.151434883318	17.8889791981345\\
194.07828679989	-346.292212232269	22.5232107006756\\
149.92171320011	-341.707787767731	-22.5232107006756\\
152.76747144991	-347.106566121544	-25.1876783165431\\
156.197600347575	-352.410953035752	-27.0868310723425\\
160.107877162278	-357.459777398117	-28.1629641726067\\
164.379490111702	-362.099633235216	-28.3833798576338\\
168.882648397917	-366.189540875319	-27.7413809083699\\
173.480525835106	-369.605230544375	-26.2564741380212\\
178.033418243977	-372.242918240212	-23.9737776874058\\
182.402988292562	-374.022459156927	-20.9626501330754\\
186.456468806043	-374.889782844255	-17.3145830620643\\
190.070696830179	-374.818536110845	-13.1404211463141\\
193.135855875344	-373.810883752639	-8.56699418340716\\
195.558812634996	-371.897442776644	-3.7332634373456\\
197.265946794067	-369.136352118668	1.21390062913726\\
198.205387944987	-365.611506121174	6.12418093926714\\
198.348591643765	-361.430005446138	10.8483811105425\\
197.691206718477	-356.71890287563	15.2429587113197\\
196.253207477427	-351.62134287732	19.1743867249627\\
194.07828679989	-346.292212232269	22.5232107006756\\
149.92171320011	-341.707787767731	-22.5232107006756\\
151.000767460339	-347.929502039377	-23.5396249333765\\
152.717872775161	-354.031820379981	-23.8407995741016\\
155.020855768482	-359.829326934686	-23.4175835837944\\
157.839741467417	-365.145867400506	-22.2828361661627\\
161.088879456427	-369.819901385687	-20.4710360472812\\
164.669546321861	-373.709410732764	-18.0372338569472\\
168.472945312916	-376.696214668413	-15.0553794431505\\
172.383512075863	-378.689560666446	-11.6160749433634\\
176.282426018451	-379.628881917393	-7.82382188443962\\
180.05122061348	-379.485637620364	-3.79384595660209\\
183.575382944283	-378.26418018084	0.351404060848102\\
186.747833121751	-376.001622965033	4.48597684372847\\
189.472177852577	-372.766712629036	8.48424549022595\\
191.665639300702	-368.657740286464	12.2247246307383\\
193.261570249969	-363.799554982707	15.5937616993548\\
194.211479146063	-358.339770219859	18.4889902095606\\
194.486503487856	-352.444278795154	20.8224401081293\\
194.07828679989	-346.292212232269	22.5232107006756\\
149.92171320011	-341.707787767731	-22.5232107006756\\
149.144370057701	-348.006207664111	-21.727705254559\\
149.061483665582	-354.182900967855	-20.2720144790319\\
149.675572484835	-360.050191978488	-18.2003688016937\\
150.967977737431	-365.429806027644	-15.575714128147\\
152.899430343758	-370.158286264655	-12.4777992625083\\
155.411244093735	-374.091960210246	-9.0007527803493\\
158.427098797609	-377.111305172115	-5.25022297956008\\
161.855359236298	-379.124579881458	-1.34016781027795\\
165.591859451156	-380.070612004998	2.61060767976185\\
169.523067773916	-379.920656835377	6.48206117648331\\
173.529536428976	-378.679270684542	10.1565605244386\\
177.489530893625	-376.384172442515	13.5224579203263\\
181.282728739908	-373.105097508004	16.4774822749989\\
184.793875570716	-368.941678913602	18.9318466687539\\
187.916286966321	-364.02042002651	20.8109764814555\\
190.555090036485	-358.490850807733	22.0577753046303\\
192.630106085218	-352.520984419887	22.6343597869468\\
194.07828679989	-346.292212232269	22.5232107006756\\
149.92171320011	-341.707787767731	-22.5232107006756\\
147.422188166263	-347.327431165347	-19.9704635344423\\
145.66944750801	-352.845972250765	-16.8109239392571\\
144.716747363324	-358.095732945621	-13.1405929269156\\
144.593035044012	-362.91720192771	-9.07099164795054\\
145.302069486294	-367.163881301792	-4.72577287790579\\
146.82230703743	-370.706737864008	-0.236963890322336\\
149.107556048706	-373.438123710487	4.25904512515905\\
152.088380385307	-375.275047064433	8.62564520969329\\
155.674209208135	-376.161693939264	12.7301594293181\\
159.756088922924	-376.071124018352	16.4478741964545\\
164.209993680073	-375.006089222914	19.6658286291577\\
168.900593837319	-372.998950096277	22.2862468103533\\
173.685367882444	-370.110692545141	24.2295086596014\\
178.418932877297	-366.429074813668	25.4365691489504\\
182.95746184481	-362.065960993642	25.8707523562337\\
187.163053878913	-357.153922090642	25.5188658444051\\
190.90792419378	-351.842207921123	24.3916015070635\\
194.07828679989	-346.292212232269	22.5232107006756\\
149.92171320011	-341.707787767731	-22.5232107006756\\
146.041942338828	-345.97504300651	-18.4798490585984\\
142.95089392417	-350.182287562957	-13.8749865541304\\
140.742487898068	-354.201686440191	-8.84853960429717\\
139.48382556012	-357.911112237243	-3.55323425616445\\
139.213150728549	-361.197855928329	1.85003431681853\\
139.938687721145	-363.962051469567	7.19709053324752\\
141.638391463527	-366.119710178188	12.3254667957273\\
144.260617317575	-367.605272686158	17.0793399866061\\
147.725690277623	-368.373600928404	21.3142660745549\\
151.928325855192	-368.401349640077	24.9015689733673\\
156.740829094894	-367.687675690615	27.732250299726\\
162.016974521035	-366.254263701836	29.7203012339232\\
167.596449124699	-364.144667171678	30.8053158543257\\
173.309723393405	-361.422985123201	30.9543265407365\\
178.983202379555	-358.171914488212	30.162805678852\\
184.444500295072	-354.490237402834	28.4548032295318\\
189.527678366345	-350.489819762286	25.8822159829074\\
194.07828679989	-346.292212232269	22.5232107006756\\
149.92171320011	-341.707787767731	-22.5232107006756\\
145.170110592445	-344.112161158681	-17.4356519319406\\
141.23372059785	-346.51312658958	-11.8183197021191\\
138.2321484344	-348.837731940759	-5.84189380850701\\
136.256595353414	-351.015345254928	0.312035072335625\\
135.367087535578	-352.979800853463	6.45648292540272\\
135.590652225826	-354.671409747063	12.4047538119194\\
136.920496524174	-356.038773255492	17.9761125309693\\
139.316213784549	-357.040344730467	23.0012761671175\\
142.705011350286	-357.645691929539	27.3275576661352\\
146.983922322166	-357.836421684386	30.8235051538788\\
152.022934155541	-357.606738767919	33.3828960349679\\
157.668939025716	-356.963621979332	34.9279645125951\\
163.750385931728	-355.926612096812	35.4117644629099\\
170.082493186699	-354.527218140887	34.8195958692366\\
176.472862915886	-352.80795998878	33.1694514746422\\
182.727326968752	-350.821076429458	30.5114700815431\\
188.655846619962	-348.626937914457	26.9264131095652\\
194.07828679989	-346.292212232269	22.5232107006756\\
149.92171320011	-341.707787767731	-22.5232107006756\\
144.911848702594	-341.963476665914	-16.9638177386522\\
140.725043974984	-342.281044295074	-10.8889877587457\\
137.488512960303	-342.650841523494	-4.48330139588342\\
135.300596015667	-343.061632249515	2.0586078112328\\
134.227771890301	-343.500934804798	8.53796726171053\\
134.302637802379	-343.955401203498	14.7579048973611\\
135.522918989046	-344.411222714061	20.5294310605655\\
137.851537823936	-344.854549430547	25.677180849388\\
141.217740402091	-345.271911095008	30.0447424913824\\
145.519246361554	-345.650626384466	33.4994098361493\\
150.625356620413	-345.979188226489	35.9362145645642\\
156.380924602269	-346.247613435767	37.2811155980367\\
162.611070286451	-346.447746048147	37.4932487992177\\
169.126493848952	-346.573505135473	36.5661686081337\\
175.729227441789	-346.621069571515	34.5280438872658\\
182.218650345887	-346.588994134951	31.4408020249165\\
188.397584730111	-346.478253421691	27.3982473028536\\
194.07828679989	-346.292212232269	22.5232107006756\\
149.92171320011	-341.707787767731	-22.5232107006756\\
145.298306864731	-339.788152589245	-17.1212566459748\\
141.486217963557	-337.996492263037	-11.1990818718599\\
138.601274888843	-336.387245481495	-4.93662866207736\\
136.73113517606	-335.009308393758	1.47582151154773\\
135.932622074047	-333.904548920967	7.84342959534616\\
136.229997999339	-333.106534620669	13.9727190398569\\
137.614227334927	-332.639512753561	19.6774544868785\\
140.043250972903	-332.517673542753	24.7843004365888\\
143.443264259172	-332.744719011011	29.1380879589945\\
147.71095951052	-333.313750496672	32.6065294233501\\
152.716664966294	-334.207478265988	35.0842379908772\\
158.308284799229	-335.398746852938	36.4959297405325\\
164.315920470197	-336.851360164317	36.7987111328533\\
170.557033009346	-338.521181279716	35.9833823084487\\
176.841989370329	-340.357473529516	34.0747166210719\\
182.97982433446	-342.304442102914	31.1307079118023\\
188.784042892248	-344.302929345021	27.240808395531\\
194.07828679989	-346.292212232269	22.5232107006756\\
149.92171320011	-341.707787767731	-22.5232107006756\\
146.282872520986	-337.848565116682	-17.8889791981345\\
143.425433746816	-334.176250701786	-12.7112001149183\\
141.436218708822	-330.80242593826	-7.14719764838793\\
140.37566869934	-327.829602784305	-1.36603119796781\\
140.276007993745	-325.348108967133	4.45664141915742\\
141.140264732146	-323.433343420682	10.1439012419309\\
142.942178910881	-322.143485327164	15.5229437585301\\
145.627000279442	-321.51772637205	20.4303294840148\\
149.11315189913	-321.575079924541	24.7169499863733\\
153.294708817059	-322.313803325969	28.2525584707761\\
158.044616542248	-323.711450839591	30.9297272625287\\
163.218551532036	-325.725555652952	32.6671119426066\\
168.659306389895	-328.294920210482	33.4119229566646\\
174.201566532625	-331.341475670263	33.1415295989331\\
179.676933190308	-334.772653986281	31.8641476347613\\
184.919040117719	-338.484200541664	29.6185896687439\\
189.768608548503	-342.363341872458	26.4730858433713\\
194.07828679989	-346.292212232269	22.5232107006756\\
149.92171320011	-341.707787767731	-22.5232107006756\\
147.746792522573	-336.37865712268	-19.1743867249627\\
146.308793281523	-331.28109712437	-15.2429587113197\\
145.651408356235	-326.569994553862	-10.8483811105425\\
145.794612055013	-322.388493878826	-6.12418093926713\\
146.734053205933	-318.863647881332	-1.21390062913725\\
148.441187365004	-316.102557223356	3.73326343734561\\
150.864144124656	-314.189116247361	8.56699418340717\\
153.929303169821	-313.181463889155	13.1404211463141\\
157.543531193957	-313.110217155745	17.3145830620643\\
161.597011707438	-313.977540843073	20.9626501330754\\
165.966581756023	-315.757081759788	23.9737776874058\\
170.519474164894	-318.394769455625	26.2564741380212\\
175.117351602083	-321.810459124681	27.7413809083699\\
179.620509888298	-325.900366764784	28.3833798576338\\
183.892122837722	-330.540222601883	28.1629641726067\\
187.802399652425	-335.589046964248	27.0868310723425\\
191.23252855009	-340.893433878456	25.1876783165431\\
194.07828679989	-346.292212232269	22.5232107006756\\
149.92171320011	-341.707787767731	-22.5232107006756\\
149.513496512144	-335.555721204846	-20.8224401081293\\
149.788520853937	-329.660229780141	-18.4889902095606\\
150.738429750031	-324.200445017293	-15.5937616993548\\
152.334360699298	-319.342259713536	-12.2247246307383\\
154.527822147423	-315.233287370964	-8.48424549022595\\
157.252166878249	-311.998377034967	-4.48597684372846\\
160.424617055717	-309.73581981916	-0.351404060848099\\
163.94877938652	-308.514362379636	3.7938459566021\\
167.717573981549	-308.371118082607	7.82382188443962\\
171.616487924137	-309.310439333554	11.6160749433634\\
175.527054687084	-311.303785331587	15.0553794431505\\
179.330453678139	-314.290589267236	18.0372338569472\\
182.911120543573	-318.180098614313	20.4710360472812\\
186.160258532583	-322.854132599494	22.2828361661627\\
188.979144231518	-328.170673065314	23.4175835837944\\
191.282127224839	-333.968179620019	23.8407995741016\\
192.999232539661	-340.070497960623	23.5396249333765\\
194.07828679989	-346.292212232269	22.5232107006756\\
149.92171320011	-341.707787767731	-22.5232107006756\\
151.369893914782	-335.479015580113	-22.6343597869468\\
153.444909963515	-329.509149192267	-22.0577753046303\\
156.083713033679	-323.97957997349	-20.8109764814555\\
159.206124429284	-319.058321086398	-18.9318466687539\\
162.717271260092	-314.894902491996	-16.4774822749989\\
166.510469106375	-311.615827557485	-13.5224579203263\\
170.470463571024	-309.320729315458	-10.1565605244385\\
174.476932226084	-308.079343164623	-6.48206117648331\\
178.408140548844	-307.929387995002	-2.61060767976185\\
182.144640763702	-308.875420118542	1.34016781027795\\
185.572901202391	-310.888694827885	5.25022297956009\\
188.588755906265	-313.908039789754	9.00075278034931\\
191.100569656242	-317.841713735345	12.4777992625083\\
193.032022262569	-322.570193972356	15.575714128147\\
194.324427515165	-327.949808021512	18.2003688016937\\
194.938516334418	-333.817099032145	20.2720144790319\\
194.855629942299	-339.993792335889	21.727705254559\\
194.07828679989	-346.292212232269	22.5232107006756\\
149.92171320011	-341.707787767731	-22.5232107006756\\
153.09207580622	-336.157792078877	-24.3916015070635\\
156.836946121087	-330.846077909358	-25.5188658444051\\
161.04253815519	-325.934039006358	-25.8707523562336\\
165.581067122703	-321.570925186332	-25.4365691489504\\
170.314632117556	-317.889307454859	-24.2295086596014\\
175.099406162681	-315.001049903723	-22.2862468103533\\
179.790006319927	-312.993910777086	-19.6658286291577\\
184.243911077076	-311.928875981648	-16.4478741964545\\
188.325790791865	-311.838306060736	-12.7301594293181\\
191.911619614693	-312.724952935567	-8.62564520969328\\
194.892443951294	-314.561876289513	-4.25904512515904\\
197.17769296257	-317.293262135992	0.236963890322343\\
198.697930513706	-320.836118698208	4.7257728779058\\
199.406964955988	-325.08279807229	9.07099164795054\\
199.283252636676	-329.904267054379	13.1405929269156\\
198.33055249199	-335.154027749235	16.8109239392571\\
196.577811833737	-340.672568834653	19.9704635344423\\
194.07828679989	-346.292212232269	22.5232107006756\\
149.92171320011	-341.707787767731	-22.5232107006756\\
154.472321633655	-337.510180237714	-25.8822159829074\\
159.555499704928	-333.509762597166	-28.4548032295318\\
165.016797620445	-329.828085511788	-30.162805678852\\
170.690276606595	-326.577014876799	-30.9543265407365\\
176.403550875301	-323.855332828322	-30.8053158543257\\
181.983025478965	-321.745736298164	-29.7203012339232\\
187.259170905106	-320.312324309385	-27.732250299726\\
192.071674144808	-319.598650359923	-24.9015689733673\\
196.274309722377	-319.626399071596	-21.3142660745549\\
199.739382682425	-320.394727313842	-17.0793399866061\\
202.361608536473	-321.880289821812	-12.3254667957273\\
204.061312278855	-324.037948530433	-7.19709053324752\\
204.786849271451	-326.802144071671	-1.85003431681853\\
204.51617443988	-330.088887762757	3.55323425616445\\
203.257512101932	-333.798313559809	8.84853960429717\\
201.04910607583	-337.817712437043	13.8749865541304\\
197.958057661172	-342.02495699349	18.4798490585984\\
194.07828679989	-346.292212232269	22.5232107006756\\
149.92171320011	-341.707787767731	-22.5232107006756\\
155.344153380038	-339.373062085543	-26.9264131095652\\
161.272673031248	-337.178923570542	-30.5114700815431\\
167.527137084114	-335.19204001122	-33.1694514746422\\
173.917506813301	-333.472781859113	-34.8195958692366\\
180.249614068272	-332.073387903188	-35.4117644629099\\
186.331060974284	-331.036378020668	-34.9279645125951\\
191.977065844459	-330.393261232081	-33.3828960349679\\
197.016077677834	-330.163578315614	-30.8235051538788\\
201.294988649714	-330.354308070461	-27.3275576661352\\
204.683786215451	-330.959655269533	-23.0012761671175\\
207.079503475826	-331.961226744508	-17.9761125309693\\
208.409347774174	-333.328590252937	-12.4047538119194\\
208.632912464422	-335.020199146537	-6.45648292540271\\
207.743404646586	-336.984654745072	-0.312035072335625\\
205.7678515656	-339.162268059241	5.84189380850701\\
202.76627940215	-341.48687341042	11.8183197021191\\
198.829889407555	-343.887838841319	17.4356519319406\\
194.07828679989	-346.292212232269	22.5232107006756\\
149.92171320011	-341.707787767731	-22.5232107006756\\
155.602415269889	-341.521746578309	-27.3982473028536\\
161.781349654113	-341.411005865049	-31.4408020249165\\
168.270772558211	-341.378930428485	-34.5280438872658\\
174.873506151048	-341.426494864527	-36.5661686081337\\
181.388929713549	-341.552253951853	-37.4932487992177\\
187.619075397731	-341.752386564233	-37.2811155980367\\
193.374643379587	-342.020811773511	-35.9362145645642\\
198.480753638446	-342.349373615534	-33.4994098361493\\
202.782259597909	-342.728088904992	-30.0447424913824\\
206.148462176064	-343.145450569453	-25.677180849388\\
208.477081010954	-343.588777285939	-20.5294310605655\\
209.697362197621	-344.044598796502	-14.7579048973611\\
209.772228109699	-344.499065195202	-8.53796726171053\\
208.699403984333	-344.938367750485	-2.0586078112328\\
206.511487039697	-345.349158476506	4.48330139588342\\
203.274956025016	-345.718955704926	10.8889877587457\\
199.088151297406	-346.036523334086	16.9638177386522\\
194.07828679989	-346.292212232269	22.5232107006756\\
};
\addlegendentry{data43}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
283.577926127463	-343.421069389174	18.5858698359615\\
287.582855560513	-343.49955842027	12.2593111190704\\
290.688924897005	-343.593253115531	5.56025943733719\\
292.801757791895	-343.699306609052	-1.30773791377249\\
293.857156886818	-343.814496519099	-8.13600031011951\\
293.823054414331	-343.935322858544	-14.7170544540584\\
292.700486560806	-344.058114380204	-20.8509383455995\\
290.523561982423	-344.179140125829	-26.3512770265936\\
287.358425430921	-344.29472278938	-31.0509454895241\\
283.301247978781	-344.401350450112	-34.807146686292\\
278.475304909855	-344.495783280511	-37.5057503442631\\
273.027230062247	-344.57515198681	-39.0647607568491\\
267.122560433343	-344.637044991031	-39.436808181561\\
260.94070642191	-344.679581705559	-38.610588145664\\
254.669500533917	-344.701469673849	-36.6112049268613\\
248.499490186886	-344.70204384106	-33.4994087725196\\
242.618148023037	-344.681286761412	-29.3697500341436\\
237.204175647916	-344.639829128266	-24.3477063027907\\
232.422073872537	-344.578930610826	-18.5858698359615\\
283.577926127463	-343.421069389174	18.5858698359615\\
287.338119696915	-345.663556682826	12.6635236064137\\
290.206889345181	-347.855497648471	6.3564026201372\\
292.097068958166	-349.930291269043	-0.143854443257236\\
292.951226384807	-351.824895990278	-6.63974056218716\\
292.743408483919	-353.481745206436	-12.9338815240059\\
291.479929697261	-354.850496392492	-18.8350330405775\\
289.199180188413	-355.889560736277	-24.1638916091978\\
285.970459377087	-356.567366793499	-28.7585425587918\\
281.891870311323	-356.863319770095	-32.4793797452615\\
277.08733885602	-356.768427284631	-35.2133474135307\\
271.702848268236	-356.285572597258	-36.8773753394533\\
265.902003569798	-355.429427003318	-37.420902876539\\
259.861060491498	-354.226004053451	-36.8274152156115\\
253.763570031906	-352.711869145028	-35.114945178929\\
247.794801353157	-350.933028501052	-32.3355253020043\\
242.136112471213	-348.943531294353	-28.5736068513435\\
236.959439784317	-346.803827390822	-23.9434938154474\\
232.422073872537	-344.578930610826	-18.5858698359615\\
283.577926127463	-343.421069389174	18.5858698359615\\
286.59297976713	-347.558138719958	13.7480015346768\\
288.739250185319	-351.587095806241	8.49240716358549\\
289.951524041438	-355.385522825708	2.97877529819399\\
290.19296700781	-358.838006495467	-2.6253651473001\\
289.456242962076	-361.839644846256	-8.14973520129235\\
287.763736891567	-364.299234615687	-13.4264796751583\\
285.166874736785	-366.142042413229	-18.2952673582212\\
281.744560840228	-367.312075456459	-22.6081626004564\\
277.600780477868	-367.773782883424	-26.2341202623591\\
272.861440319161	-367.51313594759	-29.0629674551954\\
267.670542816609	-366.53805427421	-31.0087510884767\\
262.185810764104	-364.878165226514	-32.0123495111198\\
256.573894969655	-362.583903693271	-32.043268892898\\
251.005310654909	-359.724979650218	-31.1005697640419\\
245.64925643643	-356.388260057716	-29.2128955605531\\
240.668473311352	-352.675129452123	-26.4376023078953\\
236.214299854533	-348.698409427954	-22.8590158871843\\
232.422073872537	-344.578930610826	-18.5858698359615\\
283.577926127463	-343.421069389174	18.5858698359615\\
285.437310643786	-348.954789976934	15.3819408605217\\
286.463026360146	-354.33796177849	11.7106393956725\\
286.62390742354	-359.407019842668	7.68351607865539\\
285.915065544265	-364.007943405254	3.42293301363503\\
284.358038524133	-368.00093573198	-0.941654138916949\\
282.000135841256	-371.264671771549	-5.27762960695792\\
278.913001175497	-373.699984555929	-9.45324697000092\\
275.19043555151	-375.232878338494	-13.3416322074342\\
270.945547242071	-375.816776917344	-16.8246387014363\\
266.307315030444	-375.433938829626	-19.7964370621732\\
261.416669255321	-374.09599641691	-22.1667307002564\\
256.422209713793	-371.843602382375	-23.8634994429194\\
251.475690531712	-368.745194578995	-24.8351878305226\\
246.727409191364	-364.894916560004	-25.0522716031068\\
242.321639818531	-360.409757074676	-24.5081547800917\\
238.392249486178	-355.425995424371	-23.2193700758082\\
235.058630731188	-350.09506068493	-21.2250765613395\\
232.422073872537	-344.578930610826	-18.5858698359615\\
283.577926127463	-343.421069389174	18.5858698359615\\
284.010503079016	-349.685053699786	17.3682643868751\\
283.652764056463	-355.776300530507	15.6229330131594\\
282.51557877898	-361.509730428703	13.4029067254244\\
280.633500045778	-366.711136028175	10.7756398990354\\
278.063713866789	-371.22247525182	7.82096070705115\\
274.884301894687	-374.906673340175	4.6286455815802\\
271.191868953384	-377.651787798621	1.29569140232061\\
267.09860774934	-379.374409713432	-2.076631704547\\
262.72888995295	-380.022198089415	-5.38585740789829\\
258.215487228274	-379.575470204563	-8.53143655928594\\
253.695537033208	-378.047799659602	-11.4177923279349\\
249.306375767225	-375.485603951002	-13.9572242543813\\
245.181365874368	-371.966734098835	-16.0725729845545\\
241.445843692877	-367.598109182925	-17.6995647177064\\
238.213311173971	-362.512467660712	-18.7887641333227\\
235.581987182496	-356.864334176388	-19.3070764583214\\
233.631823166418	-350.825324407782	-19.238753034986\\
232.422073872537	-344.578930610826	-18.5858698359615\\
283.577926127463	-343.421069389174	18.5858698359615\\
282.48465112257	-349.660849305993	19.4673921814458\\
280.647422383149	-355.728627181179	19.7574076664727\\
278.122063174765	-361.440036654435	19.4471043172845\\
274.985305259071	-366.621539439032	18.5459105441253\\
271.332457438059	-371.115698194824	17.0812086637663\\
267.274509644341	-374.785960182172	15.0975029016674\\
262.934760568208	-377.520806347833	12.6550671536065\\
258.445071289319	-379.237139774961	9.82811359385618\\
253.941858744521	-379.882810540879	6.702537775822\\
249.561950768253	-379.438200266092	3.37330873911723\\
245.438428648032	-377.916818208814	-0.0584165766490274\\
241.696583516879	-375.364890792999	-3.48836693429402\\
238.450109445638	-371.859957041839	-6.81232502783933\\
235.79764890617	-367.508512593782	-9.92929407261654\\
233.819795569756	-362.442773886444	-12.7445665414625\\
232.576645509182	-356.81666082706	-15.172601805008\\
232.105971209972	-350.801120013989	-17.1396252404153\\
232.422073872537	-344.578930610826	-18.5858698359615\\
283.577926127463	-343.421069389174	18.5858698359615\\
281.043795039571	-348.885096202666	21.4261384523818\\
277.809489900125	-354.200691840019	23.6153846940757\\
273.973283434149	-359.206344617611	25.0870894218014\\
269.651736833898	-363.74996030878	25.7965356321254\\
264.976158106013	-367.693483449928	25.7221671609442\\
260.088612344182	-370.917092085931	24.8662436566223\\
255.137605153162	-373.322838499609	23.2547719217204\\
250.273570381122	-374.837625303549	20.9367157094594\\
245.644299263289	-375.415426467231	17.9825079848558\\
241.390449860056	-375.03868579468	14.4819108547204\\
237.641273232986	-373.71885036059	10.5412881914649\\
234.510686216719	-371.496022696758	6.28037382066087\\
232.093810113591	-368.437742296943	1.82863346933859\\
230.464080480997	-364.63693346353	-2.67866898461636\\
229.67101582914	-360.20908184962	-7.10458143694565\\
229.738713026157	-355.2887254859	-11.314624777405\\
230.665115126973	-350.025366910662	-15.1808789694793\\
232.422073872537	-344.578930610826	-18.5858698359615\\
283.577926127463	-343.421069389174	18.5858698359615\\
279.8617233384	-347.451361662962	23.008249491392\\
275.481263148266	-351.376786059095	26.7315351287626\\
270.569643623318	-355.078070543656	29.6425965980552\\
265.276101837422	-358.442753460522	31.6529827695935\\
259.761479379081	-361.368600621876	32.7016090768598\\
254.193335261158	-363.76671164227	32.7566135401384\\
248.74085472506	-365.564221131853	31.8163248766462\\
243.569708632787	-366.706512674367	29.9093132816142\\
238.837019641627	-367.15887831932	27.0935223373632\\
234.68658811172	-366.907573165498	23.4545084268753\\
231.244522804883	-365.960232992834	19.1028411463907\\
228.615409133695	-364.345642253097	14.170743704177\\
226.87913138666	-362.112859468891	8.80807538525421\\
226.088445484521	-359.329726615272	3.17777815285168\\
226.267376018309	-356.080807775664	-2.54907426069191\\
227.410486274298	-352.464819704976	-8.19847434271819\\
229.483043425803	-348.591632370958	-13.5987679304692\\
232.422073872537	-344.578930610826	-18.5858698359615\\
283.577926127463	-343.421069389174	18.5858698359615\\
279.081011311739	-345.532575232038	24.0228993576996\\
273.943560634814	-347.597514551997	28.7300052386276\\
268.321672935831	-349.553145212724	32.5641644484641\\
262.386166427712	-351.340046366189	35.4088779997963\\
256.317388472194	-352.90392392506	37.1777107108615\\
250.299735816505	-354.197260261072	37.8169174948065\\
244.516051791511	-355.180758004113	37.3070763769554\\
239.142070709624	-355.824534072936	35.6636786216821\\
234.341078266653	-356.109027657456	32.9366580381811\\
230.258950188558	-356.025594564067	29.2088737669431\\
227.019719871335	-355.576769865094	24.5935926466999\\
224.721809689043	-354.776190871898	19.231047658845\\
223.435040479772	-353.648182772076	13.2841770192558\\
223.198510074811	-352.227019520939	6.93367338305446\\
224.019405330822	-350.555882444732	0.372493589717013\\
225.872783760846	-348.685548197878	-6.20000423285314\\
228.702331399141	-346.672845940034	-12.5841180641616\\
232.422073872537	-344.578930610826	-18.5858698359615\\
283.577926127463	-343.421069389174	18.5858698359615\\
278.795824352084	-343.360170871734	24.3477063027907\\
273.381851976963	-343.318713238588	29.3697500341436\\
267.500509813114	-343.29795615894	33.4994087725196\\
261.330499466083	-343.298530326151	36.6112049268613\\
255.05929357809	-343.320418294441	38.610588145664\\
248.877439566657	-343.362955008969	39.436808181561\\
242.972769937753	-343.42484801319	39.0647607568491\\
237.524695090145	-343.504216719489	37.5057503442631\\
232.698752021219	-343.598649549888	34.807146686292\\
228.641574569079	-343.70527721062	31.0509454895241\\
225.476438017577	-343.820859874171	26.3512770265936\\
223.299513439194	-343.941885619796	20.8509383455995\\
222.176945585669	-344.064677141456	14.7170544540584\\
222.142843113182	-344.185503480901	8.13600031011951\\
223.198242208105	-344.300693390948	1.30773791377249\\
225.311075102995	-344.406746884469	-5.56025943733719\\
228.417144439487	-344.50044157973	-12.2593111190704\\
232.422073872537	-344.578930610826	-18.5858698359615\\
283.577926127463	-343.421069389174	18.5858698359615\\
279.040560215683	-341.196172609178	23.9434938154474\\
273.863887528787	-339.056468705647	28.5736068513436\\
268.205198646843	-337.066971498948	32.3355253020043\\
262.236429968094	-335.288130854972	35.114945178929\\
256.138939508502	-333.773995946549	36.8274152156115\\
250.097996430202	-332.570572996682	37.420902876539\\
244.297151731764	-331.714427402742	36.8773753394533\\
238.91266114398	-331.231572715369	35.2133474135307\\
234.108129688677	-331.136680229905	32.4793797452615\\
230.029540622913	-331.432633206501	28.7585425587918\\
226.800819811587	-332.110439263723	24.1638916091978\\
224.520070302739	-333.149503607508	18.8350330405775\\
223.256591516081	-334.518254793564	12.9338815240059\\
223.048773615193	-336.175104009722	6.63974056218716\\
223.902931041834	-338.069708730957	0.143854443257236\\
225.793110654819	-340.144502351529	-6.3564026201372\\
228.661880303085	-342.336443317174	-12.6635236064137\\
232.422073872537	-344.578930610826	-18.5858698359615\\
283.577926127463	-343.421069389174	18.5858698359615\\
279.785700145467	-339.301590572046	22.8590158871843\\
275.331526688648	-335.324870547877	26.4376023078953\\
270.35074356357	-331.611739942284	29.2128955605531\\
264.994689345091	-328.275020349782	31.1005697640419\\
259.426105030345	-325.416096306729	32.043268892898\\
253.814189235896	-323.121834773486	32.0123495111198\\
248.329457183391	-321.46194572579	31.0087510884767\\
243.138559680838	-320.48686405241	29.0629674551954\\
238.399219522132	-320.226217116576	26.2341202623591\\
234.255439159772	-320.687924543541	22.6081626004564\\
230.833125263215	-321.857957586771	18.2952673582212\\
228.236263108433	-323.700765384313	13.4264796751583\\
226.543757037924	-326.160355153744	8.14973520129235\\
225.80703299219	-329.161993504533	2.62536514730011\\
226.048475958562	-332.614477174292	-2.97877529819399\\
227.260749814681	-336.412904193759	-8.49240716358549\\
229.40702023287	-340.441861280042	-13.7480015346768\\
232.422073872537	-344.578930610826	-18.5858698359615\\
283.577926127463	-343.421069389174	18.5858698359615\\
280.941369268812	-337.90493931507	21.2250765613395\\
277.607750513822	-332.574004575629	23.2193700758082\\
273.678360181469	-327.590242925324	24.5081547800917\\
269.272590808636	-323.105083439996	25.0522716031068\\
264.524309468288	-319.254805421005	24.8351878305226\\
259.577790286207	-316.156397617625	23.8634994429194\\
254.583330744679	-313.90400358309	22.1667307002565\\
249.692684969556	-312.566061170374	19.7964370621732\\
245.054452757929	-312.183223082656	16.8246387014363\\
240.80956444849	-312.767121661506	13.3416322074342\\
237.086998824503	-314.300015444071	9.45324697000093\\
233.999864158744	-316.735328228451	5.27762960695794\\
231.641961475867	-319.99906426802	0.941654138916958\\
230.084934455735	-323.992056594746	-3.42293301363502\\
229.37609257646	-328.592980157332	-7.68351607865538\\
229.536973639854	-333.66203822151	-11.7106393956725\\
230.562689356214	-339.045210023066	-15.3819408605216\\
232.422073872537	-344.578930610826	-18.5858698359615\\
283.577926127463	-343.421069389174	18.5858698359615\\
282.368176833582	-337.174675592218	19.238753034986\\
280.418012817504	-331.135665823612	19.3070764583214\\
277.786688826029	-325.487532339288	18.7887641333227\\
274.554156307123	-320.401890817075	17.6995647177064\\
270.818634125632	-316.033265901165	16.0725729845545\\
266.693624232775	-312.514396048998	13.9572242543813\\
262.304462966792	-309.952200340398	11.4177923279349\\
257.784512771726	-308.424529795437	8.53143655928595\\
253.27111004705	-307.977801910585	5.38585740789829\\
248.90139225066	-308.625590286568	2.076631704547\\
244.808131046616	-310.348212201379	-1.29569140232061\\
241.115698105313	-313.093326659825	-4.6286455815802\\
237.936286133211	-316.77752474818	-7.82096070705114\\
235.366499954222	-321.288863971825	-10.7756398990354\\
233.48442122102	-326.490269571297	-13.4029067254244\\
232.347235943537	-332.223699469493	-15.6229330131594\\
231.989496920984	-338.314946300214	-17.3682643868751\\
232.422073872537	-344.578930610826	-18.5858698359615\\
283.577926127463	-343.421069389174	18.5858698359615\\
283.894028790028	-337.198879986011	17.1396252404153\\
283.423354490818	-331.18333917294	15.172601805008\\
282.180204430244	-325.557226113556	12.7445665414625\\
280.20235109383	-320.491487406218	9.92929407261654\\
277.549890554362	-316.140042958161	6.81232502783934\\
274.303416483121	-312.635109207001	3.48836693429402\\
270.561571351968	-310.083181791186	0.058416576649031\\
266.438049231747	-308.561799733908	-3.37330873911723\\
262.058141255479	-308.117189459121	-6.702537775822\\
257.554928710681	-308.762860225039	-9.82811359385618\\
253.065239431792	-310.479193652167	-12.6550671536065\\
248.725490355659	-313.214039817828	-15.0975029016674\\
244.667542561941	-316.884301805176	-17.0812086637663\\
241.014694740929	-321.378460560968	-18.5459105441253\\
237.877936825235	-326.559963345565	-19.4471043172845\\
235.352577616851	-332.271372818821	-19.7574076664727\\
233.51534887743	-338.339150694007	-19.4673921814458\\
232.422073872537	-344.578930610826	-18.5858698359615\\
283.577926127463	-343.421069389174	18.5858698359615\\
285.334884873027	-337.974633089338	15.1808789694793\\
286.261286973843	-332.7112745141	11.314624777405\\
286.32898417086	-327.79091815038	7.10458143694566\\
285.535919519003	-323.36306653647	2.67866898461637\\
283.906189886409	-319.562257703057	-1.82863346933858\\
281.489313783281	-316.503977303242	-6.28037382066086\\
278.358726767014	-314.28114963941	-10.5412881914649\\
274.609550139944	-312.96131420532	-14.4819108547204\\
270.355700736711	-312.584573532769	-17.9825079848557\\
265.726429618878	-313.162374696451	-20.9367157094593\\
260.862394846838	-314.677161500391	-23.2547719217204\\
255.911387655818	-317.082907914069	-24.8662436566223\\
251.023841893988	-320.306516550072	-25.7221671609442\\
246.348263166102	-324.25003969122	-25.7965356321254\\
242.026716565851	-328.793655382389	-25.0870894218014\\
238.190510099875	-333.799308159981	-23.6153846940757\\
234.956204960429	-339.114903797334	-21.4261384523818\\
232.422073872537	-344.578930610826	-18.5858698359615\\
283.577926127463	-343.421069389174	18.5858698359615\\
286.516956574197	-339.408367629042	13.5987679304692\\
288.589513725702	-335.535180295024	8.19847434271819\\
289.732623981691	-331.919192224336	2.54907426069191\\
289.911554515479	-328.670273384728	-3.17777815285168\\
289.120868613341	-325.887140531109	-8.8080753852542\\
287.384590866305	-323.654357746903	-14.170743704177\\
284.755477195117	-322.039767007166	-19.1028411463907\\
281.31341188828	-321.092426834502	-23.4545084268753\\
277.162980358373	-320.84112168068	-27.0935223373632\\
272.430291367213	-321.293487325633	-29.9093132816142\\
267.25914527494	-322.435778868147	-31.8163248766462\\
261.806664738842	-324.23328835773	-32.7566135401384\\
256.238520620919	-326.631399378124	-32.7016090768598\\
250.723898162578	-329.557246539478	-31.6529827695935\\
245.430356376682	-332.921929456344	-29.6425965980552\\
240.518736851734	-336.623213940905	-26.7315351287626\\
236.1382766616	-340.548638337038	-23.008249491392\\
232.422073872537	-344.578930610826	-18.5858698359615\\
283.577926127463	-343.421069389174	18.5858698359615\\
287.297668600859	-341.327154059966	12.5841180641616\\
290.127216239154	-339.314451802122	6.20000423285314\\
291.980594669178	-337.444117555268	-0.372493589717013\\
292.801489925189	-335.772980479061	-6.93367338305446\\
292.564959520228	-334.351817227924	-13.2841770192558\\
291.278190310957	-333.223809128102	-19.231047658845\\
288.980280128665	-332.423230134906	-24.5935926466999\\
285.741049811442	-331.974405435933	-29.2088737669431\\
281.658921733347	-331.890972342544	-32.9366580381811\\
276.857929290376	-332.175465927064	-35.6636786216821\\
271.483948208489	-332.819241995887	-37.3070763769554\\
265.700264183495	-333.802739738928	-37.8169174948065\\
259.682611527806	-335.09607607494	-37.1777107108615\\
253.613833572288	-336.659953633811	-35.4088779997963\\
247.678327064169	-338.446854787276	-32.5641644484641\\
242.056439365186	-340.402485448003	-28.7300052386276\\
236.918988688261	-342.467424767962	-24.0228993576996\\
232.422073872537	-344.578930610826	-18.5858698359615\\
283.577926127463	-343.421069389174	18.5858698359615\\
287.582855560513	-343.49955842027	12.2593111190704\\
290.688924897005	-343.593253115531	5.56025943733719\\
292.801757791895	-343.699306609052	-1.30773791377249\\
293.857156886818	-343.814496519099	-8.13600031011951\\
293.823054414331	-343.935322858544	-14.7170544540584\\
292.700486560806	-344.058114380204	-20.8509383455995\\
290.523561982423	-344.179140125829	-26.3512770265936\\
287.358425430921	-344.29472278938	-31.0509454895241\\
283.301247978781	-344.401350450112	-34.807146686292\\
278.475304909855	-344.495783280511	-37.5057503442631\\
273.027230062247	-344.57515198681	-39.0647607568491\\
267.122560433343	-344.637044991031	-39.436808181561\\
260.94070642191	-344.679581705559	-38.610588145664\\
254.669500533917	-344.701469673849	-36.6112049268613\\
248.499490186886	-344.70204384106	-33.4994087725196\\
242.618148023037	-344.681286761412	-29.3697500341436\\
237.204175647916	-344.639829128266	-24.3477063027907\\
232.422073872537	-344.578930610826	-18.5858698359615\\
};
\addlegendentry{data44}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
323.236884973245	-347.833536664525	-23.5413899465628\\
317.926416568409	-347.434332650113	-18.2773103734956\\
313.408180802271	-346.930778175982	-12.457883973495\\
309.819461982249	-346.33817349002	-6.2599310729533\\
307.26930151371	-345.674524585737	0.128226665562135\\
305.835184732046	-344.959996099266	6.5124883017303\\
305.560686549971	-344.216298617101	12.6988712763285\\
306.454147455844	-343.466029010907	18.4994054731343\\
308.488420092153	-342.731983843014	23.7378445957899\\
311.601694114235	-342.036466704405	28.2550213223313\\
315.699374266322	-341.400610531386	31.9136835237243\\
320.65695461052	-340.843735492016	34.602664600352\\
326.323801576726	-340.382761952575	36.2402612228912\\
332.527730887435	-340.031696360794	36.7767158466299\\
339.080239289881	-339.801205667032	36.1957285692849\\
345.782232131985	-339.698293214384	34.5149523952846\\
352.430072752612	-339.726085945649	31.7854568581622\\
358.821769878473	-339.88373939275	28.0901762986217\\
364.763115026755	-340.166463335475	23.5413899465628\\
323.236884973245	-347.833536664525	-23.5413899465628\\
318.166747868605	-345.304506023316	-18.8361046895183\\
313.881541057721	-342.7358386267	-13.5584939230117\\
310.511468381123	-340.205582133715	-7.86891517958339\\
308.158927791749	-337.790617107529	-1.94024343028664\\
306.895400044965	-335.564321038432	4.04738163382883\\
306.759276791982	-333.594338805922	9.91202905507434\\
307.754694068959	-331.940527323276	15.4755044892101\\
309.851406625641	-330.653136815524	20.5687645504244\\
312.985706911981	-329.771283991794	25.0370531090711\\
317.062360799811	-329.321763503896	28.7446034783588\\
321.957501223635	-329.318233804386	31.5787636164278\\
327.522391818737	-329.760802141397	33.4534190016371\\
333.587946200354	-330.63602129996	34.3116091787284\\
339.96986556792	-331.917298188824	34.1272584734361\\
346.474238530859	-333.565701858079	32.9059682886545\\
352.903433008062	-335.531146396366	30.6848469086455\\
359.06210117867	-337.753912765954	27.531381982599\\
364.763115026755	-340.166463335475	23.5413899465628\\
323.236884973245	-347.833536664525	-23.5413899465628\\
319.05665905388	-343.472693208512	-19.9192883906265\\
315.634323927222	-339.127871702528	-15.6919493365874\\
313.073865514312	-334.931087349446	-10.9878183424656\\
311.45308204837	-331.009857318161	-5.94982804811229\\
310.821220214853	-327.483326198934	-0.731055239275374\\
311.197478815835	-324.458645855312	4.50993031307513\\
312.570425424121	-322.027719668974	9.61388391499769\\
314.898343751763	-320.264410101984	14.425724519023\\
318.11050117836	-319.222294423257	18.7992467833067\\
322.109297925933	-318.933036790355	22.6015634469575\\
326.773232578797	-319.405426150083	25.7171430422154\\
331.96059384259	-320.625109190786	28.0513202596379\\
337.513766370241	-322.555026460462	29.5331723056242\\
343.264019824541	-325.136538399456	30.1176738556105\\
349.036635664048	-328.29120707381	29.7870651257723\\
354.656215877563	-331.923179472194	28.5513914950698\\
359.952012363944	-335.92209995115	26.4481982814908\\
364.763115026755	-340.166463335475	23.5413899465628\\
323.236884973245	-347.833536664525	-23.5413899465628\\
320.488813701598	-342.159837865844	-21.3962135363778\\
318.455117928393	-336.542051462442	-18.6009240048964\\
317.197590470601	-331.15087105145	-15.2404548100479\\
316.754440663685	-326.150104921586	-11.4169121078384\\
317.139133390285	-321.691698821197	-7.24647230846855\\
318.339979956567	-317.911119163581	-2.85585211489776\\
320.320493247272	-314.923236948569	1.6215417000533\\
323.020496368249	-312.818837465323	6.04966579098793\\
326.357951090937	-311.661861827263	10.293973848142\\
330.231450542419	-311.487464153694	14.2255047189224\\
334.523300401948	-312.300943429679	17.724800827271\\
339.103094983321	-314.077582499056	20.685537831665\\
343.831679545674	-316.763399082725	23.0177552364311\\
348.565378439856	-320.276786002881	24.6505897958843\\
353.160360620337	-324.510990775813	25.5344286581899\\
357.477009878734	-329.337359232108	25.6424168267608\\
361.384167011663	-334.609244608482	24.9712731357396\\
364.763115026755	-340.166463335475	23.5413899465628\\
323.236884973245	-347.833536664525	-23.5413899465628\\
322.290472824894	-341.524289725319	-23.0887411571007\\
322.003693674207	-335.290265990039	-21.9345526510468\\
322.385261160562	-329.320883115314	-20.1138938621101\\
323.423581548967	-323.797517779138	-17.6820845862946\\
325.087105999837	-318.887994642294	-14.7130141178911\\
327.325289164515	-314.741487080956	-11.2968961606598\\
330.070124980119	-311.483984629141	-7.53752773009214\\
333.238212999345	-309.214464850472	-3.5491353336187\\
336.733292470859	-308.001885954991	0.547095744017599\\
340.449167173515	-307.883091538843	4.62670359431573\\
344.272932134795	-308.86169111025	8.56573139712556\\
348.08840419127	-310.90795041643	12.244493785903\\
351.779652155225	-313.959694903822	15.5512134270085\\
355.234519325138	-317.924198860433	18.3854173174281\\
358.348031310298	-322.681002839677	20.6609896061277\\
361.025585624548	-328.085573759706	22.3087881806104\\
363.185826134959	-333.973696467957	23.2787455150166\\
364.763115026755	-340.166463335475	23.5413899465628\\
323.236884973245	-347.833536664525	-23.5413899465628\\
324.244329743841	-341.642705272376	-24.7927274426887\\
325.852040558318	-335.523499087677	-25.2907504611941\\
328.011167937121	-329.661847093882	-25.0203268246732\\
330.656107887414	-324.235852620684	-23.989673218481\\
333.706495247213	-319.410381764466	-22.2301055309055\\
337.069645540161	-315.332054015387	-19.7950873357497\\
340.643371146443	-312.12478729837	-16.7586054286947\\
344.319086221904	-309.886032789656	-13.2129217759523\\
347.985106023977	-308.683813912128	-9.26577018110857\\
351.530040396073	-308.554659478028	-5.03708284801783\\
354.846178301119	-309.50249377948	-0.655346301476984\\
357.832760566916	-311.498517350862	3.74630261081302\\
360.399041402602	-314.482082025994	8.03412201399406\\
362.467045663585	-318.362533701979	12.0778286852418\\
363.973938086857	-323.021966818246	15.7545566435647\\
364.873932508659	-328.318806857343	18.9525903704631\\
365.139683053906	-334.092112015014	21.5747592294286\\
364.763115026755	-340.166463335475	23.5413899465628\\
323.236884973245	-347.833536664525	-23.5413899465628\\
326.114720478157	-342.500801844412	-26.3026464989408\\
329.535991150952	-337.213619401626	-28.2647104472299\\
333.396743413483	-332.132637699247	-29.3679654712136\\
337.579670261889	-327.412239795202	-29.578889725262\\
341.957675580544	-323.195852591167	-28.8910743826486\\
346.397735893218	-319.611588878743	-27.3254183645076\\
350.76494221409	-316.768354697108	-24.9294933366899\\
354.926599189012	-314.752540278123	-21.7760982687691\\
358.756256976702	-313.625395122858	-17.9610474741893\\
362.137553363182	-313.421166966494	-13.6002593408347\\
364.967749368766	-314.146061178217	-8.82623420947218\\
367.160850919973	-315.778052214218	-3.78402841794485\\
368.650221735933	-318.267552852695	1.37315316225096\\
369.39060803806	-321.538920876496	6.48861217846081\\
369.359513563219	-325.492757423611	11.4069179970243\\
368.557883101293	-330.008927171293	15.9786303844272\\
367.010073788222	-334.95020858705	20.0648401731765\\
364.763115026755	-340.166463335475	23.5413899465628\\
323.236884973245	-347.833536664525	-23.5413899465628\\
327.676048301256	-343.995080330684	-27.436379803641\\
332.611206641316	-340.156773478506	-30.4977291438637\\
337.892407704571	-336.435241119416	-32.6324204166457\\
343.359184869132	-332.943560130961	-33.7755921078694\\
348.845432877177	-329.787823473098	-33.8925095241697\\
354.184454859156	-327.063916607296	-32.9796201890155\\
359.214027333822	-324.85460406531	-31.0646617829111\\
363.781329286619	-323.227014690762	-28.2058193480103\\
367.747585558878	-322.230601963197	-24.4899573650535\\
370.992283460789	-321.895641379133	-20.0299804200759\\
373.416834488498	-322.23231054642	-14.9614026556934\\
374.94756988591	-323.230379942771	-9.43823024245276\\
375.537979032565	-324.859523734626	-3.62828197927011\\
375.170122645304	-327.070241212256	2.29190979585339\\
373.855177854307	-329.79536084378	8.14246305159219\\
371.633098591657	-332.952081248172	13.7456116877935\\
368.571401611321	-336.444487073322	18.9311068684763\\
364.763115026755	-340.166463335475	23.5413899465628\\
323.236884973245	-347.833536664525	-23.5413899465628\\
328.739994034929	-345.945308692545	-28.0571823881209\\
334.706770655925	-343.997973500316	-31.7204715404352\\
340.955917347941	-342.050699882254	-34.4199502163266\\
347.297556950959	-340.162654761876	-36.0735961222301\\
353.539001954666	-338.391205434768	-36.63116406408\\
359.490609210949	-336.790176492338	-36.0757126221063\\
364.971542144984	-335.408214388841	-34.4241189073012\\
369.815265383055	-334.287309343486	-31.7265657589425\\
373.874604845617	-333.461519488871	-28.0650169644153\\
377.026219557225	-332.955936031858	-23.5507268310081\\
379.17434929966	-332.785920869951	-18.3208597800835\\
380.253724237704	-332.956639827812	-12.5343226755435\\
380.231548110055	-333.462905696296	-6.36693651918037\\
379.10849472713	-334.289335843171	-0.00609421850729674\\
376.918687497677	-335.410819606618	6.35493325191129\\
373.728662606266	-336.793281269982	12.522869291222\\
369.635347344993	-338.394715435183	18.3103042839965\\
364.763115026755	-340.166463335475	23.5413899465628\\
323.236884973245	-347.833536664525	-23.5413899465628\\
329.178230121527	-348.11626060725	-28.0901762986217\\
335.569927247388	-348.273914054351	-31.7854568581622\\
342.217767868015	-348.301706785616	-34.5149523952846\\
348.919760710119	-348.198794332968	-36.1957285692849\\
355.472269112565	-347.968303639206	-36.7767158466299\\
361.676198423274	-347.617238047425	-36.2402612228912\\
367.34304538948	-347.156264507984	-34.602664600352\\
372.300625733678	-346.599389468614	-31.9136835237243\\
376.398305885765	-345.963533295595	-28.2550213223313\\
379.511579907847	-345.268016156986	-23.7378445957899\\
381.545852544156	-344.533970989093	-18.4994054731343\\
382.439313450029	-343.783701382899	-12.6988712763285\\
382.164815267954	-343.040003900734	-6.5124883017303\\
380.73069848629	-342.325475414263	-0.128226665562135\\
378.180538017751	-341.66182650998	6.2599310729533\\
374.591819197729	-341.069221824018	12.457883973495\\
370.073583431591	-340.565667349887	18.2773103734956\\
364.763115026755	-340.166463335475	23.5413899465628\\
323.236884973245	-347.833536664525	-23.5413899465628\\
328.93789882133	-350.246087234046	-27.531381982599\\
335.096566991938	-352.468853603634	-30.6848469086455\\
341.525761469141	-354.434298141921	-32.9059682886545\\
348.03013443208	-356.082701811176	-34.1272584734361\\
354.412053799646	-357.36397870004	-34.3116091787284\\
360.477608181263	-358.239197858603	-33.4534190016371\\
366.042498776365	-358.681766195614	-31.5787636164278\\
370.937639200189	-358.678236496104	-28.7446034783588\\
375.014293088019	-358.228716008206	-25.0370531090711\\
378.148593374359	-357.346863184476	-20.5687645504244\\
380.245305931041	-356.059472676724	-15.4755044892101\\
381.240723208018	-354.405661194078	-9.91202905507435\\
381.104599955035	-352.435678961568	-4.04738163382884\\
379.841072208251	-350.209382892471	1.94024343028663\\
377.488531618877	-347.794417866285	7.86891517958339\\
374.118458942279	-345.2641613733	13.5584939230117\\
369.833252131395	-342.695493976684	18.8361046895183\\
364.763115026755	-340.166463335475	23.5413899465628\\
323.236884973245	-347.833536664525	-23.5413899465628\\
328.047987636056	-352.07790004885	-26.4481982814908\\
333.343784122437	-356.076820527806	-28.5513914950698\\
338.963364335952	-359.70879292619	-29.7870651257723\\
344.735980175459	-362.863461600544	-30.1176738556105\\
350.486233629759	-365.444973539538	-29.5331723056242\\
356.03940615741	-367.374890809214	-28.0513202596379\\
361.226767421203	-368.594573849917	-25.7171430422154\\
365.890702074067	-369.066963209645	-22.6015634469575\\
369.88949882164	-368.777705576743	-18.7992467833067\\
373.101656248237	-367.735589898016	-14.425724519023\\
375.429574575879	-365.972280331026	-9.61388391499769\\
376.802521184165	-363.541354144688	-4.50993031307513\\
377.178779785147	-360.516673801066	0.731055239275374\\
376.54691795163	-356.990142681839	5.94982804811229\\
374.926134485688	-353.068912650554	10.9878183424656\\
372.365676072778	-348.872128297472	15.6919493365874\\
368.94334094612	-344.527306791488	19.9192883906265\\
364.763115026755	-340.166463335475	23.5413899465628\\
323.236884973245	-347.833536664525	-23.5413899465628\\
326.615832988337	-353.390755391518	-24.9712731357396\\
330.522990121266	-358.662640767892	-25.6424168267608\\
334.839639379663	-363.489009224187	-25.5344286581899\\
339.434621560144	-367.723213997119	-24.6505897958843\\
344.168320454326	-371.236600917275	-23.0177552364311\\
348.896905016679	-373.922417500944	-20.685537831665\\
353.476699598052	-375.699056570321	-17.724800827271\\
357.768549457581	-376.512535846306	-14.2255047189224\\
361.642048909063	-376.338138172737	-10.293973848142\\
364.979503631751	-375.181162534677	-6.04966579098794\\
367.679506752728	-373.076763051431	-1.62154170005331\\
369.660020043433	-370.088880836419	2.85585211489775\\
370.860866609715	-366.308301178803	7.24647230846854\\
371.245559336315	-361.849895078414	11.4169121078384\\
370.802409529399	-356.84912894855	15.2404548100479\\
369.544882071607	-351.457948537558	18.6009240048964\\
367.511186298402	-345.840162134156	21.3962135363778\\
364.763115026755	-340.166463335475	23.5413899465628\\
323.236884973245	-347.833536664525	-23.5413899465628\\
324.814173865041	-354.026303532043	-23.2787455150166\\
326.974414375452	-359.914426240294	-22.3087881806104\\
329.651968689702	-365.318997160323	-20.6609896061277\\
332.765480674862	-370.075801139567	-18.3854173174281\\
336.220347844775	-374.040305096178	-15.5512134270085\\
339.91159580873	-377.09204958357	-12.244493785903\\
343.727067865205	-379.13830888975	-8.56573139712557\\
347.550832826485	-380.116908461157	-4.62670359431573\\
351.266707529141	-379.998114045009	-0.547095744017602\\
354.761787000655	-378.785535149528	3.5491353336187\\
357.929875019881	-376.516015370859	7.53752773009213\\
360.674710835485	-373.258512919044	11.2968961606598\\
362.912894000163	-369.112005357706	14.7130141178911\\
364.576418451033	-364.202482220862	17.6820845862946\\
365.614738839438	-358.679116884686	20.1138938621101\\
365.996306325793	-352.709734009961	21.9345526510468\\
365.709527175106	-346.475710274681	23.0887411571007\\
364.763115026755	-340.166463335475	23.5413899465628\\
323.236884973245	-347.833536664525	-23.5413899465628\\
322.860316946094	-353.907887984986	-21.5747592294286\\
323.126067491341	-359.681193142657	-18.9525903704631\\
324.026061913143	-364.978033181754	-15.7545566435647\\
325.532954336415	-369.637466298021	-12.0778286852418\\
327.600958597398	-373.517917974006	-8.03412201399406\\
330.167239433084	-376.501482649138	-3.74630261081302\\
333.153821698881	-378.49750622052	0.65534630147698\\
336.469959603927	-379.445340521972	5.03708284801783\\
340.014893976023	-379.316186087872	9.26577018110857\\
343.680913778096	-378.113967210344	13.2129217759523\\
347.356628853557	-375.87521270163	16.7586054286947\\
350.930354459839	-372.667945984613	19.7950873357497\\
354.293504752787	-368.589618235534	22.2301055309055\\
357.343892112586	-363.764147379316	23.989673218481\\
359.988832062879	-358.338152906118	25.0203268246732\\
362.147959441682	-352.476500912323	25.2907504611941\\
363.755670256159	-346.357294727624	24.7927274426887\\
364.763115026755	-340.166463335475	23.5413899465628\\
323.236884973245	-347.833536664525	-23.5413899465628\\
320.989926211778	-353.04979141295	-20.0648401731765\\
319.442116898707	-357.991072828707	-15.9786303844272\\
318.640486436781	-362.507242576389	-11.4069179970243\\
318.60939196194	-366.461079123504	-6.48861217846081\\
319.349778264067	-369.732447147305	-1.37315316225097\\
320.839149080027	-372.221947785782	3.78402841794485\\
323.032250631234	-373.853938821783	8.82623420947217\\
325.862446636818	-374.578833033506	13.6002593408347\\
329.243743023298	-374.374604877142	17.9610474741893\\
333.073400810988	-373.247459721877	21.7760982687691\\
337.23505778591	-371.231645302892	24.9294933366899\\
341.602264106782	-368.388411121257	27.3254183645076\\
346.042324419456	-364.804147408833	28.8910743826486\\
350.420329738111	-360.587760204798	29.5788897252619\\
354.603256586517	-355.867362300753	29.3679654712136\\
358.464008849048	-350.786380598374	28.2647104472299\\
361.885279521843	-345.499198155588	26.3026464989408\\
364.763115026755	-340.166463335475	23.5413899465628\\
323.236884973245	-347.833536664525	-23.5413899465628\\
319.428598388679	-351.555512926678	-18.9311068684763\\
316.366901408343	-355.047918751828	-13.7456116877935\\
314.144822145693	-358.20463915622	-8.14246305159219\\
312.829877354696	-360.929758787744	-2.29190979585339\\
312.462020967435	-363.140476265374	3.62828197927011\\
313.05243011409	-364.769620057229	9.43823024245276\\
314.583165511502	-365.76768945358	14.9614026556934\\
317.007716539211	-366.104358620867	20.0299804200759\\
320.252414441122	-365.769398036803	24.4899573650535\\
324.218670713381	-364.772985309238	28.2058193480103\\
328.785972666178	-363.14539593469	31.0646617829111\\
333.815545140844	-360.936083392704	32.9796201890155\\
339.154567122823	-358.212176526902	33.8925095241697\\
344.640815130868	-355.056439869039	33.7755921078694\\
350.107592295429	-351.564758880584	32.6324204166457\\
355.388793358684	-347.843226521494	30.4977291438637\\
360.323951698744	-344.004919669316	27.436379803641\\
364.763115026755	-340.166463335475	23.5413899465628\\
323.236884973245	-347.833536664525	-23.5413899465628\\
318.364652655007	-349.605284564817	-18.3103042839965\\
314.271337393734	-351.206718730018	-12.522869291222\\
311.081312502323	-352.589180393382	-6.35493325191129\\
308.89150527287	-353.710664156829	0.00609421850729674\\
307.768451889945	-354.537094303704	6.36693651918037\\
307.746275762296	-355.043360172188	12.5343226755435\\
308.82565070034	-355.214079130049	18.3208597800835\\
310.973780442775	-355.044063968142	23.5507268310081\\
314.125395154383	-354.538480511129	28.0650169644153\\
318.184734616945	-353.712690656514	31.7265657589425\\
323.028457855016	-352.591785611159	34.4241189073012\\
328.509390789051	-351.209823507662	36.0757126221062\\
334.460998045334	-349.608794565232	36.63116406408\\
340.702443049041	-347.837345238124	36.0735961222301\\
347.044082652059	-345.949300117746	34.4199502163266\\
353.293229344075	-344.002026499684	31.7204715404352\\
359.260005965071	-342.054691307455	28.0571823881209\\
364.763115026755	-340.166463335475	23.5413899465628\\
323.236884973245	-347.833536664525	-23.5413899465628\\
317.926416568409	-347.434332650113	-18.2773103734956\\
313.408180802271	-346.930778175982	-12.457883973495\\
309.819461982249	-346.33817349002	-6.2599310729533\\
307.26930151371	-345.674524585737	0.128226665562135\\
305.835184732046	-344.959996099266	6.5124883017303\\
305.560686549971	-344.216298617101	12.6988712763285\\
306.454147455844	-343.466029010907	18.4994054731343\\
308.488420092153	-342.731983843014	23.7378445957899\\
311.601694114235	-342.036466704405	28.2550213223313\\
315.699374266322	-341.400610531386	31.9136835237243\\
320.65695461052	-340.843735492016	34.602664600352\\
326.323801576726	-340.382761952575	36.2402612228912\\
332.527730887435	-340.031696360794	36.7767158466299\\
339.080239289881	-339.801205667032	36.1957285692849\\
345.782232131985	-339.698293214384	34.5149523952846\\
352.430072752612	-339.726085945649	31.7854568581622\\
358.821769878473	-339.88373939275	28.0901762986217\\
364.763115026755	-340.166463335475	23.5413899465628\\
};
\addlegendentry{data45}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
405.119960957975	-339.369574725235	-18.9616142902833\\
410.078834125191	-338.901740859092	-24.5528281856044\\
415.643001836918	-338.588815017102	-29.3980168208364\\
421.643399672838	-338.440305292626	-33.3499615910817\\
427.897708581055	-338.460724078493	-36.2885846542768\\
434.215894550225	-338.649450960225	-38.1245974356615\\
440.405982696833	-339.000751567022	-38.8022136159408\\
446.279890324879	-339.503951807714	-38.3008441703673\\
451.659141723426	-340.143762197618	-36.6357229558394\\
456.38029106076	-340.900742421797	-33.8574438378687\\
460.299888603285	-341.75189201919	-30.0504234215776\\
463.298839363083	-342.671349239982	-25.3303360958698\\
465.286021738859	-343.631176841788	-19.8405993256576\\
466.201056199688	-344.602210948622	-13.7480159847629\\
466.016139886508	-345.554947180516	-7.237706135003\\
464.736891387923	-346.460437129171	-0.507482246787031\\
462.402180022231	-347.291167940697	6.23816123269916\\
459.082944812857	-348.021898279757	12.7942613397917\\
454.880039042025	-348.630425274765	18.9616142902833\\
405.119960957975	-339.369574725235	-18.9616142902833\\
409.958760532666	-336.794606025134	-23.8807142048355\\
415.406503027216	-334.438569574853	-28.0742107024983\\
421.297661542618	-332.373052349724	-31.4146865142017\\
427.453236208451	-330.660814045429	-33.8006429727695\\
433.686193003367	-329.35388015641	-35.1595839985604\\
439.807146689179	-328.491961207544	-35.4502188561629\\
445.630115185495	-328.10124616994	-34.6637167524973\\
450.978170541121	-328.193606722306	-32.823975155994\\
455.688814800321	-328.766236535993	-29.9868936841087\\
459.61891742098	-329.801736543877	-26.2386756217322\\
462.649064223699	-331.268643602208	-21.6932086779998\\
464.687185731204	-333.122386482309	-16.4886045658797\\
465.671354652829	-335.306640144807	-10.7830025476618\\
465.571667513905	-337.755037147452	-4.74976445349574\\
464.391153257703	-340.393184186269	1.42779283009297\\
462.165681212529	-343.140922498448	7.56196735103734\\
458.962871220332	-345.914763445799	13.4663753205606\\
454.880039042025	-348.630425274765	18.9616142902833\\
405.119960957975	-339.369574725235	-18.9616142902833\\
409.300646710804	-335.006535252773	-22.5805387397086\\
414.110271838948	-330.916757655743	-25.5133649458318\\
419.402698316674	-327.224507756903	-27.6709804684615\\
425.017118443555	-324.041972701061	-28.9878272517487\\
430.782940905069	-321.465852205449	-29.42389357254\\
436.52497410337	-319.574420387744	-28.9659297763381\\
442.068749265336	-318.425147446619	-27.6278508613499\\
447.245821587956	-318.052953458828	-25.4503136783068\\
451.898888348434	-318.469147350351	-22.4994815926283\\
455.886568467816	-319.6610832804	-18.8650141440449\\
459.087698303539	-321.592544878887	-14.6573427868525\\
461.405013145395	-324.20484566251	-10.0043154860549\\
462.768102554532	-327.418612193846	-5.04731212164137\\
463.135549749009	-331.136195803085	0.0630512675250348\\
462.49619003176	-335.244639593448	5.17149887583316\\
460.869450024261	-339.619110579338	10.1228131077038\\
458.30475739847	-344.126692673438	14.7665507856875\\
454.880039042025	-348.630425274765	18.9616142902833\\
405.119960957975	-339.369574725235	-18.9616142902833\\
408.183870899248	-333.753196266271	-20.8091221398642\\
411.910652883753	-328.448161753625	-22.0243553431492\\
416.187070526735	-323.615661976484	-22.5703896541942\\
420.883187042082	-319.402529995215	-22.4306340967647\\
425.856313305825	-315.936779693122	-21.6093350727536\\
430.955343392964	-313.323716139378	-20.131447337408\\
436.025345854536	-311.64273594779	-18.0418757617192\\
440.912271231289	-310.944914850863	-15.4041109206402\\
445.467632768555	-311.251455789513	-12.2982999640937\\
449.553018111148	-312.553044672435	-8.81881138637834\\
453.044294892739	-314.810133380058	-5.07136768722174\\
455.83538243499	-317.954141414143	-1.16983304712479\\
457.841474955288	-321.889539681519	2.76724637814498\\
459.001618347535	-326.496753097239	6.62024442250904\\
459.28056224182	-331.635793813029	10.2720896901005\\
458.669831069067	-337.15051467722	13.6118227103864\\
457.187981586914	-342.873353686937	16.5379673855319\\
454.880039042025	-348.630425274765	18.9616142902833\\
405.119960957975	-339.369574725235	-18.9616142902833\\
406.743132742726	-333.185760244714	-18.7801233905682\\
409.072952670548	-327.330530966889	-18.0280079448317\\
412.038630341878	-321.981795070476	-16.7281206003036\\
415.550055141378	-317.302071189098	-14.9199577761728\\
419.500534203383	-313.433550364835	-12.658459584876\\
423.770034220632	-310.493775645367	-10.0123405045822\\
428.228828595572	-308.572070597946	-7.06200152454555\\
432.74143911738	-307.72682525801	-3.89708720173074\\
437.170752398841	-307.983721977497	-0.613761856312614\\
441.382185997239	-309.334955079582	2.68821233253108\\
445.247777633775	-311.739468030214	5.9085065499519\\
448.650073262657	-315.124200920132	8.94927378570101\\
451.485695852845	-319.386310353232	11.7181218660226\\
453.668486446832	-324.396294291121	14.1309207431009\\
455.132122056963	-330.001926907021	16.114358743991\\
455.832130855861	-336.032883890484	17.6081701087039\\
455.747243430393	-342.305917665379	18.5669661348279\\
454.880039042025	-348.630425274765	18.9616142902833\\
405.119960957975	-339.369574725235	-18.9616142902833\\
405.152206525947	-333.372668346765	-16.738269685818\\
405.939439725038	-327.69866806289	-14.0063412269224\\
407.457740872854	-322.519975501052	-10.8488371773973\\
409.660977157313	-317.993942614197	-7.36169670001352\\
412.482204358806	-314.25809062131	-3.6508747935981\\
415.835700916425	-311.425931494762	0.170877095989004\\
419.619572534216	-309.583518956472	3.98743697148247\\
423.718848187806	-308.78683377911	7.6828405923379\\
428.008973460792	-309.060082838648	11.1448049895001\\
432.359595067665	-310.394963600682	14.2681401265997\\
436.638521572419	-312.75091638874	16.9579450459799\\
440.71573995845	-316.056356769528	19.1324913862723\\
444.467366008269	-320.210850609707	20.7257066573005\\
447.779408462767	-325.08816571622	21.6891818192603\\
450.551232587939	-330.540107337596	21.9936421668974\\
452.698617910352	-336.401020986485	21.6298368266132\\
454.156317213613	-342.49282576743	20.608819839578\\
454.880039042025	-348.630425274765	18.9616142902833\\
405.119960957975	-339.369574725235	-18.9616142902833\\
403.602981430224	-334.291376696847	-14.9298387169578\\
402.888061954179	-329.508170274725	-10.4444275490806\\
402.996924996355	-325.165290765586	-5.64166773525983\\
403.9262628083	-321.394694365711	-0.667488702124858\\
405.647837930868	-318.310948738698	4.32697163745861\\
408.109341175118	-316.007751934973	9.18995913339118\\
411.235981010555	-314.555085423942	13.7737143713994\\
414.932756067933	-313.997087742459	17.9389622680684\\
419.087341707795	-314.350713367716	21.559143873775\\
423.573502947793	-315.605217564031	24.5242618023302\\
428.254930048758	-317.72248285621	26.7442224458968\\
432.989380217144	-320.638177209738	28.1515734236744\\
437.632999580331	-324.263708727095	28.7035530883572\\
442.044694113754	-328.488917467734	28.3833898171489\\
446.09041671144	-333.18542260213	27.2008116090348\\
449.647240139492	-338.21052319832	25.191750504455\\
452.60709211789	-343.411534117512	22.4172508084382\\
454.880039042025	-348.630425274765	18.9616142902833\\
405.119960957975	-339.369574725235	-18.9616142902833\\
402.282316866227	-335.831075509248	-13.5729539484307\\
400.286860550676	-332.540784930238	-7.77188626910121\\
399.194222941717	-329.59867680248	-1.73467375824927\\
399.0376032802	-327.094145592657	4.35524593695978\\
399.821760375285	-325.103290214227	10.3128336882351\\
401.52286801044	-323.68660180044	15.957071206439\\
404.089238890975	-322.887125711872	21.116461190703\\
407.442895136329	-322.729153624919	25.6342381871323\\
411.48193759852	-323.217485441504	29.3731318277961\\
416.083642016189	-324.33728344649	32.2195377213942\\
421.108187929178	-326.05452314414	34.0869692652004\\
426.402907052466	-328.317027075206	34.9186854967223\\
431.806922024747	-331.056050202624	34.6894151391337\\
437.156034585654	-334.188368694681	33.4061244562336\\
442.287714656803	-337.618808639025	31.1078055860454\\
447.046038735989	-341.243137853833	27.8642917844344\\
451.286427553894	-344.951232929913	23.7741355769653\\
454.880039042025	-348.630425274765	18.9616142902833\\
405.119960957975	-339.369574725235	-18.9616142902833\\
401.34950447131	-337.80605438366	-12.8312757088075\\
398.449578793434	-336.430733945349	-6.31106530785837\\
396.508296698637	-335.285401825876	0.400903618916875\\
395.584643061031	-334.404858362124	7.10069129209834\\
395.706682629006	-333.815858421663	13.5847280534926\\
396.870707292042	-333.536298469635	19.6559997271855\\
399.041348749778	-333.57467279372	25.1300337955837\\
402.152653159919	-333.929815409496	29.8405045035137\\
406.110085112359	-334.590935488296	33.6442865821284\\
410.793400039779	-335.537945231068	36.4258040377756\\
416.060297787982	-336.742070225988	38.1005418700811\\
421.750746334067	-338.166723744401	38.6176140174688\\
427.691844278468	-339.76861841006	37.9613095043912\\
433.703074366485	-341.499081464147	36.1515698113721\\
439.601788413722	-343.30553366242	33.2433829632115\\
445.208756978747	-345.133086868944	29.3251127456772\\
450.353615158976	-346.926211804325	24.5158138165886\\
454.880039042025	-348.630425274765	18.9616142902833\\
405.119960957975	-339.369574725235	-18.9616142902833\\
400.917055187143	-339.978101720243	-12.7942613397917\\
397.597819977769	-340.708832059303	-6.23816123269916\\
395.263108612077	-341.539562870829	0.507482246787031\\
393.983860113492	-342.445052819484	7.237706135003\\
393.798943800312	-343.397789051378	13.7480159847629\\
394.713978261141	-344.368823158212	19.8405993256576\\
396.701160636917	-345.328650760018	25.3303360958698\\
399.700111396715	-346.24810798081	30.0504234215776\\
403.61970893924	-347.099257578203	33.8574438378687\\
408.340858276574	-347.856237802382	36.6357229558394\\
413.720109675121	-348.496048192286	38.3008441703673\\
419.594017303167	-348.999248432978	38.8022136159408\\
425.784105449775	-349.350549039775	38.1245974356615\\
432.102291418945	-349.539275921507	36.2885846542768\\
438.356600327162	-349.559694707374	33.3499615910817\\
444.356998163082	-349.411184982898	29.3980168208364\\
449.921165874809	-349.098259140908	24.5528281856044\\
454.880039042025	-348.630425274765	18.9616142902833\\
405.119960957975	-339.369574725235	-18.9616142902833\\
401.037128779668	-342.085236554201	-13.4663753205606\\
397.834318787471	-344.859077501552	-7.56196735103734\\
395.608846742297	-347.606815813731	-1.42779283009297\\
394.428332486095	-350.244962852548	4.74976445349574\\
394.328645347171	-352.693359855193	10.7830025476618\\
395.312814268796	-354.877613517691	16.4886045658797\\
397.350935776301	-356.731356397792	21.6932086779998\\
400.38108257902	-358.198263456123	26.2386756217322\\
404.311185199679	-359.233763464007	29.9868936841087\\
409.021829458879	-359.806393277694	32.823975155994\\
414.369884814505	-359.89875383006	34.6637167524973\\
420.192853310821	-359.508038792456	35.4502188561629\\
426.313806996633	-358.64611984359	35.1595839985604\\
432.546763791549	-357.339185954571	33.8006429727695\\
438.702338457382	-355.626947650276	31.4146865142017\\
444.593496972784	-353.561430425147	28.0742107024983\\
450.041239467334	-351.205393974866	23.8807142048355\\
454.880039042025	-348.630425274765	18.9616142902833\\
405.119960957975	-339.369574725235	-18.9616142902833\\
401.69524260153	-343.873307326562	-14.7665507856875\\
399.130549975739	-348.380889420662	-10.1228131077038\\
397.50380996824	-352.755360406552	-5.17149887583316\\
396.864450250991	-356.863804196915	-0.0630512675250312\\
397.231897445468	-360.581387806154	5.04731212164137\\
398.594986854605	-363.79515433749	10.0043154860549\\
400.912301696461	-366.407455121113	14.6573427868525\\
404.113431532184	-368.3389167196	18.8650141440449\\
408.101111651566	-369.530852649649	22.4994815926283\\
412.754178412044	-369.947046541172	25.4503136783068\\
417.931250734664	-369.574852553381	27.62785086135\\
423.47502589663	-368.425579612256	28.9659297763381\\
429.217059094931	-366.534147794551	29.42389357254\\
434.982881556445	-363.958027298939	28.9878272517487\\
440.597301683326	-360.775492243097	27.6709804684615\\
445.889728161052	-357.083242344257	25.5133649458318\\
450.699353289196	-352.993464747227	22.5805387397086\\
454.880039042025	-348.630425274765	18.9616142902833\\
405.119960957975	-339.369574725235	-18.9616142902833\\
402.812018413086	-345.126646313063	-16.5379673855319\\
401.330168930933	-350.84948532278	-13.6118227103864\\
400.71943775818	-356.364206186971	-10.2720896901005\\
400.998381652465	-361.503246902761	-6.62024442250903\\
402.158525044712	-366.110460318481	-2.76724637814496\\
404.16461756501	-370.045858585857	1.16983304712479\\
406.955705107261	-373.189866619942	5.07136768722176\\
410.446981888852	-375.446955327565	8.81881138637835\\
414.532367231445	-376.748544210487	12.2982999640937\\
419.087728768711	-377.055085149137	15.4041109206402\\
423.974654145464	-376.35726405221	18.0418757617192\\
429.044656607036	-374.676283860622	20.131447337408\\
434.143686694175	-372.063220306878	21.6093350727536\\
439.116812957918	-368.597470004785	22.4306340967647\\
443.812929473265	-364.384338023516	22.5703896541942\\
448.089347116247	-359.551838246375	22.0243553431492\\
451.816129100752	-354.246803733729	20.8091221398642\\
454.880039042025	-348.630425274765	18.9616142902833\\
405.119960957975	-339.369574725235	-18.9616142902833\\
404.252756569607	-345.694082334621	-18.5669661348279\\
404.167869144139	-351.967116109516	-17.6081701087039\\
404.867877943037	-357.998073092979	-16.114358743991\\
406.331513553168	-363.603705708879	-14.1309207431009\\
408.514304147155	-368.613689646768	-11.7181218660226\\
411.349926737343	-372.875799079868	-8.949273785701\\
414.752222366225	-376.260531969786	-5.9085065499519\\
418.617814002761	-378.665044920418	-2.68821233253108\\
422.829247601159	-380.016278022503	0.613761856312618\\
427.25856088262	-380.27317474199	3.89708720173074\\
431.771171404428	-379.427929402054	7.06200152454555\\
436.229965779368	-377.506224354633	10.0123405045822\\
440.499465796617	-374.566449635165	12.658459584876\\
444.449944858622	-370.697928810902	14.9199577761729\\
447.961369658122	-366.018204929524	16.7281206003036\\
450.927047329452	-360.669469033111	18.0280079448317\\
453.256867257274	-354.814239755286	18.7801233905682\\
454.880039042025	-348.630425274765	18.9616142902833\\
405.119960957975	-339.369574725235	-18.9616142902833\\
405.843682786387	-345.50717423257	-20.608819839578\\
407.301382089648	-351.598979013515	-21.6298368266132\\
409.448767412061	-357.459892662404	-21.9936421668974\\
412.220591537233	-362.91183428378	-21.6891818192603\\
415.532633991731	-367.789149390293	-20.7257066573005\\
419.28426004155	-371.943643230472	-19.1324913862723\\
423.36147842758	-375.24908361126	-16.9579450459799\\
427.640404932335	-377.605036399318	-14.2681401265997\\
431.991026539208	-378.939917161352	-11.1448049895001\\
436.281151812194	-379.21316622089	-7.6828405923379\\
440.380427465784	-378.416481043528	-3.98743697148246\\
444.164299083575	-376.574068505238	-0.170877095989002\\
447.517795641194	-373.74190937869	3.65087479359811\\
450.339022842687	-370.006057385803	7.36169670001352\\
452.542259127146	-365.480024498948	10.8488371773973\\
454.060560274962	-360.30133193711	14.0063412269224\\
454.847793474053	-354.627331653235	16.738269685818\\
454.880039042025	-348.630425274765	18.9616142902833\\
405.119960957975	-339.369574725235	-18.9616142902833\\
407.39290788211	-344.588465882488	-22.4172508084382\\
410.352759860508	-349.78947680168	-25.191750504455\\
413.90958328856	-354.81457739787	-27.2008116090348\\
417.955305886246	-359.511082532266	-28.3833898171489\\
422.367000419669	-363.736291272905	-28.7035530883572\\
427.010619782856	-367.361822790262	-28.1515734236744\\
431.745069951242	-370.27751714379	-26.7442224458968\\
436.426497052207	-372.394782435969	-24.5242618023302\\
440.912658292205	-373.649286632284	-21.559143873775\\
445.067243932067	-374.002912257541	-17.9389622680684\\
448.764018989445	-373.444914576058	-13.7737143713994\\
451.890658824882	-371.992248065027	-9.18995913339117\\
454.352162069132	-369.689051261302	-4.32697163745859\\
456.0737371917	-366.605305634289	0.667488702124864\\
457.003075003645	-362.834709234414	5.64166773525983\\
457.111938045821	-358.491829725275	10.4444275490806\\
456.397018569776	-353.708623303153	14.9298387169578\\
454.880039042025	-348.630425274765	18.9616142902833\\
405.119960957975	-339.369574725235	-18.9616142902833\\
408.713572446106	-343.048767070087	-23.7741355769653\\
412.953961264011	-346.756862146167	-27.8642917844344\\
417.712285343197	-350.381191360975	-31.1078055860454\\
422.843965414346	-353.811631305319	-33.4061244562336\\
428.193077975253	-356.943949797376	-34.6894151391337\\
433.597092947534	-359.682972924794	-34.9186854967223\\
438.891812070822	-361.94547685586	-34.0869692652004\\
443.916357983811	-363.66271655351	-32.2195377213942\\
448.51806240148	-364.782514558496	-29.3731318277961\\
452.557104863671	-365.270846375081	-25.6342381871323\\
455.910761109025	-365.112874288128	-21.116461190703\\
458.47713198956	-364.31339819956	-15.957071206439\\
460.178239624715	-362.896709785773	-10.3128336882351\\
460.9623967198	-360.905854407343	-4.35524593695978\\
460.805777058283	-358.40132319752	1.73467375824928\\
459.713139449324	-355.459215069762	7.77188626910121\\
457.717683133773	-352.168924490752	13.5729539484307\\
454.880039042025	-348.630425274765	18.9616142902833\\
405.119960957975	-339.369574725235	-18.9616142902833\\
409.646384841024	-341.073788195675	-24.5158138165886\\
414.791243021253	-342.866913131056	-29.3251127456772\\
420.398211586278	-344.69446633758	-33.2433829632115\\
426.296925633515	-346.500918535853	-36.1515698113721\\
432.308155721532	-348.23138158994	-37.9613095043912\\
438.249253665933	-349.833276255599	-38.6176140174688\\
443.939702212018	-351.257929774012	-38.1005418700811\\
449.206599960221	-352.462054768932	-36.4258040377756\\
453.889914887641	-353.409064511704	-33.6442865821284\\
457.847346840081	-354.070184590504	-29.8405045035137\\
460.958651250222	-354.42532720628	-25.1300337955837\\
463.129292707958	-354.463701530365	-19.6559997271855\\
464.293317370994	-354.184141578337	-13.5847280534926\\
464.415356938969	-353.595141637876	-7.10069129209833\\
463.491703301363	-352.714598174124	-0.400903618916875\\
461.550421206566	-351.569266054651	6.31106530785837\\
458.65049552869	-350.19394561634	12.8312757088075\\
454.880039042025	-348.630425274765	18.9616142902833\\
405.119960957975	-339.369574725235	-18.9616142902833\\
410.078834125191	-338.901740859092	-24.5528281856044\\
415.643001836918	-338.588815017102	-29.3980168208364\\
421.643399672838	-338.440305292626	-33.3499615910817\\
427.897708581055	-338.460724078493	-36.2885846542768\\
434.215894550225	-338.649450960225	-38.1245974356615\\
440.405982696833	-339.000751567022	-38.8022136159408\\
446.279890324879	-339.503951807714	-38.3008441703673\\
451.659141723426	-340.143762197618	-36.6357229558394\\
456.38029106076	-340.900742421797	-33.8574438378687\\
460.299888603285	-341.75189201919	-30.0504234215776\\
463.298839363083	-342.671349239982	-25.3303360958698\\
465.286021738859	-343.631176841788	-19.8405993256576\\
466.201056199688	-344.602210948622	-13.7480159847629\\
466.016139886508	-345.554947180516	-7.237706135003\\
464.736891387923	-346.460437129171	-0.507482246787031\\
462.402180022231	-347.291167940697	6.23816123269916\\
459.082944812857	-348.021898279757	12.7942613397917\\
454.880039042025	-348.630425274765	18.9616142902833\\
};
\addlegendentry{data46}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
539.755324287565	-340.746931388638	20.6180058636208\\
544.314438489866	-341.145908737519	14.6912647299939\\
548.01323280645	-341.63160620517	8.31813695168469\\
550.739321243687	-342.189266119813	1.69226679127897\\
552.409872983879	-342.801944267129	-4.98502203925143\\
552.974129157742	-343.451024731643	-11.5108434976621\\
552.414945126958	-344.116785531891	-17.6869138011641\\
550.749311415343	-344.778997862849	-23.325576178828\\
548.027837460373	-345.417540737937	-28.2555027276092\\
544.333213871037	-346.013012355012	-32.3269001239863\\
539.777699915528	-346.547319610314	-35.4160610182969\\
534.499712580182	-347.004227848262	-37.4291228199581\\
528.659620839393	-347.369854143253	-38.3049196647849\\
522.434872925477	-347.633089125331	-38.0168409088218\\
516.014604653923	-347.785934532766	-36.5736396792939\\
509.59389262735	-347.823746235199	-34.0191669152653\\
503.367826931648	-347.745375343185	-30.4310389790455\\
497.52558342244	-347.553203116619	-25.918279322296\\
492.244675712435	-347.253068611362	-20.6180058636208\\
539.755324287565	-340.746931388638	20.6180058636208\\
544.119171900463	-343.279594901971	15.2528926933607\\
547.628632704153	-345.834147559665	9.42432809694894\\
550.177073507988	-348.332970571883	3.30941006025151\\
551.687061227716	-350.700138465862	-2.90606272648436\\
552.112715650565	-352.86372604299	-9.03323626781471\\
551.441103482287	-354.757993789564	-14.8859394961856\\
549.692631318763	-356.325385338649	-20.2863409856138\\
546.920425601913	-357.518276291165	-25.0703522695779\\
543.208718399639	-358.300421259152	-29.0926135860413\\
538.670288057068	-358.648055163542	-32.2309105602656\\
533.443032483602	-358.550615324061	-34.3898876267439\\
527.685779194722	-358.011062400926	-35.5039453598064\\
521.573459418301	-357.045790436678	-35.5392336789745\\
515.29179289776	-355.6841287315	-34.4946803665268\\
509.031644891651	-353.967450687269	-32.4020236462928\\
502.983226829352	-351.94791669768	-29.3248478337812\\
497.330316833037	-349.686889281071	-25.3566513589292\\
492.244675712435	-347.253068611362	-20.6180058636208\\
539.755324287565	-340.746931388638	20.6180058636208\\
543.354031410629	-345.113765421436	16.4238518620597\\
546.12160013109	-349.446758255496	11.7306674325399\\
547.973939273833	-353.614254096156	6.68105260908647\\
548.854766451334	-357.489625691151	1.42843738288175\\
548.737318175525	-360.955121835601	-3.86758019037765\\
547.625163052836	-363.905445182781	-9.04608329664243\\
545.55209335389	-366.250951650724	-13.9497257394778\\
542.581098252468	-367.920374212285	-18.4295128246209\\
538.802449931329	-368.862988307698	-22.3493284883713\\
534.330960707622	-369.050153084662	-25.5900711153085\\
529.302494518729	-368.476181636137	-28.0532723806079\\
523.869838765271	-367.158513794143	-29.6640891602633\\
518.198061943261	-365.137186229288	-30.3735776015374\\
512.459498121378	-362.473615956789	-30.1601802571607\\
506.828510657496	-359.248734211543	-29.0303810974578\\
501.476194256289	-355.560527393511	-27.0185084981903\\
496.565176343204	-351.521059800536	-24.1856921902302\\
492.244675712435	-347.253068611362	-20.6180058636208\\
539.755324287565	-340.746931388638	20.6180058636208\\
542.11130425571	-346.427192261792	18.0629072788288\\
543.673905457004	-352.03370412629	14.9589763966417\\
544.395649044658	-357.396115956161	11.40052458625\\
544.254605204982	-362.351493581466	7.49567360524878\\
543.255059483673	-366.749270360602	3.36307037474598\\
541.427382571678	-370.455822071517	-0.871718047297756\\
538.827107507119	-373.358527016081	-5.08001975758496\\
535.53324233203	-375.369187973393	-9.13396763815198\\
531.64586947298	-376.426712027709	-12.9103845340444\\
527.283104787185	-376.49896684577	-16.2945259288397\\
522.577508671958	-375.583757001494	-19.1835663987151\\
517.672058284114	-373.708890682879	-21.4897239109186\\
512.715803251409	-370.931334754289	-23.1429270364138\\
507.859336875026	-367.335483847103	-24.0929440347937\\
503.250220428322	-363.030596071548	-24.3109091202943\\
499.028499582203	-358.147473264304	-23.7901995340884\\
495.322449188285	-352.834486640892	-22.5466367734611\\
492.244675712435	-347.253068611362	-20.6180058636208\\
539.755324287565	-340.746931388638	20.6180058636208\\
540.540881671289	-347.061456761976	19.9723646705242\\
540.580776783716	-353.282961320774	18.7198732834178\\
539.873797432043	-359.222407797245	16.8985880193078\\
538.441424826122	-364.699329115707	14.5638477093292\\
536.327180882768	-369.547311793354	11.7865922563652\\
533.595305834341	-373.619052329723	8.65120716199497\\
530.328806321792	-376.790832949018	5.2529595157296\\
526.626933279881	-378.966280702119	1.69510335270455\\
522.602166247749	-380.079295709877	-1.91425766792873\\
518.376795735036	-380.096059574496	-5.46545493798313\\
514.079207486631	-379.01606293443	-8.85058712540054\\
509.839981546776	-376.872120941085	-11.9667987016258\\
505.787924650503	-373.729376187041	-14.7194051547946\\
502.046156496166	-369.683319381344	-17.0247699307133\\
498.728368815706	-364.856887912632	-18.8128456872365\\
495.935370908914	-359.396730458789	-20.0293026473123\\
493.752026603863	-353.468751141076	-20.6371793817657\\
492.244675712435	-347.253068611362	-20.6180058636208\\
539.755324287565	-340.746931388638	20.6180058636208\\
538.832179798014	-346.94005726252	21.9219152951175\\
537.215291078941	-353.043850984221	22.5597384233964\\
534.95378647589	-358.872851870176	22.5120953154589\\
532.116380661847	-364.249948678082	21.780433583031\\
528.789286776677	-369.011761042373	20.3869843976139\\
525.073596884488	-373.013603703953	18.3740870075873\\
521.082210342426	-376.133882698581	15.8029022815717\\
516.936403410832	-378.277789927941	12.7515543663849\\
512.762144335443	-379.380183855739	9.31275692437345\\
508.686265865987	-379.407568800318	5.59099607569726\\
504.832611507265	-378.359112683993	1.69935564044153\\
501.318272596924	-376.266672315315	-2.24391885603356\\
498.250030544413	-373.193825436061	-6.11901301354581\\
495.721112331891	-369.23393894372	-9.80818405701146\\
493.808357859553	-364.507331985563	-13.1993383910854\\
492.56988520414	-359.157620122236	-16.1894375073337\\
492.043324730588	-353.34735164162	-18.6876287571724\\
492.244675712435	-347.253068611362	-20.6180058636208\\
539.755324287565	-340.746931388638	20.6180058636208\\
537.191293299557	-346.077636334723	23.6764145749799\\
533.983375587955	-351.345213352112	26.0154274103221\\
530.22904210914	-356.389609778655	27.5639746482431\\
526.042366386081	-361.057554181518	28.2750044645214\\
521.550558442064	-365.207213432115	28.1269125779879\\
516.890099588502	-368.712502233945	27.1241986856767\\
512.202595509357	-371.466914160526	25.2973297418081\\
507.63047364408	-373.386757799268	22.7018142348011\\
503.312655601943	-374.413699672697	19.4165155899419\\
499.380336099235	-374.516536671645	15.5412559441134\\
495.952996674196	-373.692144145938	11.1937831006779\\
493.134775300938	-371.965570845307	6.50619282205591\\
491.011302209799	-369.389277825803	1.62091516682815\\
489.647098056125	-366.041544447156	-3.31361317552103\\
489.083613492803	-362.024089894042	-8.14745905830117\\
489.337969713154	-357.458982490127	-12.733748520408\\
490.402438232132	-352.484930713823	-16.93312947731\\
492.244675712435	-347.253068611362	-20.6180058636208\\
539.755324287565	-340.746931388638	20.6180058636208\\
535.816137304538	-344.578214670455	25.0242440033084\\
531.274847016963	-348.391929192101	28.670133151834\\
526.269438232223	-352.072197167669	31.4448948123284\\
520.951997763383	-355.507195517026	33.2642192558348\\
515.484093348335	-358.59255355352	34.0728272297598\\
510.031864495836	-361.234524234479	33.846149589991\\
504.760974420609	-363.352832617663	32.5910738219084\\
499.83157645039	-364.883114974765	30.3457347676263\\
495.39344784811	-365.778874450725	27.1783559181125\\
491.581438905545	-366.012893847142	23.1851764769386\\
488.511375585448	-365.578062603075	18.4875271807783\\
486.276540208272	-364.487592845841	13.2281437263702\\
484.944837116071	-362.774617947207	7.56682981860001\\
484.556729433427	-360.491185782663	1.67560161579233\\
485.124009615886	-357.706677283056	-4.26653889421588\\
486.629441142162	-354.505698330116	-10.0790427788962\\
489.027282237113	-350.985509049555	-15.5853000489815\\
492.244675712435	-347.253068611362	-20.6180058636208\\
539.755324287565	-340.746931388638	20.6180058636208\\
534.872575921097	-342.622644651534	25.8028354592028\\
529.416393885252	-344.540208159718	30.2036589562216\\
523.552561510225	-346.441357716327	33.6867595596445\\
517.459248375492	-348.268327854112	36.1463050201705\\
511.321596717284	-349.965607009929	37.5075632935715\\
505.326095975435	-351.481624215491	37.7291732360401\\
499.654916406117	-352.77031605515	36.8044013416145\\
494.480373930787	-353.792526279468	34.7613463363496\\
489.959694404114	-354.517195548041	31.6620854127448\\
486.230236385942	-354.922305151845	27.600788045662\\
483.405317570956	-354.995546040563	22.7008547004844\\
481.570771687871	-354.734692826853	17.1111673724193\\
480.78234048502	-354.147671403616	11.0015658824117\\
481.063980045536	-353.25231811975	4.55768738012803\\
482.407132893889	-352.075837831714	-2.02467414689975\\
484.77098801045	-350.653977297732	-8.54551697450853\\
488.083720853672	-349.029939030634	-14.8067085930871\\
492.244675712435	-347.253068611362	-20.6180058636208\\
539.755324287565	-340.746931388638	20.6180058636208\\
534.47441657756	-340.446796883381	25.918279322296\\
528.632173068352	-340.254624656815	30.4310389790455\\
522.40610737265	-340.176253764801	34.0191669152653\\
515.985395346077	-340.214065467234	36.5736396792939\\
509.565127074523	-340.366910874669	38.0168409088218\\
503.340379160607	-340.630145856747	38.3049196647849\\
497.500287419818	-340.995772151738	37.4291228199581\\
492.222300084472	-341.452680389686	35.4160610182969\\
487.666786128963	-341.986987644988	32.3269001239863\\
483.972162539627	-342.582459262063	28.2555027276092\\
481.250688584657	-343.221002137151	23.325576178828\\
479.585054873042	-343.883214468109	17.6869138011641\\
479.025870842258	-344.548975268357	11.5108434976621\\
479.59012701612	-345.198055732871	4.98502203925143\\
481.260678756313	-345.810733880187	-1.69226679127897\\
483.98676719355	-346.36839379483	-8.31813695168469\\
487.685561510134	-346.854091262481	-14.6912647299939\\
492.244675712435	-347.253068611362	-20.6180058636208\\
539.755324287565	-340.746931388638	20.6180058636208\\
534.669683166963	-338.313110718929	25.3566513589292\\
529.016773170648	-336.05208330232	29.3248478337812\\
522.968355108349	-334.032549312731	32.4020236462928\\
516.70820710224	-332.3158712685	34.4946803665268\\
510.426540581699	-330.954209563322	35.5392336789745\\
504.314220805278	-329.988937599074	35.5039453598064\\
498.556967516398	-329.449384675939	34.3898876267439\\
493.329711942932	-329.351944836458	32.2309105602656\\
488.791281600361	-329.699578740848	29.0926135860413\\
485.079574398087	-330.481723708835	25.0703522695779\\
482.307368681237	-331.674614661351	20.2863409856138\\
480.558896517713	-333.242006210436	14.8859394961856\\
479.887284349435	-335.13627395701	9.03323626781471\\
480.312938772284	-337.299861534138	2.90606272648437\\
481.822926492012	-339.667029428117	-3.30941006025151\\
484.371367295847	-342.165852440335	-9.42432809694894\\
487.880828099537	-344.720405098029	-15.2528926933607\\
492.244675712435	-347.253068611362	-20.6180058636208\\
539.755324287565	-340.746931388638	20.6180058636208\\
535.434823656796	-336.478940199464	24.1856921902302\\
530.523805743711	-332.439472606489	27.0185084981903\\
525.171489342504	-328.751265788457	29.0303810974578\\
519.540501878622	-325.526384043211	30.1601802571607\\
513.801938056739	-322.862813770712	30.3735776015374\\
508.130161234729	-320.841486205857	29.6640891602633\\
502.697505481271	-319.523818363863	28.0532723806079\\
497.669039292377	-318.949846915338	25.5900711153086\\
493.197550068671	-319.137011692302	22.3493284883713\\
489.418901747532	-320.079625787715	18.4295128246209\\
486.44790664611	-321.749048349276	13.9497257394778\\
484.374836947164	-324.094554817219	9.04608329664244\\
483.262681824475	-327.044878164399	3.86758019037766\\
483.145233548666	-330.510374308849	-1.42843738288174\\
484.026060726167	-334.385745903844	-6.68105260908647\\
485.87839986891	-338.553241744504	-11.7306674325399\\
488.645968589371	-342.886234578564	-16.4238518620597\\
492.244675712435	-347.253068611362	-20.6180058636208\\
539.755324287565	-340.746931388638	20.6180058636208\\
536.677550811715	-335.165513359108	22.5466367734611\\
532.971500417797	-329.852526735696	23.7901995340884\\
528.749779571678	-324.969403928452	24.3109091202943\\
524.140663124974	-320.664516152897	24.0929440347937\\
519.284196748591	-317.068665245711	23.1429270364138\\
514.327941715886	-314.291109317121	21.4897239109186\\
509.422491328042	-312.416242998506	19.1835663987151\\
504.716895212815	-311.50103315423	16.2945259288397\\
500.35413052702	-311.573287972291	12.9103845340444\\
496.46675766797	-312.630812026607	9.13396763815199\\
493.172892492881	-314.641472983919	5.08001975758497\\
490.572617428322	-317.544177928483	0.871718047297763\\
488.744940516327	-321.250729639398	-3.36307037474597\\
487.745394795018	-325.648506418534	-7.49567360524877\\
487.604350955342	-330.603884043839	-11.4005245862499\\
488.326094542996	-335.96629587371	-14.9589763966417\\
489.88869574429	-341.572807738208	-18.0629072788288\\
492.244675712435	-347.253068611362	-20.6180058636208\\
539.755324287565	-340.746931388638	20.6180058636208\\
538.247973396137	-334.531248858924	20.6371793817657\\
536.064629091086	-328.603269541211	20.0293026473123\\
533.271631184294	-323.143112087368	18.8128456872365\\
529.953843503834	-318.316680618656	17.0247699307133\\
526.212075349497	-314.270623812959	14.7194051547946\\
522.160018453224	-311.127879058915	11.9667987016259\\
517.920792513369	-308.98393706557	8.85058712540055\\
513.623204264964	-307.903940425504	5.46545493798313\\
509.397833752251	-307.920704290123	1.91425766792874\\
505.373066720119	-309.033719297881	-1.69510335270455\\
501.671193678208	-311.209167050982	-5.25295951572959\\
498.404694165659	-314.380947670277	-8.65120716199497\\
495.672819117232	-318.452688206646	-11.7865922563652\\
493.558575173878	-323.300670884293	-14.5638477093292\\
492.126202567957	-328.777592202755	-16.8985880193078\\
491.419223216284	-334.717038679226	-18.7198732834178\\
491.459118328712	-340.938543238024	-19.9723646705242\\
492.244675712435	-347.253068611362	-20.6180058636208\\
539.755324287565	-340.746931388638	20.6180058636208\\
539.956675269412	-334.65264835838	18.6876287571724\\
539.43011479586	-328.842379877764	16.1894375073337\\
538.191642140447	-323.492668014437	13.1993383910854\\
536.278887668109	-318.76606105628	9.80818405701146\\
533.749969455587	-314.806174563939	6.11901301354581\\
530.681727403076	-311.733327684685	2.24391885603357\\
527.167388492735	-309.640887316007	-1.69935564044153\\
523.313734134013	-308.592431199682	-5.59099607569726\\
519.237855664557	-308.619816144261	-9.31275692437345\\
515.063596589168	-309.722210072059	-12.7515543663849\\
510.917789657574	-311.866117301419	-15.8029022815717\\
506.926403115512	-314.986396296047	-18.3740870075873\\
503.210713223323	-318.988238957627	-20.3869843976139\\
499.883619338153	-323.750051321918	-21.780433583031\\
497.04621352411	-329.127148129824	-22.5120953154589\\
494.784708921059	-334.956149015779	-22.5597384233964\\
493.167820201986	-341.05994273748	-21.9219152951175\\
492.244675712435	-347.253068611362	-20.6180058636208\\
539.755324287565	-340.746931388638	20.6180058636208\\
541.597561767868	-335.515069286177	16.93312947731\\
542.662030286846	-330.541017509873	12.733748520408\\
542.916386507197	-325.975910105958	8.14745905830118\\
542.352901943875	-321.958455552844	3.31361317552104\\
540.988697790201	-318.610722174197	-1.62091516682814\\
538.865224699062	-316.034429154693	-6.5061928220559\\
536.047003325804	-314.307855854062	-11.1937831006779\\
532.619663900765	-313.483463328355	-15.5412559441134\\
528.687344398057	-313.586300327303	-19.4165155899419\\
524.36952635592	-314.613242200732	-22.7018142348011\\
519.797404490643	-316.533085839474	-25.2973297418081\\
515.109900411498	-319.287497766055	-27.1241986856767\\
510.449441557936	-322.792786567885	-28.1269125779879\\
505.957633613919	-326.942445818482	-28.2750044645214\\
501.77095789086	-331.610390221345	-27.5639746482431\\
498.016624412045	-336.654786647888	-26.0154274103221\\
494.808706700443	-341.922363665277	-23.6764145749799\\
492.244675712435	-347.253068611362	-20.6180058636208\\
539.755324287565	-340.746931388638	20.6180058636208\\
542.972717762887	-337.014490950445	15.5853000489815\\
545.370558857838	-333.494301669884	10.0790427788962\\
546.875990384114	-330.293322716944	4.26653889421588\\
547.443270566573	-327.508814217337	-1.67560161579232\\
547.055162883929	-325.225382052793	-7.56682981860001\\
545.723459791728	-323.512407154159	-13.2281437263702\\
543.488624414552	-322.421937396925	-18.4875271807783\\
540.418561094455	-321.987106152858	-23.1851764769386\\
536.60655215189	-322.221125549275	-27.1783559181125\\
532.16842354961	-323.116885025235	-30.3457347676263\\
527.239025579391	-324.647167382337	-32.5910738219084\\
521.968135504164	-326.765475765521	-33.846149589991\\
516.515906651665	-329.40744644648	-34.0728272297598\\
511.048002236617	-332.492804482974	-33.2642192558348\\
505.730561767777	-335.927802832331	-31.4448948123284\\
500.725152983037	-339.608070807899	-28.670133151834\\
496.183862695462	-343.421785329545	-25.0242440033084\\
492.244675712435	-347.253068611362	-20.6180058636208\\
539.755324287565	-340.746931388638	20.6180058636208\\
543.916279146328	-338.970060969366	14.8067085930871\\
547.22901198955	-337.346022702268	8.54551697450853\\
549.592867106111	-335.924162168286	2.02467414689975\\
550.936019954464	-334.74768188025	-4.55768738012803\\
551.21765951498	-333.852328596384	-11.0015658824117\\
550.429228312129	-333.265307173147	-17.1111673724193\\
548.594682429044	-333.004453959437	-22.7008547004844\\
545.769763614058	-333.077694848155	-27.600788045662\\
542.040305595886	-333.482804451959	-31.6620854127448\\
537.519626069213	-334.207473720532	-34.7613463363496\\
532.345083593883	-335.22968394485	-36.8044013416145\\
526.673904024565	-336.518375784509	-37.7291732360401\\
520.678403282716	-338.034392990071	-37.5075632935715\\
514.540751624508	-339.731672145888	-36.1463050201705\\
508.447438489774	-341.558642283673	-33.6867595596445\\
502.583606114748	-343.459791840282	-30.2036589562216\\
497.127424078903	-345.377355348466	-25.8028354592028\\
492.244675712435	-347.253068611362	-20.6180058636208\\
539.755324287565	-340.746931388638	20.6180058636208\\
544.314438489866	-341.145908737519	14.6912647299939\\
548.01323280645	-341.63160620517	8.31813695168469\\
550.739321243687	-342.189266119813	1.69226679127897\\
552.409872983879	-342.801944267129	-4.98502203925143\\
552.974129157742	-343.451024731643	-11.5108434976621\\
552.414945126958	-344.116785531891	-17.6869138011641\\
550.749311415343	-344.778997862849	-23.325576178828\\
548.027837460373	-345.417540737937	-28.2555027276092\\
544.333213871037	-346.013012355012	-32.3269001239863\\
539.777699915528	-346.547319610314	-35.4160610182969\\
534.499712580182	-347.004227848262	-37.4291228199581\\
528.659620839393	-347.369854143253	-38.3049196647849\\
522.434872925477	-347.633089125331	-38.0168409088218\\
516.014604653923	-347.785934532766	-36.5736396792939\\
509.59389262735	-347.823746235199	-34.0191669152653\\
503.367826931648	-347.745375343185	-30.4310389790455\\
497.52558342244	-347.553203116619	-25.918279322296\\
492.244675712435	-347.253068611362	-20.6180058636208\\
};
\addlegendentry{data47}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
578.8867941235	-348.389284394145	-21.1308743243761\\
584.317571665394	-348.777038388625	-26.2716209350363\\
590.285620844494	-349.019644488965	-30.6141176376671\\
596.609605506472	-349.10973123157	-34.0264198673684\\
603.097374577465	-349.044561376353	-36.4048465475989\\
609.55180047722	-348.826115076387	-37.6771303872218\\
615.77676874087	-348.461029711956	-37.8046136855769\\
621.58313685771	-347.960398217118	-36.7834229271533\\
626.794481270674	-347.339432026511	-34.6445864763983\\
631.252457916842	-346.616998883612	-31.4530917965646\\
634.821613431664	-345.8150495539	-27.3059108385246\\
637.393500830903	-344.957950861953	-22.3290535971137\\
638.88997461737	-344.071745317811	-16.6737393612008\\
639.265565192316	-343.183359828493	-10.511801992117\\
638.50886042618	-342.319787537546	-4.03046883873122\\
636.642852410369	-341.507267652042	2.57332807080378\\
633.724238854199	-340.770488177547	9.09893570907423\\
629.841700353682	-340.131835785566	15.3480767901081\\
625.1132058765	-339.610715605855	21.1308743243761\\
578.8867941235	-348.389284394145	-21.1308743243761\\
583.879347745407	-346.606018667387	-26.2432483891759\\
589.422488216578	-344.743570382128	-30.558234631395\\
595.347790018759	-342.858529087074	-33.944724377552\\
601.47521585504	-341.008170808097	-36.2998208503565\\
607.618586992013	-339.248717745177	-37.5519656352185\\
613.591240206374	-337.633629989305	-37.6631129464658\\
619.211699452516	-336.21198116467	-36.6298856292896\\
624.309189920333	-335.026967351418	-34.4836777728838\\
628.728826941416	-334.11459459462	-31.2897008169319\\
632.336322081323	-333.502584878808	-27.1450021350101\\
635.022063425708	-333.209533809505	-22.1755162992499\\
636.704446082874	-333.24434559516	-16.5322386220897\\
637.332351707109	-333.605962497283	-10.3866372401137\\
636.886701703756	-334.28339696929	-3.92544314148881\\
635.381036922657	-335.256065507546	2.6550235606201\\
632.861106226282	-336.494414070711	9.15481871534631\\
629.403476433696	-337.960816064327	15.3764493359685\\
625.1132058765	-339.610715605855	21.1308743243761\\
578.8867941235	-348.389284394145	-21.1308743243761\\
582.881301027474	-344.642044145887	-25.5595276719704\\
587.456719925199	-340.875295711146	-29.2115677049969\\
592.474029028743	-337.203489835045	-31.9760290350735\\
597.780779939874	-333.738192481107	-33.7689149035709\\
603.215729717504	-330.584694955904	-34.5357493806187\\
608.613740162856	-327.838814685995	-34.2532325886688\\
613.810795460074	-325.583983853898	-32.9299486574843\\
618.648985713789	-323.888714353445	-30.6061048997001\\
622.981304961383	-322.804516090562	-27.3523101319749\\
626.676117874778	-322.364331880835	-23.2674292618264\\
629.621159433267	-322.581536498732	-18.4755793274446\\
631.726946039356	-323.44953029185	-13.1223582642927\\
632.9294944326	-324.941939708011	-7.37042098551389\\
633.192265788589	-327.013418642299	-1.39453719470324\\
632.50727593264	-329.601026255517	4.62371890309861\\
630.895337934904	-332.626139399728	10.5014856417445\\
628.405429715763	-335.996841542828	16.0601700531741\\
625.1132058765	-339.610715605855	21.1308743243761\\
578.8867941235	-348.389284394145	-21.1308743243761\\
581.443810675377	-343.121999136596	-24.3029255925578\\
584.625416637949	-337.881391490992	-26.7365447644834\\
588.334940524014	-332.826694668769	-28.3577875530846\\
592.459670327402	-328.11149307507	-29.1173933166182\\
596.874278220253	-323.879055724313	-28.9922818183383\\
601.444628575641	-320.257983083683	-27.9862545078106\\
606.031853610727	-317.358299613015	-26.1298790157913\\
610.496572814067	-315.268110727255	-23.4795603722339\\
614.703127951925	-314.05092575801	-20.115827167997\\
618.523704975056	-313.743728254645	-16.1408847343602\\
621.842217583919	-314.35585225785	-11.6755096857516\\
624.557834452141	-315.868698689538	-6.85538018343451\\
626.588042935349	-318.236300476419	-1.82695342323346\\
627.871156176118	-321.386719236263	3.2569843922495\\
628.368187427911	-325.224231089241	8.24196038508757\\
628.064034647654	-329.632235179575	12.976508582258\\
626.967939363666	-334.476796533537	17.3167721325866\\
625.1132058765	-339.610715605855	21.1308743243761\\
578.8867941235	-348.389284394145	-21.1308743243761\\
579.740259240678	-342.22922350111	-22.625006907187\\
581.270075316856	-336.122966755938	-23.4316901039288\\
583.429759664683	-330.256049679916	-23.5264132538701\\
586.153691368103	-324.806735579595	-22.9062982420321\\
589.359105140685	-319.940599106427	-21.5901869492561\\
592.948606106965	-315.805495354766	-19.6180687511887\\
596.813129096459	-312.527067359643	-17.0498654613382\\
600.835252533674	-310.204928496725	-13.9636106370932\\
604.892766233263	-308.909635780303	-10.453078569568\\
608.862384694664	-308.680546024115	-6.62493499921951\\
612.623493069652	-309.524620004478	-2.59549613129858\\
616.061811983465	-311.416210960621	1.51280557318745\\
619.072869855781	-314.297843858533	5.57514144584874\\
621.565177216818	-318.081961740787	9.4680794668356\\
623.46300656858	-322.653586100387	13.0733346843021\\
624.70869332656	-327.87381044452	16.2813632428125\\
625.264387928967	-333.584020898051	18.9946908179575\\
625.1132058765	-339.610715605855	21.1308743243761\\
578.8867941235	-348.389284394145	-21.1308743243761\\
577.976120168143	-342.071399157034	-20.7281533727559\\
577.795399644807	-335.812113480616	-19.6956179698562\\
578.350123655145	-329.80161259282	-18.064641181406\\
579.623437190806	-324.22252252166	-15.8847794118082\\
581.576651264337	-319.244361095793	-13.2222666578689\\
584.150418454489	-315.018387231073	-10.1580020223201\\
587.266536147577	-311.673005004933	-6.78509163552004\\
590.830322684328	-309.309862163469	-3.20601967279677\\
594.733494214186	-308.000761606112	0.470465575360204\\
598.857454845318	-307.785479690859	4.13265596507692\\
603.076900120769	-308.670557649768	7.6692776945196\\
607.263624330989	-310.629102836928	10.9728723020561\\
611.290415979434	-313.6016058479	13.9430617372359\\
615.034923039521	-317.497748682853	16.4895982970594\\
618.383370559042	-322.199149013292	18.5351067567662\\
621.234017654512	-327.562957169199	20.0174353768852\\
623.500248856432	-333.426196553974	20.8915443523885\\
625.1132058765	-339.610715605855	21.1308743243761\\
578.8867941235	-348.389284394145	-21.1308743243761\\
576.364174665839	-342.667562049501	-18.8411535200937\\
574.620486788603	-336.986325157736	-15.9789538001869\\
573.708711565593	-331.518195226963	-12.6312416548023\\
573.65655282558	-326.429318618121	-8.89973562345312\\
574.465595385485	-321.874318271873	-4.89781562866886\\
576.111256896521	-317.991595568799	-0.747077984421788\\
578.54353476642	-314.89912507348	3.42635924634224\\
581.688525462898	-312.69086993705	7.49568828522759\\
585.450670035083	-311.433926874398	11.3372646285676\\
589.715657623887	-311.166487464439	14.8343639231013\\
594.353898739613	-311.896677718315	17.8807285763819\\
599.224462773021	-313.602311174654	20.3837963399543\\
604.179360100581	-316.231563023979	22.2675127664359\\
609.068038674295	-319.704544779313	23.4746420854145\\
613.74195846949	-323.915731647435	23.9685062833699\\
618.059104798308	-328.737168846318	23.7340995465544\\
621.888303354128	-334.022359446442	22.7785442050507\\
625.1132058765	-339.610715605855	21.1308743243761\\
578.8867941235	-348.389284394145	-21.1308743243761\\
575.098847151127	-343.945806135253	-17.1916073805833\\
572.128278095426	-339.503974529519	-12.7299821459044\\
570.065346193975	-335.198752382606	-7.88156284540411\\
568.972732588705	-331.160951690901	-2.79366624610942\\
568.883635791124	-327.513258985197	2.37911448840999\\
569.800762962341	-324.366507562534	7.47960703308908\\
571.696247657347	-321.816309872556	12.3528355029315\\
574.512496532846	-319.940152381613	16.8507293168538\\
578.163939291847	-318.795041185683	20.8366222473639\\
582.539628693836	-318.415769909002	24.1894049547275\\
587.506611630539	-318.813862517391	26.8072048329712\\
592.913968838841	-319.977223168388	28.6104813574652\\
598.597400506221	-321.870503737303	29.5444428835148\\
604.38421843742	-324.436177852094	29.5807114627582\\
610.098593097872	-327.596288803077	28.718185092768\\
615.56689610513	-331.254818218101	26.9830712008369\\
620.622975839415	-335.300603532194	24.4280903445612\\
625.1132058765	-339.610715605855	21.1308743243761\\
578.8867941235	-348.389284394145	-21.1308743243761\\
574.332754796525	-345.751956312676	-15.9784745633577\\
570.619370714755	-343.061395925179	-10.34057693823\\
567.859471174453	-340.399354547539	-4.38848611541851\\
566.136914326574	-337.846716959957	1.69694663732883\\
565.504039189285	-335.481043763836	7.73081852519736\\
565.980075353383	-333.374214742151	13.5297934041607\\
567.550558700906	-331.590244828618	18.9176723569444\\
570.167770890044	-330.183339046329	23.7307474079665\\
573.752189252803	-329.196245515549	27.8227757073351\\
578.194903051034	-328.658956573719	31.0694230458402\\
583.360922674099	-328.587797473453	33.3720416869841\\
589.093281229883	-328.984930348005	34.6606677285368\\
595.217803904382	-329.838288515942	34.8961469203022\\
601.548400175289	-331.12194312115	34.0713243461965\\
607.89271807835	-332.79689096801	32.2112618227536\\
614.05798872446	-334.812239613761	29.3724764085114\\
619.856883484813	-337.106753709617	25.6412231617867\\
625.1132058765	-339.610715605855	21.1308743243761\\
578.8867941235	-348.389284394145	-21.1308743243761\\
574.158299646318	-347.868164214434	-15.3480767901081\\
570.275761145801	-347.229511822453	-9.09893570907423\\
567.357147589631	-346.492732347958	-2.57332807080378\\
565.49113957382	-345.680212462454	4.03046883873122\\
564.734434807684	-344.816640171507	10.511801992117\\
565.11002538263	-343.928254682189	16.6737393612008\\
566.606499169097	-343.042049138047	22.3290535971137\\
569.178386568336	-342.1849504461	27.3059108385246\\
572.747542083158	-341.383001116388	31.4530917965646\\
577.205518729326	-340.660567973489	34.6445864763983\\
582.41686314229	-340.039601782882	36.7834229271533\\
588.22323125913	-339.538970288044	37.8046136855769\\
594.44819952278	-339.173884923613	37.6771303872218\\
600.902625422535	-338.955438623647	36.4048465475989\\
607.390394493528	-338.89026876843	34.0264198673684\\
613.714379155506	-338.980355511035	30.6141176376671\\
619.682428334606	-339.222961611375	26.2716209350363\\
625.1132058765	-339.610715605855	21.1308743243761\\
578.8867941235	-348.389284394145	-21.1308743243761\\
574.596523566304	-350.039183935673	-15.3764493359685\\
571.138893773718	-351.505585929289	-9.15481871534631\\
568.618963077343	-352.743934492454	-2.6550235606201\\
567.113298296244	-353.71660303071	3.92544314148881\\
566.667648292891	-354.394037502717	10.3866372401137\\
567.295553917126	-354.75565440484	16.5322386220897\\
568.977936574292	-354.790466190495	22.1755162992499\\
571.663677918677	-354.497415121192	27.1450021350101\\
575.271173058584	-353.88540540538	31.2897008169319\\
579.690810079667	-352.973032648582	34.4836777728838\\
584.788300547484	-351.78801883533	36.6298856292896\\
590.408759793626	-350.366370010695	37.6631129464658\\
596.381413007987	-348.751282254823	37.5519656352185\\
602.52478414496	-346.991829191903	36.2998208503565\\
608.652209981241	-345.141470912926	33.944724377552\\
614.577511783422	-343.256429617872	30.558234631395\\
620.120652254593	-341.393981332613	26.2432483891759\\
625.1132058765	-339.610715605855	21.1308743243761\\
578.8867941235	-348.389284394145	-21.1308743243761\\
575.594570284237	-352.003158457172	-16.0601700531741\\
573.104662065096	-355.373860600272	-10.5014856417445\\
571.49272406736	-358.398973744483	-4.62371890309861\\
570.807734211411	-360.986581357701	1.39453719470324\\
571.0705055674	-363.058060291989	7.3704209855139\\
572.273053960644	-364.55046970815	13.1223582642927\\
574.378840566733	-365.418463501268	18.4755793274446\\
577.323882125222	-365.635668119165	23.2674292618264\\
581.018695038617	-365.195483909438	27.3523101319749\\
585.351014286211	-364.111285646555	30.6061048997001\\
590.189204539926	-362.416016146102	32.9299486574843\\
595.386259837144	-360.161185314005	34.2532325886688\\
600.784270282496	-357.415305044096	34.5357493806187\\
606.219220060126	-354.261807518893	33.7689149035709\\
611.525970971257	-350.796510164955	31.9760290350735\\
616.543280074801	-347.124704288854	29.2115677049969\\
621.118698972526	-343.357955854113	25.5595276719704\\
625.1132058765	-339.610715605855	21.1308743243761\\
578.8867941235	-348.389284394145	-21.1308743243761\\
577.032060636334	-353.523203466463	-17.3167721325866\\
575.935965352346	-358.367764820425	-12.976508582258\\
575.631812572089	-362.775768910759	-8.24196038508757\\
576.128843823882	-366.613280763737	-3.25698439224949\\
577.411957064651	-369.763699523581	1.82695342323347\\
579.442165547859	-372.131301310462	6.85538018343451\\
582.157782416081	-373.64414774215	11.6755096857517\\
585.476295024944	-374.256271745355	16.1408847343602\\
589.296872048075	-373.94907424199	20.115827167997\\
593.503427185933	-372.731889272745	23.4795603722339\\
597.968146389273	-370.641700386985	26.1298790157913\\
602.555371424359	-367.742016916317	27.9862545078106\\
607.125721779747	-364.120944275687	28.9922818183383\\
611.540329672598	-359.88850692493	29.1173933166182\\
615.665059475986	-355.173305331231	28.3577875530846\\
619.374583362051	-350.118608509008	26.7365447644834\\
622.556189324623	-344.878000863404	24.3029255925578\\
625.1132058765	-339.610715605855	21.1308743243761\\
578.8867941235	-348.389284394145	-21.1308743243761\\
578.735612071033	-354.415979101949	-18.9946908179575\\
579.29130667344	-360.12618955548	-16.2813632428125\\
580.53699343142	-365.346413899613	-13.0733346843021\\
582.434822783182	-369.918038259213	-9.4680794668356\\
584.927130144219	-373.702156141467	-5.57514144584874\\
587.938188016535	-376.583789039379	-1.51280557318745\\
591.376506930348	-378.475379995522	2.59549613129858\\
595.137615305336	-379.319453975885	6.62493499921951\\
599.107233766737	-379.090364219697	10.453078569568\\
603.164747466326	-377.795071503275	13.9636106370932\\
607.186870903541	-375.472932640357	17.0498654613382\\
611.051393893035	-372.194504645234	19.6180687511887\\
614.640894859315	-368.059400893573	21.5901869492561\\
617.846308631897	-363.193264420405	22.9062982420321\\
620.570240335317	-357.743950320084	23.5264132538701\\
622.729924683144	-351.877033244062	23.4316901039288\\
624.259740759322	-345.77077649889	22.625006907187\\
625.1132058765	-339.610715605855	21.1308743243761\\
578.8867941235	-348.389284394145	-21.1308743243761\\
580.499751143568	-354.573803446026	-20.8915443523885\\
582.765982345488	-360.437042830801	-20.0174353768852\\
585.616629440958	-365.800850986708	-18.5351067567662\\
588.965076960479	-370.502251317147	-16.4895982970594\\
592.709584020566	-374.3983941521	-13.9430617372359\\
596.736375669011	-377.370897163072	-10.9728723020561\\
600.923099879231	-379.329442350232	-7.66927769451959\\
605.142545154682	-380.214520309141	-4.13265596507692\\
609.266505785814	-379.999238393888	-0.4704655753602\\
613.169677315672	-378.690137836531	3.20601967279677\\
616.733463852423	-376.326994995067	6.78509163552004\\
619.849581545511	-372.981612768927	10.1580020223201\\
622.423348735663	-368.755638904207	13.2222666578689\\
624.376562809194	-363.77747747834	15.8847794118082\\
625.649876344855	-358.19838740718	18.064641181406\\
626.204600355193	-352.187886519384	19.6956179698562\\
626.023879831857	-345.928600842966	20.7281533727559\\
625.1132058765	-339.610715605855	21.1308743243761\\
578.8867941235	-348.389284394145	-21.1308743243761\\
582.111696645872	-353.977640553558	-22.7785442050507\\
585.940895201692	-359.262831153682	-23.7340995465544\\
590.25804153051	-364.084268352565	-23.9685062833699\\
594.931961325705	-368.295455220687	-23.4746420854145\\
599.820639899419	-371.768436976021	-22.2675127664359\\
604.775537226979	-374.397688825346	-20.3837963399543\\
609.646101260387	-376.103322281685	-17.8807285763819\\
614.284342376113	-376.833512535561	-14.8343639231013\\
618.549329964917	-376.566073125602	-11.3372646285676\\
622.311474537102	-375.30913006295	-7.49568828522758\\
625.45646523358	-373.10087492652	-3.42635924634222\\
627.888743103479	-370.008404431201	0.747077984421795\\
629.534404614515	-366.125681728127	4.89781562866886\\
630.34344717442	-361.570681381879	8.89973562345313\\
630.291288434407	-356.481804773037	12.6312416548023\\
629.379513211397	-351.013674842264	15.978953800187\\
627.635825334161	-345.332437950499	18.8411535200937\\
625.1132058765	-339.610715605855	21.1308743243761\\
578.8867941235	-348.389284394145	-21.1308743243761\\
583.377024160585	-352.699396467806	-24.4280903445612\\
588.43310389487	-356.745181781899	-26.9830712008369\\
593.901406902128	-360.403711196923	-28.718185092768\\
599.61578156258	-363.563822147906	-29.5807114627582\\
605.402599493779	-366.129496262697	-29.5444428835148\\
611.086031161159	-368.022776831612	-28.6104813574652\\
616.493388369461	-369.186137482609	-26.8072048329712\\
621.460371306164	-369.584230090998	-24.1894049547275\\
625.836060708153	-369.204958814317	-20.8366222473639\\
629.487503467154	-368.059847618387	-16.8507293168538\\
632.303752342653	-366.183690127444	-12.3528355029315\\
634.199237037659	-363.633492437466	-7.47960703308907\\
635.116364208876	-360.486741014803	-2.37911448840998\\
635.027267411295	-356.839048309099	2.79366624610942\\
633.934653806025	-352.801247617394	7.88156284540412\\
631.871721904574	-348.496025470481	12.7299821459045\\
628.901152848873	-344.054193864747	17.1916073805833\\
625.1132058765	-339.610715605855	21.1308743243761\\
578.8867941235	-348.389284394145	-21.1308743243761\\
584.143116515187	-350.893246290383	-25.6412231617867\\
589.94201127554	-353.187760386239	-29.3724764085114\\
596.10728192165	-355.20310903199	-32.2112618227536\\
602.451599824711	-356.87805687885	-34.0713243461965\\
608.782196095618	-358.161711484058	-34.8961469203022\\
614.906718770117	-359.015069651995	-34.6606677285368\\
620.639077325901	-359.412202526547	-33.3720416869841\\
625.805096948966	-359.341043426281	-31.0694230458402\\
630.247810747197	-358.803754484451	-27.8227757073351\\
633.832229109956	-357.816660953671	-23.7307474079665\\
636.449441299094	-356.409755171382	-18.9176723569444\\
638.019924646617	-354.625785257849	-13.5297934041607\\
638.495960810715	-352.518956236164	-7.73081852519735\\
637.863085673426	-350.153283040043	-1.69694663732882\\
636.140528825547	-347.600645452461	4.38848611541851\\
633.380629285245	-344.938604074821	10.34057693823\\
629.667245203475	-342.248043687324	15.9784745633577\\
625.1132058765	-339.610715605855	21.1308743243761\\
578.8867941235	-348.389284394145	-21.1308743243761\\
584.317571665394	-348.777038388625	-26.2716209350363\\
590.285620844494	-349.019644488965	-30.6141176376671\\
596.609605506472	-349.10973123157	-34.0264198673684\\
603.097374577465	-349.044561376353	-36.4048465475989\\
609.55180047722	-348.826115076387	-37.6771303872218\\
615.77676874087	-348.461029711956	-37.8046136855769\\
621.58313685771	-347.960398217118	-36.7834229271533\\
626.794481270674	-347.339432026511	-34.6445864763983\\
631.252457916842	-346.616998883612	-31.4530917965646\\
634.821613431664	-345.8150495539	-27.3059108385246\\
637.393500830903	-344.957950861953	-22.3290535971137\\
638.88997461737	-344.071745317811	-16.6737393612008\\
639.265565192316	-343.183359828493	-10.511801992117\\
638.50886042618	-342.319787537546	-4.03046883873122\\
636.642852410369	-341.507267652042	2.57332807080378\\
633.724238854199	-340.770488177547	9.09893570907423\\
629.841700353682	-340.131835785566	15.3480767901081\\
625.1132058765	-339.610715605855	21.1308743243761\\
};
\addlegendentry{data48}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
666.494839612398	-347.037982471943	-22.9847499014662\\
661.350196213127	-346.709114115322	-17.5537779531721\\
657.01529361647	-346.297930697184	-11.5894433444112\\
653.621845644258	-345.816925817621	-5.27296936417159\\
651.27296049596	-345.280714566498	1.20372112194711\\
650.040007858213	-344.705589451346	7.64383715088771\\
649.960450373012	-344.10902535776	13.8516990559668\\
651.036705354286	-343.509148583847	19.6386840945283\\
653.23607133904	-342.924186081832	24.8289576545312\\
656.491721704761	-342.371911641332	29.26481590026\\
660.704735162524	-341.869105841758	32.8114775235708\\
665.747101430304	-341.431046182897	35.3611790057366\\
671.465610760614	-341.071042885816	36.836448957433\\
677.686509141158	-340.800034468526	37.1924620477005\\
684.22077772257	-340.626255384648	36.4184009989424\\
690.869876060503	-340.554985823711	34.5377852644316\\
697.431774666565	-340.588391275259	31.6077564016236\\
703.707093572091	-340.725456731552	27.7173418548488\\
709.505160387602	-340.962017528057	22.9847499014662\\
666.494839612398	-347.037982471943	-22.9847499014662\\
661.598111456281	-344.569095436329	-18.0685887017639\\
657.503591323566	-342.082916723858	-12.6034225775056\\
654.335689136556	-339.654987616641	-6.7553078358693\\
652.190660000169	-337.359079512011	-0.701936483990831\\
651.133679539276	-335.26495241594	5.3727628527567\\
651.196863570325	-333.436235320564	11.2842135089724\\
652.378292278503	-331.928492869449	16.8527990478055\\
654.642068550345	-330.787537054019	21.9093208154989\\
657.919408689357	-330.048035239373	26.3001389568646\\
662.11073237383	-329.732456813945	29.8918406845384\\
667.088688354522	-329.850390468499	32.5752939590138\\
672.702023957927	-330.39825284862	34.2689634104386\\
678.780180822222	-331.35939743312	34.9213877495694\\
685.13847722678	-332.704620330161	34.5127433930045\\
691.583719552801	-334.393047622732	33.0554467927339\\
697.920072373661	-336.373377301934	30.5937771685292\\
703.955008815245	-338.585438052559	27.2025311062571\\
709.505160387602	-340.962017528057	22.9847499014662\\
666.494839612398	-347.037982471943	-22.9847499014662\\
662.476050636824	-342.721294143691	-19.1342435786631\\
659.23279394691	-338.443458645826	-14.7023529471168\\
656.863614256009	-334.334455845263	-9.82373876102194\\
655.440497890169	-330.519135712839	-4.64663524372508\\
655.006685520033	-327.113424820135	0.671653934141476\\
655.575358314947	-324.220803969251	5.96953524709244\\
657.129237439802	-321.929163981006	11.0860352522911\\
659.621109063689	-320.308135176816	15.8656916861534\\
662.975258928264	-319.406971696616	20.1632771065593\\
667.089772887173	-319.253054936742	23.8482115551929\\
671.839633515821	-319.851061580056	26.8085301634993\\
677.08051870255	-321.182821497308	28.9542851485586\\
682.653186802978	-323.207869837315	30.2202788309542\\
688.388315116779	-325.864676530989	30.5680446332702\\
694.111644672254	-329.072515851353	29.9870158675812\\
699.649274997005	-332.733919223902	28.494846798918\\
704.832947995788	-336.737636759921	26.1368762293578\\
709.505160387602	-340.962017528057	22.9847499014662\\
666.494839612398	-347.037982471943	-22.9847499014662\\
663.878121332581	-341.388582343943	-20.6222088783248\\
661.994334129814	-335.818528819981	-17.6330724737567\\
660.90071592501	-330.497065157799	-14.1081640848387\\
660.630495753926	-325.585881337983	-10.1545862692783\\
661.191884119722	-321.234201195719	-5.89246648839459\\
662.567823520978	-317.574248330073	-1.45130709499287\\
664.716506735247	-314.717228556842	3.03394953009338\\
667.57264711035	-312.749950976114	7.42702113396028\\
671.049462266266	-311.732190321689	11.5944264589258\\
675.041310933835	-311.69487073604	15.4095410029998\\
679.426902811266	-312.639126155892	18.7564444413016\\
684.072983908581	-314.53626585813	21.5334428064733\\
688.838385402667	-317.328646212899	23.6561584084182\\
693.578312980537	-320.931422156133	25.060093607717\\
698.148746341255	-325.23512516389	25.7025905437645\\
702.410815179908	-330.108989398057	25.5641272722781\\
706.235018691544	-335.404924960173	24.6489109296962\\
709.505160387602	-340.962017528057	22.9847499014662\\
666.494839612398	-347.037982471943	-22.9847499014662\\
665.635213125282	-340.731704748865	-22.3530140255806\\
665.455129370227	-334.524732523156	-21.0420931296987\\
665.960060101002	-328.605661505014	-19.0918188818837\\
667.134663252861	-323.15433967213	-16.5614493782693\\
668.943249103412	-318.336402679896	-13.5278686157938\\
671.330864686774	-314.298241105827	-10.0832504108593\\
674.224963511639	-311.162552445942	-6.3322577445617\\
677.537609849698	-309.024613013436	-2.38886263097264\\
681.16815061825	-307.949383016118	1.6271168648357\\
685.006273673183	-307.969532773362	5.59365723806687\\
688.935359587658	-309.084450044992	9.39023716664653\\
692.836025074376	-311.260258633884	12.9014994906069\\
696.589750386357	-314.430847697076	16.0207562810189\\
700.082480479472	-318.49988049028	18.653230498726\\
703.208090517247	-323.343721511104	20.7189357467194\\
705.871610420322	-328.815193101232	22.1551066163361\\
707.992110484246	-334.748047365095	22.9181057824403\\
709.505160387602	-340.962017528057	22.9847499014662\\
666.494839612398	-347.037982471943	-22.9847499014662\\
667.535394812816	-340.829890490906	-24.1178983757082\\
669.197756686258	-334.718120683149	-24.5182367120497\\
671.431415208393	-328.888376081577	-24.1736008327221\\
674.168501795313	-323.517790525916	-23.0944623245244\\
677.325851456106	-318.769546540627	-21.3136102649579\\
680.807529719026	-314.787917116475	-18.8851549426978\\
684.507747551868	-311.693882048712	-15.8828837438533\\
688.314075708181	-309.581452027215	-12.3980191595789\\
692.110860833031	-308.514812169245	-8.53644703684101\\
695.782739531666	-308.526371787141	-4.41549929053936\\
699.218143627887	-309.615779647762	-0.160388832645118\\
702.312690106629	-311.749934644532	4.09959495876838\\
704.972352739052	-314.863991557807	8.23501463185485\\
707.116319021923	-318.863331344066	12.1202175524709\\
708.679445624638	-323.626436087668	15.6371537958811\\
709.614237736353	-329.008581261225	18.6789630339851\\
709.89229217178	-334.846233107136	21.1532214323128\\
709.505160387602	-340.962017528057	22.9847499014662\\
666.494839612398	-347.037982471943	-22.9847499014662\\
669.349476439971	-341.671296920506	-25.7039908291631\\
672.770799988296	-336.375367833759	-27.6422290023629\\
676.65485507263	-331.311109337133	-28.7405720349687\\
680.883626644661	-326.63239636241	-28.9656473297231\\
685.328625620036	-322.481389235783	-28.3106160876887\\
689.854792954165	-318.984214208285	-26.7953811016928\\
694.324603342953	-316.24713117347	-24.4659820200391\\
698.602243859568	-314.353305014319	-21.3931964550907\\
702.557740561505	-313.360278680357	-17.6703894413342\\
706.070907683053	-313.298224774245	-13.4106765860512\\
709.034999418971	-314.16902877252	-8.74348710883083\\
711.359953341768	-315.946231736342	-3.81063120022661\\
712.975126902981	-318.575834252963	1.23800880912407\\
713.831443871272	-321.97793718056	6.2490325472722\\
713.902885488875	-326.049169343224	11.0701825936345\\
713.187281038391	-330.665828411835	15.5549707436719\\
711.706373798935	-335.687639536736	19.5671289788578\\
709.505160387602	-340.962017528057	22.9847499014662\\
666.494839612398	-347.037982471943	-22.9847499014662\\
670.858652989519	-343.154438004421	-26.9199852278272\\
675.743297521614	-339.29658551026	-30.0372704252105\\
681.000355756324	-335.581643885327	-32.241888360316\\
686.470094639387	-332.122489751044	-33.4668528327761\\
691.986318922663	-329.024227755366	-33.6749439169569\\
697.381420922648	-326.380997021235	-32.8598388705648\\
702.491473195127	-324.273110776968	-31.0463042479713\\
707.161209387611	-322.764616079455	-28.2894433809913\\
711.248741928893	-321.901347776745	-24.6730220920289\\
714.629873211096	-321.709535839381	-20.3069235119518\\
717.201869271145	-322.195008376018	-15.3238093367631\\
718.886581310251	-323.343014549292	-9.87508896909859\\
719.632820205608	-325.118672772546	-4.12631902014414\\
719.417911865997	-327.468030569194	1.74782704421923\\
718.248386172569	-330.319703891418	7.56886626828715\\
716.159778571709	-333.587046088336	13.1599293208243\\
713.215550348483	-337.170780620651	18.3511345801938\\
709.505160387602	-340.962017528057	22.9847499014662\\
666.494839612398	-347.037982471943	-22.9847499014662\\
671.88089549651	-345.100425039099	-27.6192147010556\\
677.756722214301	-343.129431748284	-31.4144836379503\\
683.943785744261	-341.184890233269	-34.2552393860017\\
690.254095291839	-339.325884404002	-36.055167019297\\
696.495915294601	-337.608899211902	-36.7595766475057\\
702.479591210278	-336.086104383195	-36.3470651405233\\
708.023312074057	-334.803769268181	-34.8301664517486\\
712.95863473275	-333.800856970436	-32.254970780252\\
717.135601904768	-333.107840472629	-28.6997241434003\\
720.427298556235	-332.745776730362	-24.2724509112125\\
722.733708150075	-332.725666867231	-19.1076715405403\\
723.98475159788	-333.048121911252	-13.3623152390572\\
724.142416577547	-333.703344229082	-7.21095175069301\\
723.201912518449	-334.671425222151	-0.840487142301694\\
721.191816160506	-335.92295023936	5.55551524260143\\
718.173203264396	-337.41989232636	11.7827161080845\\
714.237792855474	-339.11676765533	17.6519051069654\\
709.505160387602	-340.962017528057	22.9847499014662\\
666.494839612398	-347.037982471943	-22.9847499014662\\
672.292906427909	-347.274543268448	-27.7173418548488\\
678.568225333435	-347.411608724741	-31.6077564016236\\
685.130123939497	-347.445014176289	-34.5377852644316\\
691.77922227743	-347.373744615352	-36.4184009989424\\
698.313490858842	-347.199965531474	-37.1924620477005\\
704.534389239386	-346.928957114184	-36.836448957433\\
710.252898569696	-346.568953817103	-35.3611790057366\\
715.295264837476	-346.130894158242	-32.8114775235708\\
719.508278295239	-345.628088358668	-29.26481590026\\
722.76392866096	-345.075813918168	-24.8289576545312\\
724.963294645714	-344.490851416153	-19.6386840945283\\
726.039549626988	-343.89097464224	-13.8516990559668\\
725.959992141787	-343.294410548654	-7.64383715088771\\
724.72703950404	-342.719285433502	-1.20372112194711\\
722.378154355742	-342.183074182379	5.27296936417159\\
718.98470638353	-341.702069302816	11.5894433444112\\
714.649803786873	-341.290885884678	17.5537779531721\\
709.505160387602	-340.962017528057	22.9847499014662\\
666.494839612398	-347.037982471943	-22.9847499014662\\
672.044991184755	-349.414561947441	-27.2025311062571\\
678.079927626339	-351.626622698066	-30.5937771685292\\
684.416280447199	-353.606952377268	-33.0554467927339\\
690.86152277322	-355.295379669839	-34.5127433930045\\
697.219819177778	-356.64060256688	-34.9213877495694\\
703.297976042073	-357.60174715138	-34.2689634104386\\
708.911311645478	-358.149609531501	-32.5752939590138\\
713.88926762617	-358.267543186055	-29.8918406845384\\
718.080591310643	-357.951964760627	-26.3001389568646\\
721.357931449655	-357.212462945981	-21.9093208154989\\
723.621707721497	-356.071507130551	-16.8527990478055\\
724.803136429675	-354.563764679436	-11.2842135089724\\
724.866320460724	-352.73504758406	-5.3727628527567\\
723.809339999831	-350.640920487989	0.701936483990831\\
721.664310863444	-348.345012383359	6.75530783586929\\
718.496408676434	-345.917083276142	12.6034225775056\\
714.401888543719	-343.430904563671	18.0685887017639\\
709.505160387602	-340.962017528057	22.9847499014662\\
666.494839612398	-347.037982471943	-22.9847499014662\\
671.167052004212	-351.262363240079	-26.1368762293578\\
676.350725002995	-355.266080776098	-28.494846798918\\
681.888355327746	-358.927484148647	-29.9870158675812\\
687.611684883221	-362.135323469011	-30.5680446332702\\
693.346813197022	-364.792130162685	-30.2202788309542\\
698.91948129745	-366.817178502692	-28.9542851485586\\
704.160366484179	-368.148938419944	-26.8085301634993\\
708.910227112827	-368.746945063258	-23.8482115551929\\
713.024741071736	-368.593028303384	-20.1632771065593\\
716.378890936311	-367.691864823184	-15.8656916861534\\
718.870762560198	-366.070836018994	-11.0860352522911\\
720.424641685053	-363.779196030749	-5.96953524709245\\
720.993314479967	-360.886575179865	-0.671653934141485\\
720.559502109831	-357.480864287161	4.64663524372508\\
719.136385743991	-353.665544154737	9.82373876102194\\
716.76720605309	-349.556541354174	14.7023529471168\\
713.523949363176	-345.278705856309	19.1342435786631\\
709.505160387602	-340.962017528057	22.9847499014662\\
666.494839612398	-347.037982471943	-22.9847499014662\\
669.764981308456	-352.595075039827	-24.6489109296962\\
673.589184820092	-357.891010601943	-25.5641272722781\\
677.851253658745	-362.76487483611	-25.7025905437645\\
682.421687019463	-367.068577843867	-25.060093607717\\
687.161614597333	-370.671353787101	-23.6561584084182\\
691.927016091419	-373.46373414187	-21.5334428064733\\
696.573097188734	-375.360873844108	-18.7564444413016\\
700.958689066165	-376.30512926396	-15.4095410029998\\
704.950537733734	-376.267809678311	-11.5944264589258\\
708.42735288965	-375.250049023886	-7.42702113396029\\
711.283493264753	-373.282771443158	-3.03394953009339\\
713.432176479022	-370.425751669927	1.45130709499286\\
714.808115880278	-366.765798804281	5.89246648839458\\
715.369504246074	-362.414118662017	10.1545862692783\\
715.09928407499	-357.502934842201	14.1081640848387\\
714.005665870186	-352.181471180019	17.6330724737567\\
712.121878667419	-346.611417656057	20.6222088783248\\
709.505160387602	-340.962017528057	22.9847499014662\\
666.494839612398	-347.037982471943	-22.9847499014662\\
668.007889515754	-353.251952634905	-22.9181057824403\\
670.128389579678	-359.184806898768	-22.1551066163361\\
672.791909482753	-364.656278488896	-20.7189357467194\\
675.917519520528	-369.50011950972	-18.653230498726\\
679.410249613643	-373.569152302924	-16.0207562810189\\
683.163974925624	-376.739741366116	-12.9014994906069\\
687.064640412342	-378.915549955008	-9.39023716664653\\
690.993726326817	-380.030467226638	-5.59365723806688\\
694.83184938175	-380.050616983882	-1.6271168648357\\
698.462390150302	-378.975386986564	2.38886263097264\\
701.775036488361	-376.837447554058	6.3322577445617\\
704.669135313226	-373.701758894173	10.0832504108593\\
707.056750896588	-369.663597320104	13.5278686157938\\
708.865336747139	-364.84566032787	16.5614493782693\\
710.039939898998	-359.394338494986	19.0918188818837\\
710.544870629773	-353.475267476844	21.0420931296987\\
710.364786874718	-347.268295251135	22.3530140255806\\
709.505160387602	-340.962017528057	22.9847499014662\\
666.494839612398	-347.037982471943	-22.9847499014662\\
666.10770782822	-353.153766892864	-21.1532214323128\\
666.385762263647	-358.991418738775	-18.6789630339851\\
667.320554375362	-364.373563912332	-15.6371537958811\\
668.883680978077	-369.136668655934	-12.1202175524709\\
671.027647260948	-373.136008442193	-8.23501463185485\\
673.687309893371	-376.250065355468	-4.09959495876838\\
676.781856372113	-378.384220352238	0.160388832645115\\
680.217260468334	-379.473628212859	4.41549929053936\\
683.889139166969	-379.485187830755	8.53644703684101\\
687.685924291819	-378.418547972785	12.3980191595789\\
691.492252448132	-376.306117951288	15.8828837438533\\
695.192470280974	-373.212082883525	18.8851549426978\\
698.674148543894	-369.230453459373	21.3136102649579\\
701.831498204687	-364.482209474084	23.0944623245244\\
704.568584791607	-359.111623918423	24.1736008327221\\
706.802243313742	-353.281879316851	24.5182367120497\\
708.464605187184	-347.170109509094	24.1178983757082\\
709.505160387602	-340.962017528057	22.9847499014662\\
666.494839612398	-347.037982471943	-22.9847499014662\\
664.293626201065	-352.312360463264	-19.5671289788578\\
662.812718961609	-357.334171588165	-15.5549707436719\\
662.097114511125	-361.950830656776	-11.0701825936345\\
662.168556128728	-366.02206281944	-6.2490325472722\\
663.024873097019	-369.424165747037	-1.23800880912407\\
664.640046658232	-372.053768263658	3.8106312002266\\
666.965000581029	-373.83097122748	8.74348710883082\\
669.929092316947	-374.701775225755	13.4106765860512\\
673.442259438495	-374.639721319643	17.6703894413342\\
677.397756140432	-373.646694985681	21.3931964550907\\
681.675396657047	-371.75286882653	24.4659820200391\\
686.145207045835	-369.015785791715	26.7953811016928\\
690.671374379964	-365.518610764217	28.3106160876887\\
695.116373355339	-361.36760363759	28.9656473297231\\
699.34514492737	-356.688890662867	28.7405720349687\\
703.229200011704	-351.624632166241	27.6422290023629\\
706.650523560029	-346.328703079494	25.7039908291631\\
709.505160387602	-340.962017528057	22.9847499014662\\
666.494839612398	-347.037982471943	-22.9847499014662\\
662.784449651517	-350.829219379349	-18.3511345801938\\
659.840221428291	-354.412953911664	-13.1599293208243\\
657.751613827431	-357.680296108582	-7.56886626828715\\
656.582088134003	-360.531969430806	-1.74782704421923\\
656.367179794392	-362.881327227454	4.12631902014413\\
657.113418689749	-364.656985450708	9.87508896909859\\
658.798130728855	-365.804991623982	15.3238093367631\\
661.370126788904	-366.290464160619	20.3069235119518\\
664.751258071107	-366.098652223255	24.6730220920289\\
668.838790612389	-365.235383920545	28.2894433809913\\
673.508526804873	-363.726889223032	31.0463042479713\\
678.618579077352	-361.619002978765	32.8598388705648\\
684.013681077337	-358.975772244634	33.6749439169569\\
689.529905360613	-355.877510248956	33.4668528327761\\
694.999644243676	-352.418356114673	32.241888360316\\
700.256702478386	-348.70341448974	30.0372704252105\\
705.141347010481	-344.845561995579	26.9199852278272\\
709.505160387602	-340.962017528057	22.9847499014662\\
666.494839612398	-347.037982471943	-22.9847499014662\\
661.762207144526	-348.88323234467	-17.6519051069654\\
657.826796735604	-350.58010767364	-11.7827161080845\\
654.808183839494	-352.07704976064	-5.55551524260144\\
652.798087481551	-353.328574777849	0.840487142301694\\
651.857583422453	-354.296655770918	7.210951750693\\
652.01524840212	-354.951878088748	13.3623152390572\\
653.266291849925	-355.274333132769	19.1076715405403\\
655.572701443765	-355.254223269638	24.2724509112125\\
658.864398095232	-354.892159527371	28.6997241434003\\
663.04136526725	-354.199143029564	32.254970780252\\
667.976687925943	-353.196230731819	34.8301664517486\\
673.520408789722	-351.913895616805	36.3470651405233\\
679.504084705399	-350.391100788098	36.7595766475057\\
685.745904708161	-348.674115595998	36.055167019297\\
692.056214255739	-346.815109766731	34.2552393860017\\
698.243277785699	-344.870568251716	31.4144836379503\\
704.11910450349	-342.899574960901	27.6192147010556\\
709.505160387602	-340.962017528057	22.9847499014662\\
666.494839612398	-347.037982471943	-22.9847499014662\\
661.350196213127	-346.709114115322	-17.5537779531721\\
657.01529361647	-346.297930697184	-11.5894433444112\\
653.621845644258	-345.816925817621	-5.27296936417159\\
651.27296049596	-345.280714566498	1.20372112194711\\
650.040007858213	-344.705589451346	7.64383715088771\\
649.960450373012	-344.10902535776	13.8516990559668\\
651.036705354286	-343.509148583847	19.6386840945283\\
653.23607133904	-342.924186081832	24.8289576545312\\
656.491721704761	-342.371911641332	29.26481590026\\
660.704735162524	-341.869105841758	32.8114775235708\\
665.747101430304	-341.431046182897	35.3611790057366\\
671.465610760614	-341.071042885816	36.836448957433\\
677.686509141158	-340.800034468526	37.1924620477005\\
684.22077772257	-340.626255384648	36.4184009989424\\
690.869876060503	-340.554985823711	34.5377852644316\\
697.431774666565	-340.588391275259	31.6077564016236\\
703.707093572091	-340.725456731552	27.7173418548488\\
709.505160387602	-340.962017528057	22.9847499014662\\
};
\addlegendentry{data49}


\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
755.994152314652	-341.649287350931	-25.8894491350815\\
762.40821874844	-341.511086612862	-29.7510062451687\\
769.174495589833	-341.448510248611	-32.7085940852321\\
776.087392940907	-341.463459609339	-34.6723478453629\\
782.936865913742	-341.555480466286	-35.582599861267\\
789.51479673806	-341.721776812279	-35.4116925860507\\
795.621318314359	-341.957295816993	-34.1648189507884\\
801.070887074591	-342.254881354651	-31.8798645799389\\
805.697920629591	-342.605491439274	-28.6262566558179\\
809.361828906183	-342.99847296086	-24.5028544087946\\
811.951285905409	-343.421885374733	-19.6349453296027\\
813.387612286677	-343.862863508954	-14.1704383723326\\
813.627165999708	-344.308008466062	-8.27536981570694\\
812.662668326151	-344.743794741788	-2.12885833477021\\
810.523425039758	-345.156981190663	4.08233742941422\\
807.274435965277	-345.535013351521	10.1694934365683\\
803.014419991668	-345.866404908447	15.9476545316642\\
797.872815548617	-346.141086696676	21.2412542137181\\
792.005847685348	-346.350712649069	25.8894491350815\\
755.994152314652	-341.649287350931	-25.8894491350815\\
761.98742961472	-343.683644784169	-29.655615838737\\
768.345702787291	-345.727614510557	-32.5207116615982\\
774.875778919459	-347.719091544256	-34.3976821168959\\
781.379244952323	-349.597565863334	-35.2294964071387\\
787.65849636139	-351.30596097616	-34.9908802760359\\
793.522741270048	-352.79236816172	-33.6890839539856\\
798.7937975642	-354.011623689839	-31.3636618634924\\
803.311506865631	-354.926681098268	-28.0852707780557\\
806.938600863287	-355.509736830694	-23.9535229518606\\
809.564872141449	-355.743075033727	-19.0939594518406\\
811.110522776286	-355.619605844143	-13.6542356558861\\
811.528588955397	-355.143080810788	-7.79963481890412\\
810.80636794948	-354.32797890567	-1.70804602475542\\
808.965804078339	-353.199066587711	4.43544088354249\\
806.062821943829	-351.790645286438	10.4441591650353\\
802.185627189126	-350.145509170393	16.1355369552981\\
797.452026414896	-348.313644867983	21.3366446201499\\
792.005847685348	-346.350712649069	25.8894491350815\\
755.994152314652	-341.649287350931	-25.8894491350815\\
760.876756868219	-345.615136892595	-29.0585300803548\\
766.158104523664	-349.531911317076	-31.3446822934623\\
771.677724204967	-353.28060141547	-32.6784421962576\\
777.267905061173	-356.747305136065	-33.0192841690091\\
782.758792275736	-359.826688440549	-32.3568519008493\\
787.983548019163	-362.425185825458	-30.7112730610393\\
792.783420732045	-364.463843262654	-28.1325477299236\\
797.012568710853	-365.880717177518	-24.6990291717903\\
800.542491434303	-366.632756573121	-20.5150431105839\\
803.265933986671	-366.697111112977	-15.7077178455751\\
805.100145944131	-366.071825416958	-10.4231215223173\\
805.989395704512	-364.775898474527	-4.82182392595785\\
805.906663863826	-362.848706370059	0.925982350431195\\
804.854464187189	-360.348805860443	6.64565312167206\\
802.864767229337	-357.352155157652	12.1633990856737\\
799.998028925498	-353.949805976912	17.311566323434\\
796.341353668395	-350.245136976409	21.933730378532\\
792.005847685348	-346.350712649069	25.8894491350815\\
755.994152314652	-341.649287350931	-25.8894491350815\\
759.210164033948	-347.072596484076	-28.0317663245304\\
762.875557435056	-352.402546327861	-29.3223524789667\\
766.878961394259	-357.477189053368	-29.7219937911558\\
771.098734508079	-362.142334209275	-29.2185473620552\\
775.40666110576	-366.256233720697	-27.827310156657\\
779.671847017547	-369.693888832713	-25.5905542134471\\
783.764696727798	-372.350848134283	-22.5762422299069\\
787.560851069151	-374.146381261513	-18.8759625503407\\
790.944965812889	-375.025931848918	-14.6021463003804\\
793.814216344969	-374.962775196972	-9.88465122412555\\
796.081421939885	-373.958830288587	-4.86681602230053\\
797.677694702895	-372.044601481782	0.298894921634359\\
798.55453269385	-369.278251650207	5.45552409462352\\
798.685293634095	-365.743834933652	10.4463899286259\\
798.06600441863	-361.54874279555	15.1198474907754\\
796.71548183689	-356.820440987697	19.3338961379297\\
794.674760834125	-351.70259656789	22.9604941343565\\
792.005847685348	-346.350712649069	25.8894491350815\\
755.994152314652	-341.649287350931	-25.8894491350815\\
757.188666804013	-347.880232422067	-26.6991674336353\\
758.893985145589	-353.993278594552	-26.6976450401487\\
761.058292104505	-359.802684053783	-25.8849282117774\\
763.615826309004	-365.131932954584	-24.2857109380969\\
766.48887837646	-369.819098765835	-21.9485846267251\\
769.590152073635	-373.72176432618	-18.9445616779899\\
772.825416768563	-376.721349117412	-15.3649178090798\\
776.09637058061	-378.726712273513	-11.3184186875644\\
779.303627233379	-379.676921849748	-6.92801514162352\\
782.349735856428	-379.543106208972	-2.32710736134923\\
785.142141980649	-378.329331271716	2.34450839852652\\
787.595999758984	-376.072476975248	6.94488745709152\\
789.63674996455	-372.841116695344	11.3342496245554\\
791.20238543502	-368.733433678962	15.3792263525843\\
792.245335128875	-363.874237795965	18.9569130701539\\
792.733909547423	-358.411173254388	21.9586035767477\\
792.653263604189	-352.510232505881	24.2930930252516\\
792.005847685348	-346.350712649069	25.8894491350815\\
755.994152314652	-341.649287350931	-25.8894491350815\\
755.056087578464	-347.94063189301	-25.2214645009764\\
754.693624035122	-354.112242329076	-23.787138430686\\
754.917774955976	-359.976597399014	-21.6300521960521\\
755.721729628721	-365.355511641532	-18.8157477707756\\
757.081060297446	-370.085549469231	-15.4297363707119\\
758.954464387636	-374.022991076234	-11.5749002388475\\
761.285019464	-377.048199291751	-7.36836662040782\\
764.001912789859	-379.069254694984	-2.93794891078046\\
767.022592936323	-380.02474854021	1.58173688982707\\
770.255278065677	-379.885648630443	6.0533624154347\\
773.601744676086	-378.656181446055	10.3410595871985\\
776.960312072985	-376.373703725302	14.314548896234\\
780.228931885536	-373.107567398741	17.8530978805686\\
783.308288754737	-368.957012365909	20.8491895199056\\
786.104817980346	-364.048151141196	23.2117890858792\\
788.533548436956	-358.530136988912	24.8691101862103\\
790.52068437864	-352.570631976824	25.7707959579105\\
792.005847685348	-346.350712649069	25.8894491350815\\
755.994152314652	-341.649287350931	-25.8894491350815\\
753.06964688542	-347.246509829307	-23.7768903088051\\
750.781099644305	-352.745088749333	-20.9418827021827\\
749.198046941168	-357.977952572938	-17.4705665867585\\
748.368589031329	-362.7861033808	-13.4684161461289\\
748.317928573654	-367.023447943664	-9.05703469624653\\
749.047604860513	-370.561236691186	-4.37045983019944\\
750.535447047164	-373.29197570248	0.448909246228887\\
752.736247801651	-375.13269285451	5.25463844236958\\
755.583136906706	-376.027458888058	9.90070810841423\\
758.989613077469	-375.949086789969	14.2459497685847\\
762.85217225925	-374.899957856784	18.1583354538352\\
767.053452545862	-372.911949340254	21.518989304882\\
771.465800161744	-370.045465873173	24.225799555034\\
775.955148157345	-366.387604105177	26.1965211445523\\
780.385089965538	-362.04950631512	27.3712746951727\\
784.621024046139	-357.162983409169	27.7143659147136\\
788.534243685596	-351.876509913121	27.2153701500818\\
792.005847685348	-346.350712649069	25.8894491350815\\
755.994152314652	-341.649287350931	-25.8894491350815\\
751.468938789205	-345.881587595992	-22.5396818243417\\
747.628320157381	-350.056716754077	-18.5050576869986\\
744.588991672861	-354.047815638436	-13.9081667358471\\
742.443301793673	-357.733616729062	-8.88868317629882\\
741.256446221025	-361.00212882492	-3.59912147632942\\
741.064486960913	-363.754039839926	1.79979770845491\\
741.87325659832	-365.905734350421	7.14403095060942\\
743.65818107707	-367.391834207516	12.2711964273838\\
746.365026370092	-368.167185019055	17.025507810237\\
749.911546352888	-368.208228142975	21.2625077535989\\
754.189981810406	-367.513716504725	24.8534571582158\\
759.070334646261	-366.104752488994	27.6892468435364\\
764.404317809115	-364.02414675443	29.6837127749511\\
770.029860919689	-361.335117453439	30.7762541143824\\
775.776034697231	-358.119369380618	30.9336745460841\\
781.468244559215	-354.474611413913	30.1511909298977\\
786.933535589381	-350.511587679805	28.4525786345452\\
792.005847685348	-346.350712649069	25.8894491350815\\
755.994152314652	-341.649287350931	-25.8894491350815\\
750.447032310157	-344.010494958508	-21.659064650065\\
745.615557310542	-346.371383682082	-16.7705804456718\\
741.646529238824	-348.660219112453	-11.3725306407601\\
738.660545004539	-350.807456143278	-5.62893224710709\\
736.748332227664	-352.747852063927	0.285698404497136\\
735.967992525798	-354.422448926241	6.19164825465109\\
736.343236125912	-355.780364951945	11.9094680057127\\
737.862661441097	-356.780340549737	17.2654245979022\\
740.480101502019	-357.391991967089	22.096780000411\\
744.116026716915	-357.596734485195	26.2567359241174\\
748.659961337998	-357.388347106249	29.618894213319\\
753.973840211147	-356.77316157531	32.0810973897326\\
759.896203815755	-355.769869993437	33.5685326557777\\
766.247104130555	-354.408956867655	34.0360050435741\\
772.833572263195	-352.731772854635	33.4693106411711\\
779.455481712376	-350.789278341918	31.8856681712245\\
785.911629110333	-348.640495042322	29.3331958088219\\
792.005847685348	-346.350712649069	25.8894491350815\\
755.994152314652	-341.649287350931	-25.8894491350815\\
750.127184451383	-341.858913303324	-21.2412542137181\\
744.985580008332	-342.133595091553	-15.9476545316642\\
740.725564034723	-342.464986648479	-10.1694934365683\\
737.476574960242	-342.843018809337	-4.08233742941422\\
735.337331673849	-343.256205258212	2.12885833477021\\
734.372834000292	-343.691991533938	8.27536981570694\\
734.612387713323	-344.137136491046	14.1704383723326\\
736.048714094591	-344.578114625267	19.6349453296027\\
738.638171093817	-345.00152703914	24.5028544087946\\
742.302079370409	-345.394508560726	28.6262566558179\\
746.929112925409	-345.745118645349	31.8798645799389\\
752.378681685641	-346.042704183007	34.1648189507884\\
758.48520326194	-346.278223187721	35.4116925860507\\
765.063134086258	-346.444519533714	35.582599861267\\
771.912607059093	-346.536540390661	34.6723478453629\\
778.825504410167	-346.551489751389	32.7085940852321\\
785.59178125156	-346.488913387138	29.7510062451687\\
792.005847685348	-346.350712649069	25.8894491350815\\
755.994152314652	-341.649287350931	-25.8894491350815\\
750.547973585104	-339.686355132017	-21.3366446201499\\
745.814372810874	-337.854490829607	-16.1355369552981\\
741.937178056171	-336.209354713562	-10.4441591650353\\
739.034195921661	-334.800933412289	-4.43544088354248\\
737.19363205052	-333.67202109433	1.70804602475542\\
736.471411044603	-332.856919189212	7.79963481890413\\
736.889477223714	-332.380394155857	13.6542356558861\\
738.435127858551	-332.256924966273	19.0939594518406\\
741.061399136713	-332.490263169306	23.9535229518606\\
744.688493134369	-333.073318901732	28.0852707780557\\
749.2062024358	-333.988376310161	31.3636618634924\\
754.477258729952	-335.20763183828	33.6890839539856\\
760.34150363861	-336.69403902384	34.9908802760359\\
766.620755047677	-338.402434136666	35.2294964071387\\
773.124221080541	-340.280908455744	34.3976821168959\\
779.654297212709	-342.272385489443	32.5207116615982\\
786.01257038528	-344.316355215831	29.655615838737\\
792.005847685348	-346.350712649069	25.8894491350815\\
755.994152314652	-341.649287350931	-25.8894491350815\\
751.658646331605	-337.754863023591	-21.933730378532\\
748.001971074502	-334.050194023088	-17.311566323434\\
745.135232770663	-330.647844842348	-12.1633990856737\\
743.145535812811	-327.651194139557	-6.64565312167206\\
742.093336136174	-325.151293629941	-0.925982350431193\\
742.010604295488	-323.224101525473	4.82182392595785\\
742.899854055869	-321.928174583042	10.4231215223173\\
744.734066013329	-321.302888887023	15.7077178455751\\
747.457508565697	-321.367243426879	20.5150431105839\\
750.987431289147	-322.119282822482	24.6990291717903\\
755.216579267955	-323.536156737346	28.1325477299237\\
760.016451980837	-325.574814174542	30.7112730610393\\
765.241207724264	-328.173311559451	32.3568519008493\\
770.732094938827	-331.252694863935	33.0192841690091\\
776.322275795033	-334.71939858453	32.6784421962576\\
781.841895476336	-338.468088682924	31.3446822934623\\
787.123243131781	-342.384863107405	29.0585300803548\\
792.005847685348	-346.350712649069	25.8894491350815\\
755.994152314652	-341.649287350931	-25.8894491350815\\
753.325239165875	-336.29740343211	-22.9604941343565\\
751.28451816311	-331.179559012303	-19.3338961379297\\
749.93399558137	-326.45125720445	-15.1198474907754\\
749.314706365905	-322.256165066348	-10.4463899286259\\
749.44546730615	-318.721748349793	-5.45552409462351\\
750.322305297105	-315.955398518218	-0.298894921634353\\
751.918578060115	-314.041169711413	4.86681602230054\\
754.185783655031	-313.037224803028	9.88465122412556\\
757.055034187111	-312.974068151082	14.6021463003804\\
760.439148930849	-313.853618738487	18.8759625503407\\
764.235303272202	-315.649151865717	22.5762422299069\\
768.328152982453	-318.306111167287	25.5905542134471\\
772.59333889424	-321.743766279303	27.827310156657\\
776.901265491921	-325.857665790725	29.2185473620552\\
781.121038605741	-330.522810946632	29.7219937911558\\
785.124442564944	-335.597453672139	29.3223524789667\\
788.789835966052	-340.927403515924	28.0317663245304\\
792.005847685348	-346.350712649069	25.8894491350815\\
755.994152314652	-341.649287350931	-25.8894491350815\\
755.346736395811	-335.489767494119	-24.2930930252516\\
755.266090452577	-329.588826745612	-21.9586035767477\\
755.754664871125	-324.125762204035	-18.9569130701539\\
756.79761456498	-319.266566321038	-15.3792263525843\\
758.36325003545	-315.158883304656	-11.3342496245554\\
760.404000241016	-311.927523024752	-6.94488745709152\\
762.857858019351	-309.670668728284	-2.34450839852651\\
765.650264143572	-308.456893791028	2.32710736134923\\
768.696372766621	-308.323078150252	6.92801514162352\\
771.90362941939	-309.273287726487	11.3184186875644\\
775.174583231437	-311.278650882588	15.3649178090798\\
778.409847926365	-314.27823567382	18.9445616779899\\
781.51112162354	-318.180901234165	21.9485846267251\\
784.384173690996	-322.868067045416	24.2857109380969\\
786.941707895495	-328.197315946217	25.8849282117774\\
789.106014854411	-334.006721405448	26.6976450401487\\
790.811333195987	-340.119767577933	26.6991674336353\\
792.005847685348	-346.350712649069	25.8894491350815\\
755.994152314652	-341.649287350931	-25.8894491350815\\
757.47931562136	-335.429368023176	-25.7707959579105\\
759.466451563044	-329.469863011088	-24.8691101862103\\
761.895182019654	-323.951848858804	-23.2117890858791\\
764.691711245263	-319.042987634091	-20.8491895199056\\
767.771068114464	-314.892432601259	-17.8530978805686\\
771.039687927015	-311.626296274698	-14.314548896234\\
774.398255323914	-309.343818553945	-10.3410595871985\\
777.744721934323	-308.114351369557	-6.0533624154347\\
780.977407063677	-307.97525145979	-1.58173688982707\\
783.998087210141	-308.930745305016	2.93794891078047\\
786.714980536	-310.951800708249	7.36836662040782\\
789.045535612364	-313.977008923766	11.5749002388475\\
790.918939702554	-317.914450530769	15.4297363707119\\
792.278270371279	-322.644488358468	18.8157477707756\\
793.082225044024	-328.023402600986	21.6300521960521\\
793.306375964878	-333.887757670924	23.787138430686\\
792.943912421536	-340.05936810699	25.2214645009764\\
792.005847685348	-346.350712649069	25.8894491350815\\
755.994152314652	-341.649287350931	-25.8894491350815\\
759.465756314404	-336.123490086879	-27.2153701500818\\
763.378975953861	-330.837016590831	-27.7143659147136\\
767.614910034462	-325.95049368488	-27.3712746951727\\
772.044851842655	-321.612395894823	-26.1965211445523\\
776.534199838256	-317.954534126827	-24.225799555034\\
780.946547454138	-315.088050659746	-21.518989304882\\
785.14782774075	-313.100042143216	-18.1583354538352\\
789.010386922531	-312.050913210031	-14.2459497685847\\
792.416863093294	-311.972541111942	-9.90070810841422\\
795.263752198349	-312.86730714549	-5.25463844236957\\
797.464552952836	-314.70802429752	-0.448909246228876\\
798.952395139487	-317.438763308814	4.37045983019944\\
799.682071426346	-320.976552056336	9.05703469624654\\
799.631410968671	-325.2138966192	13.4684161461289\\
798.801953058832	-330.022047427062	17.4705665867585\\
797.218900355695	-335.254911250667	20.9418827021827\\
794.93035311458	-340.753490170693	23.7768903088051\\
792.005847685348	-346.350712649069	25.8894491350815\\
755.994152314652	-341.649287350931	-25.8894491350815\\
761.066464410619	-337.488412320195	-28.4525786345452\\
766.531755440785	-333.525388586087	-30.1511909298977\\
772.223965302769	-329.880630619382	-30.9336745460841\\
777.970139080311	-326.664882546561	-30.7762541143824\\
783.595682190885	-323.97585324557	-29.6837127749511\\
788.929665353739	-321.895247511006	-27.6892468435364\\
793.810018189594	-320.486283495275	-24.8534571582158\\
798.088453647112	-319.791771857025	-21.2625077535989\\
801.634973629908	-319.832814980945	-17.025507810237\\
804.34181892293	-320.608165792484	-12.2711964273838\\
806.12674340168	-322.094265649579	-7.14403095060942\\
806.935513039087	-324.245960160074	-1.79979770845491\\
806.743553778975	-326.99787117508	3.59912147632942\\
805.556698206327	-330.266383270938	8.88868317629882\\
803.411008327139	-333.952184361564	13.9081667358471\\
800.371679842619	-337.943283245923	18.5050576869986\\
796.531061210795	-342.118412404008	22.5396818243417\\
792.005847685348	-346.350712649069	25.8894491350815\\
755.994152314652	-341.649287350931	-25.8894491350815\\
762.088370889667	-339.359504957678	-29.3331958088219\\
768.544518287624	-337.210721658082	-31.8856681712245\\
775.166427736805	-335.268227145365	-33.4693106411711\\
781.752895869445	-333.591043132345	-34.0360050435741\\
788.103796184245	-332.230130006563	-33.5685326557776\\
794.026159788853	-331.22683842469	-32.0810973897325\\
799.340038662002	-330.611652893751	-29.618894213319\\
803.883973283085	-330.403265514805	-26.2567359241174\\
807.519898497981	-330.608008032911	-22.096780000411\\
810.137338558903	-331.219659450263	-17.2654245979022\\
811.656763874088	-332.219635048055	-11.9094680057127\\
812.032007474202	-333.577551073759	-6.19164825465108\\
811.251667772336	-335.252147936073	-0.285698404497126\\
809.339454995461	-337.192543856722	5.6289322471071\\
806.353470761176	-339.339780887547	11.3725306407601\\
802.384442689458	-341.628616317918	16.7705804456718\\
797.552967689843	-343.989505041492	21.659064650065\\
792.005847685348	-346.350712649069	25.8894491350815\\
755.994152314652	-341.649287350931	-25.8894491350815\\
762.40821874844	-341.511086612862	-29.7510062451687\\
769.174495589833	-341.448510248611	-32.7085940852321\\
776.087392940907	-341.463459609339	-34.6723478453629\\
782.936865913742	-341.555480466286	-35.582599861267\\
789.51479673806	-341.721776812279	-35.4116925860507\\
795.621318314359	-341.957295816993	-34.1648189507884\\
801.070887074591	-342.254881354651	-31.8798645799389\\
805.697920629591	-342.605491439274	-28.6262566558179\\
809.361828906183	-342.99847296086	-24.5028544087946\\
811.951285905409	-343.421885374733	-19.6349453296027\\
813.387612286677	-343.862863508954	-14.1704383723326\\
813.627165999708	-344.308008466062	-8.27536981570694\\
812.662668326151	-344.743794741788	-2.12885833477021\\
810.523425039758	-345.156981190663	4.08233742941422\\
807.274435965277	-345.535013351521	10.1694934365683\\
803.014419991668	-345.866404908447	15.9476545316642\\
797.872815548617	-346.141086696676	21.2412542137181\\
792.005847685348	-346.350712649069	25.8894491350815\\
};
\addlegendentry{data50}

\node[right, align=left]
at (axis cs:-301,-344) {$K_{41}$ to $K_{50}$};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
23.5036005216775	-426.545812272278	20.8722161604136\\
28.1324506830076	-426.963744050801	15.0010965260574\\
31.9065105660415	-427.47393092992	8.67417616467819\\
34.7111072709996	-428.060871139482	2.08369534988012\\
36.4610245461962	-428.706730798223	-4.57009749372333\\
37.1030920407253	-429.391885787235	-11.0850302375609\\
36.6178008586674	-430.095518018881	-17.2631499469262\\
35.0198963270202	-430.796247983858	-22.9167375807294\\
32.3579299663991	-431.472784356766	-27.874011739571\\
28.7127842776516	-432.104570922259	-31.9843481566362\\
24.1952151679975	-432.672411165243	-35.1228563398232\\
18.9424866888334	-433.159051547277	-37.1941743061474\\
13.1142003369899	-433.549705746603	-38.1353661073397\\
6.88744564401257	-433.832503933057	-37.9178341067869\\
0.451419400357551	-433.998853426846	-36.5481879042492\\
-5.99832299334809	-434.043699782777	-34.0680435065164\\
-12.2658093781987	-433.96568036702	-30.5527588460998\\
-18.1606053518919	-433.767165760041	-26.1091440685865\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
23.5036005216775	-426.545812272278	20.8722161604136\\
27.9378235877763	-429.094776388915	15.5729295865708\\
31.5231700213814	-431.67124526691	9.80046742752275\\
34.1507008853805	-434.196934203161	3.7302230249652\\
35.7405799840658	-436.5951014174	-2.45336231662198\\
36.2444996455414	-438.792879812353	-8.56240348567985\\
35.647148525889	-440.72349100362	-14.4112803576106\\
33.966676836605	-442.328274347091	-19.822277768335\\
31.2541448596086	-443.558469312933	-24.6309852996251\\
27.5919715064133	-444.376697049618	-28.6912928064661\\
23.091430061207	-444.758096121409	-31.8798298998772\\
17.8892671984182	-444.691077910509	-34.099714493753\\
12.1435480042116	-444.177678731343	-35.2834965180241\\
6.02885324882873	-443.233497958176	-35.3952073549058\\
-0.269025161772827	-441.887224046022	-34.4314527271479\\
-6.55872937896721	-440.179762846457	-32.4215158314313\\
-12.6491499228589	-438.16299470401	-29.4264675832553\\
-18.3552324471232	-435.898198098156	-25.5373110080731\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
23.5036005216775	-426.545812272278	20.8722161604136\\
27.165295534772	-430.924695521232	16.7456883761046\\
30.0015867893453	-435.275482364691	12.1103513242149\\
31.9262950108597	-439.465976346023	7.10704737547237\\
32.880938913954	-443.368851426096	1.88779938856562\\
32.8365121267057	-446.865520720552	-3.38880842749011\\
31.7943645345643	-449.849739702279	-8.56244901429636\\
29.786161264765	-452.230834387605	-13.4759239206115\\
26.8729205574606	-453.93645641941	-17.9799396977454\\
23.1431597573717	-454.914781335341	-21.9376441054517\\
18.710205759059	-455.136083227886	-25.2287842979975\\
13.7087516265782	-454.593637951024	-27.7533606460295\\
8.29076401288687	-453.303927430001	-29.4346651747099\\
2.62086572999299	-451.306138866374	-30.2216122967161\\
-3.12866623188467	-448.660974054718	-30.0902910219603\\
-8.78313525348802	-445.448804989318	-29.0446914809241\\
-14.170733154895	-441.767231801791	-27.1165836865631\\
-19.1277605001275	-437.728117230472	-24.3645522185393\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
23.5036005216775	-426.545812272278	20.8722161604136\\
25.9080448084868	-432.232786193663	18.3779208765646\\
27.5252862638936	-437.851918036397	15.3252217665579\\
28.3061858246388	-443.232473322858	11.8068735481108\\
28.2270162527235	-448.210966603359	7.92977945147061\\
27.2901830755287	-452.63612887881	3.8117430188595\\
25.5241514950829	-456.373503832712	-0.422111296544632\\
22.9825814873028	-459.309533218295	-4.64313997380186\\
19.7426973707784	-461.355007268378	-8.72308919249733\\
15.9029413849299	-462.447775289012	-12.5379917601749\\
11.5799825723768	-462.554634076855	-15.9719337927495\\
6.90517184911604	-461.672336781713	-18.9205766992198\\
2.02055097340541	-459.827691560434	-21.2943274569582\\
-2.92546332118401	-457.076747024632	-23.0210608503665\\
-7.78258889311513	-453.503089231981	-24.0483109590553\\
-12.4032444397089	-449.215301966154	-24.3448653082857\\
-16.6470336803467	-444.343667473497	-23.9017132442201\\
-20.3850112264127	-439.036207902903	-22.7323197180793\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
23.5036005216775	-426.545812272278	20.8722161604136\\
24.3177144015554	-432.861273365751	20.2727557592093\\
24.3929468346992	-439.089796115879	19.0573179327708\\
23.7270119216974	-445.042130010685	17.2628331444132\\
22.3401437579022	-450.537416396802	14.9438259063778\\
20.2744816306814	-455.408683778136	12.1707580801178\\
17.592789638495	-459.507921160286	9.02788792829419\\
14.376549635524	-462.710575289709	5.61070997010108\\
10.7234854467628	-464.919335141304	2.02305342862268\\
6.74459357904715	-466.067088664666	-1.62607256756998\\
2.56077064836119	-466.11896194978	-5.22579117162945\\
-1.70086000266276	-465.073378853127	-8.66672675531689\\
-5.91081088318249	-462.962108888008	-11.8443282321194\\
-9.94116476603135	-459.849301923958	-14.6620457891082\\
-13.6694613879364	-455.829539025425	-17.0342645041481\\
-16.9824183426503	-451.024958653981	-18.8889057119832\\
-19.7793731095411	-445.581545552978	-20.1696170780072\\
-21.9753416333441	-439.664695074991	-20.8374848354347\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
23.5036005216775	-426.545812272278	20.8722161604136\\
22.5861216318306	-432.734352209059	22.2016479724071\\
20.9823748653296	-438.839810237617	22.8564939453349\\
18.7410892561396	-444.676675105264	22.8168569156778\\
15.9303651333505	-450.067596626594	22.0839412345245\\
12.6356049271382	-454.848774379119	20.6800161739736\\
8.95691825913948	-458.874934696221	18.6477392865696\\
5.00608016225612	-462.023744734	16.0488602771547\\
0.903134852841404	-464.199529492834	12.9623447693335\\
-3.22725175206861	-465.336178853824	9.48197497495907\\
-7.25957994556021	-465.39915630131	5.71350016908136\\
-11.0713294759307	-464.386548297419	1.7714235517367\\
-14.546682262538	-462.329122423943	-2.22447687384391\\
-17.5800414695745	-459.289392524941	-6.15278769525239\\
-20.0792400124882	-455.359719255217	-9.89414917600141\\
-21.9683410082082	-450.65950374856	-13.3348819407187\\
-23.1899450789107	-445.331559674716	-16.3704410654431\\
-23.7069344030689	-439.5377739183	-18.9085926222369\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
23.5036005216775	-426.545812272278	20.8722161604136\\
20.9221221429289	-431.867331288242	23.9319446478291\\
17.7049356699722	-437.132112387927	26.2645131072688\\
13.949793685813	-442.180187861729	27.7990476264289\\
9.77079427944666	-446.858174490824	28.4889221504569\\
5.29491423315977	-451.023934018663	28.3131751910334\\
0.65815089725421	-454.55089194997	27.2771467305883\\
-3.998610020624	-457.331883452727	25.4123159696366\\
-8.53387519641985	-459.282409507374	22.7753448471997\\
-12.8098428927217	-460.343204366753	19.4463563964613\\
-16.6965899948215	-460.482036315851	15.5265002469476\\
-20.0760196588108	-459.694687016146	11.1348792442186\\
-22.8454496244233	-458.005079677692	6.40493057017477\\
-24.9207321635529	-455.464552164486	1.48037132180742\\
-26.238810866392	-452.150297119447	-3.489168260069\\
-26.7596365785347	-448.163016505024	-8.35269122996756\\
-26.4673842742681	-443.623861825027	-12.9624219035093\\
-25.3709338919706	-438.670752997482	-17.1782959468148\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
23.5036005216775	-426.545812272278	20.8722161604136\\
19.5264188312288	-430.364786122215	25.2549464699604\\
14.955936785438	-434.172676130419	28.870318010637\\
9.93102616849079	-437.853781485877	31.6084795476463\\
4.60436634675573	-441.296253665091	33.3862334282627\\
-0.862194816503724	-444.395494892872	34.1495635004106\\
-6.30255862655534	-447.057336292804	33.8752763661115\\
-11.5514223819876	-449.200899160909	32.5717061011451\\
-16.449302013645	-450.761052424133	30.2784610283739\\
-20.8473779273662	-451.690391615049	27.0652202388961\\
-24.6120168120466	-451.960679232609	23.0296164281217\\
-27.6288320201744	-451.563702724327	18.2942693757271\\
-29.8061591482328	-450.511524020526	13.003060205698\\
-31.0778412132164	-448.836113038694	7.31675963118465\\
-31.405238799083	-446.588376293713	1.40814301773682\\
-30.778404095857	-443.836610129172	-4.54325930875019\\
-29.2163831588023	-440.664425567519	-10.356617000141\\
-26.7666372036707	-437.168207831456	-15.8552941246835\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
23.5036005216775	-426.545812272278	20.8722161604136\\
18.5673541145084	-428.407945833207	26.0110798936244\\
13.0669480481045	-430.318453154376	30.359610126509\\
7.16950937745371	-432.219284437594	33.7856789684036\\
1.05422879231579	-434.052683886187	36.1851870512218\\
-5.09308400121114	-435.762944585657	37.4852265360767\\
-11.0856460145861	-437.298101130081	37.6462963810728\\
-16.7413762834155	-438.611508564686	36.6635025604751\\
-21.8884283054184	-439.663259669186	34.5667067672049\\
-26.3704115094403	-440.421397518483	31.4196190804108\\
-30.05114310382	-440.862886477662	27.3178621669528\\
-32.8187859216022	-440.974312128104	22.3860658350572\\
-34.5892465362636	-440.752288857803	16.7740802206592\\
-35.3087303979239	-440.203562731479	10.6524226668507\\
-34.9553763535229	-439.34480651481	4.2070966406959\\
-33.539920886894	-438.202113080889	-2.36605988799284\\
-31.1053718961358	-436.810202591475	-8.86732488426899\\
-27.7257019203911	-435.211367542448	-15.0991607010195\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
23.5036005216775	-426.545812272278	20.8722161604136\\
18.1606053518919	-426.232834239959	26.1091440685865\\
12.2658093781987	-426.03431963298	30.5527588460998\\
5.99832299334809	-425.956300217223	34.0680435065164\\
-0.451419400357551	-426.001146573154	36.5481879042492\\
-6.88744564401257	-426.167496066943	37.9178341067869\\
-13.1142003369899	-426.450294253397	38.1353661073397\\
-18.9424866888334	-426.840948452723	37.1941743061474\\
-24.1952151679975	-427.327588834757	35.1228563398232\\
-28.7127842776516	-427.895429077741	31.9843481566362\\
-32.3579299663991	-428.527215643234	27.874011739571\\
-35.0198963270202	-429.203752016142	22.9167375807294\\
-36.6178008586674	-429.904481981119	17.2631499469262\\
-37.1030920407253	-430.608114212765	11.0850302375609\\
-36.4610245461962	-431.293269201777	4.57009749372333\\
-34.7111072709996	-431.939128860518	-2.08369534988012\\
-31.9065105660415	-432.52606907008	-8.67417616467819\\
-28.1324506830076	-433.036255949199	-15.0010965260574\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
23.5036005216775	-426.545812272278	20.8722161604136\\
18.3552324471232	-424.101801901844	25.5373110080731\\
12.6491499228589	-421.83700529599	29.4264675832553\\
6.55872937896721	-419.820237153543	32.4215158314313\\
0.269025161772824	-418.112775953978	34.4314527271479\\
-6.02885324882873	-416.766502041824	35.3952073549058\\
-12.1435480042116	-415.822321268657	35.2834965180241\\
-17.8892671984182	-415.308922089491	34.099714493753\\
-23.091430061207	-415.241903878591	31.8798298998772\\
-27.5919715064133	-415.623302950382	28.6912928064661\\
-31.2541448596086	-416.441530687067	24.6309852996251\\
-33.966676836605	-417.671725652909	19.822277768335\\
-35.647148525889	-419.27650899638	14.4112803576106\\
-36.2444996455415	-421.207120187647	8.56240348567985\\
-35.7405799840659	-423.4048985826	2.45336231662199\\
-34.1507008853805	-425.803065796839	-3.7302230249652\\
-31.5231700213814	-428.32875473309	-9.80046742752275\\
-27.9378235877763	-430.905223611085	-15.5729295865708\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
23.5036005216775	-426.545812272278	20.8722161604136\\
19.1277605001275	-422.271882769528	24.3645522185393\\
14.170733154895	-418.232768198209	27.1165836865631\\
8.78313525348801	-414.551195010682	29.0446914809241\\
3.12866623188467	-411.339025945282	30.0902910219603\\
-2.62086572999299	-408.693861133626	30.2216122967161\\
-8.29076401288687	-406.696072569999	29.4346651747099\\
-13.7087516265782	-405.406362048976	27.7533606460295\\
-18.710205759059	-404.863916772114	25.2287842979975\\
-23.1431597573717	-405.085218664659	21.9376441054517\\
-26.8729205574606	-406.06354358059	17.9799396977454\\
-29.786161264765	-407.769165612395	13.4759239206115\\
-31.7943645345643	-410.150260297721	8.56244901429637\\
-32.8365121267057	-413.134479279448	3.38880842749011\\
-32.880938913954	-416.631148573904	-1.88779938856562\\
-31.9262950108597	-420.534023653977	-7.10704737547237\\
-30.0015867893453	-424.724517635309	-12.1103513242149\\
-27.165295534772	-429.075304478768	-16.7456883761046\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
23.5036005216775	-426.545812272278	20.8722161604136\\
20.3850112264127	-420.963792097097	22.7323197180793\\
16.6470336803467	-415.656332526503	23.9017132442201\\
12.4032444397089	-410.784698033846	24.3448653082857\\
7.78258889311512	-406.496910768019	24.0483109590553\\
2.925463321184	-402.923252975368	23.0210608503665\\
-2.02055097340542	-400.172308439566	21.2943274569582\\
-6.90517184911605	-398.327663218287	18.9205766992198\\
-11.5799825723768	-397.445365923145	15.9719337927495\\
-15.9029413849299	-397.552224710988	12.5379917601749\\
-19.7426973707784	-398.644992731622	8.72308919249734\\
-22.9825814873028	-400.690466781705	4.64313997380188\\
-25.5241514950829	-403.626496167288	0.422111296544641\\
-27.2901830755287	-407.36387112119	-3.81174301885949\\
-28.2270162527236	-411.789033396641	-7.9297794514706\\
-28.3061858246388	-416.767526677142	-11.8068735481108\\
-27.5252862638936	-422.148081963603	-15.3252217665579\\
-25.9080448084868	-427.767213806337	-18.3779208765646\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
23.5036005216775	-426.545812272278	20.8722161604136\\
21.9753416333441	-420.335304925009	20.8374848354347\\
19.779373109541	-414.418454447022	20.1696170780072\\
16.9824183426503	-408.975041346019	18.8889057119832\\
13.6694613879364	-404.170460974575	17.0342645041481\\
9.94116476603135	-400.150698076042	14.6620457891082\\
5.91081088318249	-397.037891111992	11.8443282321194\\
1.70086000266276	-394.926621146873	8.66672675531689\\
-2.56077064836119	-393.88103805022	5.22579117162945\\
-6.74459357904716	-393.932911335334	1.62607256756998\\
-10.7234854467628	-395.080664858696	-2.02305342862268\\
-14.376549635524	-397.289424710291	-5.61070997010108\\
-17.592789638495	-400.492078839714	-9.02788792829418\\
-20.2744816306814	-404.591316221864	-12.1707580801178\\
-22.3401437579022	-409.462583603198	-14.9438259063778\\
-23.7270119216974	-414.957869989315	-17.2628331444132\\
-24.3929468346992	-420.910203884121	-19.0573179327708\\
-24.3177144015554	-427.138726634249	-20.2727557592093\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
23.5036005216775	-426.545812272278	20.8722161604136\\
23.7069344030689	-420.4622260817	18.9085926222369\\
23.1899450789107	-414.668440325284	16.3704410654431\\
21.9683410082082	-409.34049625144	13.3348819407187\\
20.0792400124882	-404.640280744783	9.89414917600142\\
17.5800414695745	-400.710607475059	6.15278769525239\\
14.546682262538	-397.670877576057	2.22447687384391\\
11.0713294759307	-395.613451702581	-1.7714235517367\\
7.2595799455602	-394.60084369869	-5.71350016908136\\
3.22725175206861	-394.663821146176	-9.48197497495906\\
-0.903134852841407	-395.800470507166	-12.9623447693335\\
-5.00608016225612	-397.976255266	-16.0488602771547\\
-8.95691825913948	-401.125065303779	-18.6477392865696\\
-12.6356049271382	-405.151225620881	-20.6800161739736\\
-15.9303651333505	-409.932403373406	-22.0839412345245\\
-18.7410892561396	-415.323324894736	-22.8168569156778\\
-20.9823748653296	-421.160189762383	-22.8564939453349\\
-22.5861216318306	-427.265647790941	-22.2016479724071\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
23.5036005216775	-426.545812272278	20.8722161604136\\
25.3709338919706	-421.329247002518	17.1782959468148\\
26.4673842742681	-416.376138174973	12.9624219035093\\
26.7596365785347	-411.836983494976	8.35269122996757\\
26.238810866392	-407.849702880553	3.48916826006901\\
24.9207321635529	-404.535447835514	-1.48037132180741\\
22.8454496244232	-401.994920322308	-6.40493057017476\\
20.0760196588108	-400.305312983854	-11.1348792442186\\
16.6965899948214	-399.517963684149	-15.5265002469476\\
12.8098428927217	-399.656795633247	-19.4463563964613\\
8.53387519641984	-400.717590492626	-22.7753448471997\\
3.99861002062399	-402.668116547273	-25.4123159696366\\
-0.658150897254217	-405.44910805003	-27.2771467305883\\
-5.29491423315978	-408.976065981337	-28.3131751910334\\
-9.77079427944667	-413.141825509176	-28.4889221504569\\
-13.949793685813	-417.819812138271	-27.7990476264289\\
-17.7049356699722	-422.867887612073	-26.2645131072688\\
-20.9221221429289	-428.132668711758	-23.9319446478291\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
23.5036005216775	-426.545812272278	20.8722161604136\\
26.7666372036707	-422.831792168544	15.8552941246835\\
29.2163831588023	-419.335574432481	10.356617000141\\
30.778404095857	-416.163389870828	4.54325930875019\\
31.4052387990829	-413.411623706287	-1.40814301773682\\
31.0778412132164	-411.163886961306	-7.31675963118465\\
29.8061591482328	-409.488475979474	-13.003060205698\\
27.6288320201744	-408.436297275673	-18.2942693757271\\
24.6120168120466	-408.039320767391	-23.0296164281217\\
20.8473779273662	-408.309608384951	-27.0652202388961\\
16.449302013645	-409.238947575867	-30.2784610283739\\
11.5514223819876	-410.799100839091	-32.5717061011451\\
6.30255862655533	-412.942663707196	-33.8752763661115\\
0.86219481650372	-415.604505107128	-34.1495635004106\\
-4.60436634675573	-418.703746334909	-33.3862334282627\\
-9.93102616849079	-422.146218514123	-31.6084795476463\\
-14.955936785438	-425.827323869581	-28.870318010637\\
-19.5264188312288	-429.635213877785	-25.2549464699604\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
23.5036005216775	-426.545812272278	20.8722161604136\\
27.7257019203911	-424.788632457552	15.0991607010195\\
31.1053718961358	-423.189797408525	8.86732488426899\\
33.539920886894	-421.797886919111	2.36605988799284\\
34.9553763535229	-420.65519348519	-4.2070966406959\\
35.3087303979239	-419.796437268521	-10.6524226668507\\
34.5892465362636	-419.247711142197	-16.7740802206592\\
32.8187859216022	-419.025687871896	-22.3860658350572\\
30.05114310382	-419.137113522338	-27.3178621669528\\
26.3704115094403	-419.578602481517	-31.4196190804108\\
21.8884283054184	-420.336740330814	-34.5667067672049\\
16.7413762834155	-421.388491435314	-36.6635025604751\\
11.0856460145861	-422.701898869919	-37.6462963810728\\
5.09308400121114	-424.237055414343	-37.4852265360767\\
-1.05422879231579	-425.947316113812	-36.1851870512218\\
-7.16950937745371	-427.780715562406	-33.7856789684036\\
-13.0669480481045	-429.681546845624	-30.359610126509\\
-18.5673541145084	-431.592054166793	-26.0110798936244\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
23.5036005216775	-426.545812272278	20.8722161604136\\
28.1324506830076	-426.963744050801	15.0010965260574\\
31.9065105660415	-427.47393092992	8.67417616467819\\
34.7111072709996	-428.060871139482	2.08369534988012\\
36.4610245461962	-428.706730798223	-4.57009749372333\\
37.1030920407253	-429.391885787235	-11.0850302375609\\
36.6178008586674	-430.095518018881	-17.2631499469262\\
35.0198963270202	-430.796247983858	-22.9167375807294\\
32.3579299663991	-431.472784356766	-27.874011739571\\
28.7127842776516	-432.104570922259	-31.9843481566362\\
24.1952151679975	-432.672411165243	-35.1228563398232\\
18.9424866888334	-433.159051547277	-37.1941743061474\\
13.1142003369899	-433.549705746603	-38.1353661073397\\
6.88744564401257	-433.832503933057	-37.9178341067869\\
0.451419400357551	-433.998853426846	-36.5481879042492\\
-5.99832299334809	-434.043699782777	-34.0680435065164\\
-12.2658093781987	-433.96568036702	-30.5527588460998\\
-18.1606053518919	-433.767165760041	-26.1091440685865\\
-23.5036005216775	-433.454187727722	-20.8722161604136\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
66.982969953501	-427.133932932221	-25.609075339426\\
72.7328655279527	-426.972105801959	-30.2400853237811\\
78.8858762698436	-426.902279704716	-33.9522656177946\\
85.255046061355	-426.926576271123	-36.6328235016867\\
91.6468509013273	-427.044257262305	-38.2003115805833\\
97.8670790341071	-427.251747000894	-38.6071025223942\\
103.726731975467	-427.542741016177	-37.8408361901987\\
109.047767135912	-427.908397602251	-35.924795198751\\
113.668507554665	-428.337606468779	-32.9171974840128\\
117.44855437231	-428.817326321541	-28.9094273806285\\
120.273052779089	-429.332981115561	-24.0232589551599\\
122.056181820177	-429.868902940857	-18.4071559626943\\
122.743762021966	-430.408808083957	-12.2317608507727\\
122.31490160796	-430.936291800292	-5.68470987496991\\
120.782631284822	-431.435326764063	1.0350681337818\\
118.193508310955	-431.890750050417	7.7233961210583\\
114.626201877762	-432.288723853256	14.1770526254234\\
110.189102786069	-432.617155939963	20.1999465596999\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
66.7769939170055	-424.991747133804	-25.0848754474218\\
72.3271719326018	-422.752823436612	-29.2076130882333\\
78.2927919102412	-420.734101532051	-32.4428921851241\\
84.4925915056524	-418.996919263667	-34.6924104198655\\
90.7381929453788	-417.594060035629	-35.8878173192061\\
96.8398267901013	-416.568149015701	-35.9927910494144\\
102.612097983023	-415.950357991085	-35.0041420368172\\
107.879618984859	-415.759458229449	-32.951909881382\\
112.48233883546	-416.001250123448	-29.8984506186719\\
116.280406221257	-416.668386948738	-25.9365420632595\\
119.158418786645	-417.740598090469	-21.1865648017784\\
121.028929576171	-419.185304955664	-15.7928444897145\\
121.835104066018	-420.958610857281	-9.91926658939544\\
121.552447052257	-423.006634792836	-3.74429679314871\\
120.189546925219	-425.267148591397	2.54444156645224\\
117.787814715604	-427.671467685071	8.7558683566061\\
114.420225841266	-430.146538054839	14.7012525174277\\
110.189102786069	-432.617155939963	20.1999465596999\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
66.0163576608327	-423.142758614147	-23.9344664697623\\
70.8290109679994	-419.111026977834	-26.9417497275654\\
76.1026271000126	-415.410151276714	-29.1304215530796\\
81.6769698992795	-412.152580746231	-30.4339802604081\\
87.3826657805981	-409.437295018544	-30.8128178778611\\
93.0463500618359	-407.346796676488	-30.2554236161335\\
98.4959345620699	-405.944604454343	-28.7787336178128\\
103.565836413883	-405.273323253235	-26.4276163612567\\
108.102009215003	-405.353349612775	-23.2735093545829\\
111.966623650281	-406.182251972524	-19.4122485431342\\
115.042255365691	-407.734844553726	-14.961156382774\\
117.235452847905	-409.963952616451	-10.0554770564336\\
118.479576901237	-412.801845840196	-4.84426714805048\\
118.736825445884	-416.1622962754	0.514133366308743\\
117.999382114991	-419.943198336061	5.85691219849671\\
116.289653751002	-424.029671226293	11.0217317172739\\
113.659589585093	-428.297549535182	15.8516614950871\\
110.189102786069	-432.617155939963	20.1999465596999\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
64.7928051432723	-421.809982676884	-22.2966047073815\\
68.4190829569774	-416.485970825745	-23.7157918036558\\
72.5795480386614	-411.572575912637	-24.4143865667456\\
77.1477867621143	-407.219088955697	-24.3711625482806\\
81.9849955053643	-403.557788453141	-23.5874330881894\\
86.9441981284936	-400.699921168032	-22.0870114095306\\
91.8747117692758	-398.732321951676	-19.9154870657603\\
96.6267252656963	-397.714775310611	-17.1388407252196\\
101.055851092301	-397.67819888462	-13.8414393819149\\
105.027512502094	-398.6237040299	-10.123472907097\\
108.421032572897	-400.52256205106	-6.09790983072149\\
111.133300914563	-403.317077107995	-1.88706484983074\\
113.081906626003	-406.922339274792	2.38111764162123\\
114.207642308719	-411.228804484866	6.57695107843621\\
114.47630305364	-416.105622971984	10.5729471848307\\
113.87972573998	-421.404615074203	14.2476896411836\\
112.436037067533	-426.964773597919	17.4895232574679\\
110.189102786069	-432.617155939963	20.1999465596999\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
63.2539148556544	-421.154171769727	-20.3688404610878\\
65.3880607844146	-415.194275493989	-19.9188374521961\\
68.148490056096	-409.684243665307	-18.8636106467376\\
71.4513284241229	-404.791495812587	-17.2352225772255\\
75.1962208159999	-400.664695603483	-15.0831509911479\\
79.2693805714066	-397.429233774086	-12.4727854946469\\
83.5470467922934	-395.183418194861	-9.48344072242501\\
87.8992447551421	-393.995486835745	-6.20594640270483\\
92.19373512717	-393.901534389961	-2.73988754189886\\
96.3000319915401	-394.904415555034	0.809421415417704\\
100.093367595915	-396.973658294245	4.3341365126138\\
103.458483357476	-400.046389714049	7.72716106505303\\
106.293131936639	-404.029246425134	10.8853997386628\\
108.511183970727	-408.801211341756	13.7128910494913\\
110.045245071074	-414.217290724654	16.1237231048387\\
110.848703567417	-420.112919742447	18.0446439926432\\
110.897146779915	-426.308962690762	19.4172875037617\\
110.189102786069	-432.617155939963	20.1999465596999\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
61.5852996782672	-421.254426366817	-18.3836905497543\\
62.1015304574452	-415.391738502968	-16.0088554050507\\
63.3439041404646	-409.972915272569	-13.1475992897363\\
65.2746718316384	-405.16260487742	-9.88686002300959\\
67.8351681316857	-401.106966164741	-6.32571351747626\\
70.9475936562033	-397.929227664566	-2.57236340767992\\
74.517378930592	-395.72594335321	1.25914666258009\\
78.4360578356881	-394.564058909557	5.05239819865656\\
82.5845632959074	-394.478877604485	8.6921351721037\\
86.8368450720861	-395.472987628846	12.0677660167791\\
91.0636997342136	-397.516183452593	15.0767238976189\\
95.1366964422727	-400.546383604529	17.62758315202\\
98.9320792523248	-404.471516986392	19.6428372123344\\
102.334527378243	-409.172320406588	21.0612536037073\\
105.240659155443	-414.505962331916	21.83973446184\\
107.562173240448	-420.310382751427	21.9546260397887\\
109.228531602528	-426.409217287852	21.4024374150952\\
110.189102786069	-432.617155939963	20.1999465596999\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
59.988219227641	-422.098654284146	-16.5805933503803\\
58.9558960375234	-417.054542899557	-12.4574472022944\\
58.7452942613287	-412.403772678248	-7.95578782473925\\
59.362812927457	-408.287654919989	-3.2123958599523\\
60.7896890437175	-404.83125578001	1.62860312748856\\
62.9825677013518	-402.139596197156	6.42011783301363\\
65.8748193919977	-400.294460885807	11.016560506919\\
69.378564511585	-399.351913348715	15.2782705644701\\
73.3873435376356	-399.340592415842	19.0757581020979\\
77.779351747983	-400.260842068004	22.2936383825927\\
82.4211401956193	-402.084700985191	24.8341377419578\\
87.1716704874212	-404.756752137119	26.6200643927135\\
91.8866001643567	-408.195806601661	27.5971538572992\\
96.4226684740616	-412.297370449158	27.7357177667645\\
100.642049276307	-416.936819737594	27.0315459268371\\
104.416538820526	-421.973187148015	25.506034242545\\
107.631451151902	-427.253445205181	23.2055346144692\\
110.189102786069	-432.617155939963	20.1999465596999\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
58.6553049765185	-423.585029175405	-15.1770289960907\\
56.3305674603115	-419.982129933147	-9.69296508638256\\
54.9073206383657	-416.683618603583	-3.91438533740167\\
54.4288091451683	-413.789718784335	1.98313102928162\\
54.9095723103015	-411.388360157027	7.8203909631529\\
56.3350023882706	-409.552506788404	13.4200322749176\\
58.6617884074591	-408.337940154084	18.6119126968728\\
61.8192321520843	-407.781564246651	23.2382795696159\\
65.7113962917096	-407.900284266513	27.158563076773\\
70.2200193884824	-408.690492965941	30.2536473877384\\
75.2081092110807	-410.128180253468	32.4294899319116\\
80.5241051743401	-412.169662728367	33.6199788346174\\
86.0064834309406	-414.752910978679	33.7889416929635\\
91.4886646917728	-417.799434313504	32.9312446559985\\
96.8040756533439	-421.21666566293	31.0729484141747\\
101.791210243314	-424.900774181605	28.2705163584568\\
106.298536900779	-428.73982009644	24.6090989687588\\
110.189102786069	-432.617155939963	20.1999465596999\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
57.7473260553042	-425.534272292153	-14.3422880624167\\
54.5421980979445	-423.821389400905	-8.04884639990494\\
52.292899532963	-422.296240466182	-1.51084461244486\\
51.0677741590566	-421.005166366604	5.07306342404009\\
50.904046790768	-419.987395735371	11.5028289954795\\
51.8066922013327	-419.273853018097	17.5830869286037\\
53.7482839667113	-418.886218849175	23.1290916628735\\
56.6698278036057	-418.836271296677	27.972330650852\\
60.4825540809042	-419.12552799171	31.9656445266866\\
65.0706150400037	-419.745200015967	34.9876984689745\\
70.2946047703329	-420.676458948559	36.9466688979123\\
75.9957949874021	-421.89100895806	37.7830334883036\\
82.0009579114072	-423.351946557022	37.4713797252902\\
88.1276297056611	-425.014881895773	36.0211770507569\\
94.1896545479411	-426.829287525528	33.4764891391315\\
100.002840880947	-428.740033649363	29.9146350449344\\
105.390557979565	-430.689063213188	25.4438399024328\\
110.189102786069	-432.617155939963	20.1999465596999\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
57.3737981222383	-427.711276146744	-14.1770526254234\\
53.8064916890447	-428.109249949583	-7.7233961210583\\
51.2173687151783	-428.564673235937	-1.0350681337818\\
49.6850983920405	-429.063708199708	5.68470987496991\\
49.2562379780336	-429.591191916043	12.2317608507727\\
49.9438181798235	-430.131097059143	18.4071559626943\\
51.7269472209111	-430.667018884439	24.0232589551599\\
54.5514456276897	-431.182673678459	28.9094273806285\\
58.3314924453347	-431.662393531221	32.9171974840128\\
62.9522328640878	-432.091602397749	35.924795198751\\
68.2732680245326	-432.457258983823	37.8408361901987\\
74.1329209658929	-432.748252999106	38.6071025223942\\
80.3531490986727	-432.955742737695	38.2003115805833\\
86.744953938645	-433.073423728877	36.6328235016867\\
93.1141237301564	-433.097720295284	33.9522656177946\\
99.2671344720473	-433.027894198041	30.2400853237811\\
105.017030046499	-432.866067067779	25.609075339426\\
110.189102786069	-432.617155939963	20.1999465596999\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
57.5797741587337	-429.853461945161	-14.7012525174277\\
54.2121852843956	-432.328532314929	-8.7558683566061\\
51.8104530747807	-434.732851408603	-2.54444156645223\\
50.4475529477431	-436.993365207164	3.74429679314872\\
50.164895933982	-439.041389142719	9.91926658939544\\
50.9710704238293	-440.814695044336	15.7928444897145\\
52.8415812133549	-442.259401909531	21.1865648017784\\
55.7195937787432	-443.331613051262	25.9365420632595\\
59.5176611645395	-443.998749876552	29.8984506186719\\
64.1203810151413	-444.240541770551	32.951909881382\\
69.3879020169765	-444.049642008915	35.0041420368173\\
75.1601732098987	-443.431850984299	35.9927910494144\\
81.2618070546212	-442.405939964371	35.8878173192061\\
87.5074084943476	-441.003080736333	34.6924104198656\\
93.7072080897588	-439.265898467949	32.4428921851241\\
99.6728280673982	-437.247176563388	29.2076130882333\\
105.223006082994	-435.008252866196	25.0848754474218\\
110.189102786069	-432.617155939963	20.1999465596999\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
58.3404104149066	-431.702450464818	-15.8516614950871\\
55.7103462489981	-435.970328773707	-11.0217317172739\\
54.0006178850093	-440.056801663939	-5.85691219849671\\
53.2631745541159	-443.8377037246	-0.514133366308739\\
53.5204230987627	-447.198154159804	4.84426714805049\\
54.7645471520947	-450.036047383549	10.0554770564337\\
56.9577446343085	-452.265155446274	14.961156382774\\
60.0333763497185	-453.817748027476	19.4122485431342\\
63.8979907849968	-454.646650387225	23.2735093545829\\
68.4341635861166	-454.726676746765	26.4276163612567\\
73.5040654379301	-454.055395545657	28.7787336178128\\
78.9536499381641	-452.653203323512	30.2554236161335\\
84.6173342194019	-450.562704981456	30.8128178778611\\
90.3230301007205	-447.847419253769	30.4339802604081\\
95.8973728999874	-444.589848723286	29.1304215530796\\
101.170989032001	-440.888973022166	26.9417497275654\\
105.983642339167	-436.857241385853	23.9344664697623\\
110.189102786069	-432.617155939963	20.1999465596999\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
59.5639629324669	-433.035226402081	-17.4895232574679\\
58.12027426002	-438.595384925797	-14.2476896411836\\
57.5236969463605	-443.894377028016	-10.5729471848307\\
57.7923576912811	-448.771195515134	-6.5769510784362\\
58.9180933739965	-453.077660725208	-2.38111764162123\\
60.866699085437	-456.682922892005	1.88706484983074\\
63.5789674271026	-459.47743794894	6.0979098307215\\
66.9724874979057	-461.3762959701	10.123472907097\\
70.9441489076991	-462.32180111538	13.8414393819149\\
75.3732747343037	-462.285224689389	17.1388407252196\\
80.1252882307242	-461.267678048324	19.9154870657603\\
85.0558018715064	-459.300078831968	22.0870114095306\\
90.0150044946356	-456.442211546859	23.5874330881894\\
94.8522132378857	-452.780911044303	24.3711625482806\\
99.4204519613386	-448.427424087363	24.4143865667456\\
103.580917043023	-443.514029174255	23.7157918036558\\
107.207194856728	-438.190017323116	22.2966047073815\\
110.189102786069	-432.617155939963	20.1999465596999\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
61.1028532200849	-433.691037309238	-19.4172875037617\\
61.1512964325828	-439.887080257553	-18.0446439926432\\
61.9547549289259	-445.782709275346	-16.1237231048387\\
63.4888160292725	-451.198788658244	-13.7128910494913\\
65.706868063361	-455.970753574866	-10.8853997386628\\
68.541516642524	-459.953610285951	-7.72716106505302\\
71.906632404085	-463.026341705755	-4.3341365126138\\
75.6999680084599	-465.095584444966	-0.8094214154177\\
79.80626487283	-466.098465610039	2.73988754189887\\
84.1007552448579	-466.004513164255	6.20594640270483\\
88.4529532077066	-464.816581805139	9.48344072242501\\
92.7306194285934	-462.570766225914	12.4727854946469\\
96.8037791840001	-459.335304396517	15.0831509911479\\
100.548671575877	-455.208504187413	17.2352225772255\\
103.851509943904	-450.315756334693	18.8636106467376\\
106.611939215585	-444.805724506011	19.9188374521961\\
108.746085144346	-438.845828230273	20.3688404610878\\
110.189102786069	-432.617155939963	20.1999465596999\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
62.7714683974721	-433.590782712148	-21.4024374150952\\
64.4378267595522	-439.689617248573	-21.9546260397887\\
66.7593408445572	-445.494037668084	-21.83973446184\\
69.6654726217571	-450.827679593412	-21.0612536037072\\
73.0679207476752	-455.528483013608	-19.6428372123344\\
76.8633035577273	-459.453616395471	-17.62758315202\\
80.9363002657864	-462.483816547407	-15.0767238976189\\
85.1631549279138	-464.527012371154	-12.0677660167791\\
89.4154367040926	-465.521122395515	-8.69213517210369\\
93.5639421643119	-465.435941090443	-5.05239819865655\\
97.482621069408	-464.27405664679	-1.25914666258009\\
101.052406343797	-462.070772335434	2.57236340767992\\
104.164831868314	-458.893033835259	6.32571351747627\\
106.725328168362	-454.83739512258	9.88686002300959\\
108.656095859535	-450.027084727431	13.1475992897363\\
109.898469542555	-444.608261497032	16.0088554050507\\
110.414700321733	-438.745573633183	18.3836905497543\\
110.189102786069	-432.617155939963	20.1999465596999\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
64.3685488480982	-432.746554794819	-23.2055346144692\\
67.583461179474	-438.026812851985	-25.506034242545\\
71.3579507236931	-443.063180262406	-27.0315459268371\\
75.5773315259384	-447.702629550842	-27.7357177667645\\
80.1133998356433	-451.804193398339	-27.5971538572992\\
84.8283295125788	-455.243247862881	-26.6200643927135\\
89.5788598043807	-457.915299014809	-24.8341377419578\\
94.2206482520169	-459.739157931996	-22.2936383825927\\
98.6126564623644	-460.659407584158	-19.0757581020978\\
102.621435488415	-460.648086651285	-15.2782705644701\\
106.125180608002	-459.705539114193	-11.0165605069189\\
109.017432298648	-457.860403802844	-6.42011783301362\\
111.210310956282	-455.16874421999	-1.62860312748855\\
112.637187072543	-451.712345080011	3.21239585995231\\
113.254705738671	-447.596227321752	7.95578782473925\\
113.044103962477	-442.945457100443	12.4574472022944\\
112.011780772359	-437.901345715854	16.5805933503803\\
110.189102786069	-432.617155939963	20.1999465596999\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
65.7014630992208	-431.26017990356	-24.6090989687587\\
70.2087897566859	-435.099225818395	-28.2705163584568\\
75.1959243466561	-438.78333433707	-31.0729484141747\\
80.5113353082272	-442.200565686496	-32.9312446559984\\
85.9935165690594	-445.247089021321	-33.7889416929635\\
91.4758948256599	-447.830337271633	-33.6199788346174\\
96.7918907889193	-449.871819746532	-32.4294899319116\\
101.779980611518	-451.309507034059	-30.2536473877384\\
106.28860370829	-452.099715733487	-27.158563076773\\
110.180767847916	-452.218435753349	-23.2382795696159\\
113.338211592541	-451.662059845916	-18.6119126968728\\
115.664997611729	-450.447493211596	-13.4200322749176\\
117.090427689699	-448.611639842973	-7.8203909631529\\
117.571190854832	-446.210281215665	-1.98313102928161\\
117.092679361634	-443.316381396417	3.91438533740167\\
115.669432539688	-440.017870066853	9.69296508638256\\
113.344695023482	-436.414970824595	15.1770289960907\\
110.189102786069	-432.617155939963	20.1999465596999\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
66.6094420204351	-429.310936786812	-25.4438399024328\\
71.9971591190529	-431.259966350637	-29.9146350449344\\
77.8103454520589	-433.170712474472	-33.4764891391315\\
83.8723702943389	-434.985118104227	-36.0211770507569\\
89.9990420885928	-436.648053442978	-37.4713797252902\\
96.0042050125979	-438.10899104194	-37.7830334883036\\
101.705395229667	-439.323541051441	-36.9466688979123\\
106.929384959996	-440.254799984033	-34.9876984689745\\
111.517445919096	-440.87447200829	-31.9656445266866\\
115.330172196394	-441.163728703323	-27.972330650852\\
118.251716033289	-441.113781150825	-23.1290916628735\\
120.193307798667	-440.726146981903	-17.5830869286037\\
121.095953209232	-440.012604264629	-11.5028289954795\\
120.932225840943	-438.994833633396	-5.07306342404008\\
119.707100467037	-437.703759533818	1.51084461244486\\
117.457801902055	-436.178610599095	8.04884639990494\\
114.252673944696	-434.465727707847	14.3422880624167\\
110.189102786069	-432.617155939963	20.1999465596999\\
61.8108972139306	-427.382844060037	-20.1999465596999\\
66.982969953501	-427.133932932221	-25.609075339426\\
72.7328655279527	-426.972105801959	-30.2400853237811\\
78.8858762698436	-426.902279704716	-33.9522656177946\\
85.255046061355	-426.926576271123	-36.6328235016867\\
91.6468509013273	-427.044257262305	-38.2003115805833\\
97.8670790341071	-427.251747000894	-38.6071025223942\\
103.726731975467	-427.542741016177	-37.8408361901987\\
109.047767135912	-427.908397602251	-35.924795198751\\
113.668507554665	-428.337606468779	-32.9171974840128\\
117.44855437231	-428.817326321541	-28.9094273806285\\
120.273052779089	-429.332981115561	-24.0232589551599\\
122.056181820177	-429.868902940857	-18.4071559626943\\
122.743762021966	-430.408808083957	-12.2317608507727\\
122.31490160796	-430.936291800292	-5.68470987496991\\
120.782631284822	-431.435326764063	1.0350681337818\\
118.193508310955	-431.890750050417	7.7233961210583\\
114.626201877762	-432.288723853256	14.1770526254234\\
110.189102786069	-432.617155939963	20.1999465596999\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
147.614706557821	-419.292486693409	-17.0501218114617\\
152.570832649023	-418.187499097422	-22.5534650284591\\
158.117304158552	-417.441428363947	-27.3715326231708\\
164.085594356239	-417.076943474689	-31.3579300497913\\
170.29435976453	-417.10511911857	-34.3915326397271\\
176.55495018828	-417.525099192909	-36.38016591336\\
182.677140755476	-418.324122815667	-37.2634062549677\\
188.474911803709	-419.477912058392	-37.0144168537116\\
193.772100993495	-420.95140961879	-35.6407631265541\\
198.407755911808	-422.699844019113	-33.1841828468927\\
202.241024529711	-424.670089964858	-29.7193179634352\\
205.155434919974	-426.802282529956	-25.3514466423592\\
207.062434197654	-429.031636122258	-20.2132844435061\\
207.904079154686	-431.29041296097	-14.4609518252525\\
207.654796834944	-433.509981254843	-8.26923050338333\\
206.322161555569	-435.622900544424	-1.82625279710141\\
203.94666476518	-437.564970846288	4.67221467629194\\
200.600484731694	-439.277183337047	11.0287192710009\\
196.385293442179	-440.707513306591	17.0501218114617\\
147.614706557821	-419.292486693409	-17.0501218114617\\
152.662176093565	-416.256829510279	-21.4716408749565\\
158.297215623294	-413.6387516081	-25.2407549956403\\
164.348607322366	-411.517801959118	-28.2429415482199\\
170.632482716157	-409.958424545164	-30.3869806134748\\
176.95790943062	-409.008000259879	-31.6077266493435\\
183.132692575857	-408.695407264233	-31.8680879052532\\
188.969214490591	-409.030143538219	-31.1601534361924\\
194.290135409864	-410.002038289537	-29.5054334727714\\
198.933781844062	-411.581560987971	-26.9542058437499\\
202.75905894608	-413.720718635605	-23.5839883096524\\
205.649737606855	-416.354514009783	-19.49718322484\\
207.517986018035	-419.402920570824	-14.8179660937916\\
208.307038397026	-422.77331402794	-9.68851256123595\\
207.99291978657	-426.363286681437	-4.26467847713108\\
206.585174521696	-430.063759028853	1.28873570446997\\
204.126576229923	-433.762294090441	6.80299230382245\\
200.691828176235	-437.346513749904	12.1105434245035\\
196.385293442179	-440.707513306591	17.0501218114617\\
147.614706557821	-419.292486693409	-17.0501218114617\\
152.189404055437	-414.711925526847	-19.8252734676493\\
157.366036486183	-410.595884767013	-21.9980442215949\\
162.987314493154	-407.069428229577	-23.5024155334148\\
168.882438388611	-404.239705511956	-24.292677842048\\
174.872287816068	-402.192696307016	-24.3448194271387\\
180.774864231682	-400.990597953613	-23.6572559930088\\
186.410820837911	-400.669935601924	-22.2508788066805\\
191.608911945208	-401.240452415242	-20.1684199272991\\
196.211196185637	-402.684813528889	-17.4731538141397\\
200.077835481423	-404.95913276131	-14.2469747641801\\
203.091343954176	-407.994306073488	-10.587908595328\\
205.16015767386	-411.698111260205	-6.60713418154714\\
206.221416782474	-415.958010075077	-2.42560533903116\\
206.242875459024	-420.644567648229	1.82962429429576\\
205.223881692484	-425.615385299312	6.02926171927507\\
203.195397092812	-430.719427249354	10.0457030778678\\
200.219056138108	-435.801609766472	13.7569108318106\\
196.385293442179	-440.707513306591	17.0501218114617\\
147.614706557821	-419.292486693409	-17.0501218114617\\
151.209539819811	-413.739125367881	-17.812939013654\\
155.436080693895	-408.679842489651	-18.0345190776986\\
160.165907874347	-404.268361808853	-17.7081294054742\\
165.255307955698	-400.638723933655	-16.8436871820104\\
170.549642091836	-397.901213574211	-15.4674580468382\\
175.888044619098	-396.139008597544	-13.6212580258242\\
181.108310878053	-395.405652710153	-11.3611829723847\\
186.051825720006	-395.72342855958	-8.75590412336522\\
190.568382948024	-397.082680687441	-5.88458155825859\\
194.520749256222	-399.442108905648	-2.83445896024623\\
197.788833994318	-402.730023181717	0.301787238967784\\
200.273338061276	-406.846521904136	3.42886378563747\\
201.898771058242	-411.666527342272	6.45175604126935\\
202.615745026112	-417.043586069928	9.27861495433335\\
202.402475073677	-422.814318878588	11.8235478472156\\
201.265441300523	-428.803384971992	14.0092282217642\\
199.239191902481	-434.828809607506	15.769245285806\\
196.385293442179	-440.707513306591	17.0501218114617\\
147.614706557821	-419.292486693409	-17.0501218114617\\
149.840769474758	-413.455763089555	-15.6773547470159\\
152.740129398093	-408.121727752438	-13.8282391917064\\
156.224690743702	-403.452452646623	-11.5589595859835\\
160.188576878372	-399.589811333433	-8.93846684235632\\
164.511347127724	-396.651168214578	-6.04638330680659\\
169.061656305159	-394.725812474201	-2.97058347409712\\
173.701245568888	-393.872245072195	0.195476034285023\\
178.289143346878	-394.116401222144	3.35559610228106\\
182.685948686733	-395.450862362981	6.41375808072284\\
186.758066883093	-397.835081568212	9.27704126540005\\
190.381768685153	-401.196615543758	11.8584462456375\\
193.446949747337	-405.433325780792	14.0795383373645\\
195.86047609413	-410.416481982639	15.8728307813009\\
197.549013948785	-415.994673469706	17.1838352939874\\
198.461257943032	-421.998409716358	17.9727176667064\\
198.569490004722	-428.245270234779	18.2155081077564\\
197.870421557429	-434.54544732918	17.9048295524441\\
196.385293442179	-440.707513306591	17.0501218114617\\
147.614706557821	-419.292486693409	-17.0501218114617\\
148.248186924792	-413.896016364617	-13.6761036481586\\
149.603354113055	-408.988857429577	-9.88654399594862\\
151.639032053343	-404.720111429388	-5.79658670725439\\
154.293367701544	-401.219482051177	-1.53050306467464\\
157.485710412145	-398.593334147195	2.78208413905332\\
161.119062467288	-396.921461892612	7.01013912401866\\
165.083026303342	-396.254664279873	11.0251945790022\\
169.257158885012	-396.613201617027	14.7052550757205\\
173.514631306016	-397.986179928512	17.9385038381811\\
177.726082421227	-400.331881963095	20.6267002388395\\
181.763549419607	-403.579034751437	22.6881647903547\\
185.504355909466	-407.628975199203	24.0602609354803\\
188.834839378551	-412.358647915256	24.7012982271609\\
191.653804771957	-417.62434418745	24.5917990716691\\
193.875599252673	-423.266068499124	23.7350905454355\\
195.432714719683	-429.112399911918	22.1572033035141\\
196.277839007462	-434.985700604241	19.9060806513014\\
196.385293442179	-440.707513306591	17.0501218114617\\
147.614706557821	-419.292486693409	-17.0501218114617\\
146.623881129452	-415.006784150647	-12.0505661349249\\
146.404096232029	-411.176642884534	-6.68486010425913\\
146.962029918443	-407.918439799296	-1.11603798202789\\
148.280729655961	-405.331173746949	4.4866943895448\\
150.320127420353	-403.493457497271	9.95310082246808\\
153.018257142533	-402.461129128582	15.1170873234127\\
156.293137516211	-402.265555415979	19.8217487756507\\
160.045262958403	-402.912678767756	23.9241364216294\\
164.160627036216	-404.382836668329	27.2996012886341\\
168.514186494619	-406.631359113824	29.8455815847484\\
172.973660632476	-409.589925887543	31.4847189870032\\
177.403550584711	-413.168642435173	32.1672091348744\\
181.669256386759	-417.258771265332	31.8723149105756\\
185.641166726375	-421.736035883222	30.6089965258886\\
189.198597117773	-426.464396869032	28.415639270662\\
192.233456838657	-431.300185366875	25.3588871952036\\
194.653533212123	-436.096468390271	21.5316181645351\\
196.385293442179	-440.707513306591	17.0501218114617\\
147.614706557821	-419.292486693409	-17.0501218114617\\
145.163767339858	-416.654091459464	-10.9968060217894\\
143.528233471484	-414.421204903167	-4.60935784579745\\
142.757799821671	-412.661672152637	1.91814333589145\\
142.875875627008	-411.428955720132	8.38736270294665\\
143.878873213901	-410.760511070669	14.6017362984831\\
145.736317008213	-410.676648556672	20.3724435254253\\
148.391769520165	-411.179916298194	25.5241443648012\\
151.764546168906	-412.255022759573	29.900306993493\\
155.752166842671	-413.86930137501	33.3679639244728\\
160.233469705121	-415.973703105641	35.8217521566119\\
165.07229263643	-418.504286769757	37.1871145761537\\
170.121610450391	-421.384161863264	37.4225653368869\\
175.228002180307	-424.52582483873	36.5209503865907\\
180.236312697421	-427.833817856405	34.5096648392904\\
184.994367021	-431.207629222373	31.4498205885813\\
189.357594078113	-434.544747385508	27.4343894536653\\
193.193419422529	-437.743775699088	22.5853782776706\\
196.385293442179	-440.707513306591	17.0501218114617\\
147.614706557821	-419.292486693409	-17.0501218114617\\
144.043956828019	-418.639248717958	-10.6419223302393\\
141.322637323557	-418.331201421394	-3.91037342408509\\
139.533433960525	-418.377704664944	2.93999019981548\\
138.730710777726	-418.777345471084	9.70102370920148\\
138.938858112874	-419.517980956148	16.1672965221383\\
140.151551514517	-420.577107285703	22.1423342112966\\
142.331943907299	-421.922543442167	27.4445882800065\\
145.413785171697	-423.513409028751	31.9129524214601\\
149.303435120379	-425.301366399623	35.4116576523208\\
153.882708707912	-427.232089374819	37.8343975845791\\
159.012467023564	-429.246913913731	39.107558491359\\
164.536844956696	-431.284620592294	39.1924560227583\\
170.28798707928	-433.283294724209	38.0865106102458\\
176.091147848139	-435.182207607357	35.8233258455452\\
181.770001159854	-436.923661734679	32.4716674525054\\
187.151997930186	-438.454743903735	28.1333738753777\\
192.07360891069	-439.728932957582	22.9402619692207\\
196.385293442179	-440.707513306591	17.0501218114617\\
147.614706557821	-419.292486693409	-17.0501218114617\\
143.399515268306	-420.722816662953	-11.0287192710009\\
140.05333523482	-422.435029153712	-4.67221467629194\\
137.677838444431	-424.377099455576	1.82625279710141\\
136.345203165056	-426.490018745157	8.26923050338333\\
136.095920845314	-428.70958703903	14.4609518252525\\
136.937565802346	-430.968363877742	20.2132844435061\\
138.844565080026	-433.197717470044	25.3514466423592\\
141.758975470289	-435.329910035142	29.7193179634352\\
145.592244088192	-437.300155980887	33.1841828468927\\
150.227899006505	-439.04859038121	35.6407631265541\\
155.525088196291	-440.522087941608	37.0144168537116\\
161.322859244524	-441.675877184333	37.2634062549677\\
167.44504981172	-442.474900807091	36.38016591336\\
173.70564023547	-442.89488088143	34.3915326397271\\
179.914405643761	-442.923056525311	31.3579300497913\\
185.882695841448	-442.558571636053	27.3715326231708\\
191.429167350977	-441.812500902578	22.5534650284591\\
196.385293442179	-440.707513306591	17.0501218114617\\
147.614706557821	-419.292486693409	-17.0501218114617\\
143.308171823765	-422.653486250096	-12.1105434245035\\
139.873423770077	-426.237705909559	-6.80299230382245\\
137.414825478304	-429.936240971147	-1.28873570446997\\
136.00708021343	-433.636713318563	4.26467847713109\\
135.692961602974	-437.22668597206	9.68851256123596\\
136.482013981965	-440.597079429176	14.8179660937916\\
138.350262393145	-443.645485990217	19.49718322484\\
141.24094105392	-446.279281364395	23.5839883096524\\
145.066218155938	-448.418439012029	26.9542058437499\\
149.709864590136	-449.997961710463	29.5054334727714\\
155.030785509409	-450.969856461781	31.1601534361924\\
160.867307424143	-451.304592735767	31.8680879052532\\
167.04209056938	-450.991999740121	31.6077266493435\\
173.367517283843	-450.041575454836	30.3869806134749\\
179.651392677634	-448.482198040882	28.2429415482199\\
185.702784376706	-446.3612483919	25.2407549956403\\
191.337823906435	-443.743170489721	21.4716408749565\\
196.385293442179	-440.707513306591	17.0501218114617\\
147.614706557821	-419.292486693409	-17.0501218114617\\
143.780943861892	-424.198390233528	-13.7569108318106\\
140.804602907188	-429.280572750646	-10.0457030778678\\
138.776118307516	-434.384614700688	-6.02926171927507\\
137.757124540976	-439.355432351771	-1.82962429429576\\
137.778583217526	-444.041989924923	2.42560533903116\\
138.83984232614	-448.301888739795	6.60713418154715\\
140.908656045824	-452.005693926512	10.587908595328\\
143.922164518577	-455.04086723869	14.2469747641802\\
147.788803814363	-457.315186471111	17.4731538141397\\
152.391088054792	-458.759547584758	20.1684199272991\\
157.589179162089	-459.330064398076	22.2508788066805\\
163.225135768318	-459.009402046387	23.6572559930088\\
169.127712183932	-457.807303692984	24.3448194271387\\
175.117561611389	-455.760294488044	24.292677842048\\
181.012685506846	-452.930571770423	23.5024155334148\\
186.633963513817	-449.404115232987	21.9980442215949\\
191.810595944563	-445.288074473153	19.8252734676493\\
196.385293442179	-440.707513306591	17.0501218114617\\
147.614706557821	-419.292486693409	-17.0501218114617\\
144.760808097519	-425.171190392494	-15.769245285806\\
142.734558699477	-431.196615028008	-14.0092282217642\\
141.597524926323	-437.185681121412	-11.8235478472156\\
141.384254973888	-442.956413930072	-9.27861495433334\\
142.101228941758	-448.333472657728	-6.45175604126934\\
143.726661938724	-453.153478095864	-3.42886378563746\\
146.211166005682	-457.269976818283	-0.30178723896777\\
149.479250743778	-460.557891094352	2.83445896024624\\
153.431617051976	-462.917319312559	5.88458155825861\\
157.948174279994	-464.27657144042	8.75590412336523\\
162.891689121947	-464.594347289847	11.3611829723847\\
168.111955380902	-463.860991402456	13.6212580258242\\
173.450357908164	-462.098786425789	15.4674580468382\\
178.744692044302	-459.361276066345	16.8436871820104\\
183.834092125653	-455.731638191147	17.7081294054742\\
188.563919306105	-451.320157510349	18.0345190776986\\
192.790460180189	-446.260874632119	17.812939013654\\
196.385293442179	-440.707513306591	17.0501218114617\\
147.614706557821	-419.292486693409	-17.0501218114617\\
146.129578442571	-425.45455267082	-17.9048295524441\\
145.430509995278	-431.754729765221	-18.2155081077564\\
145.538742056968	-438.001590283642	-17.9727176667064\\
146.450986051215	-444.005326530294	-17.1838352939874\\
148.13952390587	-449.583518017361	-15.8728307813009\\
150.553050252663	-454.566674219208	-14.0795383373645\\
153.618231314847	-458.803384456242	-11.8584462456375\\
157.241933116907	-462.164918431788	-9.27704126540005\\
161.314051313267	-464.549137637019	-6.41375808072284\\
165.710856653122	-465.883598777856	-3.35559610228105\\
170.298754431112	-466.127754927805	-0.195476034285019\\
174.938343694841	-465.274187525799	2.97058347409712\\
179.488652872276	-463.348831785422	6.04638330680659\\
183.811423121628	-460.410188666567	8.93846684235632\\
187.775309256298	-456.547547353377	11.5589595859835\\
191.259870601907	-451.878272247562	13.8282391917064\\
194.159230525242	-446.544236910445	15.6773547470159\\
196.385293442179	-440.707513306591	17.0501218114617\\
147.614706557821	-419.292486693409	-17.0501218114617\\
147.722160992538	-425.014299395759	-19.9060806513014\\
148.567285280317	-430.887600088082	-22.1572033035141\\
150.124400747327	-436.733931500876	-23.7350905454355\\
152.346195228043	-442.37565581255	-24.5917990716691\\
155.165160621449	-447.641352084744	-24.7012982271608\\
158.495644090534	-452.371024800797	-24.0602609354803\\
162.236450580393	-456.420965248563	-22.6881647903547\\
166.273917578773	-459.668118036905	-20.6267002388395\\
170.485368693984	-462.013820071488	-17.9385038381811\\
174.742841114988	-463.386798382973	-14.7052550757205\\
178.916973696658	-463.745335720127	-11.0251945790022\\
182.880937532712	-463.078538107388	-7.01013912401866\\
186.514289587855	-461.406665852805	-2.78208413905332\\
189.706632298456	-458.780517948823	1.53050306467465\\
192.360967946657	-455.279888570612	5.79658670725439\\
194.396645886945	-451.011142570423	9.88654399594862\\
195.751813075208	-446.103983635383	13.6761036481586\\
196.385293442179	-440.707513306591	17.0501218114617\\
147.614706557821	-419.292486693409	-17.0501218114617\\
149.346466787877	-423.903531609729	-21.5316181645351\\
151.766543161343	-428.699814633125	-25.3588871952036\\
154.801402882227	-433.535603130968	-28.415639270662\\
158.358833273625	-438.263964116778	-30.6089965258886\\
162.330743613241	-442.741228734668	-31.8723149105756\\
166.596449415289	-446.831357564827	-32.1672091348743\\
171.026339367524	-450.410074112457	-31.4847189870032\\
175.485813505381	-453.368640886176	-29.8455815847484\\
179.839372963784	-455.617163331671	-27.2996012886341\\
183.954737041597	-457.087321232244	-23.9241364216294\\
187.706862483789	-457.734444584021	-19.8217487756507\\
190.981742857467	-457.538870871418	-15.1170873234127\\
193.679872579647	-456.506542502729	-9.95310082246807\\
195.719270344039	-454.668826253051	-4.48669438954479\\
197.037970081557	-452.081560200704	1.11603798202789\\
197.595903767971	-448.823357115466	6.68486010425914\\
197.376118870548	-444.993215849353	12.0505661349249\\
196.385293442179	-440.707513306591	17.0501218114617\\
147.614706557821	-419.292486693409	-17.0501218114617\\
150.806580577471	-422.256224300912	-22.5853782776706\\
154.642405921887	-425.455252614492	-27.4343894536653\\
159.005632979	-428.792370777627	-31.4498205885813\\
163.763687302579	-432.166182143595	-34.5096648392904\\
168.771997819693	-435.47417516127	-36.5209503865907\\
173.878389549609	-438.615838136736	-37.4225653368869\\
178.92770736357	-441.495713230243	-37.1871145761537\\
183.766530294879	-444.026296894359	-35.8217521566119\\
188.247833157329	-446.13069862499	-33.3679639244728\\
192.235453831094	-447.744977240427	-29.900306993493\\
195.608230479835	-448.820083701806	-25.5241443648012\\
198.263682991787	-449.323351443328	-20.3724435254253\\
200.121126786099	-449.239488929331	-14.6017362984831\\
201.124124372992	-448.571044279868	-8.38736270294664\\
201.242200178329	-447.338327847363	-1.91814333589145\\
200.471766528516	-445.578795096833	4.60935784579745\\
198.836232660142	-443.345908540536	10.9968060217894\\
196.385293442179	-440.707513306591	17.0501218114617\\
147.614706557821	-419.292486693409	-17.0501218114617\\
151.92639108931	-420.271067042418	-22.9402619692207\\
156.848002069814	-421.545256096265	-28.1333738753777\\
162.229998840146	-423.076338265321	-32.4716674525054\\
167.908852151861	-424.817792392643	-35.8233258455452\\
173.71201292072	-426.716705275791	-38.0865106102458\\
179.463155043304	-428.715379407706	-39.1924560227583\\
184.987532976436	-430.753086086269	-39.107558491359\\
190.117291292088	-432.767910625181	-37.8343975845791\\
194.696564879621	-434.698633600377	-35.4116576523208\\
198.586214828303	-436.486590971249	-31.9129524214602\\
201.668056092701	-438.077456557833	-27.4445882800065\\
203.848448485483	-439.422892714297	-22.1423342112966\\
205.061141887126	-440.482019043852	-16.1672965221383\\
205.269289222274	-441.222654528916	-9.70102370920148\\
204.466566039475	-441.622295335056	-2.93999019981548\\
202.677362676443	-441.668798578606	3.91037342408509\\
199.956043171981	-441.360751282042	10.6419223302393\\
196.385293442179	-440.707513306591	17.0501218114617\\
147.614706557821	-419.292486693409	-17.0501218114617\\
152.570832649023	-418.187499097422	-22.5534650284591\\
158.117304158552	-417.441428363947	-27.3715326231708\\
164.085594356239	-417.076943474689	-31.3579300497913\\
170.29435976453	-417.10511911857	-34.3915326397271\\
176.55495018828	-417.525099192909	-36.38016591336\\
182.677140755476	-418.324122815667	-37.2634062549677\\
188.474911803709	-419.477912058392	-37.0144168537116\\
193.772100993495	-420.95140961879	-35.6407631265541\\
198.407755911808	-422.699844019113	-33.1841828468927\\
202.241024529711	-424.670089964858	-29.7193179634352\\
205.155434919974	-426.802282529956	-25.3514466423592\\
207.062434197654	-429.031636122258	-20.2132844435061\\
207.904079154686	-431.29041296097	-14.4609518252525\\
207.654796834944	-433.509981254843	-8.26923050338333\\
206.322161555569	-435.622900544424	-1.82625279710141\\
203.94666476518	-437.564970846288	4.67221467629194\\
200.600484731694	-439.277183337047	11.0287192710009\\
196.385293442179	-440.707513306591	17.0501218114617\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
240.121385782066	-429.751052360914	-26.0824296686356\\
246.556670779392	-429.736607882932	-29.9109892330346\\
253.339655544483	-429.730166441144	-32.8307185252787\\
260.264242517607	-429.7319237555	-34.7529030482775\\
267.120031627595	-429.741826430891	-35.6191381979718\\
273.698713191537	-429.759573579538	-35.4031038576743\\
279.800397299087	-429.784625963309	-34.1113641214964\\
285.239687366237	-429.8162223782	-31.7831678476699\\
289.851313316711	-429.853402783133	-28.4892561018509\\
293.495153229599	-429.89503747032	-24.3297127256363\\
296.06049087302	-429.939861390857	-19.430923339682\\
297.469379760802	-429.986512592601	-13.941735180573\\
297.679011517021	-430.033573602394	-8.0289344528608\\
296.683016586845	-430.079614495268	-1.87217861463526\\
294.511657772228	-430.123236341989	4.3414624234279\\
291.230910711992	-430.16311371482	10.4231903226412\\
286.940459245425	-430.198034959966	16.1882148582898\\
281.770666569264	-430.226939013063	21.4613686771013\\
275.878614217934	-430.248947639086	26.0824296686356\\
240.121385782066	-429.751052360914	-26.0824296686356\\
246.179666575079	-431.906292559436	-29.6732746133288\\
252.597102217831	-434.003611023169	-32.3625121242976\\
259.178702175696	-435.979281791888	-34.0684310805908\\
265.724487864405	-437.773275109023	-34.7391979979583\\
272.035568898133	-439.331081395438	-34.3544319630401\\
277.920186273232	-440.605367495407	-32.9258238971064\\
283.19953886852	-441.557414870603	-30.4967813333299\\
287.713216226869	-442.15829604329	-27.1411095008561\\
291.324072545778	-442.389753543097	-22.960768790263\\
293.922393783178	-442.244754651014	-18.0827767386873\\
295.429231263084	-441.727705085005	-12.6553486662331\\
295.798800491167	-440.854315134493	-6.84339422847085\\
295.019872293441	-439.651122311168	-0.823506720001085\\
293.116114009038	-438.154685020121	5.22140262344141\\
290.145370370082	-436.410471751209	11.1076622903278\\
286.197905918773	-434.47147954199	16.656421259271\\
281.393662364951	-432.396623689567	21.699083296807\\
275.878614217934	-430.248947639086	26.0824296686356\\
240.121385782066	-429.751052360914	-26.0824296686356\\
245.10470523361	-433.816479633984	-28.9546574139719\\
250.479841691297	-437.765945104607	-30.9471125455482\\
256.08347435381	-441.479446262984	-31.9992553224227\\
261.745339678274	-444.84415025554	-32.0791169187298\\
267.293404751846	-447.757822254085	-31.1842707802777\\
272.559094424724	-450.13193180933	-29.3419063541693\\
277.382413380764	-451.894342803798	-26.6080029512105\\
281.616807514203	-452.991505271245	-23.0656288428784\\
285.133616902005	-453.390082485288	-18.8224172739267\\
287.825985070512	-453.077963878968	-14.0072960807095\\
289.612105775328	-452.0646330182	-8.76657028411372\\
290.437708642659	-450.380879448416	-3.25947668553378\\
290.277708147154	-448.077863169814	2.34665446276132\\
289.136965822907	-445.225560166638	7.88148370266987\\
287.050142548195	-441.910636222304	13.176838048496\\
284.080645392239	-438.233813623428	18.0718208380203\\
280.318701023482	-434.306810764115	22.417700496164\\
275.878614217934	-430.248947639086	26.0824296686356\\
240.121385782066	-429.751052360914	-26.0824296686356\\
243.461442957506	-435.236772354028	-27.8418134748665\\
247.243246831817	-440.563375669099	-28.755237867301\\
251.351889207964	-445.56901615979	-28.79494890799\\
255.662531066421	-450.101599972769	-27.9597399970569\\
260.044195735608	-454.023406842475	-26.2749885346244\\
264.363748551781	-457.215274651704	-23.791884841353\\
268.489942088421	-459.580220112233	-20.5858767664518\\
272.297404042871	-461.046385552966	-16.7543772429582\\
275.670446610314	-461.569222278901	-12.4138044450613\\
278.50658159918	-461.13284416069	-7.69604448078932\\
280.719634482986	-459.750510326634	-2.74444409935499\\
282.242362769716	-457.464222290789	2.29054482728252\\
283.028499130915	-454.343447758205	7.25593670841466\\
283.054157211054	-450.483009883867	12.0008606243428\\
282.31855740235	-446.000206119111	16.3811444629287\\
280.844050532759	-441.03124418792	20.2636955162676\\
278.675438747378	-435.727103484159	23.5305444352694\\
275.878614217934	-430.248947639086	26.0824296686356\\
240.121385782066	-429.751052360914	-26.0824296686356\\
241.448081429233	-435.995862456242	-26.4689681988961\\
243.277698746499	-442.05849130489	-26.0512605243774\\
245.554645737508	-447.754728997129	-24.8419984813994\\
248.20973852013	-452.911498233118	-22.8779248852218\\
251.162303443706	-457.37211318907	-20.2187171181954\\
254.322628317104	-461.00104033673	-16.9451738626971\\
257.594688268247	-463.688016561042	-13.1567600740524\\
260.879063411262	-465.351399449106	-8.96858478819956\\
264.075959669401	-465.940647953579	-4.50790359188011\\
267.08824096757	-465.437858056829	0.0897479739693265\\
269.824380662812	-463.858306775443	4.68467259304437\\
272.201242535038	-461.249987975816	9.13725580593848\\
274.146606839014	-457.6921541048	13.3122081248437\\
275.601364664763	-453.292908144216	17.0826757361779\\
276.521313931893	-448.18591895645	20.3340948895193\\
276.878502447441	-442.526359823711	22.9676728591911\\
276.662077219105	-436.486193586373	24.9033897112397\\
275.878614217934	-430.248947639086	26.0824296686356\\
240.121385782066	-429.751052360914	-26.0824296686356\\
239.307461763153	-436.002192471323	-25.0017069873813\\
239.061501059687	-442.070959000746	-23.1613200907896\\
239.390977063179	-447.772955549132	-20.6171882034327\\
240.285878811987	-452.934929836706	-17.4466134853152\\
241.719015169315	-457.400037886827	-13.7459322448587\\
243.646841012147	-461.032609650845	-9.62758780891961\\
246.010780327776	-463.72227127388	-5.21671398920095\\
248.739006016307	-465.387298748551	-0.64733295470508\\
251.748622320745	-465.977101057584	3.94171696405323\\
254.948183572616	-465.473757356274	8.4109998074638\\
258.24047272234	-463.892561488281	12.6247186778959\\
261.525455230081	-461.28155728993	16.4548418597159\\
264.703318564622	-457.720078802557	19.7849929981803\\
267.67750495662	-453.316339747804	22.5139871360845\\
270.357645257565	-448.204145508452	24.5589051674859\\
272.662304760629	-442.538827519568	25.857613292779\\
274.521457553026	-436.492523601454	26.3706509227546\\
275.878614217934	-430.248947639086	26.0824296686356\\
240.121385782066	-429.751052360914	-26.0824296686356\\
237.297774283177	-435.25499890603	-23.6170031968998\\
235.103189436863	-440.599274968544	-20.4339860338065\\
233.604312593164	-445.621497424631	-16.6300925451718\\
232.846686366509	-450.169068586329	-12.320902109785\\
232.853330846417	-454.103812805073	-7.63734729846961\\
233.624044143727	-457.306174868852	-2.72173555417446\\
235.135408524901	-459.678852626833	2.27657474766964\\
237.341501948005	-461.149753465971	7.2057124778082\\
240.175293380715	-461.674184808582	11.915908280575\\
243.550679504314	-461.236212073694	16.2640452399771\\
247.365100919466	-459.849142841234	20.1180074147665\\
251.502658361661	-457.555122507938	23.3606941144611\\
255.837634241724	-454.423853720802	25.8935779445694\\
260.238312511142	-450.550478497427	27.6396985116147\\
264.57098078755	-446.052687383951	28.5460008257468\\
268.703993137805	-441.067143487366	28.5849473497621\\
272.511770073049	-435.745330036161	27.7553547132361\\
275.878614217934	-430.248947639086	26.0824296686356\\
240.121385782066	-429.751052360914	-26.0824296686356\\
235.661416959218	-433.844404331741	-22.4818725406352\\
231.880194678197	-437.82094602231	-18.1982150918641\\
228.892609464619	-441.559852225581	-13.3616140862679\\
226.789437583408	-444.947518168545	-8.11902719796339\\
225.634582847919	-447.881011335767	-2.62974777667475\\
225.463134934904	-450.27119902178	2.93943520009155\\
226.280303202445	-452.045456583238	8.41930492572906\\
228.061258406238	-453.149874101954	13.6433583315722\\
230.751887123623	-453.550894410483	18.4528651983829\\
234.270435962546	-453.236332709677	22.701691093741\\
238.509995597009	-452.215746797639	26.2607375928259\\
243.341749152839	-450.520146660866	29.0218648687271\\
248.618886243226	-448.201052251497	30.9011774663643\\
254.181063728041	-445.328928079643	31.8415734234363\\
259.859277659004	-441.991042184902	31.8144792846508\\
265.480998379138	-438.288814541132	30.8207182917044\\
270.87541274909	-434.334735461872	28.8904853695006\\
275.878614217934	-430.248947639086	26.0824296686356\\
240.121385782066	-429.751052360914	-26.0824296686356\\
234.595758634608	-431.940547272273	-21.7332285284773\\
229.78125751792	-434.071079636729	-16.7236742370256\\
225.824168612177	-436.077914306488	-11.2059795664694\\
222.844726061397	-437.900074625617	-5.34779687728521\\
220.933458719814	-439.482195174878	0.672875913899471\\
220.148439478455	-440.776204021972	6.67310371093196\\
220.51352074973	-441.742783362881	12.4705726284612\\
222.01760972395	-442.352564173444	17.8891295070888\\
224.615005418739	-442.587018572296	22.7641342379799\\
228.226787280258	-442.439022781167	26.9474622692577\\
232.743213144294	-441.913073577282	30.312005295558\\
238.02705369639	-441.025151661057	32.7555333795675\\
243.917762115122	-439.802236090607	34.2038011569385\\
250.23635220603	-438.281484536715	34.6128037441145\\
256.790836806563	-436.509104265808	33.9701138044493\\
263.382061218862	-434.53894815555	32.2952591465429\\
269.80975442448	-432.430878402404	29.6391293816585\\
275.878614217934	-430.248947639086	26.0824296686356\\
240.121385782066	-429.751052360914	-26.0824296686356\\
234.229333430736	-429.773060986937	-21.4613686771013\\
229.059540754575	-429.801965040034	-16.1882148582898\\
224.769089288008	-429.83688628518	-10.4231903226412\\
221.488342227772	-429.876763658011	-4.3414624234279\\
219.316983413155	-429.920385504732	1.87217861463526\\
218.320988482979	-429.966426397606	8.0289344528608\\
218.530620239198	-430.013487407399	13.941735180573\\
219.93950912698	-430.060138609143	19.430923339682\\
222.504846770401	-430.10496252968	24.3297127256363\\
226.148686683289	-430.146597216867	28.4892561018509\\
230.760312633763	-430.1837776218	31.7831678476699\\
236.199602700913	-430.215374036691	34.1113641214964\\
242.301286808463	-430.240426420462	35.4031038576743\\
248.879968372405	-430.258173569109	35.6191381979718\\
255.735757482393	-430.2680762445	34.7529030482775\\
262.660344455517	-430.269833558856	32.8307185252787\\
269.443329220608	-430.263392117068	29.9109892330346\\
275.878614217934	-430.248947639086	26.0824296686356\\
240.121385782066	-429.751052360914	-26.0824296686356\\
234.606337635049	-427.603376310433	-21.699083296807\\
229.802094081227	-425.52852045801	-16.656421259271\\
225.854629629918	-423.589528248791	-11.1076622903278\\
222.883885990962	-421.845314979879	-5.22140262344141\\
220.980127706559	-420.348877688832	0.823506720001088\\
220.201199508833	-419.145684865507	6.84339422847085\\
220.570768736916	-418.272294914995	12.6553486662331\\
222.077606216822	-417.755245348986	18.0827767386873\\
224.675927454222	-417.610246456903	22.960768790263\\
228.286783773131	-417.84170395671	27.1411095008562\\
232.80046113148	-418.442585129397	30.4967813333299\\
238.079813726768	-419.394632504593	32.9258238971064\\
243.964431101867	-420.668918604562	34.3544319630401\\
250.275512135595	-422.226724890977	34.7391979979583\\
256.821297824304	-424.020718208112	34.0684310805908\\
263.402897782169	-425.996388976831	32.3625121242976\\
269.820333424921	-428.093707440564	29.6732746133288\\
275.878614217934	-430.248947639086	26.0824296686356\\
240.121385782066	-429.751052360914	-26.0824296686356\\
235.681298976518	-425.693189235885	-22.417700496164\\
231.919354607761	-421.766186376572	-18.0718208380203\\
228.949857451805	-418.089363777696	-13.176838048496\\
226.863034177093	-414.774439833362	-7.88148370266986\\
225.722291852846	-411.922136830186	-2.34665446276131\\
225.562291357341	-409.619120551584	3.25947668553379\\
226.387894224672	-407.9353669818	8.76657028411372\\
228.174014929488	-406.922036121032	14.0072960807095\\
230.866383097995	-406.609917514712	18.8224172739267\\
234.383192485797	-407.008494728755	23.0656288428784\\
238.617586619236	-408.105657196202	26.6080029512105\\
243.440905575276	-409.86806819067	29.3419063541693\\
248.706595248154	-412.242177745915	31.1842707802777\\
254.254660321726	-415.15584974446	32.0791169187298\\
259.91652564619	-418.520553737016	31.9992553224227\\
265.520158308703	-422.234054895393	30.9471125455482\\
270.89529476639	-426.183520366016	28.9546574139719\\
275.878614217934	-430.248947639086	26.0824296686356\\
240.121385782066	-429.751052360914	-26.0824296686356\\
237.324561252622	-424.272896515841	-23.5305444352694\\
235.155949467241	-418.96875581208	-20.2636955162676\\
233.68144259765	-413.999793880889	-16.3811444629287\\
232.945842788946	-409.516990116133	-12.0008606243427\\
232.971500869085	-405.656552241795	-7.25593670841465\\
233.757637230284	-402.535777709211	-2.29054482728251\\
235.280365517014	-400.249489673366	2.744444099355\\
237.49341840082	-398.86715583931	7.69604448078933\\
240.329553389686	-398.430777721099	12.4138044450613\\
243.702595957129	-398.953614447034	16.7543772429582\\
247.510057911579	-400.419779887767	20.5858767664518\\
251.636251448219	-402.784725348297	23.791884841353\\
255.955804264392	-405.976593157525	26.2749885346244\\
260.337468933579	-409.898400027231	27.9597399970569\\
264.648110792036	-414.43098384021	28.79494890799\\
268.756753168183	-419.436624330901	28.755237867301\\
272.538557042494	-424.763227645972	27.8418134748665\\
275.878614217934	-430.248947639086	26.0824296686356\\
240.121385782066	-429.751052360914	-26.0824296686356\\
239.337922780895	-423.513806413627	-24.9033897112397\\
239.121497552559	-417.473640176289	-22.9676728591911\\
239.478686068106	-411.81408104355	-20.3340948895193\\
240.398635335237	-406.707091855784	-17.0826757361779\\
241.853393160986	-402.3078458952	-13.3122081248437\\
243.798757464962	-398.750012024184	-9.13725580593848\\
246.175619337189	-396.141693224557	-4.68467259304437\\
248.91175903243	-394.562141943171	-0.0897479739693248\\
251.924040330599	-394.059352046421	4.50790359188011\\
255.120936588738	-394.648600550894	8.96858478819956\\
258.405311731753	-396.311983438958	13.1567600740524\\
261.677371682896	-398.99895966327	16.9451738626971\\
264.837696556294	-402.62788681093	20.2187171181954\\
267.79026147987	-407.088501766882	22.8779248852218\\
270.445354262492	-412.245271002871	24.8419984813994\\
272.722301253501	-417.94150869511	26.0512605243774\\
274.551918570767	-424.004137543758	26.4689681988961\\
275.878614217934	-430.248947639086	26.0824296686356\\
240.121385782066	-429.751052360914	-26.0824296686356\\
241.478542446974	-423.507476398546	-26.3706509227546\\
243.337695239371	-417.461172480432	-25.857613292779\\
245.642354742435	-411.795854491548	-24.5589051674859\\
248.32249504338	-406.683660252196	-22.5139871360845\\
251.296681435378	-402.279921197443	-19.7849929981803\\
254.474544769919	-398.71844271007	-16.4548418597159\\
257.75952727766	-396.107438511719	-12.6247186778959\\
261.051816427384	-394.526242643726	-8.4109998074638\\
264.251377679255	-394.022898942416	-3.94171696405322\\
267.260993983693	-394.612701251449	0.647332954705082\\
269.989219672224	-396.27772872612	5.21671398920096\\
272.353158987853	-398.967390349155	9.62758780891961\\
274.280984830685	-402.599962113173	13.7459322448587\\
275.714121188013	-407.065070163294	17.4466134853152\\
276.609022936821	-412.227044450868	20.6171882034327\\
276.938498940313	-417.929040999254	23.1613200907896\\
276.692538236847	-423.997807528677	25.0017069873813\\
275.878614217934	-430.248947639086	26.0824296686356\\
240.121385782066	-429.751052360914	-26.0824296686356\\
243.488229926951	-424.254669963839	-27.7553547132361\\
247.296006862195	-418.932856512634	-28.5849473497621\\
251.42901921245	-413.947312616049	-28.5460008257468\\
255.761687488858	-409.449521502573	-27.6396985116147\\
260.162365758276	-405.576146279198	-25.8935779445694\\
264.497341638339	-402.444877492062	-23.3606941144611\\
268.634899080534	-400.150857158766	-20.1180074147664\\
272.449320495686	-398.763787926306	-16.2640452399771\\
275.824706619285	-398.325815191418	-11.915908280575\\
278.658498051995	-398.850246534029	-7.20571247780819\\
280.864591475099	-400.321147373167	-2.27657474766963\\
282.375955856273	-402.693825131148	2.72173555417447\\
283.146669153583	-405.896187194927	7.63734729846962\\
283.153313633491	-409.830931413671	12.320902109785\\
282.395687406836	-414.378502575369	16.6300925451718\\
280.896810563137	-419.400725031456	20.4339860338065\\
278.702225716823	-424.74500109397	23.6170031968998\\
275.878614217934	-430.248947639086	26.0824296686356\\
240.121385782066	-429.751052360914	-26.0824296686356\\
245.12458725091	-425.665264538128	-28.8904853695006\\
250.519001620862	-421.711185458868	-30.8207182917044\\
256.140722340996	-418.008957815098	-31.8144792846508\\
261.818936271959	-414.671071920357	-31.8415734234363\\
267.381113756774	-411.798947748503	-30.9011774663643\\
272.658250847161	-409.479853339134	-29.0218648687271\\
277.490004402991	-407.784253202361	-26.2607375928259\\
281.729564037454	-406.763667290323	-22.701691093741\\
285.248112876377	-406.449105589517	-18.4528651983829\\
287.938741593762	-406.850125898046	-13.6433583315721\\
289.719696797555	-407.954543416762	-8.41930492572906\\
290.536865065096	-409.72880097822	-2.93943520009155\\
290.365417152081	-412.118988664233	2.62974777667476\\
289.210562416592	-415.052481831455	8.11902719796339\\
287.107390535381	-418.440147774419	13.3616140862679\\
284.119805321803	-422.17905397769	18.1982150918641\\
280.338583040782	-426.155595668259	22.4818725406352\\
275.878614217934	-430.248947639086	26.0824296686356\\
240.121385782066	-429.751052360914	-26.0824296686356\\
246.19024557552	-427.569121597596	-29.6391293816585\\
252.617938781138	-425.46105184445	-32.2952591465429\\
259.209163193437	-423.490895734192	-33.9701138044493\\
265.76364779397	-421.718515463285	-34.6128037441145\\
272.082237884878	-420.197763909393	-34.2038011569385\\
277.97294630361	-418.974848338943	-32.7555333795675\\
283.256786855706	-418.086926422718	-30.312005295558\\
287.773212719742	-417.560977218833	-26.9474622692577\\
291.384994581261	-417.412981427704	-22.7641342379799\\
293.98239027605	-417.647435826556	-17.8891295070888\\
295.48647925027	-418.257216637119	-12.4705726284612\\
295.851560521545	-419.223795978028	-6.67310371093195\\
295.066541280186	-420.517804825122	-0.672875913899468\\
293.155273938603	-422.099925374383	5.34779687728521\\
290.175831387823	-423.922085693512	11.2059795664694\\
286.21874248208	-425.928920363271	16.7236742370256\\
281.404241365392	-428.059452727727	21.7332285284773\\
275.878614217934	-430.248947639086	26.0824296686356\\
240.121385782066	-429.751052360914	-26.0824296686356\\
246.556670779392	-429.736607882932	-29.9109892330346\\
253.339655544483	-429.730166441144	-32.8307185252787\\
260.264242517607	-429.7319237555	-34.7529030482775\\
267.120031627595	-429.741826430891	-35.6191381979718\\
273.698713191537	-429.759573579538	-35.4031038576743\\
279.800397299087	-429.784625963309	-34.1113641214964\\
285.239687366237	-429.8162223782	-31.7831678476699\\
289.851313316711	-429.853402783133	-28.4892561018509\\
293.495153229599	-429.89503747032	-24.3297127256363\\
296.06049087302	-429.939861390857	-19.430923339682\\
297.469379760802	-429.986512592601	-13.941735180573\\
297.679011517021	-430.033573602394	-8.0289344528608\\
296.683016586845	-430.079614495268	-1.87217861463526\\
294.511657772228	-430.123236341989	4.3414624234279\\
291.230910711992	-430.16311371482	10.4231903226412\\
286.940459245425	-430.198034959966	16.1882148582898\\
281.770666569264	-430.226939013063	21.4613686771013\\
275.878614217934	-430.248947639086	26.0824296686356\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
321.505804475884	-430.421681264786	-22.222361275193\\
316.595501172494	-430.373645057718	-16.5692575446497\\
312.517869698632	-430.314255834645	-10.4127053080611\\
309.396806823251	-430.245318107057	-3.93976828977011\\
307.327144462484	-430.168926512923	2.65287659438656\\
306.371768259865	-430.087402172174	9.16491516564312\\
306.559706837866	-430.003222160652	15.3984824272625\\
307.885249777895	-429.918944245409	21.1641745923375\\
310.308121128478	-429.837129168253	26.2868040220135\\
313.754703169659	-429.760262838903	30.6107222132452\\
318.120273250171	-429.69068080188	34.0045490998003\\
323.272185732203	-429.630497272169	36.3651649690901\\
329.053902361981	-429.581540895866	37.6208437024555\\
335.289748605401	-429.545299187691	37.7334321369872\\
341.790251429846	-429.522873333609	36.6995093300745\\
348.357896346408	-429.514944731847	34.5504905030153\\
354.793128787686	-429.521754288958	31.3516725054138\\
360.900417472338	-429.543095099995	27.200249803447\\
366.494195524116	-429.578318735214	22.222361275193\\
321.505804475884	-430.421681264786	-22.222361275193\\
316.900157541931	-428.207723001719	-16.9187401490228\\
313.117925607883	-426.048222168308	-11.1010516647202\\
310.274029877157	-424.008794104618	-4.94606334298821\\
308.454880682449	-422.151405800362	1.35920861059165\\
307.715751951507	-420.532493059281	7.62318169833144\\
308.079101736802	-419.201245725805	13.6555282676835\\
309.533889838973	-418.198113076517	19.2729585206527\\
312.035913257694	-417.553574789356	24.3047896815594\\
315.509149277472	-417.287214834025	28.598132106809\\
319.848065379387	-417.407126422983	32.0225347593463\\
324.920825793281	-417.909666103277	34.4739488974053\\
330.573297260918	-418.779564461019	35.8778895428765\\
336.633732297043	-419.990390074798	36.1916986696755\\
342.917987649811	-421.505352621048	35.4058413462796\\
349.235119400314	-423.278420729408	33.5441954497972\\
355.393184696938	-425.255720622622	30.6633261487547\\
361.205073841774	-427.377173043996	26.8507671990739\\
366.494195524116	-429.578318735214	22.222361275193\\
321.505804475884	-430.421681264786	-22.222361275193\\
317.801541474546	-426.30806429416	-17.867197275068\\
314.893305378444	-422.306624921747	-12.9691475269781\\
312.869461469719	-418.53894485805	-7.67703679398633\\
311.791503221425	-415.119503155268	-2.15166318277731\\
311.692183849462	-412.152197819219	3.43908762544629\\
312.574521122689	-409.727188921008	8.92534349643302\\
314.411705669544	-407.918159128896	14.1404073217224\\
317.14791556723	-406.780074897701	18.9258220259325\\
320.700012462596	-406.347516340891	23.1361852048128\\
324.960067688923	-406.633626531328	26.6435671037194\\
329.798641623851	-407.629712155656	29.341397698475\\
335.068716646805	-409.305507656222	31.1477047716261\\
340.610164194998	-411.610094834736	32.0076045967904\\
346.254610188787	-414.473449975954	31.8949695529107\\
351.830550992876	-417.808571482841	30.8132219987991\\
357.168564467498	-421.51412337606	28.7952302864967\\
362.106457774389	-425.477514336437	25.9023100730287\\
366.494195524116	-429.578318735214	22.222361275193\\
321.505804475884	-430.421681264786	-22.222361275193\\
319.190932765056	-424.903795811151	-19.3002309956478\\
317.629872008168	-419.54075594299	-15.791672963688\\
316.870054246383	-414.495514912868	-11.8032929396986\\
316.934566157907	-409.921369816471	-7.45627583249081\\
317.821447580953	-405.957303737923	-2.88270355717046\\
319.503751072264	-402.723762819107	1.77845820701613\\
321.930360691545	-400.318996564591	6.38558241852581\\
325.027545133437	-398.816072580147	10.7986839395092\\
328.701198015924	-398.260656450527	14.8836729133883\\
332.839697255129	-398.669624213774	18.5164290172961\\
337.317296645852	-400.030549591351	21.5865727952784\\
341.99794659638	-402.302081554321	24.0008194822092\\
346.739427926489	-405.41520075344	25.6858134141736\\
351.397673125269	-409.275316637157	26.5903569031972\\
355.83114376954	-413.765141537658	26.6869658530869\\
359.905131097222	-418.748254397303	25.9727048497869\\
363.4958490649	-424.073245853428	24.4692763524489\\
366.494195524116	-429.578318735214	22.222361275193\\
321.505804475884	-430.421681264786	-22.222361275193\\
320.900750318594	-424.164293056537	-21.0449962947351\\
320.99755517409	-418.084219850754	-19.2281897511435\\
321.793277675822	-412.36620159513	-16.827144391897\\
323.263740198231	-407.183977380906	-13.9148147652486\\
325.364263481662	-402.695006468499	-10.5796905331941\\
328.031024189066	-399.035683967552	-6.92310775787024\\
331.182994145793	-396.317196540552	-3.05616985658506\\
334.724402339682	-394.622144052346	0.903628219295887\\
338.547644874801	-394.002029815051	4.83597000899147\\
342.536554461375	-394.475695685973	8.62137329708275\\
346.5699301001	-396.028749567312	12.1448205201676\\
350.525219713182	-398.614002702766	15.2992535173228\\
354.282243827198	-402.152903484016	17.98882643815\\
357.726847165592	-406.537924201592	20.1318179704394\\
360.754367198979	-411.635828219921	21.6631144008885\\
363.272814263144	-417.291718305067	22.5361880623313\\
365.205666618438	-423.333743098814	22.7245110533617\\
366.494195524116	-429.578318735214	22.222361275193\\
321.505804475884	-430.421681264786	-22.222361275193\\
322.724764903985	-424.178750976423	-22.8910487272665\\
324.590162584689	-418.112696393946	-22.8642032471915\\
327.045318353406	-412.407831516274	-22.1426405212956\\
330.015633544472	-407.237495775913	-20.748284867877\\
333.410856633858	-402.758787208018	-18.7235030778866\\
337.12782548606	-399.107789106088	-16.1298171214244\\
341.053601883379	-396.395435199957	-13.046034833809\\
345.068903096523	-394.704138990545	-9.56585537938047\\
349.05172622997	-394.085289657338	-5.79502224980584\\
352.881055218216	-394.557690624172	-1.84811030159361\\
356.440537837687	-396.106988226717	2.15495554294361\\
359.622021010176	-398.686107841302	6.09254415376861\\
362.328836979395	-402.216684223534	9.84501389345744\\
364.478740511834	-406.591442596599	13.298347867811\\
366.006407876563	-411.677458141064	16.3476182714898\\
366.865421673743	-417.320194848259	18.9001745662834\\
367.029681203828	-423.3482010187	20.8784586208303\\
366.494195524116	-429.578318735214	22.222361275193\\
321.505804475884	-430.421681264786	-22.222361275193\\
324.44297344264	-424.945425732294	-24.6157271250465\\
327.974372765009	-419.622750881189	-26.2611565623643\\
331.992702661554	-414.615383493416	-27.1086540463212\\
336.375868211742	-410.075469893205	-27.1324687947214\\
340.990689148319	-406.14095305799	-26.3318772084856\\
345.696946472341	-402.931381290848	-24.7312048578428\\
350.351642936496	-400.544275805802	-22.379087362188\\
354.813347944112	-399.05216759508	-19.3469926213977\\
358.946494846265	-398.500393611623	-15.7270492998569\\
362.625500065805	-398.905719228707	-11.6292475436108\\
365.738578890803	-400.255828832562	-7.17809698543538\\
368.191141996456	-402.509700026062	-2.50884358264981\\
369.908669493856	-405.598850073507	2.23663976285847\\
370.838975179103	-409.429416713891	6.91416394096662\\
370.953792184711	-413.885010118207	11.3816047464643\\
370.249631854063	-418.830249335502	15.5032212511105\\
368.747889742484	-424.114875774571	19.1537802230502\\
366.494195524116	-429.578318735214	22.222361275193\\
321.505804475884	-430.421681264786	-22.222361275193\\
325.848134626742	-426.371845033679	-26.0110098197606\\
330.742000021679	-422.432248455289	-29.0093269931608\\
336.038703037086	-418.722594178118	-31.1262104453015\\
341.577306032101	-415.355598170201	-32.2973397436842\\
347.189521357387	-412.433564901459	-32.4871307171976\\
352.704824690205	-410.04527887414	-31.6898166631502\\
357.955636329666	-408.263306950655	-29.9296235656141\\
362.782413021142	-407.141793446177	-27.260034001157\\
367.03849559733	-406.714814981025	-23.7621620978175\\
370.594565142834	-406.995345079804	-19.5422889233701\\
373.342572283973	-407.974859977415	-14.7286331888614\\
375.199020214321	-409.623597609354	-9.46745538795721\\
376.107501702924	-411.891461916976	-3.91861374585349\\
376.040412999462	-414.709544990888	1.74929299200377\\
374.999792560243	-417.992220802908	7.36404834748394\\
373.017259110734	-421.639746909602	12.7550508203141\\
370.153050926586	-425.541295075956	17.7584975283361\\
366.494195524116	-429.578318735214	22.222361275193\\
321.505804475884	-430.421681264786	-22.222361275193\\
326.770765279517	-428.285961661124	-26.9086051262468\\
332.559227661718	-426.202322245043	-30.7772446269507\\
338.695312122108	-424.234073345828	-33.710733123702\\
344.992576839366	-422.441019210301	-35.6199380529437\\
351.259682611628	-420.87764088104	-36.446849189005\\
357.306206601313	-419.591440817473	-36.166341255454\\
362.948428236682	-418.621499557681	-34.7869373439077\\
368.014911468446	-417.99728827603	-32.3505499442064\\
372.351713767374	-417.737773316447	-28.9312074546186\\
375.827063590139	-417.850839909657	-24.6328048664196\\
378.335364190989	-418.333052584441	-19.5859469671551\\
379.800402125429	-419.169759552686	-13.9439799802609\\
380.177662957165	-420.335537896557	-7.8783322176609\\
379.455683806728	-421.794966030987	-1.5733053172557\\
377.656401645266	-423.503699970619	4.77952566908341\\
374.834486750773	-425.409820699356	10.9871331865241\\
371.075681579361	-427.455411703401	16.8609022218499\\
366.494195524116	-429.578318735214	22.222361275193\\
321.505804475884	-430.421681264786	-22.222361275193\\
327.099582527662	-430.456904900005	-27.200249803447\\
333.206871212314	-430.478245711042	-31.3516725054138\\
339.642103653592	-430.485055268153	-34.5504905030153\\
346.209748570154	-430.477126666391	-36.6995093300745\\
352.710251394599	-430.454700812309	-37.7334321369872\\
358.946097638019	-430.418459104134	-37.6208437024555\\
364.727814267797	-430.369502727831	-36.3651649690901\\
369.879726749829	-430.30931919812	-34.0045490998003\\
374.245296830341	-430.239737161097	-30.6107222132452\\
377.691878871522	-430.162870831747	-26.2868040220135\\
380.114750222105	-430.081055754591	-21.1641745923375\\
381.440293162134	-429.996777839348	-15.3984824272625\\
381.628231740135	-429.912597827826	-9.16491516564312\\
380.672855537516	-429.831073487077	-2.65287659438656\\
378.603193176749	-429.754681892943	3.93976828977011\\
375.482130301368	-429.685744165355	10.4127053080611\\
371.404498827506	-429.626354942282	16.5692575446497\\
366.494195524116	-429.578318735214	22.222361275193\\
321.505804475884	-430.421681264786	-22.222361275193\\
326.794926158226	-432.622826956004	-26.8507671990739\\
332.606815303062	-434.744279377378	-30.6633261487547\\
338.764880599686	-436.721579270592	-33.5441954497972\\
345.082012350189	-438.494647378952	-35.4058413462796\\
351.366267702957	-440.009609925202	-36.1916986696755\\
357.426702739082	-441.220435538981	-35.8778895428765\\
363.079174206719	-442.090333896723	-34.4739488974053\\
368.151934620613	-442.592873577017	-32.0225347593463\\
372.490850722528	-442.712785165975	-28.598132106809\\
375.964086742306	-442.446425210644	-24.3047896815594\\
378.466110161027	-441.801886923483	-19.2729585206527\\
379.920898263198	-440.798754274195	-13.6555282676835\\
380.284248048493	-439.467506940719	-7.62318169833144\\
379.545119317551	-437.848594199638	-1.35920861059166\\
377.725970122843	-435.991205895382	4.94606334298821\\
374.882074392117	-433.951777831692	11.1010516647202\\
371.099842458069	-431.792276998281	16.9187401490228\\
366.494195524116	-429.578318735214	22.222361275193\\
321.505804475884	-430.421681264786	-22.222361275193\\
325.893542225611	-434.522485663563	-25.9023100730287\\
330.831435532502	-438.48587662394	-28.7952302864967\\
336.169449007124	-442.191428517159	-30.8132219987991\\
341.745389811213	-445.526550024045	-31.8949695529107\\
347.389835805002	-448.389905165264	-32.0076045967904\\
352.931283353195	-450.694492343778	-31.1477047716261\\
358.201358376149	-452.370287844344	-29.341397698475\\
363.039932311077	-453.366373468672	-26.6435671037194\\
367.299987537404	-453.652483659109	-23.1361852048128\\
370.85208443277	-453.219925102299	-18.9258220259325\\
373.588294330456	-452.081840871104	-14.1404073217224\\
375.425478877311	-450.272811078992	-8.92534349643303\\
376.307816150538	-447.847802180781	-3.4390876254463\\
376.208496778575	-444.880496844732	2.15166318277731\\
375.130538530281	-441.46105514195	7.67703679398633\\
373.106694621556	-437.693375078253	12.9691475269781\\
370.198458525454	-433.69193570584	17.867197275068\\
366.494195524116	-429.578318735214	22.222361275193\\
321.505804475884	-430.421681264786	-22.222361275193\\
324.5041509351	-435.926754146572	-24.4692763524489\\
328.094868902778	-441.251745602697	-25.9727048497869\\
332.16885623046	-446.234858462342	-26.6869658530869\\
336.602326874731	-450.724683362843	-26.5903569031972\\
341.260572073511	-454.58479924656	-25.6858134141736\\
346.00205340362	-457.697918445679	-24.0008194822092\\
350.682703354148	-459.969450408649	-21.5865727952784\\
355.160302744871	-461.330375786226	-18.5164290172961\\
359.298801984076	-461.739343549473	-14.8836729133883\\
362.972454866563	-461.183927419853	-10.7986839395092\\
366.069639308455	-459.681003435409	-6.38558241852582\\
368.496248927736	-457.276237180893	-1.77845820701614\\
370.178552419047	-454.042696262077	2.88270355717045\\
371.065433842093	-450.078630183529	7.4562758324908\\
371.129945753617	-445.504485087132	11.8032929396985\\
370.370127991832	-440.45924405701	15.791672963688\\
368.809067234944	-435.096204188849	19.3002309956478\\
366.494195524116	-429.578318735214	22.222361275193\\
321.505804475884	-430.421681264786	-22.222361275193\\
322.794333381562	-436.666256901186	-22.7245110533617\\
324.727185736856	-442.708281694933	-22.5361880623313\\
327.245632801021	-448.364171780079	-21.6631144008885\\
330.273152834408	-453.462075798408	-20.1318179704394\\
333.717756172802	-457.847096515984	-17.98882643815\\
337.474780286818	-461.385997297234	-15.2992535173228\\
341.4300698999	-463.971250432688	-12.1448205201676\\
345.463445538625	-465.524304314027	-8.62137329708276\\
349.452355125199	-465.997970184949	-4.83597000899148\\
353.275597660318	-465.377855947654	-0.903628219295889\\
356.817005854207	-463.682803459448	3.05616985658506\\
359.968975810934	-460.964316032448	6.92310775787024\\
362.635736518338	-457.304993531501	10.5796905331941\\
364.736259801769	-452.816022619094	13.9148147652486\\
366.206722324178	-447.63379840487	16.827144391897\\
367.00244482591	-441.915780149246	19.2281897511435\\
367.099249681406	-435.835706943463	21.0449962947351\\
366.494195524116	-429.578318735214	22.222361275193\\
321.505804475884	-430.421681264786	-22.222361275193\\
320.970318796172	-436.6517989813	-20.8784586208303\\
321.134578326257	-442.679805151741	-18.9001745662834\\
321.993592123437	-448.322541858936	-16.3476182714898\\
323.521259488166	-453.408557403401	-13.298347867811\\
325.671163020605	-457.783315776466	-9.84501389345744\\
328.377978989824	-461.313892158698	-6.09254415376861\\
331.559462162313	-463.893011773283	-2.15495554294361\\
335.118944781784	-465.442309375828	1.84811030159361\\
338.94827377003	-465.914710342662	5.79502224980584\\
342.931096903477	-465.295861009455	9.56585537938047\\
346.946398116621	-463.604564800043	13.046034833809\\
350.87217451394	-460.892210893912	16.1298171214244\\
354.589143366142	-457.241212791982	18.7235030778866\\
357.984366455528	-452.762504224087	20.748284867877\\
360.954681646594	-447.592168483726	22.1426405212956\\
363.409837415311	-441.887303606054	22.8642032471915\\
365.275235096015	-435.821249023577	22.8910487272665\\
366.494195524116	-429.578318735214	22.222361275193\\
321.505804475884	-430.421681264786	-22.222361275193\\
319.252110257516	-435.885124225429	-19.1537802230502\\
317.750368145937	-441.169750664498	-15.5032212511105\\
317.046207815289	-446.114989881793	-11.3816047464643\\
317.161024820897	-450.570583286109	-6.91416394096663\\
318.091330506144	-454.401149926493	-2.23663976285848\\
319.808858003544	-457.490299973938	2.5088435826498\\
322.261421109197	-459.744171167438	7.17809698543537\\
325.374499934195	-461.094280771293	11.6292475436108\\
329.053505153735	-461.499606388377	15.7270492998569\\
333.186652055888	-460.94783240492	19.3469926213977\\
337.648357063504	-459.455724194198	22.379087362188\\
342.303053527659	-457.068618709152	24.7312048578428\\
347.009310851681	-453.85904694201	26.3318772084856\\
351.624131788258	-449.924530106795	27.1324687947213\\
356.007297338446	-445.384616506584	27.1086540463212\\
360.025627234991	-440.377249118811	26.2611565623643\\
363.55702655736	-435.054574267706	24.6157271250465\\
366.494195524116	-429.578318735214	22.222361275193\\
321.505804475884	-430.421681264786	-22.222361275193\\
317.846949073414	-434.458704924044	-17.7584975283361\\
314.982740889266	-438.360253090398	-12.7550508203141\\
313.000207439757	-442.007779197092	-7.36404834748395\\
311.959587000538	-445.290455009112	-1.74929299200377\\
311.892498297076	-448.108538083024	3.91861374585348\\
312.800979785679	-450.376402390646	9.4674553879572\\
314.657427716027	-452.025140022585	14.7286331888614\\
317.405434857166	-453.004654920196	19.5422889233701\\
320.96150440267	-453.285185018975	23.7621620978175\\
325.217586978858	-452.858206553823	27.260034001157\\
330.044363670334	-451.736693049345	29.9296235656141\\
335.295175309795	-449.95472112586	31.6898166631502\\
340.810478642613	-447.566435098541	32.4871307171976\\
346.422693967899	-444.644401829799	32.2973397436842\\
351.961296962914	-441.277405821882	31.1262104453015\\
357.257999978321	-437.567751544711	29.0093269931608\\
362.151865373258	-433.628154966321	26.0110098197606\\
366.494195524116	-429.578318735214	22.222361275193\\
321.505804475884	-430.421681264786	-22.222361275193\\
316.924318420639	-432.544588296599	-16.8609022218499\\
313.165513249227	-434.590179300644	-10.9871331865241\\
310.343598354734	-436.496300029381	-4.77952566908341\\
308.544316193272	-438.205033969013	1.5733053172557\\
307.822337042835	-439.664462103443	7.8783322176609\\
308.199597874571	-440.830240447314	13.9439799802609\\
309.664635809011	-441.666947415559	19.5859469671551\\
312.172936409861	-442.149160090343	24.6328048664196\\
315.648286232626	-442.262226683553	28.9312074546186\\
319.985088531554	-442.00271172397	32.3505499442064\\
325.051571763318	-441.378500442319	34.7869373439077\\
330.693793398687	-440.408559182527	36.166341255454\\
336.740317388372	-439.12235911896	36.446849189005\\
343.007423160634	-437.558980789699	35.6199380529437\\
349.304687877892	-435.765926654172	33.710733123702\\
355.440772338282	-433.797677754957	30.7772446269507\\
361.229234720483	-431.714038338876	26.9086051262468\\
366.494195524116	-429.578318735214	22.222361275193\\
321.505804475884	-430.421681264786	-22.222361275193\\
316.595501172494	-430.373645057718	-16.5692575446497\\
312.517869698632	-430.314255834645	-10.4127053080611\\
309.396806823251	-430.245318107057	-3.93976828977011\\
307.327144462484	-430.168926512923	2.65287659438656\\
306.371768259865	-430.087402172174	9.16491516564312\\
306.559706837866	-430.003222160652	15.3984824272625\\
307.885249777895	-429.918944245409	21.1641745923375\\
310.308121128478	-429.837129168253	26.2868040220135\\
313.754703169659	-429.760262838903	30.6107222132452\\
318.120273250171	-429.69068080188	34.0045490998003\\
323.272185732203	-429.630497272169	36.3651649690901\\
329.053902361981	-429.581540895866	37.6208437024555\\
335.289748605401	-429.545299187691	37.7334321369872\\
341.790251429846	-429.522873333609	36.6995093300745\\
348.357896346408	-429.514944731847	34.5504905030153\\
354.793128787686	-429.521754288958	31.3516725054138\\
360.900417472338	-429.543095099995	27.200249803447\\
366.494195524116	-429.578318735214	22.222361275193\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
413.662361007674	-429.342746879247	-27.0675008315896\\
420.308497935582	-429.309495543413	-30.5169542703483\\
427.24910624958	-429.29722483608	-33.0391654959264\\
434.273299078166	-429.306307596482	-34.5574983965352\\
441.167649876656	-429.336467849539	-35.0258191953033\\
447.722677284746	-429.386789191224	-34.4298982017417\\
453.739210111647	-429.455742633035	-32.7878421736894\\
459.034439051926	-429.541233059533	-30.1495441526382\\
463.447471253747	-429.64066288737	-26.5951674889146\\
466.84421896676	-429.75101099154	-22.2327101188444\\
469.121473730543	-429.868924500739	-17.1947231021073\\
470.210042311443	-429.990820672655	-11.6342831248624\\
470.076849103974	-430.112995753787	-5.72034134209984\\
468.725941116345	-430.23173751612	0.367410117710019\\
466.198365004167	-430.343438051289	6.44399800701175\\
462.570919888594	-430.444703395059	12.3247882776908\\
457.953823853887	-430.5324566512	17.8310960931959\\
452.487365026697	-430.604031481431	22.7956150768793\\
446.337638992326	-430.657253120753	27.0675008315896\\
413.662361007674	-429.342746879247	-27.0675008315896\\
419.910108775248	-431.480257272449	-30.3292014966145\\
426.464432781955	-433.572790797473	-32.6693647214812\\
433.126183209498	-435.556766882036	-34.016885830782\\
439.692946142147	-437.371903416748	-34.3308210774892\\
445.965193811133	-438.963048396505	-33.6016316979907\\
451.752347144946	-440.281855686256	-31.8514737425947\\
456.878566417979	-441.288253993849	-29.1335248751534\\
461.188094051613	-441.951664415972	-25.5303685966555\\
464.549987229425	-442.251929562649	-21.1514849873381\\
466.862096528408	-442.179926029341	-16.1299242098482\\
468.054169677496	-441.737841606972	-10.6182638473776\\
468.089986137273	-440.939108807008	-4.78397291100515\\
466.968457642732	-439.807996721401	1.19567662146107\\
464.723661269658	-438.378873618499	7.13899612482576\\
461.423804019926	-436.695162680613	12.865400843444\\
457.169150386261	-434.808022612593	18.2008968676411\\
452.088975866363	-432.774793210467	22.9833678506131\\
446.337638992326	-430.657253120753	27.0675008315896\\
413.662361007674	-429.342746879247	-27.0675008315896\\
418.78808626721	-433.394408058436	-29.6984407475477\\
424.254479852015	-437.342931866423	-31.4270085695277\\
429.895448159144	-441.068344405352	-32.2006826389563\\
435.539593221051	-444.457450900376	-31.9959552607318\\
441.015420546106	-447.407275065616	-30.8190469726445\\
446.156549891939	-449.828187986493	-28.7057175374837\\
450.806770644914	-451.646631448947	-25.7201794007405\\
454.824788200577	-452.80735296855	-21.9531466279444\\
458.088517128715	-453.27508460928	-17.5190786036865\\
460.498790677373	-453.035614581919	-12.5527022411371\\
461.982373904431	-452.09621906207	-7.20491837296462\\
462.494188884265	-450.485441107245	-1.63821670589417\\
462.018684377704	-448.252223390511	3.97826134680721\\
460.570308348562	-445.464421102127	9.47386194158324\\
458.193068969572	-442.206740203929	14.6816040352697\\
454.959197456322	-438.578163681543	19.4432530195946\\
450.966953358325	-434.688943996454	23.6141285996799\\
446.337638992326	-430.657253120753	27.0675008315896\\
413.662361007674	-429.342746879247	-27.0675008315896\\
417.077762885227	-434.821073066728	-28.7007510785225\\
420.885800398545	-440.152913388658	-29.4619435272153\\
424.970768254746	-445.176262574895	-29.3279497302965\\
429.208546772613	-449.738488702353	-28.3028410214812\\
433.470373196299	-453.700970838748	-26.4177648101569\\
437.626754086509	-456.943310969477	-23.7299981831099\\
441.551399913124	-459.366992230372	-20.3212075692276\\
445.125062298669	-460.898372292762	-16.2949673463816\\
448.23915731992	-461.490920948367	-11.773612786367\\
450.799064775465	-461.126633906131	-6.89452295957426\\
452.727003172641	-459.816579843494	-1.80594654145179\\
453.964393078835	-457.60056409023	3.33750264847965\\
454.473637027897	-454.545919163644	8.37954350929487\\
454.239261900124	-450.745458904104	13.1669761808338\\
453.268389065174	-446.314658373472	17.5543369439295\\
451.590518002852	-441.388145203778	21.408318061907\\
449.256629976342	-436.115609004746	24.6118182687051\\
446.337638992326	-430.657253120753	27.0675008315896\\
413.662361007674	-429.342746879247	-27.0675008315896\\
414.98542887085	-435.588175441992	-27.4564685879547\\
416.764706880046	-441.663810121686	-27.0111854399184\\
418.946132573311	-447.385045833004	-25.7451810906094\\
421.463424434808	-452.578045723945	-23.6969224415525\\
424.240095825139	-457.085023120606	-20.9286447953304\\
427.19177898917	-460.76903579543	-17.5244608674075\\
430.228788527587	-463.518146887494	-13.5878050638334\\
433.258846442366	-465.248826047381	-9.2382906791559\\
436.189885957049	-465.908487464586	-4.60807550699288\\
438.932848919161	-465.477087660751	0.162153707651398\\
441.404391787104	-463.967734500616	4.92745596394243\\
443.529417981496	-461.426288916183	9.54303996418209\\
445.243359656737	-457.929971445501	13.8686635241213\\
446.49413956232	-453.585015925696	17.7728947607625\\
447.243753383739	-448.523441631582	21.1371055836165\\
447.469424484353	-442.899041936806	23.8590761492039\\
447.164295961965	-436.88271138001	25.8561007592729\\
446.337638992326	-430.657253120753	27.0675008315896\\
413.662361007674	-429.342746879247	-27.0675008315896\\
412.763450585775	-435.603191316546	-26.1156721078606\\
412.388263995712	-441.693385621042	-24.370331902302\\
412.548201092171	-447.428282320583	-21.884511493875\\
413.238402267409	-452.633629480948	-18.7337412778037\\
414.437896107973	-457.151265262704	-15.0137558127368\\
416.110236600492	-460.843923588656	-10.8375849746269\\
418.204610525346	-463.599404904145	-6.33211960114566\\
420.657381390632	-465.333985303741	-1.63425597779068\\
423.394022994771	-465.994960439742	3.11326368647604\\
426.331383867428	-465.562246917111	7.76618840901662\\
429.380213784863	-464.048992517268	12.1831414266302\\
432.447875592819	-461.501176709409	16.2299158569626\\
435.441159939572	-457.9962135876	19.7835525067149\\
438.26911739492	-453.640599682699	22.7360759245113\\
440.845821902599	-448.56667811916	24.997775180351\\
443.092981600019	-442.928617436162	26.4999296868203\\
444.94231767689	-436.897727254563	27.196897239367\\
446.337638992326	-430.657253120753	27.0675008315896\\
413.662361007674	-429.342746879247	-27.0675008315896\\
410.679831404088	-434.864309554307	-24.840081481788\\
408.284335346812	-440.238072645018	-21.8579088258501\\
406.548658771366	-445.300757079125	-18.2115946708743\\
405.525539332201	-449.898535751939	-14.0119304273355\\
405.246063995753	-453.891707485076	-9.38652076814103\\
405.718724478698	-457.158941776066	-4.47590642521529\\
406.929159231439	-459.600965364278	0.570706069522684\\
408.840589806524	-461.143578598708	5.59997794912941\\
411.39493835316	-461.739909956827	10.4590973324774\\
414.51459228332	-461.371840212077	15.0004223359367\\
418.104762490956	-460.050552977401	19.0859670972985\\
422.056363471024	-457.816194896819	22.5915944063743\\
426.249327827351	-454.736655809972	25.4107875513107\\
430.556254459713	-450.90550595369	27.4578867749795\\
434.846279581794	-446.439152877702	28.6706920033517\\
438.989052951118	-441.473304460138	29.0123527632722\\
442.858698495203	-436.158845492324	28.4724878654396\\
446.337638992326	-430.657253120753	27.0675008315896\\
413.662361007674	-429.342746879247	-27.0675008315896\\
408.985886550045	-433.460650200535	-23.783551764954\\
404.947915295938	-437.473403416652	-19.7769515129983\\
401.671138958598	-441.25908105168	-15.1694385969404\\
399.255120728906	-444.702657206322	-10.1010099652208\\
397.773270098206	-447.699500561653	-4.72566725706564\\
397.27061234806	-450.158553548798	0.793262459392452\\
397.762420479849	-452.005099087083	6.28808929743207\\
399.233751152356	-453.183030824725	11.5918557240959\\
401.639898727625	-453.656557901937	16.5434094803452\\
404.907753629151	-453.411292438094	20.9923001109032\\
408.938023739366	-452.454686700206	24.8033503252079\\
413.608251340387	-450.815806669551	27.860763290982\\
418.776533929804	-448.544448886549	30.0716410623861\\
424.285835856417	-445.709627408072	31.3688072370942\\
429.968759769026	-442.397476850257	31.7128480772856\\
435.652632900245	-438.708635231772	31.093310076124\\
441.16475364116	-434.755186138552	29.5290175822736\\
446.337638992326	-430.657253120753	27.0675008315896\\
413.662361007674	-429.342746879247	-27.0675008315896\\
407.885930773007	-431.5615152891	-23.0735160339267\\
402.781425341543	-433.732837847059	-18.3784541273355\\
398.503942527814	-435.790740015942	-13.1249721920317\\
395.183451482602	-437.672693479697	-7.4726946182294\\
392.920843646069	-439.321516034641	-1.59336299981814\\
391.78486721239	-440.687109041787	4.33438214706201\\
391.810038250674	-441.727979648637	10.1304292857069\\
392.995591951657	-442.412501528507	15.6186684567501\\
395.305505866055	-442.719875830462	20.6323422901626\\
398.669594428452	-442.640763141876	25.0191128435574\\
402.985641510191	-442.177567261759	28.6456903134827\\
408.122506204717	-441.34436216254	31.4018829786516\\
413.924107477667	-440.166464359537	33.2039453196336\\
420.214166610114	-438.679663681448	33.9971225840856\\
426.801563338242	-436.92913581452	33.7573144821943\\
433.48614294585	-434.968069662179	32.4918074617868\\
440.064797864122	-432.856051227118	30.2390533133009\\
446.337638992326	-430.657253120753	27.0675008315896\\
413.662361007674	-429.342746879247	-27.0675008315896\\
407.512634973303	-429.395968518569	-22.7956150768793\\
402.046176146113	-429.4675433488	-17.8310960931959\\
397.429080111406	-429.555296604941	-12.3247882776908\\
393.801634995833	-429.656561948711	-6.44399800701175\\
391.274058883655	-429.76826248388	-0.367410117710019\\
389.923150896026	-429.887004246213	5.72034134209984\\
389.789957688557	-430.009179327345	11.6342831248624\\
390.878526269457	-430.131075499261	17.1947231021073\\
393.15578103324	-430.24898900846	22.2327101188444\\
396.552528746253	-430.35933711263	26.5951674889146\\
400.965560948074	-430.458766940467	30.1495441526382\\
406.260789888353	-430.544257366965	32.7878421736894\\
412.277322715254	-430.613210808776	34.4298982017417\\
418.832350123344	-430.663532150461	35.0258191953033\\
425.726700921834	-430.693692403518	34.5574983965352\\
432.75089375042	-430.70277516392	33.0391654959264\\
439.691502064418	-430.690504456587	30.5169542703483\\
446.337638992326	-430.657253120753	27.0675008315896\\
413.662361007674	-429.342746879247	-27.0675008315896\\
407.911024133637	-427.225206789533	-22.9833678506131\\
402.830849613739	-425.191977387407	-18.2008968676411\\
398.576195980074	-423.304837319387	-12.865400843444\\
395.276338730342	-421.621126381501	-7.13899612482576\\
393.031542357268	-420.192003278599	-1.19567662146107\\
391.910013862727	-419.060891192992	4.78397291100515\\
391.945830322504	-418.262158393028	10.6182638473776\\
393.137903471592	-417.820073970659	16.1299242098482\\
395.450012770575	-417.748070437351	21.1514849873381\\
398.811905948387	-418.048335584028	25.5303685966555\\
403.121433582021	-418.711746006151	29.1335248751534\\
408.247652855054	-419.718144313744	31.8514737425947\\
414.034806188867	-421.036951603495	33.6016316979907\\
420.307053857853	-422.628096583252	34.3308210774892\\
426.873816790502	-424.443233117964	34.016885830782\\
433.535567218045	-426.427209202527	32.6693647214812\\
440.089891224752	-428.519742727551	30.3292014966145\\
446.337638992326	-430.657253120753	27.0675008315896\\
413.662361007674	-429.342746879247	-27.0675008315896\\
409.033046641675	-425.311056003546	-23.6141285996799\\
405.040802543678	-421.421836318457	-19.4432530195946\\
401.806931030428	-417.793259796071	-14.6816040352697\\
399.429691651438	-414.535578897873	-9.47386194158324\\
397.981315622296	-411.747776609489	-3.97826134680721\\
397.505811115735	-409.514558892755	1.63821670589417\\
398.017626095569	-407.90378093793	7.20491837296462\\
399.501209322627	-406.964385418081	12.5527022411371\\
401.911482871285	-406.72491539072	17.5190786036865\\
405.175211799423	-407.19264703145	21.9531466279444\\
409.193229355086	-408.353368551053	25.7201794007405\\
413.843450108061	-410.171812013507	28.7057175374837\\
418.984579453894	-412.592724934384	30.8190469726445\\
424.460406778949	-415.542549099624	31.9959552607318\\
430.104551840856	-418.931655594648	32.2006826389563\\
435.745520147985	-422.657068133577	31.4270085695277\\
441.21191373279	-426.605591941564	29.6984407475477\\
446.337638992326	-430.657253120753	27.0675008315896\\
413.662361007674	-429.342746879247	-27.0675008315896\\
410.743370023658	-423.884390995254	-24.6118182687051\\
408.409481997148	-418.611854796222	-21.408318061907\\
406.731610934826	-413.685341626528	-17.5543369439295\\
405.760738099876	-409.254541095896	-13.1669761808338\\
405.526362972103	-405.454080836356	-8.37954350929486\\
406.035606921165	-402.39943590977	-3.33750264847965\\
407.272996827359	-400.183420156506	1.80594654145179\\
409.200935224535	-398.873366093869	6.89452295957427\\
411.76084268008	-398.509079051633	11.773612786367\\
414.874937701331	-399.101627707238	16.2949673463816\\
418.448600086876	-400.633007769628	20.3212075692276\\
422.373245913491	-403.056689030523	23.7299981831099\\
426.529626803701	-406.299029161252	26.4177648101569\\
430.791453227387	-410.261511297647	28.3028410214812\\
435.029231745254	-414.823737425105	29.3279497302965\\
439.114199601455	-419.847086611342	29.4619435272153\\
442.922237114773	-425.178926933272	28.7007510785225\\
446.337638992326	-430.657253120753	27.0675008315896\\
413.662361007674	-429.342746879247	-27.0675008315896\\
412.835704038035	-423.11728861999	-25.8561007592729\\
412.530575515647	-417.100958063194	-23.8590761492039\\
412.756246616261	-411.476558368418	-21.1371055836165\\
413.50586043768	-406.414984074304	-17.7728947607625\\
414.756640343263	-402.070028554499	-13.8686635241213\\
416.470582018504	-398.573711083817	-9.54303996418209\\
418.595608212896	-396.032265499384	-4.92745596394242\\
421.067151080839	-394.522912339249	-0.162153707651396\\
423.810114042951	-394.091512535414	4.60807550699289\\
426.741153557634	-394.751173952619	9.2382906791559\\
429.771211472413	-396.481853112506	13.5878050638334\\
432.80822101083	-399.23096420457	17.5244608674075\\
435.759904174861	-402.914976879394	20.9286447953304\\
438.536575565192	-407.421954276055	23.6969224415525\\
441.053867426689	-412.614954166996	25.7451810906094\\
443.235293119954	-418.336189878314	27.0111854399184\\
445.01457112915	-424.411824558008	27.4564685879547\\
446.337638992326	-430.657253120753	27.0675008315896\\
413.662361007674	-429.342746879247	-27.0675008315896\\
415.05768232311	-423.102272745437	-27.196897239367\\
416.907018399981	-417.071382563838	-26.4999296868203\\
419.154178097401	-411.43332188084	-24.997775180351\\
421.73088260508	-406.359400317301	-22.7360759245113\\
424.558840060428	-402.0037864124	-19.7835525067149\\
427.552124407181	-398.498823290591	-16.2299158569626\\
430.619786215137	-395.951007482732	-12.1831414266302\\
433.668616132572	-394.437753082889	-7.76618840901662\\
436.605977005229	-394.005039560258	-3.11326368647603\\
439.342618609368	-394.666014696259	1.63425597779068\\
441.795389474654	-396.400595095855	6.33211960114566\\
443.889763399508	-399.156076411344	10.8375849746269\\
445.562103892027	-402.848734737296	15.0137558127368\\
446.761597732591	-407.366370519052	18.7337412778037\\
447.451798907829	-412.571717679417	21.884511493875\\
447.611736004288	-418.306614378958	24.370331902302\\
447.236549414225	-424.396808683454	26.1156721078606\\
446.337638992326	-430.657253120753	27.0675008315896\\
413.662361007674	-429.342746879247	-27.0675008315896\\
417.141301504797	-423.841154507676	-28.4724878654395\\
421.010947048882	-418.526695539862	-29.0123527632722\\
425.153720418206	-413.560847122298	-28.6706920033517\\
429.443745540287	-409.09449404631	-27.4578867749795\\
433.750672172649	-405.263344190028	-25.4107875513107\\
437.943636528976	-402.183805103181	-22.5915944063743\\
441.895237509044	-399.949447022599	-19.0859670972985\\
445.48540771668	-398.628159787923	-15.0004223359367\\
448.60506164684	-398.260090043173	-10.4590973324774\\
451.159410193476	-398.856421401292	-5.5999779491294\\
453.070840768561	-400.399034635722	-0.570706069522677\\
454.281275521302	-402.841058223934	4.47590642521529\\
454.753936004247	-406.108292514924	9.38652076814103\\
454.474460667799	-410.101464248061	14.0119304273355\\
453.451341228634	-414.699242920875	18.2115946708743\\
451.715664653188	-419.761927354982	21.8579088258501\\
449.320168595912	-425.135690445693	24.840081481788\\
446.337638992326	-430.657253120753	27.0675008315896\\
413.662361007674	-429.342746879247	-27.0675008315896\\
418.83524635884	-425.244813861448	-29.5290175822735\\
424.347367099755	-421.291364768228	-31.093310076124\\
430.031240230974	-417.602523149743	-31.7128480772856\\
435.714164143583	-414.290372591928	-31.3688072370942\\
441.223466070196	-411.455551113451	-30.0716410623861\\
446.391748659613	-409.184193330449	-27.860763290982\\
451.061976260634	-407.545313299794	-24.8033503252079\\
455.092246370849	-406.588707561906	-20.9923001109032\\
458.360101272375	-406.343442098063	-16.5434094803452\\
460.766248847644	-406.816969175275	-11.5918557240959\\
462.237579520151	-407.994900912917	-6.28808929743207\\
462.72938765194	-409.841446451202	-0.79326245939245\\
462.226729901794	-412.300499438347	4.72566725706564\\
460.744879271094	-415.297342793678	10.1010099652208\\
458.328861041402	-418.74091894832	15.1694385969404\\
455.052084704062	-422.526596583348	19.7769515129983\\
451.014113449955	-426.539349799465	23.783551764954\\
446.337638992326	-430.657253120753	27.0675008315896\\
413.662361007674	-429.342746879247	-27.0675008315896\\
419.935202135878	-427.143948772882	-30.2390533133009\\
426.51385705415	-425.031930337821	-32.4918074617868\\
433.198436661758	-423.07086418548	-33.7573144821943\\
439.785833389886	-421.320336318552	-33.9971225840856\\
446.075892522333	-419.833535640463	-33.2039453196336\\
451.877493795283	-418.65563783746	-31.4018829786516\\
457.014358489809	-417.822432738241	-28.6456903134827\\
461.330405571548	-417.359236858124	-25.0191128435574\\
464.694494133945	-417.280124169538	-20.6323422901626\\
467.004408048343	-417.587498471493	-15.6186684567501\\
468.189961749326	-418.272020351363	-10.1304292857069\\
468.21513278761	-419.312890958213	-4.33438214706201\\
467.079156353931	-420.678483965359	1.59336299981814\\
464.816548517398	-422.327306520303	7.4726946182294\\
461.496057472186	-424.209259984058	13.1249721920317\\
457.218574658457	-426.267162152941	18.3784541273355\\
452.114069226993	-428.4384847109	23.0735160339267\\
446.337638992326	-430.657253120753	27.0675008315896\\
413.662361007674	-429.342746879247	-27.0675008315896\\
420.308497935582	-429.309495543413	-30.5169542703483\\
427.24910624958	-429.29722483608	-33.0391654959264\\
434.273299078166	-429.306307596482	-34.5574983965352\\
441.167649876656	-429.336467849539	-35.0258191953033\\
447.722677284746	-429.386789191224	-34.4298982017417\\
453.739210111647	-429.455742633035	-32.7878421736894\\
459.034439051926	-429.541233059533	-30.1495441526382\\
463.447471253747	-429.64066288737	-26.5951674889146\\
466.84421896676	-429.75101099154	-22.2327101188444\\
469.121473730543	-429.868924500739	-17.1947231021073\\
470.210042311443	-429.990820672655	-11.6342831248624\\
470.076849103974	-430.112995753787	-5.72034134209984\\
468.725941116345	-430.23173751612	0.367410117710019\\
466.198365004167	-430.343438051289	6.44399800701175\\
462.570919888594	-430.444703395059	12.3247882776908\\
457.953823853887	-430.5324566512	17.8310960931959\\
452.487365026697	-430.604031481431	22.7956150768793\\
446.337638992326	-430.657253120753	27.0675008315896\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
496.982568840413	-437.678192072341	-24.070370928133\\
491.333388453732	-436.941984143239	-19.2107698131605\\
486.433690576977	-435.994847538757	-13.7674591785336\\
482.432350050767	-434.86556052535	-7.90583126343747\\
479.450945582213	-433.588435917472	-1.80398866594546\\
477.58006563743	-432.202278500079	4.352667214299\\
476.876555956828	-430.749205964867	10.3770695037929\\
477.361792326061	-429.273369185529	16.0861697874645\\
479.021031083589	-427.819610715795	21.3064999421387\\
481.803857099382	-426.432102271133	25.8794428776803\\
485.625715613127	-425.153002593518	29.6660520370135\\
490.370481387837	-424.0211764794	32.5512732169486\\
495.893987116416	-423.071013892525	34.4474404319259\\
502.028403872329	-422.33138504229	35.296939600625\\
508.587340506612	-421.824763177038	35.0739591206723\\
515.371507048615	-421.566541745783	33.7852741411177\\
522.174770030914	-421.564566676046	31.4700407029589\\
528.790415750407	-421.818897979322	28.1986060026497\\
535.017431159587	-422.321807927659	24.070370928133\\
496.982568840413	-437.678192072341	-24.070370928133\\
491.511695266909	-434.883284205617	-20.0083491750479\\
486.78488644104	-431.940000219365	-15.3383838569922\\
482.9457640571	-428.937770308136	-10.2023695070385\\
480.110977906034	-425.96781570858	-4.75636132226148\\
478.366661530572	-423.120376988335	0.834166494457467\\
477.765815101115	-420.481972132043	6.39934858435094\\
478.326695032379	-418.132767736163	11.7700897057355\\
480.032259271473	-416.144143187511	16.7832026073641\\
482.830685112048	-414.576521836705	21.2863663904783\\
486.63694380101	-413.477535065234	25.1427547022388\\
491.335384094156	-412.880575030035	28.2351931352197\\
496.783246260702	-412.803780059701	30.469719512484\\
502.81499976547	-413.249483530547	31.7784388807834\\
509.247372830433	-414.204142968146	32.1215864643563\\
515.884921054948	-415.638751528569	31.4887358975167\\
522.525965894977	-417.509719356654	29.8991160245003\\
528.968722563584	-419.7601980417	27.4010266407622\\
535.017431159587	-422.321807927659	24.070370928133\\
496.982568840413	-437.678192072341	-24.070370928133\\
492.38471789037	-433.147621815373	-21.2517615402677\\
488.50440533732	-428.521412662318	-17.7874281319115\\
485.459532514652	-423.940129637317	-13.7826327206401\\
483.342616342305	-419.542972706843	-9.35905898850081\\
482.217978246963	-415.463547259162	-4.65111498490823\\
482.11978978806	-411.82580457221	0.19815079392303\\
483.051034372232	-408.740275616746	5.04139586115008\\
484.983416604023	-406.300712628727	9.73146066620548\\
487.858222027153	-404.581240495066	14.1258399632749\\
491.588101133561	-403.634104506449	18.0910127610802\\
496.059723434008	-403.488082910617	21.5064992906342\\
501.137220947647	-404.147612499869	24.268521722056\\
506.666316481862	-405.592653801373	26.2931574014177\\
512.479011266704	-407.779299966409	27.518888798117\\
518.398689512501	-410.641110857749	27.9084726839151\\
524.245484791256	-414.091131799606	27.450071749581\\
529.841745187045	-418.024535651456	26.1576142755424\\
535.017431159587	-422.321807927659	24.070370928133\\
496.982568840413	-437.678192072341	-24.070370928133\\
493.847156911285	-431.944343472419	-22.7910330267621\\
491.384847909528	-426.151416979973	-20.8192011196922\\
489.670457848172	-420.475427735113	-18.2147883216246\\
488.756077601708	-415.088837798855	-15.056928397532\\
488.669490151226	-410.155315980668	-11.4415713232538\\
489.413326412594	-405.824764844513	-7.47856789403302\\
490.96498529741	-402.228765995298	-3.28833196368998\\
493.277320435635	-399.476582038394	1.00181826939353\\
496.280072694192	-397.651836690658	5.26152876130602\\
499.882004965172	-396.809973916116	9.36137036426824\\
503.973674359186	-396.97657328917	13.1767714657942\\
508.430757572182	-398.146572772172	16.5918030341\\
513.117828386125	-400.284422522879	19.5027010630721\\
517.892472526107	-403.325165058421	21.8210193890858\\
522.60961484602	-407.176408955545	23.4763170829306\\
527.125927363464	-411.721136117261	24.4182987618003\\
531.30418420796	-416.821257308502	24.618342789048\\
535.017431159587	-422.321807927659	24.070370928133\\
496.982568840413	-437.678192072341	-24.070370928133\\
495.722620600429	-431.418582303413	-24.4405047760324\\
495.078790272652	-425.115869629032	-24.0680262538041\\
495.070640315797	-418.961558784485	-22.964252932863\\
495.69841836218	-413.14264539055	-21.1627224070295\\
496.943049693532	-407.83593418619	-18.7181732697126\\
498.766716816664	-403.202666906024	-15.7048819094483\\
501.11400852886	-399.383623031814	-12.214405659419\\
503.913603559231	-396.494842279148	-8.35280087421582\\
507.080437629443	-394.624098789402	-4.23740046117076\\
510.518288088768	-393.828234156871	0.00675122065888889\\
514.122697590636	-394.131430325686	4.2506977700651\\
517.784147976251	-395.524474833683	8.36548901868473\\
521.391387928431	-397.965040728401	12.2260991166133\\
524.834813286579	-401.378972650115	15.7152253795883\\
528.009797313646	-405.662540004917	18.7268524716922\\
530.819869726588	-410.685588766321	21.1694736276884\\
533.179647897104	-416.295496139496	22.9688710397777\\
535.017431159587	-422.321807927659	24.070370928133\\
496.982568840413	-437.678192072341	-24.070370928133\\
497.784900357996	-431.633752864745	-26.001226151506\\
499.140688460916	-425.539672903072	-27.1420472755209\\
501.008738213727	-419.581117723205	-27.4581710276076\\
503.332289869971	-413.939135009109	-26.9399921475254\\
506.040743488344	-408.785153550572	-25.6032552383345\\
509.051804076197	-404.27577446617	-23.488576374599\\
512.273982081238	-400.548012957528	-20.6602090035146\\
515.609373255285	-397.715135171747	-17.2040916364285\\
518.956633425303	-395.863216666842	-13.22523665066\\
522.214057784822	-395.048527049469	-8.84453954155377\\
525.282671143014	-395.2958202514	-4.19510557403044\\
528.069235235784	-396.597582393829	0.581794553533962\\
530.489081723243	-398.914260092783	5.34101714799148\\
532.468684794369	-402.175462268675	9.93795563909237\\
533.947895211576	-406.282098943637	14.2329343769476\\
534.881767914852	-411.10939204036	18.0954526059716\\
535.24192765467	-416.510666700828	21.4081496643041\\
535.017431159587	-422.321807927659	24.070370928133\\
496.982568840413	-437.678192072341	-24.070370928133\\
499.785254809215	-432.563902411139	-27.2849511215067\\
503.080617605582	-427.371709872571	-29.6704918819049\\
506.768529298481	-422.259376599546	-31.1545097604647\\
510.736934557296	-417.3822382516	-31.6919136248955\\
514.865255396347	-412.888484209483	-31.2663747307158\\
519.028054875972	-408.914654915817	-29.8908228618924\\
523.098848440461	-405.581493162834	-27.6070534658966\\
526.953947087277	-402.990275383737	-24.4844577201826\\
530.47621559481	-401.219734419525	-20.6179141163742\\
533.558631616814	-400.32366726146	-16.1249056253078\\
536.107537502237	-400.329300456705	-11.1419500364124\\
538.04548603556	-401.236462843476	-5.82045193375938\\
539.313593631246	-403.017590751695	-0.32210234438984\\
539.873329481694	-405.618565511166	5.18603416172234\\
539.707686296329	-408.960357819979	10.5365956440905\\
538.821697059518	-412.941429009859	15.5670079995876\\
537.24228210589	-417.440816247222	20.1244246943034\\
535.017431159587	-422.321807927659	24.070370928133\\
496.982568840413	-437.678192072341	-24.070370928133\\
501.482411685182	-434.096841179755	-28.1368435088895\\
506.423364104643	-430.391009841023	-31.3483923375582\\
511.655297759773	-426.673297866132	-33.6074361281021\\
517.019242993947	-423.056666052187	-34.8453349780769\\
522.352219045511	-419.651003926749	-35.0244759573331\\
527.492186135756	-416.559790810152	-34.1394159578657\\
532.282968965592	-413.876951648715	-32.2170470798966\\
536.579002022989	-411.684003152775	-29.3157795290173\\
540.249752517395	-410.047576952697	-25.523766851649\\
543.183686552526	-409.017395030498	-20.9562274341426\\
545.291658027368	-408.624758942587	-15.7519436504125\\
546.509617295343	-408.881598737811	-10.0690450297327\\
546.80055728041	-409.78011046896	-4.08020357100713\\
546.155637918346	-411.292993311752	2.03261280854089\\
544.594454757622	-413.374279086565	8.08366927645309\\
542.164443558579	-415.960728978311	13.8891075439343\\
538.939438981857	-418.973755015838	19.2725323069206\\
535.017431159587	-422.321807927659	24.070370928133\\
496.982568840413	-437.678192072341	-24.070370928133\\
502.671668819288	-436.047674131331	-28.4541525191434\\
508.765743396628	-434.23340067211	-31.9733690843556\\
515.079627200151	-432.290497475672	-34.5210910092451\\
521.421476065466	-430.277998672483	-36.0199070523335\\
527.598596123932	-428.257053020305	-36.4242764465892\\
533.423298708344	-426.289065930131	-35.7219126325886\\
538.718603178118	-424.433833693846	-33.9341565794067\\
543.323614386493	-422.747726604159	-31.1153283500713\\
547.09841139815	-421.281976171776	-27.3510766139349\\
549.92829891603	-420.081118481881	-22.7557762551966\\
551.727292239894	-419.181640987718	-17.4690531499226\\
552.440729867931	-418.610873857789	-11.6515417044556\\
552.04693435883	-418.386159562516	-5.48000406026327\\
550.557870989865	-418.514325932049	0.858040734284277\\
548.018784197999	-418.991478696104	7.17001439531016\\
544.506822850564	-419.803119809398	13.2641307971369\\
540.128696115963	-420.924587967414	18.9552232966667\\
535.017431159587	-422.321807927659	24.070370928133\\
496.982568840413	-437.678192072341	-24.070370928133\\
503.209584249593	-438.181102020678	-28.1986060026497\\
509.825229969086	-438.435433323954	-31.4700407029589\\
516.628492951385	-438.433458254217	-33.7852741411177\\
523.412659493388	-438.175236822962	-35.0739591206723\\
529.971596127671	-437.66861495771	-35.296939600625\\
536.106012883584	-436.928986107475	-34.4474404319259\\
541.629518612163	-435.9788235206	-32.5512732169486\\
546.374284386873	-434.846997406482	-29.6660520370135\\
550.196142900618	-433.567897728867	-25.8794428776803\\
552.978968916411	-432.180389284205	-21.3064999421387\\
554.638207673939	-430.726630814471	-16.0861697874645\\
555.123444043172	-429.250794035133	-10.3770695037929\\
554.41993436257	-427.797721499921	-4.352667214299\\
552.549054417787	-426.411564082528	1.80398866594546\\
549.567649949233	-425.13443947465	7.90583126343747\\
545.566309423023	-424.005152461243	13.7674591785336\\
540.666611546268	-423.058015856761	19.2107698131605\\
535.017431159587	-422.321807927659	24.070370928133\\
496.982568840413	-437.678192072341	-24.070370928133\\
503.031277436416	-440.2398019583	-27.4010266407622\\
509.474034105023	-442.490280643346	-29.8991160245003\\
516.115078945052	-444.361248471431	-31.4887358975167\\
522.752627169567	-445.795857031854	-32.1215864643563\\
529.18500023453	-446.750516469453	-31.7784388807834\\
535.216753739298	-447.196219940299	-30.469719512484\\
540.664615905844	-447.119424969965	-28.2351931352197\\
545.36305619899	-446.522464934766	-25.1427547022388\\
549.169314887952	-445.423478163295	-21.2863663904783\\
551.967740728527	-443.855856812489	-16.7832026073641\\
553.673304967621	-441.867232263837	-11.7700897057355\\
554.234184898885	-439.518027867957	-6.39934858435094\\
553.633338469429	-436.879623011665	-0.834166494457474\\
551.889022093966	-434.03218429142	4.75636132226148\\
549.0542359429	-431.062229691864	10.2023695070385\\
545.21511355896	-428.059999780635	15.3383838569922\\
540.488304733091	-425.116715794383	20.0083491750479\\
535.017431159587	-422.321807927659	24.070370928133\\
496.982568840413	-437.678192072341	-24.070370928133\\
502.158254812955	-441.975464348544	-26.1576142755424\\
507.754515208744	-445.908868200394	-27.450071749581\\
513.601310487499	-449.358889142251	-27.9084726839151\\
519.520988733296	-452.220700033591	-27.518888798117\\
525.333683518138	-454.407346198627	-26.2931574014177\\
530.862779052353	-455.852387500131	-24.268521722056\\
535.940276565992	-456.511917089383	-21.5064992906342\\
540.411898866439	-456.365895493551	-18.0910127610802\\
544.141777972847	-455.418759504934	-14.1258399632749\\
547.016583395977	-453.699287371273	-9.73146066620549\\
548.948965627768	-451.259724383254	-5.04139586115008\\
549.88021021194	-448.17419542779	-0.198150793923032\\
549.782021753037	-444.536452740838	4.65111498490823\\
548.657383657695	-440.457027293157	9.3590589885008\\
546.540467485348	-436.059870362683	13.7826327206401\\
543.49559466268	-431.478587337682	17.7874281319115\\
539.61528210963	-426.852378184627	21.2517615402677\\
535.017431159587	-422.321807927659	24.070370928133\\
496.982568840413	-437.678192072341	-24.070370928133\\
500.69581579204	-443.178742691498	-24.618342789048\\
504.874072636536	-448.278863882739	-24.4182987618003\\
509.39038515398	-452.823591044455	-23.4763170829306\\
514.107527473893	-456.674834941579	-21.8210193890858\\
518.882171613875	-459.715577477121	-19.5027010630721\\
523.569242427818	-461.853427227828	-16.5918030341\\
528.026325640814	-463.02342671083	-13.1767714657942\\
532.117995034828	-463.190026083884	-9.36137036426825\\
535.719927305808	-462.348163309342	-5.26152876130603\\
538.722679564365	-460.523417961606	-1.00181826939354\\
541.03501470259	-457.771234004702	3.28833196368997\\
542.586673587406	-454.175235155487	7.47856789403302\\
543.330509848774	-449.844684019332	11.4415713232538\\
543.243922398292	-444.911162201145	15.056928397532\\
542.329542151828	-439.524572264887	18.2147883216246\\
540.615152090472	-433.848583020027	20.8192011196922\\
538.152843088715	-428.055656527581	22.7910330267621\\
535.017431159587	-422.321807927659	24.070370928133\\
496.982568840413	-437.678192072341	-24.070370928133\\
498.820352102896	-443.704503860504	-22.9688710397777\\
501.180130273412	-449.314411233679	-21.1694736276884\\
503.990202686354	-454.337459995083	-18.7268524716922\\
507.165186713421	-458.621027349885	-15.7152253795883\\
510.608612071569	-462.034959271599	-12.2260991166133\\
514.215852023749	-464.475525166317	-8.36548901868474\\
517.877302409364	-465.868569674314	-4.2506977700651\\
521.481711911232	-466.171765843129	-0.00675122065889155\\
524.919562370557	-465.375901210598	4.23740046117075\\
528.086396440769	-463.505157720852	8.35280087421582\\
530.88599147114	-460.616376968186	12.214405659419\\
533.233283183336	-456.797333093976	15.7048819094483\\
535.056950306468	-452.16406581381	18.7181732697126\\
536.30158163782	-446.85735460945	21.1627224070295\\
536.929359684203	-441.038441215515	22.964252932863\\
536.921209727348	-434.884130370968	24.0680262538041\\
536.277379399571	-428.581417696587	24.4405047760324\\
535.017431159587	-422.321807927659	24.070370928133\\
496.982568840413	-437.678192072341	-24.070370928133\\
496.75807234533	-443.489333299172	-21.4081496643041\\
497.118232085148	-448.89060795964	-18.0954526059716\\
498.052104788424	-453.717901056363	-14.2329343769476\\
499.531315205631	-457.824537731325	-9.93795563909237\\
501.510918276757	-461.085739907217	-5.34101714799148\\
503.930764764216	-463.402417606171	-0.581794553533964\\
506.717328856985	-464.7041797486	4.19510557403044\\
509.785942215178	-464.951472950531	8.84453954155377\\
513.043366574697	-464.136783333158	13.22523665066\\
516.390626744715	-462.284864828253	17.2040916364285\\
519.726017918762	-459.451987042472	20.6602090035146\\
522.948195923803	-455.72422553383	23.488576374599\\
525.959256511656	-451.214846449428	25.6032552383345\\
528.667710130029	-446.060864990891	26.9399921475254\\
530.991261786273	-440.418882276795	27.4581710276076\\
532.859311539084	-434.460327096928	27.1420472755209\\
534.215099642004	-428.366247135255	26.001226151506\\
535.017431159587	-422.321807927659	24.070370928133\\
496.982568840413	-437.678192072341	-24.070370928133\\
494.75771789411	-442.559183752778	-20.1244246943034\\
493.178302940482	-447.058570990141	-15.5670079995876\\
492.292313703671	-451.039642180021	-10.5365956440905\\
492.126670518306	-454.381434488834	-5.18603416172234\\
492.686406368754	-456.982409248305	0.322102344389833\\
493.95451396444	-458.763537156524	5.82045193375937\\
495.892462497763	-459.670699543295	11.1419500364124\\
498.441368383186	-459.67633273854	16.1249056253078\\
501.52378440519	-458.780265580475	20.6179141163742\\
505.046052912723	-457.009724616263	24.4844577201826\\
508.901151559539	-454.418506837166	27.6070534658965\\
512.971945124028	-451.085345084183	29.8908228618924\\
517.134744603653	-447.111515790517	31.2663747307158\\
521.263065442704	-442.6177617484	31.6919136248954\\
525.231470701519	-437.740623400454	31.1545097604647\\
528.919382394418	-432.628290127429	29.6704918819049\\
532.214745190785	-427.436097588861	27.2849511215067\\
535.017431159587	-422.321807927659	24.070370928133\\
496.982568840413	-437.678192072341	-24.070370928133\\
493.060561018143	-441.026244984162	-19.2725323069206\\
489.835556441421	-444.039271021689	-13.8891075439343\\
487.405545242378	-446.625720913435	-8.08366927645309\\
485.844362081654	-448.707006688248	-2.03261280854089\\
485.19944271959	-450.21988953104	4.08020357100713\\
485.490382704657	-451.118401262189	10.0690450297327\\
486.708341972632	-451.375241057413	15.7519436504125\\
488.816313447474	-450.982604969502	20.9562274341426\\
491.750247482605	-449.952423047303	25.523766851649\\
495.420997977011	-448.315996847225	29.3157795290173\\
499.717031034408	-446.123048351285	32.2170470798966\\
504.507813864244	-443.440209189848	34.1394159578657\\
509.647780954489	-440.348996073251	35.0244759573331\\
514.980757006053	-436.943333947813	34.8453349780769\\
520.344702240227	-433.326702133868	33.6074361281021\\
525.576635895357	-429.608990158977	31.3483923375582\\
530.517588314818	-425.903158820245	28.1368435088895\\
535.017431159587	-422.321807927659	24.070370928133\\
496.982568840413	-437.678192072341	-24.070370928133\\
491.871303884037	-439.075412032586	-18.9552232966667\\
487.493177149436	-440.196880190602	-13.2641307971369\\
483.981215802001	-441.008521303896	-7.17001439531016\\
481.442129010135	-441.485674067951	-0.85804073428428\\
479.95306564117	-441.613840437484	5.48000406026327\\
479.559270132069	-441.389126142211	11.6515417044556\\
480.272707760106	-440.818359012282	17.4690531499226\\
482.07170108397	-439.918881518119	22.7557762551966\\
484.90158860185	-438.718023828224	27.3510766139349\\
488.676385613507	-437.252273395841	31.1153283500713\\
493.281396821882	-435.566166306154	33.9341565794067\\
498.576701291656	-433.710934069869	35.7219126325886\\
504.401403876068	-431.742946979695	36.4242764465892\\
510.578523934534	-429.722001327517	36.0199070523335\\
516.920372799849	-427.709502524328	34.5210910092451\\
523.234256603372	-425.76659932789	31.9733690843556\\
529.328331180712	-423.952325868669	28.4541525191434\\
535.017431159587	-422.321807927659	24.070370928133\\
496.982568840413	-437.678192072341	-24.070370928133\\
491.333388453732	-436.941984143239	-19.2107698131605\\
486.433690576977	-435.994847538757	-13.7674591785336\\
482.432350050767	-434.86556052535	-7.90583126343747\\
479.450945582213	-433.588435917472	-1.80398866594546\\
477.58006563743	-432.202278500079	4.352667214299\\
476.876555956828	-430.749205964867	10.3770695037929\\
477.361792326061	-429.273369185529	16.0861697874645\\
479.021031083589	-427.819610715795	21.3064999421387\\
481.803857099382	-426.432102271133	25.8794428776803\\
485.625715613127	-425.153002593518	29.6660520370135\\
490.370481387837	-424.0211764794	32.5512732169486\\
495.893987116416	-423.071013892525	34.4474404319259\\
502.028403872329	-422.33138504229	35.296939600625\\
508.587340506612	-421.824763177038	35.0739591206723\\
515.371507048615	-421.566541745783	33.7852741411177\\
522.174770030914	-421.564566676046	31.4700407029589\\
528.790415750407	-421.818897979322	28.1986060026497\\
535.017431159587	-422.321807927659	24.070370928133\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
579.84977939727	-429.564366470904	-22.5649714382817\\
585.519339760756	-429.528905160564	-27.4563721729498\\
591.689656645994	-429.507757828534	-31.5135249327376\\
598.173248096758	-429.501567025797	-34.6131551840572\\
604.773113467673	-429.510520856762	-36.6610822302109\\
611.288719189135	-429.534347263807	-37.5950808442024\\
617.522091878354	-429.572322293609	-37.3867719507715\\
623.283833660407	-429.623292094104	-36.042484910236\\
628.398876926828	-429.685707973696	-33.6030652040803\\
632.711803676304	-429.757673457468	-30.1426333656701\\
636.091567811997	-429.837001910612	-25.7663328653524\\
638.435476910889	-429.921282978221	-20.6071353793146\\
639.672312481084	-430.007955822704	-14.8218005124899\\
639.764493899652	-430.09438693354	-8.58611273728616\\
638.709220280834	-430.177950145163	-2.08954027134267\\
636.538555579545	-430.256106431671	4.47052181838716\\
633.318454344324	-430.32648105385	10.8947493648585\\
629.146757721754	-430.386935714415	16.9879454648878\\
624.15022060273	-430.435633529096	22.5649714382817\\
579.84977939727	-429.564366470904	-22.5649714382817\\
585.185505482834	-431.699861739577	-27.1705857963823\\
591.032131475756	-433.783707569465	-30.9506356540398\\
597.212010603779	-435.752587359503	-33.7902661091265\\
603.537370366766	-437.546677693572	-35.6031964271872\\
609.816017909106	-439.111466044725	-36.3343416378944\\
615.857179702374	-440.399407110733	-35.9614862639982\\
621.477298102456	-441.371367454035	-34.4959593273605\\
626.505608655684	-441.997814551437	-31.9822901223587\\
630.789328690345	-442.25971412488	-28.4968552158087\\
634.198299540853	-442.149108488353	-24.1455577836308\\
636.628941352938	-441.669358338153	-19.0606097964391\\
638.007400305104	-440.835040639829	-13.3965148257166\\
638.291792619623	-439.671505714458	-7.3253735309782\\
637.473477179928	-438.214106981972	-1.03165446831893\\
635.577318086566	-436.507126765377	5.29341089331786\\
632.660929174087	-434.602430794781	11.4576386435563\\
628.812923443832	-432.557892293428	17.2737318414553\\
624.15022060273	-430.435633529096	22.5649714382817\\
579.84977939727	-429.564366470904	-22.5649714382817\\
584.248692160086	-433.614044331522	-26.2879460953286\\
589.186969429023	-437.553911283922	-29.2121748126115\\
594.514564148152	-441.264256464423	-31.248806380287\\
600.069600047826	-444.632342912241	-32.3359587787564\\
605.683290173218	-447.555833024994	-32.440599432518\\
611.185065390531	-449.945898034962	-31.5595488882579\\
616.407757043821	-451.72991702625	-29.7195774209304\\
621.19267629001	-452.853683484563	-26.9765916324997\\
625.394435779091	-453.28305233472	-23.4139357581296\\
628.88536717518	-453.004977421479	-19.1398592937718\\
631.559400294302	-452.027907910367	-14.284227890009\\
633.335285993261	-450.381531564058	-8.99457744997625\\
634.159064883735	-448.115872694727	-3.43163132560181\\
634.005706860988	-445.299772200641	2.23558318011181\\
632.879871630939	-442.018795870297	7.8348706221574\\
630.815767127353	-438.372634509238	13.1960994849846\\
627.876110121084	-434.472074885373	18.156371542509\\
624.15022060273	-430.435633529096	22.5649714382817\\
579.84977939727	-429.564366470904	-22.5649714382817\\
582.821893305128	-435.040574265484	-24.9149124441103\\
586.37672428032	-440.36362676166	-26.5078264428786\\
590.406260582496	-445.371785702932	-27.2953135487875\\
594.788066790156	-449.912880714118	-27.2534463646116\\
599.389003938984	-453.848932921211	-26.3834970035563\\
604.069274881898	-457.060347369634	-24.7118984367415\\
608.686671954629	-459.449546856428	-22.2894413407504\\
613.100897883638	-460.943936764179	-19.1897308486221\\
617.177828647778	-461.498110811737	-15.5069500951307\\
620.793588768807	-461.095230701095	-11.3529985098942\\
623.838315205111	-459.747537740545	-6.85409180982895\\
626.219495484628	-457.49598089873	-2.14692699845988\\
627.864778649501	-454.408972590944	2.62547110335992\\
628.724173603318	-450.580310002518	7.3180955942566\\
628.771568065283	-446.126325108806	11.7883634536568\\
628.005521978651	-441.182349986976	15.9004478547175\\
626.449311266127	-435.898604819335	19.5294051937273\\
624.15022060273	-430.435633529096	22.5649714382817\\
579.84977939727	-429.564366470904	-22.5649714382817\\
581.077201917177	-435.807390978086	-23.2170929648829\\
582.940353069384	-441.87396084908	-23.1637748701621\\
585.382621948931	-447.579746428189	-22.4066371974471\\
588.329801451761	-452.751380307859	-20.9686851917931\\
591.692343020025	-457.231725009628	-18.8936102972532\\
595.368077529699	-460.884647526897	-16.2444626144594\\
599.245319647718	-463.599155657447	-13.1017351552199\\
603.206261334306	-465.292770445339	-9.56091810308698\\
607.130551380649	-465.914032262253	-5.72959739244974\\
610.898952219475	-465.444064382255	-1.7241857643591\\
614.3969628982	-463.897146541565	2.33361437570151\\
617.518298132429	-461.320281055993	6.32050882382227\\
620.168117730541	-457.791764679361	10.115357809663\\
622.265908264922	-453.418809596259	13.6028567670751\\
623.747929431718	-448.334285834064	16.6770398049973\\
624.569150767715	-442.692684074397	19.244499427434\\
624.704619878175	-436.665421531937	21.2272246729547\\
624.15022060273	-430.435633529096	22.5649714382817\\
579.84977939727	-429.564366470904	-22.5649714382817\\
579.225053526522	-435.82200505678	-21.3992697439881\\
579.292332879691	-441.902744965082	-19.5833620670765\\
580.049573207676	-447.6218259907	-17.172423843416\\
581.473766146295	-452.805476750665	-14.2397102109392\\
583.521638313783	-457.296194639689	-10.874330189344\\
586.130966150604	-460.957531467126	-7.17853914762215\\
589.222466550821	-463.678239366202	-3.2646318264159\\
592.702205839147	-465.375651004147	0.748469680852585\\
596.46445389814	-465.998191387275	4.7388293156123\\
600.394896724316	-465.526944941064	8.58520201958047\\
604.374109801303	-463.97623025032	12.1707177045055\\
608.281186753334	-461.393164996222	15.3864322906595\\
611.997413024299	-457.856234309422	18.1346379175722\\
615.409872959456	-453.472906039065	20.331831747929\\
618.414880690464	-448.376365396574	21.9112531590283\\
620.921130578021	-442.721468190399	22.8249122305197\\
622.85247148752	-436.680035610631	23.0450478938495\\
624.15022060273	-430.435633529096	22.5649714382817\\
579.84977939727	-429.564366470904	-22.5649714382817\\
577.488844563874	-435.082653827995	-19.6806990900793\\
575.872668785161	-440.446507320468	-16.1984386589391\\
575.050358744344	-445.492948974197	-12.2239968659525\\
575.046899915903	-450.068645213156	-7.87813511383484\\
575.862397394591	-454.034565822537	-3.29290021281202\\
577.472072702179	-457.270208311478	1.39238779488918\\
579.827016668981	-459.677259320265	6.0353688040249\\
582.855675514225	-461.182581822024	10.4949681860943\\
586.466024971475	-461.740437354269	14.6356832705394\\
590.548366399395	-461.333875758941	18.3317005248222\\
594.978659919463	-459.975250204383	21.4707183349463\\
599.622293304909	-457.705841840573	23.9573592331708\\
604.338172105107	-454.594605492271	25.7160678941042\\
608.983006729064	-450.736074501556	26.6934068450334\\
613.415666227131	-446.247488380072	26.8596801364919\\
617.501466483492	-441.265230545785	26.209835638657\\
621.116262524872	-435.940684381846	24.7636185477583\\
624.15022060273	-430.435633529096	22.5649714382817\\
579.84977939727	-429.564366470904	-22.5649714382817\\
576.077987453844	-433.678513961583	-18.2686659874194\\
573.093822744462	-437.680891666957	-13.4172763649204\\
570.987957603759	-441.44988936575	-8.15820958954273\\
569.824377678414	-444.870987970087	-2.65125974404007\\
569.63843775566	-447.840239130037	2.93624728718308\\
570.43578752596	-450.267423651616	8.434537930398\\
572.192199920021	-452.078792761353	13.6765494066799\\
574.854307236038	-453.219308925444	18.5030058499078\\
578.341222690304	-453.654318137373	22.7672578233589\\
582.546998121207	-453.370602862361	26.3397381886357\\
587.343843170503	-452.376783645471	29.1118989376013\\
592.58600812869	-450.703057180712	30.9995093686797\\
598.114212466176	-448.40027879977	31.9452153940993\\
603.760484491575	-445.538417258487	31.9202822148282\\
609.353265086546	-442.204428771624	30.9254674129017\\
614.722620442793	-438.499614892273	28.9909979326757\\
619.705405414843	-434.536544515434	26.1756516504182\\
624.15022060273	-430.435633529096	22.5649714382817\\
579.84977939727	-429.564366470904	-22.5649714382817\\
575.162652385936	-431.778945448332	-17.3334824675783\\
571.290964601503	-433.939472068502	-11.575324403263\\
568.352355318131	-435.98029982334	-5.46545596435125\\
566.436112691888	-437.839419194224	0.810477588383119\\
565.600460785306	-439.460341779828	7.06178518971592\\
565.870790458708	-440.793816667616	13.0985240214949\\
567.238887881759	-441.799326897894	18.7372708290538\\
569.663184106552	-442.446320551126	23.8066951439884\\
573.070018119049	-442.715139052555	28.1527650737419\\
577.355874991721	-442.597614488042	31.6434274827163\\
582.390531132241	-442.097317782011	34.1726203599752\\
588.021011061438	-441.229450196712	35.6634954597766\\
594.076235495823	-440.020381449561	36.0707532966321\\
600.372219505049	-438.506848482624	35.3820195472513\\
606.717662800918	-436.734839229215	33.6182210380931\\
612.919762299833	-434.758195293819	30.8329498943331\\
618.790070346935	-432.636976002183	27.1108351702593\\
624.15022060273	-430.435633529096	22.5649714382817\\
579.84977939727	-429.564366470904	-22.5649714382817\\
574.853242278246	-429.613064285585	-16.9879454648878\\
570.681545655676	-429.67351894615	-10.8947493648585\\
567.461444420455	-429.743893568329	-4.47052181838716\\
565.290779719166	-429.822049854837	2.08954027134267\\
564.235506100348	-429.90561306646	8.58611273728616\\
564.327687518916	-429.992044177296	14.8218005124899\\
565.564523089111	-430.078717021779	20.6071353793146\\
567.908432188003	-430.162998089388	25.7663328653524\\
571.288196323696	-430.242326542532	30.1426333656701\\
575.601123073172	-430.314292026304	33.6030652040803\\
580.716166339593	-430.376707905896	36.042484910236\\
586.477908121646	-430.427677706391	37.3867719507715\\
592.711280810865	-430.465652736193	37.5950808442024\\
599.226886532327	-430.489479143238	36.6610822302109\\
605.826751903242	-430.498432974203	34.6131551840572\\
612.310343354006	-430.492242171466	31.5135249327376\\
618.480660239244	-430.471094839436	27.4563721729498\\
624.15022060273	-430.435633529096	22.5649714382817\\
579.84977939727	-429.564366470904	-22.5649714382817\\
575.187076556168	-427.442107706572	-17.2737318414553\\
571.339070825913	-425.397569205219	-11.4576386435563\\
568.422681913434	-423.492873234623	-5.29341089331786\\
566.526522820072	-421.785893018028	1.03165446831893\\
565.708207380377	-420.328494285542	7.3253735309782\\
565.992599694896	-419.164959360172	13.3965148257166\\
567.371058647062	-418.330641661847	19.0606097964391\\
569.801700459147	-417.850891511647	24.1455577836308\\
573.210671309655	-417.74028587512	28.4968552158087\\
577.494391344316	-418.002185448563	31.9822901223587\\
582.522701897544	-418.628632545965	34.4959593273605\\
588.142820297626	-419.600592889267	35.9614862639982\\
594.183982090894	-420.888533955275	36.3343416378944\\
600.462629633234	-422.453322306428	35.6031964271872\\
606.787989396221	-424.247412640497	33.7902661091265\\
612.967868524244	-426.216292430535	30.9506356540398\\
618.814494517166	-428.300138260423	27.1705857963823\\
624.15022060273	-430.435633529096	22.5649714382817\\
579.84977939727	-429.564366470904	-22.5649714382817\\
576.123889878916	-425.527925114627	-18.156371542509\\
573.184232872647	-421.627365490762	-13.1960994849846\\
571.120128369061	-417.981204129703	-7.8348706221574\\
569.994293139012	-414.700227799359	-2.23558318011181\\
569.840935116265	-411.884127305273	3.43163132560181\\
570.664714006739	-409.618468435942	8.99457744997626\\
572.440599705698	-407.972092089633	14.284227890009\\
575.11463282482	-406.995022578521	19.1398592937718\\
578.605564220909	-406.71694766528	23.4139357581296\\
582.80732370999	-407.146316515437	26.9765916324997\\
587.592242956179	-408.27008297375	29.7195774209304\\
592.814934609469	-410.054101965038	31.5595488882579\\
598.316709826782	-412.444166975006	32.440599432518\\
603.930399952174	-415.367657087759	32.3359587787564\\
609.485435851848	-418.735743535577	31.248806380287\\
614.813030570977	-422.446088716078	29.2121748126115\\
619.751307839914	-426.385955668478	26.2879460953286\\
624.15022060273	-430.435633529096	22.5649714382817\\
579.84977939727	-429.564366470904	-22.5649714382817\\
577.550688733873	-424.101395180665	-19.5294051937273\\
575.994478021349	-418.817650013024	-15.9004478547175\\
575.228431934717	-413.873674891194	-11.7883634536568\\
575.275826396682	-409.419689997482	-7.31809559425659\\
576.135221350499	-405.591027409056	-2.6254711033599\\
577.780504515372	-402.50401910127	2.14692699845989\\
580.161684794889	-400.252462259455	6.85409180982896\\
583.206411231193	-398.904769298905	11.3529985098942\\
586.822171352222	-398.501889188263	15.5069500951307\\
590.899102116362	-399.056063235821	19.1897308486221\\
595.313328045371	-400.550453143572	22.2894413407504\\
599.930725118102	-402.939652630366	24.7118984367415\\
604.610996061016	-406.151067078789	26.3834970035563\\
609.211933209844	-410.087119285882	27.2534463646116\\
613.593739417504	-414.628214297068	27.2953135487876\\
617.62327571968	-419.63637323834	26.5078264428787\\
621.178106694872	-424.959425734516	24.9149124441103\\
624.15022060273	-430.435633529096	22.5649714382817\\
579.84977939727	-429.564366470904	-22.5649714382817\\
579.295380121825	-423.334578468063	-21.2272246729547\\
579.430849232285	-417.307315925603	-19.244499427434\\
580.252070568282	-411.665714165936	-16.6770398049973\\
581.734091735078	-406.581190403741	-13.6028567670751\\
583.831882269459	-402.208235320639	-10.115357809663\\
586.481701867571	-398.679718944007	-6.32050882382227\\
589.6030371018	-396.102853458435	-2.3336143757015\\
593.101047780525	-394.555935617745	1.7241857643591\\
596.869448619351	-394.085967737747	5.72959739244974\\
600.793738665694	-394.707229554661	9.56091810308698\\
604.754680352282	-396.400844342553	13.1017351552199\\
608.631922470301	-399.115352473103	16.2444626144594\\
612.307656979975	-402.768274990372	18.8936102972532\\
615.670198548239	-407.248619692141	20.9686851917931\\
618.617378051069	-412.420253571811	22.4066371974471\\
621.059646930616	-418.12603915092	23.1637748701621\\
622.922798082823	-424.192609021914	23.2170929648829\\
624.15022060273	-430.435633529096	22.5649714382817\\
579.84977939727	-429.564366470904	-22.5649714382817\\
581.14752851248	-423.319964389369	-23.0450478938495\\
583.078869421979	-417.278531809601	-22.8249122305197\\
585.585119309536	-411.623634603426	-21.9112531590283\\
588.590127040544	-406.527093960935	-20.331831747929\\
592.002586975701	-402.143765690578	-18.1346379175722\\
595.718813246666	-398.606835003778	-15.3864322906595\\
599.625890198697	-396.02376974968	-12.1707177045055\\
603.605103275684	-394.473055058936	-8.58520201958046\\
607.53554610186	-394.001808612725	-4.73882931561229\\
611.297794160853	-394.624348995853	-0.748469680852582\\
614.777533449179	-396.321760633798	3.2646318264159\\
617.869033849396	-399.042468532874	7.17853914762215\\
620.478361686217	-402.703805360311	10.874330189344\\
622.526233853705	-407.194523249335	14.2397102109392\\
623.950426792324	-412.3781740093	17.172423843416\\
624.707667120309	-418.097255034918	19.5833620670765\\
624.774946473478	-424.17799494322	21.3992697439881\\
624.15022060273	-430.435633529096	22.5649714382817\\
579.84977939727	-429.564366470904	-22.5649714382817\\
582.883737475128	-424.059315618154	-24.7636185477583\\
586.498533516508	-418.734769454215	-26.209835638657\\
590.584333772869	-413.752511619928	-26.8596801364919\\
595.016993270936	-409.263925498444	-26.6934068450334\\
599.661827894893	-405.405394507729	-25.7160678941042\\
604.377706695091	-402.294158159427	-23.9573592331708\\
609.021340080537	-400.024749795617	-21.4707183349463\\
613.451633600605	-398.666124241059	-18.3317005248222\\
617.533975028525	-398.259562645731	-14.6356832705394\\
621.144324485775	-398.817418177976	-10.4949681860943\\
624.172983331019	-400.322740679735	-6.03536880402489\\
626.527927297821	-402.729791688522	-1.39238779488917\\
628.137602605409	-405.965434177463	3.29290021281203\\
628.953100084097	-409.931354786844	7.87813511383485\\
628.949641255656	-414.507051025803	12.2239968659525\\
628.127331214839	-419.553492679532	16.1984386589391\\
626.511155436126	-424.917346172005	19.6806990900793\\
624.15022060273	-430.435633529096	22.5649714382817\\
579.84977939727	-429.564366470904	-22.5649714382817\\
584.294594585157	-425.463455484566	-26.1756516504182\\
589.277379557207	-421.500385107727	-28.9909979326757\\
594.646734913454	-417.795571228376	-30.9254674129017\\
600.239515508425	-414.461582741513	-31.9202822148282\\
605.885787533824	-411.59972120023	-31.9452153940993\\
611.41399187131	-409.296942819288	-30.9995093686797\\
616.656156829497	-407.623216354529	-29.1118989376013\\
621.453001878793	-406.629397137639	-26.3397381886357\\
625.658777309696	-406.345681862627	-22.7672578233589\\
629.145692763962	-406.780691074556	-18.5030058499078\\
631.807800079979	-407.921207238647	-13.6765494066799\\
633.56421247404	-409.732576348384	-8.434537930398\\
634.36156224434	-412.159760869963	-2.93624728718308\\
634.175622321586	-415.129012029913	2.65125974404007\\
633.012042396241	-418.55011063425	8.15820958954273\\
630.906177255538	-422.319108333043	13.4172763649204\\
627.922012546156	-426.321486038417	18.2686659874194\\
624.15022060273	-430.435633529096	22.5649714382817\\
579.84977939727	-429.564366470904	-22.5649714382817\\
585.209929653065	-427.363023997817	-27.1108351702593\\
591.080237700167	-425.241804706181	-30.8329498943331\\
597.282337199082	-423.265160770785	-33.6182210380931\\
603.627780494951	-421.493151517376	-35.3820195472513\\
609.923764504177	-419.979618550439	-36.0707532966321\\
615.978988938562	-418.770549803288	-35.6634954597766\\
621.609468867759	-417.902682217989	-34.1726203599752\\
626.644125008279	-417.402385511958	-31.6434274827163\\
630.929981880951	-417.284860947445	-28.1527650737419\\
634.336815893448	-417.553679448874	-23.8066951439884\\
636.761112118241	-418.200673102106	-18.7372708290538\\
638.129209541292	-419.206183332384	-13.0985240214949\\
638.399539214694	-420.539658220172	-7.06178518971592\\
637.563887308112	-422.160580805776	-0.810477588383115\\
635.647644681869	-424.01970017666	5.46545596435125\\
632.709035398497	-426.060527931498	11.575324403263\\
628.837347614064	-428.221054551668	17.3334824675783\\
624.15022060273	-430.435633529096	22.5649714382817\\
579.84977939727	-429.564366470904	-22.5649714382817\\
585.519339760756	-429.528905160564	-27.4563721729498\\
591.689656645994	-429.507757828534	-31.5135249327376\\
598.173248096758	-429.501567025797	-34.6131551840572\\
604.773113467673	-429.510520856762	-36.6610822302109\\
611.288719189135	-429.534347263807	-37.5950808442024\\
617.522091878354	-429.572322293609	-37.3867719507715\\
623.283833660407	-429.623292094104	-36.042484910236\\
628.398876926828	-429.685707973696	-33.6030652040803\\
632.711803676304	-429.757673457468	-30.1426333656701\\
636.091567811997	-429.837001910612	-25.7663328653524\\
638.435476910889	-429.921282978221	-20.6071353793146\\
639.672312481084	-430.007955822704	-14.8218005124899\\
639.764493899652	-430.09438693354	-8.58611273728616\\
638.709220280834	-430.177950145163	-2.08954027134267\\
636.538555579545	-430.256106431671	4.47052181838716\\
633.318454344324	-430.32648105385	10.8947493648585\\
629.146757721754	-430.386935714415	16.9879454648878\\
624.15022060273	-430.435633529096	22.5649714382817\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
665.313330759747	-428.168930834126	-21.9536388011147\\
670.860540064923	-428.013528104018	-26.9810924770072\\
676.928523187241	-427.918483317267	-31.1887393110773\\
683.332907530078	-427.886684361622	-34.448732083444\\
689.87909911595	-427.91909743226	-36.6620175633547\\
696.368195226054	-428.014737674431	-37.761346191479\\
702.603027958726	-428.170699107774	-37.7133154237383\\
708.39415507636	-428.382242923055	-36.5193846507057\\
713.56561611194	-428.642941468496	-34.2158308547618\\
717.960278838784	-428.944873550711	-30.8726463523417\\
721.444613653745	-429.278865116168	-26.5914121128186\\
723.912750806627	-429.634768000158	-21.5022112721513\\
725.289697198979	-430.001768273648	-15.7596766226235\\
725.533615011437	-430.368714819037	-9.53829217369855\\
724.637092924699	-430.724458151229	-3.02709154368446\\
722.627371308706	-431.058189189089	3.57608573110226\\
719.565514537795	-431.359767683908	10.0706054505361\\
715.544555580573	-431.620030325727	16.2591349193277\\
710.686669240253	-431.831069165874	21.9536388011147\\
665.313330759747	-428.168930834126	-21.9536388011147\\
670.493614766549	-430.188944999478	-26.7833587837815\\
676.205821430012	-432.203218166632	-30.7992799628366\\
682.276388241181	-434.150547664675	-33.8793806054085\\
688.520864099355	-435.971764872206	-35.9300734120788\\
694.74951376544	-437.611533025953	-36.8890491196176\\
700.77308287118	-439.020028600328	-36.7271697364163\\
706.408548317372	-440.154455170037	-35.4493538856187\\
711.484679338115	-440.980343757807	-33.0944273552451\\
715.847240260991	-441.472600156818	-29.7339433962707\\
719.36367687992	-441.616267405479	-25.4700086133019\\
721.927144047639	-441.40698024714	-20.4321805070642\\
723.459752111434	-440.851097766202	-14.7735309353016\\
723.914933550823	-439.965510170559	-8.66599510183719\\
723.278857908103	-438.777125591175	-2.29514739240857\\
721.57085201981	-437.322052492142	4.14543720913776\\
718.842812780565	-435.644502533273	10.4600647987769\\
715.177630282199	-433.795447221187	16.4568686125534\\
710.686669240253	-431.831069165874	21.9536388011147\\
665.313330759747	-428.168930834126	-21.9536388011147\\
669.543442025548	-432.124073642349	-25.962861531849\\
674.334346465935	-436.014677547782	-29.1832158527798\\
679.540474873799	-439.7225285195	-31.5168529274437\\
685.003641671897	-443.134965381989	-32.8928663742043\\
690.557851301564	-446.14830296796	-33.2694467207783\\
696.034341913768	-448.670982539685	-32.6351517638937\\
701.266713112495	-450.626353754915	-31.0092542348468\\
706.09598194658	-451.955003648741	-28.4411562073139\\
710.375413526227	-452.616561866467	-25.0088880403412\\
713.974979488385	-452.590927296413	-20.8167374653707\\
716.785308842762	-451.878878832018	-15.9920808562924\\
718.721011154021	-450.50205170556	-10.6815129627789\\
719.723271086947	-448.502280112566	-5.04639270299784\\
719.761635480645	-445.940326100958	0.742059645465929\\
718.834938652428	-442.894033346967	6.50796488710251\\
716.971337816488	-439.455961914423	12.0761289088336\\
714.227457541198	-435.730575864058	17.2773658644859\\
710.686669240253	-431.831069165874	21.9536388011147\\
665.313330759747	-428.168930834126	-21.9536388011147\\
668.124626697541	-433.585508958843	-24.6185647990424\\
671.539825795706	-438.8931432082	-26.5354681631461\\
675.455158957819	-443.930563801325	-27.6461047547074\\
679.751660767002	-448.544711262551	-27.9167284429008\\
684.298784189919	-452.595387056141	-27.339116463903\\
688.95836718232	-455.959513447848	-25.9308192654099\\
693.588830672843	-458.53487315959	-23.734627245165\\
698.049480371457	-460.24321518972	-20.8172705863767\\
702.204781694266	-461.032632430116	-17.2673916948685\\
705.928477913262	-460.879138837392	-13.1928518444335\\
709.10742640311	-459.787398236693	-8.71745386661057\\
711.645036422573	-457.790582613722	-3.97718046429517\\
713.464203975302	-454.949364200747	0.883937553877416\\
714.509654575751	-451.35007198152	5.71819757676942\\
714.749622736447	-447.102068628791	10.3787130598389\\
714.176817146259	-442.334427574842	14.7238765984673\\
712.808642213191	-437.192011180552	18.6216625972924\\
710.686669240253	-431.831069165874	21.9536388011147\\
665.313330759747	-428.168930834126	-21.9536388011147\\
666.408298850569	-434.396980281303	-22.9126106110451\\
668.159319854889	-440.491429707612	-23.1753943418993\\
670.513189885549	-446.267102351175	-22.7340054429903\\
673.398387792784	-451.548507321348	-21.6018552926579\\
676.727248298163	-456.175171800633	-19.8133437003242\\
680.398625659715	-460.006516930032	-17.4228136856919\\
684.300966934115	-462.926129226542	-14.5029002935889\\
688.315701456421	-464.845297747928	-11.1423236148869\\
692.320843549726	-465.705709529816	-7.44319307143439\\
696.194698998226	-465.481221395601	-3.51790487294375\\
699.819562664382	-464.178654303645	0.514273084965532\\
703.085294899968	-461.837586095906	4.53082511542287\\
705.892668083546	-458.529148945239	8.40971031745622\\
708.156381601532	-454.353868040317	12.0330707270124\\
709.807653664177	-449.438607178641	15.2908123715559\\
710.796311205442	-443.932714074253	18.0839504197141\\
711.092314366219	-438.003482503012	20.3276167852897\\
710.686669240253	-431.831069165874	21.9536388011147\\
665.313330759747	-428.168930834126	-21.9536388011147\\
664.601472953279	-434.460612192199	-21.0507622201319\\
664.600567550899	-440.616760105991	-19.5082688812901\\
665.310642062801	-446.450323136302	-17.3730266641506\\
666.710121234256	-451.784051422382	-14.7099138229965\\
668.756482598809	-456.455882329254	-11.5998476939063\\
671.387548501908	-460.323864638875	-8.13732606244288\\
674.523375337471	-463.270471666059	-4.42755589625781\\
678.068682593903	-465.206172247341	-0.583256684616325\\
681.91574790423	-466.07215110007	3.2787644862451\\
685.947680135708	-465.842095895013	7.04116205732685\\
690.041971067738	-464.522996743162	10.5896174822966\\
694.074217742162	-462.154933804749	13.8163127386719\\
697.921902384192	-458.80985947386	16.6232063238741\\
701.468115043004	-454.58941214135	18.9250121966737\\
704.605105841429	-449.621827963769	20.6517911503957\\
707.237558901452	-444.058044472632	21.7510758803234\\
709.285488468928	-438.067114413908	22.189465176203\\
710.686669240253	-431.831069165874	21.9536388011147\\
665.313330759747	-428.168930834126	-21.9536388011147\\
662.922078874793	-433.76872974397	-19.2575860202027\\
661.292806933188	-439.254017707613	-15.9764012328755\\
660.475019538427	-444.458127025969	-12.2097815785365\\
660.493564746678	-449.222933470806	-8.07217388938126\\
661.347879071174	-453.403660809407	-3.68929728131425\\
663.012004603468	-456.873279757137	0.805676757770998\\
665.435377731349	-459.526367697983	5.27617071626348\\
668.544365488615	-461.282311897388	9.5863508974135\\
672.244502855482	-462.087758879405	13.6052546574732\\
676.423363030419	-461.918235545061	17.2107696393567\\
680.953973461616	-460.778892775086	20.2933440948179\\
685.698673843721	-458.704348923012	22.7593155588857\\
690.513298856557	-455.757637954013	24.5337567364662\\
695.251558555426	-452.028294189775	25.562752130289\\
699.769483317055	-447.629631853436	25.8150362360097\\
703.929798283741	-442.695302074254	25.2829435287379\\
707.606094390443	-437.375231965679	23.9826413761322\\
710.686669240253	-431.831069165874	21.9536388011147\\
665.313330759747	-428.168930834126	-21.9536388011147\\
661.572676326195	-432.40478417097	-17.7493655254311\\
658.6350027496	-436.567569357659	-13.0057867598695\\
656.589569755053	-440.530802272766	-7.86703374485496\\
655.498526789055	-444.174062089658	-2.48924489041415\\
655.395024640032	-447.386650202377	2.9641784104032\\
656.282208168408	-450.070953746766	8.32753665016709\\
658.133120751609	-452.145411517953	13.4378669027525\\
660.891523347403	-453.546992166285	18.1398943693866\\
664.473603288735	-454.233109372998	22.2907503248363\\
668.770520889208	-454.182915813958	25.7643131113298\\
673.651716481876	-453.397936595056	28.455040281307\\
678.968877408661	-451.90202291264	30.2811754512818\\
684.560444425415	-449.740627346983	31.1872324281836\\
690.256520597803	-446.979422808627	31.1456811292561\\
695.884033533682	-443.702307100233	30.1577840696913\\
701.271994100153	-440.0088537243	28.2535580017439\\
706.256691841844	-436.011286392679	25.4908618709038\\
710.686669240253	-431.831069165874	21.9536388011147\\
665.313330759747	-428.168930834126	-21.9536388011147\\
660.716023169905	-430.533287438996	-16.7080143864504\\
656.947725409688	-432.881440374888	-10.954725409317\\
654.122935299687	-435.142042203068	-4.86858264397996\\
652.327482657985	-437.246405680908	1.36548954137268\\
651.615921404554	-439.130590788991	7.55807201798175\\
652.009871968014	-440.737347516252	13.5210063008934\\
653.497364359842	-442.017855372592	19.0731116493118\\
656.033201876421	-442.933206774764	24.045690151726\\
659.540334378004	-443.455589233604	28.2876525265863\\
663.912199418225	-443.569130422437	31.6701088936692\\
669.015960090109	-443.270380449695	34.0902850278662\\
674.696541208267	-442.568416682126	35.4746451020082\\
680.781341189937	-441.484567933597	35.7811260357622\\
687.085476466733	-440.051766399876	35.0004155610429\\
693.417399078316	-438.313547030535	33.1562351705663\\
699.584716760241	-436.322724741529	30.3046193522965\\
705.400038685555	-434.139789660705	26.5322130098845\\
710.686669240253	-431.831069165874	21.9536388011147\\
665.313330759747	-428.168930834126	-21.9536388011147\\
660.455444419427	-428.379969674273	-16.2591349193277\\
656.434485462205	-428.640232316092	-10.0706054505361\\
653.372628691294	-428.941810810911	-3.57608573110226\\
651.362907075301	-429.275541848771	3.02709154368446\\
650.466384988563	-429.631285180963	9.53829217369855\\
650.710302801021	-429.998231726352	15.7596766226235\\
652.087249193373	-430.365231999842	21.5022112721513\\
654.555386346255	-430.721134883832	26.5914121128186\\
658.039721161216	-431.055126449289	30.8726463523417\\
662.43438388806	-431.357058531504	34.2158308547618\\
667.60584492364	-431.617757076945	36.5193846507057\\
673.396972041274	-431.829300892226	37.7133154237383\\
679.631804773946	-431.985262325569	37.761346191479\\
686.12090088405	-432.08090256774	36.6620175633547\\
692.667092469922	-432.113315638378	34.448732083444\\
699.071476812759	-432.081516682733	31.1887393110773\\
705.139459935077	-431.986471895982	26.9810924770072\\
710.686669240253	-431.831069165874	21.9536388011147\\
665.313330759747	-428.168930834126	-21.9536388011147\\
660.822369717801	-426.204552778813	-16.4568686125534\\
657.157187219435	-424.355497466727	-10.4600647987769\\
654.42914798019	-422.677947507858	-4.14543720913776\\
652.721142091897	-421.222874408825	2.29514739240857\\
652.085066449177	-420.034489829441	8.66599510183719\\
652.540247888566	-419.148902233798	14.7735309353016\\
654.072855952361	-418.59301975286	20.4321805070642\\
656.63632312008	-418.383732594521	25.4700086133019\\
660.152759739009	-418.527399843182	29.7339433962707\\
664.515320661885	-419.019656242193	33.0944273552451\\
669.591451682628	-419.845544829963	35.4493538856187\\
675.22691712882	-420.979971399672	36.7271697364164\\
681.25048623456	-422.388466974047	36.8890491196176\\
687.479135900645	-424.028235127794	35.9300734120788\\
693.723611758819	-425.849452335325	33.8793806054085\\
699.794178569988	-427.796781833368	30.7992799628366\\
705.506385233451	-429.811055000522	26.7833587837815\\
710.686669240253	-431.831069165874	21.9536388011147\\
665.313330759747	-428.168930834126	-21.9536388011147\\
661.772542458802	-424.269424135942	-17.2773658644859\\
659.028662183512	-420.544038085577	-12.0761289088336\\
657.165061347572	-417.105966653033	-6.50796488710251\\
656.238364519354	-414.059673899042	-0.742059645465925\\
656.276728913053	-411.497719887434	5.04639270299785\\
657.278988845979	-409.49794829444	10.6815129627789\\
659.214691157238	-408.121121167982	15.9920808562924\\
662.025020511615	-407.409072703587	20.8167374653707\\
665.624586473773	-407.383438133533	25.0088880403412\\
669.90401805342	-408.044996351259	28.4411562073139\\
674.733286887505	-409.373646245085	31.0092542348468\\
679.965658086232	-411.329017460315	32.6351517638937\\
685.442148698436	-413.85169703204	33.2694467207783\\
690.996358328103	-416.865034618011	32.8928663742043\\
696.459525126201	-420.2774714805	31.5168529274437\\
701.665653534065	-423.985322452218	29.1832158527798\\
706.456557974452	-427.875926357651	25.962861531849\\
710.686669240253	-431.831069165874	21.9536388011147\\
665.313330759747	-428.168930834126	-21.9536388011147\\
663.191357786809	-422.807988819448	-18.6216625972924\\
661.823182853741	-417.665572425158	-14.7238765984673\\
661.250377263553	-412.897931371209	-10.3787130598389\\
661.490345424249	-408.64992801848	-5.71819757676941\\
662.535796024698	-405.050635799253	-0.883937553877406\\
664.354963577427	-402.209417386278	3.97718046429518\\
666.89257359689	-400.212601763307	8.71745386661058\\
670.071522086738	-399.120861162608	13.1928518444335\\
673.795218305734	-398.967367569884	17.2673916948685\\
677.950519628543	-399.75678481028	20.8172705863767\\
682.411169327157	-401.46512684041	23.734627245165\\
687.04163281768	-404.040486552152	25.9308192654099\\
691.701215810081	-407.404612943859	27.339116463903\\
696.248339232998	-411.455288737449	27.9167284429009\\
700.544841042181	-416.069436198675	27.6461047547074\\
704.460174204294	-421.1068567918	26.5354681631461\\
707.875373302459	-426.414491041157	24.6185647990424\\
710.686669240253	-431.831069165874	21.9536388011147\\
665.313330759747	-428.168930834126	-21.9536388011147\\
664.907685633781	-421.996517496988	-20.3276167852897\\
665.203688794558	-416.067285925747	-18.0839504197141\\
666.192346335823	-410.561392821359	-15.2908123715559\\
667.843618398468	-405.646131959683	-12.0330707270124\\
670.107331916454	-401.470851054761	-8.40971031745621\\
672.914705100032	-398.162413904094	-4.53082511542287\\
676.180437335618	-395.821345696355	-0.514273084965529\\
679.805301001774	-394.518778604399	3.51790487294375\\
683.679156450274	-394.294290470184	7.44319307143439\\
687.684298543579	-395.154702252072	11.1423236148869\\
691.699033065885	-397.073870773458	14.5029002935889\\
695.601374340285	-399.993483069968	17.4228136856919\\
699.272751701837	-403.824828199367	19.8133437003242\\
702.601612207216	-408.451492678652	21.6018552926579\\
705.486810114451	-413.732897648825	22.7340054429903\\
707.840680145111	-419.508570292388	23.1753943418993\\
709.591701149431	-425.603019718697	22.9126106110451\\
710.686669240253	-431.831069165874	21.9536388011147\\
665.313330759747	-428.168930834126	-21.9536388011147\\
666.714511531072	-421.932885586092	-22.189465176203\\
668.762441098548	-415.941955527368	-21.7510758803234\\
671.394894158571	-410.378172036231	-20.6517911503957\\
674.531884956996	-405.41058785865	-18.9250121966737\\
678.078097615808	-401.19014052614	-16.6232063238741\\
681.925782257838	-397.845066195251	-13.8163127386719\\
685.958028932262	-395.477003256838	-10.5896174822966\\
690.052319864292	-394.157904104987	-7.04116205732685\\
694.08425209577	-393.92784889993	-3.2787644862451\\
697.931317406097	-394.793827752659	0.583256684616329\\
701.476624662529	-396.729528333941	4.42755589625781\\
704.612451498092	-399.676135361125	8.13732606244289\\
707.243517401191	-403.544117670746	11.5998476939063\\
709.289878765744	-408.215948577618	14.7099138229965\\
710.689357937199	-413.549676863698	17.3730266641506\\
711.399432449101	-419.383239894009	19.5082688812901\\
711.398527046721	-425.539387807801	21.0507622201319\\
710.686669240253	-431.831069165874	21.9536388011147\\
665.313330759747	-428.168930834126	-21.9536388011147\\
668.393905609557	-422.624768034321	-23.9826413761322\\
672.070201716259	-417.304697925746	-25.2829435287379\\
676.230516682945	-412.370368146564	-25.8150362360097\\
680.748441444574	-407.971705810225	-25.562752130289\\
685.486701143443	-404.242362045987	-24.5337567364662\\
690.301326156279	-401.295651076988	-22.7593155588857\\
695.046026538384	-399.221107224914	-20.2933440948179\\
699.576636969581	-398.081764454939	-17.2107696393567\\
703.755497144518	-397.912241120595	-13.6052546574732\\
707.455634511385	-398.717688102612	-9.58635089741349\\
710.564622268651	-400.473632302017	-5.27617071626347\\
712.987995396532	-403.126720242863	-0.805676757770986\\
714.652120928826	-406.596339190593	3.68929728131426\\
715.506435253322	-410.777066529194	8.07217388938127\\
715.524980461573	-415.541872974031	12.2097815785365\\
714.707193066812	-420.745982292387	15.9764012328755\\
713.077921125207	-426.23127025603	19.2575860202027\\
710.686669240253	-431.831069165874	21.9536388011147\\
665.313330759747	-428.168930834126	-21.9536388011147\\
669.743308158156	-423.988713607321	-25.4908618709038\\
674.728005899847	-419.9911462757	-28.2535580017439\\
680.115966466318	-416.297692899767	-30.1577840696913\\
685.743479402197	-413.020577191373	-31.1456811292561\\
691.439555574585	-410.259372653017	-31.1872324281836\\
697.031122591339	-408.09797708736	-30.2811754512818\\
702.348283518124	-406.602063404944	-28.455040281307\\
707.229479110792	-405.817084186042	-25.7643131113298\\
711.526396711265	-405.766890627002	-22.2907503248363\\
715.108476652597	-406.453007833715	-18.1398943693866\\
717.866879248391	-407.854588482047	-13.4378669027525\\
719.717791831592	-409.929046253234	-8.32753665016709\\
720.604975359968	-412.613349797623	-2.96417841040319\\
720.501473210945	-415.825937910342	2.48924489041416\\
719.410430244947	-419.469197727234	7.86703374485496\\
717.3649972504	-423.432430642341	13.0057867598695\\
714.427323673805	-427.59521582903	17.7493655254311\\
710.686669240253	-431.831069165874	21.9536388011147\\
665.313330759747	-428.168930834126	-21.9536388011147\\
670.599961314445	-425.860210339295	-26.5322130098845\\
676.415283239759	-423.677275258471	-30.3046193522965\\
682.582600921684	-421.686452969465	-33.1562351705663\\
688.914523533267	-419.948233600124	-35.0004155610429\\
695.218658810063	-418.515432066403	-35.7811260357622\\
701.303458791733	-417.431583317874	-35.4746451020082\\
706.984039909891	-416.729619550305	-34.0902850278662\\
712.087800581775	-416.430869577563	-31.6701088936692\\
716.459665621996	-416.544410766396	-28.2876525265863\\
719.966798123579	-417.066793225236	-24.045690151726\\
722.502635640158	-417.982144627408	-19.0731116493118\\
723.990128031986	-419.262652483748	-13.5210063008934\\
724.384078595446	-420.869409211009	-7.55807201798175\\
723.672517342015	-422.753594319092	-1.36548954137267\\
721.877064700313	-424.857957796932	4.86858264397996\\
719.052274590312	-427.118559625112	10.954725409317\\
715.283976830095	-429.466712561004	16.7080143864504\\
710.686669240253	-431.831069165874	21.9536388011147\\
665.313330759747	-428.168930834126	-21.9536388011147\\
670.860540064923	-428.013528104018	-26.9810924770072\\
676.928523187241	-427.918483317267	-31.1887393110773\\
683.332907530078	-427.886684361622	-34.448732083444\\
689.87909911595	-427.91909743226	-36.6620175633547\\
696.368195226054	-428.014737674431	-37.761346191479\\
702.603027958726	-428.170699107774	-37.7133154237383\\
708.39415507636	-428.382242923055	-36.5193846507057\\
713.56561611194	-428.642941468496	-34.2158308547618\\
717.960278838784	-428.944873550711	-30.8726463523417\\
721.444613653745	-429.278865116168	-26.5914121128186\\
723.912750806627	-429.634768000158	-21.5022112721513\\
725.289697198979	-430.001768273648	-15.7596766226235\\
725.533615011437	-430.368714819037	-9.53829217369855\\
724.637092924699	-430.724458151229	-3.02709154368446\\
722.627371308706	-431.058189189089	3.57608573110226\\
719.565514537795	-431.359767683908	10.0706054505361\\
715.544555580573	-431.620030325727	16.2591349193277\\
710.686669240253	-431.831069165874	21.9536388011147\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
754.199358448079	-431.877887297745	-24.5847134323475\\
748.675852427143	-431.693034947868	-19.5322210249304\\
743.921807815572	-431.456740587817	-13.8862519654515\\
740.081673853225	-431.176183902152	-7.8183561667849\\
737.272131067346	-430.859889463798	-1.51290357226965\\
735.578545993787	-430.517467719211	4.83851783172287\\
735.052377358014	-430.159322979828	11.0429233198066\\
735.709612527769	-429.796337292323	16.9117951708069\\
737.530281744997	-429.439539793133	22.2668106833235\\
740.459064896835	-429.099771593723	26.9452604207772\\
744.406972389251	-428.787356378899	30.8049920553052\\
749.254049050825	-428.511786726875	33.7287295943109\\
754.853018909934	-428.281435682083	35.6276367521542\\
761.033760100625	-428.103302344455	36.4440161957373\\
767.608473929425	-427.982799205316	36.153062648775\\
774.377391043611	-427.92358769157	34.7636165875621\\
781.134841321905	-427.927466915101	32.3178956275749\\
787.675503057038	-427.994319007664	28.8902117625881\\
793.800641551921	-428.122112702255	24.5847134323475\\
754.199358448079	-431.877887297745	-24.5847134323475\\
748.981734022835	-429.538105928639	-19.9431823198086\\
744.524276949453	-427.212358977162	-14.6956877042195\\
740.962424805527	-424.971313087549	-9.00167205411451\\
738.404402666065	-422.883061305133	-3.03414515371107\\
736.927934739353	-421.011054103616	3.02557271183636\\
736.577882756216	-419.412171474534	8.9933600815483\\
737.364882869026	-418.134994657499	14.6878887560422\\
739.265022477598	-417.218330023813	19.9361333631141\\
742.22056680144	-416.690029964517	24.5786286461179\\
746.141713121852	-416.566146609579	28.4743147350958\\
750.909319392083	-416.850444092051	31.5048231795462\\
756.378524308137	-417.53428417679	33.5780735138958\\
762.383148846191	-418.59688872886	34.6310710758508\\
768.740745528144	-420.005971046651	34.6318210673336\\
775.258141995913	-421.718716876968	33.5803007002325\\
781.737310455787	-423.683085304446	31.5084598888068\\
787.981384652729	-425.839389988435	28.4792504677098\\
793.800641551921	-428.122112702255	24.5847134323475\\
754.199358448079	-431.877887297745	-24.5847134323475\\
749.9532210059	-427.661948016058	-20.8689315134797\\
746.437732775199	-423.517049260791	-16.5190576707636\\
743.759710086944	-419.569131683205	-11.6672606197679\\
742.000523305372	-415.93815076115	-6.46095975875929\\
741.213624430649	-412.734432012578	-1.05834590488417\\
741.422922986895	-410.055318810505	4.37642525376199\\
742.622059543387	-407.98221465388	9.67822094565062\\
744.77459894265	-406.578109763459	14.6859487915218\\
747.815137364274	-405.885667155827	19.2474515148112\\
751.651289586904	-405.925926349225	23.2241301635035\\
756.166496066444	-406.697664088432	26.4951553691546\\
761.223564538816	-408.177431512761	28.9611386861095\\
766.668838537487	-410.320266637822	30.5471524591303\\
772.336866167451	-413.061060502668	31.2050064622854\\
778.05542727733	-416.316535472623	30.9147121345791\\
783.650766281533	-419.987775588075	29.6850899222628\\
788.952871635795	-423.963232075854	27.5535012740388\\
793.800641551921	-428.122112702255	24.5847134323475\\
754.199358448079	-431.877887297745	-24.5847134323475\\
751.47313770856	-426.290853543523	-22.1978095905838\\
749.431384280624	-420.816520327463	-19.1364365370438\\
748.136135809002	-415.621222494188	-15.4936125428298\\
747.626747763077	-410.862816539415	-11.3800229716483\\
747.918697640861	-406.685884220209	-6.92065716104261\\
749.003114693052	-403.217339511461	-2.25101068462018\\
750.84704945626	-400.562572388977	2.48703161238806\\
753.394474905781	-398.802246608396	7.14950671235261\\
756.567988808391	-397.989848777795	11.5947476686873\\
760.271165550035	-398.150063194162	15.6876880843343\\
764.391485979316	-399.278021823529	19.3039660358921\\
768.803756244972	-401.339452213716	22.3337027477274\\
773.373911747699	-404.271718845453	24.6848412029718\\
777.963090625156	-407.985726280933	26.2859432493964\\
782.431852999389	-412.368626283606	27.0883602115171\\
786.644417786958	-417.287246654747	27.0677110559826\\
790.472788338455	-422.592137603319	26.2246231969347\\
793.800641551921	-428.122112702255	24.5847134323475\\
754.199358448079	-431.877887297745	-24.5847134323475\\
753.358159744893	-425.590196739623	-23.7695342428706\\
753.144152912584	-419.436495822099	-22.2321297833887\\
753.563840440458	-413.60376163363	-20.019213310439\\
754.604470335352	-408.269218851026	-17.1980231712624\\
756.234423584496	-403.594954857328	-13.8542798006466\\
758.404174883209	-399.722994798692	-10.089581148892\\
761.047797436227	-396.770986222194	-6.01831567950271\\
764.084966110015	-394.828624414643	-1.76418673360642\\
767.423398071301	-393.954927056678	2.54354613346894\\
770.96165675427	-394.176441000408	6.77399463837529\\
774.592233959284	-395.486435656746	10.7986187440013\\
778.20481643513	-397.845107500947	14.4951322834556\\
781.689637691334	-401.180789482572	17.7512185633679\\
784.940813197432	-405.392128592544	20.4679430497823\\
787.859557630844	-410.351165423048	22.562759443908\\
790.357186418917	-415.907222149383	23.9720178096377\\
792.357810374788	-421.891480799419	24.6528985446479\\
793.800641551921	-428.122112702255	24.5847134323475\\
754.199358448079	-431.877887297745	-24.5847134323475\\
755.380925637355	-425.644487155499	-25.3945322810888\\
757.128223979434	-419.543427067038	-25.4327511167226\\
759.388162698367	-413.760084655864	-24.6982086792678\\
762.092074699764	-408.470183854628	-23.2132236689901\\
765.157802985707	-403.834455622356	-21.0229166039881\\
768.492196953562	-399.993754215594	-18.193838856083\\
771.9939427299	-397.064777403099	-14.8119505210625\\
775.556641541277	-395.136520663184	-10.9800085646681\\
779.07204258712	-394.267573101146	-6.81444460418871\\
782.433332185531	-394.484337248949	-2.44182719268639\\
785.538379252957	-395.780226837651	2.00498390244152\\
788.292838505483	-398.11586691785	6.39087457626455\\
790.613017092545	-401.4202902476	10.5825817600264\\
792.428417561843	-405.593093596146	14.4527425520545\\
793.683879888753	-410.507488445282	17.8837640750791\\
794.341257485767	-416.014153394322	20.7713964763037\\
794.38057626725	-421.945771215295	23.0279005064296\\
793.800641551921	-428.122112702255	24.5847134323475\\
754.199358448079	-431.877887297745	-24.5847134323475\\
757.29745996647	-426.447176565757	-26.8768049594126\\
760.903059711886	-421.124416576004	-28.3522583681055\\
764.906603360585	-416.071336697327	-28.9662427532184\\
769.186445264692	-411.441472204858	-28.7001025099009\\
773.612544593655	-407.375499188376	-27.5619241747727\\
778.050416559078	-403.996960180506	-25.5862907206006\\
782.365218666963	-401.408510379377	-22.8332307701709\\
786.425847838657	-399.68879852238	-19.3863946569617\\
790.108923911556	-398.890077184072	-15.3505127520899\\
793.302538482911	-399.036615108145	-10.84821328498\\
795.909655190019	-400.123959813929	-6.01629634666686\\
797.851058110998	-402.119072882761	-1.00157728825306\\
799.067758700493	-404.96133381362	4.04357418924175\\
799.522788126771	-408.564381946376	8.96586371114372\\
799.202320550971	-412.818740486745	13.6157300011285\\
798.116093218219	-417.595142903288	17.8518892249209\\
796.297110596364	-422.748460625553	21.5456278281058\\
793.800641551921	-428.122112702255	24.5847134323475\\
754.199358448079	-431.877887297745	-24.5847134323475\\
758.876600407111	-427.901448781086	-28.0375683168212\\
764.013359209964	-423.988773681295	-30.6385158756823\\
769.453557039738	-420.258746651371	-32.308527633498\\
775.031896238248	-416.824702675133	-32.9968611280736\\
780.578881791723	-413.79098344109	-32.6826016944902\\
785.925971351032	-411.24976697303	-31.3752979466141\\
790.910696305673	-409.278266847419	-29.1146716472969\\
795.381598310291	-407.936386097947	-25.9694107827113\\
799.202831269861	-407.264897092161	-22.035082512649\\
802.258288954545	-407.284202683712	-17.4312294107296\\
804.455132828729	-407.993716281971	-12.2977372237929\\
805.726612902953	-409.371879675285	-6.79058451426652\\
806.034095898562	-411.376818066334	-1.07710333047571\\
805.368239100327	-413.947612416652	4.66910509297101\\
803.749274230124	-417.006150440789	10.273445120849\\
801.226392716297	-420.459500008579	15.565631717344\\
797.876251037006	-424.202732840882	20.3848644706973\\
793.800641551921	-428.122112702255	24.5847134323475\\
754.199358448079	-431.877887297745	-24.5847134323475\\
759.927879316508	-429.831897109544	-28.7368171613684\\
766.083974451068	-427.791014642605	-32.0157672424722\\
772.48059401623	-425.81725107795	-34.3219344366734\\
778.923379963352	-423.970578222719	-35.5852470207532\\
785.216571501639	-422.307106297155	-35.7673198811111\\
791.168953190707	-420.877379053961	-34.8626208260187\\
796.599664924985	-419.724838031943	-32.8986386784651\\
801.343697276499	-418.884502606842	-29.9350480421807\\
805.256905222846	-418.381905945318	-26.0618961189999\\
808.220387920754	-418.232319192607	-21.396866670199\\
810.144101448041	-418.440287466495	-16.0817042549611\\
810.969594742628	-418.999491756216	-10.2779073936712\\
810.671785608477	-419.8929409224	-4.1618215170967\\
809.259722825432	-421.093487964237	2.0807192002915\\
806.776311206616	-422.564654867368	8.26003831767354\\
803.297007957401	-424.261740969889	14.1883803505541\\
798.927529946402	-426.13318116934	19.68561562615\\
793.800641551921	-428.122112702255	24.5847134323475\\
754.199358448079	-431.877887297745	-24.5847134323475\\
760.324496942962	-432.005680992336	-28.8902117625881\\
766.865158678095	-432.072533084899	-32.3178956275749\\
773.622608956389	-432.07641230843	-34.7636165875621\\
780.391526070575	-432.017200794684	-36.153062648775\\
786.966239899375	-431.896697655545	-36.4440161957373\\
793.146981090066	-431.718564317917	-35.6276367521542\\
798.745950949175	-431.488213273125	-33.7287295943109\\
803.593027610749	-431.212643621101	-30.8049920553052\\
807.540935103165	-430.900228406277	-26.9452604207772\\
810.469718255003	-430.560460206867	-22.2668106833235\\
812.290387472231	-430.203662707677	-16.9117951708069\\
812.947622641986	-429.840677020172	-11.0429233198066\\
812.421454006213	-429.482532280789	-4.83851783172287\\
810.727868932654	-429.140110536202	1.51290357226965\\
807.918326146775	-428.823816097848	7.8183561667849\\
804.078192184428	-428.543259412183	13.8862519654515\\
799.324147572857	-428.306965052132	19.5322210249304\\
793.800641551921	-428.122112702255	24.5847134323475\\
754.199358448079	-431.877887297745	-24.5847134323475\\
760.018615347271	-434.160610011565	-28.4792504677098\\
766.262689544213	-436.316914695554	-31.5084598888068\\
772.741858004087	-438.281283123032	-33.5803007002325\\
779.259254471856	-439.994028953349	-34.6318210673336\\
785.616851153809	-441.40311127114	-34.6310710758508\\
791.621475691863	-442.46571582321	-33.5780735138958\\
797.090680607917	-443.149555907949	-31.5048231795462\\
801.858286878148	-443.433853390421	-28.4743147350958\\
805.77943319856	-443.309970035483	-24.578628646118\\
808.734977522402	-442.781669976187	-19.9361333631141\\
810.635117130974	-441.865005342501	-14.6878887560422\\
811.422117243784	-440.587828525466	-8.9933600815483\\
811.072065260647	-438.988945896384	-3.02557271183636\\
809.595597333935	-437.116938694867	3.03414515371107\\
807.037575194473	-435.028686912451	9.00167205411451\\
803.475723050547	-432.787641022838	14.6956877042195\\
799.018265977165	-430.461894071361	19.9431823198086\\
793.800641551921	-428.122112702255	24.5847134323475\\
754.199358448079	-431.877887297745	-24.5847134323475\\
759.047128364205	-436.036767924146	-27.5535012740388\\
764.349233718467	-440.012224411925	-29.6850899222628\\
769.94457272267	-443.683464527377	-30.9147121345791\\
775.663133832549	-446.938939497332	-31.2050064622854\\
781.331161462513	-449.679733362178	-30.5471524591303\\
786.776435461184	-451.822568487239	-28.9611386861095\\
791.833503933556	-453.302335911568	-26.4951553691546\\
796.348710413096	-454.074073650775	-23.2241301635035\\
800.184862635726	-454.114332844173	-19.2474515148112\\
803.22540105735	-453.421890236541	-14.6859487915218\\
805.377940456613	-452.01778534612	-9.67822094565062\\
806.577077013105	-449.944681189495	-4.37642525376199\\
806.786375569351	-447.265567987422	1.05834590488417\\
805.999476694628	-444.06184923885	6.46095975875929\\
804.240289913056	-440.430868316795	11.6672606197679\\
801.562267224801	-436.482950739209	16.5190576707636\\
798.0467789941	-432.338051983942	20.8689315134797\\
793.800641551921	-428.122112702255	24.5847134323475\\
754.199358448079	-431.877887297745	-24.5847134323475\\
757.527211661545	-437.407862396681	-26.2246231969347\\
761.355582213042	-442.712753345253	-27.0677110559826\\
765.568147000611	-447.631373716394	-27.0883602115171\\
770.036909374844	-452.014273719067	-26.2859432493964\\
774.626088252301	-455.728281154547	-24.6848412029719\\
779.196243755028	-458.660547786284	-22.3337027477274\\
783.608514020684	-460.721978176471	-19.3039660358921\\
787.728834449965	-461.849936805838	-15.6876880843343\\
791.432011191609	-462.010151222205	-11.5947476686873\\
794.605525094219	-461.197753391604	-7.14950671235261\\
797.15295054374	-459.437427611023	-2.48703161238807\\
798.996885306948	-456.782660488539	2.25101068462017\\
800.081302359139	-453.314115779791	6.9206571610426\\
800.373252236923	-449.137183460585	11.3800229716482\\
799.863864190998	-444.378777505812	15.4936125428298\\
798.568615719376	-439.183479672537	19.1364365370438\\
796.52686229144	-433.709146456477	22.1978095905838\\
793.800641551921	-428.122112702255	24.5847134323475\\
754.199358448079	-431.877887297745	-24.5847134323475\\
755.642189625212	-438.108519200581	-24.6528985446479\\
757.642813581083	-444.092777850617	-23.9720178096377\\
760.140442369156	-449.648834576952	-22.562759443908\\
763.059186802568	-454.607871407456	-20.4679430497823\\
766.310362308666	-458.819210517428	-17.7512185633679\\
769.79518356487	-462.154892499053	-14.4951322834556\\
773.407766040716	-464.513564343254	-10.7986187440013\\
777.03834324573	-465.823558999592	-6.77399463837529\\
780.576601928699	-466.045072943322	-2.54354613346894\\
783.915033889985	-465.171375585357	1.76418673360641\\
786.952202563773	-463.229013777806	6.0183156795027\\
789.595825116791	-460.277005201308	10.089581148892\\
791.765576415504	-456.405045142672	13.8542798006466\\
793.395529664648	-451.730781148974	17.1980231712624\\
794.436159559542	-446.39623836637	20.019213310439\\
794.855847087416	-440.563504177901	22.2321297833887\\
794.641840255107	-434.409803260377	23.7695342428706\\
793.800641551921	-428.122112702255	24.5847134323475\\
754.199358448079	-431.877887297745	-24.5847134323475\\
753.61942373275	-438.054228784705	-23.0279005064296\\
753.658742514233	-443.985846605678	-20.7713964763037\\
754.316120111247	-449.492511554718	-17.8837640750791\\
755.571582438157	-454.406906403854	-14.4527425520545\\
757.386982907455	-458.5797097524	-10.5825817600264\\
759.707161494517	-461.88413308215	-6.39087457626456\\
762.461620747043	-464.219773162349	-2.00498390244152\\
765.566667814469	-465.515662751051	2.44182719268639\\
768.92795741288	-465.732426898854	6.8144446041887\\
772.443358458723	-464.863479336816	10.9800085646681\\
776.0060572701	-462.935222596901	14.8119505210625\\
779.507803046438	-460.006245784406	18.193838856083\\
782.842197014293	-456.165544377644	21.0229166039881\\
785.907925300236	-451.529816145372	23.2132236689901\\
788.611837301633	-446.239915344136	24.6982086792678\\
790.871776020566	-440.456572932962	25.4327511167226\\
792.619074362645	-434.355512844501	25.3945322810888\\
793.800641551921	-428.122112702255	24.5847134323475\\
754.199358448079	-431.877887297745	-24.5847134323475\\
751.702889403636	-437.251539374447	-21.5456278281058\\
749.883906781781	-442.404857096712	-17.8518892249209\\
748.797679449029	-447.181259513255	-13.6157300011285\\
748.477211873229	-451.435618053624	-8.96586371114373\\
748.932241299507	-455.03866618638	-4.04357418924176\\
750.148941889002	-457.880927117239	1.00157728825305\\
752.090344809981	-459.876040186071	6.01629634666686\\
754.697461517089	-460.963384891855	10.84821328498\\
757.891076088444	-461.109922815928	15.3505127520899\\
761.574152161343	-460.31120147762	19.3863946569617\\
765.634781333037	-458.591489620623	22.8332307701709\\
769.949583440922	-456.003039819494	25.5862907206006\\
774.387455406345	-452.624500811624	27.5619241747727\\
778.813554735308	-448.558527795142	28.7001025099009\\
783.093396639415	-443.928663302673	28.9662427532184\\
787.096940288114	-438.875583423996	28.3522583681055\\
790.70254003353	-433.552823434243	26.8768049594126\\
793.800641551921	-428.122112702255	24.5847134323475\\
754.199358448079	-431.877887297745	-24.5847134323475\\
750.123748962994	-435.797267159118	-20.3848644706973\\
746.773607283703	-439.540499991421	-15.565631717344\\
744.250725769876	-442.993849559211	-10.273445120849\\
742.631760899673	-446.052387583348	-4.66910509297101\\
741.965904101438	-448.623181933666	1.07710333047571\\
742.273387097047	-450.628120324715	6.79058451426651\\
743.544867171271	-452.006283718029	12.2977372237929\\
745.741711045455	-452.715797316288	17.4312294107296\\
748.797168730139	-452.735102907839	22.035082512649\\
752.618401689709	-452.063613902053	25.9694107827113\\
757.089303694327	-450.721733152581	29.1146716472969\\
762.074028648968	-448.75023302697	31.375297946614\\
767.421118208277	-446.20901655891	32.6826016944902\\
772.968103761752	-443.175297324867	32.9968611280736\\
778.546442960262	-439.741253348629	32.308527633498\\
783.986640790036	-436.011226318705	30.6385158756823\\
789.123399592889	-432.098551218914	28.0375683168212\\
793.800641551921	-428.122112702255	24.5847134323475\\
754.199358448079	-431.877887297745	-24.5847134323475\\
749.072470053598	-433.86681883066	-19.68561562615\\
744.702992042599	-435.738259030112	-14.1883803505541\\
741.223688793384	-437.435345132632	-8.26003831767354\\
738.740277174568	-438.906512035763	-2.08071920029149\\
737.328214391523	-440.1070590776	4.1618215170967\\
737.030405257372	-441.000508243784	10.2779073936712\\
737.855898551959	-441.559712533505	16.0817042549611\\
739.779612079246	-441.767680807393	21.396866670199\\
742.743094777154	-441.618094054682	26.0618961189999\\
746.656302723501	-441.115497393158	29.9350480421807\\
751.400335075015	-440.275161968057	32.8986386784651\\
756.831046809293	-439.122620946039	34.8626208260187\\
762.783428498361	-437.692893702845	35.7673198811111\\
769.076620036648	-436.029421777281	35.5852470207532\\
775.51940598377	-434.18274892205	34.3219344366734\\
781.916025548932	-432.208985357395	32.0157672424722\\
788.072120683492	-430.168102890456	28.7368171613684\\
793.800641551921	-428.122112702255	24.5847134323475\\
754.199358448079	-431.877887297745	-24.5847134323475\\
748.675852427143	-431.693034947868	-19.5322210249304\\
743.921807815572	-431.456740587817	-13.8862519654515\\
740.081673853225	-431.176183902152	-7.8183561667849\\
737.272131067346	-430.859889463798	-1.51290357226965\\
735.578545993787	-430.517467719211	4.83851783172287\\
735.052377358014	-430.159322979828	11.0429233198066\\
735.709612527769	-429.796337292323	16.9117951708069\\
737.530281744997	-429.439539793133	22.2668106833235\\
740.459064896835	-429.099771593723	26.9452604207772\\
744.406972389251	-428.787356378899	30.8049920553052\\
749.254049050825	-428.511786726875	33.7287295943109\\
754.853018909934	-428.281435682083	35.6276367521542\\
761.033760100625	-428.103302344455	36.4440161957373\\
767.608473929425	-427.982799205316	36.153062648775\\
774.377391043611	-427.92358769157	34.7636165875621\\
781.134841321905	-427.927466915101	32.3178956275749\\
787.675503057038	-427.994319007664	28.8902117625881\\
793.800641551921	-428.122112702255	24.5847134323475\\
};
\node[right, align=left]
at (axis cs:-301,-430) {$K_{51}$ to $K_{60}$};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-25.932159680338	-516.310389178411	-18.7913082593629\\
-30.5075182827267	-516.265489605694	-12.9949455981321\\
-34.155921379644	-516.212523265653	-6.80373809066184\\
-36.7665140891709	-516.153099513727	-0.405802444164387\\
-38.2599748728521	-516.089023910549	6.00446330425306\\
-38.5909256805032	-516.022243360896	12.2322864735758\\
-37.7493107393029	-515.954786957979	18.0884378082346\\
-35.7607020933617	-515.888704330464	23.3949811132813\\
-32.6855226101022	-515.82600336555	27.9906797556327\\
-28.6172100620072	-515.768589200327	31.7358957575765\\
-23.6793780671851	-515.718206335153	34.5168326260645\\
-18.0220601521351	-515.676385627891	36.2489930015696\\
-11.8171510589649	-515.644397779568	36.8797460675975\\
-5.25318381063499	-515.62321472477	36.3899267114135\\
1.47039876954176	-515.613480099897	34.7944178462945\\
8.14930402716367	-515.6154896866	32.1416982017409\\
14.580596805667	-515.629182424604	28.5123693218115\\
20.5688655283682	-515.654142266994	24.0167065279938\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-25.5986362896268	-514.143699725897	-19.1081528719832\\
-29.8506054407602	-511.997944463284	-13.6190076601494\\
-33.1955790507112	-509.973789633016	-7.71605579211224\\
-35.5319217889798	-508.13273815534	-1.57865547334443\\
-36.7886450637103	-506.530729447787	4.60671149314274\\
-36.9275639741326	-505.21643973428	10.6521058620193\\
-35.9444575394499	-504.229803042703	16.373841384504\\
-33.8691969512041	-503.600797829666	21.5980660220841\\
-30.7648379522366	-503.348536100276	26.1660443527319\\
-26.7257049198496	-503.48068269953	29.9389806663793\\
-21.8745248673321	-503.993222419877	32.8022362023339\\
-16.3586984457645	-504.870582001275	34.6688123900131\\
-10.3458212498231	-506.086103316806	35.4819942564872\\
-4.01859151044397	-507.602853366382	35.2170736822334\\
2.43074109847455	-509.37474646726	33.8821001448441\\
8.80621686913026	-511.34794454419	31.5176361397237\\
14.9141201963782	-513.462492972091	28.1955247091912\\
20.5688655283682	-515.654142266994	24.0167065279938\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-24.620757735161	-512.24198927654	-19.9730330640495\\
-27.9245606768756	-508.252306074261	-15.3224890972964\\
-30.3798899729328	-504.498032631393	-10.2063790528756\\
-31.9121416851285	-501.093240646745	-4.78015334561014\\
-32.4747591205444	-498.141383001861	0.791314902187358\\
-32.0506474331037	-495.732150397568	6.33873944710656\\
-30.6526930418182	-493.93874614742	11.6935646014824\\
-28.3233720834682	-492.815661932048	16.6930867126713\\
-25.1334597966798	-492.397022097031	21.1853978312052\\
-21.1798800521136	-492.695546801911	25.0340013569665\\
-16.5827603697004	-493.702165524594	28.1219594193123\\
-11.4817819047355	-495.386292664563	30.3554459751004\\
-6.03193530665718	-497.69675687088	31.6665976655318\\
-0.398811406592621	-500.563355857787	32.0155758099677\\
5.24643017625294	-503.898989465637	31.3917768840808\\
10.7322616330148	-507.602306155167	29.8141547025766\\
15.891998750844	-511.560782522733	27.3306445171249\\
20.5688655283682	-515.654142266994	24.0167065279938\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-23.1164706025596	-510.834632176788	-21.2816315201263\\
-24.9616934149908	-505.480353708076	-17.8999249075449\\
-26.0484678042339	-500.445709368747	-13.9743381344468\\
-26.343772680406	-495.883674279397	-9.62414816848986\\
-25.8386353542762	-491.932863567716	-4.9815333304873\\
-24.548404167887	-488.713320617971	-0.187557123015372\\
-22.5122821429485	-486.322869613523	4.61211791273089\\
-19.7921358168609	-484.834143198516	9.2716560795431\\
-16.470615459282	-484.292375571737	13.6494796680627\\
-12.6486437855064	-484.714028068379	17.6125707238383\\
-8.44234947083075	-486.086288990698	21.0405127305608\\
-3.97953863951886	-488.367462884966	23.8291494049784\\
0.604188459611093	-491.488237436735	25.8937494328572\\
5.16955759812988	-495.35378949044	27.171580987088\\
9.57785234495184	-499.84666620299	27.6238178025096\\
13.6951288948996	-504.830353788982	27.2367188923281\\
17.3962858834454	-510.153425422982	26.0220460610481\\
20.5688655283682	-515.654142266994	24.0167065279938\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-21.2672141209279	-510.091376463251	-22.8761119535545\\
-21.3193691741529	-504.016425729752	-21.0404382932776\\
-20.7237459831426	-498.305589836473	-18.5654615624349\\
-19.4984422571559	-493.13238964221	-15.5263826765946\\
-17.6806882298735	-488.654010217099	-12.0155425098546\\
-15.3257154375862	-485.006524853803	-8.13961616411059\\
-12.5050785369141	-482.300760549369	-4.01637170006459\\
-9.30448115277297	-480.618930583004	0.228908185705725\\
-5.82117181709945	-480.01213650719	4.4672328120865\\
-2.16098912141842	-480.498815452868	8.56982283000091\\
1.56485413520364	-482.064179926543	12.4120231177653\\
5.24315009078194	-484.660667120797	15.8770903638832\\
8.76213558401379	-488.209384086119	18.8597402534899\\
12.0148880213799	-492.602504853253	21.2693464789833\\
14.9025741660431	-497.706546670717	23.0326943745214\\
17.3374531357375	-503.366425810657	24.0962055065955\\
19.2455423650771	-509.410169709444	24.4275656276199\\
20.5688655283682	-515.654142266994	24.0167065279938\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-19.2960359140697	-510.101869744266	-24.5641564920376\\
-17.4369060127876	-504.037093458749	-24.3652369911338\\
-15.0479645458071	-498.335804034966	-23.4259920936592\\
-12.2017982907397	-493.171232267065	-21.7749602805427\\
-8.98488656901606	-488.700301054816	-19.4623073179636\\
-5.49497361546484	-485.058857380702	-16.5583019959307\\
-1.83809866919853	-482.357544668102	-13.1511810466567\\
1.87462597500856	-480.678440936857	-9.34446811609866\\
5.53039105757154	-480.072564904175	-5.25382825036201\\
9.01811800636311	-480.55832580672	-1.00355347180348\\
12.2318340029192	-482.120964045276	3.27721377117324\\
15.0738919129033	-484.712999647696	7.45840453206305\\
17.4579372448712	-488.255674923835	11.4129754453809\\
19.3115319877962	-492.641347478108	15.0207688750351\\
20.5783556033786	-497.736760869209	18.1721638432972\\
21.2199162971028	-503.387093539655	20.7714068087393\\
21.2167205719353	-509.42066299046	22.7395210891368\\
20.5688655283682	-515.654142266994	24.0167065279938\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-17.4406891652241	-510.86484637528	-26.1421620513505\\
-13.7825862872093	-505.539864061929	-27.4733012093493\\
-9.70570649918278	-500.532707685972	-27.9696780122632\\
-5.33392373050307	-495.995517160149	-27.6162103021144\\
-0.800072388367669	-492.066152722658	-26.4236380164126\\
3.75808874843212	-488.864006123578	-24.4281968605881\\
8.20206226029547	-486.486372966957	-21.6905173044187\\
12.3968202608235	-485.00549643312	-18.2937823558858\\
16.2149071508202	-484.466372206187	-14.3412000875699\\
19.5403122921781	-484.885381302983	-9.95286771159064\\
22.2719949324132	-486.249792344132	-5.26212248658874\\
24.3269542768003	-488.518148390572	-0.411490332594292\\
25.6427514255196	-491.621526591677	4.45164474693188\\
26.1794065480328	-495.465632371191	9.17951885346346\\
25.9206136500029	-499.933664520215	13.6284779246932\\
24.8742360226811	-504.889864142835	17.6633425905238\\
23.0720673207809	-510.183639621474	21.1615155298239\\
20.5688655283682	-515.654142266994	24.0167065279938\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-15.9249560743036	-512.288280114257	-27.4197978721584\\
-10.797174888338	-508.343481226015	-29.9897525330647\\
-5.34132700702427	-504.631321786335	-31.6484837388009\\
0.276814392555966	-501.264593881349	-32.3455917810391\\
5.88654492689323	-498.345593834803	-32.0598953846696\\
11.3174157723623	-495.963013986025	-30.8000752901268\\
16.4044126664769	-494.189247818079	-28.6044104934835\\
20.9929697827539	-493.078190318406	-25.5396151585259\\
24.9436661351372	-492.663600406914	-21.6988115406454\\
28.1364618141084	-492.95807518827	-17.1987005142308\\
30.4743453385946	-493.952667195253	-12.1760156756536\\
31.8862813007305	-495.61715625302	-6.78336876213296\\
32.3293687407805	-497.900967703822	-1.18461262132511\\
31.7901446710918	-500.734709092392	4.45013737453879\\
30.2849931421614	-504.032278620579	9.94967219815549\\
27.8596474215525	-507.69348130692	15.1468912668083\\
24.5878004117014	-511.60707336045	19.883879709016\\
20.5688655283682	-515.654142266994	24.0167065279938\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-14.9316564219112	-514.20048384463	-28.2429622185753\\
-8.84075649085722	-512.109787344036	-31.6110697937739\\
-2.48123464746717	-510.13729298645	-34.0186910092618\\
3.95367825512085	-508.342934014799	-35.3926715127215\\
10.2684606445848	-506.781231118446	-35.6912636018232\\
16.2712410534548	-505.499635849636	-34.9053947070342\\
21.7796280365608	-504.537088832095	-33.058943057054\\
26.6262520427995	-503.922836569877	-30.2080121509176\\
30.6638508542514	-503.675542807145	-26.4392260815672\\
33.769744074154	-503.80272143974	-21.8670975066224\\
35.8495607086786	-504.300508209269	-16.6305482392241\\
36.8401065818229	-505.153778116631	-10.8886881790404\\
36.711284458472	-506.336604987465	-4.81598083847868\\
35.4670085336567	-507.813049225842	1.40305764285633\\
33.1450855017185	-509.538249820694	7.57946492769458\\
29.8160658190332	-511.459787424941	13.5255740060991\\
25.5811000640938	-513.519277090823	19.0607153625991\\
20.5688655283682	-515.654142266994	24.0167065279938\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-14.580596805667	-516.370817575396	-28.5123693218115\\
-8.14930402716367	-516.3845103134	-32.1416982017409\\
-1.47039876954176	-516.386519900103	-34.7944178462945\\
5.25318381063499	-516.37678527523	-36.3899267114135\\
11.8171510589649	-516.355602220432	-36.8797460675975\\
18.0220601521351	-516.323614372109	-36.2489930015696\\
23.6793780671851	-516.281793664847	-34.5168326260645\\
28.6172100620072	-516.231410799673	-31.7358957575765\\
32.6855226101022	-516.17399663445	-27.9906797556327\\
35.7607020933617	-516.111295669536	-23.3949811132813\\
37.7493107393029	-516.045213042021	-18.0884378082346\\
38.5909256805032	-515.977756639104	-12.2322864735758\\
38.2599748728521	-515.910976089451	-6.00446330425306\\
36.7665140891709	-515.846900486273	0.405802444164387\\
34.155921379644	-515.787476734347	6.80373809066184\\
30.5075182827267	-515.734510394306	12.9949455981321\\
25.932159680338	-515.689610821589	18.7913082593629\\
20.5688655283682	-515.654142266994	24.0167065279938\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-14.9141201963782	-518.537507027909	-28.1955247091912\\
-8.80621686913026	-520.65205545581	-31.5176361397237\\
-2.43074109847455	-522.62525353274	-33.8821001448441\\
4.01859151044397	-524.397146633618	-35.2170736822334\\
10.3458212498231	-525.913896683194	-35.4819942564872\\
16.3586984457645	-527.129417998725	-34.6688123900131\\
21.8745248673321	-528.006777580123	-32.8022362023339\\
26.7257049198496	-528.51931730047	-29.9389806663793\\
30.7648379522366	-528.651463899724	-26.1660443527319\\
33.8691969512041	-528.399202170334	-21.5980660220841\\
35.9444575394499	-527.770196957297	-16.373841384504\\
36.9275639741326	-526.78356026572	-10.6521058620193\\
36.7886450637103	-525.469270552213	-4.60671149314275\\
35.5319217889798	-523.86726184466	1.57865547334443\\
33.1955790507112	-522.026210366984	7.71605579211224\\
29.8506054407602	-520.002055536716	13.6190076601494\\
25.5986362896268	-517.856300274103	19.1081528719832\\
20.5688655283682	-515.654142266994	24.0167065279938\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-15.891998750844	-520.439217477267	-27.3306445171249\\
-10.7322616330148	-524.397693844833	-29.8141547025766\\
-5.24643017625294	-528.101010534363	-31.3917768840808\\
0.398811406592625	-531.436644142213	-32.0155758099677\\
6.03193530665719	-534.30324312912	-31.6665976655318\\
11.4817819047355	-536.613707335437	-30.3554459751004\\
16.5827603697004	-538.297834475406	-28.1219594193123\\
21.1798800521136	-539.304453198089	-25.0340013569665\\
25.1334597966798	-539.602977902969	-21.1853978312052\\
28.3233720834682	-539.184338067952	-16.6930867126713\\
30.6526930418182	-538.06125385258	-11.6935646014824\\
32.0506474331037	-536.267849602432	-6.33873944710657\\
32.4747591205444	-533.858616998139	-0.791314902187365\\
31.9121416851285	-530.906759353255	4.78015334561014\\
30.3798899729328	-527.501967368607	10.2063790528756\\
27.9245606768756	-523.747693925739	15.3224890972964\\
24.620757735161	-519.75801072346	19.9730330640495\\
20.5688655283682	-515.654142266994	24.0167065279938\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-17.3962858834454	-521.846574577018	-26.0220460610481\\
-13.6951288948996	-527.169646211018	-27.2367188923281\\
-9.57785234495184	-532.15333379701	-27.6238178025096\\
-5.16955759812987	-536.64621050956	-27.171580987088\\
-0.604188459611086	-540.511762563265	-25.8937494328572\\
3.97953863951886	-543.632537115034	-23.8291494049784\\
8.44234947083076	-545.913711009302	-21.0405127305608\\
12.6486437855064	-547.285971931621	-17.6125707238383\\
16.470615459282	-547.707624428263	-13.6494796680628\\
19.792135816861	-547.165856801484	-9.2716560795431\\
22.5122821429485	-545.677130386477	-4.6121179127309\\
24.548404167887	-543.286679382029	0.187557123015365\\
25.8386353542762	-540.067136432284	4.98153333048729\\
26.343772680406	-536.116325720603	9.62414816848985\\
26.0484678042339	-531.554290631253	13.9743381344468\\
24.9616934149908	-526.519646291924	17.8999249075449\\
23.1164706025596	-521.165367823212	21.2816315201263\\
20.5688655283682	-515.654142266994	24.0167065279938\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-19.2455423650771	-522.589830290556	-24.4275656276199\\
-17.3374531357375	-528.633574189343	-24.0962055065955\\
-14.9025741660431	-534.293453329283	-23.0326943745214\\
-12.0148880213799	-539.397495146747	-21.2693464789833\\
-8.76213558401379	-543.790615913882	-18.8597402534899\\
-5.24315009078194	-547.339332879203	-15.8770903638832\\
-1.56485413520363	-549.935820073457	-12.4120231177653\\
2.16098912141843	-551.501184547132	-8.56982283000091\\
5.82117181709945	-551.98786349281	-4.46723281208651\\
9.30448115277298	-551.381069416996	-0.228908185705728\\
12.5050785369141	-549.699239450631	4.01637170006459\\
15.3257154375862	-546.993475146197	8.13961616411058\\
17.6806882298735	-543.345989782901	12.0155425098546\\
19.4984422571559	-538.86761035779	15.5263826765946\\
20.7237459831426	-533.694410163527	18.5654615624349\\
21.3193691741529	-527.983574270248	21.0404382932776\\
21.2672141209279	-521.908623536749	22.8761119535545\\
20.5688655283682	-515.654142266994	24.0167065279938\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-21.2167205719353	-522.57933700954	-22.7395210891368\\
-21.2199162971028	-528.612906460345	-20.7714068087393\\
-20.5783556033786	-534.263239130791	-18.1721638432972\\
-19.3115319877962	-539.358652521892	-15.0207688750351\\
-17.4579372448712	-543.744325076165	-11.4129754453809\\
-15.0738919129033	-547.287000352304	-7.45840453206305\\
-12.2318340029192	-549.879035954724	-3.27721377117324\\
-9.01811800636311	-551.44167419328	1.00355347180347\\
-5.53039105757154	-551.927435095825	5.25382825036201\\
-1.87462597500856	-551.321559063143	9.34446811609866\\
1.83809866919854	-549.642455331898	13.1511810466567\\
5.49497361546484	-546.941142619298	16.5583019959307\\
8.98488656901606	-543.299698945184	19.4623073179635\\
12.2017982907397	-538.828767732935	21.7749602805427\\
15.0479645458071	-533.664195965034	23.4259920936592\\
17.4369060127876	-527.962906541251	24.3652369911338\\
19.2960359140697	-521.898130255734	24.5641564920376\\
20.5688655283682	-515.654142266994	24.0167065279938\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-23.0720673207809	-521.816360378526	-21.1615155298239\\
-24.8742360226811	-527.110135857165	-17.6633425905238\\
-25.9206136500029	-532.066335479785	-13.6284779246932\\
-26.1794065480328	-536.534367628809	-9.17951885346347\\
-25.6427514255196	-540.378473408323	-4.45164474693189\\
-24.3269542768003	-543.481851609428	0.411490332594285\\
-22.2719949324132	-545.750207655868	5.26212248658873\\
-19.540312292178	-547.114618697017	9.95286771159063\\
-16.2149071508201	-547.533627793813	14.3412000875699\\
-12.3968202608235	-546.99450356688	18.2937823558858\\
-8.20206226029546	-545.513627033043	21.6905173044187\\
-3.75808874843212	-543.135993876422	24.4281968605881\\
0.800072388367676	-539.933847277342	26.4236380164126\\
5.33392373050308	-536.004482839851	27.6162103021144\\
9.70570649918278	-531.467292314028	27.9696780122632\\
13.7825862872093	-526.460135938071	27.4733012093493\\
17.4406891652241	-521.13515362472	26.1421620513505\\
20.5688655283682	-515.654142266994	24.0167065279938\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-24.5878004117014	-520.39292663955	-19.883879709016\\
-27.8596474215525	-524.30651869308	-15.1468912668083\\
-30.2849931421614	-527.967721379421	-9.94967219815549\\
-31.7901446710918	-531.265290907608	-4.45013737453879\\
-32.3293687407805	-534.099032296178	1.18461262132511\\
-31.8862813007305	-536.38284374698	6.78336876213296\\
-30.4743453385946	-538.047332804747	12.1760156756536\\
-28.1364618141084	-539.04192481173	17.1987005142308\\
-24.9436661351372	-539.336399593086	21.6988115406454\\
-20.9929697827539	-538.921809681594	25.5396151585259\\
-16.4044126664769	-537.810752181921	28.6044104934835\\
-11.3174157723623	-536.036986013975	30.8000752901267\\
-5.88654492689323	-533.654406165197	32.0598953846696\\
-0.276814392555963	-530.735406118651	32.3455917810391\\
5.34132700702427	-527.368678213665	31.6484837388009\\
10.797174888338	-523.656518773985	29.9897525330647\\
15.9249560743036	-519.711719885743	27.4197978721584\\
20.5688655283682	-515.654142266994	24.0167065279938\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-25.5811000640938	-518.480722909177	-19.0607153625991\\
-29.8160658190332	-520.540212575059	-13.5255740060991\\
-33.1450855017185	-522.461750179306	-7.57946492769458\\
-35.4670085336567	-524.186950774158	-1.40305764285634\\
-36.711284458472	-525.663395012535	4.81598083847867\\
-36.8401065818229	-526.846221883369	10.8886881790404\\
-35.8495607086786	-527.699491790731	16.6305482392241\\
-33.769744074154	-528.19727856026	21.8670975066224\\
-30.6638508542514	-528.324457192855	26.4392260815672\\
-26.6262520427995	-528.077163430123	30.2080121509176\\
-21.7796280365608	-527.462911167905	33.058943057054\\
-16.2712410534548	-526.500364150364	34.9053947070342\\
-10.2684606445848	-525.218768881554	35.6912636018231\\
-3.95367825512085	-523.657065985201	35.3926715127215\\
2.48123464746717	-521.86270701355	34.0186910092618\\
8.84075649085722	-519.890212655964	31.6110697937739\\
14.9316564219112	-517.79951615537	28.2429622185753\\
20.5688655283682	-515.654142266994	24.0167065279938\\
-20.5688655283682	-516.345857733006	-24.0167065279938\\
-25.932159680338	-516.310389178411	-18.7913082593629\\
-30.5075182827267	-516.265489605694	-12.9949455981321\\
-34.155921379644	-516.212523265653	-6.80373809066184\\
-36.7665140891709	-516.153099513727	-0.405802444164387\\
-38.2599748728521	-516.089023910549	6.00446330425306\\
-38.5909256805032	-516.022243360896	12.2322864735758\\
-37.7493107393029	-515.954786957979	18.0884378082346\\
-35.7607020933617	-515.888704330464	23.3949811132813\\
-32.6855226101022	-515.82600336555	27.9906797556327\\
-28.6172100620072	-515.768589200327	31.7358957575765\\
-23.6793780671851	-515.718206335153	34.5168326260645\\
-18.0220601521351	-515.676385627891	36.2489930015696\\
-11.8171510589649	-515.644397779568	36.8797460675975\\
-5.25318381063499	-515.62321472477	36.3899267114135\\
1.47039876954176	-515.613480099897	34.7944178462945\\
8.14930402716367	-515.6154896866	32.1416982017409\\
14.580596805667	-515.629182424604	28.5123693218115\\
20.5688655283682	-515.654142266994	24.0167065279938\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
66.4176713185456	-513.927761377697	-25.2571725813988\\
72.0668818931364	-513.805489277463	-30.0116667249423\\
78.1394432109064	-513.749896275058	-33.8542715616846\\
84.4508435690793	-513.762671535727	-36.6682314881131\\
90.8093142614947	-513.843426889641	-38.3680457557957\\
97.0216563737051	-513.989708626234	-38.9020663683564\\
102.899111034228	-514.197072048962	-38.25406737971\\
108.263094757338	-514.459216525157	-36.4437379112233\\
112.950625611916	-514.768176927561	-33.5260839077252\\
116.819275344951	-515.114565650689	-29.5897568097079\\
119.751496991935	-515.487857848469	-24.7543599241671\\
121.658196481901	-515.876711226367	-19.166814338641\\
122.481439715682	-516.269310671265	-12.9968947983113\\
122.196212864202	-516.653727247694	-6.43207118628098\\
120.81118240101	-517.018280652504	0.328187653959382\\
118.368431775872	-517.351894114962	7.07847467840516\\
114.94218273044	-517.644430958829	13.6136858316286\\
110.636540108196	-517.887002600134	19.7352520297155\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
66.1975146944367	-511.77675701229	-24.7766695548305\\
71.6332579925376	-509.56883772583	-29.0652605131218\\
77.505527476613	-507.556326050746	-32.4707182384533\\
83.6358972099011	-505.800371135905	-34.8895696210857\\
89.8380990101725	-504.354326782839	-36.2483190857555\\
95.9236821141917	-503.26213031748	-36.5056817175391\\
101.707739158797	-502.556967576752	-35.6538376831016\\
107.014524497561	-502.260264573702	-33.7186698323754\\
111.68279414333	-502.381036478938	-30.7589772612627\\
115.570705085174	-502.915613699234	-26.8646887308601\\
118.560125116504	-503.84775337626	-22.1541302275586\\
120.560222222387	-505.149132917614	-16.7704296878237\\
121.51022446436	-506.780210564463	-10.8771681282711\\
121.381266505023	-508.691426847872	-4.65340931925362\\
120.177266666717	-510.824710428192	1.71174097719063\\
117.934807875273	-513.115242563329	8.02488089022567\\
114.722026106331	-515.493426593421	14.0941888581969\\
110.636540108196	-517.887002600134	19.7352520297155\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
65.4394439408403	-509.910995477785	-23.6519341139431\\
70.1401500815906	-505.894004876927	-26.8499641485748\\
75.3227497366405	-502.184079824002	-29.2321716092895\\
80.8297722379932	-498.893944514433	-30.7261743278485\\
86.493889493633	-496.123568044711	-31.2865777876502\\
92.1430001669289	-493.95712690199	-30.8963544131464\\
97.6054588886607	-492.46044730412	-29.5673609441089\\
102.715291614706	-491.679005103326	-27.3399781745912\\
107.317238663384	-491.636544025451	-24.281884002935\\
111.271472202319	-492.334354228858	-20.4859970730758\\
114.457844846368	-493.751233103627	-16.067653488566\\
116.779540275125	-495.844129502123	-11.161102383431\\
118.16601494782	-498.549451826335	-5.91542683016577\\
118.575141533116	-501.7850002264	-0.490014026016366\\
117.994488926744	-505.452464201448	4.95028760635447\\
116.441699964326	-509.440409714425	10.2401772547726\\
113.963955352735	-513.627665058917	15.2189242990842\\
110.636540108196	-517.887002600134	19.7352520297155\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
64.234893578573	-508.555515150953	-22.0186259522349\\
67.7676490102815	-503.224229807088	-23.6329750671581\\
71.8543852007979	-498.281129775682	-24.5292481935281\\
76.3709287389616	-493.876408649861	-24.6802125259362\\
81.1800467348467	-490.143901652136	-24.0812810895339\\
86.1356165716795	-487.197019118895	-22.7506521129423\\
91.0870657676071	-485.125300584714	-20.7287560842844\\
95.8839470443654	-483.991694168915	-18.0770272912622\\
100.380509591699	-483.830643928809	-14.8760371714122\\
104.440127631978	-484.647043294447	-11.2230461897468\\
107.939451725314	-486.416086384221	-7.22904862874142\\
110.772156679875	-489.084021719028	-3.01540008322682\\
112.852172189034	-492.56978543376	1.28986986795057\\
114.116298034084	-496.767464361827	5.55594777589592\\
114.526124390901	-501.549514153127	9.6532110221159\\
114.069198893017	-506.770634644586	13.4571663361894\\
112.759404990468	-512.272184732085	16.8522324607925\\
110.636540108196	-517.887002600134	19.7352520297155\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
62.7291501585941	-507.873806963969	-20.0737461390691\\
64.8019134221969	-501.881526791419	-19.8023096297928\\
67.5187698197168	-496.318229283019	-18.9291899628674\\
70.797169044311	-491.352952418399	-17.4809164375525\\
74.53749859449	-487.136563622537	-15.5014941120532\\
78.62611044957	-483.797175735401	-13.0510667320937\\
82.9387742072716	-481.43625436813	-10.2040892936379\\
87.3444517616302	-480.125534921784	-7.04706576551321\\
91.7092788295371	-479.904842943484	-3.67592071009077\\
95.9006323492431	-480.780884047316	-0.193084663997853\\
99.7911601649789	-482.727040167637	3.29561816190508\\
103.262650557766	-485.684178335535	6.68418529762179\\
106.209624048677	-489.562447404161	9.86965684543122\\
108.542538339433	-494.244008130365	12.7552438642796\\
110.19050900982	-499.586613660465	15.2532692527766\\
111.103463304932	-505.427931628917	17.2878317735547\\
111.253661570489	-511.5904765451	18.7971122739583\\
110.636540108196	-517.887002600134	19.7352520297155\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
61.1038285597593	-507.948094985123	-18.0518758832824\\
61.6006547988554	-502.027845629796	-15.8200026228259\\
62.8388427952239	-496.532133114756	-13.1074465879823\\
64.7807708331484	-491.627941883809	-9.99662742125089\\
67.3674344118597	-487.464283305865	-6.58206578886233\\
70.5202390674336	-484.167668039904	-2.9675114181652\\
74.1433884258064	-481.838262072612	0.737209285339659\\
78.1267949271262	-480.546843225571	4.41953025775537\\
82.3494247805512	-480.332650606958	7.96756603967939\\
86.682975514739	-481.202192351103	11.2735113592707\\
90.9957743835138	-483.129047872119	14.2369167408826\\
95.1567791756293	-486.054670640037	16.7677406115503\\
99.0395598660471	-489.890167087489	18.7890851686221\\
102.526140128271	-494.518997595775	20.2395328805812\\
105.510581985327	-499.800517492202	21.0750126276617\\
107.902204681591	-505.574250467294	21.2701387805216\\
109.628339971654	-511.664764566254	20.8189825297449\\
110.636540108196	-517.887002600134	19.7352520297155\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
59.5549665540801	-508.76941898269	-16.1968825773499\\
58.5499921757775	-503.645538110875	-12.1663790438895\\
58.3790723948398	-498.897041311901	-7.76620623966547\\
59.0474005223211	-494.66820925815	-3.13006118873916\\
60.5346697462583	-491.087532871684	1.60118918751961\\
62.7956901438765	-488.263809192594	6.28378824055642\\
65.7617617545257	-486.282835635998	10.7754575676542\\
69.342761993221	-485.204803080992	14.9397200692034\\
73.4298839797831	-485.062467001248	18.650046736313\\
77.8989425808338	-485.860152206524	21.7937011707188\\
82.6141477122331	-487.573621435505	24.2751650231971\\
87.4322302520723	-490.150811792728	26.0190402702719\\
92.2067952004457	-493.513416653308	26.972340145004\\
96.7927698174435	-497.559264970117	27.106099113093\\
101.050811584943	-502.165425689347	26.4162529759785\\
104.851542058513	-507.191942948373	24.9237623594579\\
108.079477965975	-512.486088563822	22.6739758356775\\
110.636540108196	-517.887002600134	19.7352520297155\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
58.26937975821	-510.238715161113	-14.7325057907523\\
56.0178804882917	-506.539486646839	-9.28211981834471\\
54.6773727480521	-503.12771104355	-3.54970133223602\\
54.2885871868487	-500.10705342651	2.29057303261713\\
54.8633368572238	-497.569294948886	8.06124949496008\\
56.3841582812804	-495.591544117854	13.5869889705877\\
58.8048420696213	-494.233893891624	18.6998946616923\\
62.0518369702628	-493.537595785316	23.2446135161045\\
66.0264846862076	-493.523806464546	27.0830565511719\\
70.6080175578756	-494.192944910847	30.0985946176199\\
75.6572280273286	-495.524679691131	32.1996021172352\\
81.0206983894761	-497.478546717988	33.3222410003032\\
86.5354623114112	-499.99517873051	33.4324004524445\\
92.0339564819711	-502.998109138476	32.5267333344492\\
97.3491119381555	-506.396095420996	30.632757883408\\
102.319430371027	-510.085891484338	27.8080215850027\\
106.793891170105	-513.955384742245	24.1383526222751\\
110.636540108196	-517.887002600134	19.7352520297155\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
57.4021289129715	-512.178764716772	-13.835370975853\\
54.3097297758972	-510.36063833412	-7.51510917592475\\
52.1802234635317	-508.713861102031	-0.96650458651477\\
51.0783139475941	-507.288469513392	5.61146675568154\\
51.0374821911331	-506.127773370342	12.0189365200457\\
52.0589688464068	-505.267039837847	18.0612169801235\\
54.111736558292	-504.732421868739	23.5547165016771\\
57.1334130186136	-504.540163559479	28.3325178815889\\
61.0321861171668	-504.696106581507	32.2494500426144\\
65.6895936062265	-505.195512685011	35.1864989831042\\
70.9641225159994	-506.023207668246	37.05442395722\\
76.6955089546026	-507.15404243798	37.796469009839\\
82.7096076453205	-508.553657151967	37.3900874775301\\
88.8236832427164	-510.179525225359	35.8476270575136\\
94.8519626536351	-511.982245479477	33.2159546291292\\
100.611279658632	-513.907043171618	29.5750322274227\\
105.926640324866	-515.895434297903	25.0354874371744\\
110.636540108196	-517.887002600134	19.7352520297155\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
57.0578172695597	-514.355569041171	-13.6136858316286\\
53.6315682241284	-514.648105885038	-7.07847467840516\\
51.1888175989902	-514.981719347496	-0.328187653959382\\
49.8037871357984	-515.346272752306	6.43207118628098\\
49.5185602843179	-515.730689328735	12.9968947983113\\
50.3418035180992	-516.123288773633	19.166814338641\\
52.248503008065	-516.512142151531	24.7543599241671\\
55.1807246550491	-516.885434349311	29.5897568097079\\
59.0493743880838	-517.231823072439	33.5260839077252\\
63.736905242662	-517.540783474843	36.4437379112233\\
69.1008889657723	-517.802927951038	38.25406737971\\
74.9783436262949	-518.010291373766	38.9020663683564\\
81.1906857385053	-518.156573110359	38.3680457557957\\
87.5491564309207	-518.237328464273	36.6682314881131\\
93.8605567890936	-518.250103724942	33.8542715616846\\
99.9331181068636	-518.194510722537	30.0116667249423\\
105.582328681454	-518.072238622303	25.2571725813988\\
110.636540108196	-517.887002600134	19.7352520297155\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
57.2779738936685	-516.506573406579	-14.0941888581969\\
54.0651921247272	-518.884757436671	-8.02488089022567\\
51.8227333332835	-521.175289571808	-1.71174097719063\\
50.6187334949766	-523.308573152128	4.65340931925362\\
50.4897755356401	-525.219789435537	10.8771681282711\\
51.4397777776126	-526.850867082386	16.7704296878237\\
53.439874883496	-528.15224662374	22.1541302275586\\
56.4292949148261	-529.084386300766	26.8646887308601\\
60.3172058566705	-529.618963521061	30.7589772612627\\
64.985475502439	-529.739735426298	33.7186698323754\\
70.2922608412034	-529.443032423247	35.6538376831016\\
76.0763178858083	-528.73786968252	36.5056817175391\\
82.1619009898275	-527.645673217161	36.2483190857555\\
88.3641027900989	-526.199628864095	34.8895696210857\\
94.494472523387	-524.443673949254	32.4707182384533\\
100.366742007462	-522.43116227417	29.0652605131218\\
105.802485305563	-520.22324298771	24.7766695548305\\
110.636540108196	-517.887002600134	19.7352520297155\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
58.0360446472649	-518.372334941083	-15.2189242990842\\
55.5583000356742	-522.559590285575	-10.2401772547726\\
54.0055110732561	-526.547535798552	-4.95028760635447\\
53.4248584668845	-530.2149997736	0.490014026016372\\
53.8339850521796	-533.450548173665	5.91542683016577\\
55.2204597248754	-536.155870497877	11.161102383431\\
57.5421551536319	-538.248766896373	16.067653488566\\
60.728527797681	-539.665645771142	20.4859970730758\\
64.6827613366156	-540.363455974549	24.281884002935\\
69.2847083852939	-540.320994896674	27.3399781745912\\
74.3945411113393	-539.53955269588	29.5673609441089\\
79.8569998330711	-538.04287309801	30.8963544131464\\
85.506110506367	-535.876431955289	31.2865777876502\\
91.1702277620068	-533.106055485567	30.7261743278485\\
96.6772502633595	-529.815920175997	29.2321716092895\\
101.859849918409	-526.105995123073	26.8499641485748\\
106.56055605916	-522.089004522215	23.6519341139431\\
110.636540108196	-517.887002600134	19.7352520297155\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
59.2405950095322	-519.727815267915	-16.8522324607925\\
57.9308011069833	-525.229365355414	-13.4571663361894\\
57.4738756090986	-530.450485846873	-9.65321102211589\\
57.8837019659161	-535.232535638173	-5.55594777589591\\
59.1478278109659	-539.43021456624	-1.28986986795056\\
61.2278433201248	-542.915978280972	3.01540008322683\\
64.0605482746855	-545.583913615779	7.22904862874143\\
67.5598723680217	-547.352956705553	11.2230461897468\\
71.6194904083007	-548.169356071191	14.8760371714122\\
76.1160529556346	-548.008305831085	18.0770272912622\\
80.9129342323929	-546.874699415286	20.7287560842844\\
85.8643834283205	-544.802980881105	22.7506521129423\\
90.8199532651533	-541.856098347864	24.0812810895339\\
95.6290712610384	-538.123591350139	24.6802125259362\\
100.145614799202	-533.718870224318	24.5292481935281\\
104.232350989718	-528.775770192913	23.6329750671581\\
107.765106421427	-523.444484849047	22.0186259522349\\
110.636540108196	-517.887002600134	19.7352520297155\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
60.7463384295111	-520.4095234549	-18.7971122739583\\
60.8965366950679	-526.572068371083	-17.2878317735547\\
61.8094909901797	-532.413386339535	-15.2532692527766\\
63.4574616605667	-537.755991869635	-12.7552438642796\\
65.7903759513226	-542.437552595839	-9.86965684543122\\
68.7373494422343	-546.315821664465	-6.68418529762178\\
72.2088398350211	-549.272959832363	-3.29561816190508\\
76.0993676507569	-551.219115952684	0.193084663997856\\
80.2907211704629	-552.095157056516	3.67592071009077\\
84.6555482383698	-551.874465078216	7.04706576551321\\
89.0612257927284	-550.56374563187	10.2040892936379\\
93.37388955043	-548.202824264599	13.0510667320937\\
97.46250140551	-544.863436377463	15.5014941120532\\
101.202830955689	-540.647047581601	17.4809164375525\\
104.481230180283	-535.681770716981	18.9291899628674\\
107.198086577803	-530.118473208581	19.8023096297928\\
109.270849841406	-524.126193036031	20.0737461390691\\
110.636540108196	-517.887002600134	19.7352520297155\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
62.3716600283459	-520.335235433746	-20.8189825297449\\
64.0977953184094	-526.425749532706	-21.2701387805216\\
66.4894180146727	-532.199482507798	-21.0750126276617\\
69.4738598717292	-537.481002404225	-20.2395328805812\\
72.9604401339529	-542.109832912511	-18.7890851686221\\
76.8432208243707	-545.945329359963	-16.7677406115503\\
81.0042256164862	-548.870952127881	-14.2369167408826\\
85.317024485261	-550.797807648897	-11.2735113592707\\
89.6505752194488	-551.667349393042	-7.96756603967939\\
93.8732050728738	-551.453156774429	-4.41953025775536\\
97.8566115741936	-550.161737927388	-0.737209285339655\\
101.479760932566	-547.832331960096	2.9675114181652\\
104.63256558814	-544.535716694135	6.58206578886234\\
107.219229166852	-540.372058116191	9.99662742125089\\
109.161157204776	-535.467866885244	13.1074465879823\\
110.399345201145	-529.972154370204	15.8200026228259\\
110.896171440241	-524.051905014877	18.0518758832824\\
110.636540108196	-517.887002600134	19.7352520297155\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
63.9205220340252	-519.513911436178	-22.6739758356775\\
67.1484579414873	-524.808057051627	-24.9237623594579\\
70.9491884150567	-529.834574310653	-26.4162529759785\\
75.2072301825565	-534.440735029883	-27.1060991130929\\
79.7932047995543	-538.486583346692	-26.972340145004\\
84.5677697479277	-541.849188207272	-26.0190402702719\\
89.3858522877669	-544.426378564495	-24.2751650231971\\
94.1010574191662	-546.139847793477	-21.7937011707188\\
98.5701160202169	-546.937532998752	-18.650046736313\\
102.657238006779	-546.795196919008	-14.9397200692034\\
106.238238245474	-545.717164364002	-10.7754575676542\\
109.204309856123	-543.736190807406	-6.28378824055641\\
111.465330253742	-540.912467128316	-1.6011891875196\\
112.952599477679	-537.33179074185	3.13006118873917\\
113.62092760516	-533.102958688099	7.76620623966547\\
113.450007824222	-528.354461889125	12.1663790438895\\
112.44503344592	-523.23058101731	16.1968825773499\\
110.636540108196	-517.887002600134	19.7352520297155\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
65.2061088298952	-518.044615257755	-24.1383526222751\\
69.6805696289731	-521.914108515662	-27.8080215850027\\
74.6508880618445	-525.603904579004	-30.632757883408\\
79.9660435180289	-529.001890861524	-32.5267333344492\\
85.4645376885888	-532.00482126949	-33.4324004524445\\
90.9793016105239	-534.521453282012	-33.3222410003032\\
96.3427719726714	-536.475320308869	-32.1996021172352\\
101.391982442124	-537.807055089153	-30.0985946176199\\
105.973515313792	-538.476193535455	-27.0830565511719\\
109.948163029737	-538.462404214684	-23.2446135161045\\
113.195157930379	-537.766106108376	-18.6998946616922\\
115.61584171872	-536.408455882146	-13.5869889705877\\
117.136663142776	-534.430705051114	-8.06124949496007\\
117.711412813151	-531.89294657349	-2.29057303261712\\
117.322627251948	-528.87228895645	3.54970133223601\\
115.982119511708	-525.460513353161	9.28211981834471\\
113.73062024179	-521.761284838887	14.7325057907523\\
110.636540108196	-517.887002600134	19.7352520297155\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
66.0733596751337	-516.104565702097	-25.0354874371744\\
71.3887203413676	-518.092956828382	-29.5750322274227\\
77.1480373463649	-520.017754520523	-33.2159546291292\\
83.1763167572836	-521.820474774641	-35.8476270575136\\
89.2903923546795	-523.446342848033	-37.3900874775301\\
95.3044910453974	-524.84595756202	-37.796469009839\\
101.035877484001	-525.976792331754	-37.05442395722\\
106.310406393774	-526.804487314989	-35.1864989831042\\
110.967813882833	-527.303893418493	-32.2494500426144\\
114.866586981386	-527.459836440521	-28.3325178815889\\
117.888263441708	-527.267578131262	-23.5547165016771\\
119.941031153593	-526.732960162153	-18.0612169801235\\
120.962517808867	-525.872226629658	-12.0189365200456\\
120.921686052406	-524.711530486608	-5.61146675568153\\
119.819776536468	-523.286138897969	0.966504586514773\\
117.690270224103	-521.63936166588	7.51510917592475\\
114.597871087028	-519.821235283228	13.835370975853\\
110.636540108196	-517.887002600134	19.7352520297155\\
61.3634598918043	-514.112997399866	-19.7352520297155\\
66.4176713185456	-513.927761377697	-25.2571725813988\\
72.0668818931364	-513.805489277463	-30.0116667249423\\
78.1394432109064	-513.749896275058	-33.8542715616846\\
84.4508435690793	-513.762671535727	-36.6682314881131\\
90.8093142614947	-513.843426889641	-38.3680457557957\\
97.0216563737051	-513.989708626234	-38.9020663683564\\
102.899111034228	-514.197072048962	-38.25406737971\\
108.263094757338	-514.459216525157	-36.4437379112233\\
112.950625611916	-514.768176927561	-33.5260839077252\\
116.819275344951	-515.114565650689	-29.5897568097079\\
119.751496991935	-515.487857848469	-24.7543599241671\\
121.658196481901	-515.876711226367	-19.166814338641\\
122.481439715682	-516.269310671265	-12.9968947983113\\
122.196212864202	-516.653727247694	-6.43207118628098\\
120.81118240101	-517.018280652504	0.328187653959382\\
118.368431775872	-517.351894114962	7.07847467840516\\
114.94218273044	-517.644430958829	13.6136858316286\\
110.636540108196	-517.887002600134	19.7352520297155\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
149.102484482517	-508.976137833288	-20.6487075031398\\
154.552775425137	-508.35578160105	-25.7458099775648\\
160.533191457742	-507.967691076703	-30.0606390438299\\
166.862020665419	-507.823658194446	-33.4620908041656\\
173.346964775234	-507.928059320522	-35.8468138680517\\
179.790982041951	-508.277722279545	-37.1423496319201\\
185.99827426175	-508.862022739443	-37.3093338971584\\
191.780236001574	-509.663207026413	-36.3426929313654\\
196.961185279773	-510.656931561313	-34.2717976311429\\
201.383701574215	-511.813002526999	-31.1595711022645\\
204.913408965195	-513.096293292179	-27.1005767729475\\
207.443059079757	-514.46781171633	-22.2181451319381\\
208.895789779233	-515.885884906156	-16.6606263940186\\
209.227460576437	-517.307425425363	-10.5968829538006\\
208.427993822031	-518.68924048461	-4.21115858731296\\
206.521680908796	-519.989344332553	2.30251970190116\\
203.566444189961	-521.168233971657	8.74623709510421\\
199.652077037806	-522.190089436785	14.924204499982\\
194.897515517483	-523.023862166712	20.6487075031398\\
149.102484482517	-508.976137833288	-20.6487075031398\\
154.456065509745	-506.295695758438	-24.9378090023968\\
160.342710108799	-503.910114057353	-28.4691877942563\\
166.583555562325	-501.891877422858	-31.1355447210914\\
172.988976939236	-500.302308953815	-32.855863876922\\
179.364348752295	-499.189706883795	-33.5778742347217\\
185.515958555055	-498.587877063693	-33.2796378751235\\
191.256892796526	-498.515105788051	-31.9702165589991\\
196.412716094831	-498.973604175255	-29.6893963904396\\
200.826771368026	-499.949440983823	-26.5064789361161\\
204.364939780254	-501.412965906122	-22.5181755322442\\
206.919715874708	-503.319710477968	-17.8456687595717\\
208.413474072538	-505.611739230405	-12.6309303719837\\
208.800827286781	-508.219410029613	-7.03240755660222\\
208.070005986032	-511.063490117902	-1.22020859618327\\
206.243215805702	-514.057563560965	4.62906578497536\\
203.375962841018	-517.110656952307	10.3376883446778\\
199.555367122413	-520.130003594173	15.73220547515\\
194.897515517483	-523.023862166712	20.6487075031398\\
149.102484482517	-508.976137833288	-20.6487075031398\\
153.755592330128	-504.571781378821	-23.5746422044166\\
158.963047272673	-500.514665564202	-25.7842733316569\\
164.566623426821	-496.928063800457	-27.2104623611865\\
170.396058966675	-493.920953167269	-27.8098752610299\\
176.274229443193	-491.584703199558	-27.5642991735428\\
182.022529620944	-489.990299670391	-26.4811958038759\\
187.466300307807	-489.186187724196	-24.5934746998399\\
192.440135286144	-489.196799895558	-21.958493311948\\
196.792907097018	-490.02181373902	-18.6563142163063\\
200.392358971566	-491.636161626425	-14.7872724537526\\
203.12912338599	-493.990792414114	-10.4689269004126\\
204.920045138427	-497.014161837104	-5.83248830073614\\
205.710707977679	-500.614406345375	-1.01883249542331\\
205.477088013471	-504.682134331357	3.82578001970884\\
204.226283670198	-509.093749938563	8.55414814488024\\
201.996300004892	-513.715208459156	13.0226028072773\\
198.854893942797	-518.406089214556	17.0953722731302\\
194.897515517483	-523.023862166712	20.6487075031398\\
149.102484482517	-508.976137833288	-20.6487075031398\\
152.535843289633	-503.391967978648	-21.8207276176599\\
156.560610649055	-498.190886797006	-22.3297359653384\\
161.054496041197	-493.53092650819	-22.1602665851016\\
165.880955032435	-489.553677647524	-21.3174687183125\\
170.893338108627	-486.379986909052	-19.8269503516772\\
175.93934654639	-484.106285279899	-17.7340001315271\\
180.865659932746	-482.801658033518	-15.1022112912176\\
185.522594728287	-482.505745608617	-12.0115494029122\\
189.768652325771	-483.227539154488	-8.55592266413647\\
193.474818413709	-484.945107339484	-4.84032854471677\\
196.528483010929	-487.606262723436	-0.977663491790278\\
198.836862063873	-491.130147446612	2.91470737161266\\
200.329816643113	-495.40969005487	6.71851632644225\\
200.961984079232	-500.314858811611	10.3181865624262\\
200.714156284574	-505.696612646297	13.6043439209652\\
199.593863381274	-511.39142969196	16.4771401735958\\
197.635144902302	-517.226275814383	18.8492868598869\\
194.897515517483	-523.023862166712	20.6487075031398\\
149.102484482517	-508.976137833288	-20.6487075031398\\
150.943938124121	-502.898558466172	-19.8876132263119\\
153.425169550942	-497.219059770412	-18.5222438852204\\
156.47078780164	-492.110210439914	-16.5940855363842\\
159.988253306824	-487.727240276382	-14.1617242955374\\
163.870689657044	-484.203323610346	-11.2990662281489\\
168.000130988404	-481.645532866514	-8.0930917510215\\
172.251106315651	-480.131585222335	-4.64121277634136\\
176.494451904563	-479.707481210881	-1.04831290001907\\
180.601235846656	-480.386107017934	2.57643943329838\\
184.446675589985	-482.146842941748	6.12290795817632\\
187.913929393833	-484.936189912252	9.483335023086\\
190.897646505887	-488.669395033227	12.5556157521183\\
193.30716819153	-493.233026756163	15.2464004499706\\
195.069282353621	-498.488421440469	17.4739309852014\\
196.130448045017	-504.27589657802	19.1705249696826\\
196.458422283161	-510.419602665366	20.2846322537137\\
196.04323973679	-516.732866301907	20.7824012512349\\
194.897515517483	-523.023862166712	20.6487075031398\\
149.102484482517	-508.976137833288	-20.6487075031398\\
149.171884090571	-503.151065310544	-18.0084611556992\\
149.934904448949	-497.716401166466	-14.8210368287638\\
151.368361570168	-492.837274920996	-11.1832827975928\\
153.428700584965	-488.661936356148	-7.2057303776312\\
156.053319134957	-485.317251021391	-3.00923548642074\\
159.162469513624	-482.904845488128	1.27869350229797\\
162.661681760015	-481.498019477753	5.5277700359995\\
166.444634080711	-481.139518686701	9.60888807434379\\
170.396383383714	-481.840235980099	13.3980449108811\\
174.396857766133	-483.578880417568	16.7801089325392\\
178.324504838197	-486.30262416767	19.6523178354269\\
182.059985031107	-489.928707654841	21.9274010054377\\
185.489797669444	-494.346954167208	23.5362311916987\\
188.509729631762	-499.423117520236	24.4299249031075\\
191.028021813545	-505.002961059103	24.5813277084739\\
192.968157181168	-510.91694406142	23.9858393101704\\
194.27118570324	-516.985373146279	22.6615533218476\\
194.897515517483	-523.023862166712	20.6487075031398\\
149.102484482517	-508.976137833288	-20.6487075031398\\
147.433417058162	-504.119032459731	-16.4099248788685\\
146.510792825203	-499.622924272826	-11.6725349909755\\
146.362645254089	-495.624425244691	-6.5804810339694\\
146.993475733803	-492.245027744958	-1.28848249063021\\
148.384116799433	-489.587413056598	4.04266594118318\\
150.492314525898	-487.7323314571	9.25098001406139\\
153.254012392081	-486.736148662147	14.1782077404341\\
156.585297605802	-486.629133181871	18.674637799133\\
160.384950751556	-487.414536627489	22.603648438128\\
164.537521291224	-489.068494912738	25.8458586573284\\
168.916835470263	-491.540753352064	28.3027555398615\\
173.389830043381	-494.756193623812	29.8996875172012\\
177.820595333919	-498.617116202416	30.5881326193026\\
182.074504780599	-503.006208909045	30.3471727901085\\
186.022305497466	-507.790111382798	29.1841294720974\\
189.544045557422	-512.82346716778	27.1343411479586\\
192.53271867083	-517.953340295466	24.2600895986783\\
194.897515517483	-523.023862166712	20.6487075031398\\
149.102484482517	-508.976137833288	-20.6487075031398\\
145.938221808042	-505.685708789866	-15.2848114626885\\
143.565833076033	-502.708674265582	-9.45649416043121\\
142.057402117627	-500.135489948002	-3.34084606832617\\
141.45876184419	-498.044340740523	2.87631194101528\\
141.788101637506	-496.498765153642	9.00607466751306\\
143.035414674608	-495.545724719465	14.8621923725321\\
145.162801980034	-495.214177089325	20.266729882944\\
148.10562396702	-495.514196170193	25.0554730613228\\
151.77446447863	-496.436666034111	29.0829183694144\\
156.057847652442	-497.953557901059	32.2266939195182\\
160.825625058217	-500.018781779243	34.3912776823714\\
165.932930192091	-502.569586886178	35.5108998756719\\
171.224580171992	-505.528468299459	35.5515413456325\\
176.539790890987	-508.805521904611	34.511967221754\\
181.717062361004	-512.301176086109	32.4237644377406\\
186.599085808252	-515.909217160536	29.3503819785029\\
191.037523420711	-519.520016625601	25.3852030148583\\
194.897515517483	-523.023862166712	20.6487075031398\\
149.102484482517	-508.976137833288	-20.6487075031398\\
144.866640954108	-507.662130013856	-14.768826190056\\
141.455230810167	-506.601464154787	-8.44020156657396\\
138.971908021659	-505.826368051486	-1.85512568943968\\
137.492127094893	-505.360392606835	4.78631724302934\\
137.060850424521	-505.217696248924	11.2823303480623\\
137.691182133938	-505.402614734381	17.435535554604\\
139.363969913116	-505.909529408598	23.0589708361258\\
142.028386951856	-506.72303792571	27.9817709571941\\
145.603476286695	-507.81842224108	32.0543591271874\\
149.980610637278	-509.162399656576	35.1529918153895\\
155.026792991299	-510.714134098515	37.1835186355531\\
160.588697651421	-512.426476901093	38.0842430577438\\
166.497328959008	-514.247399394742	37.8277970261817\\
172.573156141689	-516.121573770923	36.4219725237681\\
178.631568265036	-517.992054189593	33.9094848166271\\
184.488483542386	-519.802007049741	30.3666745723602\\
189.965942566777	-521.496437849591	25.9011882874908\\
194.897515517483	-523.023862166712	20.6487075031398\\
149.102484482517	-508.976137833288	-20.6487075031398\\
144.347922962194	-509.809910563215	-14.924204499982\\
140.433555810039	-510.831766028343	-8.74623709510421\\
137.478319091204	-512.010655667447	-2.30251970190116\\
135.572006177969	-513.31075951539	4.21115858731296\\
134.772539423563	-514.692574574637	10.5968829538006\\
135.104210220767	-516.114115093844	16.6606263940186\\
136.556940920243	-517.53218828367	22.2181451319381\\
139.086591034805	-518.903706707821	27.1005767729475\\
142.616298425785	-520.186997473001	31.1595711022645\\
147.038814720227	-521.343068438687	34.2717976311429\\
152.219763998426	-522.336792973587	36.3426929313654\\
158.00172573825	-523.137977260556	37.3093338971584\\
164.209017958049	-523.722277720455	37.1423496319201\\
170.653035224766	-524.071940679478	35.8468138680517\\
177.137979334581	-524.176341805554	33.4620908041656\\
183.466808542258	-524.032308923297	30.0606390438299\\
189.447224574863	-523.64421839895	25.7458099775648\\
194.897515517483	-523.023862166712	20.6487075031398\\
149.102484482517	-508.976137833288	-20.6487075031398\\
144.444632877587	-511.869996405827	-15.73220547515\\
140.624037158982	-514.889343047693	-10.3376883446778\\
137.756784194298	-517.942436439035	-4.62906578497535\\
135.929994013968	-520.936509882098	1.22020859618328\\
135.199172713219	-523.780589970387	7.03240755660223\\
135.586525927462	-526.388260769595	12.6309303719837\\
137.080284125292	-528.680289522032	17.8456687595717\\
139.635060219746	-530.587034093878	22.5181755322442\\
143.173228631974	-532.050559016177	26.5064789361161\\
147.587283905169	-533.026395824745	29.6893963904396\\
152.743107203474	-533.484894211949	31.9702165589991\\
158.484041444945	-533.412122936307	33.2796378751235\\
164.635651247705	-532.810293116205	33.5778742347217\\
171.011023060764	-531.697691046185	32.855863876922\\
177.416444437675	-530.108122577142	31.1355447210914\\
183.657289891201	-528.089885942647	28.4691877942563\\
189.543934490255	-525.704304241562	24.9378090023968\\
194.897515517483	-523.023862166712	20.6487075031398\\
149.102484482517	-508.976137833288	-20.6487075031398\\
145.145106057203	-513.593910785444	-17.0953722731302\\
142.003699995108	-518.284791540844	-13.0226028072773\\
139.773716329802	-522.906250061437	-8.55414814488024\\
138.522911986529	-527.317865668643	-3.82578001970884\\
138.289292022321	-531.385593654625	1.01883249542331\\
139.079954861573	-534.985838162896	5.83248830073614\\
140.87087661401	-538.009207585886	10.4689269004126\\
143.607641028434	-540.363838373575	14.7872724537526\\
147.207092902982	-541.97818626098	18.6563142163063\\
151.559864713856	-542.803200104442	21.958493311948\\
156.533699692193	-542.813812275804	24.5934746998399\\
161.977470379056	-542.009700329609	26.4811958038759\\
167.725770556807	-540.415296800442	27.5642991735428\\
173.603941033325	-538.079046832731	27.8098752610299\\
179.433376573179	-535.071936199543	27.2104623611865\\
185.036952727327	-531.485334435798	25.7842733316569\\
190.244407669872	-527.428218621179	23.5746422044166\\
194.897515517483	-523.023862166712	20.6487075031398\\
149.102484482517	-508.976137833288	-20.6487075031398\\
146.364855097698	-514.773724185617	-18.8492868598869\\
144.406136618726	-520.60857030804	-16.4771401735958\\
143.285843715426	-526.303387353703	-13.6043439209651\\
143.038015920768	-531.685141188389	-10.3181865624262\\
143.670183356887	-536.59030994513	-6.71851632644225\\
145.163137936127	-540.869852553388	-2.91470737161265\\
147.471516989071	-544.393737276564	0.977663491790292\\
150.525181586291	-547.054892660516	4.84032854471678\\
154.231347674229	-548.772460845512	8.55592266413649\\
158.477405271713	-549.494254391383	12.0115494029122\\
163.134340067254	-549.198341966482	15.1022112912176\\
168.06065345361	-547.893714720101	17.7340001315271\\
173.106661891373	-545.620013090948	19.8269503516772\\
178.119044967565	-542.446322352476	21.3174687183126\\
182.945503958803	-538.46907349181	22.1602665851016\\
187.439389350945	-533.809113202994	22.3297359653384\\
191.464156710367	-528.608032021352	21.8207276176599\\
194.897515517483	-523.023862166712	20.6487075031398\\
149.102484482517	-508.976137833288	-20.6487075031398\\
147.95676026321	-515.267133698093	-20.7824012512349\\
147.541577716839	-521.580397334634	-20.2846322537137\\
147.869551954983	-527.72410342198	-19.1705249696826\\
148.930717646379	-533.511578559531	-17.4739309852014\\
150.69283180847	-538.766973243837	-15.2464004499706\\
153.102353494113	-543.330604966773	-12.5556157521183\\
156.086070606167	-547.063810087748	-9.48333502308599\\
159.553324410015	-549.853157058252	-6.12290795817632\\
163.398764153344	-551.613892982066	-2.57643943329838\\
167.505548095437	-552.292518789119	1.04831290001907\\
171.748893684349	-551.868414777665	4.64121277634136\\
175.999869011596	-550.354467133486	8.09309175102151\\
180.129310342956	-547.796676389654	11.2990662281489\\
184.011746693176	-544.272759723618	14.1617242955374\\
187.52921219836	-539.889789560086	16.5940855363842\\
190.574830449058	-534.780940229588	18.5222438852204\\
193.056061875879	-529.101441533828	19.8876132263119\\
194.897515517483	-523.023862166712	20.6487075031398\\
149.102484482517	-508.976137833288	-20.6487075031398\\
149.72881429676	-515.014626853721	-22.6615533218476\\
151.031842818832	-521.08305593858	-23.9858393101704\\
152.971978186455	-526.997038940897	-24.5813277084739\\
155.490270368238	-532.576882479764	-24.4299249031075\\
158.510202330556	-537.653045832792	-23.5362311916987\\
161.940014968893	-542.071292345159	-21.9274010054377\\
165.675495161803	-545.69737583233	-19.6523178354269\\
169.603142233867	-548.421119582432	-16.7801089325392\\
173.603616616286	-550.159764019901	-13.3980449108811\\
177.555365919289	-550.860481313299	-9.60888807434378\\
181.338318239985	-550.501980522247	-5.5277700359995\\
184.837530486376	-549.095154511872	-1.27869350229797\\
187.946680865043	-546.682748978609	3.00923548642075\\
190.571299415035	-543.338063643852	7.2057303776312\\
192.631638429832	-539.162725079004	11.1832827975928\\
194.065095551051	-534.283598833534	14.8210368287638\\
194.828115909429	-528.848934689456	18.0084611556992\\
194.897515517483	-523.023862166712	20.6487075031398\\
149.102484482517	-508.976137833288	-20.6487075031398\\
151.46728132917	-514.046659704534	-24.2600895986783\\
154.455954442578	-519.17653283222	-27.1343411479586\\
157.977694502534	-524.209888617202	-29.1841294720974\\
161.925495219401	-528.993791090955	-30.3471727901085\\
166.179404666081	-533.382883797584	-30.5881326193026\\
170.610169956619	-537.243806376188	-29.8996875172012\\
175.083164529737	-540.459246647936	-28.3027555398614\\
179.462478708776	-542.931505087262	-25.8458586573284\\
183.615049248444	-544.585463372511	-22.603648438128\\
187.414702394198	-545.370866818129	-18.674637799133\\
190.745987607919	-545.263851337853	-14.1782077404341\\
193.507685474102	-544.2676685429	-9.25098001406138\\
195.615883200567	-542.412586943402	-4.04266594118317\\
197.006524266197	-539.754972255042	1.28848249063022\\
197.637354745911	-536.375574755309	6.58048103396941\\
197.489207174797	-532.377075727174	11.6725349909755\\
196.566582941838	-527.880967540269	16.4099248788685\\
194.897515517483	-523.023862166712	20.6487075031398\\
149.102484482517	-508.976137833288	-20.6487075031398\\
152.962476579289	-512.479983374399	-25.3852030148583\\
157.400914191748	-516.090782839464	-29.3503819785029\\
162.282937638996	-519.698823913891	-32.4237644377406\\
167.460209109013	-523.194478095389	-34.511967221754\\
172.775419828008	-526.471531700541	-35.5515413456325\\
178.067069807909	-529.430413113822	-35.5108998756719\\
183.174374941783	-531.981218220757	-34.3912776823714\\
187.942152347558	-534.046442098941	-32.2266939195182\\
192.22553552137	-535.563333965889	-29.0829183694144\\
195.89437603298	-536.485803829807	-25.0554730613228\\
198.837198019966	-536.785822910675	-20.266729882944\\
200.964585325392	-536.454275280535	-14.8621923725321\\
202.211898362494	-535.501234846359	-9.00607466751306\\
202.54123815581	-533.955659259477	-2.87631194101528\\
201.942597882373	-531.864510051998	3.34084606832617\\
200.434166923967	-529.291325734418	9.45649416043121\\
198.061778191958	-526.314291210134	15.2848114626885\\
194.897515517483	-523.023862166712	20.6487075031398\\
149.102484482517	-508.976137833288	-20.6487075031398\\
154.034057433223	-510.503562150409	-25.9011882874908\\
159.511516457614	-512.197992950259	-30.3666745723602\\
165.368431734964	-514.007945810407	-33.9094848166271\\
171.426843858311	-515.878426229077	-36.4219725237681\\
177.502671040992	-517.752600605258	-37.8277970261817\\
183.411302348579	-519.573523098907	-38.0842430577438\\
188.973207008701	-521.285865901485	-37.1835186355531\\
194.019389362722	-522.837600343424	-35.1529918153895\\
198.396523713305	-524.181577758921	-32.0543591271874\\
201.971613048144	-525.276962074291	-27.9817709571941\\
204.636030086884	-526.090470591402	-23.0589708361258\\
206.308817866062	-526.597385265619	-17.435535554604\\
206.939149575479	-526.782303751076	-11.2823303480623\\
206.507872905107	-526.639607393165	-4.78631724302933\\
205.028091978341	-526.173631948514	1.85512568943968\\
202.544769189833	-525.398535845213	8.44020156657396\\
199.133359045892	-524.337869986144	14.768826190056\\
194.897515517483	-523.023862166712	20.6487075031398\\
149.102484482517	-508.976137833288	-20.6487075031398\\
154.552775425137	-508.35578160105	-25.7458099775648\\
160.533191457742	-507.967691076703	-30.0606390438299\\
166.862020665419	-507.823658194446	-33.4620908041656\\
173.346964775234	-507.928059320522	-35.8468138680517\\
179.790982041951	-508.277722279545	-37.1423496319201\\
185.99827426175	-508.862022739443	-37.3093338971584\\
191.780236001574	-509.663207026413	-36.3426929313654\\
196.961185279773	-510.656931561313	-34.2717976311429\\
201.383701574215	-511.813002526999	-31.1595711022645\\
204.913408965195	-513.096293292179	-27.1005767729475\\
207.443059079757	-514.46781171633	-22.2181451319381\\
208.895789779233	-515.885884906156	-16.6606263940186\\
209.227460576437	-517.307425425363	-10.5968829538006\\
208.427993822031	-518.68924048461	-4.21115858731296\\
206.521680908796	-519.989344332553	2.30251970190116\\
203.566444189961	-521.168233971657	8.74623709510421\\
199.652077037806	-522.190089436785	14.924204499982\\
194.897515517483	-523.023862166712	20.6487075031398\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
237.609360571479	-511.7582777318	-23.7955787584071\\
243.61887952056	-511.453917493875	-28.2524855325861\\
250.06536153821	-511.28768767247	-31.8509548303049\\
256.752933530401	-511.264639076592	-34.4816489828658\\
263.478397006225	-511.385472026164	-36.0646356796386\\
270.037402161217	-511.646515073157	-36.5518166708718\\
276.23065694276	-512.039836556682	-35.9283892086722\\
281.869982438255	-512.553485602493	-34.2132958210093\\
286.784030596157	-513.171855244252	-31.458648752588\\
290.823490549818	-513.876156633304	-27.7481465606638\\
293.865625352609	-514.644989928336	-23.1945309767334\\
295.818001277944	-515.454994518728	-17.936161306074\\
296.621296371281	-516.281558824882	-12.1328104502651\\
296.251102917695	-517.099568108618	-5.96081028842318\\
294.718669057947	-517.884167571781	0.392306077716913\\
292.070557019416	-518.611517556711	6.73350242220203\\
288.387228346384	-519.259517902172	12.8701047029052\\
283.780599116727	-519.808479445571	18.6156553647978\\
278.390639428521	-520.2417222682	23.7955787584071\\
237.609360571479	-511.7582777318	-23.7955787584071\\
243.168111873831	-513.622553104588	-28.2527927077615\\
249.177522591599	-515.559065998247	-31.8515598472936\\
255.454999821032	-517.508976448426	-34.4825334585326\\
261.809805593071	-519.413037412798	-36.0657727396379\\
268.048852350019	-521.213394962463	-36.5531717662109\\
273.982569813276	-522.855346144298	-35.9299211654651\\
279.430664980328	-524.289001102511	-34.2149580915239\\
284.227600236392	-525.470798956662	-31.460390829576\\
288.227623131079	-526.36483137697	-27.7499155119973\\
291.309194992844	-526.943933640746	-23.1962730537214\\
293.378683820017	-527.190510018746	-17.9378235765886\\
294.373209241797	-527.097068412498	-12.134342407058\\
294.262553106497	-526.666447997924	-5.96216538376236\\
293.050077644793	-525.911732958415	0.391169017717594\\
290.772623310047	-524.855854928545	6.73261794653527\\
287.499389399773	-523.530896227949	12.8694996859165\\
283.329831469998	-521.977115056284	18.6153481896223\\
278.390639428521	-520.2417222682	23.7955787584071\\
237.609360571479	-511.7582777318	-23.7955787584071\\
242.084240776898	-515.574102162478	-27.6718908617268\\
247.042713272547	-519.402867283434	-30.7074065638653\\
252.334117380756	-523.128238003918	-32.8098932562583\\
257.797676465276	-526.637020819714	-33.9154679446669\\
263.267383048017	-529.822603140496	-33.9905383016317\\
268.577042862269	-532.588192659429	-33.0328233523437\\
273.565324581393	-534.849758338435	-31.0714227809099\\
278.080661789545	-536.538583648766	-28.1659327511768\\
281.985858250527	-537.603354487954	-24.4046351074488\\
285.162256545997	-538.011718332851	-19.9018149753221\\
287.513343421082	-537.75126725467	-14.7942882659747\\
288.967682290789	-536.829914927629	-9.23724459393665\\
289.481083804495	-535.275656175957	-3.39953191918316\\
289.037948516997	-533.135716365332	2.54147381268856\\
287.651740869771	-530.475116484037	8.40525814880953\\
285.364580080721	-527.374697513136	14.0136529693448\\
282.245960373065	-523.928664114174	19.1962500356571\\
278.390639428521	-520.2417222682	23.7955787584071\\
237.609360571479	-511.7582777318	-23.7955787584071\\
240.497997080284	-517.073179049367	-26.5798453303118\\
243.918423091364	-522.355472364575	-28.5564967519057\\
247.76671069119	-527.444657868008	-29.6654734699776\\
251.925931608371	-532.186103233399	-29.8730797881181\\
256.269710020004	-536.435742042606	-29.1730076934043\\
260.666062417111	-540.064451170834	-27.5865285221807\\
264.981407856766	-542.961974127435	-25.1618466412676\\
269.084626751456	-545.040271143591	-21.9726347826683\\
272.851044871395	-546.236194216136	-18.1157955348873\\
276.166221507908	-546.513405827675	-13.7085170068137\\
278.929426696455	-545.86348304367	-8.88471212633231\\
281.056701845631	-544.306173439034	-3.79094976377359\\
282.483410776482	-541.888795078067	1.41799868904425\\
283.166203660093	-538.684798779017	6.58386196923743\\
283.084334180205	-534.791536348127	11.5496779350902\\
282.240289899538	-530.327302594276	16.1645627813044\\
280.659716676451	-525.427741001063	20.288295567072\\
278.390639428521	-520.2417222682	23.7955787584071\\
237.609360571479	-511.7582777318	-23.7955787584071\\
238.600705184265	-517.938972968679	-25.1083729214808\\
240.18148755351	-524.060753493072	-25.6582618787851\\
242.30367640684	-529.937612101516	-25.4285375326095\\
244.902790109824	-535.390983419027	-24.4261799409664\\
247.899855907814	-540.255169517663	-22.6816452320605\\
251.203809473125	-544.382374564212	-20.2479402102447\\
254.714261848557	-547.647195521802	-17.1990117710927\\
258.324549715056	-549.950432457716	-13.627500062396\\
261.924976302694	-551.22210268315	-9.64192366015113\\
265.406144471508	-551.423567141801	-5.36338228654136\\
268.662280688246	-550.548704438037	-0.921877256157435\\
271.594448901645	-548.624096832412	3.54763854816244\\
274.113556664291	-545.708222553124	7.90936115038812\\
276.143062161546	-541.889678964645	12.0307618163891\\
277.621299895855	-537.284490581635	15.7866138724584\\
278.503354361684	-532.032583722773	19.062797654425\\
278.762424780432	-526.293534920375	21.759767975903\\
278.390639428521	-520.2417222682	23.7955787584071\\
237.609360571479	-511.7582777318	-23.7955787584071\\
236.621206492547	-518.067056395985	-23.4349549243587\\
236.282636236147	-524.31302859756	-22.362271843593\\
236.603937088196	-530.306413631792	-20.6101224487153\\
237.57534648489	-535.865105527218	-18.2317449124586\\
239.167348643266	-540.820206243427	-15.2994050327449\\
241.331571383336	-545.021157552561	-11.9022004729837\\
244.002255892291	-548.340315674874	-8.14335357465498\\
247.098254772759	-550.676829670395	-4.1370749986961\\
250.525497665407	-551.959705743704	-0.00509349236279455\\
254.179849529211	-552.149964354479	4.12704277715852\\
257.950274731981	-551.241824591109	8.13378094028029\\
261.722210811857	-549.262879820761	11.8933782854234\\
265.381049399744	-546.273259278888	15.2916013497037\\
268.815618536611	-542.363801072835	18.2251968448969\\
271.921560577211	-537.653292111911	20.6050289563525\\
274.604503044321	-532.284858827261	22.3587876896171\\
276.782926088714	-526.421618347681	23.4331859730252\\
278.390639428521	-520.2417222682	23.7955787584071\\
237.609360571479	-511.7582777318	-23.7955787584071\\
234.798257761641	-517.441980579644	-21.7614302464177\\
232.692128149066	-523.081869577253	-19.0660716882058\\
231.354965416281	-528.506579551357	-15.7914001896457\\
230.827398576285	-533.551283434427	-12.0369149871572\\
231.125457480548	-538.062700451719	-7.91669421375686\\
232.24008576009	-541.903753480052	-3.55592869271206\\
234.137415998666	-544.957734066825	0.912881922274055\\
236.759798777073	-547.131848557297	5.35395508199242\\
240.027554321578	-548.360037582832	9.63235102577643\\
243.841393533525	-548.604983241382	13.618072857847\\
248.085434838356	-547.85924298306	17.1900164372093\\
252.630725188611	-546.145475748252	20.239650065695\\
257.339158237026	-543.51575348718	22.6743121686917\\
262.067670628007	-540.049978980044	24.4200267701983\\
266.672588905296	-535.853458031476	25.4237512154221\\
271.01399495724	-531.053699806955	25.6549878450043\\
274.959977357808	-525.79654253134	25.1067106509662\\
278.390639428521	-520.2417222682	23.7955787584071\\
237.609360571479	-511.7582777318	-23.7955787584071\\
233.351733512351	-516.139138888243	-20.2896506624112\\
229.843031557824	-520.515772379974	-16.1672317980966\\
227.1898648413	-524.755196413031	-11.5535797766108\\
225.472848490892	-528.728598233421	-6.58887808000622\\
224.744153179556	-532.31524803747	-1.4239766570738\\
225.025919945588	-535.406167285814	3.78419157601685\\
226.309587448384	-537.907439961173	8.87737906296356\\
228.556152100439	-539.743066159012	13.7008318792527\\
231.697353171615	-540.85727130618	18.1079918518462\\
235.637746856891	-541.216200843096	21.9649496551073\\
240.257606288074	-540.808948877408	25.1545135778988\\
245.416559374109	-539.647889554014	27.5797703344239\\
250.957853936034	-537.768301072931	29.1670297253748\\
256.713120542614	-535.227293779038	29.8680636773493\\
262.507488330315	-532.10207489315	29.661571628457\\
268.164898365998	-528.487602609676	28.5538277351135\\
273.513453108518	-524.493700839939	26.5784902349726\\
278.390639428521	-520.2417222682	23.7955787584071\\
237.609360571479	-511.7582777318	-23.7955787584071\\
232.456105917566	-514.315673257659	-19.1971345113238\\
228.078989559513	-516.924246199274	-14.0153950463327\\
224.611007962932	-519.504736387815	-8.40780489499093\\
222.157533993753	-521.978736934695	-2.5447478464694\\
220.793115217011	-524.2710765852	3.39563007766257\\
220.559208806807	-526.312103759032	9.23283350015649\\
221.462921891054	-528.039802878321	14.7895019487873\\
223.476795604988	-529.401678679586	19.8967988645534\\
226.53963941488	-530.356351255749	24.399541615086\\
230.55839036144	-530.874813363671	28.160916640408\\
235.410940730743	-530.941311794556	31.0666364637226\\
240.949848235328	-530.553826027232	33.0284122585636\\
247.006815973488	-529.724129620662	33.9866364601111\\
253.397806045475	-528.477432480312	33.9121939108861\\
259.928631451947	-526.851614867934	32.8073465100769\\
266.400856367687	-524.896076428976	30.7056644868774\\
272.617825513733	-522.670235209355	27.67100638606\\
278.390639428521	-520.2417222682	23.7955787584071\\
237.609360571479	-511.7582777318	-23.7955787584071\\
232.219400883273	-512.191520554429	-18.6156553647978\\
227.612771653616	-512.740482097828	-12.8701047029052\\
223.929442980584	-513.388482443289	-6.73350242220203\\
221.281330942053	-514.115832428219	-0.392306077716913\\
219.748897082305	-514.900431891382	5.96081028842318\\
219.378703628719	-515.718441175118	12.1328104502651\\
220.181998722056	-516.545005481272	17.936161306074\\
222.134374647391	-517.355010071664	23.1945309767334\\
225.176509450182	-518.123843366696	27.7481465606638\\
229.215969403843	-518.828144755748	31.458648752588\\
234.130017561745	-519.446514397507	34.2132958210093\\
239.76934305724	-519.960163443318	35.9283892086722\\
245.962597838783	-520.353484926844	36.5518166708718\\
252.521602993775	-520.614527973836	36.0646356796386\\
259.247066469599	-520.735360923408	34.4816489828658\\
265.93463846179	-520.71231232753	31.8509548303049\\
272.38112047944	-520.546082506125	28.2524855325861\\
278.390639428521	-520.2417222682	23.7955787584071\\
237.609360571479	-511.7582777318	-23.7955787584071\\
232.670168530002	-510.022884943716	-18.6153481896223\\
228.500610600227	-508.469103772051	-12.8694996859165\\
225.227376689953	-507.144145071456	-6.73261794653527\\
222.949922355207	-506.088267041585	-0.391169017717591\\
221.737446893503	-505.333552002076	5.96216538376237\\
221.626790758203	-504.902931587502	12.134342407058\\
222.621316179983	-504.809489981254	17.9378235765886\\
224.690805007156	-505.056066359254	23.1962730537214\\
227.772376868921	-505.63516862303	27.7499155119973\\
231.772399763608	-506.529201043338	31.460390829576\\
236.569335019672	-507.710998897489	34.2149580915239\\
242.017430186724	-509.144653855702	35.9299211654651\\
247.951147649981	-510.786605037537	36.5531717662109\\
254.190194406929	-512.586962587202	36.0657727396379\\
260.545000178968	-514.491023551574	34.4825334585326\\
266.822477408401	-516.440934001753	31.8515598472936\\
272.831888126169	-518.377446895412	28.2527927077615\\
278.390639428521	-520.2417222682	23.7955787584071\\
237.609360571479	-511.7582777318	-23.7955787584071\\
233.754039626935	-508.071335885826	-19.196250035657\\
230.635419919279	-504.625302486864	-14.0136529693448\\
228.348259130229	-501.524883515963	-8.40525814880954\\
226.962051483003	-498.864283634668	-2.54147381268856\\
226.518916195505	-496.724343824043	3.39953191918316\\
227.032317709211	-495.170085072371	9.23724459393665\\
228.486656578918	-494.24873274533	14.7942882659747\\
230.837743454003	-493.988281667149	19.9018149753222\\
234.014141749473	-494.396645512046	24.4046351074488\\
237.919338210455	-495.461416351234	28.1659327511768\\
242.434675418607	-497.150241661565	31.0714227809099\\
247.422957137731	-499.411807340571	33.0328233523437\\
252.732616951983	-502.177396859504	33.9905383016317\\
258.202323534724	-505.362979180286	33.9154679446669\\
263.665882619244	-508.871761996082	32.8098932562583\\
268.957286727453	-512.597132716566	30.7074065638653\\
273.915759223102	-516.425897837522	27.6718908617268\\
278.390639428521	-520.2417222682	23.7955787584071\\
237.609360571479	-511.7582777318	-23.7955787584071\\
235.340283323549	-506.572258998937	-20.288295567072\\
233.759710100462	-501.672697405724	-16.1645627813044\\
232.915665819795	-497.208463651873	-11.5496779350902\\
232.833796339907	-493.315201220983	-6.58386196923743\\
233.516589223518	-490.111204921933	-1.41799868904424\\
234.943298154369	-487.693826560966	3.7909497637736\\
237.070573303545	-486.13651695633	8.88471212633232\\
239.833778492092	-485.486594172324	13.7085170068137\\
243.148955128605	-485.763805783864	18.1157955348873\\
246.915373248544	-486.959728856409	21.9726347826683\\
251.018592143234	-489.038025872565	25.1618466412676\\
255.333937582889	-491.935548829166	27.5865285221807\\
259.730289979996	-495.564257957394	29.1730076934043\\
264.074068391629	-499.813896766601	29.8730797881181\\
268.23328930881	-504.555342131992	29.6654734699776\\
272.081576908636	-509.644527635426	28.5564967519057\\
275.502002919716	-514.926820950633	26.5798453303118\\
278.390639428521	-520.2417222682	23.7955787584071\\
237.609360571479	-511.7582777318	-23.7955787584071\\
237.237575219568	-505.706465079625	-21.759767975903\\
237.496645638316	-499.967416277227	-19.062797654425\\
238.378700104146	-494.715509418365	-15.7866138724584\\
239.856937838454	-490.110321035355	-12.0307618163891\\
241.886443335709	-486.291777446876	-7.90936115038812\\
244.405551098355	-483.375903167588	-3.54763854816244\\
247.337719311754	-481.451295561963	0.921877256157439\\
250.593855528492	-480.576432858199	5.36338228654137\\
254.075023697306	-480.77789731685	9.64192366015113\\
257.675450284944	-482.049567542284	13.627500062396\\
261.285738151443	-484.352804478198	17.1990117710927\\
264.796190526875	-487.617625435788	20.2479402102447\\
268.100144092186	-491.744830482337	22.6816452320605\\
271.097209890176	-496.609016580973	24.4261799409664\\
273.69632359316	-502.062387898484	25.4285375326095\\
275.81851244649	-507.939246506928	25.6582618787851\\
277.399294815735	-514.061027031321	25.1083729214808\\
278.390639428521	-520.2417222682	23.7955787584071\\
237.609360571479	-511.7582777318	-23.7955787584071\\
239.217073911286	-505.578381652319	-23.4331859730252\\
241.395496955679	-499.715141172739	-22.3587876896171\\
244.078439422789	-494.346707888089	-20.6050289563525\\
247.184381463389	-489.636198927165	-18.2251968448969\\
250.618950600256	-485.726740721112	-15.2916013497037\\
254.277789188143	-482.737120179239	-11.8933782854234\\
258.049725268019	-480.758175408891	-8.13378094028028\\
261.820150470789	-479.850035645521	-4.12704277715852\\
265.474502334593	-480.040294256296	0.00509349236279721\\
268.901745227241	-481.323170329605	4.1370749986961\\
271.997744107709	-483.659684325126	8.14335357465498\\
274.668428616664	-486.978842447439	11.9022004729837\\
276.832651356734	-491.179793756573	15.2994050327449\\
278.42465351511	-496.134894472782	18.2317449124586\\
279.396062911804	-501.693586368208	20.6101224487153\\
279.717363763853	-507.686971402441	22.362271843593\\
279.378793507453	-513.932943604015	23.4349549243587\\
278.390639428521	-520.2417222682	23.7955787584071\\
237.609360571479	-511.7582777318	-23.7955787584071\\
241.040022642192	-506.20345746866	-25.1067106509662\\
244.98600504276	-500.946300193045	-25.6549878450043\\
249.327411094704	-496.146541968524	-25.4237512154221\\
253.932329371993	-491.950021019956	-24.4200267701983\\
258.660841762974	-488.48424651282	-22.6743121686917\\
263.369274811389	-485.854524251748	-20.239650065695\\
267.914565161644	-484.14075701694	-17.1900164372093\\
272.158606466475	-483.395016758618	-13.618072857847\\
275.972445678422	-483.639962417168	-9.63235102577642\\
279.240201222927	-484.868151442703	-5.3539550819924\\
281.862584001334	-487.042265933175	-0.912881922274046\\
283.75991423991	-490.096246519948	3.55592869271207\\
284.874542519452	-493.937299548281	7.91669421375687\\
285.172601423715	-498.448716565574	12.0369149871572\\
284.645034583719	-503.493420448643	15.7914001896457\\
283.307871850934	-508.918130422747	19.0660716882059\\
281.201742238359	-514.558019420356	21.7614302464177\\
278.390639428521	-520.2417222682	23.7955787584071\\
237.609360571479	-511.7582777318	-23.7955787584071\\
242.486546891482	-507.506299160061	-26.5784902349726\\
247.835101634002	-503.512397390324	-28.5538277351135\\
253.492511669685	-499.89792510685	-29.661571628457\\
259.286879457386	-496.772706220962	-29.8680636773493\\
265.042146063966	-494.231698927069	-29.1670297253748\\
270.583440625891	-492.352110445986	-27.5797703344239\\
275.742393711927	-491.191051122592	-25.1545135778988\\
280.362253143109	-490.783799156904	-21.9649496551073\\
284.302646828385	-491.14272869382	-18.1079918518462\\
287.443847899561	-492.256933840988	-13.7008318792527\\
289.690412551616	-494.092560038827	-8.87737906296356\\
290.974080054412	-496.593832714186	-3.78419157601685\\
291.255846820444	-499.68475196253	1.42397665707381\\
290.527151509108	-503.271401766579	6.58887808000622\\
288.8101351587	-507.244803586969	11.5535797766108\\
286.156968442176	-511.484227620026	16.1672317980966\\
282.648266487649	-515.860861111757	20.2896506624112\\
278.390639428521	-520.2417222682	23.7955787584071\\
237.609360571479	-511.7582777318	-23.7955787584071\\
243.382174486267	-509.329764790645	-27.67100638606\\
249.599143632313	-507.103923571024	-30.7056644868774\\
256.071368548053	-505.148385132066	-32.8073465100769\\
262.602193954525	-503.522567519688	-33.9121939108861\\
268.993184026512	-502.275870379338	-33.9866364601111\\
275.050151764672	-501.446173972768	-33.0284122585636\\
280.589059269257	-501.058688205444	-31.0666364637226\\
285.44160963856	-501.125186636329	-28.160916640408\\
289.46036058512	-501.643648744251	-24.399541615086\\
292.523204395012	-502.598321320414	-19.8967988645534\\
294.537078108946	-503.960197121679	-14.7895019487873\\
295.440791193193	-505.687896240968	-9.23283350015649\\
295.206884782989	-507.7289234148	-3.39563007766257\\
293.842466006247	-510.021263065305	2.5447478464694\\
291.388992037068	-512.495263612185	8.40780489499093\\
287.921010440487	-515.075753800726	14.0153950463327\\
283.543894082434	-517.684326742341	19.1971345113238\\
278.390639428521	-520.2417222682	23.7955787584071\\
237.609360571479	-511.7582777318	-23.7955787584071\\
243.61887952056	-511.453917493875	-28.2524855325861\\
250.06536153821	-511.28768767247	-31.8509548303049\\
256.752933530401	-511.264639076592	-34.4816489828658\\
263.478397006225	-511.385472026164	-36.0646356796386\\
270.037402161217	-511.646515073157	-36.5518166708718\\
276.23065694276	-512.039836556682	-35.9283892086722\\
281.869982438255	-512.553485602493	-34.2132958210093\\
286.784030596157	-513.171855244252	-31.458648752588\\
290.823490549818	-513.876156633304	-27.7481465606638\\
293.865625352609	-514.644989928336	-23.1945309767334\\
295.818001277944	-515.454994518728	-17.936161306074\\
296.621296371281	-516.281558824882	-12.1328104502651\\
296.251102917695	-517.099568108618	-5.96081028842318\\
294.718669057947	-517.884167571781	0.392306077716913\\
292.070557019416	-518.611517556711	6.73350242220203\\
288.387228346384	-519.259517902172	12.8701047029052\\
283.780599116727	-519.808479445571	18.6156553647978\\
278.390639428521	-520.2417222682	23.7955787584071\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
323.80652041765	-509.323402886831	-23.4018477077504\\
329.834721059637	-508.845830968138	-27.8181461531277\\
336.293326534249	-508.585634855293	-31.3892043043034\\
342.986095382353	-508.550720475521	-34.0065173663966\\
349.709671209204	-508.742148684582	-35.5905596064399\\
356.259761565596	-509.154103033213	-36.0932007025337\\
362.437345270557	-509.774066496988	-35.4991681593218\\
368.054719569218	-510.583201799778	-33.8265113550348\\
372.941203386044	-511.55692377485	-31.1260531202657\\
376.948323382941	-512.665646372717	-27.4798455119802\\
379.954325246503	-513.875681618286	-22.9986767032859\\
381.867873131216	-515.150263202925	-17.8187047408542\\
382.630824852906	-516.450663610157	-12.0973204515714\\
382.219998509581	-517.73737083164	-6.00836520190708\\
380.647876851795	-518.971288919556	0.263151184037696\\
377.962228000588	-520.114925897197	6.52667185441641\\
374.244654037299	-521.133532933703	12.591882903154\\
369.60811156562	-521.996160169713	18.2744959616794\\
364.19347958235	-522.676597113169	23.4018477077504\\
323.80652041765	-509.323402886831	-23.4018477077504\\
329.321641936055	-510.993850511227	-27.98824418658\\
335.282757936625	-512.816407454605	-31.7242320285353\\
341.508742926153	-514.7356962465	-34.4962951335395\\
347.810423501233	-516.693400268176	-36.2202057668788\\
353.996326286396	-518.630035673581	-36.8435837762999\\
359.878495755731	-520.486758775906	-36.3474881364311\\
365.278205166435	-522.207153983235	-34.7469924622533\\
370.031387080449	-523.738947957755	-32.0907270049365\\
373.99361847054	-525.035597914675	-28.4594010462661\\
377.044508940907	-526.057705801191	-23.9633505879567\\
379.091358728434	-526.774215386383	-18.7391858480728\\
380.071975338081	-527.163355889075	-12.9456404286807\\
379.95656323038	-527.213303472008	-6.75874827567328\\
378.748629143824	-526.92254050315	-0.366494976401196\\
376.484875544387	-526.299901668176	6.03689408727343\\
373.234085439674	-525.364305533016	12.2568551789221\\
369.095032442038	-524.144179712802	18.1043979282271\\
364.19347958235	-522.676597113169	23.4018477077504\\
323.80652041765	-509.323402886831	-23.4018477077504\\
328.180360480604	-512.952623675611	-27.5622733556361\\
333.03487228523	-516.67443745196	-30.885233274794\\
338.222553946847	-520.375758787612	-33.2697610095794\\
343.58578038326	-523.944124906745	-34.6434038914002\\
348.961592673123	-527.271112810507	-34.964424476389\\
354.1866494803	-530.255633654979	-34.2230687165152\\
359.102190097712	-532.807004284545	-32.4418623313985\\
363.558858311081	-534.847702593678	-29.6749263757166\\
367.421240511928	-536.315722996901	-26.0063327983459\\
370.57198017154	-537.166460437114	-21.5475499587368\\
372.91534365971	-537.374065687692	-16.4340557172179\\
374.38012906265	-536.932230768148	-10.8212210087648\\
374.921829617108	-535.854380608934	-4.87958897576239\\
374.523986025851	-534.173265141719	1.21030689907739\\
373.198686565081	-531.939964209288	7.26342821123354\\
370.98619978828	-529.22233553037	13.0958539326634\\
367.953750986587	-526.102952877185	18.5303687591711\\
364.19347958235	-522.676597113169	23.4018477077504\\
323.80652041765	-509.323402886831	-23.4018477077504\\
326.548532080331	-514.48589350925	-26.5916120291676\\
329.820797764881	-519.694389491216	-28.9734036750835\\
333.523891334324	-524.790633317943	-30.4748531115816\\
337.545296164406	-529.619778199578	-31.0503395573041\\
341.762823904295	-534.03509301256	-30.6823771478078\\
346.048327107786	-537.902420650553	-29.3821462347074\\
350.27159292861	-541.104254320238	-27.1891536763488\\
354.304299571878	-543.543307925769	-24.17003244191\\
358.023915286882	-545.145472057561	-20.4165170023502\\
361.317421432337	-545.862065769205	-16.0426560249302\\
364.084746490609	-545.671315723386	-11.1813470621683\\
366.241806690135	-544.579017763722	-5.98029852695703\\
367.723060848279	-542.618360810988	-0.597541647181234\\
368.483501806997	-539.848918434553	4.80337123317349\\
368.500023952558	-536.354838739618	10.0583361092314\\
367.772125267931	-532.242287569626	15.0076835323739\\
366.321922586314	-527.636222710825	19.5010300856396\\
364.19347958235	-522.676597113169	23.4018477077504\\
323.80652041765	-509.323402886831	-23.4018477077504\\
324.622979323532	-515.408725041557	-25.1933362885822\\
326.028199197422	-521.512012786696	-26.2193380947287\\
327.979483144528	-527.447820812524	-26.4486785804921\\
330.417542389516	-533.03579259584	-25.8743893512644\\
333.268297735942	-538.106140441658	-24.5139198946713\\
336.445130425159	-542.504804396404	-22.4086073867206\\
339.851514003459	-546.098133281643	-19.6224206826269\\
343.383947229528	-548.77694561751	-16.2400166555155\\
346.935098907291	-550.459847046723	-12.3641679401712\\
350.397069089987	-551.095703460946	-8.11264023853572\\
353.664667565457	-550.665194684791	-3.61461406844634\\
356.638610007508	-549.181401509573	0.9932403210298\\
359.228534679927	-546.689408240086	5.57091560595531\\
361.355748032106	-543.264932830814	9.97932143921319\\
362.955615762762	-539.0120262342	14.0845106403209\\
363.979526700471	-534.059910865106	17.7617491127287\\
364.396369829515	-528.559054243132	20.899305826225\\
364.19347958235	-522.676597113169	23.4018477077504\\
323.80652041765	-509.323402886831	-23.4018477077504\\
322.635952290808	-515.609811170192	-23.5360988245466\\
322.11451994288	-521.908075143701	-22.9552174883995\\
322.2580668319	-528.026825243598	-21.676853484768\\
323.062231358284	-533.780146344337	-19.7398492570189\\
324.502579389824	-538.993226695591	-17.203059698441\\
326.535346680433	-543.507669488833	-14.1435638760942\\
329.098768624617	-547.18630566421	-10.6543230223609\\
332.114956943754	-549.917361723011	-6.84135595494081\\
335.492266282034	-551.617855908873	-2.82051774872298\\
339.128078804213	-552.236119566447	1.28602046203897\\
342.911922186615	-551.753367067357	5.35348359181961\\
346.728826262783	-550.184266602002	9.25828383165621\\
350.462816333809	-547.576494494018	12.8817758021856\\
354.000437000875	-544.009286579311	16.1138615334587\\
357.234199450134	-539.591030665274	18.856335736045\\
360.065847445929	-534.455973222111	21.0258697190579\\
362.409342796791	-528.760140371767	22.5565432902606\\
364.19347958235	-522.676597113169	23.4018477077504\\
323.80652041765	-509.323402886831	-23.4018477077504\\
320.827115767702	-515.064897940325	-21.8197869334435\\
318.551807479108	-520.834805596718	-19.5747429745088\\
317.049729642853	-526.457810131584	-16.7349303555915\\
316.366522133906	-531.763059397509	-13.386635346103\\
316.522943866706	-536.589356080134	-9.63159419558746\\
317.514242046054	-540.790055596981	-5.58390192926083\\
319.310296578393	-544.237521818886	-1.36654562840431\\
321.856535255605	-546.827005229201	2.89233246986581\\
325.075591903941	-548.479825684844	7.06332850962991\\
328.869657116063	-549.145763072637	11.0197088868456\\
333.123450140391	-548.804583222034	14.6412609857762\\
337.707721628404	-547.466652710149	17.8179457784896\\
342.483180810691	-545.172623878561	20.4532413050391\\
347.304727776497	-541.992199632483	22.4670754443746\\
352.025862261088	-538.02201555326	23.7982588652214\\
356.503134982157	-533.382703675128	24.4063442329486\\
360.600506273686	-528.2152271419	24.2728551813637\\
364.19347958235	-522.676597113169	23.4018477077504\\
323.80652041765	-509.323402886831	-23.4018477077504\\
319.414642134485	-513.839709929543	-20.2514131594058\\
315.769777509272	-518.421656292885	-16.4856496699221\\
312.982673909258	-522.930021855186	-12.218978057359\\
311.138016066987	-527.227822210177	-7.58103897962441\\
310.291852977554	-531.184470868864	-2.71275386868471\\
310.469894878253	-534.679747063913	2.23795689583528\\
311.666732056024	-537.607448596834	7.12066847253615\\
313.84599921885	-539.878618738036	11.7870221409311\\
316.941480436751	-541.424249132048	16.0952331060949\\
320.859121079309	-542.197376581472	19.9143985579109\\
325.479885618023	-542.174509999981	23.1284750867167\\
330.663374460603	-541.356344177082	25.6398046035857\\
336.252089921539	-539.767738667291	27.3720816319419\\
342.076221709578	-537.456962445151	28.2726718108532\\
347.958806527492	-534.494227276862	28.3142111634539\\
353.721105012322	-530.969554371296	27.4954375375353\\
359.188032640468	-526.990039131118	25.8412289554014\\
364.19347958235	-522.676597113169	23.4018477077504\\
323.80652041765	-509.323402886831	-23.4018477077504\\
318.568896557213	-512.082022893794	-19.0201465263141\\
314.103983906125	-514.959688652536	-14.0605278173342\\
310.547446575936	-517.868963745148	-8.67368708559503\\
308.007348153728	-520.721451320105	-3.02330076085749\\
306.560868244708	-523.43047998587	2.71894702763471\\
306.251957408958	-525.913737277269	8.3785809865458\\
307.090001745906	-528.095770678091	13.7836360019473\\
309.049537702444	-529.910280207615	18.7698822122859\\
312.071025770106	-531.302132911972	23.1858150496229\\
316.062659562902	-532.229038051051	26.8972586292657\\
320.903155307904	-532.662832081239	29.7914426161278\\
326.445436991308	-532.590334390438	31.7804286942962\\
332.521105188693	-532.013747784298	32.8037825282613\\
338.945553796319	-530.950591555079	32.8304100296201\\
345.52357919417	-529.433169166824	31.859502135218\\
352.055311409175	-527.507586730946	29.9205593901232\\
358.342287063196	-525.232352095368	27.0724955884931\\
364.19347958235	-522.676597113169	23.4018477077504\\
323.80652041765	-509.323402886831	-23.4018477077504\\
318.39188843438	-510.003839830287	-18.2744959616794\\
313.755345962701	-510.866467066297	-12.591882903154\\
310.037771999412	-511.885074102803	-6.52667185441641\\
307.352123148205	-513.028711080444	-0.263151184037696\\
305.780001490419	-514.26262916836	6.00836520190708\\
305.369175147094	-515.549336389843	12.0973204515714\\
306.132126868784	-516.849736797075	17.8187047408542\\
308.045674753497	-518.124318381714	22.9986767032859\\
311.051676617059	-519.334353627283	27.4798455119802\\
315.058796613956	-520.44307622515	31.1260531202657\\
319.945280430782	-521.416798200222	33.8265113550348\\
325.562654729443	-522.225933503012	35.4991681593218\\
331.740238434404	-522.845896966787	36.0932007025337\\
338.290328790796	-523.257851315418	35.5905596064399\\
345.013904617647	-523.449279524479	34.0065173663966\\
351.706673465751	-523.414365144707	31.3892043043034\\
358.165278940363	-523.154169031862	27.8181461531277\\
364.19347958235	-522.676597113169	23.4018477077504\\
323.80652041765	-509.323402886831	-23.4018477077504\\
318.904967557962	-507.855820287198	-18.1043979282271\\
314.765914560326	-506.635694466984	-12.2568551789221\\
311.515124455613	-505.700098331824	-6.03689408727343\\
309.251370856176	-505.07745949685	0.366494976401196\\
308.04343676962	-504.786696527992	6.75874827567328\\
307.928024661919	-504.836644110925	12.9456404286807\\
308.908641271566	-505.225784613617	18.7391858480728\\
310.955491059093	-505.942294198809	23.9633505879567\\
314.00638152946	-506.964402085325	28.4594010462661\\
317.968612919551	-508.261052042245	32.0907270049365\\
322.721794833565	-509.792846016765	34.7469924622533\\
328.121504244269	-511.513241224094	36.3474881364311\\
334.003673713604	-513.369964326419	36.8435837762999\\
340.189576498767	-515.306599731824	36.2202057668788\\
346.491257073847	-517.2643037535	34.4962951335395\\
352.717242063375	-519.183592545395	31.7242320285353\\
358.678358063945	-521.006149488773	27.98824418658\\
364.19347958235	-522.676597113169	23.4018477077504\\
323.80652041765	-509.323402886831	-23.4018477077504\\
320.046249013413	-505.897047122815	-18.5303687591711\\
317.01380021172	-502.77766446963	-13.0958539326634\\
314.801313434919	-500.060035790712	-7.26342821123354\\
313.476013974149	-497.826734858281	-1.21030689907739\\
313.078170382892	-496.145619391066	4.87958897576239\\
313.61987093735	-495.067769231852	10.8212210087648\\
315.08465634029	-494.625934312308	16.4340557172179\\
317.42801982846	-494.833539562886	21.5475499587368\\
320.578759488072	-495.684277003099	26.0063327983459\\
324.441141688919	-497.152297406322	29.6749263757166\\
328.897809902288	-499.192995715455	32.4418623313985\\
333.8133505197	-501.744366345021	34.2230687165152\\
339.038407326877	-504.728887189493	34.964424476389\\
344.41421961674	-508.055875093255	34.6434038914002\\
349.777446053153	-511.624241212388	33.2697610095794\\
354.96512771477	-515.32556254804	30.885233274794\\
359.819639519396	-519.047376324389	27.5622733556361\\
364.19347958235	-522.676597113169	23.4018477077504\\
323.80652041765	-509.323402886831	-23.4018477077504\\
321.678077413686	-504.363777289175	-19.5010300856396\\
320.227874732069	-499.757712430374	-15.0076835323739\\
319.499976047442	-495.645161260382	-10.0583361092314\\
319.516498193003	-492.151081565447	-4.80337123317349\\
320.276939151721	-489.381639189012	0.597541647181242\\
321.758193309865	-487.420982236278	5.98029852695703\\
323.915253509391	-486.328684276614	11.1813470621683\\
326.682578567663	-486.137934230795	16.0426560249302\\
329.976084713118	-486.854527942439	20.4165170023503\\
333.695700428122	-488.456692074231	24.17003244191\\
337.72840707139	-490.895745679762	27.1891536763488\\
341.951672892214	-494.097579349447	29.3821462347074\\
346.237176095705	-497.96490698744	30.6823771478079\\
350.454703835594	-502.380221800422	31.0503395573041\\
354.476108665676	-507.209366682057	30.4748531115816\\
358.179202235119	-512.305610508784	28.9734036750835\\
361.451467919669	-517.51410649075	26.5916120291676\\
364.19347958235	-522.676597113169	23.4018477077504\\
323.80652041765	-509.323402886831	-23.4018477077504\\
323.603630170485	-503.440945756868	-20.899305826225\\
324.020473299529	-497.940089134894	-17.7617491127287\\
325.044384237238	-492.987973765801	-14.0845106403209\\
326.644251967894	-488.735067169186	-9.97932143921318\\
328.771465320073	-485.310591759914	-5.57091560595531\\
331.361389992491	-482.818598490427	-0.993240321029797\\
334.335332434543	-481.33480531521	3.61461406844635\\
337.602930910013	-480.904296539054	8.11264023853573\\
341.064901092709	-481.540152953277	12.3641679401712\\
344.616052770472	-483.22305438249	16.2400166555155\\
348.148485996541	-485.901866718357	19.6224206826269\\
351.554869574841	-489.495195603596	22.4086073867206\\
354.731702264058	-493.893859558342	24.5139198946713\\
357.582457610484	-498.96420740416	25.8743893512644\\
360.020516855472	-504.552179187476	26.4486785804921\\
361.971800802578	-510.487987213304	26.2193380947287\\
363.377020676468	-516.591274958443	25.1933362885822\\
364.19347958235	-522.676597113169	23.4018477077504\\
323.80652041765	-509.323402886831	-23.4018477077504\\
325.590657203209	-503.239859628234	-22.5565432902606\\
327.934152554071	-497.544026777889	-21.0258697190579\\
330.765800549866	-492.408969334726	-18.856335736045\\
333.999562999125	-487.990713420689	-16.1138615334587\\
337.537183666191	-484.423505505982	-12.8817758021856\\
341.271173737217	-481.815733397998	-9.25828383165621\\
345.088077813385	-480.246632932643	-5.3534835918196\\
348.871921195787	-479.763880433553	-1.28602046203896\\
352.507733717966	-480.382144091127	2.82051774872298\\
355.885043056246	-482.082638276989	6.84135595494082\\
358.901231375383	-484.81369433579	10.6543230223609\\
361.464653319567	-488.492330511167	14.1435638760942\\
363.497420610176	-493.006773304409	17.203059698441\\
364.937768641716	-498.219853655663	19.7398492570189\\
365.7419331681	-503.973174756402	21.676853484768\\
365.88548005712	-510.091924856299	22.9552174883995\\
365.364047709192	-516.390188829808	23.5360988245466\\
364.19347958235	-522.676597113169	23.4018477077504\\
323.80652041765	-509.323402886831	-23.4018477077504\\
327.399493726314	-503.7847728581	-24.2728551813637\\
331.496865017843	-498.617296324872	-24.4063442329486\\
335.974137738912	-493.97798444674	-23.7982588652214\\
340.695272223503	-490.007800367517	-22.4670754443746\\
345.516819189309	-486.827376121439	-20.4532413050391\\
350.292278371596	-484.533347289851	-17.8179457784896\\
354.876549859609	-483.195416777966	-14.6412609857762\\
359.130342883937	-482.854236927363	-11.0197088868456\\
362.924408096059	-483.520174315156	-7.0633285096299\\
366.143464744395	-485.172994770799	-2.8923324698658\\
368.689703421607	-487.762478181114	1.36654562840432\\
370.485757953946	-491.209944403019	5.58390192926083\\
371.477056133294	-495.410643919866	9.63159419558747\\
371.633477866094	-500.236940602491	13.386635346103\\
370.950270357147	-505.542189868416	16.7349303555915\\
369.448192520892	-511.165194403282	19.5747429745088\\
367.172884232298	-516.935102059675	21.8197869334435\\
364.19347958235	-522.676597113169	23.4018477077504\\
323.80652041765	-509.323402886831	-23.4018477077504\\
328.811967359532	-505.009960868882	-25.8412289554014\\
334.278894987678	-501.030445628704	-27.4954375375353\\
340.041193472508	-497.505772723138	-28.3142111634539\\
345.923778290422	-494.543037554849	-28.2726718108532\\
351.747910078461	-492.232261332709	-27.3720816319419\\
357.336625539397	-490.643655822918	-25.6398046035857\\
362.520114381977	-489.825490000019	-23.1284750867167\\
367.140878920691	-489.802623418528	-19.9143985579109\\
371.058519563249	-490.575750867952	-16.0952331060949\\
374.15400078115	-492.121381261964	-11.7870221409311\\
376.333267943976	-494.392551403166	-7.12066847253614\\
377.530105121747	-497.320252936087	-2.23795689583527\\
377.708147022446	-500.815529131136	2.71275386868472\\
376.861983933013	-504.772177789823	7.58103897962442\\
375.017326090742	-509.069978144814	12.218978057359\\
372.230222490728	-513.578343707115	16.4856496699221\\
368.585357865515	-518.160290070457	20.2514131594058\\
364.19347958235	-522.676597113169	23.4018477077504\\
323.80652041765	-509.323402886831	-23.4018477077504\\
329.657712936804	-506.767647904631	-27.0724955884931\\
335.944688590825	-504.492413269054	-29.9205593901232\\
342.47642080583	-502.566830833176	-31.859502135218\\
349.054446203681	-501.049408444921	-32.8304100296201\\
355.478894811307	-499.986252215702	-32.8037825282613\\
361.554563008692	-499.409665609562	-31.7804286942962\\
367.096844692096	-499.337167918761	-29.7914426161278\\
371.937340437098	-499.770961948949	-26.8972586292657\\
375.928974229894	-500.697867088028	-23.1858150496229\\
378.950462297556	-502.089719792385	-18.7698822122859\\
380.909998254094	-503.904229321909	-13.7836360019472\\
381.748042591042	-506.086262722731	-8.3785809865458\\
381.439131755292	-508.56952001413	-2.7189470276347\\
379.992651846272	-511.278548679895	3.02330076085749\\
377.452553424064	-514.131036254852	8.67368708559503\\
373.896016093875	-517.040311347464	14.0605278173342\\
369.431103442787	-519.917977106206	19.0201465263141\\
364.19347958235	-522.676597113169	23.4018477077504\\
323.80652041765	-509.323402886831	-23.4018477077504\\
329.834721059637	-508.845830968138	-27.8181461531277\\
336.293326534249	-508.585634855293	-31.3892043043034\\
342.986095382353	-508.550720475521	-34.0065173663966\\
349.709671209204	-508.742148684582	-35.5905596064399\\
356.259761565596	-509.154103033213	-36.0932007025337\\
362.437345270557	-509.774066496988	-35.4991681593218\\
368.054719569218	-510.583201799778	-33.8265113550348\\
372.941203386044	-511.55692377485	-31.1260531202657\\
376.948323382941	-512.665646372717	-27.4798455119802\\
379.954325246503	-513.875681618286	-22.9986767032859\\
381.867873131216	-515.150263202925	-17.8187047408542\\
382.630824852906	-516.450663610157	-12.0973204515714\\
382.219998509581	-517.73737083164	-6.00836520190708\\
380.647876851795	-518.971288919556	0.263151184037696\\
377.962228000588	-520.114925897197	6.52667185441641\\
374.244654037299	-521.133532933703	12.591882903154\\
369.60811156562	-521.996160169713	18.2744959616794\\
364.19347958235	-522.676597113169	23.4018477077504\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
411.848083962338	-516.370071581275	-25.8915243063706\\
406.004987020944	-516.336849010709	-21.2087811620322\\
400.890966406856	-516.293391453407	-15.8816199342466\\
396.661409048614	-516.241019345257	-10.0719037212463\\
393.444827906289	-516.181323986263	-3.95615781030519\\
391.338957170221	-516.1161191897	2.27979395378961\\
390.407782657105	-516.047386170317	8.44647533222992\\
390.679597633324	-515.977213346128	14.3565148318232\\
392.146143138371	-515.907732882886	19.8303388929985\\
394.762858929183	-515.841055909309	24.7016281415458\\
398.450237420577	-515.779208371497	28.8223709186391\\
403.096239482998	-515.724069475591	32.067360540193\\
408.559698694767	-515.677314589042	34.3379996386005\\
414.67461061238	-515.640364335419	35.5652959938554\\
421.255176731515	-515.614341429479	35.7119588272451\\
428.101449880569	-515.600036564052	34.7735318627921\\
435.005409514289	-515.597884385234	32.7785287289443\\
441.757282312776	-515.607950285892	29.7875665864034\\
448.151916037662	-515.629928418725	25.8915243063706\\
411.848083962338	-516.370071581275	-25.8915243063706\\
406.365990051628	-514.170017784756	-21.4928424352677\\
401.602003573814	-512.025567071831	-16.4411114226723\\
397.70087584733	-510.001877492269	-10.8898255591028\\
394.78114066408	-508.160437829908	-5.00765785643758\\
392.931512700148	-506.557199297075	1.02666499619836\\
392.208191965263	-505.240875485313	7.02979315244237\\
392.633156193936	-504.25146222755	12.8193246009964\\
394.193493063121	-503.619022344956	18.2193473584404\\
396.841792526616	-503.362772203333	23.0657844658328\\
400.497587345327	-503.490497833567	27.211379384081\\
405.049798043609	-503.998318357013	30.5301703093662\\
410.360108002925	-504.870803904038	32.921317458813\\
416.267166142307	-506.081444442794	34.3121670362641\\
422.591489489306	-507.593455273125	34.6604587811127\\
429.140916679285	-509.360894711064	33.9556100249356\\
435.716446681247	-511.330060003658	32.2190372405185\\
442.118285343461	-513.441119059938	29.5035053131678\\
448.151916037662	-515.629928418725	25.8915243063706\\
411.848083962338	-516.370071581275	-25.8915243063706\\
407.421476252987	-512.267867393428	-22.260005792437\\
403.680905562404	-508.279062166282	-17.9521282666067\\
400.740027238204	-504.52485372823	-13.0987844076108\\
398.68819838011	-501.119311802942	-7.84744061269432\\
397.5877627697	-498.16591205853	-2.35765630575769\\
397.472156586149	-495.754392051735	3.20376419499772\\
398.344892464846	-493.958024597677	8.66783994187104\\
400.17945276774	-492.83139141244	13.8685477582492\\
402.920095308362	-492.408724675255	18.6478667688168\\
406.483547049947	-492.702866901051	22.8605797838898\\
410.761534314519	-493.70488072714	26.3786856502408\\
415.624072623812	-495.38432047046	29.0952885013683\\
420.923416211859	-497.690157204249	30.9278457343081\\
426.498547205336	-500.552329246158	31.820676024856\\
432.180068070159	-503.883870947025	31.7466511764276\\
437.795348669837	-507.583555098109	30.7080203965841\\
443.173771544819	-511.53896866861	28.7363419559985\\
448.151916037662	-515.629928418725	25.8915243063706\\
411.848083962338	-516.370071581275	-25.8915243063706\\
409.044138411817	-510.85982524667	-23.4177400105402\\
406.876926111476	-505.505760520892	-20.2324195344377\\
405.412296710397	-500.470557951345	-16.4323472288796\\
404.694752231795	-495.907209620169	-12.132986367941\\
404.746094901556	-491.954370557242	-7.46497085579977\\
405.564764698641	-488.732145777257	-2.5701359816626\\
407.125886755533	-486.338440949631	2.40279117372582\\
409.382027168497	-484.845987584277	7.30271073517159\\
412.264634252749	-484.300133121484	11.9807411262791\\
415.686121450704	-484.717463072887	16.2947427608122\\
419.542528605206	-486.085297079094	20.1136368820956\\
423.716680736304	-488.362074195982	23.321388324708\\
428.081748343716	-491.478615702961	25.820531184266\\
432.505101057022	-495.340227063385	27.5351302696093\\
436.852337542352	-499.829575170139	28.4130883551587\\
440.991369218909	-504.810253452719	28.4277291287531\\
444.79643370365	-510.130926521852	27.5786077378954\\
448.151916037662	-515.629928418725	25.8915243063706\\
411.848083962338	-516.370071581275	-25.8915243063706\\
411.038259523822	-510.11572200787	-24.8264052565366\\
410.804577974571	-504.040163243668	-23.00694844575\\
411.154139610211	-498.327998067338	-20.4884371485169\\
412.076323177328	-493.152787727267	-17.3473950561756\\
413.543108594885	-488.671778370856	-13.6792611432578\\
415.509928330197	-485.021123199899	-9.59548980254226\\
417.917021560866	-482.311745524445	-5.22016435972862\\
420.691249977126	-480.625968414151	-0.686226864375243\\
423.748320052376	-480.01501335347	3.86856128700463\\
426.995344259333	-480.497443902762	8.30580516126533\\
430.33366341054	-482.058601653908	12.4906813486412\\
433.661844367859	-484.651051618624	16.2960345038283\\
436.878762037044	-488.196023516574	19.606240896808\\
439.886672002555	-492.585805170483	22.3207215813747\\
442.594180442166	-497.687015286132	24.3569984355215\\
444.919021082004	-503.344656175495	25.6532002174409\\
446.790554815655	-509.386823283052	26.169942491899\\
448.151916037662	-515.629928418725	25.8915243063706\\
411.848083962338	-516.370071581275	-25.8915243063706\\
413.1633191528	-510.125307509421	-26.3160957120743\\
414.990128371033	-504.059042996156	-25.9410658661535\\
417.273004943351	-498.355598419037	-24.7778298607025\\
419.942584820294	-493.188270055458	-22.8617320331208\\
422.917754168175	-488.714064562951	-20.2509920463074\\
426.108113971867	-485.068928411349	-17.0249359136634\\
429.416726763135	-482.363617218091	-13.2815857183159\\
432.743062016554	-480.68033049483	-9.13468126172409\\
435.986050718656	-480.070214056869	-4.71022413736654\\
439.04715629876	-480.551805983441	-0.142649236083525\\
441.833368612808	-482.110473347554	4.42925999005389\\
444.26003000953	-484.698856830074	8.86658839270722\\
446.253407610335	-488.23830970867	13.0345099937584\\
447.752933645521	-492.621287498674	16.8063846044295\\
448.713045775306	-497.714615637832	20.0676057233359\\
449.104571478466	-503.363535927983	22.7190827970373\\
448.915614444633	-509.396408784603	24.6802520363613\\
448.151916037662	-515.629928418725	25.8915243063706\\
411.848083962338	-516.370071581275	-25.8915243063706\\
415.163003744957	-510.88742559837	-27.7071327227258\\
418.928738150903	-505.560122601571	-28.6808739317866\\
423.030867245806	-500.55002999669	-28.7831612996525\\
427.344749912893	-496.009376912298	-28.0108868764109\\
431.739311010256	-492.076128794683	-26.3875158296223\\
436.081024022705	-488.869795397577	-23.9623734670778\\
440.237968197372	-486.487799538771	-20.8091465122823\\
444.083836889023	-485.002516957085	-17.0236441706472\\
447.501775323567	-484.459077212175	-12.7208870152666\\
450.387931171229	-484.873992445696	-8.03161214500664\\
452.654610047045	-486.234655668234	-3.09830080391245\\
454.232940060368	-488.499723816303	1.92915083929277\\
455.074964452415	-491.600373940401	6.8979862104435\\
455.15509873812	-495.442394355514	11.6572297611394\\
454.470908077761	-499.909047215485	16.0622742843859\\
453.043181258337	-504.864615533398	19.9792747314043\\
450.91529903679	-510.158526873552	23.2892150257098\\
448.151916037662	-515.629928418725	25.8915243063706\\
411.848083962338	-516.370071581275	-25.8915243063706\\
416.796121826277	-512.310153585523	-28.8317366954866\\
422.14535284704	-508.362349705923	-30.8959113546731\\
427.733243346903	-504.646611965671	-32.0213293814333\\
433.390008100635	-501.27584117575	-32.1737955185131\\
438.943769173657	-498.352456500921	-31.348677159489\\
444.225778346103	-495.965283505223	-29.5710451081699\\
449.075544442094	-494.186855232163	-26.8949118149099\\
453.345709772902	-493.07120832489	-23.4015902356359\\
456.906527525761	-492.652241150137	-19.1972231788281\\
459.649804055109	-492.9426838135	-14.4095582099953\\
461.492186291767	-493.933711361626	-9.18406610654011\\
462.377694383765	-495.595211923948	-3.67952080179934\\
462.279422615817	-497.87670164664	1.93682488057673\\
461.200356925862	-500.708858618967	7.49432111903716\\
459.173284178858	-504.005629184466	12.8241062026051\\
456.259795954473	-507.66684263775	17.7642373085178\\
452.54841711811	-511.581254860705	22.1646110529489\\
448.151916037662	-515.629928418725	25.8915243063706\\
411.848083962338	-516.370071581275	-25.8915243063706\\
417.865695253897	-514.221889478402	-29.554263793855\\
424.252001254912	-512.127734363961	-32.3190119311423\\
430.812957289169	-510.15123608141	-34.1017632451109\\
437.349212027571	-508.352449530907	-34.8483497392016\\
443.662164677396	-506.786029931561	-34.5360867605826\\
449.559999366887	-505.499572150251	-33.1744622618464\\
454.863513373452	-504.532164555682	-30.8048485143719\\
459.41156210771	-503.913201338085	-27.4992450327936\\
463.065955410294	-503.661489381614	-23.3580909061834\\
465.715656389917	-503.784676826695	-18.5072130071531\\
467.280155223126	-504.279020685146	-13.094002806002\\
467.711915404549	-505.129500568976	-7.2829379554758\\
466.997818119555	-506.31027507728	-1.25058472051683\\
465.159560852798	-507.785466974124	4.81976689834863\\
462.252998121125	-509.510253300204	10.7436723389275\\
458.366444362345	-511.432227295788	16.3411367320486\\
453.61799054573	-513.492990753584	21.4420839545805\\
448.151916037662	-515.629928418725	25.8915243063706\\
411.848083962338	-516.370071581275	-25.8915243063706\\
418.242717687224	-516.392049714108	-29.7875665864034\\
424.994590485711	-516.402115614766	-32.7785287289443\\
431.898550119431	-516.399963435948	-34.7735318627921\\
438.744823268485	-516.385658570521	-35.7119588272451\\
445.32538938762	-516.359635664581	-35.5652959938554\\
451.440301305233	-516.322685410958	-34.3379996386005\\
456.903760517002	-516.275930524409	-32.067360540193\\
461.549762579423	-516.220791628503	-28.8223709186391\\
465.237141070817	-516.158944090691	-24.7016281415458\\
467.853856861629	-516.092267117114	-19.8303388929985\\
469.320402366676	-516.022786653872	-14.3565148318232\\
469.592217342895	-515.952613829683	-8.44647533222992\\
468.661042829779	-515.8838808103	-2.27979395378961\\
466.555172093711	-515.818676013737	3.95615781030519\\
463.338590951386	-515.758980654743	10.0719037212463\\
459.109033593144	-515.706608546593	15.8816199342466\\
453.995012979056	-515.663150989291	21.2087811620322\\
448.151916037662	-515.629928418725	25.8915243063706\\
411.848083962338	-516.370071581275	-25.8915243063706\\
417.881714656539	-518.558880940062	-29.5035053131678\\
424.283553318753	-520.669939996342	-32.2190372405185\\
430.859083320715	-522.639105288936	-33.9556100249356\\
437.408510510694	-524.406544726875	-34.6604587811127\\
443.732833857693	-525.918555557206	-34.3121670362641\\
449.639891997075	-527.129196095962	-32.921317458813\\
454.950201956391	-528.001681642987	-30.5301703093662\\
459.502412654673	-528.509502166433	-27.211379384081\\
463.158207473384	-528.637227796667	-23.0657844658328\\
465.806506936879	-528.380977655044	-18.2193473584404\\
467.366843806064	-527.74853777245	-12.8193246009964\\
467.791808034737	-526.759124514687	-7.02979315244237\\
467.068487299852	-525.442800702925	-1.02666499619837\\
465.218859335921	-523.839562170092	5.00765785643758\\
462.29912415267	-521.998122507731	10.8898255591028\\
458.397996426186	-519.974432928169	16.4411114226723\\
453.634009948372	-517.829982215244	21.4928424352677\\
448.151916037662	-515.629928418725	25.8915243063706\\
411.848083962338	-516.370071581275	-25.8915243063706\\
416.826228455181	-520.46103133139	-28.7363419559985\\
422.204651330163	-524.416444901891	-30.7080203965841\\
427.819931929841	-528.116129052975	-31.7466511764276\\
433.501452794664	-531.447670753842	-31.820676024856\\
439.076583788141	-534.309842795751	-30.9278457343081\\
444.375927376188	-536.61567952954	-29.0952885013683\\
449.238465685481	-538.29511927286	-26.3786856502408\\
453.516452950053	-539.297133098949	-22.8605797838898\\
457.079904691638	-539.591275324745	-18.6478667688168\\
459.82054723226	-539.16860858756	-13.8685477582492\\
461.655107535154	-538.041975402323	-8.66783994187104\\
462.527843413851	-536.245607948265	-3.20376419499773\\
462.4122372303	-533.83408794147	2.35765630575769\\
461.31180161989	-530.880688197058	7.84744061269431\\
459.259972761796	-527.47514627177	13.0987844076108\\
456.319094437596	-523.720937833718	17.9521282666067\\
452.578523747013	-519.732132606572	22.260005792437\\
448.151916037662	-515.629928418725	25.8915243063706\\
411.848083962338	-516.370071581275	-25.8915243063706\\
415.20356629635	-521.869073478148	-27.5786077378954\\
419.008630781091	-527.189746547281	-28.4277291287531\\
423.147662457648	-532.170424829861	-28.4130883551587\\
427.494898942978	-536.659772936615	-27.5351302696093\\
431.918251656284	-540.521384297039	-25.820531184266\\
436.283319263696	-543.637925804018	-23.321388324708\\
440.457471394794	-545.914702920906	-20.1136368820956\\
444.313878549296	-547.282536927112	-16.2947427608122\\
447.735365747251	-547.699866878516	-11.9807411262791\\
450.617972831503	-547.154012415723	-7.3027107351716\\
452.874113244467	-545.661559050369	-2.40279117372583\\
454.435235301359	-543.267854222743	2.57013598166259\\
455.253905098444	-540.045629442758	7.46497085579976\\
455.305247768205	-536.092790379831	12.132986367941\\
454.587703289603	-531.529442048655	16.4323472288796\\
453.123073888524	-526.494239479108	20.2324195344377\\
450.955861588183	-521.14017475333	23.4177400105402\\
448.151916037662	-515.629928418725	25.8915243063706\\
411.848083962338	-516.370071581275	-25.8915243063706\\
413.209445184345	-522.613176716948	-26.169942491899\\
415.080978917996	-528.655343824505	-25.6532002174409\\
417.405819557834	-534.312984713868	-24.3569984355215\\
420.113327997445	-539.414194829517	-22.3207215813747\\
423.121237962956	-543.803976483425	-19.606240896808\\
426.338155632141	-547.348948381376	-16.2960345038283\\
429.66633658946	-549.941398346092	-12.4906813486412\\
433.004655740667	-551.502556097238	-8.30580516126533\\
436.251679947624	-551.98498664653	-3.86856128700463\\
439.308750022874	-551.374031585849	0.686226864375241\\
442.082978439134	-549.688254475555	5.22016435972862\\
444.490071669803	-546.978876800101	9.59548980254226\\
446.456891405115	-543.328221629144	13.6792611432578\\
447.923676822672	-538.847212272733	17.3473950561756\\
448.845860389789	-533.672001932662	20.4884371485169\\
449.195422025429	-527.959836756332	23.00694844575\\
448.961740476178	-521.88427799213	24.8264052565366\\
448.151916037662	-515.629928418725	25.8915243063706\\
411.848083962338	-516.370071581275	-25.8915243063706\\
411.084385555367	-522.603591215397	-24.6802520363613\\
410.895428521534	-528.636464072017	-22.7190827970373\\
411.286954224694	-534.285384362168	-20.0676057233359\\
412.247066354479	-539.378712501326	-16.8063846044295\\
413.746592389665	-543.76169029133	-13.0345099937584\\
415.73996999047	-547.301143169926	-8.86658839270723\\
418.166631387192	-549.889526652446	-4.4292599900539\\
420.95284370124	-551.448194016559	0.142649236083523\\
424.013949281344	-551.929785943131	4.71022413736654\\
427.256937983446	-551.31966950517	9.13468126172409\\
430.583273236865	-549.636382781909	13.2815857183159\\
433.891886028133	-546.931071588651	17.0249359136634\\
437.082245831825	-543.285935437049	20.2509920463074\\
440.057415179706	-538.811729944542	22.8617320331208\\
442.726995056649	-533.644401580963	24.7778298607025\\
445.009871628967	-527.940957003844	25.9410658661535\\
446.8366808472	-521.874692490579	26.3160957120743\\
448.151916037662	-515.629928418725	25.8915243063706\\
411.848083962338	-516.370071581275	-25.8915243063706\\
409.08470096321	-521.841473126448	-23.2892150257098\\
406.956818741663	-527.135384466602	-19.9792747314043\\
405.529091922239	-532.090952784515	-16.0622742843859\\
404.84490126188	-536.557605644486	-11.6572297611394\\
404.925035547585	-540.399626059599	-6.89798621044351\\
405.767059939632	-543.500276183697	-1.92915083929278\\
407.345389952955	-545.765344331766	3.09830080391244\\
409.612068828771	-547.126007554304	8.03161214500663\\
412.498224676433	-547.540922787825	12.7208870152666\\
415.916163110977	-546.997483042915	17.0236441706472\\
419.762031802628	-545.512200461229	20.8091465122822\\
423.918975977295	-543.130204602423	23.9623734670778\\
428.260688989744	-539.923871205317	26.3875158296222\\
432.655250087107	-535.990623087702	28.0108868764109\\
436.969132754194	-531.44997000331	28.7831612996525\\
441.071261849097	-526.439877398429	28.6808739317866\\
444.836996255043	-521.11257440163	27.7071327227258\\
448.151916037662	-515.629928418725	25.8915243063706\\
411.848083962338	-516.370071581275	-25.8915243063706\\
407.45158288189	-520.418745139295	-22.1646110529489\\
403.740204045527	-524.33315736225	-17.7642373085178\\
400.826715821142	-527.994370815534	-12.8241062026051\\
398.799643074138	-531.291141381033	-7.49432111903717\\
397.720577384183	-534.12329835336	-1.93682488057673\\
397.622305616235	-536.404788076052	3.67952080179934\\
398.507813708233	-538.066288638374	9.18406610654011\\
400.350195944891	-539.0573161865	14.4095582099953\\
403.093472474239	-539.347758849863	19.1972231788281\\
406.654290227098	-538.92879167511	23.4015902356359\\
410.924455557906	-537.813144767837	26.8949118149099\\
415.774221653897	-536.034716494777	29.5710451081699\\
421.056230826343	-533.647543499079	31.348677159489\\
426.609991899365	-530.72415882425	32.1737955185131\\
432.266756653097	-527.353388034329	32.0213293814333\\
437.85464715296	-523.637650294077	30.8959113546731\\
443.203878173723	-519.689846414477	28.8317366954866\\
448.151916037662	-515.629928418725	25.8915243063706\\
411.848083962338	-516.370071581275	-25.8915243063706\\
406.38200945427	-518.507009246416	-21.4420839545805\\
401.633555637655	-520.567772704212	-16.3411367320486\\
397.747001878875	-522.489746699796	-10.7436723389275\\
394.840439147202	-524.214533025876	-4.81976689834864\\
393.002181880445	-525.68972492272	1.25058472051683\\
392.288084595451	-526.870499431024	7.28293795547579\\
392.719844776874	-527.720979314854	13.094002806002\\
394.284343610083	-528.215323173305	18.5072130071531\\
396.934044589706	-528.338510618386	23.3580909061834\\
400.58843789229	-528.086798661915	27.4992450327936\\
405.136486626548	-527.467835444318	30.8048485143719\\
410.440000633113	-526.500427849749	33.1744622618464\\
416.337835322604	-525.213970068439	34.5360867605826\\
422.650787972429	-523.647550469092	34.8483497392016\\
429.187042710831	-521.84876391859	34.1017632451109\\
435.747998745088	-519.872265636039	32.3190119311423\\
442.134304746103	-517.778110521598	29.554263793855\\
448.151916037662	-515.629928418725	25.8915243063706\\
411.848083962338	-516.370071581275	-25.8915243063706\\
406.004987020944	-516.336849010709	-21.2087811620322\\
400.890966406856	-516.293391453407	-15.8816199342466\\
396.661409048614	-516.241019345257	-10.0719037212463\\
393.444827906289	-516.181323986263	-3.95615781030519\\
391.338957170221	-516.1161191897	2.27979395378961\\
390.407782657105	-516.047386170317	8.44647533222992\\
390.679597633324	-515.977213346128	14.3565148318232\\
392.146143138371	-515.907732882886	19.8303388929985\\
394.762858929183	-515.841055909309	24.7016281415458\\
398.450237420577	-515.779208371497	28.8223709186391\\
403.096239482998	-515.724069475591	32.067360540193\\
408.559698694767	-515.677314589042	34.3379996386005\\
414.67461061238	-515.640364335419	35.5652959938554\\
421.255176731515	-515.614341429479	35.7119588272451\\
428.101449880569	-515.600036564052	34.7735318627921\\
435.005409514289	-515.597884385234	32.7785287289443\\
441.757282312776	-515.607950285892	29.7875665864034\\
448.151916037662	-515.629928418725	25.8915243063706\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
495.971150270341	-517.149546438182	-24.4442983294963\\
490.49354791555	-517.035041027097	-19.3400122317235\\
485.790946200457	-516.889086418159	-13.6480896488082\\
482.006231298545	-516.716117368305	-7.54147676818044\\
479.254399856949	-516.521389454587	-1.20571993212291\\
477.619064881529	-516.310819386128	5.16667209394845\\
477.149915197994	-516.090805227904	11.3820774029074\\
477.861205682076	-515.868031998779	17.2516440495881\\
479.731324132347	-515.649268550592	22.5970282215752\\
482.703447946021	-515.441161900017	27.2558131256977\\
486.687270644987	-515.250035262324	31.0864439401028\\
491.561745792448	-515.081695923685	33.9725288858875\\
497.178764927652	-514.941258789721	35.8263757324037\\
503.367657766526	-514.832990971682	36.5916562813116\\
509.940377931889	-514.760182132433	36.2451178703834\\
516.697216647476	-514.725044531713	34.7972898938781\\
523.432870788037	-514.728645807737	32.2921638722257\\
529.942680910919	-514.770876537557	28.8058567919391\\
536.028849729659	-514.850453561818	24.4442983294963\\
495.971150270341	-517.149546438182	-24.4442983294963\\
490.814076539954	-514.873850692325	-19.7042774760679\\
486.422264349209	-512.632372423322	-14.3655521223747\\
482.929156689156	-510.493217814134	-8.59033673676333\\
480.440889868449	-508.521383995098	-2.55410831632551\\
479.033068615312	-506.776784139009	3.5597253928627\\
478.748468866128	-505.312427029683	9.56539864729674\\
479.595738040263	-504.172806416888	15.2804321041579\\
481.549132292598	-503.392549096266	20.531177363806\\
484.549298727243	-502.995362791677	25.1580931885319\\
488.505078805238	-502.993315807998	29.0205930823336\\
493.296278150635	-503.386470341794	32.0013169404574\\
498.777318595787	-504.162880591501	34.009696976793\\
504.781661500308	-505.298955724563	34.9847095802258\\
511.12686794339	-506.760176672944	34.8967294861808\\
517.620142038087	-508.502144977542	33.7484299252952\\
524.064188936789	-510.4719318129	31.5747013986592\\
530.263209535323	-512.609686202785	28.4415915475947\\
536.028849729659	-514.850453561818	24.4442983294963\\
495.971150270341	-517.149546438182	-24.4442983294963\\
491.793325415064	-512.985036410726	-20.5954672334365\\
488.351008117882	-508.912134526284	-16.1208532872981\\
485.748791447973	-505.054593847628	-11.1564153715705\\
484.065742442067	-501.529623796269	-5.85299542019628\\
483.352999692545	-498.444328803497	-0.371735164737995\\
483.632219527186	-495.892453996433	5.12082007559378\\
484.894917992606	-493.951536799777	10.4577817891886\\
487.102728634889	-492.6805510004	15.4769890950119\\
490.188568244877	-492.118114858665	20.0259359189176\\
494.058675147529	-492.281317712132	23.9664048135395\\
498.595458102978	-493.165200724684	27.1786666254881\\
503.661069256844	-494.74290755825	29.56511840509\\
509.101592577541	-496.966500389051	31.0532490226251\\
514.751720517007	-499.768416474116	31.59784238231\\
520.439776796904	-503.063521011036	31.1823512904881\\
525.992932705462	-506.751693915862	29.8194002337358\\
531.242458410433	-510.720871921186	27.5504017902261\\
536.028849729659	-514.850453561818	24.4442983294963\\
495.971150270341	-517.149546438182	-24.4442983294963\\
493.313182674367	-511.596417060591	-21.9060908665306\\
491.344542542748	-506.177088322292	-18.7022779176023\\
490.125046009704	-501.056223784688	-14.9302057179569\\
489.691746860297	-496.38941832547	-10.70448677262\\
490.057810669922	-492.318470467	-6.1535174134287\\
491.21211477496	-488.967073899958	-1.41557654146043\\
493.119586229285	-486.437059113145	3.36537590740381\\
495.722267477986	-484.805299325609	8.04407311228397\\
498.94107736834	-484.121374732784	12.4783552261448\\
502.678213990626	-484.406066037341	16.5334888308116\\
506.820126339657	-485.650723038051	20.0862607437032\\
511.240964504618	-487.817527461775	23.0287217880358\\
515.806403554918	-490.840642052554	25.2714667739344\\
520.377724935238	-494.628211003316	26.7463510298863\\
524.816031358635	-499.065150948096	27.4085609441017\\
528.986467130328	-504.016647711871	27.2379756034316\\
532.762315669735	-509.332252571051	26.2397781571319\\
536.028849729659	-514.850453561818	24.4442983294963\\
495.971150270341	-517.149546438182	-24.4442983294963\\
495.190331101686	-510.875480629385	-23.4780678224543\\
495.041803192305	-504.757120748531	-21.7984681051027\\
495.530079487567	-498.980370064562	-19.4565329649346\\
496.64032395932	-493.720752223832	-16.5234209161076\\
498.3388023911	-489.138078052939	-13.0882530839992\\
500.573907375229	-485.371589787618	-9.25540530490911\\
503.277726377782	-482.535730267877	-5.1413367190904\\
506.368105226565	-480.71666565021	-0.871051218704035\\
509.751144324066	-479.969667292531	3.42570073218946\\
513.324051739206	-480.317432361942	7.6183644998236\\
516.978266488154	-481.749394192784	11.579548117209\\
520.602757104888	-484.222043349436	15.1888930245872\\
524.087395276096	-487.660249638493	18.3367311033639\\
527.32630203426	-491.959544901679	20.9274168863986\\
530.221064836498	-496.98929722797	22.882233697124\\
532.683727779886	-502.596680138109	24.1417854159312\\
534.639464097055	-508.611316139845	24.6678012012083\\
536.028849729659	-514.850453561818	24.4442983294963\\
495.971150270341	-517.149546438182	-24.4442983294963\\
497.198358892927	-510.9091826906	-25.1217944804142\\
498.996845866462	-504.823500850885	-25.0359776182861\\
501.311965074333	-499.077411282235	-24.1894552450424\\
504.073372790916	-493.84550600853	-22.607948514633\\
507.197165040083	-489.286753824042	-20.3395107087804\\
510.588426975057	-485.539670107056	-17.4530671623306\\
514.144116818006	-482.718108100196	-14.0363210018314\\
517.756196732318	-480.907799537261	-10.1930883304128\\
521.314915497597	-480.163749727877	-6.04014382802615\\
524.712143244958	-480.508566248994	-1.70367261188517\\
527.844656928379	-481.931772025103	2.68456383446799\\
530.617276704716	-484.390123668873	6.9912311671657\\
532.945757925079	-487.808925409596	11.0854734785827\\
534.759350865856	-492.084298686377	14.8428892878733\\
536.002950423264	-497.086338445643	18.1493114170162\\
536.638770454042	-502.663060240463	20.9042759027478\\
536.647491888296	-508.64501820106	23.0240745432484\\
536.028849729659	-514.850453561818	24.4442983294963\\
495.971150270341	-517.149546438182	-24.4442983294963\\
499.095068261132	-511.693458278264	-26.6390131466384\\
502.732634048501	-506.368222209344	-28.0243150293111\\
506.773322036694	-501.335642834679	-28.5581122808057\\
511.094357965878	-496.74863253196	-28.2241857417502\\
515.564449345895	-492.746565288095	-27.0326816010587\\
520.047774712137	-489.451041891146	-25.019803109116\\
524.408110492023	-486.962195151913	-22.246710560334\\
528.512970089319	-485.355647419151	-18.797662968555\\
532.237629422319	-484.680212832767	-14.7774578995529\\
535.468916601959	-484.956414130883	-10.3082472500274\\
538.108650602396	-486.175859076819	-5.52582572403458\\
540.076624441795	-488.301495452963	-0.575504779619717\\
541.313042230891	-491.268736873649	4.39230258630442\\
541.780336040818	-494.987425209806	9.22665206075605\\
541.464307385625	-499.344569998087	13.7806543812528\\
540.374558636081	-504.207781598923	17.9159384917228\\
538.544201256501	-509.429293788724	21.5068558770241\\
536.028849729659	-514.850453561818	24.4442983294963\\
495.971150270341	-517.149546438182	-24.4442983294963\\
500.651688064047	-513.133712181829	-27.8467248582177\\
505.798576549306	-509.20496863042	-30.4030427432449\\
511.255430123946	-505.482688668723	-32.0355795592005\\
516.8564450534	-502.079971889811	-32.6947315010353\\
522.43143733329	-499.100208121153	-32.3604705705435\\
527.811013644272	-496.633935977026	-31.042953116954\\
532.831718282333	-494.756091888537	-28.782211241398\\
537.340999677647	-493.523733198077	-25.6469364417739\\
541.201845596822	-492.974304500855	-21.7323924563424\\
544.296946190287	-493.124499909809	-17.1575207232462\\
546.532258392706	-493.969755813443	-12.0613264050986\\
547.83986337393	-495.484389538844	-6.59865478745771\\
548.180030218286	-497.622379706707	-0.935486383180347\\
547.542423128341	-500.318764567657	4.756106301471\\
545.946415472877	-503.491615832131	10.3031871028581\\
543.440501136887	-507.044528019998	15.537210777789\\
540.100821059416	-510.86954769229	20.2991441654449\\
536.028849729659	-514.850453561818	24.4442983294963\\
495.971150270341	-517.149546438182	-24.4442983294963\\
501.680466980179	-515.056228524643	-28.599261758809\\
507.82487545479	-512.991586629812	-31.885251091505\\
514.217680951895	-511.018353852902	-34.2024232045012\\
520.664641311379	-509.196485873338	-35.4803719956898\\
526.96986890504	-507.581339227768	-35.680267637724\\
532.941782583042	-506.221989329715	-34.7960364026725\\
538.398928770215	-505.159739337965	-32.8545452091698\\
543.175494841109	-504.426865180996	-29.9147852846885\\
547.12634725272	-504.045634869213	-26.0660797469438\\
550.131441353749	-504.027631892728	-21.4253695661609\\
552.099468880587	-504.373403262872	-16.1336603728703\\
552.970632312701	-505.072442891532	-10.3517380731762\\
552.718461790036	-506.103510813322	-4.25528345036083\\
551.350619386319	-507.435278551184	1.97046580681644\\
548.908666300826	-509.02728101631	8.1363434575574\\
545.46680004237	-510.83114601939	14.0550024295289\\
541.129599975547	-512.792064035104	19.5466072648536\\
536.028849729659	-514.850453561818	24.4442983294963\\
495.971150270341	-517.149546438182	-24.4442983294963\\
502.057319089081	-517.229123462443	-28.8058567919391\\
508.567129211962	-517.271354192263	-32.2921638722257\\
515.302783352524	-517.274955468287	-34.7972898938781\\
522.059622068111	-517.239817867567	-36.2451178703834\\
528.632342233474	-517.167009028318	-36.5916562813116\\
534.821235072348	-517.058741210279	-35.8263757324037\\
540.438254207552	-516.918304076315	-33.9725288858875\\
545.312729355013	-516.749964737676	-31.0864439401028\\
549.296552053979	-516.558838099983	-27.2558131256977\\
552.268675867653	-516.350731449408	-22.5970282215752\\
554.138794317924	-516.131968001221	-17.2516440495881\\
554.850084802006	-515.909194772096	-11.3820774029074\\
554.380935118471	-515.689180613872	-5.16667209394845\\
552.745600143051	-515.478610545413	1.20571993212291\\
549.993768701455	-515.283882631695	7.54147676818044\\
546.209053799543	-515.110913581841	13.6480896488082\\
541.50645208445	-514.964958972903	19.3400122317235\\
536.028849729659	-514.850453561818	24.4442983294963\\
495.971150270341	-517.149546438182	-24.4442983294963\\
501.736790464677	-519.390313797215	-28.4415915475947\\
507.935811063211	-521.5280681871	-31.5747013986592\\
514.379857961913	-523.497855022458	-33.7484299252952\\
520.873132056611	-525.239823327056	-34.8967294861808\\
527.218338499692	-526.701044275437	-34.9847095802258\\
533.222681404213	-527.837119408499	-34.009696976793\\
538.703721849365	-528.613529658206	-32.0013169404574\\
543.494921194762	-529.006684192002	-29.0205930823337\\
547.450701272757	-529.004637208323	-25.1580931885319\\
550.450867707402	-528.607450903734	-20.531177363806\\
552.404261959737	-527.827193583112	-15.2804321041579\\
553.251531133872	-526.687572970317	-9.56539864729674\\
552.966931384688	-525.223215860991	-3.55972539286271\\
551.559110131551	-523.478616004902	2.5541083163255\\
549.070843310844	-521.506782185866	8.59033673676333\\
545.577735650791	-519.367627576678	14.3655521223747\\
541.185923460046	-517.126149307675	19.7042774760679\\
536.028849729659	-514.850453561818	24.4442983294963\\
495.971150270341	-517.149546438182	-24.4442983294963\\
500.757541589567	-521.279128078814	-27.5504017902261\\
506.007067294538	-525.248306084138	-29.8194002337358\\
511.560223203096	-528.936478988964	-31.1823512904881\\
517.248279482993	-532.231583525884	-31.59784238231\\
522.898407422459	-535.033499610949	-31.0532490226251\\
528.338930743156	-537.25709244175	-29.56511840509\\
533.404541897022	-538.834799275316	-27.1786666254881\\
537.941324852471	-539.718682287868	-23.9664048135395\\
541.811431755123	-539.881885141335	-20.0259359189176\\
544.897271365111	-539.3194489996	-15.4769890950119\\
547.105082007394	-538.048463200223	-10.4577817891886\\
548.367780472814	-536.107546003567	-5.12082007559378\\
548.647000307455	-533.555671196503	0.371735164737993\\
547.934257557933	-530.470376203731	5.85299542019627\\
546.251208552027	-526.945406152372	11.1564153715705\\
543.648991882118	-523.087865473716	16.1208532872981\\
540.206674584936	-519.014963589274	20.5954672334365\\
536.028849729659	-514.850453561818	24.4442983294963\\
495.971150270341	-517.149546438182	-24.4442983294963\\
499.237684330265	-522.667747428949	-26.2397781571319\\
503.013532869672	-527.983352288129	-27.2379756034316\\
507.183968641365	-532.934849051904	-27.4085609441017\\
511.622275064762	-537.371788996684	-26.7463510298863\\
516.193596445082	-541.159357947446	-25.2714667739344\\
520.759035495382	-544.182472538225	-23.0287217880358\\
525.179873660343	-546.349276961949	-20.0862607437033\\
529.321786009374	-547.593933962659	-16.5334888308116\\
533.05892263166	-547.878625267216	-12.4783552261448\\
536.277732522014	-547.194700674391	-8.04407311228398\\
538.880413770715	-545.562940886855	-3.36537590740382\\
540.78788522504	-543.032926100042	1.41557654146042\\
541.942189330078	-539.681529533	6.15351741342869\\
542.308253139703	-535.61058167453	10.70448677262\\
541.874953990296	-530.943776215312	14.9302057179569\\
540.655457457252	-525.822911677708	18.7022779176023\\
538.686817325633	-520.403582939409	21.9060908665306\\
536.028849729659	-514.850453561818	24.4442983294963\\
495.971150270341	-517.149546438182	-24.4442983294963\\
497.360535902945	-523.388683860155	-24.6678012012083\\
499.316272220114	-529.403319861891	-24.1417854159312\\
501.778935163502	-535.01070277203	-22.882233697124\\
504.67369796574	-540.040455098321	-20.9274168863986\\
507.912604723904	-544.339750361507	-18.3367311033639\\
511.397242895112	-547.777956650564	-15.1888930245872\\
515.021733511846	-550.250605807216	-11.579548117209\\
518.675948260794	-551.682567638058	-7.6183644998236\\
522.248855675934	-552.030332707469	-3.42570073218946\\
525.631894773435	-551.28333434979	0.871051218704034\\
528.722273622218	-549.464269732123	5.14133671909039\\
531.426092624771	-546.628410212382	9.2554053049091\\
533.6611976089	-542.861921947061	13.0882530839992\\
535.35967604068	-538.279247776167	16.5234209161076\\
536.469920512433	-533.019629935438	19.4565329649346\\
536.958196807695	-527.242879251469	21.7984681051027\\
536.809668898314	-521.124519370615	23.4780678224543\\
536.028849729659	-514.850453561818	24.4442983294963\\
495.971150270341	-517.149546438182	-24.4442983294963\\
495.352508111704	-523.35498179894	-23.0240745432484\\
495.361229545958	-529.336939759537	-20.9042759027478\\
495.997049576736	-534.913661554357	-18.1493114170162\\
497.240649134144	-539.915701313623	-14.8428892878733\\
499.054242074921	-544.191074590404	-11.0854734785827\\
501.382723295284	-547.609876331127	-6.9912311671657\\
504.155343071621	-550.068227974897	-2.684563834468\\
507.287856755042	-551.491433751006	1.70367261188517\\
510.685084502403	-551.836250272123	6.04014382802615\\
514.243803267682	-551.092200462738	10.1930883304128\\
517.855883181994	-549.281891899804	14.0363210018314\\
521.411573024943	-546.460329892944	17.4530671623306\\
524.802834959917	-542.713246175958	20.3395107087804\\
527.926627209084	-538.15449399147	22.607948514633\\
530.688034925667	-532.922588717765	24.1894552450424\\
533.003154133538	-527.176499149115	25.0359776182861\\
534.801641107073	-521.0908173094	25.1217944804142\\
536.028849729659	-514.850453561818	24.4442983294963\\
495.971150270341	-517.149546438182	-24.4442983294963\\
493.455798743499	-522.570706211276	-21.5068558770241\\
491.625441363919	-527.792218401077	-17.9159384917228\\
490.535692614375	-532.655430001912	-13.7806543812528\\
490.219663959182	-537.012574790194	-9.22665206075606\\
490.686957769109	-540.731263126351	-4.39230258630443\\
491.923375558205	-543.698504547037	0.575504779619708\\
493.891349397604	-545.824140923181	5.52582572403457\\
496.531083398041	-547.043585869117	10.3082472500274\\
499.762370577681	-547.319787167233	14.7774578995529\\
503.487029910681	-546.644352580849	18.797662968555\\
507.591889507977	-545.037804848087	22.246710560334\\
511.952225287863	-542.548958108854	25.019803109116\\
516.435550654105	-539.253434711905	27.0326816010587\\
520.905642034122	-535.25136746804	28.2241857417502\\
525.226677963306	-530.664357165321	28.5581122808057\\
529.267365951499	-525.631777790656	28.0243150293111\\
532.904931738868	-520.306541721736	26.6390131466384\\
536.028849729659	-514.850453561818	24.4442983294963\\
495.971150270341	-517.149546438182	-24.4442983294963\\
491.899178940584	-521.13045230771	-20.2991441654449\\
488.559498863113	-524.955471980002	-15.537210777789\\
486.053584527123	-528.508384167869	-10.3031871028581\\
484.457576871659	-531.681235432343	-4.756106301471\\
483.819969781714	-534.377620293293	0.935486383180347\\
484.16013662607	-536.515610461156	6.59865478745771\\
485.467741607294	-538.030244186557	12.0613264050986\\
487.703053809713	-538.875500090191	17.1575207232462\\
490.798154403178	-539.025695499145	21.7323924563424\\
494.659000322353	-538.476266801923	25.6469364417739\\
499.168281717667	-537.243908111463	28.782211241398\\
504.188986355728	-535.366064022974	31.042953116954\\
509.56856266671	-532.899791878847	32.3604705705435\\
515.1435549466	-529.920028110189	32.6947315010353\\
520.744569876054	-526.517311331277	32.0355795592005\\
526.201423450694	-522.79503136958	30.4030427432449\\
531.348311935953	-518.866287818171	27.8467248582177\\
536.028849729659	-514.850453561818	24.4442983294963\\
495.971150270341	-517.149546438182	-24.4442983294963\\
490.870400024453	-519.207935964896	-19.5466072648536\\
486.53319995763	-521.16885398061	-14.0550024295289\\
483.091333699174	-522.97271898369	-8.13634345755741\\
480.649380613681	-524.564721448816	-1.97046580681645\\
479.281538209964	-525.896489186678	4.25528345036083\\
479.029367687299	-526.927557108468	10.3517380731762\\
479.900531119413	-527.626596737128	16.1336603728703\\
481.868558646251	-527.972368107272	21.4253695661609\\
484.87365274728	-527.954365130787	26.0660797469438\\
488.824505158891	-527.573134819004	29.9147852846885\\
493.601071229785	-526.840260662035	32.8545452091698\\
499.058217416958	-525.778010670286	34.7960364026725\\
505.03013109496	-524.418660772232	35.680267637724\\
511.335358688621	-522.803514126662	35.4803719956898\\
517.782319048105	-520.981646147098	34.2024232045012\\
524.17512454521	-519.008413370188	31.885251091505\\
530.319533019821	-516.943771475357	28.599261758809\\
536.028849729659	-514.850453561818	24.4442983294963\\
495.971150270341	-517.149546438182	-24.4442983294963\\
490.49354791555	-517.035041027097	-19.3400122317235\\
485.790946200457	-516.889086418159	-13.6480896488082\\
482.006231298545	-516.716117368305	-7.54147676818044\\
479.254399856949	-516.521389454587	-1.20571993212291\\
477.619064881529	-516.310819386128	5.16667209394845\\
477.149915197994	-516.090805227904	11.3820774029074\\
477.861205682076	-515.868031998779	17.2516440495881\\
479.731324132347	-515.649268550592	22.5970282215752\\
482.703447946021	-515.441161900017	27.2558131256977\\
486.687270644987	-515.250035262324	31.0864439401028\\
491.561745792448	-515.081695923685	33.9725288858875\\
497.178764927652	-514.941258789721	35.8263757324037\\
503.367657766526	-514.832990971682	36.5916562813116\\
509.940377931889	-514.760182132433	36.2451178703834\\
516.697216647476	-514.725044531713	34.7972898938781\\
523.432870788037	-514.728645807737	32.2921638722257\\
529.942680910919	-514.770876537557	28.8058567919391\\
536.028849729659	-514.850453561818	24.4442983294963\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
580.90002102931	-510.270881108994	-22.8466201815422\\
586.76174911119	-509.833484834479	-27.4855644381995\\
593.0864837354	-509.583455002861	-31.2893737277687\\
599.682051040852	-509.528388644053	-34.1424712298068\\
606.34804805249	-509.669958921502	-35.9581670204513\\
612.881931824271	-510.003864293965	-36.6812921018898\\
619.085173604094	-510.519959215666	-36.2898746844419\\
624.769291029473	-511.202562403564	-34.7958077882698\\
629.761575068738	-512.030933305209	-32.2444878799794\\
633.910337697574	-512.979902289931	-28.7134355239541\\
637.089520862879	-514.02063541533	-24.3099399592328\\
639.202526692921	-515.121510532028	-19.1677991702734\\
640.185152574784	-516.249078106672	-13.4432545028997\\
640.007541918283	-517.369077569085	-7.31024335007031\\
638.675091333338	-518.447478302348	-0.955114152210701\\
636.228286656722	-519.451513645878	5.42903570585275\\
632.74147281039	-520.350676493829	11.6482270612185\\
628.32059486865	-521.117646238062	17.5134929316164\\
623.09997897069	-521.729118891006	22.8466201815422\\
580.90002102931	-510.270881108994	-22.8466201815422\\
586.275377825225	-511.992445985752	-27.5777671882845\\
592.128519308877	-513.835778363312	-31.4709776940342\\
598.281600738119	-515.744869520155	-34.4079584676339\\
604.547663847332	-517.661712687525	-36.2994708344616\\
610.736317479724	-519.528065555753	-37.0880421484027\\
616.659522526284	-521.287219937355	-36.7497120691195\\
622.13730539896	-522.885724816624	-35.2947605848676\\
627.003226437057	-524.275010431685	-32.7673956602552\\
631.109437092107	-525.412864042136	-29.2444099996082\\
634.331172231199	-526.264712541806	-24.8328477395086\\
636.570541062408	-526.804672945088	-19.6667519668713\\
637.759501496974	-527.016338828362	-13.9030918875773\\
637.861927573736	-526.893278830873	-7.71699339658316\\
636.87470712818	-526.439232068372	-1.29641796622097\\
634.827836353988	-525.667994521981	5.1635484680257\\
631.783508383867	-524.60299985428	11.466623094953\\
627.834223582684	-523.276607389335	17.4212901815314\\
623.09997897069	-521.729118891006	22.8466201815422\\
580.90002102931	-510.270881108994	-22.8466201815422\\
585.179322973449	-513.954259095462	-27.057459428044\\
589.969712677366	-517.69979588412	-30.4461714615598\\
595.125636573963	-521.393685234978	-32.9097919817222\\
600.490434524663	-524.923690189306	-34.3734651256783\\
605.901099858455	-528.182553332838	-34.7927179256032\\
611.1932322471	-531.071255758021	-34.1548115973235\\
616.206032925916	-533.50202570342	-32.4791286018277\\
620.787190482878	-535.401005454273	-29.8165837189974\\
624.797508763795	-536.710495471781	-26.2480770277848\\
628.115136277019	-537.390707564394	-21.8820357982508\\
630.639268589364	-537.420973831884	-16.8511199838313\\
632.293211217789	-536.800374649028	-11.3081914157813\\
633.026709952467	-535.547766607958	-5.42166917378369\\
632.817477805512	-533.701209570153	0.629587742562343\\
631.671872189832	-531.316810236803	6.66171495393739\\
629.624701752356	-528.467017375088	12.4914293274275\\
626.738168730909	-525.238420499046	17.9415979417719\\
623.09997897069	-521.729118891006	22.8466201815422\\
580.90002102931	-510.270881108994	-22.8466201815422\\
583.605784947034	-515.482300549301	-25.9873979522878\\
586.87044778122	-520.70945002545	-28.338561786511\\
590.594814403652	-525.793505245672	-29.8286727608552\\
594.665721819126	-530.579989764757	-30.4124546073976\\
598.959477565801	-534.92346867267	-30.0721694101388\\
603.345618048062	-538.691967560702	-28.8181565626048\\
607.690872606847	-541.770982497091	-26.688518610607\\
611.863212881194	-544.066959171053	-23.7479635256679\\
615.735864423173	-545.510135493169	-20.0858385860508\\
619.191158675336	-546.056661281174	-15.8134156049213\\
622.124108270295	-545.689930625555	-11.0605099926106\\
624.445597018752	-544.421086451708	-5.97153638106262\\
626.085087659813	-542.28868194779	-0.701120658319221\\
626.992765099974	-539.357509145603	4.59059826084304\\
627.141050019521	-535.716630247497	9.74283417480438\\
626.525436856211	-531.476671516417	14.5990390024763\\
625.164630704494	-526.766461952885	19.0116594175281\\
623.09997897069	-521.729118891006	22.8466201815422\\
580.90002102931	-510.270881108994	-22.8466201815422\\
581.744555654914	-516.392265996446	-24.4966479674175\\
583.204541707193	-522.501732080092	-25.4023575007047\\
585.235618248739	-528.41364632452	-25.5362292555462\\
587.776072046611	-533.948378206985	-24.8941956064134\\
590.748712697691	-538.937757699949	-23.4957644208506\\
594.063218020026	-543.230185032266	-21.3834263227906\\
597.618878446617	-546.695236971515	-18.6213636364485\\
601.307657034652	-549.227629667924	-15.2935002388776\\
605.017472113348	-550.750417650866	-11.5009515754328\\
608.635602828794	-551.217331778045	-7.35895231813092\\
612.052114110064	-550.614185099979	-2.99335501845213\\
615.163196990716	-548.959303923272	1.4631938587516\\
617.874322791703	-546.302970975069	5.87528433096898\\
620.103115327459	-542.725897587832	10.1088572618272\\
621.781853864609	-538.336771326346	14.0352776801134\\
622.859530782184	-533.26895357106	17.5352432882825\\
623.303401412374	-527.676427400029	20.5024094023984\\
623.09997897069	-521.729118891006	22.8466201815422\\
580.90002102931	-510.270881108994	-22.8466201815422\\
579.820126818537	-516.57440017431	-22.765015922735\\
579.414156830824	-522.860466380991	-21.9917081747694\\
579.694446258819	-528.938080788249	-20.5501935022547\\
580.652478650085	-534.622578157741	-18.4842715990737\\
582.259144675201	-539.741237913389	-15.8567144568475\\
584.465626600007	-544.138532168685	-12.7473590697347\\
587.20488158775	-547.68085136282	-9.25068162776298\\
590.393678761758	-550.26056391958	-5.47292690560243\\
593.935128133508	-551.799286578325	-1.52888006884979\\
597.721624555899	-552.2502660297	2.4616210151442\\
601.638117251197	-551.599799491283	6.37732699023338\\
605.565605570696	-549.867651059692	10.0992611118075\\
609.384754769213	-547.106451188509	13.514334294972\\
612.979521930934	-543.400097538588	16.518781269167\\
616.240681874689	-538.861205790075	19.0213134334049\\
619.069145905814	-533.627687871959	20.9458926142179\\
621.378972575996	-527.858561577894	22.2340414470809\\
623.09997897069	-521.729118891006	22.8466201815422\\
580.90002102931	-510.270881108994	-22.8466201815422\\
578.064612957114	-516.006735013031	-21.0013621989963\\
575.956469508326	-521.742384277105	-18.5179884532359\\
574.639645554865	-527.303554100706	-15.4719549988782\\
574.154152126212	-532.521271152831	-11.9558140210666\\
574.514740694525	-537.236997741145	-8.07640168415868\\
575.710454958622	-541.307448899533	-3.95159196893406\\
577.704963745651	-544.608946029295	0.293284868664596\\
580.437664915386	-547.041174810783	4.52925039393818\\
583.825526725599	-548.530233203238	8.62759693790325\\
587.765610709528	-549.030876920904	12.4637983146848\\
592.138199409099	-548.527894157759	15.921293486661\\
596.810433929312	-547.036567790539	18.8950282126081\\
601.640350788537	-544.602211016265	21.2946470676609\\
606.48119540706	-541.298790533678	23.047238847174\\
611.185881170734	-537.226679102532	24.0995519367814\\
615.611458583316	-532.509605768073	24.4196123357514\\
619.623458714574	-527.290896416614	23.9976951708196\\
623.09997897069	-521.729118891006	22.8466201815422\\
580.90002102931	-510.270881108994	-22.8466201815422\\
576.689754950959	-514.757739308902	-19.418409464041\\
573.248527860822	-519.282342971296	-15.4001802011641\\
570.680899702686	-523.707214303452	-10.9140242557421\\
569.064886558855	-527.897905829037	-6.09625120607215\\
568.449590170961	-531.727085506637	-1.09324664835763\\
568.853706008396	-535.078405649407	3.94297565555775\\
570.264955215932	-537.850038090659	8.85939263942095\\
572.640457700525	-539.957768181179	13.5066214610043\\
575.908035021241	-541.33755360873	17.7434584241753\\
579.968403494666	-541.9474702913	21.441169381751\\
584.69819087938	-541.768986219123	24.4874012574173\\
589.953684979086	-540.807524540413	26.7895958371\\
595.575200264973	-539.092298781757	28.2778021034619\\
601.391929839703	-536.675425209883	28.9068016621685\\
607.227135318555	-533.630339305278	28.6574826799175\\
612.903516935812	-530.049564462263	27.5374205878231\\
618.248600708419	-526.041900712486	25.5806479057749\\
623.09997897069	-521.729118891006	22.8466201815422\\
580.90002102931	-510.270881108994	-22.8466201815422\\
575.861380966358	-512.978060377057	-18.207085179599\\
571.616949615963	-515.777059751387	-13.0143371077032\\
568.295691876922	-518.582833052359	-7.42615498836228\\
565.998522484998	-521.310128278011	-1.61233290751569\\
564.79523976974	-523.876077942991	4.25047909284595\\
564.722404867562	-526.202716965161	9.98414243681768\\
565.78223083011	-528.219351595167	15.4144426650665\\
567.942515381809	-529.864707410246	20.3763828530217\\
571.137619369713	-531.088791106544	24.719196958935\\
575.270461175951	-531.854409520367	28.3109307737683\\
580.215466493558	-532.138299723631	31.0424512830629\\
585.822383838252	-531.931835856167	32.8307626183599\\
591.920849863752	-531.241291218111	33.6215278446655\\
598.325565765846	-530.087647658858	33.3907199607249\\
604.841927492791	-528.505958054185	32.1453519472973\\
611.271938690953	-526.544281242355	29.923263681284\\
617.420226723817	-524.26222178064	26.7919721902169\\
623.09997897069	-521.729118891006	22.8466201815422\\
580.90002102931	-510.270881108994	-22.8466201815422\\
575.67940513135	-510.882353761938	-17.5134929316164\\
571.25852718961	-511.649323506171	-11.6482270612185\\
567.771713343278	-512.548486354122	-5.42903570585275\\
565.324908666662	-513.552521697652	0.955114152210701\\
563.992458081717	-514.630922430915	7.31024335007031\\
563.814847425216	-515.750921893328	13.4432545028997\\
564.797473307079	-516.878489467972	19.1677991702734\\
566.910479137121	-517.97936458467	24.3099399592328\\
570.089662302426	-519.020097710069	28.7134355239541\\
574.238424931262	-519.969066694791	32.2444878799794\\
579.230708970527	-520.797437596436	34.7958077882698\\
584.914826395906	-521.480040784334	36.2898746844419\\
591.118068175729	-521.996135706035	36.6812921018898\\
597.65195194751	-522.330041078498	35.9581670204513\\
604.317948959148	-522.471611355947	34.1424712298068\\
610.9135162646	-522.416544997139	31.2893737277687\\
617.23825088881	-522.166515165521	27.4855644381995\\
623.09997897069	-521.729118891006	22.8466201815422\\
580.90002102931	-510.270881108994	-22.8466201815422\\
576.165776417316	-508.723392610665	-17.4212901815314\\
572.216491616133	-507.39700014572	-11.466623094953\\
569.172163646012	-506.332005478019	-5.1635484680257\\
567.12529287182	-505.560767931628	1.29641796622097\\
566.138072426264	-505.106721169128	7.71699339658316\\
566.240498503026	-504.983661171638	13.9030918875773\\
567.429458937592	-505.195327054912	19.6667519668713\\
569.668827768801	-505.735287458194	24.8328477395086\\
572.890562907893	-506.587135957864	29.2444099996082\\
576.996773562943	-507.724989568315	32.7673956602552\\
581.86269460104	-509.114275183376	35.2947605848676\\
587.340477473715	-510.712780062645	36.7497120691195\\
593.263682520276	-512.471934444247	37.0880421484027\\
599.452336152668	-514.338287312475	36.2994708344616\\
605.718399261881	-516.255130479845	34.4079584676339\\
611.871480691123	-518.164221636688	31.4709776940342\\
617.724622174775	-520.007554014248	27.5777671882845\\
623.09997897069	-521.729118891006	22.8466201815422\\
580.90002102931	-510.270881108994	-22.8466201815422\\
577.261831269091	-506.761579500954	-17.9415979417719\\
574.375298247644	-503.532982624912	-12.4914293274275\\
572.328127810168	-500.683189763197	-6.66171495393738\\
571.182522194488	-498.298790429847	-0.62958774256234\\
570.973290047533	-496.452233392042	5.42166917378369\\
571.706788782211	-495.199625350972	11.3081914157813\\
573.360731410636	-494.579026168116	16.8511199838313\\
575.884863722981	-494.609292435606	21.8820357982508\\
579.202491236205	-495.289504528219	26.2480770277848\\
583.212809517122	-496.598994545727	29.8165837189974\\
587.793967074084	-498.49797429658	32.4791286018277\\
592.8067677529	-500.928744241979	34.1548115973235\\
598.098900141545	-503.817446667162	34.7927179256032\\
603.509565475337	-507.076309810694	34.3734651256783\\
608.874363426037	-510.606314765022	32.9097919817222\\
614.030287322634	-514.30020411588	30.4461714615598\\
618.820677026551	-518.045740904538	27.057459428044\\
623.09997897069	-521.729118891006	22.8466201815422\\
580.90002102931	-510.270881108994	-22.8466201815422\\
578.835369295506	-505.233538047115	-19.0116594175281\\
577.474563143789	-500.523328483583	-14.5990390024763\\
576.858949980479	-496.283369752503	-9.74283417480438\\
577.007234900026	-492.642490854397	-4.59059826084303\\
577.914912340187	-489.71131805221	0.701120658319228\\
579.554402981248	-487.578913548292	5.97153638106263\\
581.875891729705	-486.310069374445	11.0605099926107\\
584.808841324664	-485.943338718826	15.8134156049213\\
588.264135576827	-486.489864506831	20.0858385860508\\
592.136787118806	-487.933040828947	23.7479635256679\\
596.309127393153	-490.229017502909	26.688518610607\\
600.654381951938	-493.308032439298	28.8181565626048\\
605.040522434199	-497.07653132733	30.0721694101388\\
609.334278180874	-501.420010235243	30.4124546073976\\
613.405185596348	-506.206494754328	29.8286727608552\\
617.12955221878	-511.29054997455	28.338561786511\\
620.394215052966	-516.517699450699	25.9873979522878\\
623.09997897069	-521.729118891006	22.8466201815422\\
580.90002102931	-510.270881108994	-22.8466201815422\\
580.696598587626	-504.323572599971	-20.5024094023984\\
581.140469217816	-498.73104642894	-17.5352432882825\\
582.218146135391	-493.663228673654	-14.0352776801134\\
583.896884672541	-489.274102412168	-10.1088572618272\\
586.125677208297	-485.697029024931	-5.87528433096898\\
588.836803009284	-483.040696076728	-1.46319385875159\\
591.947885889936	-481.385814900021	2.99335501845214\\
595.364397171206	-480.782668221955	7.35895231813092\\
598.982527886652	-481.249582349134	11.5009515754328\\
602.692342965348	-482.772370332076	15.2935002388776\\
606.381121553383	-485.304763028485	18.6213636364485\\
609.936781979974	-488.769814967734	21.3834263227906\\
613.251287302309	-493.062242300051	23.4957644208506\\
616.223927953389	-498.051621793015	24.8941956064134\\
618.764381751261	-503.58635367548	25.5362292555462\\
620.795458292807	-509.498267919908	25.4023575007047\\
622.255444345086	-515.607734003554	24.4966479674175\\
623.09997897069	-521.729118891006	22.8466201815422\\
580.90002102931	-510.270881108994	-22.8466201815422\\
582.621027424004	-504.141438422106	-22.2340414470809\\
584.930854094186	-498.372312128041	-20.9458926142179\\
587.759318125311	-493.138794209925	-19.0213134334049\\
591.020478069066	-488.599902461412	-16.518781269167\\
594.615245230787	-484.893548811491	-13.514334294972\\
598.434394429304	-482.132348940308	-10.0992611118075\\
602.361882748803	-480.400200508717	-6.37732699023338\\
606.278375444101	-479.7497339703	-2.4616210151442\\
610.064871866492	-480.200713421675	1.52888006884979\\
613.606321238242	-481.73943608042	5.47292690560243\\
616.79511841225	-484.31914863718	9.25068162776299\\
619.534373399993	-487.861467831315	12.7473590697347\\
621.740855324799	-492.258762086611	15.8567144568475\\
623.347521349915	-497.377421842259	18.4842715990737\\
624.305553741181	-503.061919211751	20.5501935022547\\
624.585843169176	-509.139533619009	21.9917081747694\\
624.179873181463	-515.42559982569	22.765015922735\\
623.09997897069	-521.729118891006	22.8466201815422\\
580.90002102931	-510.270881108994	-22.8466201815422\\
584.376541285426	-504.709103583386	-23.9976951708196\\
588.388541416684	-499.490394231927	-24.4196123357514\\
592.814118829266	-494.773320897468	-24.0995519367814\\
597.51880459294	-490.701209466322	-23.047238847174\\
602.359649211463	-487.397788983735	-21.2946470676609\\
607.189566070688	-484.963432209461	-18.8950282126081\\
611.861800590901	-483.472105842241	-15.921293486661\\
616.234389290472	-482.969123079096	-12.4637983146848\\
620.174473274401	-483.469766796762	-8.62759693790323\\
623.562335084614	-484.958825189217	-4.52925039393817\\
626.295036254349	-487.391053970705	-0.293284868664585\\
628.289545041378	-490.692551100467	3.95159196893407\\
629.485259305475	-494.763002258855	8.07640168415868\\
629.845847873788	-499.478728847168	11.9558140210666\\
629.360354445135	-504.696445899294	15.4719549988782\\
628.043530491674	-510.257615722895	18.5179884532359\\
625.935387042886	-515.993264986969	21.0013621989963\\
623.09997897069	-521.729118891006	22.8466201815422\\
580.90002102931	-510.270881108994	-22.8466201815422\\
585.751399291581	-505.958099287514	-25.5806479057749\\
591.096483064188	-501.950435537737	-27.5374205878231\\
596.772864681445	-498.369660694722	-28.6574826799175\\
602.608070160297	-495.324574790117	-28.9068016621685\\
608.424799735027	-492.907701218243	-28.2778021034619\\
614.046315020914	-491.192475459587	-26.7895958370999\\
619.30180912062	-490.231013780877	-24.4874012574173\\
624.031596505334	-490.0525297087	-21.441169381751\\
628.091964978759	-490.66244639127	-17.7434584241753\\
631.359542299475	-492.042231818821	-13.5066214610043\\
633.735044784068	-494.149961909341	-8.85939263942095\\
635.146293991604	-496.921594350593	-3.94297565555774\\
635.550409829039	-500.272914493363	1.09324664835763\\
634.935113441145	-504.102094170963	6.09625120607215\\
633.319100297314	-508.292785696548	10.9140242557421\\
630.751472139178	-512.717657028704	15.4001802011641\\
627.310245049041	-517.242260691098	19.418409464041\\
623.09997897069	-521.729118891006	22.8466201815422\\
580.90002102931	-510.270881108994	-22.8466201815422\\
586.579773276183	-507.73777821936	-26.7919721902169\\
592.728061309047	-505.455718757645	-29.923263681284\\
599.158072507209	-503.494041945815	-32.1453519472973\\
605.674434234154	-501.912352341142	-33.3907199607249\\
612.079150136248	-500.758708781889	-33.6215278446655\\
618.177616161748	-500.068164143833	-32.8307626183599\\
623.784533506442	-499.861700276369	-31.0424512830629\\
628.729538824049	-500.145590479633	-28.3109307737683\\
632.862380630287	-500.911208893456	-24.719196958935\\
636.057484618191	-502.135292589754	-20.3763828530217\\
638.21776916989	-503.780648404832	-15.4144426650665\\
639.277595132438	-505.797283034839	-9.98414243681767\\
639.20476023026	-508.123922057009	-4.25047909284595\\
638.001477515002	-510.689871721989	1.61233290751569\\
635.704308123078	-513.417166947641	7.42615498836228\\
632.383050384037	-516.222940248613	13.0143371077032\\
628.138619033642	-519.021939622943	18.207085179599\\
623.09997897069	-521.729118891006	22.8466201815422\\
580.90002102931	-510.270881108994	-22.8466201815422\\
586.76174911119	-509.833484834479	-27.4855644381995\\
593.0864837354	-509.583455002861	-31.2893737277687\\
599.682051040852	-509.528388644053	-34.1424712298068\\
606.34804805249	-509.669958921502	-35.9581670204513\\
612.881931824271	-510.003864293965	-36.6812921018898\\
619.085173604094	-510.519959215666	-36.2898746844419\\
624.769291029473	-511.202562403564	-34.7958077882698\\
629.761575068738	-512.030933305209	-32.2444878799794\\
633.910337697574	-512.979902289931	-28.7134355239541\\
637.089520862879	-514.02063541533	-24.3099399592328\\
639.202526692921	-515.121510532028	-19.1677991702734\\
640.185152574784	-516.249078106672	-13.4432545028997\\
640.007541918283	-517.369077569085	-7.31024335007031\\
638.675091333338	-518.447478302348	-0.955114152210701\\
636.228286656722	-519.451513645878	5.42903570585275\\
632.74147281039	-520.350676493829	11.6482270612185\\
628.32059486865	-521.117646238062	17.5134929316164\\
623.09997897069	-521.729118891006	22.8466201815422\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
667.42387344014	-511.41922112154	-23.5720061412558\\
673.396496419078	-511.085281136976	-28.0761409851627\\
679.812839464593	-510.900672398098	-31.7271964924482\\
686.477945240073	-510.871004148019	-34.4142371890468\\
693.189297879237	-510.997177841506	-36.0556187031005\\
699.742976328251	-511.275359754728	-36.6014684878838\\
705.939850383765	-511.697097471019	-36.0352011738996\\
711.59163116337	-512.24957670328	-34.374022506938\\
716.526592168017	-512.916010649606	-31.6684065601978\\
720.594787104792	-513.67615005177	-28.000562105113\\
723.672605929145	-514.506898458686	-23.4819347394323\\
725.666530673551	-515.383014000389	-18.2498206691263\\
726.515976943625	-516.27787634948	-12.4631950326438\\
726.195134744292	-517.164295566304	-6.29788152177537\\
724.713752703425	-518.015338251508	0.0587899322503773\\
722.116841864719	-518.805145903751	6.41367508393384\\
718.483308049908	-519.50972061718	12.5736839636682\\
713.9235543453	-520.107654245661	18.3516478187575\\
708.57612655986	-520.58077887846	23.5720061412558\\
667.42387344014	-511.41922112154	-23.5720061412558\\
672.938044528522	-513.252204317589	-28.0970569739151\\
678.909865512188	-515.168677894998	-31.7683929482189\\
685.157885632437	-517.110410773897	-34.4744623783735\\
691.492261959564	-519.018404383326	-36.1330427140809\\
697.72052767422	-520.834685302955	-36.6937388311228\\
703.65344007432	-522.504066756122	-36.1395142617088\\
709.110730618783	-523.975825432121	-34.4872088389294\\
713.926582295941	-525.205242688327	-31.7870270269489\\
717.954667889519	-526.154963303526	-28.1210124837663\\
721.072596057068	-526.796130497406	-23.6005552061834\\
723.185630128964	-527.109262729229	-18.3630070011177\\
724.22956663418	-527.084845634582	-12.567508120453\\
724.172686090261	-526.723621114531	-6.39015186501433\\
723.016716783752	-526.036564793329	-0.0186340787300345\\
720.796782257083	-525.044552529629	6.35344989460717\\
717.580334097504	-523.77772611408	12.5324875078975\\
713.465102454744	-522.274577426274	18.3307318300051\\
708.57612655986	-520.58077887846	23.5720061412558\\
667.42387344014	-511.41922112154	-23.5720061412558\\
671.852206107827	-515.20643653417	-27.5289914886857\\
676.77118132175	-519.017763971148	-30.6495223600736\\
682.031338509155	-522.737398176924	-32.8387830039574\\
687.472850455671	-526.252319948382	-34.030253843492\\
692.930379574341	-529.455730166134	-34.1877326401314\\
698.238101604538	-532.250294831715	-33.3064344803278\\
703.234744098209	-534.55110251188	-31.4131371627085\\
707.768486601609	-536.288244329533	-28.5653675682148\\
711.701573642956	-537.40893810958	-24.8496537349342\\
714.914500362737	-537.879132138612	-20.3788957474492\\
717.30964360839	-537.684539808989	-15.2889353248968\\
718.814228164398	-536.831073710175	-9.734428339072\\
719.382537990382	-535.34466597771	-3.88414567402288\\
718.997305279859	-533.270480358385	2.08415479185887\\
717.670235133801	-530.671539932656	7.98912926902321\\
715.441649907066	-527.62681219023	13.6513580960427\\
712.379264034049	-524.228809642855	18.8987973152345\\
708.57612655986	-520.58077887846	23.5720061412558\\
667.42387344014	-511.41922112154	-23.5720061412558\\
670.269949295796	-516.712268540003	-26.4404616107466\\
673.654743770261	-521.983674039304	-28.5055370337141\\
677.475411596217	-527.073268630806	-29.7044861384099\\
681.615863715123	-531.826407558304	-30.0008794629853\\
685.950294584517	-536.098669100693	-29.3857112462555\\
690.347004715758	-539.760242752874	-27.8776730631955\\
694.672402296354	-542.699873452272	-25.5225858908936\\
698.795062309572	-544.828242007611	-22.3920078613485\\
702.58971981708	-546.080679017343	-18.5810600038391\\
705.9410760707	-546.419129816691	-14.205536040583\\
708.747301806535	-545.833310749381	-9.39838405308191\\
710.923131275619	-544.341021631335	-4.30566692193972\\
712.402453000557	-541.987604912269	0.917875719853026\\
713.140318539311	-538.844567968307	6.11352917236555\\
713.114308220863	-535.007410386537	11.1234261345708\\
712.325212355577	-530.592722258386	15.7953434224023\\
710.797007222018	-525.734641648688	19.9873271931736\\
708.57612655986	-520.58077887846	23.5720061412558\\
667.42387344014	-511.41922112154	-23.5720061412558\\
668.382117615584	-517.588074771471	-24.9627601083675\\
669.936441220152	-523.708675573076	-25.5950332413526\\
672.039616917643	-529.595052168171	-25.449614241011\\
674.627740778748	-535.068349982564	-24.5309215900824\\
677.622173969602	-539.962265631788	-22.8668692998844\\
680.931932152956	-544.128099965282	-20.5080187572036\\
684.456450001227	-547.439276214835	-17.5260424421435\\
688.088636823088	-549.795185965643	-14.0115461960841\\
691.718130459932	-551.124246092073	-10.0713162090413\\
695.234650584216	-551.386073774722	-5.82507437531863\\
698.531349511408	-550.572713511944	-1.40184060433176\\
701.508058712816	-548.708878843742	3.06398738405215\\
704.074332385643	-545.851201443365	7.43671766622407\\
706.152195602936	-542.086510392567	11.5834870452685\\
707.678513542289	-537.529193923903	15.3782980319697\\
708.606909805467	-532.317723792158	18.7058472147638\\
708.909175541806	-526.610447880156	21.4650286955527\\
708.57612655986	-520.58077887846	23.5720061412558\\
667.42387344014	-511.41922112154	-23.5720061412558\\
666.416411429253	-517.728220071535	-23.2741195912868\\
666.064755835265	-523.984707929179	-22.2690606948092\\
666.379591535455	-529.998584476852	-20.5873676578084\\
667.351352406384	-535.587121118822	-18.2801378722357\\
668.950511985726	-540.580512997157	-15.4174753476113\\
671.128480618875	-544.827038426414	-12.0863606361686\\
673.81908183102	-548.197668880269	-8.38800797278956\\
676.940563065838	-550.589989458004	-4.43478993169413\\
680.398079695555	-551.931310709437	-0.346823042636152\\
684.086576826965	-552.180877267083	3.75168188907139\\
687.893981341201	-551.331106177377	7.73619386502214\\
691.704607178736	-549.407817304874	11.4856455050872\\
695.402670401767	-546.469448808733	14.8861116184972\\
698.875807230572	-542.605281528824	17.8342707631151\\
702.0184881601	-537.932726232584	20.2405446151722\\
704.735224420581	-532.593756148262	22.0318197613071\\
706.943469355475	-526.75059318022	23.1536692126334\\
708.57612655986	-520.58077887846	23.5720061412558\\
667.42387344014	-511.41922112154	-23.5720061412558\\
664.609923913607	-517.115800848685	-21.5782150275441\\
662.506670013011	-522.778477531665	-18.9287807693241\\
661.178018043821	-528.23519360492	-15.7042050858534\\
660.664338423793	-533.320149511797	-12.0024650775603\\
660.981239048245	-537.878841440177	-7.93603624142585\\
662.119091052063	-541.772755842625	-3.62847495992382\\
664.043321377893	-544.883578100438	0.78933569713857\\
666.695463260991	-547.116787453465	5.18316278846654\\
669.994932712288	-548.404528965573	9.41950210127388\\
673.841477022119	-548.707675262545	13.3696346092321\\
678.118220888074	-548.017015397546	16.9135375349503\\
682.695217611924	-546.353534721085	19.943531181332\\
687.433397464286	-543.767777251753	22.3675507246826\\
692.18879324798	-540.3383099218	24.1119435577906\\
696.816914668467	-536.169335360652	25.1237071871273\\
701.177138598326	-531.387525750747	25.3720996867923\\
705.136981839829	-526.138173957369	24.8495737763761\\
708.57612655986	-520.58077887846	23.5720061412558\\
667.42387344014	-511.41922112154	-23.5720061412558\\
663.180544123951	-515.824683899539	-20.0795975364125\\
659.691341415305	-520.235473568537	-15.977080521192\\
657.062282972884	-524.517570516408	-11.3891079991278\\
655.37325140709	-528.540865394236	-6.45508319367692\\
654.675567087361	-532.183112423045	-1.32492395181584\\
654.990428798706	-535.33364376993	3.84549243387729\\
656.308269627353	-537.896732134161	8.89906547788013\\
658.589047646583	-539.794499372776	13.682244920482\\
661.763462570413	-540.969282788548	18.049696274725\\
665.735061407711	-541.385387181856	21.8687167412475\\
670.383169137534	-541.030169431269	25.0232673156918\\
675.566555358566	-539.91442264839	27.4174985751331\\
681.127725503402	-538.072048234621	28.9786630142926\\
686.897706231278	-535.559025804239	29.6593254416739\\
692.701179597529	-532.45171227214	29.4388042738528\\
698.361810000621	-528.844521787619	28.3237999349244\\
703.707602050173	-524.847057008224	26.3481912675077\\
708.57612655986	-520.58077887846	23.5720061412558\\
667.42387344014	-511.41922112154	-23.5720061412558\\
662.300676358315	-514.010596983023	-18.9590225045612\\
657.958340220858	-516.662419848491	-13.7699785627938\\
654.528804713976	-519.294115422062	-8.16254079034128\\
652.116274538619	-521.825720965438	-2.30708834641918\\
650.794053203364	-524.180314925235	3.61846380946584\\
650.602315734408	-526.286354155469	9.43407077353128\\
651.54688797772	-528.079847719835	14.9630282710131\\
653.599069583664	-529.506301223931	20.0373417261379\\
656.696506052598	-530.522372599857	24.5028306922981\\
660.745083344792	-531.097189033011	28.2238135469034\\
665.621787487901	-531.213285016943	31.0872301088248\\
671.178442294268	-530.867133033929	33.0060769147871\\
677.246211619405	-530.069250736812	33.9220507755743\\
683.640729362807	-528.843881375441	33.8073202889317\\
690.167701338622	-527.228257177794	32.6653714826394\\
696.628808806173	-525.271468067573	30.5309018933226\\
702.827734284537	-523.032970091708	27.468766299359\\
708.57612655986	-520.58077887846	23.5720061412558\\
667.42387344014	-511.41922112154	-23.5720061412558\\
662.0764456547	-511.892345754339	-18.3516478187575\\
657.516691950092	-512.49027938282	-12.5736839636682\\
653.883158135281	-513.194854096249	-6.41367508393384\\
651.286247296575	-513.984661748492	-0.0587899322503773\\
649.804865255708	-514.835704433696	6.29788152177537\\
649.484023056375	-515.72212365052	12.4631950326438\\
650.333469326449	-516.616985999611	18.2498206691263\\
652.327394070855	-517.493101541314	23.4819347394323\\
655.405212895208	-518.32384994823	28.000562105113\\
659.473407831983	-519.083989350394	31.6684065601978\\
664.40836883663	-519.75042329672	34.374022506938\\
670.060149616235	-520.302902528981	36.0352011738996\\
676.257023671749	-520.724640245272	36.6014684878838\\
682.810702120763	-521.002822158494	36.0556187031005\\
689.522054759927	-521.128995851981	34.4142371890468\\
696.187160535407	-521.099327601902	31.7271964924482\\
702.603503580922	-520.914718863024	28.0761409851627\\
708.57612655986	-520.58077887846	23.5720061412558\\
667.42387344014	-511.41922112154	-23.5720061412558\\
662.534897545256	-509.725422573726	-18.3307318300051\\
658.419665902496	-508.22227388592	-12.5324875078975\\
655.203217742917	-506.955447470371	-6.35344989460717\\
652.983283216248	-505.963435206671	0.0186340787300381\\
651.827313909739	-505.276378885469	6.39015186501434\\
651.77043336582	-504.915154365418	12.567508120453\\
652.814369871036	-504.890737270771	18.3630070011177\\
654.927403942932	-505.203869502594	23.6005552061834\\
658.045332110481	-505.845036696474	28.1210124837663\\
662.073417704059	-506.794757311673	31.7870270269489\\
666.889269381217	-508.024174567879	34.4872088389294\\
672.34655992568	-509.495933243878	36.1395142617088\\
678.27947232578	-511.165314697045	36.6937388311228\\
684.507738040436	-512.981595616674	36.1330427140809\\
690.842114367563	-514.889589226103	34.4744623783735\\
697.090134487812	-516.831322105002	31.7683929482189\\
703.061955471478	-518.747795682411	28.0970569739151\\
708.57612655986	-520.58077887846	23.5720061412558\\
667.42387344014	-511.41922112154	-23.5720061412558\\
663.620735965951	-507.771190357145	-18.8987973152345\\
660.558350092934	-504.37318780977	-13.6513580960427\\
658.329764866199	-501.328460067344	-7.9891292690232\\
657.002694720141	-498.729519641615	-2.08415479185887\\
656.617462009618	-496.65533402229	3.88414567402288\\
657.185771835602	-495.168926289825	9.734428339072\\
658.69035639161	-494.315460191011	15.2889353248968\\
661.085499637263	-494.120867861388	20.3788957474492\\
664.298426357044	-494.59106189042	24.8496537349342\\
668.231513398391	-495.711755670467	28.5653675682148\\
672.765255901791	-497.44889748812	31.4131371627085\\
677.761898395462	-499.749705168285	33.3064344803278\\
683.069620425659	-502.544269833867	34.1877326401314\\
688.527149544329	-505.747680051618	34.030253843492\\
693.968661490845	-509.262601823076	32.8387830039574\\
699.22881867825	-512.982236028852	30.6495223600736\\
704.147793892173	-516.79356346583	27.5289914886857\\
708.57612655986	-520.58077887846	23.5720061412558\\
667.42387344014	-511.41922112154	-23.5720061412558\\
665.202992777982	-506.265358351312	-19.9873271931735\\
663.674787644423	-501.407277741614	-15.7953434224023\\
662.885691779137	-496.992589613463	-11.1234261345708\\
662.859681460689	-493.155432031693	-6.11352917236555\\
663.597546999443	-490.012395087731	-0.917875719853019\\
665.076868724381	-487.658978368665	4.30566692193973\\
667.252698193465	-486.166689250619	9.39838405308192\\
670.0589239293	-485.580870183309	14.205536040583\\
673.41028018292	-485.919320982657	18.5810600038391\\
677.204937690428	-487.171757992389	22.3920078613485\\
681.327597703646	-489.300126547728	25.5225858908936\\
685.652995284242	-492.239757247126	27.8776730631955\\
690.049705415483	-495.901330899307	29.3857112462555\\
694.384136284877	-500.173592441696	30.0008794629853\\
698.524588403783	-504.926731369194	29.7044861384099\\
702.345256229739	-510.016325960696	28.5055370337141\\
705.730050704204	-515.287731459997	26.4404616107466\\
708.57612655986	-520.58077887846	23.5720061412558\\
667.42387344014	-511.41922112154	-23.5720061412558\\
667.090824458194	-505.389552119844	-21.4650286955527\\
667.393090194533	-499.682276207842	-18.7058472147638\\
668.321486457711	-494.470806076097	-15.3782980319697\\
669.847804397064	-489.913489607433	-11.5834870452685\\
671.925667614357	-486.148798556635	-7.43671766622406\\
674.491941287184	-483.291121156258	-3.06398738405215\\
677.468650488592	-481.427286488056	1.40184060433177\\
680.765349415784	-480.613926225278	5.82507437531863\\
684.281869540068	-480.875753907927	10.0713162090413\\
687.911363176912	-482.204814034357	14.0115461960841\\
691.543549998773	-484.560723785165	17.5260424421435\\
695.068067847044	-487.871900034718	20.5080187572037\\
698.377826030398	-492.037734368212	22.8668692998844\\
701.372259221252	-496.931650017436	24.5309215900824\\
703.960383082357	-502.404947831829	25.449614241011\\
706.063558779848	-508.291324426924	25.5950332413526\\
707.617882384416	-514.411925228529	24.9627601083675\\
708.57612655986	-520.58077887846	23.5720061412558\\
667.42387344014	-511.41922112154	-23.5720061412558\\
669.056530644525	-505.24940681978	-23.1536692126334\\
671.264775579419	-499.406243851738	-22.0318197613071\\
673.9815118399	-494.067273767416	-20.2405446151722\\
677.124192769428	-489.394718471176	-17.8342707631151\\
680.597329598233	-485.530551191267	-14.8861116184972\\
684.295392821264	-482.592182695126	-11.4856455050872\\
688.106018658799	-480.668893822623	-7.73619386502214\\
691.913423173035	-479.819122732916	-3.75168188907139\\
695.601920304445	-480.068689290563	0.346823042636156\\
699.059436934162	-481.410010541996	4.43478993169413\\
702.18091816898	-483.802331119731	8.38800797278956\\
704.871519381125	-487.172961573586	12.0863606361686\\
707.049488014274	-491.419487002843	15.4174753476113\\
708.648647593616	-496.412878881178	18.2801378722357\\
709.620408464545	-502.001415523148	20.5873676578084\\
709.935244164735	-508.015292070821	22.2690606948092\\
709.583588570747	-514.271779928465	23.2741195912868\\
708.57612655986	-520.58077887846	23.5720061412558\\
667.42387344014	-511.41922112154	-23.5720061412558\\
670.863018160171	-505.861826042631	-24.8495737763761\\
674.822861401674	-500.612474249253	-25.3720996867923\\
679.183085331533	-495.830664639348	-25.1237071871273\\
683.81120675202	-491.6616900782	-24.1119435577906\\
688.566602535714	-488.232222748247	-22.3675507246826\\
693.304782388076	-485.646465278915	-19.943531181332\\
697.881779111926	-483.982984602454	-16.9135375349503\\
702.158522977881	-483.292324737455	-13.3696346092321\\
706.005067287712	-483.595471034427	-9.41950210127387\\
709.304536739009	-484.883212546535	-5.18316278846653\\
711.956678622107	-487.116421899562	-0.789335697138561\\
713.880908947937	-490.227244157375	3.62847495992383\\
715.018760951755	-494.121158559823	7.93603624142586\\
715.335661576207	-498.679850488203	12.0024650775603\\
714.821981956179	-503.764806395079	15.7042050858534\\
713.493329986989	-509.221522468335	18.9287807693241\\
711.390076086393	-514.884199151315	21.5782150275441\\
708.57612655986	-520.58077887846	23.5720061412558\\
667.42387344014	-511.41922112154	-23.5720061412558\\
672.292397949827	-507.152942991776	-26.3481912675077\\
677.638189999379	-503.155478212381	-28.3237999349244\\
683.298820402471	-499.54828772786	-29.4388042738528\\
689.102293768722	-496.440974195761	-29.6593254416739\\
694.872274496598	-493.927951765379	-28.9786630142926\\
700.433444641434	-492.08557735161	-27.4174985751331\\
705.616830862466	-490.969830568731	-25.0232673156918\\
710.264938592289	-490.614612818144	-21.8687167412475\\
714.236537429587	-491.030717211452	-18.049696274725\\
717.410952353417	-492.205500627224	-13.682244920482\\
719.691730372647	-494.103267865839	-8.89906547788012\\
721.009571201294	-496.66635623007	-3.84549243387729\\
721.324432912639	-499.816887576955	1.32492395181585\\
720.62674859291	-503.459134605764	6.45508319367692\\
718.937717027116	-507.482429483592	11.3891079991278\\
716.308658584695	-511.764526431463	15.977080521192\\
712.819455876049	-516.175316100461	20.0795975364125\\
708.57612655986	-520.58077887846	23.5720061412558\\
667.42387344014	-511.41922112154	-23.5720061412558\\
673.172265715463	-508.967029908292	-27.468766299359\\
679.371191193827	-506.728531932427	-30.5309018933226\\
685.832298661378	-504.771742822206	-32.6653714826394\\
692.359270637193	-503.156118624559	-33.8073202889317\\
698.753788380595	-501.930749263188	-33.9220507755743\\
704.821557705732	-501.132866966071	-33.0060769147871\\
710.378212512099	-500.786714983057	-31.0872301088248\\
715.254916655208	-500.902810966989	-28.2238135469034\\
719.303493947402	-501.477627400143	-24.5028306922981\\
722.400930416336	-502.493698776069	-20.0373417261379\\
724.45311202228	-503.920152280165	-14.9630282710131\\
725.397684265592	-505.713645844531	-9.43407077353127\\
725.205946796636	-507.819685074765	-3.61846380946584\\
723.883725461381	-510.174279034562	2.30708834641918\\
721.471195286024	-512.705884577938	8.16254079034128\\
718.041659779142	-515.337580151509	13.7699785627938\\
713.699323641685	-517.989403016977	18.9590225045612\\
708.57612655986	-520.58077887846	23.5720061412558\\
667.42387344014	-511.41922112154	-23.5720061412558\\
673.396496419078	-511.085281136976	-28.0761409851627\\
679.812839464593	-510.900672398098	-31.7271964924482\\
686.477945240073	-510.871004148019	-34.4142371890468\\
693.189297879237	-510.997177841506	-36.0556187031005\\
699.742976328251	-511.275359754728	-36.6014684878838\\
705.939850383765	-511.697097471019	-36.0352011738996\\
711.59163116337	-512.24957670328	-34.374022506938\\
716.526592168017	-512.916010649606	-31.6684065601978\\
720.594787104792	-513.67615005177	-28.000562105113\\
723.672605929145	-514.506898458686	-23.4819347394323\\
725.666530673551	-515.383014000389	-18.2498206691263\\
726.515976943625	-516.27787634948	-12.4631950326438\\
726.195134744292	-517.164295566304	-6.29788152177537\\
724.713752703425	-518.015338251508	0.0587899322503773\\
722.116841864719	-518.805145903751	6.41367508393384\\
718.483308049908	-519.50972061718	12.5736839636682\\
713.9235543453	-520.107654245661	18.3516478187575\\
708.57612655986	-520.58077887846	23.5720061412558\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
751.227576129342	-519.398359923957	-21.6764345293709\\
746.400083049787	-519.003624967148	-15.9658775976538\\
742.411199480532	-518.51762638562	-9.77020555425578\\
739.382125630357	-517.955131000346	-3.2776707590543\\
737.404898375414	-517.33322994897	3.31445440357961\\
736.539594765319	-516.670819380241	9.80587154635561\\
736.8125066124	-515.988026304095	15.999342244206\\
738.215341628284	-515.30559704264	21.706681024024\\
740.705475380881	-514.64426686366	26.7544732850377\\
744.207246416188	-514.024129949993	30.9893444137022\\
748.614255193278	-513.464028847957	34.2826199937213\\
753.792596980514	-512.980981946113	36.5342355130739\\
759.584930483058	-512.589666380139	37.6757767735769\\
765.815258578497	-512.301972075492	37.6725586216778\\
772.294275900349	-512.126640478039	36.5246788392935\\
778.825120785831	-512.068998949647	34.2670151727565\\
785.209356817865	-512.130798898987	30.9681655901417\\
791.253002215195	-512.310162565871	26.7283639667183\\
796.772423870658	-512.601640076043	21.6764345293709\\
751.227576129342	-519.398359923957	-21.6764345293709\\
746.612505558497	-516.870517391443	-16.5234620421991\\
742.829590147516	-514.316224628493	-10.8684325221503\\
739.993771866915	-511.813092528175	-4.88317117960817\\
738.191215620155	-509.437177492711	1.2504628482225\\
737.476691166658	-507.260670498182	7.34610219517467\\
737.871908970376	-505.349703608253	13.2185339442335\\
739.364860538333	-503.762340584876	18.6893272282978\\
741.910183292607	-502.546812650273	23.5922547617861\\
745.430538889304	-501.740053005651	27.7783435725945\\
749.818963105004	-501.366574634571	31.1204014704697\\
754.942115890564	-501.437725488348	33.5168817173476\\
760.644332841034	-501.951343684296	34.8949684736045\\
766.752354979836	-502.891823193433	35.2127892704969\\
773.080593145091	-504.23058802178	34.4606872839364\\
779.436767022389	-505.926960477476	32.6615147522026\\
785.627747484849	-507.92939714186	29.8699386222472\\
791.465424723906	-510.177054990166	26.1707795221729\\
796.772423870658	-512.601640076043	21.6764345293709\\
751.227576129342	-519.398359923957	-21.6764345293709\\
747.423302088255	-515.03607774615	-17.662850920408\\
744.426547564758	-510.703083858259	-13.1125905240622\\
742.328367428618	-506.531034086965	-8.16391069993381\\
741.192513821539	-502.646694053411	-2.96717458032606\\
741.053499080604	-499.168087463945	2.31971763744211\\
741.915547098371	-496.200910019529	7.53612640863037\\
743.752464982037	-493.835317905346	12.5235537923564\\
746.508438911232	-492.143188440739	17.1304593313256\\
750.099730012709	-491.175936123231	21.2168645319432\\
754.41721872363	-490.962950425036	24.6586060400092\\
759.329720334267	-491.510702808819	27.3511082814062\\
764.687970969029	-492.802550095572	29.2125609380013\\
770.329162893782	-494.799240159196	30.1864047127643\\
776.081891346474	-497.440104582481	30.2430498553878\\
781.771362584092	-500.644902036266	29.380775231877\\
787.224704902091	-504.316256371625	27.6257806203352\\
792.276221253664	-508.342615344873	25.0313906439641\\
796.772423870658	-512.601640076043	21.6764345293709\\
751.227576129342	-519.398359923957	-21.6764345293709\\
748.73467861149	-513.721566525938	-19.2466171179794\\
747.009455099158	-508.114002176086	-16.2320009847163\\
746.104325635763	-502.746049879606	-12.7241837153214\\
746.046792122034	-497.780812150712	-8.82974856248404\\
746.83860268467	-493.369155225265	-4.667025967644\\
748.455698560403	-489.645125066538	-0.362498150406195\\
750.848945109338	-486.721874446454	3.95304398969879\\
753.945624746127	-484.688224855868	8.14847488851355\\
757.651646427	-483.605967708514	12.0963185011681\\
761.854404558524	-483.507986840165	15.6766215971971\\
766.426200461569	-484.397259349926	18.7805984787486\\
771.228122431061	-486.246765142581	21.3139363789647\\
776.114266497848	-489.000307920516	23.1996611076782\\
780.936169646969	-492.574222679782	24.3804758732298\\
785.547320791237	-496.859917828907	24.8205022164894\\
789.80761243649	-501.727174689453	24.5063701596812\\
793.587597776898	-507.028104124661	23.4476244463926\\
796.772423870658	-512.601640076043	21.6764345293709\\
751.227576129342	-519.398359923957	-21.6764345293709\\
750.388463765643	-513.085533184084	-21.0837350575867\\
750.26677598241	-506.861261043622	-19.8504169649623\\
750.866210201362	-500.914664861924	-18.0139539976533\\
752.168552917082	-495.426428954848	-15.6301461536261\\
754.134233105172	-490.563310593251	-12.7714242279566\\
756.703524567798	-486.473073167691	-9.52464903977305\\
759.798360683992	-483.279996472586	-5.98847221022101\\
763.324706424428	-481.08110052754	-2.27033868287455\\
767.175415558197	-479.943197673149	1.51677793650424\\
771.233486236825	-479.900862511837	5.25780802580902\\
775.375616036223	-480.955381376058	8.83908227882882\\
779.475948438456	-483.074713243735	12.1517854895979\\
783.40989691835	-486.194463288501	15.0952628473656\\
787.057930442017	-490.219839483918	17.5800782820878\\
790.309205356836	-495.028532811225	19.5307319341575\\
793.064933319743	-500.474433556988	20.8879541794351\\
795.241382931051	-506.392070782807	21.6105065067854\\
796.772423870658	-512.601640076043	21.6764345293709\\
751.227576129342	-519.398359923957	-21.6764345293709\\
752.185186653854	-513.204692728468	-22.9526212027399\\
753.805629243059	-507.09595952993	-23.5314040954503\\
756.039667568871	-501.257771095414	-23.3951971821855\\
758.819421507235	-495.867517826236	-22.548139041081\\
762.060429641358	-491.08897984038	-21.0159671051222\\
765.664215579115	-487.06735059649	-18.8452356432667\\
769.52128010839	-483.924825264099	-16.1019012325399\\
773.514428275229	-481.756887885236	-12.8693187008175\\
777.522330293215	-480.629410140129	-9.24570843256027\\
781.423208087627	-480.576649869533	-5.34117199213392\\
785.09853546062	-481.600210167571	-1.27434674349002\\
788.436639449773	-483.668990672534	2.83119888610426\\
791.336093454536	-486.720132535631	6.85071997020003\\
793.70879903217	-490.660928355306	10.6620853946328\\
795.482662724345	-495.371639044715	14.1494887496253\\
796.603786580392	-500.709132043297	17.2069670489471\\
797.038105819262	-506.511230327191	19.7416203616322\\
796.772423870658	-512.601640076043	21.6764345293709\\
751.227576129342	-519.398359923957	-21.6764345293709\\
753.908135978999	-514.064672759429	-24.6278603025117\\
757.199176949959	-508.789789533783	-26.8309810026592\\
761.000702427669	-503.73398490461	-28.2188559221725\\
765.197204984152	-499.050876937208	-28.7493151839206\\
769.661176012763	-494.882759497398	-28.4062410516607\\
774.256980012674	-491.356278724421	-27.2000576592977\\
778.844975804939	-488.578584952077	-25.1674142788502\\
783.285759459047	-486.63407700006	-22.3700717508659\\
787.444400010812	-485.581837758521	-18.8930259125341\\
791.194539271444	-485.453838984357	-14.8419250421823\\
794.42223115717	-486.25396985555	-10.3398597898003\\
797.029403883332	-487.957918800464	-5.52362312992676\\
798.936839825941	-490.513912192649	-0.539553976338516\\
800.086582509087	-493.844287466277	4.46090925179329\\
800.443697583143	-497.847852853911	9.32583000963835\\
799.997334287292	-502.402962047149	13.9073901417382\\
798.761055144407	-507.371210358152	18.0663812618604\\
796.772423870658	-512.601640076043	21.6764345293709\\
751.227576129342	-519.398359923957	-21.6764345293709\\
755.349498624441	-515.56174699328	-25.9073937975736\\
760.038107166228	-511.738450158445	-29.3511700150108\\
765.15094075671	-508.044638359098	-31.9031257839505\\
770.532648534459	-504.592546197603	-33.4857212197055\\
776.019710031925	-501.487063747443	-34.0508699607923\\
781.445403662092	-498.822549521417	-33.581400248692\\
786.644872469544	-496.679963435973	-32.0915766830437\\
791.460133225622	-495.124406885118	-29.6266667990024\\
795.744876668894	-494.203144667498	-26.2615656360902\\
799.368913038019	-493.944168869415	-22.0985200903188\\
802.222127821774	-494.355348339446	-17.2640221939939\\
804.21782753275	-495.42418959746	-11.9049657193211\\
805.295373845103	-497.118216442694	-6.18418288547014\\
805.422026059394	-499.385956726672	-0.275496783991667\\
804.593935912184	-502.158506308399	5.64156014786028\\
802.83626450356	-505.351622671812	11.3872011293867\\
800.20241778985	-508.868284592003	16.7868477667985\\
796.772423870658	-512.601640076043	21.6764345293709\\
751.227576129342	-519.398359923957	-21.6764345293709\\
756.335424982894	-517.515346182956	-26.6368910645179\\
761.980003009635	-515.586289414988	-30.7879991435868\\
767.989802562516	-513.669803033799	-34.0036294481571\\
774.182218923228	-511.82411850829	-36.1860766786119\\
780.369098654165	-510.10531602881	-37.2690282802254\\
786.362456545415	-508.56562053894	-37.2195793165825\\
791.980187450237	-507.251814907016	-36.0392322694211\\
797.051599457798	-506.203818452348	-33.7638513864849\\
801.422600280506	-505.453474016898	-30.4625729645035\\
804.960379270195	-505.023580436645	-26.2357046778013\\
807.557442802468	-504.927199810489	-21.2116777803713\\
809.134880416073	-505.167260614983	-15.5431447872116\\
809.644762467343	-505.73646872406	-9.40234120490319\\
809.071596448163	-506.61752903736	-2.97585224289804\\
807.43279771799	-507.7836709831	3.54105648365367\\
804.778160346967	-509.199461928355	9.9503720008106\\
801.188344148303	-510.821883781679	16.0573504998541\\
796.772423870658	-512.601640076043	21.6764345293709\\
751.227576129342	-519.398359923957	-21.6764345293709\\
756.746997784805	-519.689837434129	-26.7283639667183\\
762.790643182135	-519.869201101013	-30.9681655901417\\
769.174879214169	-519.931001050353	-34.2670151727565\\
775.705724099651	-519.873359521961	-36.5246788392935\\
782.184741421503	-519.698027924508	-37.6725586216778\\
788.415069516942	-519.410333619861	-37.6757767735769\\
794.207403019486	-519.019018053887	-36.5342355130739\\
799.385744806722	-518.535971152043	-34.2826199937213\\
803.792753583812	-517.975870050007	-30.9893444137022\\
807.294524619119	-517.35573313634	-26.7544732850377\\
809.784658371716	-516.69440295736	-21.706681024024\\
811.1874933876	-516.011973695905	-15.999342244206\\
811.460405234681	-515.329180619759	-9.80587154635561\\
810.595101624586	-514.66677005103	-3.31445440357961\\
808.617874369643	-514.044868999654	3.2776707590543\\
805.588800519468	-513.48237361438	9.77020555425578\\
801.599916950213	-512.996375032852	15.9658775976538\\
796.772423870658	-512.601640076043	21.6764345293709\\
751.227576129342	-519.398359923957	-21.6764345293709\\
756.534575276094	-521.822945009834	-26.1707795221729\\
762.372252515151	-524.07060285814	-29.8699386222472\\
768.563232977611	-526.073039522524	-32.6615147522026\\
774.919406854909	-527.76941197822	-34.4606872839364\\
781.247645020164	-529.108176806567	-35.2127892704969\\
787.355667158966	-530.048656315704	-34.8949684736045\\
793.057884109436	-530.562274511652	-33.5168817173476\\
798.181036894996	-530.633425365429	-31.1204014704697\\
802.569461110696	-530.259946994349	-27.7783435725945\\
806.089816707393	-529.453187349727	-23.5922547617861\\
808.635139461667	-528.237659415124	-18.6893272282978\\
810.128091029624	-526.650296391747	-13.2185339442335\\
810.523308833342	-524.739329501818	-7.34610219517468\\
809.808784379845	-522.562822507289	-1.25046284822251\\
808.006228133085	-520.186907471825	4.88317117960816\\
805.170409852484	-517.683775371507	10.8684325221503\\
801.387494441503	-515.129482608557	16.5234620421991\\
796.772423870658	-512.601640076043	21.6764345293709\\
751.227576129342	-519.398359923957	-21.6764345293709\\
755.723778746336	-523.657384655127	-25.0313906439641\\
760.775295097909	-527.683743628375	-27.6257806203352\\
766.228637415908	-531.355097963734	-29.380775231877\\
771.918108653526	-534.559895417519	-30.2430498553878\\
777.670837106218	-537.200759840804	-30.1864047127643\\
783.312029030971	-539.197449904428	-29.2125609380013\\
788.670279665733	-540.489297191181	-27.3511082814062\\
793.58278127637	-541.037049574963	-24.6586060400092\\
797.900269987291	-540.824063876769	-21.2168645319432\\
801.491561088768	-539.856811559261	-17.1304593313256\\
804.247535017963	-538.164682094654	-12.5235537923564\\
806.084452901629	-535.799089980471	-7.53612640863038\\
806.946500919396	-532.831912536055	-2.31971763744212\\
806.807486178461	-529.353305946589	2.96717458032606\\
805.671632571382	-525.468965913035	8.1639106999338\\
803.573452435242	-521.296916141741	13.1125905240622\\
800.576697911745	-516.96392225385	17.662850920408\\
796.772423870658	-512.601640076043	21.6764345293709\\
751.227576129342	-519.398359923957	-21.6764345293709\\
754.412402223102	-524.971895875339	-23.4476244463926\\
758.19238756351	-530.272825310547	-24.5063701596812\\
762.452679208763	-535.140082171093	-24.8205022164895\\
767.063830353031	-539.425777320218	-24.3804758732298\\
771.885733502152	-542.999692079484	-23.1996611076782\\
776.771877568939	-545.753234857419	-21.3139363789647\\
781.573799538431	-547.602740650074	-18.7805984787486\\
786.145595441476	-548.492013159835	-15.6766215971971\\
790.348353573	-548.394032291486	-12.0963185011681\\
794.054375253873	-547.311775144132	-8.14847488851357\\
797.151054890662	-545.278125553546	-3.9530439896988\\
799.544301439597	-542.354874933462	0.362498150406184\\
801.16139731533	-538.630844774735	4.667025967644\\
801.953207877966	-534.219187849288	8.82974856248403\\
801.895674364237	-529.253950120394	12.7241837153214\\
800.990544900842	-523.885997823914	16.2320009847163\\
799.26532138851	-518.278433474062	19.2466171179794\\
796.772423870658	-512.601640076043	21.6764345293709\\
751.227576129342	-519.398359923957	-21.6764345293709\\
752.758617068949	-525.607929217193	-21.6105065067854\\
754.935066680257	-531.525566443012	-20.8879541794351\\
757.690794643164	-536.971467188775	-19.5307319341575\\
760.942069557983	-541.780160516082	-17.5800782820878\\
764.59010308165	-545.805536711498	-15.0952628473656\\
768.524051561544	-548.925286756265	-12.1517854895979\\
772.624383963777	-551.044618623942	-8.83908227882883\\
776.766513763175	-552.099137488163	-5.25780802580902\\
780.824584441803	-552.056802326851	-1.51677793650424\\
784.675293575572	-550.91889947246	2.27033868287455\\
788.201639316008	-548.720003527415	5.988472210221\\
791.296475432202	-545.526926832309	9.52464903977305\\
793.865766894828	-541.436689406749	12.7714242279566\\
795.831447082918	-536.573571045152	15.6301461536261\\
797.133789798638	-531.085335138076	18.0139539976533\\
797.73322401759	-525.138738956378	19.8504169649623\\
797.611536234357	-518.914466815916	21.0837350575867\\
796.772423870658	-512.601640076043	21.6764345293709\\
751.227576129342	-519.398359923957	-21.6764345293709\\
750.961894180738	-525.488769672809	-19.7416203616322\\
751.396213419608	-531.290867956703	-17.2069670489471\\
752.517337275655	-536.628360955285	-14.1494887496253\\
754.29120096783	-541.339071644694	-10.6620853946328\\
756.663906545464	-545.279867464369	-6.85071997020003\\
759.563360550227	-548.331009327466	-2.83119888610426\\
762.90146453938	-550.399789832429	1.27434674349002\\
766.576791912373	-551.423350130467	5.34117199213392\\
770.477669706785	-551.370589859871	9.24570843256027\\
774.485571724771	-550.243112114764	12.8693187008175\\
778.47871989161	-548.075174735901	16.1019012325398\\
782.335784420885	-544.93264940351	18.8452356432667\\
785.939570358642	-540.91102015962	21.0159671051222\\
789.180578492765	-536.132482173764	22.548139041081\\
791.960332431129	-530.742228904586	23.3951971821855\\
794.194370756941	-524.90404047007	23.5314040954503\\
795.814813346146	-518.795307271532	22.9526212027399\\
796.772423870658	-512.601640076043	21.6764345293709\\
751.227576129342	-519.398359923957	-21.6764345293709\\
749.238944855593	-524.628789641848	-18.0663812618604\\
748.002665712708	-529.597037952851	-13.9073901417382\\
747.556302416857	-534.152147146089	-9.32583000963835\\
747.913417490913	-538.155712533723	-4.46090925179329\\
749.063160174059	-541.486087807351	0.539553976338507\\
750.970596116668	-544.042081199536	5.52362312992675\\
753.57776884283	-545.74603014445	10.3398597898003\\
756.805460728556	-546.546161015643	14.8419250421823\\
760.555599989188	-546.418162241479	18.8930259125341\\
764.714240540953	-545.36592299994	22.3700717508659\\
769.155024195061	-543.421415047923	25.1674142788502\\
773.743019987326	-540.643721275579	27.2000576592977\\
778.338823987237	-537.117240502602	28.4062410516607\\
782.802795015848	-532.949123062792	28.7493151839206\\
786.999297572331	-528.26601509539	28.2188559221725\\
790.800823050041	-523.210210466217	26.8309810026592\\
794.091864021001	-517.935327240571	24.6278603025117\\
796.772423870658	-512.601640076043	21.6764345293709\\
751.227576129342	-519.398359923957	-21.6764345293709\\
747.79758221015	-523.131715407997	-16.7868477667985\\
745.16373549644	-526.648377328188	-11.3872011293867\\
743.406064087816	-529.841493691601	-5.64156014786029\\
742.577973940606	-532.614043273328	0.275496783991667\\
742.704626154897	-534.881783557306	6.18418288547013\\
743.78217246725	-536.57581040254	11.9049657193211\\
745.777872178226	-537.644651660554	17.2640221939939\\
748.631086961981	-538.055831130585	22.0985200903189\\
752.255123331106	-537.796855332502	26.2615656360902\\
756.539866774378	-536.875593114882	29.6266667990024\\
761.355127530456	-535.320036564027	32.0915766830437\\
766.554596337908	-533.177450478583	33.581400248692\\
771.980289968075	-530.512936252557	34.0508699607923\\
777.467351465541	-527.407453802397	33.4857212197055\\
782.84905924329	-523.955361640902	31.9031257839505\\
787.961892833772	-520.261549841555	29.3511700150108\\
792.650501375559	-516.43825300672	25.9073937975736\\
796.772423870658	-512.601640076043	21.6764345293709\\
751.227576129342	-519.398359923957	-21.6764345293709\\
746.811655851697	-521.178116218321	-16.0573504998541\\
743.221839653033	-522.800538071645	-9.9503720008106\\
740.56720228201	-524.2163290169	-3.54105648365367\\
738.928403551837	-525.38247096264	2.97585224289804\\
738.355237532657	-526.26353127594	9.40234120490319\\
738.865119583927	-526.832739385017	15.5431447872116\\
740.442557197532	-527.072800189511	21.2116777803713\\
743.039620729805	-526.976419563355	26.2357046778013\\
746.577399719494	-526.546525983102	30.4625729645035\\
750.948400542202	-525.796181547652	33.7638513864849\\
756.019812549763	-524.748185092984	36.0392322694211\\
761.637543454585	-523.43437946106	37.2195793165825\\
767.630901345835	-521.89468397119	37.2690282802254\\
773.817781076772	-520.17588149171	36.1860766786119\\
780.010197437484	-518.330196966201	34.0036294481571\\
786.019996990365	-516.413710585012	30.7879991435868\\
791.664575017106	-514.484653817044	26.6368910645179\\
796.772423870658	-512.601640076043	21.6764345293709\\
751.227576129342	-519.398359923957	-21.6764345293709\\
746.400083049787	-519.003624967148	-15.9658775976538\\
742.411199480532	-518.51762638562	-9.77020555425578\\
739.382125630357	-517.955131000346	-3.2776707590543\\
737.404898375414	-517.33322994897	3.31445440357961\\
736.539594765319	-516.670819380241	9.80587154635561\\
736.8125066124	-515.988026304095	15.999342244206\\
738.215341628284	-515.30559704264	21.706681024024\\
740.705475380881	-514.64426686366	26.7544732850377\\
744.207246416188	-514.024129949993	30.9893444137022\\
748.614255193278	-513.464028847957	34.2826199937213\\
753.792596980514	-512.980981946113	36.5342355130739\\
759.584930483058	-512.589666380139	37.6757767735769\\
765.815258578497	-512.301972075492	37.6725586216778\\
772.294275900349	-512.126640478039	36.5246788392935\\
778.825120785831	-512.068998949647	34.2670151727565\\
785.209356817865	-512.130798898987	30.9681655901417\\
791.253002215195	-512.310162565871	26.7283639667183\\
796.772423870658	-512.601640076043	21.6764345293709\\
};
\node[right, align=left]
at (axis cs:-301,-516) {$K_{61}$ to $K_{70}$};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-602\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
86	-602\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
172	-602\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
258	-602\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
344	-602\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
430	-602\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
516	-602\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
602	-602\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
688	-602\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
774	-602\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-200.666666666667	-602\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-688\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
86	-688\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
172	-688\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
258	-688\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
344	-688\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
430	-688\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
516	-688\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
602	-688\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
688	-688\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
774	-688\\
};
\addplot [color=black, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-200.666666666667	-688\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-18.3939917585172	-769.942384102111	-25.9014162604559\\
-12.5408620113856	-769.72395731335	-30.39884912468\\
-6.30668451802038	-769.63545591784	-33.9726283408105\\
0.119118393088499	-769.679568985701	-36.5141664357849\\
6.5413019521002	-769.854956163687	-37.9462400606677\\
12.7647313613558	-770.156288401147	-38.2253363830312\\
18.6003108674624	-770.574409870526	-37.3429752023497\\
23.8707293400726	-771.096616162556	-35.3259666166021\\
28.4158477808565	-771.707040303305	-32.2355964110106\\
32.0975650659319	-772.387134864143	-28.1657639204695\\
34.8040140786306	-773.116235515986	-23.2401289457691\\
36.452960735231	-773.872188904469	-17.6083544131242\\
36.9943026259796	-774.632025768414	-11.4415589418938\\
36.4115913514581	-775.372658849207	-4.92711749192213\\
34.7225322988769	-776.071584385465	1.73703192979984\\
31.9784466728434	-776.707565878443	8.34840251531541\\
28.2627121265304	-777.261279352299	14.7061111148986\\
23.6882293738752	-777.715900503322	20.616981969907\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-18.5760152308528	-767.815864225129	-25.3090041381023\\
-12.8993782649582	-765.535530789776	-29.2320250225354\\
-6.83080021788318	-763.512385968148	-32.2668456187772\\
-0.554671762739495	-761.807901991888	-34.3212544387042\\
5.73831011323757	-760.473868744106	-35.3328293099039\\
11.8569363401489	-759.550820149982	-35.2708340417965\\
17.6152955562642	-759.066802573962	-34.1371523292323\\
22.838422930672	-759.03652264517	-31.9662305173769\\
27.3676163811309	-759.46090040392	-28.8240309669442\\
31.0652586565313	-760.327041346757	-24.8060278212443\\
33.8189987674324	-761.608628219422	-20.0343060726516\\
35.5451657140241	-763.266720653304	-14.6538520718895\\
36.1913107871169	-765.250938348833	-8.82814819112995\\
35.7378011956301	-767.500991855394	-2.73420549484145\\
34.1984165990141	-769.948514435772	3.44281465183307\\
31.6199304192708	-772.519139354869	9.51522661745992\\
28.0806886541948	-775.134759475316	15.2985232372522\\
23.6882293738752	-777.715900503322	20.616981969907\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-19.331240647636	-765.993858999438	-24.1128861479457\\
-14.3868819563981	-761.946881045198	-26.8761324820882\\
-9.00538513702863	-758.266131011227	-28.8227611307418\\
-3.35026424721529	-755.063446624759	-29.8936247674586\\
2.40665272643417	-752.436139830238	-30.0561857425202\\
8.09044477481597	-750.464040015136	-29.3055047229592\\
13.5284127526776	-749.207068434403	-27.664390771692\\
18.5553267547562	-748.703417533463	-25.1827083056841\\
23.01844654284	-748.96839049008	-21.9358619908733\\
26.7821624806156	-749.99393623505	-18.0225056095515\\
29.7321159638458	-751.748894079864	-13.5615445151114\\
31.7786741486911	-754.179940518458	-8.68852275305226\\
32.8596534003135	-757.213209434965	-3.5515046237463\\
32.9422087111544	-760.756536488264	1.69342417640414\\
32.0238316798687	-764.702259478852	6.88689913986852\\
30.1324267278309	-768.930489610291	11.8711191579071\\
27.3254632374116	-773.312754249626	16.4946412274088\\
23.6882293738752	-777.715900503322	20.616981969907\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-20.5685766776626	-764.696129145191	-22.4573317724205\\
-16.8239581873013	-759.390852201642	-23.6153269129872\\
-12.5681522407524	-754.529466821361	-24.0557822952348\\
-7.9304693481602	-750.259683739148	-23.7653149052548\\
-3.05182315743525	-746.71123815334	-22.7527504477084\\
1.91955113563134	-743.991947787464	-21.0488551812555\\
6.83260083878151	-742.184436903259	-18.7054011013549\\
11.5380454229082	-741.343625804296	-15.7935928743792\\
15.8929123353924	-741.495062110347	-12.4019043198592\\
19.7648811487675	-742.634144505883	-8.63339017824664\\
23.0363040499497	-744.726262548719	-4.60255484477428\\
25.6077805095065	-747.707848290786	-0.431873211348574\\
27.4011775164441	-751.488307758067	3.75193067106557\\
28.3620036102094	-755.952773602654	7.82173403860791\\
28.4610645761449	-760.965595288986	11.6538779753756\\
27.6953504969277	-766.374460766735	15.1319247270082\\
26.088127207385	-772.015024395379	18.1501956029341\\
23.6882293738752	-777.715900503322	20.616981969907\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-22.1387823345766	-764.079200035263	-20.5420253025953\\
-19.9166595968063	-758.175739060609	-19.8429095912306\\
-17.089379235503	-752.753090247137	-18.5408771129331\\
-13.7428467337722	-747.97601803505	-16.6754894656957\\
-9.97874478825171	-743.989671346198	-14.3034255092479\\
-5.91144373182869	-740.915173307532	-11.4967592065842\\
-1.66452644894891	-738.845940986187	-8.34076969306923\\
2.63296662779116	-737.844846959165	-4.93135011306351\\
6.85045834589119	-737.942308961898	-1.37209395525591\\
10.8598023536505	-739.135365660752	2.2288525830691\\
14.5391767622193	-741.387766631648	5.76207656351138\\
17.7767856420465	-744.631073810854	9.12022276332279\\
20.4742558856277	-748.766740950925	12.201255609526\\
22.5496262245974	-753.669107898556	14.9115594781671\\
23.9398375813942	-759.189218714761	17.1687831576772\\
24.6026490874227	-765.159347625702	18.9043420487648\\
24.517921550471	-771.39809528545	20.0655020727593\\
23.6882293738752	-777.715900503322	20.616981969907\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-23.8524676423866	-764.217482425214	-18.597980965644\\
-23.2919607515151	-758.448102200067	-16.0138897207725\\
-22.0237394195097	-753.151258519932	-12.9432245401545\\
-20.0863379097923	-748.487893299695	-9.4792860314715\\
-17.5386231868633	-744.599700531799	-5.72732421347244\\
-14.4580062733731	-741.604820985975	-1.80134054741292\\
-10.9380901553705	-739.59425256174	2.17937593965745\\
-7.08582570293778	-738.629085363269	6.09387319161876\\
-3.01826202212205	-738.738645507488	9.82321119030136\\
1.14101002292157	-739.919604064856	13.2540758877514\\
5.26561305579766	-742.1360782072	16.2822221962381\\
9.2302231005021	-745.320721489297	18.815641422494\\
12.914377487016	-749.376770136526	20.7773569053015\\
16.2061350485773	-754.180983163201	22.1077629123913\\
19.0054773973876	-759.587386987556	22.7664357304558\\
21.2273479327139	-765.43171076516	22.7333619192229\\
22.804236242661	-771.536377675401	22.0095464097105\\
23.6882293738752	-777.715900503322	20.616981969907\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-25.5029368616692	-765.094297417986	-16.8596791996418\\
-26.5427505180302	-760.175090605746	-12.5901036083049\\
-26.7760761311807	-755.675946669709	-7.93798408972945\\
-26.1958242204335	-751.733569821694	-3.04467294140134\\
-24.8196254464751	-748.46774718729	1.9411490535724\\
-22.6892949126621	-745.977709134656	6.86799021682216\\
-19.869561634265	-744.339114210003	11.5861509727045\\
-16.4461017800941	-743.601750290946	15.9522723941565\\
-12.5229354454641	-743.788021807042	19.8336920911514\\
-8.21926605423475	-744.892268992533	23.1124750902891\\
-3.66585842309679	-746.880939855463	25.6889972292851\\
0.998934461213089	-749.693609637978	27.4849721867291\\
5.63337522740424	-753.244816792017	28.4458301723463\\
10.0966487379361	-757.4266596852	28.5423760024614\\
14.2531406857166	-762.112075137334	27.7716761808809\\
17.9765581661988	-767.158699170839	26.1571480316905\\
21.1537670233783	-772.413192668174	23.7478481757127\\
23.6882293738752	-777.715900503322	20.616981969907\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-26.8911190462476	-766.60388818504	-15.5367848521702\\
-29.2769356739626	-763.148403988287	-9.98451038869283\\
-30.7731874260685	-760.022640045177	-4.12886162946102\\
-31.3344114502175	-757.321571111409	1.85224050107716\\
-30.943555238429	-755.127267799728	7.77706324126903\\
-29.6124947589152	-753.50640290589	13.4655838502588\\
-27.3816736107972	-752.508225589495	18.7449595078727\\
-24.3188741658105	-752.163064963201	23.4547790562471\\
-20.5171580352397	-752.481408557978	27.4519370116883\\
-16.0920384399511	-753.453583664788	30.6149817523797\\
-11.177970399629	-755.050051234956	32.8478057644533\\
-5.92426538504005	-757.222303409212	34.0825658201658\\
-0.490554564549598	-759.904337404455	34.281744360043\\
4.9580615081521	-763.014660974915	33.4392894449399\\
10.2560293908288	-766.458768512801	31.5807986411493\\
15.2423730102664	-770.13201255338	28.7627412513025\\
19.7655848388	-773.922783435227	25.0707425231843\\
23.6882293738752	-777.715900503322	20.616981969907\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-27.8495789372744	-768.564175800682	-14.7888585053756\\
-31.1647331372315	-767.009416872322	-8.51138305868193\\
-33.5329626909297	-765.667063274892	-1.97529354471784\\
-34.8823101417618	-764.577901743184	4.62081426405574\\
-35.1717762502372	-763.775025899198	11.0765209696608\\
-34.3925657351266	-763.282830719178	17.1956731905928\\
-32.5683545136322	-763.116271304607	22.7923435830591\\
-29.7545703206237	-763.280408479012	27.6964801492366\\
-26.0367085649621	-763.770255017408	31.7590731811746\\
-21.5277345947644	-764.570927180599	34.8566828453692\\
-16.364651302464	-765.658096950067	36.8951898396397\\
-10.7043363612515	-766.9987312225	37.8126551604998\\
-4.71877557635782	-768.552095503925	37.5812020884348\\
1.4101628166078	-770.27099160669	36.2078632079185\\
7.4962541259676	-772.103191742517	33.7343667258925\\
13.3545755469975	-773.993025437415	30.2358685813134\\
18.8071249477732	-775.883071050869	25.8186688699789\\
23.6882293738752	-777.715900503322	20.616981969907\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-28.2627121265304	-770.738720647701	-14.7061111148986\\
-31.9784466728434	-771.292434121557	-8.34840251531541\\
-34.7225322988769	-771.928415614535	-1.73703192979984\\
-36.4115913514581	-772.627341150793	4.92711749192213\\
-36.9943026259796	-773.367974231586	11.4415589418938\\
-36.452960735231	-774.127811095531	17.6083544131242\\
-34.8040140786306	-774.883764484014	23.2401289457691\\
-32.0975650659319	-775.612865135857	28.1657639204695\\
-28.4158477808565	-776.292959696695	32.2355964110106\\
-23.8707293400726	-776.903383837444	35.3259666166021\\
-18.6003108674624	-777.425590129474	37.3429752023497\\
-12.7647313613558	-777.843711598853	38.2253363830312\\
-6.5413019521002	-778.145043836313	37.9462400606677\\
-0.119118393088499	-778.320431014299	36.5141664357849\\
6.30668451802038	-778.36454408216	33.9726283408105\\
12.5408620113856	-778.27604268665	30.39884912468\\
18.3939917585172	-778.057615897889	25.9014162604559\\
23.6882293738752	-777.715900503322	20.616981969907\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-28.0806886541948	-772.865240524684	-15.2985232372522\\
-31.6199304192708	-775.480860645131	-9.51522661745992\\
-34.1984165990141	-778.051485564228	-3.44281465183307\\
-35.7378011956302	-780.499008144606	2.73420549484145\\
-36.1913107871169	-782.749061651167	8.82814819112996\\
-35.5451657140241	-784.733279346696	14.6538520718895\\
-33.8189987674324	-786.391371780578	20.0343060726516\\
-31.0652586565313	-787.672958653243	24.8060278212443\\
-27.3676163811309	-788.53909959608	28.8240309669442\\
-22.838422930672	-788.96347735483	31.9662305173769\\
-17.6152955562642	-788.933197426038	34.1371523292323\\
-11.8569363401489	-788.449179850018	35.2708340417965\\
-5.73831011323757	-787.526131255894	35.3328293099039\\
0.554671762739492	-786.192098008112	34.3212544387042\\
6.83080021788317	-784.487614031852	32.2668456187772\\
12.8993782649582	-782.464469210224	29.2320250225354\\
18.5760152308528	-780.184135774871	25.3090041381023\\
23.6882293738752	-777.715900503322	20.616981969907\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-27.3254632374116	-774.687245750374	-16.4946412274088\\
-30.1324267278309	-779.069510389709	-11.8711191579071\\
-32.0238316798687	-783.297740521148	-6.88689913986852\\
-32.9422087111544	-787.243463511736	-1.69342417640414\\
-32.8596534003135	-790.786790565035	3.5515046237463\\
-31.7786741486911	-793.820059481542	8.68852275305227\\
-29.7321159638458	-796.251105920136	13.5615445151114\\
-26.7821624806156	-798.00606376495	18.0225056095515\\
-23.01844654284	-799.03160950992	21.9358619908733\\
-18.5553267547563	-799.296582466537	25.1827083056841\\
-13.5284127526776	-798.792931565597	27.664390771692\\
-8.09044477481597	-797.535959984864	29.3055047229592\\
-2.40665272643417	-795.563860169762	30.0561857425202\\
3.35026424721529	-792.936553375241	29.8936247674586\\
9.00538513702863	-789.733868988773	28.8227611307418\\
14.3868819563981	-786.053118954802	26.8761324820882\\
19.331240647636	-782.006141000562	24.1128861479457\\
23.6882293738752	-777.715900503322	20.616981969907\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-26.088127207385	-775.984975604621	-18.1501956029341\\
-27.6953504969277	-781.625539233265	-15.1319247270082\\
-28.4610645761449	-787.034404711014	-11.6538779753755\\
-28.3620036102094	-792.047226397346	-7.82173403860791\\
-27.4011775164441	-796.511692241933	-3.75193067106556\\
-25.6077805095065	-800.292151709214	0.431873211348583\\
-23.0363040499497	-803.273737451281	4.60255484477429\\
-19.7648811487675	-805.365855494117	8.63339017824666\\
-15.8929123353924	-806.504937889653	12.4019043198592\\
-11.5380454229082	-806.656374195704	15.7935928743793\\
-6.83260083878152	-805.815563096741	18.7054011013549\\
-1.91955113563134	-804.008052212536	21.0488551812555\\
3.05182315743525	-801.28876184666	22.7527504477084\\
7.9304693481602	-797.740316260852	23.7653149052549\\
12.5681522407524	-793.470533178639	24.0557822952348\\
16.8239581873013	-788.609147798358	23.6153269129872\\
20.5685766776626	-783.303870854809	22.4573317724205\\
23.6882293738752	-777.715900503322	20.616981969907\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-24.517921550471	-776.60190471455	-20.0655020727593\\
-24.6026490874227	-782.840652374298	-18.9043420487648\\
-23.9398375813942	-788.810781285239	-17.1687831576772\\
-22.5496262245974	-794.330892101444	-14.9115594781671\\
-20.4742558856277	-799.233259049075	-12.201255609526\\
-17.7767856420465	-803.368926189146	-9.12022276332279\\
-14.5391767622193	-806.612233368352	-5.76207656351137\\
-10.8598023536505	-808.864634339248	-2.2288525830691\\
-6.8504583458912	-810.057691038102	1.37209395525591\\
-2.63296662779116	-810.155153040835	4.93135011306351\\
1.6645264489489	-809.154059013813	8.34076969306923\\
5.91144373182868	-807.084826692468	11.4967592065842\\
9.97874478825171	-804.010328653802	14.3034255092479\\
13.7428467337722	-800.02398196495	16.6754894656957\\
17.089379235503	-795.246909752863	18.5408771129331\\
19.9166595968063	-789.824260939391	19.8429095912306\\
22.1387823345766	-783.920799964737	20.5420253025953\\
23.6882293738752	-777.715900503322	20.616981969907\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-22.804236242661	-776.463622324599	-22.0095464097105\\
-21.2273479327139	-782.56828923484	-22.7333619192229\\
-19.0054773973876	-788.412613012444	-22.7664357304558\\
-16.2061350485773	-793.819016836799	-22.1077629123913\\
-12.914377487016	-798.623229863474	-20.7773569053015\\
-9.2302231005021	-802.679278510703	-18.815641422494\\
-5.26561305579766	-805.8639217928	-16.2822221962381\\
-1.14101002292157	-808.080395935144	-13.2540758877514\\
3.01826202212205	-809.261354492512	-9.82321119030136\\
7.08582570293777	-809.370914636731	-6.09387319161876\\
10.9380901553705	-808.40574743826	-2.17937593965745\\
14.4580062733731	-806.395179014025	1.80134054741292\\
17.5386231868633	-803.400299468201	5.72732421347245\\
20.0863379097923	-799.512106700305	9.4792860314715\\
22.0237394195097	-794.848741480068	12.9432245401545\\
23.2919607515151	-789.551897799933	16.0138897207725\\
23.8524676423866	-783.782517574786	18.597980965644\\
23.6882293738752	-777.715900503322	20.616981969907\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-21.1537670233783	-775.586807331826	-23.7478481757127\\
-17.9765581661988	-780.841300829161	-26.1571480316905\\
-14.2531406857166	-785.887924862666	-27.7716761808809\\
-10.0966487379361	-790.5733403148	-28.5423760024614\\
-5.63337522740425	-794.755183207983	-28.4458301723463\\
-0.998934461213096	-798.306390362022	-27.4849721867291\\
3.66585842309678	-801.119060144537	-25.6889972292851\\
8.21926605423474	-803.107731007467	-23.1124750902891\\
12.5229354454641	-804.211978192958	-19.8336920911514\\
16.4461017800941	-804.398249709054	-15.9522723941565\\
19.869561634265	-803.660885789997	-11.5861509727045\\
22.6892949126621	-802.022290865344	-6.86799021682215\\
24.8196254464751	-799.53225281271	-1.94114905357239\\
26.1958242204335	-796.266430178306	3.04467294140135\\
26.7760761311807	-792.324053330291	7.93798408972945\\
26.5427505180302	-787.824909394254	12.5901036083049\\
25.5029368616692	-782.905702582014	16.8596791996418\\
23.6882293738752	-777.715900503322	20.616981969907\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-19.7655848388	-774.077216564773	-25.0707425231843\\
-15.2423730102664	-777.86798744662	-28.7627412513025\\
-10.2560293908288	-781.541231487199	-31.5807986411493\\
-4.9580615081521	-784.985339025085	-33.4392894449399\\
0.490554564549594	-788.095662595545	-34.281744360043\\
5.92426538504004	-790.777696590788	-34.0825658201658\\
11.177970399629	-792.949948765044	-32.8478057644533\\
16.0920384399511	-794.546416335212	-30.6149817523797\\
20.5171580352397	-795.518591442022	-27.4519370116883\\
24.3188741658105	-795.836935036799	-23.4547790562471\\
27.3816736107972	-795.491774410505	-18.7449595078727\\
29.6124947589152	-794.49359709411	-13.4655838502588\\
30.943555238429	-792.872732200272	-7.77706324126902\\
31.3344114502175	-790.678428888591	-1.85224050107715\\
30.7731874260685	-787.977359954823	4.12886162946102\\
29.2769356739626	-784.851596011713	9.98451038869283\\
26.8911190462476	-781.39611181496	15.5367848521702\\
23.6882293738752	-777.715900503322	20.616981969907\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-18.8071249477732	-772.116928949131	-25.8186688699789\\
-13.3545755469975	-774.006974562585	-30.2358685813134\\
-7.4962541259676	-775.896808257483	-33.7343667258925\\
-1.4101628166078	-777.72900839331	-36.2078632079185\\
4.71877557635781	-779.447904496075	-37.5812020884348\\
10.7043363612515	-781.0012687775	-37.8126551604998\\
16.364651302464	-782.341903049933	-36.8951898396397\\
21.5277345947643	-783.429072819401	-34.8566828453692\\
26.0367085649621	-784.229744982592	-31.7590731811746\\
29.7545703206237	-784.719591520988	-27.6964801492366\\
32.5683545136322	-784.883728695393	-22.7923435830591\\
34.3925657351266	-784.717169280822	-17.1956731905928\\
35.1717762502372	-784.224974100802	-11.0765209696608\\
34.8823101417618	-783.422098256816	-4.62081426405573\\
33.5329626909297	-782.332936725108	1.97529354471784\\
31.1647331372315	-780.990583127678	8.51138305868193\\
27.8495789372744	-779.435824199318	14.7888585053756\\
23.6882293738752	-777.715900503322	20.616981969907\\
-23.6882293738752	-770.284099496678	-20.616981969907\\
-18.3939917585172	-769.942384102111	-25.9014162604559\\
-12.5408620113856	-769.72395731335	-30.39884912468\\
-6.30668451802038	-769.63545591784	-33.9726283408105\\
0.119118393088499	-769.679568985701	-36.5141664357849\\
6.5413019521002	-769.854956163687	-37.9462400606677\\
12.7647313613558	-770.156288401147	-38.2253363830312\\
18.6003108674624	-770.574409870526	-37.3429752023497\\
23.8707293400726	-771.096616162556	-35.3259666166021\\
28.4158477808565	-771.707040303305	-32.2355964110106\\
32.0975650659319	-772.387134864143	-28.1657639204695\\
34.8040140786306	-773.116235515986	-23.2401289457691\\
36.452960735231	-773.872188904469	-17.6083544131242\\
36.9943026259796	-774.632025768414	-11.4415589418938\\
36.4115913514581	-775.372658849207	-4.92711749192213\\
34.7225322988769	-776.071584385465	1.73703192979984\\
31.9784466728434	-776.707565878443	8.34840251531541\\
28.2627121265304	-777.261279352299	14.7061111148986\\
23.6882293738752	-777.715900503322	20.616981969907\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
60.0274426414131	-776.076412344645	-18.6226001437713\\
55.4691422586243	-775.774794715343	-12.8204739724801\\
51.8385065389477	-775.419250846704	-6.62880418700804\\
49.2458505115354	-775.020583759264	-0.235721540650474\\
47.7699507178331	-774.590906750739	6.16452338543891\\
47.4556516262311	-774.143275339607	12.3774623878611\\
48.3125030555846	-773.691290579781	18.2143184589263\\
50.3144700088006	-773.248685799474	23.4977416805068\\
53.4007237330497	-772.828909320966	28.0671979115562\\
57.4774899706403	-772.444715840141	31.7838465367504\\
62.4208982423866	-772.107778881501	34.5347590683278\\
68.0807455894367	-771.828336104036	36.2363504210454\\
74.2850604141716	-771.614878235136	36.8369186026975\\
80.8453277501763	-771.473891084131	36.318215652987\\
87.562217194102	-771.409658474262	34.6960020985643\\
94.2316394591049	-771.424132080876	32.0195680774009\\
100.650947524553	-771.516872130761	28.3702356828889\\
106.625093963206	-771.68506076443	23.8588880331843\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
60.3098140605987	-773.926641244259	-19.0752837099955\\
56.0253053843104	-771.540572221619	-13.7120865438377\\
52.6515626359924	-769.229231667496	-7.93225456669603\\
50.2910952818564	-767.06284849503	-1.91140504845978\\
49.0156249280034	-765.107247160674	4.1675215449563\\
48.8639060957162	-763.421847621392	10.1198201050965\\
49.8405486849405	-762.05785988933	15.7646330522195\\
51.9158779048077	-761.056728041516	20.93044560134\\
55.0268359271392	-760.448870962549	25.4602971521802\\
59.0788978666474	-760.252758082183	29.2165504575835\\
63.9489438717425	-760.47434819105	32.085073661621\\
69.4890000589219	-761.106908385821	33.9787081382808\\
75.5307346243418	-762.131218645071	34.8399167622149\\
81.8905725204973	-763.516155819896	34.6425321451777\\
88.3752732911468	-765.219639295053	33.3925517188763\\
94.787802584791	-767.189909587153	31.1279555060433\\
100.933318943739	-769.367101030376	27.9175521166647\\
106.625093963206	-771.68506076443	23.8588880331843\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
61.2409039368472	-772.060692213196	-20.0612213101334\\
57.8591944420719	-767.865370076587	-15.6540045290419\\
55.3325290842395	-763.856445565928	-10.771148741644\\
53.7376793116934	-760.155727823862	-5.56101705019548\\
53.1231038277396	-756.875661286328	-0.181916669687171\\
53.5074761974676	-754.115909115276	5.2027111567753\\
54.8791174609253	-751.960324983921	10.429257237438\\
57.1963509924063	-750.474405225315	15.3389156144\\
60.3887688236333	-749.703298759413	19.7825088022843\\
64.359370954246	-749.670435265982	23.6250204706436\\
68.9875126477272	-750.376813285641	26.7496978468396\\
74.1325701606733	-751.800969879706	29.0615991899596\\
79.638213524078	-753.899632770725	30.4904785475715\\
85.3371565503343	-756.609035148729	30.992920143442\\
91.0562397393938	-759.846853193485	30.5536575439283\\
96.6216916425526	-763.51470744212	29.1860375208391\\
101.864408819988	-767.501151999313	26.9316145165268\\
106.625093963206	-771.68506076443	23.8588880331843\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
62.7084090896601	-770.703626243077	-21.4614943187193\\
60.7496153462229	-765.192471899142	-18.4120039594201\\
59.5580417631795	-759.948929839727	-14.8030741767374\\
59.1698937008854	-755.132322436948	-10.7443604759116\\
59.5969648418011	-750.888999869416	-6.35918481893397\\
60.8262788454181	-747.347893346122	-1.78078854913579\\
62.8204836277996	-744.61659759689	2.8517160796054\\
65.5189862857492	-742.778101660957	7.39757275830574\\
68.8397941815133	-741.888267307012	11.7186579320974\\
72.6820062475889	-741.974131701624	15.6836776145493\\
76.9288788146016	-743.03308589861	19.172156689007\\
81.4513728086238	-745.032954110552	22.0780994840485\\
86.1120745381395	-747.912971353813	24.3132103983247\\
90.7693709395263	-751.585629761815	25.8095767177258\\
95.2817524183338	-755.939337467285	26.5217321088348\\
99.5121125467035	-760.841809264676	26.4280380904609\\
103.331913972801	-766.144086029193	25.5313415079409\\
106.625093963206	-771.68506076443	23.8588880331843\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
64.5353267395386	-770.019125518058	-23.1072091450889\\
64.3479406776533	-763.844268657261	-21.653429399932\\
64.8184414818068	-757.977988554264	-19.5417211596221\\
65.9325332231498	-752.598529161518	-16.8362476104652\\
67.6563647878792	-747.869342630531	-13.6192131972166\\
69.9375584262016	-743.934122900966	-9.98836588262498\\
72.7068012237563	-740.912439632986	-6.05402712504684\\
75.879951139444	-738.896105143645	-1.9357398167597\\
79.3605936187679	-737.946384736087	2.24136396632808\\
83.0429711012837	-738.092135184312	6.35036503948388\\
86.8151964105583	-739.328927934707	10.2664134843547\\
90.5626523894073	-741.619183665396	13.8705221505593\\
94.1714744842177	-744.893314114928	17.0531820200421\\
97.5320104617907	-749.051836486384	19.7176895831723\\
100.542152136961	-753.968396181822	21.7830851259502\\
103.110437878134	-759.493606022795	23.186612649949\\
105.158831622679	-765.459585304175	23.8856266815713\\
106.625093963206	-771.68506076443	23.8588880331843\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
66.5013036554746	-770.089750927733	-24.7998682930181\\
68.2201592957667	-763.983373559275	-24.9873171041074\\
70.4792463988235	-758.181346316561	-24.4155389291809\\
73.2099237461718	-752.859960861394	-23.1019069587501\\
76.3292210884017	-748.180904798077	-21.0863352355067\\
79.7423601542103	-744.286348877378	-18.4300658863329\\
83.3456344402147	-741.294627210206	-15.2138083112661\\
87.0295602805794	-739.296641745536	-11.5352868692201\\
90.6822034528013	-738.353100260681	-7.50627157278954\\
94.1925802424191	-738.492671786203	-3.24918201297649\\
97.4540296270167	-739.711115511927	1.10663229813542\\
100.367454117416	-741.971409641807	5.42882214685144\\
102.84433078474	-745.204876282473	9.58605998175194\\
104.809400984813	-749.313268186261	13.4520302348873\\
106.202957053978	-754.171753944119	16.9092673563914\\
106.982656496247	-759.632710924809	19.8527249457736\\
107.124808538615	-765.53021071385	22.1929675336421\\
106.625093963206	-771.68506076443	23.8588880331843\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
68.3692140066769	-770.906984005374	-26.3353120882781\\
71.8992244873583	-765.593008501032	-28.0115510118804\\
75.8576798966546	-760.534475179244	-28.8366731325156\\
80.1243045700295	-755.88508501525	-28.7856075320799\\
84.5694592757987	-751.786107376479	-27.8599058130022\\
89.0580802375842	-748.362087624301	-26.087694953589\\
93.453782978814	-745.717062866249	-23.5228226840216\\
97.6230062960287	-743.931400841149	-20.2432213503229\\
101.439070448464	-743.059357986046	-16.3485399794588\\
104.786026257868	-743.127430881817	-11.9571164940793\\
107.562178165616	-744.133551167969	-7.20238207462007\\
109.68317420079	-746.047148388731	-2.2288069204047\\
111.084568972137	-748.810078860875	2.81248940425644\\
111.72378180867	-752.338392340117	7.76832966155757\\
111.581390551809	-756.524882806802	12.4881331530567\\
110.661721687839	-761.242345866566	16.8284910380006\\
108.992718889817	-766.34744379149	20.6575237383821\\
106.625093963206	-771.68506076443	23.8588880331843\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
69.9137602373698	-772.372254380741	-27.5283433484235\\
74.9413866931026	-768.479027752875	-30.3613638810348\\
80.3050235182372	-764.75355307299	-32.2718697357122\\
85.841699321973	-761.309027004055	-33.2018111588241\\
91.3831850117066	-758.250109727659	-33.1229323508022\\
96.7611053488826	-755.669744897359	-32.0376300043137\\
101.812054945415	-753.646335592797	-29.9788804819671\\
106.382563253716	-752.241362081796	-27.0092378462214\\
110.333757691629	-751.497513773538	-23.2189331858522\\
113.545583215556	-751.437392122463	-18.7231329899779\\
115.920450132217	-752.062823894517	-13.6584398725655\\
117.386199312088	-753.354805661789	-8.17874197112937\\
117.898294708045	-755.274081212056	-2.45053713354356\\
117.441176560614	-757.762334328921	3.35212603481335\\
116.028734173391	-760.743960700548	9.05293654986007\\
113.703883893583	-764.128365118408	14.4786781688462\\
110.53726512051	-767.812714166858	19.4644924782367\\
106.625093963206	-771.68506076443	23.8588880331843\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
70.9486472770571	-774.308828821479	-28.2350648962148\\
76.9797162534545	-772.293334799922	-31.753333600006\\
83.2848619870069	-770.329696936855	-34.3067933303231\\
89.6725058151579	-768.477579375099	-35.8178585053734\\
95.9485624124929	-766.79325776955	-36.2406161744488\\
101.92233697514	-765.327909379887	-35.5622210597003\\
107.412319385889	-764.126058075426	-33.803285853405\\
112.251699307253	-763.224221499887	-31.0172549117419\\
116.293434629168	-762.649801501267	-27.2887803750738\\
119.414719269093	-762.420251540554	-22.7311500554983\\
121.52071457269	-762.542546377146	-17.4828452440034\\
122.547430938346	-763.012970144317	-11.703333026516\\
122.463672108831	-763.817229253947	-5.5682209571902\\
121.271983053799	-764.930886699965	0.736078688264072\\
119.008572642161	-766.320104564413	7.01801295524923\\
115.742213453935	-767.942672165456	13.0867084498751\\
111.572152160198	-769.749288607596	18.7577709304454\\
106.625093963206	-771.68506076443	23.8588880331843\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
71.3490524754465	-776.483127869239	-28.3702356828889\\
77.7683605408951	-776.575867919124	-32.0195680774009\\
84.437782805898	-776.590341525738	-34.6960020985643\\
91.1546722498237	-776.526108915869	-36.318215652987\\
97.7149395858284	-776.385121764864	-36.8369186026975\\
103.919254410563	-776.171663895964	-36.2363504210454\\
109.579101757613	-775.892221118499	-34.5347590683278\\
114.52251002936	-775.555284159859	-31.7838465367504\\
118.59927626695	-775.171090679034	-28.0671979115562\\
121.685529991199	-774.751314200526	-23.4977416805068\\
123.687496944415	-774.308709420219	-18.2143184589263\\
124.544348373769	-773.856724660393	-12.3774623878611\\
124.230049282167	-773.409093249261	-6.16452338543891\\
122.754149488465	-772.979416240736	0.235721540650474\\
120.161493461052	-772.580749153296	6.62880418700804\\
116.530857741376	-772.225205284657	12.8204739724801\\
111.972557358587	-771.923587655355	18.6226001437713\\
106.625093963206	-771.68506076443	23.8588880331843\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
71.0666810562609	-778.632898969624	-27.9175521166647\\
77.212197415209	-780.810090412847	-31.1279555060433\\
83.6247267088532	-782.780360704947	-33.3925517188763\\
90.1094274795027	-784.483844180104	-34.6425321451777\\
96.4692653756582	-785.868781354929	-34.8399167622149\\
102.510999941078	-786.893091614179	-33.9787081382808\\
108.051056128258	-787.52565180895	-32.085073661621\\
112.921102133353	-787.747241917817	-29.2165504575835\\
116.973164072861	-787.551129037451	-25.4602971521802\\
120.084122095192	-786.943271958484	-20.93044560134\\
122.159451315059	-785.94214011067	-15.7646330522195\\
123.136093904284	-784.578152378608	-10.1198201050965\\
122.984375071997	-782.892752839326	-4.1675215449563\\
121.708904718144	-780.93715150497	1.91140504845978\\
119.348437364008	-778.770768332504	7.93225456669602\\
115.97469461569	-776.459427778381	13.7120865438377\\
111.690185939401	-774.073358755741	19.0752837099955\\
106.625093963206	-771.68506076443	23.8588880331843\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
70.1355911800123	-780.498848000687	-26.9316145165268\\
75.3783083574475	-784.48529255788	-29.1860375208391\\
80.9437602606062	-788.153146806515	-30.5536575439283\\
86.6628434496657	-791.390964851271	-30.992920143442\\
92.361786475922	-794.100367229275	-30.4904785475715\\
97.8674298393267	-796.199030120294	-29.0615991899596\\
103.012487352273	-797.623186714359	-26.7496978468396\\
107.640629045754	-798.329564734018	-23.6250204706436\\
111.611231176367	-798.296701240587	-19.7825088022843\\
114.803649007594	-797.525594774685	-15.3389156144\\
117.120882539075	-796.039675016079	-10.429257237438\\
118.492523802532	-793.884090884724	-5.20271115677531\\
118.87689617226	-791.124338713672	0.181916669687167\\
118.262320688307	-787.844272176138	5.56101705019548\\
116.667470915761	-784.143554434072	10.771148741644\\
114.140805557928	-780.134629923413	15.6540045290419\\
110.759096063153	-775.939307786804	20.0612213101334\\
106.625093963206	-771.68506076443	23.8588880331843\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
68.6680860271995	-781.855913970807	-25.5313415079409\\
72.4878874532965	-787.158190735324	-26.4280380904609\\
76.7182475816662	-792.060662532715	-26.5217321088349\\
81.2306290604737	-796.414370238185	-25.8095767177258\\
85.8879254618605	-800.087028646187	-24.3132103983247\\
90.5486271913763	-802.967045889448	-22.0780994840485\\
95.0711211853984	-804.96691410139	-19.172156689007\\
99.3179937524111	-806.025868298376	-15.6836776145493\\
103.160205818487	-806.111732692988	-11.7186579320974\\
106.481013714251	-805.221898339043	-7.39757275830575\\
109.1795163722	-803.38340240311	-2.85171607960541\\
111.173721154582	-800.652106653878	1.78078854913577\\
112.403035158199	-797.111000130584	6.35918481893396\\
112.830106299115	-792.867677563052	10.7443604759116\\
112.441958236821	-788.051070160273	14.8030741767374\\
111.250384653777	-782.807528100858	18.4120039594201\\
109.29159091034	-777.296373756923	21.4614943187193\\
106.625093963206	-771.68506076443	23.8588880331843\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
66.8411683773209	-782.540414695825	-23.8856266815713\\
68.889562121866	-788.506393977205	-23.186612649949\\
71.4578478630389	-794.031603818178	-21.7830851259502\\
74.4679895382093	-798.948163513616	-19.7176895831723\\
77.8285255157823	-803.106685885072	-17.0531820200421\\
81.4373476105927	-806.380816334604	-13.8705221505593\\
85.1848035894417	-808.671072065293	-10.2664134843547\\
88.9570288987163	-809.907864815688	-6.35036503948388\\
92.6394063812321	-810.053615263913	-2.24136396632809\\
96.120048860556	-809.103894856355	1.93573981675969\\
99.2931987762437	-807.087560367014	6.05402712504684\\
102.062441573798	-804.065877099034	9.98836588262498\\
104.343635212121	-800.130657369469	13.6192131972166\\
106.06746677685	-795.401470838482	16.8362476104651\\
107.181558518193	-790.022011445736	19.5417211596221\\
107.652059322347	-784.155731342739	21.653429399932\\
107.464673260461	-777.980874481942	23.1072091450889\\
106.625093963206	-771.68506076443	23.8588880331843\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
64.875191461385	-782.46978928615	-22.1929675336421\\
65.0173435037526	-788.367289075191	-19.8527249457736\\
65.7970429460222	-793.828246055881	-16.9092673563914\\
67.1905990151873	-798.686731813739	-13.4520302348873\\
69.1556692152598	-802.795123717527	-9.58605998175194\\
71.632545882584	-806.028590358193	-5.42882214685144\\
74.5459703729833	-808.288884488073	-1.10663229813542\\
77.8074197575809	-809.507328213797	3.24918201297649\\
81.3177965471987	-809.646899739319	7.50627157278953\\
84.9704397194206	-808.703358254464	11.5352868692201\\
88.6543655597853	-806.705372789794	15.2138083112661\\
92.2576398457897	-803.713651122622	18.4300658863329\\
95.6707789115983	-799.819095201923	21.0863352355067\\
98.7900762538282	-795.140039138606	23.1019069587501\\
101.520753601176	-789.818653683439	24.4155389291809\\
103.779840704233	-784.016626440725	24.9873171041074\\
105.498696344525	-777.910249072267	24.7998682930181\\
106.625093963206	-771.68506076443	23.8588880331843\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
63.0072811101827	-781.65255620851	-20.6575237383821\\
61.3382783121611	-786.757654133434	-16.8284910380006\\
60.4186094481911	-791.475117193198	-12.4881331530567\\
60.2762181913296	-795.661607659883	-7.76832966155757\\
60.9154310278628	-799.189921139125	-2.81248940425645\\
62.3168257992101	-801.952851611269	2.22880692040469\\
64.437821834384	-803.866448832031	7.20238207462006\\
67.2139737421316	-804.872569118183	11.9571164940793\\
70.5609295515364	-804.940642013954	16.3485399794588\\
74.3769937039713	-804.068599158851	20.2432213503229\\
78.546217021186	-802.282937133751	23.5228226840216\\
82.9419197624158	-799.637912375699	26.087694953589\\
87.4305407242013	-796.213892623521	27.8599058130022\\
91.8756954299705	-792.11491498475	28.7856075320799\\
96.1423201033454	-787.465524820756	28.8366731325155\\
100.100775512642	-782.406991498968	28.0115510118804\\
103.630785993323	-777.093015994626	26.3353120882781\\
106.625093963206	-771.68506076443	23.8588880331843\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
61.4627348794898	-780.187285833142	-19.4644924782367\\
58.2961161064167	-783.871634881592	-14.4786781688462\\
55.9712658266085	-787.256039299452	-9.05293654986007\\
54.5588234393861	-790.237665671079	-3.35212603481335\\
54.101705291955	-792.725918787944	2.45053713354355\\
54.6138006879118	-794.645194338211	8.17874197112936\\
56.0795498677832	-795.937176105483	13.6584398725655\\
58.4544167844438	-796.562607877537	18.7231329899779\\
61.6662423083714	-796.502486226462	23.2189331858522\\
65.6174367462835	-795.758637918204	27.0092378462214\\
70.1879450545852	-794.353664407203	29.9788804819671\\
75.2388946511174	-792.330255102641	32.0376300043137\\
80.6168149882934	-789.749890272341	33.1229323508022\\
86.158300678027	-786.690972995945	33.2018111588241\\
91.6949764817628	-783.24644692701	32.2718697357122\\
97.0586133068974	-779.520972247125	30.3613638810348\\
102.08623976263	-775.627745619259	27.5283433484235\\
106.625093963206	-771.68506076443	23.8588880331843\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
60.4278478398025	-778.250711392404	-18.7577709304454\\
56.2577865460648	-780.057327834544	-13.0867084498751\\
52.9914273578388	-781.679895435587	-7.01801295524923\\
50.7280169462012	-783.069113300035	-0.736078688264076\\
49.5363278911686	-784.182770746053	5.5682209571902\\
49.4525690616545	-784.987029855683	11.703333026516\\
50.4792854273095	-785.457453622854	17.4828452440034\\
52.585280730907	-785.579748459446	22.7311500554983\\
55.706565370832	-785.350198498733	27.2887803750738\\
59.7483006927467	-784.775778500113	31.0172549117419\\
64.5876806141115	-783.873941924574	33.803285853405\\
70.0776630248601	-782.672090620113	35.5622210597003\\
76.0514375875071	-781.20674223045	36.2406161744488\\
82.3274941848421	-779.522420624901	35.8178585053734\\
88.7151380129932	-777.670303063145	34.3067933303231\\
95.0202837465455	-775.706665200078	31.753333600006\\
101.051352722943	-773.691171178521	28.2350648962148\\
106.625093963206	-771.68506076443	23.8588880331843\\
65.3749060367944	-776.31493923557	-23.8588880331843\\
60.0274426414131	-776.076412344645	-18.6226001437713\\
55.4691422586243	-775.774794715343	-12.8204739724801\\
51.8385065389477	-775.419250846704	-6.62880418700804\\
49.2458505115354	-775.020583759264	-0.235721540650474\\
47.7699507178331	-774.590906750739	6.16452338543891\\
47.4556516262311	-774.143275339607	12.3774623878611\\
48.3125030555846	-773.691290579781	18.2143184589263\\
50.3144700088006	-773.248685799474	23.4977416805068\\
53.4007237330497	-772.828909320966	28.0671979115562\\
57.4774899706403	-772.444715840141	31.7838465367504\\
62.4208982423866	-772.107778881501	34.5347590683278\\
68.0807455894367	-771.828336104036	36.2363504210454\\
74.2850604141716	-771.614878235136	36.8369186026975\\
80.8453277501763	-771.473891084131	36.318215652987\\
87.562217194102	-771.409658474262	34.6960020985643\\
94.2316394591049	-771.424132080876	32.0195680774009\\
100.650947524553	-771.516872130761	28.3702356828889\\
106.625093963206	-771.68506076443	23.8588880331843\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
149.609135418753	-776.104882419796	-22.2310300246554\\
144.67655367243	-775.8661021304	-16.6022124223436\\
140.57418101644	-775.570621272064	-10.4689449967038\\
137.426665968033	-775.227417881149	-4.0175839748809\\
135.329644179236	-774.846920019019	2.55584930302316\\
134.346832595958	-774.440688920673	9.05162439317701\\
134.50809345083	-774.021067712472	15.2723704564871\\
135.808526914378	-773.600806372488	21.0290732716692\\
138.208619973864	-773.192674328875	26.1468183367162\\
141.635447016181	-772.809072467252	30.4701055575305\\
145.984885635705	-772.461656336073	33.8675740395966\\
151.124780340906	-772.160981998684	36.235993422289\\
156.898958032077	-771.916185292676	37.5034004811425\\
163.131973241948	-771.734704242089	37.6312856940128\\
169.634438957424	-771.622053056811	36.61576333342\\
176.208781048148	-771.581654586103	34.4876895324114\\
182.655241456469	-771.614736317054	31.3117247365735\\
188.777947744948	-771.72029307801	27.184369029112\\
194.390864581247	-771.895117580204	22.2310300246554\\
149.609135418753	-776.104882419796	-22.2310300246554\\
144.934522457647	-773.715556743184	-17.065654255812\\
141.082280335874	-771.334873730994	-11.3817472180434\\
138.169457480974	-769.035169231869	-5.35201155049664\\
136.284558541434	-766.886318603308	0.840342279763462\\
135.484855217727	-764.953613584289	7.00716273508667\\
135.794646090675	-763.295778438819	12.9610740964997\\
137.204518321364	-761.963185648888	18.5211697801105\\
139.671633655496	-760.996325372094	23.5185090921169\\
143.121030042063	-760.424575168691	27.801250406299\\
147.447899317337	-760.265307379292	31.2392647949973\\
152.520771747892	-760.523361275083	33.7280899307303\\
158.185510671922	-761.190896019022	35.1921041211551\\
164.269995863717	-762.247628905704	35.5868240359225\\
170.589353319622	-763.6614516411	34.9002563101603\\
176.951572561089	-765.389405936823	33.1532619567957\\
183.163340775903	-767.378988775984	30.3989225152338\\
189.035916530165	-769.569747690794	26.7209271956436\\
194.390864581247	-771.895117580204	22.2310300246554\\
149.609135418753	-776.104882419796	-22.2310300246554\\
145.797347782178	-771.849342289347	-18.1113802958783\\
142.781714474059	-767.659148805149	-13.4414254416116\\
140.653863986481	-763.661618875882	-8.36305967699098\\
139.478449979763	-759.978215425598	-3.03058657599739\\
139.291186813711	-756.720856804242	2.39396936455708\\
140.097764384867	-753.988516205221	7.74578575737644\\
141.873675241879	-751.864214415004	12.8622503695146\\
144.56495923201	-750.41249726854	17.5879020127878\\
148.089843053076	-749.677474456719	21.7791541533104\\
152.341224893851	-749.681479275739	25.3086577156683\\
157.189928668407	-750.4243900412	28.0691705201344\\
162.488628966115	-751.883633785424	29.9768157820318\\
168.076327459701	-754.014872125658	30.9736306653929\\
173.783244757951	-756.753348463391	31.0293274543994\\
179.435979066595	-760.015855580836	30.1422138303013\\
184.862774914089	-763.70326385014	28.3392442916657\\
189.898741854695	-767.703533236957	25.6752011555773\\
194.390864581247	-771.895117580204	22.2310300246554\\
149.609135418753	-776.104882419796	-22.2310300246554\\
147.160960177937	-770.492551774413	-19.613260548838\\
145.467506592954	-764.98679316851	-16.3995520760328\\
144.580229394054	-759.754896291279	-12.6875515119712\\
144.526088049943	-754.955829681867	-8.59004611542912\\
145.306727617964	-750.735410550757	-4.23153651444283\\
146.898428759865	-747.221874197611	0.255546182274006\\
149.25282844189	-744.521977646586	4.73486423755505\\
152.298389421084	-742.71775588817	9.0703158389349\\
155.942573868223	-741.864029287513	13.13017048335\\
160.074655082926	-741.986737895368	16.7910715418153\\
164.569081868418	-743.082153272781	19.9417843881748\\
169.289293341112	-745.116991777815	22.4865762069294\\
174.091868263954	-748.029425872173	24.348124786393\\
178.830882828131	-751.73096271966	25.4698679149677\\
183.362344474169	-756.109132996233	25.8177219953212\\
187.548567032983	-761.030908213501	25.3811176572445\\
191.262354250454	-766.346742722024	24.1733209026176\\
194.390864581247	-771.895117580204	22.2310300246554\\
149.609135418753	-776.104882419796	-22.2310300246554\\
148.860887865221	-769.80883415858	-21.3901460907921\\
148.815710524948	-763.640132350624	-19.8993333918964\\
149.474976088559	-757.786209878847	-17.8038895174364\\
150.818653105506	-752.424935215328	-15.1674834691919\\
152.805914629564	-747.719207977782	-12.070221110853\\
155.376378724927	-743.812009307108	-8.6062111918874\\
158.451943140775	-740.822057457778	-4.8807059008093\\
161.939158408642	-738.840200603744	-1.00690283069146\\
165.732067257232	-737.926656462648	2.89749447241952\\
169.715424070484	-738.109182610942	6.71385287218898\\
173.768196567302	-739.382233083973	10.3262142498105\\
177.767243306174	-741.707126887312	13.624818832768\\
181.591055275554	-745.013223299198	16.5094401899828\\
185.123447883694	-749.20006825312	18.8924305612049\\
188.257091168673	-754.140446583801	20.7013839898559\\
190.896770964978	-759.684247395614	21.8813363413809\\
192.962281937738	-765.663025106191	22.3964353606634\\
194.390864581247	-771.895117580204	22.2310300246554\\
149.609135418753	-776.104882419796	-22.2310300246554\\
150.692094476682	-769.880655876914	-23.2277183013435\\
152.422483461617	-763.781593520723	-23.518644111238\\
154.74772537987	-757.993012274642	-23.0949678208206\\
157.597168932383	-752.690795250669	-21.9695626197852\\
160.884235218701	-748.036047630027	-20.1766233756827\\
164.509048393051	-744.170201563752	-17.7706276401741\\
168.361470341373	-741.210718828357	-14.8246803761904\\
172.324447172188	-739.247521809185	-11.4282927006263\\
176.277565839855	-738.340261254238	-7.68466213434884\\
180.10071283403	-738.516503816383	-3.70753699774586\\
183.677723767901	-739.770894454552	0.382239774429385\\
186.899912974298	-742.065319143956	4.46040238448125\\
189.669375864691	-745.330062951442	8.40303792515317\\
191.901963710571	-749.465928288461	12.0903514106117\\
193.529840459985	-754.347248979596	15.4103056864717\\
194.503543901647	-759.825708565714	18.2620256220393\\
194.7934885492	-765.734846824525	20.5588631501121\\
194.390864581247	-771.895117580204	22.2310300246554\\
149.609135418753	-776.104882419796	-22.2310300246554\\
152.433709469248	-770.699354170208	-24.9043388522221\\
155.852795356499	-765.394114373951	-26.8209419459676\\
159.762505885964	-760.350360057653	-27.9226042907364\\
164.044046481612	-755.721343143952	-28.1758524336507\\
168.56732469901	-751.647713969376	-27.5729915580378\\
173.194903018411	-748.253247695037	-26.1323392865408\\
177.786174814248	-745.641083461	-23.8976691094241\\
182.2016366163	-743.890590555696	-20.9368803492215\\
186.307126852042	-743.05495682026	-17.3399350741805\\
189.977902278141	-743.159572562894	-13.2161246463411\\
193.102428240776	-744.201259087195	-8.69074895880429\\
195.585767599659	-746.148365275241	-3.90130926188543\\
197.352465345	-748.941729290791	1.00666974279808\\
198.3488412598	-752.496476181745	5.88406159674614\\
198.544620966079	-756.704596762607	10.5826692165559\\
197.933855796529	-761.438229418942	14.9597277873096\\
196.535103541766	-766.553545117819	18.8822425992335\\
194.390864581247	-771.895117580204	22.2310300246554\\
149.609135418753	-776.104882419796	-22.2310300246554\\
153.875668371315	-772.166181941592	-26.217782560708\\
158.69289996906	-768.283201097135	-29.4079210404916\\
163.914461067527	-764.573922294501	-31.7045147205859\\
169.381697174978	-761.151050093124	-33.0377827641538\\
174.928489088842	-758.118586732785	-33.3672144963576\\
180.386300343628	-755.568672078188	-32.6828003007148\\
185.589298106146	-753.578783995792	-31.0053357562297\\
190.379391922226	-752.209384228051	-28.3857897742485\\
194.61103721517	-751.502081293957	-24.9037559338795\\
198.155657584067	-751.478366235249	-20.6650340713681\\
200.905551532674	-752.138959621987	-15.79841560561\\
202.777164924876	-753.463789658391	-10.4517702760594\\
203.713629734832	-755.412602054201	-4.78755319552175\\
203.686491953166	-757.926183130916	1.02213126624304\\
202.696576147642	-760.928158999455	6.8007587867064\\
200.773960409089	-764.327316142125	12.3727486927857\\
197.977062443832	-768.020372889202	17.5687988907476\\
194.390864581247	-771.895117580204	22.2310300246554\\
149.609135418753	-776.104882419796	-22.2310300246554\\
154.844049658246	-774.104218113762	-27.009628731193\\
160.600238767544	-772.100387193079	-30.967553536265\\
166.702803853332	-770.154275046283	-33.9845448974758\\
172.966321563526	-768.325013306175	-35.9689330589862\\
179.200478081995	-766.668183165077	-36.8604233906577\\
185.21585171756	-765.23412656843	-36.6319284098783\\
190.829668386231	-764.066416600255	-35.2903908210149\\
195.871355109258	-763.200533537045	-32.8765725648544\\
200.187722786778	-762.662786797519	-29.4638162876592\\
203.647620771099	-762.469515544244	-25.1558168619739\\
206.145921812758	-762.62659222645	-20.0834706703951\\
207.606716298807	-763.129244148633	-14.4008983852229\\
207.985618727985	-763.962198486492	-8.28076208982184\\
207.271116341714	-765.100146343967	-1.90901902858937\\
205.484918933447	-766.508511751237	4.52072860981655\\
202.681299207573	-768.144502238069	10.8131161970123\\
198.945443730763	-769.958409061373	16.7769527202626\\
194.390864581247	-771.895117580204	22.2310300246554\\
149.609135418753	-776.104882419796	-22.2310300246554\\
155.222052255052	-776.27970692199	-27.184369029112\\
161.344758543531	-776.385263682946	-31.3117247365735\\
167.791218951852	-776.418345413897	-34.4876895324114\\
174.365561042576	-776.377946943189	-36.61576333342\\
180.868026758052	-776.265295757911	-37.6312856940128\\
187.101041967923	-776.083814707324	-37.5034004811425\\
192.875219659094	-775.839018001316	-36.235993422289\\
198.015114364295	-775.538343663927	-33.8675740395966\\
202.364552983819	-775.190927532748	-30.4701055575305\\
205.791380026136	-774.807325671125	-26.1468183367162\\
208.191473085622	-774.399193627512	-21.0290732716692\\
209.49190654917	-773.978932287528	-15.2723704564871\\
209.653167404042	-773.559311079327	-9.05162439317701\\
208.670355820764	-773.153079980981	-2.55584930302316\\
206.573334031967	-772.772582118851	4.0175839748809\\
203.42581898356	-772.429378727936	10.4689449967038\\
199.32344632757	-772.1338978696	16.6022124223436\\
194.390864581247	-771.895117580204	22.2310300246554\\
149.609135418753	-776.104882419796	-22.2310300246554\\
154.964083469835	-778.430252309206	-26.7209271956436\\
160.836659224097	-780.621011224016	-30.3989225152338\\
167.048427438911	-782.610594063177	-33.1532619567957\\
173.410646680378	-784.3385483589	-34.9002563101603\\
179.730004136283	-785.752371094296	-35.5868240359225\\
185.814489328078	-786.809103980978	-35.1921041211551\\
191.479228252108	-787.476638724917	-33.7280899307303\\
196.552100682663	-787.734692620708	-31.2392647949973\\
200.878969957937	-787.575424831309	-27.801250406299\\
204.328366344504	-787.003674627906	-23.5185090921169\\
206.795481678636	-786.036814351112	-18.5211697801105\\
208.205353909325	-784.704221561181	-12.9610740964997\\
208.515144782273	-783.046386415711	-7.00716273508667\\
207.715441458566	-781.113681396692	-0.840342279763465\\
205.830542519026	-778.964830768131	5.35201155049664\\
202.917719664126	-776.665126269006	11.3817472180434\\
199.065477542353	-774.284443256816	17.065654255812\\
194.390864581247	-771.895117580204	22.2310300246554\\
149.609135418753	-776.104882419796	-22.2310300246554\\
154.101258145305	-780.296466763043	-25.6752011555773\\
159.137225085911	-784.29673614986	-28.3392442916657\\
164.564020933405	-787.984144419163	-30.1422138303013\\
170.216755242049	-791.246651536609	-31.0293274543994\\
175.923672540299	-793.985127874342	-30.9736306653929\\
181.511371033885	-796.116366214576	-29.9768157820318\\
186.810071331593	-797.5756099588	-28.0691705201344\\
191.658775106149	-798.318520724261	-25.3086577156683\\
195.910156946924	-798.322525543281	-21.7791541533104\\
199.43504076799	-797.58750273146	-17.5879020127878\\
202.126324758121	-796.135785584996	-12.8622503695146\\
203.902235615133	-794.011483794779	-7.74578575737645\\
204.708813186289	-791.279143195758	-2.39396936455709\\
204.521550020237	-788.021784574402	3.03058657599738\\
203.346136013519	-784.338381124118	8.36305967699097\\
201.218285525941	-780.340851194851	13.4414254416116\\
198.202652217822	-776.150657710653	18.1113802958783\\
194.390864581247	-771.895117580204	22.2310300246554\\
149.609135418753	-776.104882419796	-22.2310300246554\\
152.737645749546	-781.653257277976	-24.1733209026176\\
156.451432967017	-786.969091786499	-25.3811176572445\\
160.637655525831	-791.890867003767	-25.8177219953212\\
165.169117171869	-796.26903728034	-25.4698679149677\\
169.908131736046	-799.970574127827	-24.348124786393\\
174.710706658888	-802.883008222185	-22.4865762069294\\
179.430918131582	-804.917846727219	-19.9417843881748\\
183.925344917074	-806.013262104632	-16.7910715418154\\
188.057426131777	-806.135970712487	-13.13017048335\\
191.701610578916	-805.28224411183	-9.07031583893491\\
194.74717155811	-803.478022353414	-4.73486423755506\\
197.101571240135	-800.778125802389	-0.255546182274017\\
198.693272382036	-797.264589449243	4.23153651444282\\
199.473911950057	-793.044170318133	8.59004611542911\\
199.419770605946	-788.245103708721	12.6875515119712\\
198.532493407046	-783.01320683149	16.3995520760328\\
196.839039822063	-777.507448225587	19.613260548838\\
194.390864581247	-771.895117580204	22.2310300246554\\
149.609135418753	-776.104882419796	-22.2310300246554\\
151.037718062262	-782.336974893809	-22.3964353606635\\
153.103229035022	-788.315752604386	-21.8813363413809\\
155.742908831327	-793.859553416199	-20.7013839898559\\
158.876552116306	-798.79993174688	-18.8924305612049\\
162.408944724446	-802.986776700802	-16.5094401899828\\
166.232756693826	-806.292873112688	-13.624818832768\\
170.231803432698	-808.617766916027	-10.3262142498105\\
174.284575929516	-809.890817389058	-6.71385287218898\\
178.267932742768	-810.073343537352	-2.89749447241952\\
182.060841591358	-809.159799396256	1.00690283069146\\
185.548056859225	-807.177942542222	4.88070590080929\\
188.623621275073	-804.187990692892	8.60621119188739\\
191.194085370436	-800.280792022218	12.070221110853\\
193.181346894494	-795.575064784672	15.1674834691919\\
194.525023911441	-790.213790121153	17.8038895174364\\
195.184289475052	-784.359867649376	19.8993333918964\\
195.139112134779	-778.19116584142	21.3901460907921\\
194.390864581247	-771.895117580204	22.2310300246554\\
149.609135418753	-776.104882419796	-22.2310300246554\\
149.2065114508	-782.265153175475	-20.5588631501121\\
149.496456098353	-788.174291434286	-18.2620256220393\\
150.470159540015	-793.652751020404	-15.4103056864717\\
152.098036289429	-798.534071711539	-12.0903514106117\\
154.330624135309	-802.669937048558	-8.40303792515317\\
157.100087025702	-805.934680856044	-4.46040238448125\\
160.322276232099	-808.229105545448	-0.382239774429388\\
163.89928716597	-809.483496183617	3.70753699774585\\
167.722434160145	-809.659738745762	7.68466213434883\\
171.675552827812	-808.752478190815	11.4282927006263\\
175.638529658627	-806.789281171643	14.8246803761904\\
179.490951606949	-803.829798436248	17.7706276401741\\
183.115764781299	-799.963952369973	20.1766233756827\\
186.402831067617	-795.309204749331	21.9695626197852\\
189.25227462013	-790.006987725358	23.0949678208206\\
191.577516538383	-784.218406479277	23.518644111238\\
193.307905523318	-778.119344123086	23.2277183013435\\
194.390864581247	-771.895117580204	22.2310300246554\\
149.609135418753	-776.104882419796	-22.2310300246554\\
147.464896458234	-781.446454882181	-18.8822425992335\\
146.066144203471	-786.561770581058	-14.9597277873096\\
145.455379033921	-791.295403237393	-10.5826692165559\\
145.6511587402	-795.503523818255	-5.88406159674615\\
146.647534655	-799.058270709209	-1.00666974279809\\
148.414232400341	-801.851634724759	3.90130926188542\\
150.897571759224	-803.798740912805	8.69074895880428\\
154.022097721859	-804.840427437106	13.216124646341\\
157.692873147958	-804.94504317974	17.3399350741805\\
161.7983633837	-804.109409444304	20.9368803492215\\
166.213825185752	-802.358916539	23.897669109424\\
170.805096981589	-799.746752304963	26.1323392865408\\
175.43267530099	-796.352286030624	27.5729915580377\\
179.955953518388	-792.278656856048	28.1758524336507\\
184.237494114036	-787.649639942347	27.9226042907364\\
188.147204643501	-782.605885626049	26.8209419459676\\
191.566290530752	-777.300645829792	24.9043388522221\\
194.390864581247	-771.895117580204	22.2310300246554\\
149.609135418753	-776.104882419796	-22.2310300246554\\
146.022937556168	-779.979627110798	-17.5687988907476\\
143.226039590911	-783.672683857875	-12.3727486927857\\
141.303423852358	-787.071841000545	-6.8007587867064\\
140.313508046834	-790.073816869084	-1.02213126624304\\
140.286370265168	-792.587397945799	4.78755319552174\\
141.222835075124	-794.536210341609	10.4517702760594\\
143.094448467326	-795.861040378013	15.79841560561\\
145.844342415933	-796.521633764751	20.6650340713681\\
149.38896278483	-796.497918706043	24.9037559338795\\
153.620608077774	-795.790615771949	28.3857897742485\\
158.410701893854	-794.421216004208	31.0053357562297\\
163.613699656372	-792.431327921812	32.6828003007148\\
169.071510911158	-789.881413267215	33.3672144963576\\
174.618302825022	-786.848949906876	33.0377827641538\\
180.085538932473	-783.426077705499	31.7045147205859\\
185.30710003094	-779.716798902865	29.4079210404916\\
190.124331628685	-775.833818058408	26.217782560708\\
194.390864581247	-771.895117580204	22.2310300246554\\
149.609135418753	-776.104882419796	-22.2310300246554\\
145.054556269237	-778.041590938627	-16.7769527202626\\
141.318700792427	-779.855497761931	-10.8131161970123\\
138.515081066553	-781.491488248763	-4.52072860981655\\
136.728883658286	-782.899853656033	1.90901902858936\\
136.014381272015	-784.037801513508	8.28076208982184\\
136.393283701193	-784.870755851367	14.4008983852229\\
137.854078187242	-785.37340777355	20.0834706703951\\
140.352379228901	-785.530484455756	25.1558168619739\\
143.812277213222	-785.337213202481	29.4638162876592\\
148.128644890742	-784.799466462955	32.8765725648544\\
153.170331613769	-783.933583399745	35.2903908210149\\
158.78414828244	-782.76587343157	36.6319284098783\\
164.799521918005	-781.331816834923	36.8604233906577\\
171.033678436474	-779.674986693825	35.9689330589862\\
177.297196146668	-777.845724953717	33.9845448974758\\
183.399761232456	-775.899612806921	30.967553536265\\
189.155950341754	-773.895781886238	27.009628731193\\
194.390864581247	-771.895117580204	22.2310300246554\\
149.609135418753	-776.104882419796	-22.2310300246554\\
144.67655367243	-775.8661021304	-16.6022124223436\\
140.57418101644	-775.570621272064	-10.4689449967038\\
137.426665968033	-775.227417881149	-4.0175839748809\\
135.329644179236	-774.846920019019	2.55584930302316\\
134.346832595958	-774.440688920673	9.05162439317701\\
134.50809345083	-774.021067712472	15.2723704564871\\
135.808526914378	-773.600806372488	21.0290732716692\\
138.208619973864	-773.192674328875	26.1468183367162\\
141.635447016181	-772.809072467252	30.4701055575305\\
145.984885635705	-772.461656336073	33.8675740395966\\
151.124780340906	-772.160981998684	36.235993422289\\
156.898958032077	-771.916185292676	37.5034004811425\\
163.131973241948	-771.734704242089	37.6312856940128\\
169.634438957424	-771.622053056811	36.61576333342\\
176.208781048148	-771.581654586103	34.4876895324114\\
182.655241456469	-771.614736317054	31.3117247365735\\
188.777947744948	-771.72029307801	27.184369029112\\
194.390864581247	-771.895117580204	22.2310300246554\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
238.216556183809	-778.485962250153	-24.2588436715557\\
232.699522072571	-778.042524585265	-19.2153659842502\\
227.951230180498	-777.476256856469	-13.5880391249576\\
224.11595495398	-776.804364822162	-7.54784657273274\\
221.310229290031	-776.047263581809	-1.27831652179006\\
219.619303743185	-775.227957273489	5.03005452980785\\
219.094556230532	-774.37134010479	11.185589919848\\
219.751930939711	-773.503439954914	17.0012568203551\\
221.571453872829	-772.650627530737	22.3003491354268\\
224.497839746288	-771.838815106223	26.9218566265397\\
228.442171806145	-771.092669191094	30.725357127172\\
233.284603518689	-770.434861051413	33.595283199276\\
238.878000046724	-769.885377854638	35.4444335914037\\
245.05240886714	-769.46091536965	36.2166228046053\\
251.620223692331	-769.174370674268	35.8883882603844\\
258.381884792308	-769.034450284061	34.4697031992725\\
265.131942516113	-769.045405609285	32.003673648962\\
271.665299775504	-769.206903777924	28.5652286694682\\
277.783443816191	-769.514037749847	24.2588436715557\\
238.216556183809	-778.485962250153	-24.2588436715557\\
232.94145265968	-775.921194408836	-19.8049417885506\\
228.42774041625	-773.298052047578	-14.7492767710845\\
224.812566315986	-770.696238019651	-9.24546244242315\\
222.20577559456	-768.194807127713	-3.46072941587852\\
220.686574268941	-765.86976408363	2.42915612275401\\
220.301122502657	-763.791754143769	8.24523298180896\\
221.061132052576	-762.023916588627	13.8107826090008\\
222.943510413109	-760.619966267749	18.9566985952114\\
225.8910624703	-759.622561501202	23.5266248871589\\
229.814228346424	-759.062007928106	27.3817065869566\\
234.593804631554	-758.955337685126	30.4048089879218\\
240.084566318848	-759.305791893616	32.5040766533647\\
246.119679392896	-760.102722179791	33.6157243975514\\
252.515769996859	-761.321914220172	33.7059753662959\\
259.078496154314	-762.926323481551	32.772087329582\\
265.608452751864	-764.867200800393	30.8424360028352\\
271.907230362613	-767.085573601495	27.9756528651678\\
277.783443816191	-769.514037749847	24.2588436715557\\
238.216556183809	-778.485962250153	-24.2588436715557\\
233.8558899485	-774.100992967512	-20.8872717641973\\
230.228830279596	-769.712955064658	-16.8810506737533\\
227.445583549757	-765.455176852815	-12.3619074008111\\
225.590717302478	-761.45702876841	-7.46715382692227\\
224.720590710075	-757.839992517827	-2.34551456256453\\
224.861642128753	-754.713969917232	2.8473919748891\\
226.00958578253	-752.1739435815	7.95378194803558\\
228.129541984374	-750.297090925526	12.8185002814989\\
231.157096937842	-749.14043916753	17.2937349703829\\
235.00025991769	-748.739132585883	21.243508273244\\
239.542258361508	-749.105364677999	24.5478083269565\\
244.645085944944	-750.22800766708	27.1062356464448\\
250.15369583403	-752.072950613988	28.8410537122329\\
255.900711704778	-754.584135860868	29.6995509552522\\
261.711513388085	-757.685262314715	29.6556423711941\\
267.409542615211	-761.282103817473	28.7106621001663\\
272.821667651433	-765.265372160171	26.8933228895211\\
277.783443816191	-769.514037749847	24.2588436715557\\
238.216556183809	-778.485962250153	-24.2588436715557\\
235.332539306342	-772.801463418428	-22.3318109426382\\
233.137261751764	-767.153381514247	-19.7262374386702\\
231.697425917705	-761.713330648198	-16.521292192086\\
231.056780487393	-756.64660401305	-12.8143558424225\\
231.234791148044	-752.107151533723	-8.71806177486393\\
232.226049135812	-748.232902176728	-4.35687381182824\\
234.000435578341	-745.141573048312	0.136695557295329\\
236.504036641456	-742.927092619755	4.62611150108177\\
239.660781673738	-741.656746758296	8.9749653878332\\
243.374754574771	-741.369134280111	13.051119492827\\
247.533108157319	-742.072994144811	16.7307219362163\\
252.009492952003	-743.746939926575	19.9019698597275\\
256.667896271999	-746.340109629884	22.4685064999335\\
261.366774889692	-749.773711105508	24.352348939752\\
265.963355756033	-753.943416110098	25.4962575799192\\
270.317974087379	-758.722530267062	25.8654753352495\\
274.298317009275	-763.965842611088	25.4487837110802\\
277.783443816191	-769.514037749847	24.2588436715557\\
238.216556183809	-778.485962250153	-24.2588436715557\\
237.193295027628	-772.179348204219	-23.9643265798255\\
236.802235073331	-765.928053741806	-22.9416655515016\\
237.055258479745	-759.922021281846	-21.2219336244383\\
237.944677258701	-754.343741081437	-18.8573839830129\\
239.443466870669	-749.362706361721	-15.9198622715605\\
241.506087351712	-745.130263342132	-12.4986236008257\\
244.069867022251	-741.775012662101	-8.69762057658852\\
247.056906734332	-739.398901915701	-4.63234475234007\\
250.376446797817	-738.074128025593	-0.42631747687132\\
253.927624667647	-737.840943576058	3.79266323940511\\
257.602539601229	-738.7064337586	7.89640580233243\\
261.289531167903	-740.64430109198	11.76022007073\\
264.876571994623	-743.595664457882	15.2667060032369\\
268.254671661001	-747.470848173895	18.3093207991615\\
271.321188318072	-752.152106743746	20.7956161475669\\
273.982947408946	-757.497202494621	22.6500472224181\\
276.159072730561	-763.343727396879	23.8162680738929\\
277.783443816191	-769.514037749847	24.2588436715557\\
238.216556183809	-778.485962250153	-24.2588436715557\\
239.213722510539	-772.30968360116	-25.5879131965496\\
240.781700372472	-766.184764360604	-26.1395069271752\\
242.872847555707	-760.297307100252	-25.8968649670473\\
245.423625611254	-754.826199229761	-24.8673598693416\\
248.35653043865	-749.937677593263	-23.0822726254972\\
251.582447208837	-745.780277446971	-20.5958422081207\\
255.003358073145	-742.480319290584	-17.4836175472494\\
258.515320386026	-740.138070682824	-13.8401620143423\\
262.011624949742	-738.824699662404	-9.7761801620893\\
265.386038319341	-738.580112343181	-5.4151540225971\\
268.536030652123	-739.411740387082	-0.889591168328435\\
271.365891025028	-741.294315196818	3.66300146343504\\
273.789635562605	-744.170635689424	8.10429564930022\\
275.733620013554	-747.95330632222	12.2993449128329\\
277.138777394035	-752.527392562152	16.1206848049579\\
277.962412708087	-757.75391311342	19.4522058467445\\
278.179500213472	-763.474062793819	22.1926814571688\\
277.783443816191	-769.514037749847	24.2588436715557\\
238.216556183809	-778.485962250153	-24.2588436715557\\
241.150128382305	-773.176749236834	-27.0067422852472\\
244.595675403458	-767.892550281369	-28.9340547006724\\
248.448506044561	-762.793923095087	-29.9822205053558\\
252.591553996212	-758.035786885011	-30.1193917117197\\
256.898934842881	-753.762715212153	-29.3414004420705\\
261.239770997184	-750.104543197014	-27.671885567454\\
265.482168349141	-747.172422545148	-25.1615744525202\\
269.497223801969	-745.055444258839	-21.8867416302176\\
273.16294192745	-743.817931652073	-17.9468912387065\\
276.367941735284	-743.497485919196	-13.4617336384724\\
279.014840928119	-744.103843641647	-8.56754807359929\\
281.023214813375	-745.618580946861	-3.41304189589835\\
282.332039966836	-747.995673308314	1.84516783272694\\
282.901548398511	-751.16289397747	7.04731307045479\\
282.714435882889	-755.024008556987	12.0353292666494\\
281.776387739073	-759.461699034185	16.6576580732472\\
280.115906085238	-764.341128429494	20.7738523684712\\
277.783443816191	-769.514037749847	24.2588436715557\\
238.216556183809	-778.485962250153	-24.2588436715557\\
242.768953516481	-774.675964199054	-28.0496821181341\\
247.784138489274	-770.845427317821	-30.9882451673769\\
253.109727244595	-767.110740531245	-32.9852460680177\\
258.583904462991	-763.585380407495	-33.9800069582217\\
264.04034003975	-760.37646323001	-33.9423025317132\\
269.31324294096	-757.58149032344	-32.8732784184125\\
274.242398680186	-755.285385525225	-30.8054163750498\\
278.678037354565	-753.557914817774	-27.8015473434241\\
282.485384327517	-752.451566524391	-23.9529423640302\\
285.54875528788	-751.999956478131	-19.3765393516789\\
287.775071259164	-752.216806621723	-14.2113899961289\\
289.096686757151	-753.095528073287	-8.6144347468568\\
289.473445163705	-754.609421326171	-2.75573425691578\\
288.893898865291	-756.712487499953	3.18669782395281\\
287.375657082922	-759.340825993145	9.03230370398749\\
284.964850824889	-762.414576070636	14.6034676065427\\
281.734731219414	-765.840343391713	19.7309125355843\\
277.783443816191	-769.514037749847	24.2588436715557\\
238.216556183809	-778.485962250153	-24.2588436715557\\
243.874943710573	-776.626501037318	-28.5909387592115\\
249.962513925069	-774.687234919539	-32.0543126403817\\
256.294299086786	-772.727087516487	-34.5437324522387\\
262.677911107626	-770.805616915122	-35.9835584335065\\
268.919387166598	-768.981206027355	-36.3300422003314\\
274.829083171989	-767.309288654815	-35.5726560187876\\
280.227436001126	-765.840665160835	-33.7344126847454\\
284.950419434994	-764.61995892712	-30.8711662917137\\
288.8545280119	-763.684260494874	-27.0699151324722\\
291.821137368309	-763.062000587477	-22.4461582999686\\
293.760108580104	-762.772086257333	-17.1403863058245\\
294.61252698818	-762.823326404662	-11.3138123472319\\
294.352492290552	-763.214164123516	-5.14347392553397\\
292.987905509925	-763.932724007581	1.18314634866792\\
290.560228925114	-764.957172978387	7.47381731976648\\
287.143226260683	-766.256383672354	13.537400133538\\
282.840721413506	-767.790880229978	19.1896558945069\\
277.783443816191	-769.514037749847	24.2588436715557\\
238.216556183809	-778.485962250153	-24.2588436715557\\
244.334700224496	-778.793096222076	-28.5652286694682\\
250.868057483887	-778.954594390715	-32.003673648962\\
257.618115207692	-778.965549715939	-34.4697031992725\\
264.379776307669	-778.825629325732	-35.8883882603844\\
270.94759113286	-778.53908463035	-36.2166228046053\\
277.121999953276	-778.114622145362	-35.4444335914037\\
282.715396481311	-777.565138948587	-33.595283199276\\
287.557828193855	-776.907330808906	-30.725357127172\\
291.502160253712	-776.161184893777	-26.9218566265397\\
294.428546127171	-775.349372469263	-22.3003491354268\\
296.248069060289	-774.496560045086	-17.0012568203551\\
296.905443769468	-773.62865989521	-11.185589919848\\
296.380696256815	-772.772042726511	-5.03005452980785\\
294.689770709969	-771.952736418191	1.27831652179006\\
291.88404504602	-771.195635177838	7.54784657273274\\
288.048769819502	-770.523743143531	13.5880391249576\\
283.300477927429	-769.957475414735	19.2153659842502\\
277.783443816191	-769.514037749847	24.2588436715557\\
238.216556183809	-778.485962250153	-24.2588436715557\\
244.092769637387	-780.914426398505	-27.9756528651678\\
250.391547248136	-783.132799199607	-30.8424360028352\\
256.921503845686	-785.073676518449	-32.772087329582\\
263.484230003141	-786.678085779828	-33.7059753662959\\
269.880320607104	-787.897277820209	-33.6157243975514\\
275.915433681152	-788.694208106384	-32.5040766533647\\
281.406195368446	-789.044662314874	-30.4048089879218\\
286.185771653576	-788.937992071894	-27.3817065869566\\
290.1089375297	-788.377438498798	-23.5266248871589\\
293.056489586891	-787.380033732251	-18.9566985952115\\
294.938867947424	-785.976083411373	-13.8107826090008\\
295.698877497343	-784.208245856231	-8.24523298180896\\
295.313425731059	-782.13023591637	-2.42915612275401\\
293.79422440544	-779.805192872287	3.46072941587852\\
291.187433684014	-777.303761980349	9.24546244242315\\
287.57225958375	-774.701947952422	14.7492767710845\\
283.05854734032	-772.078805591164	19.8049417885506\\
277.783443816191	-769.514037749847	24.2588436715557\\
238.216556183809	-778.485962250153	-24.2588436715557\\
243.178332348567	-782.734627839829	-26.8933228895211\\
248.590457384789	-786.717896182527	-28.7106621001663\\
254.288486611915	-790.314737685285	-29.6556423711941\\
260.099288295222	-793.415864139131	-29.6995509552522\\
265.84630416597	-795.927049386012	-28.8410537122329\\
271.354914055056	-797.77199233292	-27.1062356464448\\
276.457741638492	-798.894635322001	-24.5478083269565\\
280.99974008231	-799.260867414117	-21.243508273244\\
284.842903062158	-798.85956083247	-17.2937349703829\\
287.870458015626	-797.702909074474	-12.8185002814989\\
289.99041421747	-795.8260564185	-7.95378194803558\\
291.138357871247	-793.286030082768	-2.8473919748891\\
291.279409289925	-790.160007482173	2.34551456256453\\
290.409282697522	-786.54297123159	7.46715382692227\\
288.554416450243	-782.544823147185	12.3619074008111\\
285.771169720404	-778.287044935342	16.8810506737533\\
282.1441100515	-773.899007032488	20.8872717641973\\
277.783443816191	-769.514037749847	24.2588436715557\\
238.216556183809	-778.485962250153	-24.2588436715557\\
241.701682990725	-784.034157388912	-25.4487837110802\\
245.682025912621	-789.277469732938	-25.8654753352495\\
250.036644243967	-794.056583889902	-25.4962575799192\\
254.633225110308	-798.226288894492	-24.352348939752\\
259.332103728001	-801.659890370116	-22.4685064999335\\
263.990507047997	-804.253060073425	-19.9019698597275\\
268.466891842681	-805.927005855189	-16.7307219362163\\
272.625245425229	-806.630865719889	-13.051119492827\\
276.339218326262	-806.343253241704	-8.97496538783322\\
279.495963358544	-805.072907380245	-4.62611150108178\\
281.999564421659	-802.858426951688	-0.13669555729534\\
283.773950864188	-799.767097823272	4.35687381182823\\
284.765208851956	-795.892848466277	8.71806177486392\\
284.943219512607	-791.35339598695	12.8143558424225\\
284.302574082295	-786.286669351802	16.521292192086\\
282.862738248236	-780.846618485753	19.7262374386702\\
280.667460693658	-775.198536581572	22.3318109426382\\
277.783443816191	-769.514037749847	24.2588436715557\\
238.216556183809	-778.485962250153	-24.2588436715557\\
239.840927269439	-784.656272603121	-23.8162680738929\\
242.017052591054	-790.502797505379	-22.6500472224181\\
244.678811681928	-795.847893256254	-20.7956161475669\\
247.745328338999	-800.529151826105	-18.3093207991615\\
251.123428005377	-804.404335542118	-15.2667060032369\\
254.710468832097	-807.35569890802	-11.76022007073\\
258.397460398771	-809.2935662414	-7.89640580233243\\
262.072375332353	-810.159056423942	-3.79266323940512\\
265.623553202183	-809.925871974407	0.426317476871318\\
268.943093265668	-808.601098084299	4.63234475234007\\
271.930132977749	-806.224987337899	8.69762057658852\\
274.493912648288	-802.869736657868	12.4986236008257\\
276.556533129332	-798.637293638279	15.9198622715605\\
278.055322741299	-793.656258918563	18.8573839830129\\
278.944741520255	-788.077978718154	21.2219336244383\\
279.197764926669	-782.071946258194	22.9416655515016\\
278.806704972372	-775.820651795781	23.9643265798255\\
277.783443816191	-769.514037749847	24.2588436715557\\
238.216556183809	-778.485962250153	-24.2588436715557\\
237.820499786528	-784.525937206181	-22.1926814571688\\
238.037587291913	-790.24608688658	-19.4522058467445\\
238.861222605965	-795.472607437848	-16.1206848049579\\
240.266379986446	-800.04669367778	-12.2993449128329\\
242.210364437395	-803.829364310576	-8.10429564930022\\
244.634108974972	-806.705684803182	-3.66300146343504\\
247.463969347877	-808.588259612918	0.889591168328433\\
250.613961680659	-809.419887656819	5.4151540225971\\
253.988375050258	-809.175300337596	9.7761801620893\\
257.484679613974	-807.861929317176	13.8401620143423\\
260.996641926855	-805.519680709416	17.4836175472494\\
264.417552791163	-802.219722553029	20.5958422081207\\
267.64346956135	-798.062322406737	23.0822726254972\\
270.576374388746	-793.173800770239	24.8673598693416\\
273.127152444293	-787.702692899748	25.8968649670473\\
275.218299627528	-781.815235639396	26.1395069271752\\
276.786277489461	-775.69031639884	25.5879131965496\\
277.783443816191	-769.514037749847	24.2588436715557\\
238.216556183809	-778.485962250153	-24.2588436715557\\
235.884093914762	-783.658871570506	-20.7738523684712\\
234.223612260927	-788.538300965815	-16.6576580732472\\
233.285564117111	-792.975991443013	-12.0353292666494\\
233.098451601489	-796.83710602253	-7.0473130704548\\
233.667960033164	-800.004326691686	-1.84516783272695\\
234.976785186625	-802.381419053139	3.41304189589834\\
236.985159071881	-803.896156358353	8.56754807359928\\
239.632058264716	-804.502514080804	13.4617336384724\\
242.83705807255	-804.182068347927	17.9468912387065\\
246.502776198031	-802.944555741161	21.8867416302176\\
250.517831650859	-800.827577454852	25.1615744525202\\
254.760229002816	-797.895456802986	27.671885567454\\
259.101065157119	-794.237284787847	29.3414004420705\\
263.408446003788	-789.964213114989	30.1193917117197\\
267.551493955439	-785.206076904913	29.9822205053558\\
271.404324596542	-780.107449718631	28.9340547006724\\
274.849871617695	-774.823250763166	27.0067422852472\\
277.783443816191	-769.514037749847	24.2588436715557\\
238.216556183809	-778.485962250153	-24.2588436715557\\
234.265268780586	-782.159656608287	-19.7309125355843\\
231.035149175111	-785.585423929364	-14.6034676065427\\
228.624342917078	-788.659174006855	-9.03230370398749\\
227.106101134709	-791.287512500047	-3.18669782395281\\
226.526554836295	-793.390578673829	2.75573425691578\\
226.903313242849	-794.904471926713	8.6144347468568\\
228.224928740836	-795.783193378277	14.2113899961289\\
230.45124471212	-796.000043521869	19.3765393516789\\
233.514615672483	-795.548433475609	23.9529423640302\\
237.321962645435	-794.442085182226	27.8015473434241\\
241.757601319814	-792.714614474775	30.8054163750498\\
246.68675705904	-790.41850967656	32.8732784184125\\
251.95965996025	-787.62353676999	33.9423025317132\\
257.416095537009	-784.414619592505	33.9800069582217\\
262.890272755405	-780.889259468755	32.9852460680177\\
268.215861510726	-777.154572682179	30.9882451673769\\
273.231046483519	-773.324035800946	28.0496821181341\\
277.783443816191	-769.514037749847	24.2588436715557\\
238.216556183809	-778.485962250153	-24.2588436715557\\
233.159278586494	-780.209119770022	-19.1896558945069\\
228.856773739317	-781.743616327646	-13.537400133538\\
225.439771074886	-783.042827021613	-7.47381731976648\\
223.012094490075	-784.067275992419	-1.18314634866793\\
221.647507709448	-784.785835876484	5.14347392553397\\
221.38747301182	-785.176673595338	11.3138123472319\\
222.239891419896	-785.227913742667	17.1403863058245\\
224.178862631691	-784.937999412523	22.4461582999686\\
227.1454719881	-784.315739505126	27.0699151324722\\
231.049580565006	-783.38004107288	30.8711662917137\\
235.772563998874	-782.159334839165	33.7344126847454\\
241.170916828011	-780.690711345185	35.5726560187876\\
247.080612833402	-779.018793972645	36.3300422003314\\
253.322088892374	-777.194383084878	35.9835584335065\\
259.705700913214	-775.272912483513	34.5437324522387\\
266.037486074932	-773.312765080461	32.0543126403817\\
272.125056289427	-771.373498962682	28.5909387592115\\
277.783443816191	-769.514037749847	24.2588436715557\\
238.216556183809	-778.485962250153	-24.2588436715557\\
232.699522072571	-778.042524585265	-19.2153659842502\\
227.951230180498	-777.476256856469	-13.5880391249576\\
224.11595495398	-776.804364822162	-7.54784657273274\\
221.310229290031	-776.047263581809	-1.27831652179006\\
219.619303743185	-775.227957273489	5.03005452980785\\
219.094556230532	-774.37134010479	11.185589919848\\
219.751930939711	-773.503439954914	17.0012568203551\\
221.571453872829	-772.650627530737	22.3003491354268\\
224.497839746288	-771.838815106223	26.9218566265397\\
228.442171806145	-771.092669191094	30.725357127172\\
233.284603518689	-770.434861051413	33.595283199276\\
238.878000046724	-769.885377854638	35.4444335914037\\
245.05240886714	-769.46091536965	36.2166228046053\\
251.620223692331	-769.174370674268	35.8883882603844\\
258.381884792308	-769.034450284061	34.4697031992725\\
265.131942516113	-769.045405609285	32.003673648962\\
271.665299775504	-769.206903777924	28.5652286694682\\
277.783443816191	-769.514037749847	24.2588436715557\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
321.562453384932	-771.185059172874	-22.1050361299228\\
327.161716802726	-770.950034243243	-27.0713209555879\\
333.272602934887	-770.807680979775	-31.2150573927669\\
339.709435598547	-770.762324714345	-34.4103401066478\\
346.276634890414	-770.815343574127	-36.5600820488605\\
352.774659783169	-770.965126607895	-37.5989643983127\\
359.006071078605	-771.207122733962	-37.4954212405162\\
364.781530497756	-771.533979022493	-36.2525986819253\\
369.925553628694	-771.93576411056	-33.9082592570841\\
374.281841931587	-772.400269961573	-30.5336345331235\\
377.71803179074	-772.913382800301	-26.2312607746386\\
380.129716316079	-773.459511952787	-21.1318634311747\\
381.443617693673	-774.022063561088	-15.3903851105934\\
381.619813695029	-774.58394477925	-9.18127772633733\\
380.652950693806	-775.128083130784	-2.69320186431723\\
378.57240633304	-775.637945247228	3.87670557352425\\
375.441396900326	-776.098039226174	10.3288212742219\\
371.35505653291	-776.494385344893	16.467100967138\\
366.437546615068	-776.814940827126	22.1050361299228\\
321.562453384932	-771.185059172874	-22.1050361299228\\
326.763978156851	-773.12533189813	-26.9446102272688\\
332.489210730626	-775.092180971058	-30.9654859774898\\
338.564192811611	-777.025844677851	-34.0454911055767\\
344.804339143364	-778.867569625258	-36.0910412142705\\
351.020046037261	-780.561395932712	-37.0399832986167\\
357.022452384631	-782.055857544976	-36.8634842335704\\
362.629178105972	-783.305546002197	-35.5669068539101\\
367.669865677383	-784.272490152974	-33.189647007217\\
371.991356357716	-784.927309888585	-29.8039365309814\\
375.46234383943	-785.250108842716	-25.5126485247715\\
377.977363924296	-785.231078932491	-20.4461716031595\\
379.459998999699	-784.870798372102	-14.7584481036476\\
379.865199949121	-784.180214104067	-8.62229662664136\\
379.180654946756	-783.180309181916	-2.22416102972727\\
377.427163546104	-781.901465210734	4.2415545745953\\
374.658004696065	-780.382539217457	10.578392689499\\
370.957317887035	-778.669682999779	16.5938116954572\\
366.437546615068	-776.814940827126	22.1050361299228\\
321.562453384932	-771.185059172874	-22.1050361299228\\
325.779973624005	-775.071762150445	-26.193669966723\\
330.551100144734	-778.925900177413	-29.4864223962208\\
335.730864682094	-782.630367220116	-31.8832448020591\\
341.161882711705	-786.072604922012	-33.3113109482872\\
346.679135498963	-789.148022632386	-33.7272297676882\\
352.114984109793	-791.763175340344	-33.1183637773998\\
357.304263034828	-793.838602954187	-31.5032130624358\\
362.089298659831	-795.311244656083	-28.9308531599647\\
366.324700098682	-796.136354973115	-25.4794439239461\\
369.881776821878	-796.288863345825	-21.2538546775192\\
372.652448853152	-795.764135884481	-16.3824778116852\\
374.552530724861	-794.578116167471	-11.013327647477\\
375.524289410823	-792.766840803742	-5.30954309571285\\
375.538198515096	-790.38534447867	0.555569236256076\\
374.593835416587	-787.505987752999	6.40380087811296\\
372.719894110173	-784.216258423812	12.057456270768\\
369.973313354189	-780.616113252094	17.344751956003\\
366.437546615068	-776.814940827126	22.1050361299228\\
321.562453384932	-771.185059172874	-22.1050361299228\\
324.328388673209	-776.554556785509	-24.9090746520703\\
327.692035917335	-781.846435482884	-26.9562635455145\\
331.551192397885	-786.8999042086	-28.1844000116558\\
335.788599598025	-791.561415872604	-28.5561677454375\\
340.275506044209	-795.689332801824	-28.0602707723922\\
344.875579354556	-799.158230329193	-26.7117766711099\\
349.449048629278	-801.862707758688	-24.5516587524871\\
353.856951318752	-803.720590912146	-21.6455511064088\\
357.965355530263	-804.675428950083	-18.0817543431396\\
361.649429480799	-804.698209601887	-13.9685526239633\\
364.797234447602	-803.788240688982	-9.43092350173653\\
367.313125969624	-801.973171156319	-4.60674054118708\\
369.120659956069	-799.308150973179	0.357415899583152\\
370.164915401417	-795.874155429262	5.31071243910572\\
370.414163132378	-791.775524741483	10.1026456685162\\
369.860829882774	-787.136793729283	14.5876151214742\\
368.521728403393	-782.098907887158	18.6293472706557\\
366.437546615068	-776.814940827126	22.1050361299228\\
321.562453384932	-771.185059172874	-22.1050361299228\\
322.584305872642	-777.394868886614	-23.2457654368655\\
324.256863389548	-783.501527227121	-23.6801839239339\\
326.529306121853	-789.319486470836	-23.3950920052248\\
329.332587047048	-794.671970870169	-22.3991520544247\\
332.581529892749	-799.396347895135	-20.7226252029688\\
336.177417174635	-803.349069740479	-18.4164518708749\\
340.010989677251	-806.410034953104	-15.5507039678589\\
343.965766239988	-808.486237653948	-12.2124557938153\\
347.921582978199	-809.514593474555	-8.50313833027753\\
351.758244402034	-809.463856343689	-4.53545731136984\\
355.359175495575	-808.335567883398	-0.429968717108319\\
358.614963789703	-806.164010567605	3.68858425904787\\
361.426683804609	-803.01516606649	7.69506146900659\\
363.70890285044	-798.984710426827	11.4677281301185\\
365.392276856346	-794.195107003719	14.8919536749473\\
366.425657354986	-788.79188547352	17.8636947430549\\
366.777645602826	-782.939219988263	20.2926564858605\\
366.437546615068	-776.814940827126	22.1050361299228\\
321.562453384932	-771.185059172874	-22.1050361299228\\
320.758087347973	-777.491344412681	-21.4043619602919\\
320.65991506597	-783.691546919215	-20.0533270836273\\
321.270919454035	-789.597276676768	-18.0929820109998\\
322.572535453019	-795.0290910751	-15.5828908354588\\
324.525214119443	-799.821947182349	-12.5993214072055\\
327.069624300131	-803.830216490998	-9.2329279735586\\
330.128455379276	-806.932109766385	-5.58599669552208\\
333.608766322381	-809.033377550973	-1.76933773454285\\
337.404809642563	-810.070173886419	2.10108165817238\\
341.401244484428	-810.010996240715	5.90766074790266\\
345.4766411976	-808.857642696679	9.53473855522849\\
349.507170915199	-806.645157318124	12.8721081563642\\
353.370368031303	-803.440765353704	15.8183652647698\\
356.948851256411	-799.341830631758	18.2839893490845\\
360.133890188528	-794.472897209651	20.1940636691722\\
362.828709031409	-788.981905165614	21.4905515833614\\
364.951427078156	-783.035695514331	22.134059962434\\
366.437546615068	-776.814940827126	22.1050361299228\\
321.562453384932	-771.185059172874	-22.1050361299228\\
319.070002005391	-776.83234699144	-19.6069646578453\\
317.335035999729	-782.393575379909	-16.513145486242\\
316.410271432092	-787.699769227813	-12.917582745094\\
316.323806805914	-792.589702520148	-8.92952578884867\\
317.07826930511	-796.914797108252	-4.6701497100672\\
318.650734968417	-800.543637181668	-0.268873495555113\\
320.993425222361	-803.365962271048	4.14057230406286\\
324.035158609035	-805.296017456715	8.42420890945256\\
327.683513598677	-806.27515898851	12.4518801899839\\
331.827636771082	-806.273636146457	16.1012073918981\\
336.341611040685	-805.291495201342	19.2613075548134\\
341.088281583485	-803.358578008794	21.8361626343677\\
345.92342321697	-800.533615279607	23.7475369619082\\
350.700122609306	-796.902442076806	24.9373543956946\\
355.273242166585	-792.575389760696	25.369462935078\\
359.503829965167	-787.683933626309	25.0307331807467\\
363.263341735575	-782.37669809309	23.9314572648806\\
366.437546615068	-776.814940827126	22.1050361299228\\
321.562453384932	-771.185059172874	-22.1050361299228\\
317.723657850699	-775.497361437659	-18.0703661709597\\
314.683255676202	-779.764167132863	-13.4866372799385\\
312.533627942995	-783.855831526544	-8.49312373973406\\
311.340090001988	-787.648031466582	-3.24155093242581\\
311.138906899558	-791.025542876745	2.10851475966027\\
311.93619148247	-793.885741781939	7.39451429773404\\
313.707718662117	-796.14172248576	12.4558352606759\\
316.399661481581	-797.724938156103	17.1386919721789\\
319.930226620483	-798.58728358597	21.3007982007039\\
324.192139643628	-798.702556845844	24.8156904546244\\
329.055904480441	-798.067255416054	27.5765705114265\\
334.373738097538	-796.700682609066	29.4995504276569\\
339.984060811418	-794.644361048101	30.5262014316356\\
345.71640580538	-791.96077102324	30.6253292521174\\
351.396598677488	-788.731452059427	29.793921940438\\
356.852049641641	-785.054525379262	28.0572413870503\\
361.916997580883	-781.041712539308	25.4680557517662\\
366.437546615068	-776.814940827126	22.1050361299228\\
321.562453384932	-771.185059172874	-22.1050361299228\\
316.881443858876	-773.647406711412	-16.9799029549319\\
313.024417938516	-776.120467618602	-11.3388440209009\\
310.108569404694	-778.529099190211	-5.35326004902677\\
308.222494839619	-780.800116374759	0.794980020556782\\
307.42350166455	-782.864515464285	6.91906502449501\\
307.735866882804	-784.65957073709	12.8329177388798\\
309.150099435286	-786.130740347052	18.3568487415384\\
311.623228581527	-787.233323550019	23.3230161841991\\
315.080109543881	-787.933818913304	27.5805255821185\\
319.415706743573	-788.210942239761	31.0000146666446\\
324.49828525361	-788.056273277346	33.477583992289\\
330.173413497872	-787.474511564217	34.9379538688026\\
336.26865557641	-786.48333363564	35.3367516964704\\
342.598810643011	-785.112855931417	34.6618602051\\
348.971540139187	-783.404719723093	32.9337856311453\\
355.193211903955	-781.410825865002	30.2050346460878\\
361.07478358906	-779.191757813061	26.558518967794\\
366.437546615068	-776.814940827126	22.1050361299228\\
321.562453384932	-771.185059172874	-22.1050361299228\\
316.64494346709	-771.505614655107	-16.467100967138\\
312.558603099674	-771.901960773826	-10.3288212742219\\
309.42759366696	-772.362054752772	-3.87670557352425\\
307.347049306194	-772.871916869216	2.69320186431723\\
306.380186304971	-773.41605522075	9.18127772633733\\
306.556382306327	-773.977936438912	15.3903851105934\\
307.870283683921	-774.540488047213	21.1318634311747\\
310.28196820926	-775.086617199699	26.2312607746386\\
313.718158068413	-775.599730038427	30.5336345331235\\
318.074446371306	-776.06423588944	33.9082592570841\\
323.218469502244	-776.466020977507	36.2525986819253\\
328.993928921395	-776.792877266038	37.4954212405162\\
335.225340216831	-777.034873392105	37.5989643983127\\
341.723365109586	-777.184656425873	36.5600820488605\\
348.290564401453	-777.237675285655	34.4103401066478\\
354.727397065113	-777.192319020225	31.2150573927669\\
360.838283197274	-777.049965756757	27.0713209555879\\
366.437546615068	-776.814940827126	22.1050361299228\\
321.562453384932	-771.185059172874	-22.1050361299228\\
317.042682112965	-769.330317000221	-16.5938116954572\\
313.341995303935	-767.617460782543	-10.578392689499\\
310.572836453896	-766.098534789266	-4.24155457459529\\
308.819345053244	-764.819690818084	2.22416102972727\\
308.134800050879	-763.819785895933	8.62229662664136\\
308.540001000301	-763.129201627898	14.7584481036476\\
310.022636075704	-762.768921067509	20.4461716031595\\
312.53765616057	-762.749891157284	25.5126485247715\\
316.008643642284	-763.072690111415	29.8039365309814\\
320.330134322617	-763.727509847026	33.189647007217\\
325.370821894028	-764.694453997803	35.5669068539101\\
330.977547615369	-765.944142455024	36.8634842335704\\
336.979953962739	-767.438604067288	37.0399832986167\\
343.195660856636	-769.132430374742	36.0910412142705\\
349.435807188389	-770.974155322149	34.0454911055767\\
355.510789269374	-772.907819028942	30.9654859774898\\
361.236021843149	-774.87466810187	26.9446102272688\\
366.437546615068	-776.814940827126	22.1050361299228\\
321.562453384932	-771.185059172874	-22.1050361299228\\
318.026686645811	-767.383886747906	-17.344751956003\\
315.280105889827	-763.783741576188	-12.057456270768\\
313.406164583413	-760.494012247001	-6.40380087811296\\
312.461801484904	-757.61465552133	-0.555569236256076\\
312.475710589177	-755.233159196258	5.30954309571285\\
313.447469275139	-753.421883832529	11.013327647477\\
315.347551146848	-752.235864115519	16.3824778116852\\
318.118223178122	-751.711136654175	21.2538546775192\\
321.675299901318	-751.863645026885	25.4794439239461\\
325.910701340169	-752.688755343917	28.9308531599647\\
330.695736965172	-754.161397045813	31.5032130624358\\
335.885015890207	-756.236824659656	33.1183637773998\\
341.320864501037	-758.851977367614	33.7272297676882\\
346.838117288295	-761.927395077988	33.3113109482872\\
352.269135317906	-765.369632779884	31.8832448020591\\
357.448899855266	-769.074099822587	29.4864223962208\\
362.220026375995	-772.928237849555	26.193669966723\\
366.437546615068	-776.814940827126	22.1050361299228\\
321.562453384932	-771.185059172874	-22.1050361299228\\
319.478271596607	-765.901092112842	-18.6293472706557\\
318.139170117226	-760.863206270717	-14.5876151214742\\
317.585836867622	-756.224475258517	-10.1026456685162\\
317.835084598583	-752.125844570738	-5.31071243910572\\
318.879340043931	-748.691849026821	-0.357415899583145\\
320.686874030376	-746.026828843681	4.60674054118709\\
323.202765552398	-744.211759311018	9.43092350173654\\
326.350570519201	-743.301790398113	13.9685526239633\\
330.034644469736	-743.324571049917	18.0817543431396\\
334.143048681248	-744.279409087854	21.6455511064088\\
338.550951370722	-746.137292241312	24.5516587524871\\
343.124420645444	-748.841769670807	26.7117766711099\\
347.724493955791	-752.310667198176	28.0602707723922\\
352.211400401975	-756.438584127396	28.5561677454375\\
356.448807602115	-761.1000957914	28.1844000116558\\
360.307964082665	-766.153564517116	26.9562635455145\\
363.671611326791	-771.445443214491	24.9090746520703\\
366.437546615068	-776.814940827126	22.1050361299228\\
321.562453384932	-771.185059172874	-22.1050361299228\\
321.222354397174	-765.060780011737	-20.2926564858604\\
321.574342645014	-759.20811452648	-17.8636947430549\\
322.607723143654	-753.804892996281	-14.8919536749472\\
324.29109714956	-749.015289573173	-11.4677281301185\\
326.573316195391	-744.98483393351	-7.69506146900659\\
329.385036210297	-741.835989432395	-3.68858425904787\\
332.640824504425	-739.664432116602	0.429968717108323\\
336.241755597966	-738.536143656311	4.53545731136984\\
340.078417021801	-738.485406525445	8.50313833027753\\
344.034233760012	-739.513762346052	12.2124557938153\\
347.989010322749	-741.589965046896	15.5507039678589\\
351.822582825365	-744.650930259521	18.416451870875\\
355.418470107251	-748.603652104865	20.7226252029688\\
358.667412952952	-753.328029129831	22.3991520544247\\
361.470693878147	-758.680513529164	23.3950920052248\\
363.743136610452	-764.498472772879	23.6801839239339\\
365.415694127358	-770.605131113386	23.2457654368655\\
366.437546615068	-776.814940827126	22.1050361299228\\
321.562453384932	-771.185059172874	-22.1050361299228\\
323.048572921844	-764.964304485669	-22.134059962434\\
325.171290968591	-759.018094834386	-21.4905515833614\\
327.866109811472	-753.527102790349	-20.1940636691722\\
331.051148743589	-748.658169368242	-18.2839893490845\\
334.629631968697	-744.559234646296	-15.8183652647698\\
338.492829084801	-741.354842681876	-12.8721081563642\\
342.5233588024	-739.142357303321	-9.53473855522849\\
346.598755515572	-737.989003759285	-5.90766074790265\\
350.595190357437	-737.929826113581	-2.10108165817237\\
354.391233677619	-738.966622449027	1.76933773454285\\
357.871544620724	-741.067890233615	5.58599669552209\\
360.930375699869	-744.169783509002	9.2329279735586\\
363.474785880557	-748.178052817651	12.5993214072055\\
365.427464546981	-752.9709089249	15.5828908354588\\
366.729080545965	-758.402723323232	18.0929820109998\\
367.34008493403	-764.308453080785	20.0533270836273\\
367.241912652027	-770.508655587319	21.4043619602919\\
366.437546615068	-776.814940827126	22.1050361299228\\
321.562453384932	-771.185059172874	-22.1050361299228\\
324.736658264425	-765.62330190691	-23.9314572648806\\
328.496170034833	-760.316066373691	-25.0307331807467\\
332.726757833415	-755.424610239304	-25.369462935078\\
337.299877390694	-751.097557923194	-24.9373543956946\\
342.07657678303	-747.466384720393	-23.7475369619082\\
346.911718416515	-744.641421991206	-21.8361626343677\\
351.658388959315	-742.708504798658	-19.2613075548134\\
356.172363228918	-741.726363853543	-16.1012073918981\\
360.316486401323	-741.72484101149	-12.4518801899839\\
363.964841390965	-742.703982543285	-8.42420890945255\\
367.006574777639	-744.634037728952	-4.14057230406285\\
369.349265031583	-747.456362818332	0.268873495555122\\
370.92173069489	-751.085202891748	4.6701497100672\\
371.676193194085	-755.410297479852	8.92952578884868\\
371.589728567908	-760.300230772187	12.917582745094\\
370.664964000271	-765.606424620091	16.513145486242\\
368.929997994609	-771.16765300856	19.6069646578453\\
366.437546615068	-776.814940827126	22.1050361299228\\
321.562453384932	-771.185059172874	-22.1050361299228\\
326.083002419117	-766.958287460692	-25.4680557517662\\
331.147950358359	-762.945474620738	-28.0572413870503\\
336.603401322512	-759.268547940573	-29.793921940438\\
342.28359419462	-756.03922897676	-30.6253292521174\\
348.015939188582	-753.355638951899	-30.5262014316356\\
353.626261902462	-751.299317390934	-29.4995504276568\\
358.944095519559	-749.932744583946	-27.5765705114265\\
363.807860356372	-749.297443154156	-24.8156904546244\\
368.069773379517	-749.41271641403	-21.3007982007039\\
371.600338518419	-750.275061843897	-17.1386919721789\\
374.292281337883	-751.85827751424	-12.4558352606759\\
376.06380851753	-754.114258218061	-7.39451429773403\\
376.861093100442	-756.974457123255	-2.10851475966027\\
376.659909998012	-760.351968533418	3.24155093242582\\
375.466372057005	-764.144168473456	8.49312373973406\\
373.316744323798	-768.235832867137	13.4866372799385\\
370.276342149301	-772.502638562341	18.0703661709597\\
366.437546615068	-776.814940827126	22.1050361299228\\
321.562453384932	-771.185059172874	-22.1050361299228\\
326.92521641094	-768.808242186939	-26.558518967794\\
332.806788096045	-766.589174134998	-30.2050346460878\\
339.028459860813	-764.595280276907	-32.9337856311453\\
345.401189356989	-762.887144068583	-34.6618602051\\
351.73134442359	-761.51666636436	-35.3367516964704\\
357.826586502128	-760.525488435783	-34.9379538688026\\
363.50171474639	-759.943726722654	-33.477583992289\\
368.584293256426	-759.789057760239	-31.0000146666446\\
372.919890456119	-760.066181086696	-27.5805255821185\\
376.376771418473	-760.766676449981	-23.3230161841991\\
378.849900564714	-761.869259652948	-18.3568487415384\\
380.264133117196	-763.34042926291	-12.8329177388798\\
380.57649833545	-765.135484535715	-6.91906502449501\\
379.777505160381	-767.199883625241	-0.794980020556775\\
377.891430595306	-769.470900809789	5.35326004902677\\
374.975582061484	-771.879532381398	11.3388440209009\\
371.118556141124	-774.352593288588	16.9799029549319\\
366.437546615068	-776.814940827126	22.1050361299228\\
321.562453384932	-771.185059172874	-22.1050361299228\\
327.161716802726	-770.950034243243	-27.0713209555879\\
333.272602934887	-770.807680979775	-31.2150573927669\\
339.709435598547	-770.762324714345	-34.4103401066478\\
346.276634890414	-770.815343574127	-36.5600820488605\\
352.774659783169	-770.965126607895	-37.5989643983127\\
359.006071078605	-771.207122733962	-37.4954212405162\\
364.781530497756	-771.533979022493	-36.2525986819253\\
369.925553628694	-771.93576411056	-33.9082592570841\\
374.281841931587	-772.400269961573	-30.5336345331235\\
377.71803179074	-772.913382800301	-26.2312607746386\\
380.129716316079	-773.459511952787	-21.1318634311747\\
381.443617693673	-774.022063561088	-15.3903851105934\\
381.619813695029	-774.58394477925	-9.18127772633733\\
380.652950693806	-775.128083130784	-2.69320186431723\\
378.57240633304	-775.637945247228	3.87670557352425\\
375.441396900326	-776.098039226174	10.3288212742219\\
371.35505653291	-776.494385344893	16.467100967138\\
366.437546615068	-776.814940827126	22.1050361299228\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
408.453212803476	-769.945241167944	-22.7880431214558\\
414.236893964788	-769.627406928865	-27.5334597500416\\
420.499529126464	-769.442431717614	-31.4422861367253\\
427.050831288161	-769.395935912382	-34.395754569709\\
433.691742448817	-769.489332264683	-36.3041254051838\\
440.220481883277	-769.719782973614	-37.1094137609959\\
446.438677147527	-770.080285910998	-36.7871513579496\\
452.157391525021	-770.559887377505	-35.3471299760888\\
457.202864773209	-771.144014925265	-32.8331039364154\\
461.421792740577	-771.814920134323	-29.3214606479862\\
464.685985435716	-772.552217889396	-24.9188996151429\\
466.896262015347	-773.333505771286	-19.7591904270652\\
467.985464344051	-774.135044743054	-13.9991082364939\\
467.920497560233	-774.932480448639	-7.81367022604726\\
466.703335646745	-775.701583207651	-1.39081779969012\\
464.370961452415	-776.418984221941	5.07429392172285\\
460.994242986899	-777.062885624712	11.3852257900409\\
456.67578013207	-777.613722797672	17.3502233339308\\
451.546787196524	-778.054758832056	22.7880431214558\\
408.453212803476	-769.945241167944	-22.7880431214558\\
413.797720143156	-771.798226547058	-27.5044693337168\\
419.634525557538	-773.718111698389	-31.3851861632058\\
425.78628066767	-775.646561883121	-34.3122799927964\\
432.06606750747	-777.524982118236	-36.1968125576572\\
438.283077931536	-779.296297555415	-36.9815232894246\\
444.248411224093	-780.906687671428	-36.6425691495966\\
449.780813751649	-782.307221577498	-35.1902490881927\\
454.712186262936	-783.455344759593	-32.6686911153694\\
458.892691499593	-784.316172075802	-29.1545114941609\\
462.195306925443	-784.863547723723	-24.7544867940969\\
464.519684241974	-785.08083997128	-19.6023095391691\\
465.795198420616	-784.961446503484	-13.8545260281408\\
465.983093608492	-784.50899503044	-7.68577975447596\\
465.077660705398	-783.737233061204	-1.28350495216354\\
463.106410831924	-782.669610192681	5.15776849863551\\
460.129239417973	-781.338565605487	11.4423257635603\\
456.236606310438	-779.784542415865	17.3792137502556\\
451.546787196524	-778.054758832056	22.7880431214558\\
408.453212803476	-769.945241167944	-22.7880431214558\\
412.75340239093	-773.752978758768	-26.8648512892806\\
417.577621119535	-777.568221965008	-30.1253845449513\\
422.779287544396	-781.275046552448	-32.4705732354038\\
428.200351663365	-784.760822531743	-33.8291599890014\\
433.676097186375	-787.919636363651	-34.1598648347141\\
439.040146356573	-790.655509088324	-33.4526394731497\\
444.129515254261	-792.885312597444	-31.728972589046\\
448.789565980828	-794.541295439719	-29.0412369284589\\
452.878705253047	-795.573141414455	-25.4710979793756\\
456.272686643335	-795.949498403849	-21.1270326071865\\
458.868385744586	-795.658930991225	-16.1410330400223\\
460.586933553097	-794.71026792038	-10.6645963516939\\
461.376112863331	-793.132333838676	-4.86412129976539\\
461.211944861293	-790.973073474711	1.08414761649234\\
460.09941770865	-788.298094862007	6.99947525602812\\
458.07233497997	-785.188675872106	12.7021273818149\\
455.192288558211	-781.739294627574	18.0188317946918\\
451.546787196524	-778.054758832056	22.7880431214558\\
408.453212803476	-769.945241167944	-22.7880431214558\\
411.229900841515	-775.255891598192	-25.691752992649\\
414.576908844356	-780.52838239774	-27.8148319498148\\
418.3925396675	-785.602511601654	-29.0927713131697\\
422.560857299189	-790.324104361705	-29.4867415418264\\
426.955209517455	-794.549697471122	-28.984772049746\\
431.442076153794	-798.150898421527	-27.6021149259364\\
435.885126035926	-801.018286544338	-25.3807815074463\\
440.149359341473	-803.064737702413	-22.3882658861476\\
444.105209499254	-804.228071512866	-18.7154941349074\\
447.63248000398	-804.472940666544	-14.4740615648751\\
450.623996526251	-803.79190493812	-9.79284195842264\\
452.988863350318	-802.205657253583	-4.81407180448061\\
454.655225194411	-799.762394946147	0.31097148520268\\
455.572450497118	-796.536355304673	5.42656606366725\\
455.712669831754	-792.625559911213	10.3772771782622\\
455.071622704791	-788.148836304838	15.0126799769513\\
453.668787008797	-783.242207466998	19.1919300913234\\
451.546787196524	-778.054758832056	22.7880431214558\\
408.453212803476	-769.945241167944	-22.7880431214558\\
409.41097226626	-776.125691596264	-24.1266674114827\\
410.994318918183	-782.241553961083	-24.7322151208945\\
413.155143572438	-788.107000879222	-24.5862869889626\\
415.827790665336	-793.543813714133	-23.6933169681326\\
418.931053167384	-798.386797658987	-22.0804375006228\\
422.370640017784	-802.488801097287	-19.796655112897\\
426.0420411106	-805.725186730276	-16.9113613771568\\
429.833702781448	-807.997618618184	-13.5122244835334\\
433.63041730913	-809.237050068003	-9.7025254864933\\
437.316823443955	-809.405821582314	-5.59802016226092\\
440.780911600926	-808.498805124057	-1.32342182813313\\
443.917427214307	-806.543559929343	2.99138800855872\\
446.63106884434	-803.599495134012	7.21530603432589\\
448.839383863265	-799.756064657101	11.2199906373611\\
450.475273736692	-795.130049188781	14.8837615024693\\
451.489032778618	-789.862007868182	18.0952968058717\\
451.849858433542	-784.11200746507	20.7570156724897\\
451.546787196524	-778.054758832056	22.7880431214558\\
408.453212803476	-769.945241167944	-22.7880431214558\\
407.516006295868	-776.257468036336	-22.3583669650735\\
407.261964559509	-782.501102880778	-21.2493431423371\\
407.698806524009	-788.486436015954	-19.4946687809072\\
408.813258967329	-794.031606123274	-17.1476587733478\\
410.571459815917	-798.968126015021	-14.2796258310943\\
412.919987026684	-803.146002032283	-10.9777136838023\\
415.787481788741	-806.438291526383	-7.3422492612191\\
419.086816724766	-808.744959947021	-3.48369431019118\\
422.717743212272	-809.995920341466	0.480710929617526\\
426.569937387273	-810.153162911151	4.43051001108127\\
430.526352279067	-809.211909920164	8.24569028780455\\
434.466774223208	-807.200760864339	11.8103294376535\\
438.271475492873	-804.180823490046	15.0161177038544\\
441.824852165257	-800.243857066242	17.7656488321459\\
445.018936688263	-795.509484325513	19.9753797105247\\
447.756678419945	-790.121556787877	21.5781687844291\\
449.954892463149	-784.243783905143	22.5253161188988\\
451.546787196524	-778.054758832056	22.7880431214558\\
408.453212803476	-769.945241167944	-22.7880431214558\\
405.773563793086	-775.635326734923	-20.6001347845936\\
403.830022787674	-781.275723726577	-17.7863017764726\\
402.681643297212	-786.695051534492	-14.4320409891766\\
402.363318251408	-791.728646625538	-10.6392699393895\\
402.8847197957	-796.223565759995	-6.5232300562244\\
404.230005408005	-800.043233094501	-2.20898512871463\\
406.358299265742	-803.071589969943	2.17237869413072\\
409.204934237011	-805.216621295082	6.48773588963158\\
412.683416758678	-806.413151378543	10.6059665130787\\
416.688054899518	-806.624824259213	14.401940210904\\
421.097169756067	-805.845208363725	17.7603182431544\\
425.776792604529	-804.097991926557	20.5790579927411\\
430.584735472656	-801.43626323502	22.7725134787243\\
435.374911449337	-797.940897568506	24.2740376661042\\
440.001773461466	-793.718099844051	25.0380075022553\\
444.32473664811	-788.896177633675	25.0412101502935\\
448.212449960367	-783.62164260373	24.2835482993788\\
451.546787196524	-778.054758832056	22.7880431214558\\
408.453212803476	-769.945241167944	-22.7880431214558\\
404.393809039463	-774.334307114802	-19.0640396197521\\
401.112436430428	-778.713215309145	-14.7607849210717\\
398.708797822642	-782.948914841321	-10.0090312418822\\
397.255926558902	-786.912706124413	-4.9531582132222\\
396.79796739737	-790.484151366059	0.25321402132751\\
397.348835195429	-793.554734009831	5.45189247597166\\
398.891792113789	-796.031155955887	10.4849179365241\\
401.379956187258	-797.838172376526	15.1993644711998\\
404.737725809537	-798.920877992201	19.4519860076676\\
408.863076849765	-799.246375340656	23.1135687924722\\
413.630662604114	-798.804774349668	26.0728574855478\\
418.895622391953	-797.609492841887	28.2399355974274\\
424.497983074326	-795.696848841084	29.5489575562762\\
430.26751975683	-793.124957067381	29.9601493922715\\
436.028927986895	-789.97196315088	29.4610172495497\\
441.607150290863	-786.333669216243	28.0667270056944\\
446.832695206744	-782.320622983609	25.8196434642203\\
451.546787196524	-778.054758832056	22.7880431214558\\
408.453212803476	-769.945241167944	-22.7880431214558\\
403.543160821297	-772.511331343165	-17.9353572177791\\
399.436986509757	-775.122653962222	-12.5377145607689\\
396.259453897486	-777.699865308726	-6.75911979121936\\
394.107110705	-780.164658120047	-0.775152587093295\\
393.045354791064	-782.442140913858	5.23236723614546\\
393.106447071849	-784.463113527931	11.0809042286195\\
394.288531289317	-786.166169732048	16.592753553315\\
396.555690412685	-787.499563025237	21.6004404576315\\
399.839037959225	-788.422778927011	25.9518089089932\\
404.038811075192	-788.907765989367	29.514644778904\\
409.027401779643	-788.93978812583	32.1806931023387\\
414.653234268373	-788.517872359987	33.8689473500753\\
420.74537046802	-787.654838388883	34.5281107710941\\
427.118703902928	-786.376909063015	34.1381550184004\\
433.579584061739	-784.722913618285	32.7109287002125\\
439.931700370192	-782.74310786932	30.2897973659973\\
445.982046988579	-780.497647211972	26.9483258661932\\
451.546787196524	-778.054758832056	22.7880431214558\\
408.453212803476	-769.945241167944	-22.7880431214558\\
403.32421986793	-770.386277202328	-17.3502233339308\\
399.005757013101	-770.937114375288	-11.3852257900409\\
395.629038547585	-771.581015778059	-5.07429392172285\\
393.296664353255	-772.298416792349	1.39081779969012\\
392.079502439767	-773.067519551361	7.81367022604726\\
392.014535655949	-773.864955256946	13.9991082364939\\
393.103737984653	-774.666494228714	19.7591904270652\\
395.314014564284	-775.447782110604	24.9188996151429\\
398.578207259423	-776.185079865677	29.3214606479862\\
402.797135226791	-776.855985074735	32.8331039364154\\
407.842608474979	-777.440112622495	35.3471299760888\\
413.561322852473	-777.919714089002	36.7871513579496\\
419.779518116723	-778.280217026386	37.1094137609959\\
426.308257551183	-778.510667735317	36.3041254051838\\
432.949168711839	-778.604064087618	34.395754569709\\
439.500470873536	-778.557568282386	31.4422861367253\\
445.763106035212	-778.372593071135	27.5334597500416\\
451.546787196524	-778.054758832056	22.7880431214558\\
408.453212803476	-769.945241167944	-22.7880431214558\\
403.763393689562	-768.215457584135	-17.3792137502556\\
399.870760582027	-766.661434394513	-11.4423257635603\\
396.893589168076	-765.330389807319	-5.15776849863551\\
394.922339294602	-764.262766938796	1.28350495216355\\
394.016906391508	-763.49100496956	7.68577975447596\\
394.204801579384	-763.038553496516	13.8545260281408\\
395.480315758026	-762.91916002872	19.6023095391691\\
397.804693074557	-763.136452276277	24.7544867940969\\
401.107308500407	-763.683827924198	29.1545114941609\\
405.287813737064	-764.544655240407	32.6686911153694\\
410.219186248351	-765.692778422502	35.1902490881927\\
415.751588775907	-767.093312328572	36.6425691495966\\
421.716922068464	-768.703702444585	36.9815232894246\\
427.93393249253	-770.475017881764	36.1968125576572\\
434.21371933233	-772.353438116879	34.3122799927964\\
440.365474442462	-774.281888301611	31.3851861632058\\
446.202279856844	-776.201773452942	27.5044693337168\\
451.546787196524	-778.054758832056	22.7880431214558\\
408.453212803476	-769.945241167944	-22.7880431214558\\
404.807711441789	-766.260705372426	-18.0188317946918\\
401.92766502003	-762.811324127894	-12.7021273818149\\
399.90058229135	-759.701905137993	-6.99947525602811\\
398.788055138707	-757.026926525289	-1.08414761649234\\
398.623887136669	-754.867666161324	4.8641212997654\\
399.413066446903	-753.28973207962	10.6645963516939\\
401.131614255414	-752.341069008775	16.1410330400223\\
403.727313356665	-752.050501596151	21.1270326071865\\
407.121294746953	-752.426858585545	25.4710979793756\\
411.210434019172	-753.458704560281	29.0412369284589\\
415.870484745739	-755.114687402556	31.728972589046\\
420.959853643427	-757.344490911676	33.4526394731497\\
426.323902813625	-760.080363636349	34.1598648347141\\
431.799648336635	-763.239177468257	33.8291599890014\\
437.220712455604	-766.724953447552	32.4705732354038\\
442.422378880465	-770.431778034992	30.1253845449513\\
447.24659760907	-774.247021241232	26.8648512892806\\
451.546787196524	-778.054758832056	22.7880431214558\\
408.453212803476	-769.945241167944	-22.7880431214558\\
406.331212991203	-764.757792533002	-19.1919300913234\\
404.928377295209	-759.851163695162	-15.0126799769513\\
404.287330168246	-755.374440088787	-10.3772771782622\\
404.427549502882	-751.463644695327	-5.42656606366725\\
405.344774805589	-748.237605053853	-0.310971485202669\\
407.011136649682	-745.794342746417	4.81407180448062\\
409.376003473749	-744.20809506188	9.79284195842265\\
412.36751999602	-743.527059333456	14.4740615648751\\
415.894790500746	-743.771928487134	18.7154941349074\\
419.850640658527	-744.935262297587	22.3882658861476\\
424.114873964074	-746.981713455662	25.3807815074463\\
428.557923846206	-749.849101578473	27.6021149259364\\
433.044790482545	-753.450302528878	28.984772049746\\
437.439142700811	-757.675895638295	29.4867415418264\\
441.6074603325	-762.397488398346	29.0927713131697\\
445.423091155644	-767.47161760226	27.8148319498148\\
448.770099158485	-772.744108401808	25.691752992649\\
451.546787196524	-778.054758832056	22.7880431214558\\
408.453212803476	-769.945241167944	-22.7880431214558\\
408.150141566458	-763.88799253493	-20.7570156724897\\
408.510967221382	-758.137992131818	-18.0952968058717\\
409.524726263308	-752.869950811219	-14.8837615024693\\
411.160616136735	-748.243935342899	-11.2199906373611\\
413.36893115566	-744.400504865988	-7.21530603432589\\
416.082572785693	-741.456440070657	-2.99138800855872\\
419.219088399074	-739.501194875943	1.32342182813314\\
422.683176556045	-738.594178417686	5.59802016226092\\
426.36958269087	-738.762949931997	9.7025254864933\\
430.166297218552	-740.002381381816	13.5122244835334\\
433.9579588894	-742.274813269724	16.9113613771568\\
437.629359982216	-745.511198902713	19.7966551128971\\
441.068946832616	-749.613202341013	22.0804375006228\\
444.172209334664	-754.456186285867	23.6933169681326\\
446.844856427562	-759.892999120778	24.5862869889626\\
449.005681081817	-765.758446038917	24.7322151208945\\
450.58902773374	-771.874308403736	24.1266674114827\\
451.546787196524	-778.054758832056	22.7880431214558\\
408.453212803476	-769.945241167944	-22.7880431214558\\
410.045107536851	-763.756216094857	-22.5253161188988\\
412.243321580055	-757.878443212123	-21.5781687844291\\
414.981063311737	-752.490515674487	-19.9753797105247\\
418.175147834743	-747.756142933758	-17.7656488321459\\
421.728524507127	-743.819176509954	-15.0161177038544\\
425.533225776792	-740.799239135661	-11.8103294376535\\
429.473647720933	-738.788090079836	-8.24569028780454\\
433.430062612727	-737.846837088849	-4.43051001108126\\
437.282256787728	-738.004079658534	-0.480710929617523\\
440.913183275234	-739.255040052979	3.48369431019118\\
444.212518211259	-741.561708473617	7.3422492612191\\
447.080012973316	-744.853997967717	10.9777136838023\\
449.428540184083	-749.031873984979	14.2796258310943\\
451.186741032671	-753.968393876726	17.1476587733478\\
452.301193475991	-759.513563984046	19.4946687809072\\
452.738035440491	-765.498897119222	21.2493431423371\\
452.483993704132	-771.742531963664	22.3583669650735\\
451.546787196524	-778.054758832056	22.7880431214558\\
408.453212803476	-769.945241167944	-22.7880431214558\\
411.787550039633	-764.37835739627	-24.2835482993788\\
415.67526335189	-759.103822366325	-25.0412101502935\\
419.998226538534	-754.281900155949	-25.0380075022553\\
424.625088550663	-750.059102431494	-24.2740376661042\\
429.415264527344	-746.56373676498	-22.7725134787243\\
434.223207395471	-743.902008073443	-20.5790579927411\\
438.902830243933	-742.154791636275	-17.7603182431544\\
443.311945100482	-741.375175740787	-14.401940210904\\
447.316583241322	-741.586848621457	-10.6059665130787\\
450.795065762989	-742.783378704918	-6.48773588963157\\
453.641700734258	-744.928410030057	-2.17237869413071\\
455.769994591995	-747.956766905499	2.20898512871464\\
457.1152802043	-751.776434240005	6.52323005622442\\
457.636681748592	-756.271353374462	10.6392699393895\\
457.318356702788	-761.304948465508	14.4320409891766\\
456.169977212326	-766.724276273423	17.7863017764726\\
454.226436206914	-772.364673265077	20.6001347845936\\
451.546787196524	-778.054758832056	22.7880431214558\\
408.453212803476	-769.945241167944	-22.7880431214558\\
413.167304793255	-765.679377016391	-25.8196434642203\\
418.392849709137	-761.666330783757	-28.0667270056944\\
423.971072013105	-758.02803684912	-29.4610172495497\\
429.73248024317	-754.875042932619	-29.9601493922715\\
435.502016925674	-752.303151158916	-29.5489575562762\\
441.104377608047	-750.390507158113	-28.2399355974274\\
446.369337395886	-749.195225650332	-26.0728574855478\\
451.136923150235	-748.753624659344	-23.1135687924722\\
455.262274190463	-749.079122007799	-19.4519860076676\\
458.620043812742	-750.161827623474	-15.1993644711998\\
461.108207886211	-751.968844044113	-10.4849179365241\\
462.651164804571	-754.445265990169	-5.45189247597166\\
463.20203260263	-757.515848633941	-0.253214021327503\\
462.744073441098	-761.087293875587	4.95315821322221\\
461.291202177358	-765.051085158679	10.0090312418822\\
458.887563569572	-769.286784690855	14.7607849210717\\
455.606190960537	-773.665692885198	19.0640396197521\\
451.546787196524	-778.054758832056	22.7880431214558\\
408.453212803476	-769.945241167944	-22.7880431214558\\
414.017953011421	-767.502352788028	-26.9483258661932\\
420.068299629808	-765.25689213068	-30.2897973659973\\
426.420415938261	-763.277086381715	-32.7109287002125\\
432.881296097072	-761.623090936985	-34.1381550184004\\
439.25462953198	-760.345161611117	-34.5281107710941\\
445.346765731627	-759.482127640013	-33.8689473500753\\
450.972598220357	-759.06021187417	-32.1806931023387\\
455.961188924808	-759.092234010633	-29.514644778904\\
460.160962040775	-759.577221072989	-25.9518089089932\\
463.444309587315	-760.500436974763	-21.6004404576315\\
465.711468710683	-761.833830267952	-16.592753553315\\
466.893552928151	-763.536886472069	-11.0809042286195\\
466.954645208936	-765.557859086142	-5.23236723614546\\
465.892889295	-767.835341879953	0.775152587093299\\
463.740546102514	-770.300134691274	6.75911979121936\\
460.563013490243	-772.877346037778	12.5377145607689\\
456.456839178703	-775.488668656835	17.9353572177791\\
451.546787196524	-778.054758832056	22.7880431214558\\
408.453212803476	-769.945241167944	-22.7880431214558\\
414.236893964788	-769.627406928865	-27.5334597500416\\
420.499529126464	-769.442431717614	-31.4422861367253\\
427.050831288161	-769.395935912382	-34.395754569709\\
433.691742448817	-769.489332264683	-36.3041254051838\\
440.220481883277	-769.719782973614	-37.1094137609959\\
446.438677147527	-770.080285910998	-36.7871513579496\\
452.157391525021	-770.559887377505	-35.3471299760888\\
457.202864773209	-771.144014925265	-32.8331039364154\\
461.421792740577	-771.814920134323	-29.3214606479862\\
464.685985435716	-772.552217889396	-24.9188996151429\\
466.896262015347	-773.333505771286	-19.7591904270652\\
467.985464344051	-774.135044743054	-13.9991082364939\\
467.920497560233	-774.932480448639	-7.81367022604726\\
466.703335646745	-775.701583207651	-1.39081779969012\\
464.370961452415	-776.418984221941	5.07429392172285\\
460.994242986899	-777.062885624712	11.3852257900409\\
456.67578013207	-777.613722797672	17.3502233339308\\
451.546787196524	-778.054758832056	22.7880431214558\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
490.129131129376	-770.025857880323	-17.7455433815446\\
494.791130950316	-769.594104143609	-23.5893705637166\\
500.097551525127	-769.296221323002	-28.7164466581075\\
505.887159949818	-769.141260437268	-32.970988052015\\
511.984041902091	-769.133929894506	-36.2237226580869\\
518.202946708996	-769.27445242955	-38.375817781281\\
524.354916094892	-769.55855833628	-39.3618831002917\\
530.253025583037	-769.977615200484	-39.1519575193739\\
535.718064101221	-770.518890191396	-37.7524195210764\\
540.58397921951	-771.165936942316	-35.205793359277\\
544.702922569309	-771.899095265138	-31.589456981247\\
547.949742141219	-772.696088515221	-27.0132909378784\\
550.225784965517	-773.532700455957	-21.616339718747\\
551.461894632721	-774.383511056874	-15.5625869556573\\
551.620512576094	-775.222668868394	-9.03597286296886\\
550.696819269692	-776.024676505048	-2.23480530726202\\
548.718880667218	-776.765165370632	4.63426567683993\\
545.746795432223	-777.421636085671	11.3625268434027\\
541.870868870624	-777.974142119677	17.7455433815446\\
490.129131129376	-770.025857880323	-17.7455433815446\\
494.676503648252	-767.477063747772	-22.9481432390749\\
499.871779813566	-765.12646573248	-27.4534753766066\\
505.557103787973	-763.045485565681	-31.124647556949\\
511.559729879421	-761.297352776718	-33.8501130711051\\
517.697271331597	-759.935183495785	-35.5470600285794\\
523.783242053224	-759.000366547191	-36.1639275547656\\
529.632722903575	-758.52130587088	-35.6819724420305\\
535.06798036699	-758.512557483086	-34.1158386525936\\
539.923866895819	-758.974387199144	-31.513112369145\\
544.052838835079	-759.892762556829	-27.9528761127643\\
547.329439461756	-761.239779185618	-23.543305860535\\
549.654110923849	-762.974508666868	-18.4183841732209\\
550.956219255323	-765.044242123109	-12.7338292029556\\
551.196200553424	-767.386091750606	-6.66236327598702\\
550.366763107846	-769.928901633462	-0.388464812196045\\
548.493108955658	-772.59540978011	5.89723695834083\\
545.632168130158	-775.304595689833	12.0037541680444\\
541.870868870624	-777.974142119677	17.7455433815446\\
490.129131129376	-770.025857880323	-17.7455433815446\\
494.060802126481	-765.674727795099	-21.64688849246\\
498.659084549204	-761.57655689303	-24.890503850386\\
503.784261912973	-757.855866023201	-27.3778338440207\\
509.280608297055	-754.625706494931	-29.0333022101573\\
514.981119997854	-751.984225070947	-29.806608380198\\
520.71258985194	-750.011681827662	-29.674255837478\\
526.30087004806	-748.768011493369	-28.6402660470342\\
531.576163520262	-748.291002361849	-26.7360562654252\\
536.37818314582	-748.595148114182	-24.0194849432885\\
540.56102198835	-749.671207435591	-20.5730937255958\\
543.997586606241	-751.486484808107	-16.5015994655386\\
546.583458722564	-753.98582394734	-11.9287124559333\\
548.240067921579	-757.093283698271	-6.99337755457422\\
548.917078971058	-760.714445468819	-1.84555241503917\\
548.593921232847	-764.739282090982	3.35834890073224\\
547.280413691296	-769.045500940661	8.46020848456146\\
545.016466608388	-773.50225973716	13.3050089146593\\
541.870868870624	-777.974142119677	17.7455433815446\\
490.129131129376	-770.025857880323	-17.7455433815446\\
493.018289075317	-764.404484601129	-19.8425568507883\\
496.605734678398	-759.074666201764	-21.336664270939\\
500.782465219305	-754.198346517276	-22.1824679440904\\
505.421572854078	-749.92369005374	-22.3542685536309\\
510.382100644738	-746.380580084721	-21.846846024975\\
515.513325464514	-743.676672213726	-20.6756181348878\\
520.65933764378	-741.894123313173	-18.8761720501396\\
525.66377820648	-741.087095229392	-16.5031830294518\\
530.374589758483	-741.280109102333	-13.6287531434278\\
534.648636674568	-742.467300303135	-10.3402204896225\\
538.356054201962	-744.612596627911	-6.73750546864405\\
541.384194335138	-747.650814333404	-2.93007475334314\\
543.641048568463	-751.489638712045	0.966384800648727\\
545.058043528081	-756.012429027628	4.8334812414872\\
545.592124539178	-761.081762585057	8.55371480066259\\
545.22706382049	-766.543610249395	12.0140480640084\\
543.973953557223	-772.23201654319	15.109340556331\\
541.870868870624	-777.974142119677	17.7455433815446\\
490.129131129376	-770.025857880323	-17.7455433815446\\
491.674706954583	-763.819544241847	-17.7527773391445\\
493.959394499784	-757.922558600023	-17.2206021406333\\
496.913774690024	-752.51407787956	-16.1651876601241\\
500.448080178212	-747.758436030326	-14.6186021325416\\
504.454922880534	-743.800130823437	-12.6278377765315\\
508.812556909039	-740.759433359608	-10.2533829596757\\
513.388577758842	-738.728733692608	-7.56738429005229\\
518.043945351999	-737.769733604237	-4.65145447805685\\
522.637208699922	-737.911571826902	-1.59419257549519\\
527.028803820087	-739.14993867798	1.51150806177252\\
531.085294317023	-741.447207007346	4.57128229144326\\
534.683425779664	-744.733575479285	7.49216042186895\\
537.713870804259	-748.909189450762	10.1853930490922\\
540.084550852215	-753.847175004214	12.5691476625765\\
541.723434009898	-759.397493947341	14.5709950846289\\
542.580723641875	-765.391502647654	16.1301101943141\\
542.63037143649	-771.647076183908	17.1991200679748\\
541.870868870624	-777.974142119677	17.7455433815446\\
490.129131129376	-770.025857880323	-17.7455433815446\\
490.192111597201	-763.990459157383	-15.6296082084937\\
491.039251694724	-758.259195267875	-13.038775298991\\
492.644811498755	-753.00620776492	-10.0517657999671\\
494.9600068871	-748.391106015657	-6.75933848355015\\
497.91449181943	-744.554117551383	-3.26153208770083\\
501.418495766119	-741.611827324975	0.335374310218404\\
505.365551340357	-739.65363533609	3.92209052942924\\
509.635729255827	-738.73904025742	7.38963601257695\\
514.099282317383	-738.895831597622	10.6326511448187\\
518.620587723915	-740.119245331163	13.5525985524063\\
523.062267898538	-742.372108650828	16.0607571109248\\
527.289364636743	-745.585969444652	18.0809176917631\\
531.173439743156	-749.663176178707	19.5516987379229\\
534.596477561103	-754.479844989545	20.4284113115679\\
537.454470818628	-759.889623832701	20.6844169447859\\
539.660580836815	-765.728139315505	20.3119370359565\\
541.147776079107	-771.817991099445	19.3222891986256\\
541.870868870624	-777.974142119677	17.7455433815446\\
490.129131129376	-770.025857880323	-17.7455433815446\\
488.749325884047	-764.896614486489	-13.7291349906314\\
488.197518582226	-760.043972854947	-9.29557378030525\\
488.490475609549	-755.615378046118	-4.57957126445186\\
489.619295614986	-751.74539067229	0.275579206897016\\
491.54967997388	-748.551598341508	5.12235634349414\\
494.222974934309	-746.131042817608	9.81349327463157\\
497.557953781652	-744.557271455321	14.2064521784865\\
501.453284871215	-743.878102501125	18.1677552217098\\
505.790610538972	-744.114172160017	21.5770402158492\\
510.438143339303	-745.258307574868	24.3307177615392\\
515.254670339834	-747.275744770058	26.3451187599821\\
520.093843804933	-750.105184937285	27.5590366561762\\
524.808627897605	-753.660656968832	27.9355871691179\\
529.255766288989	-757.834129646178	27.4633290020151\\
533.300134929423	-762.498794113899	26.1566114803011\\
536.818847724317	-767.512916902578	24.0551385546422\\
539.704990365954	-772.72414642855	21.2227624164879\\
541.870868870624	-777.974142119677	17.7455433815446\\
490.129131129376	-770.025857880323	-17.7455433815446\\
487.520371065378	-766.428714523044	-12.2805828036293\\
485.776950115172	-763.061620843728	-6.44248293150041\\
484.951841242115	-760.026884279989	-0.40863147555155\\
485.07011496179	-757.416713766664	5.63763604100444\\
486.128177587074	-755.310418013991	11.512606839236\\
488.093880420503	-753.771995752578	17.0377729043175\\
490.907496576177	-752.848191164359	22.0452548612304\\
494.483535750965	-752.56707358428	26.3829029046221\\
498.713341804103	-752.937184627758	29.9189197936498\\
503.468394219053	-753.947278658023	32.5458654444515\\
508.604213134358	-755.566664479097	34.183921442726\\
513.964749291127	-757.746137872256	34.7833162858622\\
519.387125510799	-760.419476641315	34.3258376648597\\
524.706585635793	-763.505452740552	32.8253858361225\\
529.761500561988	-766.910300347769	30.3275512692014\\
534.398279257263	-770.530564891359	26.908229403447\\
538.476035547285	-774.256246465106	22.67131460349\\
541.870868870624	-777.974142119677	17.7455433815446\\
490.129131129376	-770.025857880323	-17.7455433815446\\
486.653477229766	-768.401965391254	-11.4586684195934\\
484.069502574474	-766.948166351029	-4.82362761607871\\
482.455719925845	-765.708633707829	1.95797667167713\\
481.861163253044	-764.721030033783	8.68008882904807\\
482.303897859714	-764.015363166774	15.1384608796853\\
483.770471478867	-763.613074437474	21.136858456924\\
486.216323013206	-763.526387185352	26.4930232857157\\
489.567136501521	-763.7579353587	31.0442110080874\\
493.721099171563	-764.300683483439	34.6521360881072\\
498.551994969609	-765.138140432443	37.2071735479168\\
503.913039571387	-766.24486050009	38.6316898672112\\
509.641340349491	-767.587216557151	38.8824018384687\\
515.562845783439	-769.124421794099	37.951691705309\\
521.497633927047	-770.809769007671	35.8678386241661\\
527.265379245718	-772.59204977561	32.6941594164301\\
532.690831716565	-774.41711039866	28.5270847188687\\
537.609141711673	-776.229497333315	23.4932289875259\\
541.870868870624	-777.974142119677	17.7455433815446\\
490.129131129376	-770.025857880323	-17.7455433815446\\
486.253204567777	-770.578363914329	-11.3625268434027\\
483.281119332782	-771.234834629368	-4.63426567683993\\
481.303180730308	-771.975323494952	2.23480530726202\\
480.379487423906	-772.777331131606	9.03597286296886\\
480.538105367279	-773.616488943126	15.5625869556573\\
481.774215034483	-774.467299544043	21.616339718747\\
484.050257858781	-775.303911484779	27.0132909378784\\
487.297077430691	-776.100904734862	31.589456981247\\
491.41602078049	-776.834063057684	35.205793359277\\
496.281935898779	-777.481109808604	37.7524195210764\\
501.746974416963	-778.022384799516	39.1519575193739\\
507.645083905107	-778.44144166372	39.3618831002917\\
513.797053291004	-778.72554757045	38.375817781281\\
520.015958097909	-778.866070105494	36.2237226580869\\
526.112840050182	-778.858739562732	32.970988052015\\
531.902448474873	-778.703778676998	28.7164466581075\\
537.208869049683	-778.405895856391	23.5893705637166\\
541.870868870624	-777.974142119677	17.7455433815446\\
490.129131129376	-770.025857880323	-17.7455433815446\\
486.367831869842	-772.695404310167	-12.0037541680444\\
483.506891044342	-775.40459021989	-5.89723695834083\\
481.633236892154	-778.071098366538	0.388464812196048\\
480.803799446576	-780.613908249394	6.66236327598702\\
481.043780744677	-782.955757876891	12.7338292029556\\
482.345889076151	-785.025491333132	18.4183841732209\\
484.670560538244	-786.760220814382	23.543305860535\\
487.947161164921	-788.107237443171	27.9528761127643\\
492.076133104181	-789.025612800856	31.513112369145\\
496.93201963301	-789.487442516914	34.1158386525936\\
502.367277096425	-789.47869412912	35.6819724420305\\
508.216757946776	-788.999633452809	36.1639275547656\\
514.302728668403	-788.064816504215	35.5470600285794\\
520.440270120579	-786.702647223282	33.8501130711051\\
526.442896212027	-784.954514434319	31.124647556949\\
532.128220186434	-782.87353426752	27.4534753766066\\
537.323496351748	-780.522936252228	22.9481432390749\\
541.870868870624	-777.974142119677	17.7455433815446\\
490.129131129376	-770.025857880323	-17.7455433815446\\
486.983533391612	-774.49774026284	-13.3050089146593\\
484.719586308704	-778.954499059339	-8.46020848456146\\
483.406078767153	-783.260717909018	-3.35834890073224\\
483.082921028942	-787.285554531181	1.84555241503918\\
483.759932078421	-790.906716301729	6.99337755457422\\
485.416541277436	-794.01417605266	11.9287124559333\\
488.002413393759	-796.513515191893	16.5015994655386\\
491.43897801165	-798.328792564409	20.5730937255958\\
495.62181685418	-799.404851885818	24.0194849432885\\
500.423836479738	-799.708997638151	26.7360562654252\\
505.69912995194	-799.231988506631	28.6402660470342\\
511.28741014806	-797.988318172338	29.674255837478\\
517.018880002146	-796.015774929053	29.806608380198\\
522.719391702945	-793.374293505069	29.0333022101573\\
528.215738087027	-790.144133976799	27.3778338440207\\
533.340915450796	-786.42344310697	24.890503850386\\
537.939197873519	-782.325272204901	21.64688849246\\
541.870868870624	-777.974142119677	17.7455433815446\\
490.129131129376	-770.025857880323	-17.7455433815446\\
488.026046442777	-775.76798345681	-15.109340556331\\
486.77293617951	-781.456389750605	-12.0140480640084\\
486.407875460822	-786.918237414943	-8.55371480066259\\
486.941956471919	-791.987570972372	-4.83348124148719\\
488.358951431537	-796.510361287955	-0.96638480064872\\
490.615805664862	-800.349185666596	2.93007475334316\\
493.643945798038	-803.387403372089	6.73750546864406\\
497.351363325432	-805.532699696865	10.3402204896225\\
501.625410241517	-806.719890897667	13.6287531434278\\
506.33622179352	-806.912904770608	16.5031830294519\\
511.34066235622	-806.105876686827	18.8761720501396\\
516.486674535486	-804.323327786274	20.6756181348878\\
521.617899355262	-801.619419915279	21.846846024975\\
526.578427145922	-798.07630994626	22.3542685536309\\
531.217534780695	-793.801653482724	22.1824679440904\\
535.394265321602	-788.925333798236	21.336664270939\\
538.981710924683	-783.595515398871	19.8425568507883\\
541.870868870624	-777.974142119677	17.7455433815446\\
490.129131129376	-770.025857880323	-17.7455433815446\\
489.36962856351	-776.352923816092	-17.1991200679748\\
489.419276358125	-782.608497352346	-16.1301101943141\\
490.276565990102	-788.602506052659	-14.5709950846289\\
491.915449147785	-794.152824995786	-12.5691476625765\\
494.286129195741	-799.090810549238	-10.1853930490922\\
497.316574220336	-803.266424520715	-7.49216042186895\\
500.914705682977	-806.552792992654	-4.57128229144326\\
504.971196179913	-808.85006132202	-1.51150806177252\\
509.362791300078	-810.088428173098	1.5941925754952\\
513.956054648001	-810.230266395763	4.65145447805685\\
518.611422241158	-809.271266307392	7.56738429005229\\
523.187443090961	-807.240566640392	10.2533829596757\\
527.545077119466	-804.199869176563	12.6278377765315\\
531.551919821788	-800.241563969674	14.6186021325416\\
535.086225309976	-795.48592212044	16.1651876601241\\
538.040605500216	-790.077441399977	17.2206021406333\\
540.325293045417	-784.180455758153	17.7527773391445\\
541.870868870624	-777.974142119677	17.7455433815446\\
490.129131129376	-770.025857880323	-17.7455433815446\\
490.852223920893	-776.182008900555	-19.3222891986256\\
492.339419163185	-782.271860684495	-20.3119370359565\\
494.545529181372	-788.110376167299	-20.6844169447858\\
497.403522438897	-793.520155010455	-20.4284113115679\\
500.826560256844	-798.336823821293	-19.5516987379229\\
504.710635363257	-802.414030555348	-18.080917691763\\
508.937732101462	-805.627891349172	-16.0607571109248\\
513.379412276085	-807.880754668837	-13.5525985524063\\
517.900717682617	-809.104168402378	-10.6326511448187\\
522.364270744173	-809.26095974258	-7.38963601257694\\
526.634448659643	-808.34636466391	-3.92209052942924\\
530.581504233881	-806.388172675025	-0.3353743102184\\
534.08550818057	-803.445882448617	3.26153208770083\\
537.0399931129	-799.608893984343	6.75933848355015\\
539.355188501245	-794.99379223508	10.0517657999671\\
540.960748305276	-789.740804732125	13.038775298991\\
541.807888402799	-784.009540842617	15.6296082084937\\
541.870868870624	-777.974142119677	17.7455433815446\\
490.129131129376	-770.025857880323	-17.7455433815446\\
492.295009634046	-775.27585357145	-21.2227624164879\\
495.181152275683	-780.487083097422	-24.0551385546422\\
498.699865070577	-785.501205886101	-26.1566114803011\\
502.744233711011	-790.165870353822	-27.4633290020151\\
507.191372102395	-794.339343031168	-27.9355871691179\\
511.906156195067	-797.894815062715	-27.5590366561762\\
516.745329660166	-800.724255229942	-26.3451187599821\\
521.561856660697	-802.741692425132	-24.3307177615392\\
526.209389461028	-803.885827839983	-21.5770402158492\\
530.546715128785	-804.121897498875	-18.1677552217098\\
534.442046218348	-803.442728544679	-14.2064521784865\\
537.777025065691	-801.868957182392	-9.81349327463156\\
540.45032002612	-799.448401658492	-5.12235634349413\\
542.380704385014	-796.25460932771	-0.275579206897008\\
543.509524390451	-792.384621953882	4.57957126445187\\
543.802481417774	-787.956027145053	9.29557378030525\\
543.250674115953	-783.103385513511	13.7291349906314\\
541.870868870624	-777.974142119677	17.7455433815446\\
490.129131129376	-770.025857880323	-17.7455433815446\\
493.523964452715	-773.743753534894	-22.67131460349\\
497.601720742737	-777.469435108641	-26.908229403447\\
502.238499438012	-781.089699652231	-30.3275512692014\\
507.293414364207	-784.494547259448	-32.8253858361225\\
512.612874489201	-787.580523358685	-34.3258376648597\\
518.035250708873	-790.253862127744	-34.7833162858622\\
523.395786865642	-792.433335520903	-34.183921442726\\
528.531605780947	-794.052721341977	-32.5458654444515\\
533.286658195897	-795.062815372242	-29.9189197936498\\
537.516464249035	-795.43292641572	-26.3829029046221\\
541.092503423823	-795.151808835641	-22.0452548612304\\
543.906119579497	-794.228004247422	-17.0377729043175\\
545.871822412926	-792.689581986009	-11.512606839236\\
546.92988503821	-790.583286233336	-5.63763604100444\\
547.048158757885	-787.973115720011	0.408631475551553\\
546.223049884828	-784.938379156272	6.44248293150041\\
544.479628934622	-781.571285476956	12.2805828036293\\
541.870868870624	-777.974142119677	17.7455433815446\\
490.129131129376	-770.025857880323	-17.7455433815446\\
494.390858288327	-771.770502666685	-23.4932289875259\\
499.309168283435	-773.58288960134	-28.5270847188687\\
504.734620754282	-775.40795022439	-32.6941594164301\\
510.502366072953	-777.190230992329	-35.8678386241661\\
516.437154216561	-778.875578205901	-37.951691705309\\
522.358659650509	-780.412783442849	-38.8824018384687\\
528.086960428613	-781.75513949991	-38.6316898672112\\
533.448005030391	-782.861859567557	-37.2071735479168\\
538.278900828437	-783.699316516561	-34.6521360881072\\
542.432863498479	-784.2420646413	-31.0442110080874\\
545.783676986794	-784.473612814648	-26.4930232857157\\
548.229528521133	-784.386925562526	-21.136858456924\\
549.696102140286	-783.984636833226	-15.1384608796853\\
550.138836746956	-783.278969966217	-8.68008882904807\\
549.544280074155	-782.291366292171	-1.95797667167713\\
547.930497425526	-781.051833648971	4.82362761607871\\
545.346522770234	-779.598034608746	11.4586684195934\\
541.870868870624	-777.974142119677	17.7455433815446\\
490.129131129376	-770.025857880323	-17.7455433815446\\
494.791130950316	-769.594104143609	-23.5893705637166\\
500.097551525127	-769.296221323002	-28.7164466581075\\
505.887159949818	-769.141260437268	-32.970988052015\\
511.984041902091	-769.133929894506	-36.2237226580869\\
518.202946708996	-769.27445242955	-38.375817781281\\
524.354916094892	-769.55855833628	-39.3618831002917\\
530.253025583037	-769.977615200484	-39.1519575193739\\
535.718064101221	-770.518890191396	-37.7524195210764\\
540.58397921951	-771.165936942316	-35.205793359277\\
544.702922569309	-771.899095265138	-31.589456981247\\
547.949742141219	-772.696088515221	-27.0132909378784\\
550.225784965517	-773.532700455957	-21.616339718747\\
551.461894632721	-774.383511056874	-15.5625869556573\\
551.620512576094	-775.222668868394	-9.03597286296886\\
550.696819269692	-776.024676505048	-2.23480530726202\\
548.718880667218	-776.765165370632	4.63426567683993\\
545.746795432223	-777.421636085671	11.3625268434027\\
541.870868870624	-777.974142119677	17.7455433815446\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
581.690806038373	-781.342409445896	-23.1003389608522\\
576.307819171717	-780.586940800619	-17.9502235717015\\
571.705476218658	-779.631331292268	-12.254699722576\\
568.023617040926	-778.504616632193	-6.18682302355727\\
565.374113066526	-777.241031475194	0.0690371623487067\\
563.837468133006	-775.878969216863	6.32279968901121\\
563.460372419093	-774.459815429682	12.3844471466141\\
564.254283787232	-773.026690383347	18.0697994444998\\
566.195079642243	-771.623138857196	23.2061100300241\\
569.22378988416	-770.29180705412	27.6373147051444\\
573.248388684884	-769.073146817267	31.2287735581049\\
578.146590646401	-768.004186521265	33.8713619290242\\
583.769566380719	-767.117405983785	35.4847861074664\\
589.946464615515	-766.439749582728	36.0200230162013\\
596.489603423585	-765.991807564928	35.4608097526001\\
603.200172843234	-765.787190421927	33.8241377287016\\
609.874275618358	-765.832115342073	31.1597363957562\\
616.309122513395	-766.125217304402	27.548562240013\\
622.309193961627	-766.657590554104	23.1003389608522\\
581.690806038373	-781.342409445896	-23.1003389608522\\
576.464184712603	-778.524676092091	-18.7431837964692\\
572.013456212595	-775.569462744824	-13.816526476939\\
568.473853671644	-772.566562066242	-8.47006099190683\\
565.952926121831	-769.607215673923	-2.86623698969322\\
564.527270671106	-766.781341810495	2.82467617306632\\
564.240205138925	-764.174803223338	8.42976297966235\\
565.100451866218	-761.866798268451	13.7787157037872\\
567.081872691485	-759.92745450848	18.7090091236191\\
570.124263145596	-758.415697922218	23.0708387684452\\
574.135181734126	-757.377462468551	26.7316726516999\\
578.992758725387	-756.844294406368	29.5802781883117\\
584.549399100551	-756.832393777442	31.5301019405146\\
590.636267153615	-757.34212217636	32.5218995002564\\
597.06841647889	-758.357991763656	32.5255356005581\\
603.650409473952	-759.849135855976	31.5408997603521\\
610.182255612295	-761.770246794629	29.5979096413931\\
616.465488054281	-764.062952595873	26.7556020152453\\
622.309193961627	-766.657590554104	23.1003389608522\\
581.690806038373	-781.342409445896	-23.1003389608522\\
577.288172675961	-776.788817312725	-20.0193519651785\\
573.636395682002	-772.150488376716	-16.3300870903237\\
570.846432452569	-767.568355915483	-12.1446407826522\\
569.003054608598	-763.181645705189	-7.59018571028456\\
568.162272253085	-759.123645715791	-2.80510668592923\\
568.349632132446	-755.51765622352	2.06520408562559\\
569.559441411555	-752.47324339438	6.87276467608237\\
571.754940647659	-750.082910171638	11.4714997896431\\
574.869420707445	-748.419285620699	15.7216791869545\\
578.8082496903	-747.532918131709	19.4941633177239\\
583.451748270724	-747.450739532298	22.6743271606068\\
588.658826094073	-748.175246777624	25.1655430464778\\
594.271268735594	-749.684426081655	26.8921166412609\\
600.118544965657	-751.932421794922	27.8015868799668\\
606.022988254877	-754.850929705217	27.8663199696067\\
611.805195081702	-758.351272426521	27.0843490280084\\
617.289476017638	-762.327093816507	25.479433846536\\
622.309193961627	-766.657590554104	23.1003389608522\\
581.690806038373	-781.342409445896	-23.1003389608522\\
578.680397952642	-775.58873464986	-21.6248033624468\\
576.378544174832	-769.786786955426	-19.492209056552\\
574.855185367188	-764.112855607363	-16.7673538420075\\
574.156608016222	-758.739340138534	-13.5330310656641\\
574.304038041247	-753.829512097329	-9.88751398843456\\
575.292995855556	-749.532554124287	-5.94156980198997\\
577.093432476398	-745.979027113054	-1.81509402369131\\
579.650642548113	-743.276903183694	2.36653246803532\\
582.886926536683	-741.508285004461	6.47625306824391\\
586.703951590755	-740.726911143766	10.3891959961161\\
590.985739335567	-740.956523250972	13.9864684608331\\
595.602189817183	-742.190144678391	17.1587691588623\\
600.413034523756	-744.390292463194	19.8097093387555\\
605.272098373281	-747.490116228268	21.8587415245873\\
610.031741169496	-751.395429397097	23.2436069102514\\
614.547343574533	-755.987571005231	23.9222270617802\\
618.681701294319	-761.127011153642	23.8739824492677\\
622.309193961627	-766.657590554104	23.1003389608522\\
581.690806038373	-781.342409445896	-23.1003389608522\\
580.472937627223	-775.069175783972	-23.3658968558245\\
579.909158113049	-768.76345575688	-22.9214937985468\\
580.016597651106	-762.616845476796	-21.7806327510358\\
580.791991745395	-756.816106586746	-19.9779781989166\\
582.21178043873	-751.537491602588	-17.568302888568\\
584.232824170112	-746.941388569507	-14.6248235849405\\
586.793714548461	-743.167447752424	-11.2369764172024\\
589.816640215503	-740.33033843336	-7.50769940721202\\
593.209751104519	-738.516264743326	-3.55030474981273\\
596.869949258144	-737.780346393431	0.514964120868742\\
600.68602140763	-738.144943890342	4.56458606732203\\
604.542018131739	-739.598979123611	8.47551537591174\\
608.320776921239	-742.098271968453	12.1289204386221\\
611.907482102454	-745.56688267648	15.4137943913348\\
615.193153453414	-749.89941926653	18.2303280012231\\
618.07795751275	-754.964239806685	20.4929423197853\\
620.4742409689	-760.607452287754	22.13288895589\\
622.309193961627	-766.657590554104	23.1003389608522\\
581.690806038373	-781.342409445896	-23.1003389608522\\
582.449584959879	-775.292807182158	-25.0326308742068\\
583.802393349392	-769.203923626382	-26.204318965571\\
585.70812680855	-763.260766424286	-26.5798020851916\\
588.108880590544	-757.643915400074	-26.1476713684824\\
590.931709006549	-752.524035729852	-24.9210568886021\\
594.090841843565	-748.056692366617	-22.9372287058248\\
597.490290448937	-744.377623277875	-20.2564644356188\\
601.026764296995	-741.598615116189	-16.9602177438021\\
604.592809419407	-739.804106638305	-13.1486434181243\\
608.080073339636	-739.04862307626	-8.93755421572135\\
611.382597308106	-739.355119415793	-4.45490195109438\\
614.400035805192	-740.714282920721	0.163110255027439\\
617.040705489058	-743.084816095717	4.77616643858802\\
619.224370947603	-746.394691489807	9.24410122176893\\
620.884682610858	-750.54334021402	13.4311586670673\\
621.971192749092	-755.404707676186	17.2101171527611\\
622.450888301556	-760.83108368594	20.4661549375077\\
622.309193961627	-766.657590554104	23.1003389608522\\
581.690806038373	-781.342409445896	-23.1003389608522\\
584.371927110086	-776.23265559735	-26.4239726966026\\
587.588668256324	-771.055063638256	-28.9447273931421\\
591.243290425108	-765.966952080304	-30.5860111945797\\
595.224749771167	-761.122920618473	-31.2979545231385\\
599.412071666987	-756.670152697534	-31.0589253410408\\
603.67802645565	-752.743943417554	-29.8761864290302\\
607.892995259581	-749.463588660748	-27.7856747104533\\
611.92890838455	-746.928760346462	-24.8509093260292\\
615.663136652523	-745.216477950341	-21.1610616369004\\
618.982217427191	-744.378768306534	-16.8282457979484\\
621.78530211875	-744.441084798666	-11.9841122259289\\
623.987220417277	-745.401533971658	-6.77584746817799\\
625.521068149495	-747.230933063399	-1.36170201385073\\
626.340240128226	-749.873696708207	4.09381806711292\\
626.419846227416	-753.249525870037	9.42494955767923\\
625.757467656024	-757.25584768806	14.4697087251901\\
624.373230451763	-761.770932101132	19.0748131151119\\
622.309193961627	-766.657590554104	23.1003389608522\\
581.690806038373	-781.342409445896	-23.1003389608522\\
586.00810124378	-777.77536143999	-27.3721059652126\\
590.811302200604	-774.093600987154	-30.8121853807739\\
595.954466078308	-770.408996515687	-33.3160521352584\\
601.281320445035	-766.833502867957	-34.807627504349\\
606.630011526369	-763.47575960916	-35.2415907252294\\
611.838022050375	-760.437790069117	-34.604756045029\\
616.747109252658	-757.811901415015	-32.9164733632518\\
621.208113002697	-755.677879944844	-30.2280402948715\\
625.085487958924	-754.100566821109	-26.621143518258\\
628.261422045339	-753.127887904915	-22.2053767667908\\
630.639416111827	-752.789397552932	-17.1149108787274\\
632.147216012001	-753.095380623221	-11.5044170841767\\
632.739008008878	-754.036539975025	-5.54436739803928\\
632.396810802094	-755.58427895769	0.584145085902332\\
631.131021880616	-757.691570305421	6.69490861700047\\
628.980101600304	-760.294385036958	12.6022507375583\\
626.009404585458	-763.313637943772	18.1266798465019\\
622.309193961627	-766.657590554104	23.1003389608522\\
581.690806038373	-781.342409445896	-23.1003389608522\\
587.160760613079	-779.734851617542	-27.7626718148856\\
593.08159796754	-777.953043224763	-31.5814499344134\\
599.273416454827	-776.051123613936	-34.4406416786689\\
605.548080803416	-774.086881650018	-36.2533719533236\\
611.71493851221	-772.119999831129	-36.9645618662679\\
617.586612730306	-770.210240866045	-36.5526022718765\\
622.984695607798	-768.415631814536	-35.0300103539634\\
627.745169128015	-766.790700964515	-32.4430492974856\\
631.723388711962	-765.384821017606	-28.8703226050788\\
634.798478170656	-764.240708924586	-24.4203857694048\\
636.877002466966	-763.393127952453	-19.228447869439\\
637.895806691932	-762.867831420149	-13.4522633110243\\
637.823934994718	-762.680780196994	-7.2673385390778\\
636.663571160475	-762.837657739752	-0.861599363072195\\
634.449972257135	-763.33369740367	5.57031907359005\\
631.25039736724	-764.153827274568	11.8329861839187\\
627.162063954757	-765.273128121324	17.7361139968289\\
622.309193961627	-766.657590554104	23.1003389608522\\
581.690806038373	-781.342409445896	-23.1003389608522\\
587.690877486605	-781.874782695598	-27.548562240013\\
594.125724381642	-782.167884657927	-31.1597363957562\\
600.799827156766	-782.212809578073	-33.8241377287016\\
607.510396576415	-782.008192435072	-35.4608097526001\\
614.053535384485	-781.560250417272	-36.0200230162013\\
620.230433619281	-780.882594016215	-35.4847861074664\\
625.853409353599	-779.995813478735	-33.8713619290242\\
630.751611315116	-778.926853182733	-31.2287735581049\\
634.77621011584	-777.70819294588	-27.6373147051444\\
637.804920357757	-776.376861142804	-23.2061100300241\\
639.745716212768	-774.973309616653	-18.0697994444998\\
640.539627580907	-773.540184570318	-12.3844471466141\\
640.162531866994	-772.121030783137	-6.32279968901121\\
638.625886933474	-770.758968524806	-0.0690371623487067\\
635.976382959074	-769.495383367807	6.18682302355727\\
632.294523781342	-768.368668707732	12.254699722576\\
627.692180828283	-767.413059199381	17.9502235717015\\
622.309193961627	-766.657590554104	23.1003389608522\\
581.690806038373	-781.342409445896	-23.1003389608522\\
587.534511945719	-783.937047404127	-26.7556020152453\\
593.817744387705	-786.229753205371	-29.5979096413931\\
600.349590526048	-788.150864144024	-31.5408997603521\\
606.93158352111	-789.642008236344	-32.5255356005582\\
613.363732846385	-790.65787782364	-32.5218995002564\\
619.450600899449	-791.167606222558	-31.5301019405146\\
625.007241274613	-791.155705593632	-29.5802781883117\\
629.864818265874	-790.622537531449	-26.7316726516999\\
633.875736854404	-789.584302077782	-23.0708387684453\\
636.918127308515	-788.07254549152	-18.7090091236191\\
638.899548133782	-786.133201731549	-13.7787157037872\\
639.759794861075	-783.825196776662	-8.42976297966236\\
639.472729328894	-781.218658189505	-2.82467617306633\\
638.047073878169	-778.392784326077	2.86623698969322\\
635.526146328356	-775.433437933758	8.47006099190683\\
631.986543787405	-772.430537255176	13.816526476939\\
627.535815287397	-769.475323907909	18.7431837964692\\
622.309193961627	-766.657590554104	23.1003389608522\\
581.690806038373	-781.342409445896	-23.1003389608522\\
586.710523982362	-785.672906183493	-25.479433846536\\
592.194804918298	-789.648727573479	-27.0843490280084\\
597.977011745123	-793.149070294783	-27.8663199696067\\
603.881455034343	-796.067578205078	-27.8015868799668\\
609.728731264406	-798.315573918345	-26.8921166412609\\
615.341173905927	-799.824753222376	-25.1655430464778\\
620.548251729276	-800.549260467702	-22.6743271606068\\
625.1917503097	-800.46708186829	-19.4941633177239\\
629.130579292555	-799.580714379301	-15.7216791869545\\
632.245059352341	-797.917089828362	-11.4714997896431\\
634.440558588445	-795.52675660562	-6.87276467608238\\
635.650367867554	-792.48234377648	-2.06520408562559\\
635.837727746915	-788.876354284209	2.80510668592922\\
634.996945391402	-784.818354294811	7.59018571028456\\
633.153567547431	-780.431644084517	12.1446407826522\\
630.363604317998	-775.849511623284	16.3300870903237\\
626.711827324039	-771.211182687275	20.0193519651785\\
622.309193961627	-766.657590554104	23.1003389608522\\
581.690806038373	-781.342409445896	-23.1003389608522\\
585.318298705681	-786.872988846358	-23.8739824492677\\
589.452656425467	-792.012428994769	-23.9222270617802\\
593.968258830504	-796.604570602903	-23.2436069102514\\
598.727901626719	-800.509883771732	-21.8587415245873\\
603.586965476244	-803.609707536806	-19.8097093387555\\
608.397810182817	-805.809855321609	-17.1587691588623\\
613.014260664433	-807.043476749028	-13.9864684608331\\
617.296048409245	-807.273088856234	-10.3891959961161\\
621.113073463317	-806.491714995539	-6.47625306824392\\
624.349357451887	-804.723096816306	-2.36653246803533\\
626.906567523602	-802.020972886946	1.8150940236913\\
628.707004144444	-798.467445875713	5.94156980198997\\
629.695961958753	-794.170487902671	9.88751398843456\\
629.843391983778	-789.260659861466	13.5330310656641\\
629.144814632812	-783.887144392637	16.7673538420075\\
627.621455825168	-778.213213044574	19.492209056552\\
625.319602047358	-772.41126535014	21.6248033624468\\
622.309193961627	-766.657590554104	23.1003389608522\\
581.690806038373	-781.342409445896	-23.1003389608522\\
583.5257590311	-787.392547712246	-22.13288895589\\
585.92204248725	-793.035760193315	-20.4929423197853\\
588.806846546586	-798.10058073347	-18.2303280012231\\
592.092517897546	-802.43311732352	-15.4137943913348\\
595.679223078761	-805.901728031547	-12.1289204386221\\
599.457981868261	-808.401020876389	-8.47551537591174\\
603.31397859237	-809.855056109658	-4.56458606732204\\
607.130050741856	-810.219653606569	-0.514964120868743\\
610.790248895481	-809.483735256674	3.55030474981272\\
614.183359784497	-807.66966156664	7.50769940721202\\
617.206285451539	-804.832552247576	11.2369764172024\\
619.767175829888	-801.058611430493	14.6248235849405\\
621.78821956127	-796.462508397412	17.568302888568\\
623.208008254605	-791.183893413254	19.9779781989166\\
623.983402348894	-785.383154523204	21.7806327510358\\
624.090841886951	-779.23654424312	22.9214937985468\\
623.527062372777	-772.930824216028	23.3658968558245\\
622.309193961627	-766.657590554104	23.1003389608522\\
581.690806038373	-781.342409445896	-23.1003389608522\\
581.549111698444	-787.16891631406	-20.4661549375077\\
582.028807250908	-792.595292323814	-17.2101171527611\\
583.115317389142	-797.45665978598	-13.4311586670673\\
584.775629052397	-801.605308510193	-9.24410122176893\\
586.959294510942	-804.915183904283	-4.77616643858802\\
589.599964194808	-807.285717079279	-0.163110255027441\\
592.617402691894	-808.644880584207	4.45490195109437\\
595.919926660364	-808.95137692374	8.93755421572135\\
599.407190580593	-808.195893361695	13.1486434181243\\
602.973235703005	-806.401384883811	16.9602177438021\\
606.509709551063	-803.622376722125	20.2564644356188\\
609.909158156435	-799.943307633383	22.9372287058248\\
613.068290993451	-795.475964270148	24.9210568886021\\
615.891119409456	-790.356084599926	26.1476713684824\\
618.29187319145	-784.739233575714	26.5798020851916\\
620.197606650608	-778.796076373618	26.204318965571\\
621.550415040121	-772.707192817842	25.0326308742068\\
622.309193961627	-766.657590554104	23.1003389608522\\
581.690806038373	-781.342409445896	-23.1003389608522\\
579.626769548237	-786.229067898868	-19.0748131151119\\
578.242532343976	-790.74415231194	-14.4697087251901\\
577.580153772584	-794.750474129963	-9.42494955767923\\
577.659759871774	-798.126303291793	-4.09381806711292\\
578.478931850505	-800.769066936601	1.36170201385072\\
580.012779582723	-802.598466028342	6.77584746817798\\
582.21469788125	-803.558915201334	11.9841122259289\\
585.017782572809	-803.621231693466	16.8282457979484\\
588.336863347477	-802.783522049659	21.1610616369004\\
592.07109161545	-801.071239653538	24.8509093260291\\
596.107004740419	-798.536411339252	27.7856747104533\\
600.32197354435	-795.256056582446	29.8761864290302\\
604.587928333013	-791.329847302466	31.0589253410408\\
608.775250228834	-786.877079381527	31.2979545231384\\
612.756709574892	-782.033047919696	30.5860111945797\\
616.411331743676	-776.944936361744	28.9447273931421\\
619.628072889914	-771.76734440265	26.4239726966026\\
622.309193961627	-766.657590554104	23.1003389608522\\
581.690806038373	-781.342409445896	-23.1003389608522\\
577.990595414542	-784.686362056228	-18.1266798465019\\
575.019898399696	-787.705614963042	-12.6022507375583\\
572.868978119384	-790.308429694579	-6.69490861700047\\
571.603189197906	-792.41572104231	-0.584145085902335\\
571.260991991122	-793.963460024975	5.54436739803927\\
571.852783987999	-794.904619376779	11.5044170841767\\
573.360583888173	-795.210602447068	17.1149108787274\\
575.738577954661	-794.872112095085	22.2053767667908\\
578.914512041076	-793.899433178891	26.621143518258\\
582.791886997303	-792.322120055156	30.2280402948715\\
587.252890747342	-790.188098584985	32.9164733632518\\
592.161977949625	-787.562209930883	34.604756045029\\
597.369988473631	-784.52424039084	35.2415907252294\\
602.718679554965	-781.166497132043	34.807627504349\\
608.045533921692	-777.591003484313	33.3160521352584\\
613.188697799396	-773.906399012846	30.8121853807739\\
617.99189875622	-770.22463856001	27.3721059652126\\
622.309193961627	-766.657590554104	23.1003389608522\\
581.690806038373	-781.342409445896	-23.1003389608522\\
576.837936045243	-782.726871878676	-17.7361139968289\\
572.74960263276	-783.846172725432	-11.8329861839187\\
569.550027742865	-784.66630259633	-5.57031907359005\\
567.336428839525	-785.162342260248	0.861599363072191\\
566.176065005282	-785.319219803006	7.2673385390778\\
566.104193308068	-785.132168579851	13.4522633110243\\
567.122997533034	-784.606872047547	19.228447869439\\
569.201521829344	-783.759291075414	24.4203857694048\\
572.276611288038	-782.615178982394	28.8703226050788\\
576.254830871985	-781.209299035485	32.4430492974856\\
581.015304392202	-779.584368185464	35.0300103539634\\
586.413387269694	-777.789759133955	36.5526022718765\\
592.28506148779	-775.880000168871	36.9645618662679\\
598.451919196584	-773.913118349982	36.2533719533236\\
604.726583545173	-771.948876386064	34.4406416786689\\
610.91840203246	-770.046956775237	31.5814499344134\\
616.839239386921	-768.265148382458	27.7626718148856\\
622.309193961627	-766.657590554104	23.1003389608522\\
581.690806038373	-781.342409445896	-23.1003389608522\\
576.307819171717	-780.586940800619	-17.9502235717015\\
571.705476218658	-779.631331292268	-12.254699722576\\
568.023617040926	-778.504616632193	-6.18682302355727\\
565.374113066526	-777.241031475194	0.0690371623487067\\
563.837468133006	-775.878969216863	6.32279968901121\\
563.460372419093	-774.459815429682	12.3844471466141\\
564.254283787232	-773.026690383347	18.0697994444998\\
566.195079642243	-771.623138857196	23.2061100300241\\
569.22378988416	-770.29180705412	27.6373147051444\\
573.248388684884	-769.073146817267	31.2287735581049\\
578.146590646401	-768.004186521265	33.8713619290242\\
583.769566380719	-767.117405983785	35.4847861074664\\
589.946464615515	-766.439749582728	36.0200230162013\\
596.489603423585	-765.991807564928	35.4608097526001\\
603.200172843234	-765.787190421927	33.8241377287016\\
609.874275618358	-765.832115342073	31.1597363957562\\
616.309122513395	-766.125217304402	27.548562240013\\
622.309193961627	-766.657590554104	23.1003389608522\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
663.856159307733	-771.965328182906	-20.3208052569925\\
669.043704500864	-771.772758642979	-25.7174024704929\\
674.807227140387	-771.647862704647	-30.332589423561\\
680.971605507385	-771.594435267795	-34.0261359960249\\
687.349538084502	-771.614099698057	-36.6858156443053\\
693.747234617771	-771.706258501669	-38.2308153481519\\
699.97030433542	-771.868111480019	-38.6141910733709\\
705.829662413104	-772.094740812261	-37.824294142549\\
711.14727522061	-772.379260480815	-35.8851251742222\\
715.761569783625	-772.713025499526	-32.8556048362261\\
719.532343096796	-773.085894587192	-28.8277835710195\\
722.345022121107	-773.486538305268	-23.9240446895699\\
724.114145027687	-773.902783297113	-18.2933858163784\\
724.78595791224	-774.321982169282	-12.1068916720561\\
724.340048080223	-774.731397776168	-5.55253575066122\\
722.78996427624	-775.11859023173	1.17053115979886\\
720.182805012295	-775.471794889135	7.85803207328579\\
716.597787503336	-775.780279803598	14.306770658582\\
712.143840692267	-776.034671817094	20.3208052569925\\
663.856159307733	-771.965328182906	-20.3208052569925\\
668.817835621277	-769.623042764525	-25.2337942455996\\
674.362352292825	-767.413748976897	-29.3800671649701\\
680.321241988972	-765.404575093802	-32.6336416105644\\
686.513446861646	-763.656568846987	-34.8956593692411\\
692.750819899196	-762.222842521728	-36.097390176039\\
698.84384167814	-761.146959166916	-36.2023200484988\\
704.607378814942	-760.461608953866	-35.2072607455429\\
709.866309150192	-760.187615901996	-33.1424466405671\\
714.460842746799	-760.33330515154	-30.070616065305\\
718.251377026377	-760.894250008373	-26.0851050373645\\
721.122738522945	-761.853406446872	-21.3070112925637\\
722.987682370407	-763.18163098401	-15.8815147915063\\
723.789543193665	-764.83856618934	-9.97346649994324\\
723.503956857367	-766.773866925098	-3.76237947559698\\
722.139600757827	-768.928730057737	2.56302554525942\\
719.737930164732	-771.237681161386	8.81055433187661\\
716.371918623749	-773.630563925144	14.7903788834754\\
712.143840692267	-776.034671817094	20.3208052569925\\
663.856159307733	-771.965328182906	-20.3208052569925\\
668.037756747551	-767.759569427337	-24.1203710101724\\
672.825896847212	-763.743422996907	-27.1870514957048\\
678.075094392703	-760.038917468639	-29.4276671788521\\
683.625855172828	-756.758612368437	-30.7741380858881\\
689.309522130103	-754.002178106857	-31.1855523796496\\
694.953399920104	-751.853367544114	-30.6494094450064\\
700.386002172123	-750.377471201806	-29.1819997137262\\
705.442262015762	-749.619333443455	-26.8279096879488\\
709.968547554262	-749.601989901212	-23.6586672018804\\
713.827329891947	-750.325967549832	-19.7705680847462\\
716.901361880125	-751.769268694812	-15.2817502607471\\
719.097240612371	-753.888039361208	-10.3286041880139\\
720.348245424572	-756.617901774469	-5.06162870355385\\
720.61636516855	-759.875910446548	0.359141807755989\\
719.893453161558	-763.563072432574	5.76899997697168\\
718.201474719119	-767.567355181396	11.0035700011419\\
715.591839750023	-771.767090587956	15.9038021189026\\
712.143840692267	-776.034671817094	20.3208052569925\\
663.856159307733	-771.965328182906	-20.3208052569925\\
666.797556904595	-766.407101017816	-22.5114280387807\\
670.383180005957	-761.079580246107	-24.0180524709427\\
674.504081268297	-756.144639890572	-24.7949005324961\\
679.035049192035	-751.752225616714	-24.8183680881946\\
683.83841260959	-748.035798709575	-24.0877420882336\\
688.768223754137	-745.108280920126	-22.6252222339073\\
693.674692808655	-743.058623395003	-20.4752464509185\\
698.408739193714	-741.949103940932	-17.7031406654932\\
702.826521305449	-741.813434745079	-14.3931339091683\\
706.7938070699	-742.655738047309	-10.6457990622906\\
710.190052516657	-744.450420888009	-6.57499699793933\\
712.912064446404	-747.14295273722	-2.30441697691473\\
714.877135904059	-750.651522377188	2.03618158786216\\
716.025559187757	-754.869523694825	6.31491180544946\\
716.322440037152	-759.668794854507	10.4017666233277\\
715.758757877864	-764.903512430595	14.1725690259041\\
714.351639907067	-770.414622178435	17.5127450902943\\
712.143840692267	-776.034671817094	20.3208052569925\\
663.856159307733	-771.965328182906	-20.3208052569925\\
665.246822496871	-765.728765186459	-20.6010275992436\\
667.328829470777	-759.743519474374	-20.2552981425145\\
670.038919501097	-754.191449708933	-19.2941217014006\\
673.294747873631	-749.241252720476	-17.7467031356863\\
676.997387890808	-745.043337739576	-15.6600599754592\\
681.034336709333	-741.725256288682	-13.0975938172506\\
685.282933682148	-739.387826593648	-10.137163898607\\
689.61408734013	-738.102070272961	-6.86872138455672\\
693.89619777105	-737.9070543818	-3.39157624697739\\
697.999155216316	-738.808704379338	0.188620218645946\\
701.798293390151	-740.779624086654	3.76308555437216\\
705.1781774016	-743.759928105776	7.22321143974196\\
708.036111185278	-747.659061407189	10.4638637006365\\
710.285257869353	-752.358550798587	13.3865767579578\\
711.857278269952	-757.715604672868	15.9025454544232\\
712.704407342684	-763.567451658862	17.9353233543322\\
712.800905499343	-769.736286347078	19.4231455298314\\
712.143840692267	-776.034671817094	20.3208052569925\\
663.856159307733	-771.965328182906	-20.3208052569925\\
663.572594980351	-765.806379245697	-18.6195921790769\\
664.031244993628	-759.896389328936	-16.3526322147683\\
665.218173498998	-754.414930485644	-13.5888057954452\\
667.09731627444	-749.528554069022	-10.4120903882949\\
669.611576517615	-745.385730153864	-6.91900888346827\\
672.684559703311	-742.112336348461	-3.21569679490489\\
676.222894792436	-739.807833067174	0.585322613550588\\
680.119071263789	-738.542241476069	4.36855729058086\\
684.25470576685	-738.354015935223	8.01905556493349\\
688.504139139975	-739.248875582447	11.4258988937835\\
692.738254500438	-741.19963056018	14.4855720665298\\
696.828400395578	-744.147008165555	17.1051084620876\\
700.650299812085	-748.001453821476	19.2049147926275\\
704.087826270162	-752.645852147133	20.7211895053492\\
707.036532267853	-757.939085449579	21.6078613603786\\
709.406822865535	-763.720321513425	21.8379892820784\\
711.126677982823	-769.813900406317	21.404580949998\\
712.143840692267	-776.034671817094	20.3208052569925\\
663.856159307733	-771.965328182906	-20.3208052569925\\
661.976810902495	-766.630581794527	-16.8061121328252\\
660.888163929616	-761.519751449215	-12.7807737958051\\
660.623296376485	-756.788127140809	-8.36709811438303\\
661.190256109673	-752.579476879601	-3.69919239071137\\
662.571816344584	-749.021678374099	1.08111142187038\\
664.725999072583	-746.222833531559	5.82856621096738\\
667.587350541549	-744.267983836239	10.3989229651409\\
671.068930035011	-743.216526406928	14.6533137071276\\
675.064951521824	-743.100409245553	18.4624709270577\\
679.453997911197	-743.923160513305	21.7106553103303\\
684.102710249552	-745.659781329245	24.2991724181201\\
688.86983976485	-748.257505348653	26.1493714679599\\
693.610539639054	-751.637402041712	27.2050350979662\\
698.180766105395	-755.696774957712	27.4340875029327\\
702.44165514534	-760.312282104744	26.8295690414408\\
706.263741801523	-765.343683633704	25.4098477010417\\
709.530893904967	-770.638102955146	23.2180609962497\\
712.143840692267	-776.034671817094	20.3208052569925\\
663.856159307733	-771.965328182906	-20.3208052569925\\
660.651945374358	-768.101961841624	-15.3793199181814\\
658.278688241999	-764.417804405232	-9.97054172596775\\
656.808498127698	-761.024797133163	-4.25881366874811\\
656.286046014125	-758.026034834433	1.58231628673274\\
656.727206344378	-755.512633384042	7.37536836253189\\
658.11857468506	-753.560961213219	12.944323602752\\
660.417875013205	-752.230318893279	18.1199721204463\\
663.555244251846	-751.561137317776	22.7450544544091\\
667.435355024251	-751.573749230261	26.6790398183276\\
671.940312128031	-752.267771424154	29.8023960576117\\
676.933234721208	-753.622116386285	32.0202215734254\\
682.262415377326	-755.595633030313	33.2651288597445\\
687.765929638847	-758.128357051655	33.4992920386277\\
693.276556009847	-761.143332912544	32.7155961803768\\
698.626856896553	-764.548952097098	30.9378534870757\\
703.654266113906	-768.241736589721	28.220079770879\\
708.20602837683	-772.109483002243	24.6448532108935\\
712.143840692267	-776.034671817094	20.3208052569925\\
663.856159307733	-771.965328182906	-20.3208052569925\\
659.757796731564	-770.043049238051	-14.511307733442\\
656.517559210462	-768.241000239785	-8.26089146748687\\
654.233899721867	-766.613935535038	-1.75947219450493\\
652.976206103751	-765.21129266153	4.79540775077115\\
652.782692740278	-764.075690213201	11.2045816581335\\
653.659239437074	-763.2416328958	17.2733100216053\\
655.579212766312	-762.734463118865	22.8171976007872\\
658.484275309935	-762.569590979425	27.6677961769284\\
662.286158212588	-762.752026034011	31.6777227668139\\
666.86934318612	-763.276225085803	34.725137780131\\
672.094572474314	-764.126260611871	36.7174470537664\\
677.803080129341	-765.276304712894	37.5941152785978\\
683.821416034747	-766.691413880813	37.3285053342292\\
689.966716099473	-768.328590739641	35.9286876444152\\
696.052258490722	-770.138090498973	33.4371949613189\\
701.893137082369	-772.064932424273	29.9297300293599\\
707.311879734036	-774.05057039867	25.512865395633\\
712.143840692267	-776.034671817094	20.3208052569925\\
663.856159307733	-771.965328182906	-20.3208052569925\\
659.402212496664	-772.219720196402	-14.306770658582\\
655.817194987705	-772.528205110865	-7.85803207328579\\
653.21003572376	-772.88140976827	-1.17053115979886\\
651.659951919777	-773.268602223832	5.55253575066122\\
651.21404208776	-773.678017830718	12.1068916720561\\
651.885854972313	-774.097216702887	18.2933858163784\\
653.654977878893	-774.513461694732	23.9240446895699\\
656.467656903204	-774.914105412808	28.8277835710195\\
660.238430216375	-775.286974500474	32.8556048362261\\
664.85272477939	-775.620739519185	35.8851251742222\\
670.170337586896	-775.905259187739	37.824294142549\\
676.02969566458	-776.131888519981	38.6141910733709\\
682.252765382229	-776.293741498331	38.2308153481519\\
688.650461915498	-776.385900301943	36.6858156443053\\
695.028394492615	-776.405564732205	34.0261359960249\\
701.192772859613	-776.352137295353	30.332589423561\\
706.956295499136	-776.227241357021	25.7174024704929\\
712.143840692267	-776.034671817094	20.3208052569925\\
663.856159307733	-771.965328182906	-20.3208052569925\\
659.628081376251	-774.369436074856	-14.7903788834754\\
656.262069835268	-776.762318838614	-8.81055433187661\\
653.860399242173	-779.071269942263	-2.56302554525941\\
652.496043142633	-781.226133074902	3.76237947559698\\
652.210456806335	-783.16143381066	9.97346649994325\\
653.012317629593	-784.81836901599	15.8815147915063\\
654.877261477055	-786.146593553128	21.3070112925637\\
657.748622973623	-787.105749991627	26.0851050373645\\
661.539157253201	-787.66669484846	30.070616065305\\
666.133690849808	-787.812384098004	33.1424466405671\\
671.392621185058	-787.538391046134	35.2072607455429\\
677.15615832186	-786.853040833084	36.2023200484988\\
683.249180100804	-785.777157478272	36.097390176039\\
689.486553138354	-784.343431153013	34.8956593692411\\
695.678758011028	-782.595424906198	32.6336416105644\\
701.637647707175	-780.586251023103	29.3800671649701\\
707.182164378723	-778.376957235475	25.2337942455996\\
712.143840692267	-776.034671817094	20.3208052569925\\
663.856159307733	-771.965328182906	-20.3208052569925\\
660.408160249977	-776.232909412044	-15.9038021189026\\
657.798525280881	-780.432644818604	-11.0035700011419\\
656.106546838442	-784.436927567426	-5.76899997697167\\
655.38363483145	-788.124089553452	-0.359141807755986\\
655.651754575428	-791.382098225531	5.06162870355385\\
656.902759387629	-794.111960638792	10.3286041880139\\
659.098638119875	-796.230731305188	15.2817502607471\\
662.172670108053	-797.674032450168	19.7705680847462\\
666.031452445738	-798.398010098788	23.6586672018804\\
670.557737984238	-798.380666556545	26.8279096879488\\
675.613997827877	-797.622528798194	29.1819997137262\\
681.046600079896	-796.146632455886	30.6494094450064\\
686.690477869897	-793.997821893143	31.1855523796496\\
692.374144827172	-791.241387631563	30.7741380858881\\
697.924905607297	-787.961082531361	29.4276671788521\\
703.174103152788	-784.256577003093	27.1870514957048\\
707.962243252449	-780.240430572663	24.1203710101724\\
712.143840692267	-776.034671817094	20.3208052569925\\
663.856159307733	-771.965328182906	-20.3208052569925\\
661.648360092933	-777.585377821565	-17.5127450902943\\
660.241242122136	-783.096487569405	-14.1725690259041\\
659.677559962848	-788.331205145493	-10.4017666233277\\
659.974440812243	-793.130476305175	-6.31491180544945\\
661.122864095941	-797.348477622812	-2.03618158786215\\
663.087935553596	-800.85704726278	2.30441697691474\\
665.809947483343	-803.549579111991	6.57499699793934\\
669.2061929301	-805.344261952691	10.6457990622906\\
673.173478694551	-806.186565254921	14.3931339091683\\
677.591260806286	-806.050896059068	17.7031406654932\\
682.325307191345	-804.941376604997	20.4752464509185\\
687.231776245863	-802.891719079874	22.6252222339073\\
692.16158739041	-799.964201290425	24.0877420882336\\
696.964950807964	-796.247774383286	24.8183680881946\\
701.495918731703	-791.855360109428	24.7949005324961\\
705.616819994043	-786.920419753893	24.0180524709427\\
709.202443095405	-781.592898982184	22.5114280387807\\
712.143840692267	-776.034671817094	20.3208052569925\\
663.856159307733	-771.965328182906	-20.3208052569925\\
663.199094500657	-778.263713652922	-19.4231455298314\\
663.295592657316	-784.432548341138	-17.9353233543322\\
664.142721730048	-790.284395327132	-15.9025454544232\\
665.714742130647	-795.641449201413	-13.3865767579578\\
667.963888814722	-800.340938592811	-10.4638637006365\\
670.8218225984	-804.240071894224	-7.22321143974195\\
674.201706609849	-807.220375913346	-3.76308555437216\\
678.000844783684	-809.191295620662	-0.188620218645942\\
682.10380222895	-810.0929456182	3.3915762469774\\
686.38591265987	-809.897929727039	6.86872138455672\\
690.717066317852	-808.612173406352	10.137163898607\\
694.965663290667	-806.274743711318	13.0975938172506\\
699.002612109192	-802.956662260424	15.6600599754592\\
702.705252126369	-798.758747279524	17.7467031356863\\
705.961080498903	-793.808550291067	19.2941217014006\\
708.671170529223	-788.256480525626	20.2552981425145\\
710.753177503129	-782.271234813541	20.6010275992436\\
712.143840692267	-776.034671817094	20.3208052569925\\
663.856159307733	-771.965328182906	-20.3208052569925\\
664.873322017177	-778.186099593683	-21.404580949998\\
666.593177134465	-784.279678486575	-21.8379892820784\\
668.963467732147	-790.060914550421	-21.6078613603786\\
671.912173729838	-795.354147852867	-20.7211895053492\\
675.349700187915	-799.998546178524	-19.2049147926275\\
679.171599604422	-803.852991834445	-17.1051084620876\\
683.261745499562	-806.80036943982	-14.4855720665298\\
687.495860860025	-808.751124417553	-11.4258988937835\\
691.74529423315	-809.645984064777	-8.01905556493349\\
695.880928736211	-809.457758523931	-4.36855729058086\\
699.777105207564	-808.192166932826	-0.585322613550584\\
703.315440296689	-805.887663651539	3.21569679490489\\
706.388423482385	-802.614269846136	6.91900888346828\\
708.90268372556	-798.471445930978	10.4120903882949\\
710.781826501002	-793.585069514356	13.5888057954452\\
711.968755006372	-788.103610671064	16.3526322147683\\
712.427405019649	-782.193620754303	18.6195921790769\\
712.143840692267	-776.034671817094	20.3208052569925\\
663.856159307733	-771.965328182906	-20.3208052569925\\
666.469106095033	-777.361897044854	-23.2180609962497\\
669.736258198477	-782.656316366296	-25.4098477010417\\
673.55834485466	-787.687717895256	-26.8295690414408\\
677.819233894605	-792.303225042288	-27.4340875029327\\
682.389460360946	-796.362597958288	-27.2050350979662\\
687.13016023515	-799.742494651347	-26.1493714679599\\
691.897289750448	-802.340218670755	-24.2991724181201\\
696.546002088803	-804.076839486695	-21.7106553103303\\
700.935048478176	-804.899590754447	-18.4624709270577\\
704.931069964989	-804.783473593072	-14.6533137071276\\
708.412649458451	-803.732016163761	-10.3989229651409\\
711.274000927417	-801.777166468441	-5.82856621096737\\
713.428183655416	-798.978321625901	-1.08111142187037\\
714.809743890327	-795.420523120399	3.69919239071138\\
715.376703623515	-791.211872859191	8.36709811438303\\
715.111836070384	-786.480248550785	12.7807737958051\\
714.023189097505	-781.369418205473	16.8061121328252\\
712.143840692267	-776.034671817094	20.3208052569925\\
663.856159307733	-771.965328182906	-20.3208052569925\\
667.79397162317	-775.890516997757	-24.6448532108935\\
672.345733886094	-779.758263410279	-28.220079770879\\
677.373143103447	-783.451047902902	-30.9378534870757\\
682.723443990153	-786.856667087456	-32.7155961803768\\
688.234070361153	-789.871642948345	-33.4992920386277\\
693.737584622674	-792.404366969687	-33.2651288597445\\
699.066765278792	-794.377883613715	-32.0202215734254\\
704.059687871969	-795.732228575846	-29.8023960576117\\
708.564644975749	-796.426250769739	-26.6790398183276\\
712.444755748154	-796.438862682224	-22.7450544544091\\
715.582124986795	-795.769681106721	-18.1199721204463\\
717.88142531494	-794.439038786781	-12.944323602752\\
719.272793655622	-792.487366615958	-7.37536836253189\\
719.713953985875	-789.973965165567	-1.58231628673273\\
719.191501872302	-786.975202866837	4.25881366874811\\
717.721311758001	-783.582195594768	9.97054172596776\\
715.348054625642	-779.898038158376	15.3793199181814\\
712.143840692267	-776.034671817094	20.3208052569925\\
663.856159307733	-771.965328182906	-20.3208052569925\\
668.688120265964	-773.94942960133	-25.512865395633\\
674.106862917631	-775.935067575727	-29.9297300293599\\
679.947741509278	-777.861909501027	-33.4371949613189\\
686.033283900527	-779.671409260359	-35.9286876444152\\
692.178583965253	-781.308586119187	-37.3285053342292\\
698.196919870659	-782.723695287106	-37.5941152785978\\
703.905427525686	-783.873739388129	-36.7174470537664\\
709.13065681388	-784.723774914197	-34.725137780131\\
713.713841787412	-785.247973965989	-31.6777227668139\\
717.515724690065	-785.430409020575	-27.6677961769284\\
720.420787233688	-785.265536881135	-22.8171976007872\\
722.340760562926	-784.7583671042	-17.2733100216053\\
723.217307259722	-783.924309786799	-11.2045816581335\\
723.023793896249	-782.78870733847	-4.79540775077115\\
721.766100278133	-781.386064464962	1.75947219450493\\
719.482440789538	-779.758999760215	8.26089146748687\\
716.242203268436	-777.956950761949	14.511307733442\\
712.143840692267	-776.034671817094	20.3208052569925\\
663.856159307733	-771.965328182906	-20.3208052569925\\
669.043704500864	-771.772758642979	-25.7174024704929\\
674.807227140387	-771.647862704647	-30.332589423561\\
680.971605507385	-771.594435267795	-34.0261359960249\\
687.349538084502	-771.614099698057	-36.6858156443053\\
693.747234617771	-771.706258501669	-38.2308153481519\\
699.97030433542	-771.868111480019	-38.6141910733709\\
705.829662413104	-772.094740812261	-37.824294142549\\
711.14727522061	-772.379260480815	-35.8851251742222\\
715.761569783625	-772.713025499526	-32.8556048362261\\
719.532343096796	-773.085894587192	-28.8277835710195\\
722.345022121107	-773.486538305268	-23.9240446895699\\
724.114145027687	-773.902783297113	-18.2933858163784\\
724.78595791224	-774.321982169282	-12.1068916720561\\
724.340048080223	-774.731397776168	-5.55253575066122\\
722.78996427624	-775.11859023173	1.17053115979886\\
720.182805012295	-775.471794889135	7.85803207328579\\
716.597787503336	-775.780279803598	14.306770658582\\
712.143840692267	-776.034671817094	20.3208052569925\\
};

\addplot[%
surf,
fill=green, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
799.460343265847	-773.195889159248	18.738311611778\\
803.504538438619	-773.304167874127	12.4372222388222\\
806.65225314095	-773.433589096042	5.75823416167794\\
808.807845654431	-773.580220426656	-1.09571494666185\\
809.905819391321	-773.739606547188	-7.91637131080583\\
809.912812975228	-773.906904591018	-14.4964927385481\\
808.828613909642	-774.077031291741	-20.636145570009\\
806.686165034541	-774.244817435645	-26.1487795607185\\
803.550563574863	-774.40516492565	-30.8668961163966\\
799.51708319427	-774.553201684412	-34.6471376529811\\
794.708279153085	-774.684429689927	-37.3746434442773\\
789.270264528729	-774.794861645652	-38.9665396070013\\
783.368270643795	-774.881142132493	-39.374457181787\\
777.181626595922	-774.940649561518	-38.5860017995408\\
770.898310433913	-774.971575829607	-36.6251302780746\\
764.709237539839	-774.972981257756	-33.5514227063192\\
758.802459761764	-774.944823142739	-29.4582721334715\\
753.357451553502	-774.887957054634	-24.4700468684531\\
748.539656734153	-774.804110840752	-18.738311611778\\
799.460343265847	-773.195889159248	18.738311611778\\
803.265195868042	-775.46615323984	12.8552011921778\\
806.180840302689	-777.691868996148	6.581491989399\\
808.118686189031	-779.805409181184	0.107807482917913\\
809.019853060407	-781.742554945929	-6.3691526993784\\
808.856959417443	-783.444447096564	-12.6525893998509\\
807.634954701052	-784.85937450129	-18.5515835739281\\
805.390968906179	-785.944345306904	-23.8868972686657\\
802.193184405688	-786.666393224497	-28.4964196772481\\
798.13876426347	-787.003579193468	-32.2400927938215\\
793.35089998391	-786.945657988774	-35.0041670051288\\
787.975068400367	-786.494389516911	-36.7046573149484\\
782.174611435205	-785.663485342042	-37.2898951857061\\
776.125773038137	-784.478192067064	-36.7420984608435\\
770.012344102999	-782.974524228349	-35.0779116666471\\
764.020078074439	-781.198170012284	-32.3479002767395\\
758.331046923504	-779.203103042845	-28.6350143057504\\
753.118108982925	-777.049942420347	-24.0520679150975\\
748.539656734153	-774.804110840752	-18.738311611778\\
799.460343265847	-773.195889159248	18.738311611778\\
802.52027815275	-777.355784712007	13.9484338330022\\
804.713638819939	-781.4137164444	8.73473995045869\\
805.973781113434	-785.246386154152	3.25564541451217\\
806.262416247312	-788.737340111555	-2.32237025991821\\
805.570774189086	-791.780507447123	-7.82982188917705\\
803.919870132707	-794.283423061282	-13.0993683424143\\
801.359865962531	-796.17003712963	-17.9708971171675\\
797.968546109843	-797.383025838375	-22.2963892767283\\
793.848954112277	-797.885533139402	-25.944416930633\\
789.126261688065	-797.662290602652	-28.8041366046089\\
783.943965456719	-796.720081339637	-30.7886571634502\\
778.45952686686	-795.087533902034	-31.8376799541923\\
772.839587809781	-792.814252417623	-31.9193309501697\\
767.254907289904	-789.969309393975	-31.031129227187\\
761.875172998843	-786.639146985251	-29.2000623451452\\
756.863845440753	-782.924950491097	-26.4817663446907\\
752.373191267633	-778.939573892514	-22.9588352742732\\
748.539656734153	-774.804110840752	-18.738311611778\\
799.460343265847	-773.195889159248	18.738311611778\\
801.359633363022	-778.745144847094	15.5850601704165\\
802.427614845105	-784.15022170992	11.9582645621978\\
802.631837635186	-789.24688922235	7.96812313643062\\
801.96609652713	-793.880287721057	3.73587432122784\\
800.450619727626	-797.909633737271	-0.609887144781839\\
798.131454232357	-801.212497631236	-4.9371174985151\\
795.079066711343	-803.688523554865	-9.11433603535798\\
791.386202414827	-805.262478713397	-13.0146200838431\\
787.16506715578	-805.886539275799	-16.5194614867961\\
782.543917993049	-805.541743477674	-19.5223674117237\\
777.663166205531	-804.238567764872	-21.9320960816407\\
772.67111096651	-802.016608471988	-23.6754291102931\\
767.719433348321	-798.943378707771	-24.6993962057745\\
762.958587569722	-795.112257003477	-24.9728846460409\\
758.533229520594	-790.639650053449	-24.4875846232268\\
754.577821465919	-785.661455756617	-23.2582417329516\\
751.212546477905	-780.328934027601	-21.3222089368589\\
748.539656734153	-774.804110840752	-18.738311611778\\
799.460343265847	-773.195889159248	18.738311611778\\
799.923252389793	-779.466656308038	17.5676789140963\\
799.598496607674	-785.57132187117	15.8632611822842\\
798.495943459594	-791.324398674618	13.6768462866459\\
796.649093465041	-796.551082390906	11.074867337406\\
794.114062226546	-801.092562880145	8.13638414827226\\
790.967875385505	-804.810849555769	4.95068104400235\\
787.306128237034	-807.592964158683	1.61455400137591\\
783.240081115307	-809.354373544496	-1.77063044757859\\
778.893278804597	-810.041558180335	-5.10201518636566\\
774.397796693529	-809.633638308773	-8.27837777545926\\
769.890227731222	-808.14300836869	-11.2032060449068\\
765.507532119658	-805.614960396521	-13.7876305677757\\
761.382875847241	-802.126307850645	-15.9531249127204\\
757.641584507633	-797.783051673326	-17.6338916298628\\
754.397335345003	-792.717159505717	-18.7788614730115\\
751.748703228488	-787.082555917867	-19.3532451128652\\
749.776165504676	-781.050445488546	-19.3395901931791\\
748.539656734153	-774.804110840752	-18.738311611778\\
799.460343265847	-773.195889159248	18.738311611778\\
798.384383977159	-779.433294164274	19.6571569832174\\
796.567517520418	-785.505611275499	19.9787295867232\\
794.064948463534	-791.228336210237	19.6932586014613\\
790.95271610094	-796.427586867187	18.8094179188637\\
787.325384038106	-800.945386646083	17.3540625908262\\
783.293166924245	-804.644464486762	15.3714128525458\\
778.97858163596	-807.412425780857	12.921710513051\\
774.512724663949	-809.165167425105	10.0793885383182\\
770.031288812477	-809.849433251574	6.93080944326524\\
765.670440242172	-809.444432189382	3.5716412104375\\
761.562681130148	-807.962469990865	0.103950466768277\\
757.832823658398	-805.448575327514	-3.36689875923223\\
754.594197658801	-801.979131616583	-6.73544647016644\\
751.945207143532	-797.659556149606	-9.89934104840501\\
749.966340348942	-792.621097041337	-12.7624491581961\\
748.717724141232	-787.016845322196	-15.2377767084262\\
748.237297092042	-781.017083344782	-17.2501121240579\\
748.539656734153	-774.804110840752	-18.738311611778\\
799.460343265847	-773.195889159248	18.738311611778\\
796.928638366962	-778.649082382713	21.6014724852319\\
793.700258393748	-783.961015590529	23.8082835480946\\
789.873296038051	-788.970288380144	25.2916919629212\\
785.564031614513	-793.52469653266	26.006625115668\\
780.903399942051	-797.485856661003	25.9313601242626\\
776.033011955639	-800.733410919119	25.0681838773829\\
771.100851929708	-803.168684014217	23.4433235485019\\
766.256781050853	-804.717681405608	21.1061496964939\\
761.64798396151	-805.333337591387	18.1276761661849\\
757.414496629075	-804.996946169886	14.5984023686132\\
753.684951423896	-803.718728224224	10.6255635022192\\
750.572668689791	-801.537521759871	6.32987226560484\\
748.172213562746	-798.519601631503	1.84185106326999\\
746.556522657105	-794.756665815079	-2.70213385160071\\
745.774687923459	-790.363049211243	-7.16401579673622\\
745.850465014562	-785.472249637226	-11.4082227470548\\
746.781551481845	-780.232871563221	-15.3057966220434\\
748.539656734153	-774.804110840752	-18.738311611778\\
799.460343265847	-773.195889159248	18.738311611778\\
795.73159996431	-777.208608477945	23.1661122755561\\
791.342552994577	-781.123835851673	26.8900223404599\\
786.426561327859	-784.822609077884	29.7968926835566\\
781.132994883338	-788.192542803767	31.7983995204187\\
775.622695998756	-791.131243298331	32.8337280786195\\
770.063092317376	-793.549419634103	32.8714204238194\\
764.623109583761	-795.373596746776	31.910331293183\\
759.468038920507	-796.54834793786	29.9796628936099\\
754.754514541127	-797.037978986867	27.1380776074559\\
750.62575449873	-796.827612702137	23.4719155657292\\
747.207209077949	-795.923640956783	19.0925712469002\\
744.602749051529	-794.353530474855	14.1331088120414\\
742.891509619451	-792.164988268831	8.74421901762684\\
742.12548592593	-789.424512086186	3.08964055315\\
742.327953213268	-786.215369908983	-2.65881507610074\\
743.492759615391	-782.63506989837	-8.32648395468952\\
745.584513079193	-778.792397658452	-13.7411568317192\\
748.539656734153	-774.804110840752	-18.738311611778\\
799.460343265847	-773.195889159248	18.738311611778\\
794.937649266967	-775.285614862014	24.1623577038529\\
789.778775390072	-777.33627780775	28.8522427838392\\
784.140471407396	-779.285569640536	32.6654670667778\\
778.194054332331	-781.074262114422	35.4861676624163\\
772.120203038673	-782.64800671371	37.2286390104995\\
766.103468424461	-783.958986005104	37.8399370008491\\
760.326665926335	-784.967366546224	37.3014876533598\\
754.965320764996	-785.642509204591	35.6296514789868\\
750.1823347002	-785.963900112172	32.8752263738983\\
746.123036343218	-785.921773968869	29.1219041511061\\
742.910765420523	-785.517410756231	24.4837276070771\\
740.643125158614	-784.763096845856	19.1016253890711\\
739.389016659367	-783.68175168421	13.1391299495069\\
739.186545374923	-782.306231396841	6.77740869514758\\
740.041863292804	-780.678330471635	0.209759307120454\\
741.928982010887	-778.847511854447	-6.36426351131021\\
744.79056238185	-776.869404042521	-12.7449114034224\\
748.539656734153	-774.804110840752	-18.738311611778\\
799.460343265847	-773.195889159248	18.738311611778\\
794.642548446498	-773.112042945366	24.4700468684531\\
789.197540238236	-773.055176857261	29.4582721334715\\
783.290762460161	-773.027018742244	33.5514227063192\\
777.101689566087	-773.028424170393	36.6251302780746\\
770.818373404078	-773.059350438482	38.5860017995408\\
764.631729356205	-773.118857867507	39.374457181787\\
758.729735471271	-773.205138354348	38.9665396070013\\
753.291720846915	-773.315570310073	37.3746434442773\\
748.48291680573	-773.446798315588	34.6471376529811\\
744.449436425137	-773.59483507435	30.8668961163966\\
741.313834965459	-773.755182564355	26.1487795607185\\
739.171386090358	-773.922968708259	20.636145570009\\
738.087187024772	-774.093095408982	14.4964927385481\\
738.094180608679	-774.260393452812	7.91637131080583\\
739.192154345569	-774.419779573344	1.09571494666185\\
741.34774685905	-774.566410903958	-5.75823416167794\\
744.495461561381	-774.695832125873	-12.4372222388222\\
748.539656734153	-774.804110840752	-18.738311611778\\
799.460343265847	-773.195889159248	18.738311611778\\
794.881891017075	-770.950057579653	24.0520679150975\\
789.668953076496	-768.796896957155	28.6350143057504\\
783.979921925561	-766.801829987716	32.3479002767395\\
777.987655897001	-765.025475771651	35.0779116666471\\
771.874226961863	-763.521807932936	36.7420984608435\\
765.825388564795	-762.336514657958	37.2898951857061\\
760.024931599633	-761.505610483089	36.7046573149484\\
754.64910001609	-761.054342011226	35.0041670051288\\
749.86123573653	-760.996420806532	32.2400927938215\\
745.806815594312	-761.333606775503	28.4964196772481\\
742.609031093821	-762.055654693096	23.8868972686657\\
740.365045298948	-763.14062549871	18.5515835739281\\
739.143040582557	-764.555552903436	12.6525893998509\\
738.980146939593	-766.257445054071	6.36915269937841\\
739.881313810969	-768.194590818816	-0.107807482917909\\
741.819159697311	-770.308131003852	-6.581491989399\\
744.734804131958	-772.53384676016	-12.8552011921778\\
748.539656734153	-774.804110840752	-18.738311611778\\
799.460343265847	-773.195889159248	18.738311611778\\
795.626808732367	-769.060426107486	22.9588352742732\\
791.136154559247	-765.075049508903	26.4817663446907\\
786.124827001157	-761.360853014749	29.2000623451452\\
780.745092710096	-758.030690606025	31.031129227187\\
775.160412190219	-755.185747582377	31.9193309501697\\
769.54047313314	-752.912466097966	31.8376799541923\\
764.056034543281	-751.279918660363	30.7886571634502\\
758.873738311935	-750.337709397348	28.8041366046089\\
754.151045887723	-750.114466860598	25.944416930633\\
750.031453890157	-750.616974161625	22.2963892767283\\
746.640134037469	-751.82996287037	17.9708971171675\\
744.080129867293	-753.716576938718	13.0993683424143\\
742.429225810914	-756.219492552877	7.82982188917705\\
741.737583752688	-759.262659888445	2.32237025991822\\
742.026218886566	-762.753613845848	-3.25564541451217\\
743.286361180061	-766.5862835556	-8.73473995045869\\
745.47972184725	-770.644215287993	-13.9484338330022\\
748.539656734153	-774.804110840752	-18.738311611778\\
799.460343265847	-773.195889159248	18.738311611778\\
796.787453522095	-767.671065972399	21.3222089368589\\
793.422178534081	-762.338544243383	23.2582417329516\\
789.466770479406	-757.360349946551	24.4875846232268\\
785.041412430278	-752.887742996523	24.9728846460409\\
780.280566651679	-749.056621292229	24.6993962057745\\
775.32888903349	-745.983391528012	23.6754291102931\\
770.336833794469	-743.761432235128	21.9320960816407\\
765.456082006951	-742.458256522326	19.5223674117238\\
760.83493284422	-742.113460724201	16.5194614867961\\
756.613797585173	-742.737521286603	13.0146200838431\\
752.920933288657	-744.311476445135	9.11433603535799\\
749.868545767643	-746.787502368764	4.93711749851511\\
747.549380272374	-750.090366262729	0.609887144781846\\
746.03390347287	-754.119712278943	-3.73587432122783\\
745.368162364814	-758.75311077765	-7.96812313643061\\
745.572385154895	-763.84977829008	-11.9582645621978\\
746.640366636978	-769.254855152906	-15.5850601704165\\
748.539656734153	-774.804110840752	-18.738311611778\\
799.460343265847	-773.195889159248	18.738311611778\\
798.223834495324	-766.949554511454	19.3395901931791\\
796.251296771512	-760.917444082133	19.3532451128652\\
793.602664654997	-755.282840494283	18.7788614730115\\
790.358415492367	-750.216948326674	17.6338916298628\\
786.617124152759	-745.873692149355	15.9531249127204\\
782.492467880342	-742.385039603479	13.7876305677757\\
778.109772268778	-739.85699163131	11.2032060449068\\
773.602203306471	-738.366361691227	8.27837777545926\\
769.106721195403	-737.958441819665	5.10201518636566\\
764.759918884693	-738.645626455504	1.7706304475786\\
760.693871762966	-740.407035841317	-1.61455400137591\\
757.032124614495	-743.189150444231	-4.95068104400235\\
753.885937773454	-746.907437119855	-8.13638414827226\\
751.350906534959	-751.448917609094	-11.074867337406\\
749.504056540406	-756.675601325382	-13.6768462866459\\
748.401503392326	-762.42867812883	-15.8632611822842\\
748.076747610207	-768.533343691962	-17.5676789140963\\
748.539656734153	-774.804110840752	-18.738311611778\\
799.460343265847	-773.195889159248	18.738311611778\\
799.762702907958	-766.982916655218	17.2501121240579\\
799.282275858768	-760.983154677804	15.2377767084262\\
798.033659651058	-755.378902958663	12.7624491581961\\
796.054792856468	-750.340443850394	9.89934104840501\\
793.405802341199	-746.020868383417	6.73544647016644\\
790.167176341602	-742.551424672486	3.36689875923223\\
786.437318869852	-740.037530009135	-0.103950466768273\\
782.329559757828	-738.555567810618	-3.5716412104375\\
777.968711187523	-738.150566748426	-6.93080944326524\\
773.487275336051	-738.834832574895	-10.0793885383182\\
769.02141836404	-740.587574219143	-12.921710513051\\
764.706833075755	-743.355535513238	-15.3714128525458\\
760.674615961894	-747.054613353917	-17.3540625908262\\
757.04728389906	-751.572413132813	-18.8094179188637\\
753.935051536466	-756.771663789763	-19.6932586014613\\
751.432482479582	-762.494388724501	-19.9787295867232\\
749.615616022841	-768.566705835726	-19.6571569832174\\
748.539656734153	-774.804110840752	-18.738311611778\\
799.460343265847	-773.195889159248	18.738311611778\\
801.218448518155	-767.767128436779	15.3057966220434\\
802.149534985438	-762.527750362774	11.4082227470548\\
802.225312076541	-757.636950788757	7.16401579673623\\
801.443477342895	-753.243334184921	2.70213385160072\\
799.827786437254	-749.480398368497	-1.84185106326999\\
797.427331310209	-746.462478240129	-6.32987226560484\\
794.315048576104	-744.281271775776	-10.6255635022192\\
790.585503370925	-743.003053830114	-14.5984023686132\\
786.35201603849	-742.666662408613	-18.1276761661849\\
781.743218949147	-743.282318594392	-21.1061496964939\\
776.899148070292	-744.831315985783	-23.4433235485019\\
771.966988044361	-747.266589080881	-25.0681838773829\\
767.096600057949	-750.514143338997	-25.9313601242626\\
762.435968385487	-754.47530346734	-26.006625115668\\
758.126703961949	-759.029711619856	-25.2916919629212\\
754.299741606252	-764.038984409471	-23.8082835480946\\
751.071361633038	-769.350917617287	-21.6014724852319\\
748.539656734153	-774.804110840752	-18.738311611778\\
799.460343265847	-773.195889159248	18.738311611778\\
802.415486920807	-769.207602341548	13.7411568317192\\
804.507240384609	-765.36493010163	8.32648395468952\\
805.672046786732	-761.784630091017	2.65881507610074\\
805.87451407407	-758.575487913814	-3.08964055315\\
805.108490380549	-755.835011731169	-8.74421901762684\\
803.397250948471	-753.646469525145	-14.1331088120414\\
800.792790922051	-752.076359043217	-19.0925712469002\\
797.37424550127	-751.172387297863	-23.4719155657292\\
793.245485458873	-750.962021013133	-27.1380776074559\\
788.531961079493	-751.45165206214	-29.9796628936099\\
783.376890416239	-752.626403253224	-31.910331293183\\
777.936907682624	-754.450580365897	-32.8714204238194\\
772.377304001244	-756.868756701669	-32.8337280786195\\
766.867005116662	-759.807457196233	-31.7983995204187\\
761.573438672141	-763.177390922116	-29.7968926835566\\
756.657447005423	-766.876164148327	-26.8900223404599\\
752.26840003569	-770.791391522055	-23.1661122755561\\
748.539656734153	-774.804110840752	-18.738311611778\\
799.460343265847	-773.195889159248	18.738311611778\\
803.20943761815	-771.130595957479	12.7449114034224\\
806.071017989113	-769.152488145553	6.36426351131021\\
807.958136707196	-767.321669528365	-0.20975930712045\\
808.813454625077	-765.693768603159	-6.77740869514757\\
808.610983340633	-764.31824831579	-13.1391299495069\\
807.356874841386	-763.236903154144	-19.1016253890711\\
805.089234579477	-762.482589243769	-24.4837276070771\\
801.876963656782	-762.078226031131	-29.1219041511061\\
797.8176652998	-762.036099887828	-32.8752263738983\\
793.034679235004	-762.357490795409	-35.6296514789868\\
787.673334073665	-763.032633453776	-37.3014876533598\\
781.896531575539	-764.041013994896	-37.8399370008491\\
775.879796961327	-765.35199328629	-37.2286390104995\\
769.805945667669	-766.925737885578	-35.4861676624163\\
763.859528592604	-768.714430359464	-32.6654670667778\\
758.221224609928	-770.66372219225	-28.8522427838392\\
753.062350733033	-772.714385137986	-24.1623577038529\\
748.539656734153	-774.804110840752	-18.738311611778\\
799.460343265847	-773.195889159248	18.738311611778\\
803.504538438619	-773.304167874127	12.4372222388222\\
806.65225314095	-773.433589096042	5.75823416167794\\
808.807845654431	-773.580220426656	-1.09571494666185\\
809.905819391321	-773.739606547188	-7.91637131080583\\
809.912812975228	-773.906904591018	-14.4964927385481\\
808.828613909642	-774.077031291741	-20.636145570009\\
806.686165034541	-774.244817435645	-26.1487795607185\\
803.550563574863	-774.40516492565	-30.8668961163966\\
799.51708319427	-774.553201684412	-34.6471376529811\\
794.708279153085	-774.684429689927	-37.3746434442773\\
789.270264528729	-774.794861645652	-38.9665396070013\\
783.368270643795	-774.881142132493	-39.374457181787\\
777.181626595922	-774.940649561518	-38.5860017995408\\
770.898310433913	-774.971575829607	-36.6251302780746\\
764.709237539839	-774.972981257756	-33.5514227063192\\
758.802459761764	-774.944823142739	-29.4582721334715\\
753.357451553502	-774.887957054634	-24.4700468684531\\
748.539656734153	-774.804110840752	-18.738311611778\\
};
\node[right, align=left]
at (axis cs:-301,-774) {$K_{99990}$ to $K_{1e5}$};

\addplot[%
surf,
fill=mycolor1, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
364.63932018748	86	-22.3606798125198\\
359.695083372593	86	-16.7370250565796\\
355.580492632476	86	-10.6048242636386\\
352.420567724683	86	-4.15040125174696\\
350.311321368538	86	2.43012960197467\\
349.316841947243	86	8.9368221974452\\
349.467346214784	86	15.1719739726966\\
350.758261175148	86	20.9461329961769\\
353.150363030501	86	26.0838543678231\\
356.57096897643	86	30.4290310235701\\
360.916145632177	86	33.8496369694986\\
366.053867003823	86	36.2417388248517\\
371.828026027303	86	37.5326537852164\\
378.063177802555	86	37.6831580527565\\
384.569870398025	86	36.6886786314617\\
391.150401251747	86	34.5794322753171\\
397.604824263639	86	31.419507367524\\
403.73702505658	86	27.3049166274065\\
409.36067981252	86	22.3606798125198\\
364.63932018748	86	-22.3606798125198\\
360.013744294821	88.1686590701835	-17.0556859788073\\
356.20813212606	90.271424531914	-11.2324637572222\\
353.338115281211	92.2444049206873	-5.06794880827487\\
351.490897769807	94.0276522257669	1.25055320070607\\
350.722606361195	95.5669833801546	7.53105778349401\\
351.056585201051	96.8156265856635	13.5827349864296\\
352.482686511327	97.7356424503381	19.2217076599981\\
354.957578925354	98.2990767576809	24.2766384729709\\
358.406064089486	98.4888098413746	28.5939359105143\\
362.723361527029	98.2990767576809	32.0424210746464\\
367.778292340002	97.7356424503381	34.5173134886729\\
373.41726501357	96.8156265856635	35.9434147989494\\
379.468942216506	95.5669833801546	36.2773936388053\\
385.749446799294	94.0276522257669	35.5091022301931\\
392.067948808275	92.2444049206873	33.6618847187892\\
398.232463757222	90.271424531914	30.7918678739404\\
404.055685978807	88.1686590701835	26.9862557051789\\
409.36067981252	86	22.3606798125198\\
364.63932018748	86	-22.3606798125198\\
360.931291851349	90.0757458505038	-17.9732335353352\\
358.015348020912	94.0276522257669	-13.0396796520744\\
355.980088173918	97.7356424503381	-7.70992170098159\\
354.887352650926	101.087051117577	-2.1459016804131\\
354.770343667853	103.980047371025	3.4833204768361\\
355.632616483438	106.326728983448	9.00670370404184\\
357.447971374513	108.055793221529	14.2564227968123\\
360.161249701325	109.114703343344	19.0729676969995\\
363.690009874899	109.471284900676	23.3099901251009\\
367.927032303	109.114703343344	26.8387502986751\\
372.743577203188	108.055793221529	29.5520286254871\\
377.993296295958	106.326728983448	31.3673835165616\\
383.516679523164	103.980047371025	32.2296563321474\\
389.145901680413	101.087051117577	32.1126473490739\\
394.709921700982	97.7356424503381	31.0199118260824\\
400.039679652074	94.0276522257669	28.9846519790882\\
404.973233535335	90.0757458505038	26.068708148651\\
409.36067981252	86	22.3606798125198\\
364.63932018748	86	-22.3606798125198\\
362.3370562653	91.4912375296508	-19.3789979492864\\
360.784163408447	96.8156265856635	-15.80849503961\\
360.027825480575	101.811388300842	-11.7576590076395\\
360.091023426897	106.326728983448	-7.34957245638444\\
360.971837009794	110.224452291713	-2.71817286510525\\
362.643503154262	113.386127875258	1.99581703321834\\
365.055229130405	115.715689821364	6.64916504091972\\
368.133735864832	117.142355569111	11.1004815334926\\
371.785484488215	117.622776601684	15.214515511785\\
375.899518466507	117.142355569111	18.8662641351682\\
380.35083495908	115.715689821364	21.9447708695945\\
385.004182966782	113.386127875258	24.3564968457381\\
389.718172865105	110.224452291713	26.0281629902061\\
394.349572456384	106.326728983448	26.9089765731026\\
398.75765900764	101.811388300842	26.9721745194245\\
402.80849503961	96.8156265856635	26.2158365915526\\
406.378997949286	91.4912375296508	24.6629437346998\\
409.36067981252	86	22.3606798125198\\
364.63932018748	86	-22.3606798125198\\
364.061481601479	92.2444049206873	-21.1034232854652\\
364.180618289566	98.2990767576809	-19.2049499207291\\
364.993110343761	103.980047371025	-16.7229438708253\\
366.474270604137	109.114703343344	-13.7328196336244\\
368.579094765686	113.54703075118	-10.3254306209978\\
371.243628811352	117.142355569111	-6.60430862387217\\
374.386912222477	119.791435671867	-2.68251805115162\\
377.913437923191	121.413780101025	1.32077947513353\\
381.716054214587	121.960094742051	5.28394578541342\\
385.679220524866	121.413780101025	9.0865620768091\\
389.682518051152	119.791435671867	12.6130877775232\\
393.604308623872	117.142355569111	15.7563711886476\\
397.325430620998	113.54703075118	18.4209052343136\\
400.732819633624	109.114703343344	20.5257293958627\\
403.722943870825	103.980047371025	22.0068896562387\\
406.204949920729	98.2990767576809	22.8193817104335\\
408.103423285465	92.2444049206873	22.938518398521\\
409.36067981252	86	22.3606798125198\\
364.63932018748	86	-22.3606798125198\\
365.896576714535	92.2444049206873	-22.938518398521\\
367.795050079271	98.2990767576809	-22.8193817104335\\
370.277056129175	103.980047371025	-22.0068896562387\\
373.267180366376	109.114703343344	-20.5257293958627\\
376.674569379002	113.54703075118	-18.4209052343136\\
380.395691376128	117.142355569111	-15.7563711886477\\
384.317481948848	119.791435671867	-12.6130877775232\\
388.320779475134	121.413780101025	-9.08656207680914\\
392.283945785413	121.960094742051	-5.28394578541346\\
396.086562076809	121.413780101025	-1.32077947513357\\
399.613087777523	119.791435671867	2.68251805115159\\
402.756371188648	117.142355569111	6.60430862387213\\
405.420905234314	113.54703075118	10.3254306209977\\
407.525729395863	109.114703343344	13.7328196336243\\
409.006889656239	103.980047371025	16.7229438708253\\
409.819381710434	98.2990767576809	19.2049499207291\\
409.938518398521	92.2444049206873	21.1034232854652\\
409.36067981252	86	22.3606798125198\\
364.63932018748	86	-22.3606798125198\\
367.621002050714	91.4912375296508	-24.6629437346998\\
371.19150496039	96.8156265856635	-26.2158365915526\\
375.24234099236	101.811388300842	-26.9721745194246\\
379.650427543616	106.326728983448	-26.9089765731026\\
384.281827134895	110.224452291713	-26.0281629902061\\
388.995817033218	113.386127875258	-24.3564968457382\\
393.64916504092	115.715689821364	-21.9447708695946\\
398.100481533493	117.142355569111	-18.8662641351682\\
402.214515511785	117.622776601684	-15.2145155117851\\
405.866264135168	117.142355569111	-11.1004815334927\\
408.944770869595	115.715689821364	-6.64916504091976\\
411.356496845738	113.386127875258	-1.99581703321837\\
413.028162990206	110.224452291713	2.71817286510522\\
413.908976573103	106.326728983448	7.34957245638441\\
413.972174519425	101.811388300842	11.7576590076395\\
413.215836591553	96.8156265856635	15.80849503961\\
411.6629437347	91.4912375296508	19.3789979492864\\
409.36067981252	86	22.3606798125198\\
364.63932018748	86	-22.3606798125198\\
369.026766464665	90.0757458505038	-26.068708148651\\
373.960320347926	94.0276522257669	-28.9846519790882\\
379.290078299018	97.7356424503381	-31.0199118260825\\
384.854098319587	101.087051117577	-32.1126473490739\\
390.483320476836	103.980047371025	-32.2296563321474\\
396.006703704042	106.326728983448	-31.3673835165617\\
401.256422796812	108.055793221529	-29.5520286254871\\
406.072967697	109.114703343344	-26.8387502986751\\
410.309990125101	109.471284900676	-23.3099901251009\\
413.838750298675	109.114703343344	-19.0729676969996\\
416.552028625487	108.055793221529	-14.2564227968123\\
418.367383516562	106.326728983448	-9.00670370404186\\
419.229656332147	103.980047371025	-3.48332047683611\\
419.112647349074	101.087051117577	2.14590168041308\\
418.019911826082	97.7356424503381	7.70992170098158\\
415.984651979088	94.0276522257669	13.0396796520744\\
413.068708148651	90.0757458505038	17.9732335353352\\
409.36067981252	86	22.3606798125198\\
364.63932018748	86	-22.3606798125198\\
369.944314021193	88.1686590701835	-26.9862557051789\\
375.767536242778	90.2714245319139	-30.7918678739404\\
381.932051191725	92.2444049206873	-33.6618847187892\\
388.250553200706	94.0276522257669	-35.5091022301931\\
394.531057783494	95.5669833801546	-36.2773936388053\\
400.58273498643	96.8156265856635	-35.9434147989494\\
406.221707659998	97.7356424503381	-34.5173134886729\\
411.276638472971	98.2990767576808	-32.0424210746465\\
415.593935910514	98.4888098413746	-28.5939359105143\\
419.042421074646	98.2990767576808	-24.2766384729709\\
421.517313488673	97.7356424503381	-19.2217076599981\\
422.943414798949	96.8156265856635	-13.5827349864296\\
423.277393638805	95.5669833801546	-7.53105778349402\\
422.509102230193	94.0276522257669	-1.25055320070608\\
420.661884718789	92.2444049206873	5.06794880827486\\
417.79186787394	90.271424531914	11.2324637572222\\
413.986255705179	88.1686590701835	17.0556859788073\\
409.36067981252	86	22.3606798125198\\
364.63932018748	86	-22.3606798125198\\
370.26297494342	86	-27.3049166274065\\
376.395175736361	86	-31.419507367524\\
382.849598748253	86	-34.5794322753171\\
389.430129601975	86	-36.6886786314617\\
395.936822197445	86	-37.6831580527565\\
402.171973972697	86	-37.5326537852164\\
407.946132996177	86	-36.2417388248517\\
413.083854367823	86	-33.8496369694986\\
417.42903102357	86	-30.4290310235701\\
420.849636969499	86	-26.0838543678231\\
423.241738824852	86	-20.9461329961769\\
424.532653785216	86	-15.1719739726966\\
424.683158052757	86	-8.9368221974452\\
423.688678631462	86	-2.43012960197467\\
421.579432275317	86	4.15040125174696\\
418.419507367524	86	10.6048242636386\\
414.304916627407	86	16.7370250565796\\
409.36067981252	86	22.3606798125198\\
364.63932018748	86	-22.3606798125198\\
369.944314021193	83.8313409298165	-26.9862557051789\\
375.767536242778	81.728575468086	-30.7918678739404\\
381.932051191725	79.7555950793127	-33.6618847187892\\
388.250553200706	77.9723477742331	-35.5091022301931\\
394.531057783494	76.4330166198454	-36.2773936388053\\
400.58273498643	75.1843734143365	-35.9434147989494\\
406.221707659998	74.2643575496619	-34.5173134886729\\
411.276638472971	73.7009232423191	-32.0424210746465\\
415.593935910514	73.5111901586254	-28.5939359105143\\
419.042421074646	73.7009232423191	-24.2766384729709\\
421.517313488673	74.2643575496619	-19.2217076599981\\
422.943414798949	75.1843734143365	-13.5827349864296\\
423.277393638805	76.4330166198454	-7.53105778349402\\
422.509102230193	77.9723477742331	-1.25055320070607\\
420.661884718789	79.7555950793127	5.06794880827487\\
417.79186787394	81.728575468086	11.2324637572222\\
413.986255705179	83.8313409298165	17.0556859788073\\
409.36067981252	86	22.3606798125198\\
364.63932018748	86	-22.3606798125198\\
369.026766464665	81.9242541494962	-26.068708148651\\
373.960320347926	77.9723477742331	-28.9846519790882\\
379.290078299018	74.2643575496619	-31.0199118260824\\
384.854098319587	70.9129488824225	-32.1126473490739\\
390.483320476836	68.0199526289746	-32.2296563321474\\
396.006703704042	65.6732710165522	-31.3673835165617\\
401.256422796812	63.9442067784708	-29.5520286254871\\
406.072967697	62.8852966566556	-26.8387502986751\\
410.309990125101	62.5287150993237	-23.3099901251009\\
413.838750298675	62.8852966566556	-19.0729676969995\\
416.552028625487	63.9442067784708	-14.2564227968123\\
418.367383516562	65.6732710165522	-9.00670370404184\\
419.229656332147	68.0199526289746	-3.4833204768361\\
419.112647349074	70.9129488824226	2.1459016804131\\
418.019911826082	74.2643575496619	7.70992170098159\\
415.984651979088	77.9723477742331	13.0396796520744\\
413.068708148651	81.9242541494962	17.9732335353352\\
409.36067981252	86	22.3606798125198\\
364.63932018748	86	-22.3606798125198\\
367.621002050714	80.5087624703492	-24.6629437346998\\
371.19150496039	75.1843734143365	-26.2158365915526\\
375.24234099236	70.1886116991581	-26.9721745194245\\
379.650427543616	65.6732710165522	-26.9089765731026\\
384.281827134895	61.7755477082873	-26.0281629902061\\
388.995817033218	58.6138721247417	-24.3564968457382\\
393.64916504092	56.2843101786364	-21.9447708695946\\
398.100481533493	54.8576444308887	-18.8662641351682\\
402.214515511785	54.3772233983162	-15.214515511785\\
405.866264135168	54.8576444308888	-11.1004815334926\\
408.944770869595	56.2843101786365	-6.64916504091973\\
411.356496845738	58.6138721247417	-1.99581703321834\\
413.028162990206	61.7755477082873	2.71817286510524\\
413.908976573103	65.6732710165522	7.34957245638443\\
413.972174519425	70.1886116991581	11.7576590076395\\
413.215836591553	75.1843734143365	15.80849503961\\
411.6629437347	80.5087624703492	19.3789979492864\\
409.36067981252	86	22.3606798125198\\
364.63932018748	86	-22.3606798125198\\
365.896576714535	79.7555950793127	-22.938518398521\\
367.795050079271	73.7009232423191	-22.8193817104335\\
370.277056129175	68.0199526289746	-22.0068896562387\\
373.267180366376	62.8852966566556	-20.5257293958627\\
376.674569379002	58.45296924882	-18.4209052343136\\
380.395691376128	54.8576444308887	-15.7563711886476\\
384.317481948848	52.2085643281327	-12.6130877775232\\
388.320779475134	50.5862198989748	-9.0865620768091\\
392.283945785413	50.0399052579492	-5.28394578541342\\
396.086562076809	50.5862198989748	-1.32077947513354\\
399.613087777523	52.2085643281327	2.68251805115162\\
402.756371188648	54.8576444308888	6.60430862387216\\
405.420905234314	58.45296924882	10.3254306209978\\
407.525729395863	62.8852966566557	13.7328196336244\\
409.006889656239	68.0199526289746	16.7229438708253\\
409.819381710434	73.7009232423191	19.2049499207291\\
409.938518398521	79.7555950793127	21.1034232854652\\
409.36067981252	86	22.3606798125198\\
364.63932018748	86	-22.3606798125198\\
364.061481601479	79.7555950793127	-21.1034232854652\\
364.180618289566	73.7009232423191	-19.2049499207291\\
364.993110343761	68.0199526289746	-16.7229438708253\\
366.474270604137	62.8852966566556	-13.7328196336243\\
368.579094765686	58.45296924882	-10.3254306209977\\
371.243628811352	54.8576444308888	-6.60430862387214\\
374.386912222477	52.2085643281327	-2.68251805115159\\
377.913437923191	50.5862198989748	1.32077947513357\\
381.716054214587	50.0399052579492	5.28394578541345\\
385.679220524866	50.5862198989748	9.08656207680913\\
389.682518051152	52.2085643281327	12.6130877775232\\
393.604308623872	54.8576444308888	15.7563711886477\\
397.325430620998	58.45296924882	18.4209052343136\\
400.732819633624	62.8852966566557	20.5257293958627\\
403.722943870825	68.0199526289746	22.0068896562387\\
406.204949920729	73.7009232423191	22.8193817104335\\
408.103423285465	79.7555950793127	22.938518398521\\
409.36067981252	86	22.3606798125198\\
364.63932018748	86	-22.3606798125198\\
362.3370562653	80.5087624703492	-19.3789979492864\\
360.784163408447	75.1843734143365	-15.80849503961\\
360.027825480575	70.1886116991581	-11.7576590076395\\
360.091023426897	65.6732710165522	-7.34957245638442\\
360.971837009794	61.7755477082873	-2.71817286510522\\
362.643503154262	58.6138721247417	1.99581703321836\\
365.055229130405	56.2843101786365	6.64916504091975\\
368.133735864832	54.8576444308888	11.1004815334926\\
371.785484488215	54.3772233983162	15.2145155117851\\
375.899518466507	54.8576444308888	18.8662641351682\\
380.35083495908	56.2843101786365	21.9447708695946\\
385.004182966782	58.6138721247417	24.3564968457382\\
389.718172865105	61.7755477082873	26.0281629902061\\
394.349572456384	65.6732710165523	26.9089765731026\\
398.75765900764	70.1886116991581	26.9721745194246\\
402.80849503961	75.1843734143365	26.2158365915526\\
406.378997949286	80.5087624703492	24.6629437346998\\
409.36067981252	86	22.3606798125198\\
364.63932018748	86	-22.3606798125198\\
360.931291851349	81.9242541494962	-17.9732335353352\\
358.015348020912	77.9723477742331	-13.0396796520744\\
355.980088173918	74.2643575496619	-7.70992170098158\\
354.887352650926	70.9129488824225	-2.14590168041309\\
354.770343667853	68.0199526289746	3.48332047683611\\
355.632616483438	65.6732710165522	9.00670370404186\\
357.447971374513	63.9442067784708	14.2564227968123\\
360.161249701325	62.8852966566557	19.0729676969996\\
363.690009874899	62.5287150993237	23.3099901251009\\
367.927032303	62.8852966566557	26.8387502986751\\
372.743577203188	63.9442067784708	29.5520286254871\\
377.993296295958	65.6732710165523	31.3673835165617\\
383.516679523164	68.0199526289746	32.2296563321474\\
389.145901680413	70.9129488824226	32.1126473490739\\
394.709921700982	74.2643575496619	31.0199118260825\\
400.039679652074	77.9723477742331	28.9846519790882\\
404.973233535335	81.9242541494962	26.068708148651\\
409.36067981252	86	22.3606798125198\\
364.63932018748	86	-22.3606798125198\\
360.013744294821	83.8313409298165	-17.0556859788073\\
356.20813212606	81.728575468086	-11.2324637572222\\
353.338115281211	79.7555950793127	-5.06794880827486\\
351.490897769807	77.9723477742331	1.25055320070608\\
350.722606361195	76.4330166198454	7.53105778349402\\
351.056585201051	75.1843734143365	13.5827349864296\\
352.482686511327	74.2643575496619	19.2217076599981\\
354.957578925354	73.7009232423191	24.2766384729709\\
358.406064089486	73.5111901586254	28.5939359105143\\
362.723361527029	73.7009232423191	32.0424210746465\\
367.778292340002	74.2643575496619	34.5173134886729\\
373.41726501357	75.1843734143365	35.9434147989494\\
379.468942216506	76.4330166198454	36.2773936388053\\
385.749446799294	77.9723477742331	35.5091022301931\\
392.067948808275	79.7555950793127	33.6618847187892\\
398.232463757222	81.728575468086	30.7918678739404\\
404.055685978807	83.8313409298165	26.9862557051789\\
409.36067981252	86	22.3606798125198\\
364.63932018748	86	-22.3606798125198\\
359.695083372593	86	-16.7370250565796\\
355.580492632476	86	-10.6048242636386\\
352.420567724683	86	-4.15040125174696\\
350.311321368538	86	2.43012960197467\\
349.316841947243	86	8.9368221974452\\
349.467346214784	86	15.1719739726966\\
350.758261175148	86	20.9461329961769\\
353.150363030501	86	26.0838543678231\\
356.57096897643	86	30.4290310235701\\
360.916145632177	86	33.8496369694986\\
366.053867003823	86	36.2417388248517\\
371.828026027303	86	37.5326537852164\\
378.063177802555	86	37.6831580527565\\
384.569870398025	86	36.6886786314617\\
391.150401251747	86	34.5794322753171\\
397.604824263639	86	31.419507367524\\
403.73702505658	86	27.3049166274065\\
409.36067981252	86	22.3606798125198\\
};
\node[right, align=left]
at (axis cs:-301,86) {Mean};
\end{axis}
\end{tikzpicture}%
